A Tattered Cloak of Invisibility: Measuring Anonymity Loss in Railgun on Ethereum

From a user's perspective, perhaps the most significant difference between traditional banking services and widely used blockchain-based financial systems is that, in the latter, transactions and, either directly or indirectly, account balances and transaction histories are publicly observable. Therefore, a growing number of cryptographic solutions have been proposed to add a privacy layer to such systems. However, the privacy that users actually obtain does not depend solely on the security of the underlying cryptographic protocol: user behavior, transaction amount patterns, and timing decisions can substantially reduce anonymity. In this work, we study behavioral leakage in cryptocurrency mixers, focusing on Railgun on Ethereum. We aim to heuristically estimate the probability that a given deposit and withdrawal transaction belong to the same user. We consider five sources of leakage: characteristic timing patterns, address reuse, proximity in the transaction graph induced by prior public transactions, amount fingerprints that preserve distinctive digit patterns across transaction values, and knapsack type matches in which groups of transaction amounts add up in revealing ways. Our results show that even cryptographically strong privacy systems may suffer substantial anonymity loss due to user behavior and transaction patterns. Our five heuristics are able to uniquely link 17.65% of Railgun withdraw transactions to deposit transactions. We also applied a knapsack solver algorithm that was able to produce a 3.42 bit median anonymity loss for withdraw transactions. This work contributes to a better understanding of the practical privacy limits of mixers and anonymity pools, and points toward safer usage practices and design principles.

==> Figures/Hamming_Distance_Figures/deposit_digit_position_heatmap.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
colorbar,
colorbar style={ylabel={log(1 + count)}},
colormap/viridis,
point meta max=8.45233461906774,
point meta min=0,
tick align=outside,
tick pos=left,
title={Deposits: log(1+count)
Non-zero digits only (1–9)},
x grid style={darkgrey176},
xlabel={Fractional digit position},
xmin=0, xmax=18,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5,12.5,13.5,14.5,15.5,16.5,17.5},
xticklabels={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17},
y grid style={darkgrey176},
ylabel={Digit value},
ymin=0, ymax=9,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5},
yticklabel style={rotate=90.0},
yticklabels={1,2,3,4,5,6,7,8,9}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=18, ymin=0, ymax=9] {deposit_digit_position_heatmap-000.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={P(digit | position, digit≠0)}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.8);
  rgb(1pt)=(1,0.929411764705882,0.627450980392157);
  rgb(2pt)=(0.996078431372549,0.850980392156863,0.462745098039216);
  rgb(3pt)=(0.996078431372549,0.698039215686274,0.298039215686275);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.988235294117647,0.305882352941176,0.164705882352941);
  rgb(6pt)=(0.890196078431372,0.101960784313725,0.109803921568627);
  rgb(7pt)=(0.741176470588235,0,0.149019607843137);
  rgb(8pt)=(0.501960784313725,0,0.149019607843137)
},
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
title={Deposits: P(digit | position)
Conditioned on non-zero digit},
x grid style={darkgrey176},
xlabel={Fractional digit position},
xmin=0, xmax=18,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5,12.5,13.5,14.5,15.5,16.5,17.5},
xticklabels={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17},
y grid style={darkgrey176},
ymin=0, ymax=9,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5},
yticklabel style={rotate=90.0},
yticklabels={1,2,3,4,5,6,7,8,9}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=18, ymin=0, ymax=9] {deposit_digit_position_heatmap-001.png};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Deposit precision: how many deposits
have a non-zero digit at each position},
x grid style={darkgrey176},
xlabel={Fractional digit position},
xmin=-1.29, xmax=18.29,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Fraction of deposits with non-zero digit},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.653554547473273);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:0.6,0) rectangle (axis cs:1.4,0.801763791517305);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:1.6,0) rectangle (axis cs:2.4,0.866256384227389);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:2.6,0) rectangle (axis cs:3.4,0.857818101069061);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:3.6,0) rectangle (axis cs:4.4,0.813437807315294);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:4.6,0) rectangle (axis cs:5.4,0.751324429781429);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:5.6,0) rectangle (axis cs:6.4,0.680518986137106);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:6.6,0) rectangle (axis cs:7.4,0.637375884274974);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:7.6,0) rectangle (axis cs:8.4,0.622688195920439);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:8.6,0) rectangle (axis cs:9.4,0.621133775338642);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:9.6,0) rectangle (axis cs:10.4,0.617802874091933);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:10.6,0) rectangle (axis cs:11.4,0.608286013387051);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:11.6,0) rectangle (axis cs:12.4,0.603686197379691);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:12.6,0) rectangle (axis cs:13.4,0.57764172191733);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:13.6,0) rectangle (axis cs:14.4,0.510040288043651);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:14.6,0) rectangle (axis cs:15.4,0.357516733813406);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:15.6,0) rectangle (axis cs:16.4,0.00161786631982997);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:16.6,0) rectangle (axis cs:17.4,0);
\end{groupplot}

\end{tikzpicture}


==> Figures/Hamming_Distance_Figures/deposit_fee_digit_position_heatmap.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{mediumpurple}{RGB}{147,112,219}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
colorbar,
colorbar style={ylabel={log(1 + count)}},
colormap/viridis,
point meta max=8.55043452519604,
point meta min=0,
tick align=outside,
tick pos=left,
title={Deposit fees: log(1+count)
Non-zero digits only (1–9)},
x grid style={darkgrey176},
xlabel={Fractional digit position},
xmin=0, xmax=18,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5,12.5,13.5,14.5,15.5,16.5,17.5},
xticklabels={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17},
y grid style={darkgrey176},
ylabel={Digit value},
ymin=0, ymax=9,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5},
yticklabel style={rotate=90.0},
yticklabels={1,2,3,4,5,6,7,8,9}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=18, ymin=0, ymax=9] {deposit_fee_digit_position_heatmap-000.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={P(digit | position, digit≠0)}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.8);
  rgb(1pt)=(1,0.929411764705882,0.627450980392157);
  rgb(2pt)=(0.996078431372549,0.850980392156863,0.462745098039216);
  rgb(3pt)=(0.996078431372549,0.698039215686274,0.298039215686275);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.988235294117647,0.305882352941176,0.164705882352941);
  rgb(6pt)=(0.890196078431372,0.101960784313725,0.109803921568627);
  rgb(7pt)=(0.741176470588235,0,0.149019607843137);
  rgb(8pt)=(0.501960784313725,0,0.149019607843137)
},
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
title={Deposit fees: P(digit | position)
Conditioned on non-zero digit},
x grid style={darkgrey176},
xlabel={Fractional digit position},
xmin=0, xmax=18,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5,12.5,13.5,14.5,15.5,16.5,17.5},
xticklabels={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17},
y grid style={darkgrey176},
ymin=0, ymax=9,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5},
yticklabel style={rotate=90.0},
yticklabels={1,2,3,4,5,6,7,8,9}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=18, ymin=0, ymax=9] {deposit_fee_digit_position_heatmap-001.png};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Deposit fee precision: how many deposits
have a non-zero fee digit at each position},
x grid style={darkgrey176},
xlabel={Fractional digit position},
xmin=-1.29, xmax=18.29,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Fraction of deposits with non-zero fee digit},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=none,fill=mediumpurple,fill opacity=0.85] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.0903784538273641);
\draw[draw=none,fill=mediumpurple,fill opacity=0.85] (axis cs:0.6,0) rectangle (axis cs:1.4,0.326650382260572);
\draw[draw=none,fill=mediumpurple,fill opacity=0.85] (axis cs:1.6,0) rectangle (axis cs:2.4,0.68074104622022);
\draw[draw=none,fill=mediumpurple,fill opacity=0.85] (axis cs:2.6,0) rectangle (axis cs:3.4,0.915331662595565);
\draw[draw=none,fill=mediumpurple,fill opacity=0.85] (axis cs:3.6,0) rectangle (axis cs:4.4,0.89851854201694);
\draw[draw=none,fill=mediumpurple,fill opacity=0.85] (axis cs:4.6,0) rectangle (axis cs:5.4,0.89579037528154);
\draw[draw=none,fill=mediumpurple,fill opacity=0.85] (axis cs:5.6,0) rectangle (axis cs:6.4,0.90013640833677);
\draw[draw=none,fill=mediumpurple,fill opacity=0.85] (axis cs:6.6,0) rectangle (axis cs:7.4,0.895346255115313);
\draw[draw=none,fill=mediumpurple,fill opacity=0.85] (axis cs:7.6,0) rectangle (axis cs:8.4,0.89740824160137);
\draw[draw=none,fill=mediumpurple,fill opacity=0.85] (axis cs:8.6,0) rectangle (axis cs:9.4,0.891254005012213);
\draw[draw=none,fill=mediumpurple,fill opacity=0.85] (axis cs:9.6,0) rectangle (axis cs:10.4,0.883577070710275);
\draw[draw=none,fill=mediumpurple,fill opacity=0.85] (axis cs:10.6,0) rectangle (axis cs:11.4,0.880182723725534);
\draw[draw=none,fill=mediumpurple,fill opacity=0.85] (axis cs:11.6,0) rectangle (axis cs:12.4,0.868667322272626);
\draw[draw=none,fill=mediumpurple,fill opacity=0.85] (axis cs:12.6,0) rectangle (axis cs:13.4,0.796117120832408);
\draw[draw=none,fill=mediumpurple,fill opacity=0.85] (axis cs:13.6,0) rectangle (axis cs:14.4,0.797449481331092);
\draw[draw=none,fill=mediumpurple,fill opacity=0.85] (axis cs:14.6,0) rectangle (axis cs:15.4,0.801065888398947);
\draw[draw=none,fill=mediumpurple,fill opacity=0.85] (axis cs:15.6,0) rectangle (axis cs:16.4,0.070551660692193);
\draw[draw=none,fill=mediumpurple,fill opacity=0.85] (axis cs:16.6,0) rectangle (axis cs:17.4,0);
\end{groupplot}

\end{tikzpicture}


==> Figures/Hamming_Distance_Figures/fingerprint_entropy_analysis.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{mediumseagreen46204113}{RGB}{46,204,113}
\definecolor{orange24315618}{RGB}{243,156,18}
\definecolor{steelblue}{RGB}{70,130,180}
\definecolor{tomato2317660}{RGB}{231,76,60}

\begin{groupplot}[group style={group size=2 by 2}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
title={Distribution of Fingerprint Entropy Values},
x grid style={darkgrey176},
xlabel={Shannon Entropy},
xmin=0.495408575800297, xmax=1.02402816305713,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Number of Fingerprints},
ymajorgrids,
ymin=0, ymax=567,
ytick style={color=black}
]
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:0.519436738857425,0) rectangle (axis cs:0.535455514228844,1);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:0.535455514228844,0) rectangle (axis cs:0.551474289600264,0);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:0.551474289600264,0) rectangle (axis cs:0.567493064971683,0);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:0.567493064971683,0) rectangle (axis cs:0.583511840343102,0);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:0.583511840343102,0) rectangle (axis cs:0.599530615714521,0);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:0.599530615714521,0) rectangle (axis cs:0.61554939108594,0);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:0.61554939108594,0) rectangle (axis cs:0.631568166457359,0);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:0.631568166457359,0) rectangle (axis cs:0.647586941828779,0);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:0.647586941828779,0) rectangle (axis cs:0.663605717200198,0);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:0.663605717200198,0) rectangle (axis cs:0.679624492571617,1);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:0.679624492571617,0) rectangle (axis cs:0.695643267943036,1);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:0.695643267943036,0) rectangle (axis cs:0.711662043314455,2);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:0.711662043314455,0) rectangle (axis cs:0.727680818685874,4);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:0.727680818685874,0) rectangle (axis cs:0.743699594057293,4);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:0.743699594057293,0) rectangle (axis cs:0.759718369428713,4);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:0.759718369428713,0) rectangle (axis cs:0.775737144800132,5);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:0.775737144800132,0) rectangle (axis cs:0.791755920171551,5);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:0.791755920171551,0) rectangle (axis cs:0.80777469554297,2);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:0.80777469554297,0) rectangle (axis cs:0.823793470914389,6);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:0.823793470914389,0) rectangle (axis cs:0.839812246285808,6);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:0.839812246285808,0) rectangle (axis cs:0.855831021657228,8);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:0.855831021657228,0) rectangle (axis cs:0.871849797028647,11);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:0.871849797028647,0) rectangle (axis cs:0.887868572400066,12);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:0.887868572400066,0) rectangle (axis cs:0.903887347771485,18);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:0.903887347771485,0) rectangle (axis cs:0.919906123142904,39);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:0.919906123142904,0) rectangle (axis cs:0.935924898514323,37);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:0.935924898514323,0) rectangle (axis cs:0.951943673885743,52);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:0.951943673885743,0) rectangle (axis cs:0.967962449257162,106);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:0.967962449257162,0) rectangle (axis cs:0.983981224628581,136);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:0.983981224628581,0) rectangle (axis cs:1,540);
\addplot [thick, red, dashed]
table {%
0.965738282175487 0
0.965738282175487 567
};
\addlegendentry{Mean: 0.966}
\addplot [thick, green, dashed]
table {%
0.987137774372186 0
0.987137774372186 567
};
\addlegendentry{Median: 0.987}

\nextgroupplot[
colorbar,
colorbar style={ylabel={Entropy}},
colormap/viridis,
log basis x={10},
point meta max=1,
point meta min=0.519436738857425,
tick align=outside,
tick pos=left,
title={Fingerprint Frequency vs Entropy},
x grid style={darkgrey176},
xlabel={Total Fingerprint Occurrences (dep + wit)},
xmajorgrids,
xmin=8.91014397159261, xmax=6228.85558044242,
xmode=log,
xtick style={color=black},
xtick={0.1,1,10,100,1000,10000,100000},
xticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
},
y grid style={darkgrey176},
ylabel={Shannon Entropy},
ymajorgrids,
ymin=0.495408575800297, ymax=1.02402816305713,
ytick style={color=black}
]
\addplot [colormap/viridis, only marks, scatter, scatter src=explicit]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
4625 0.763900448891768 0.7639004488917679
1533 0.963580753240232 0.9635807532402321
1201 0.958989123009067 0.9589891230090668
906 0.997801893032451 0.9978018930324506
1100 0.963616182656847 0.9636161826568467
743 0.969997993142752 0.9699979931427521
489 0.95233739923688 0.9523373992368804
582 0.983444936049116 0.9834449360491163
490 0.996102835331319 0.996102835331319
1468 0.937191847590643 0.9371918475906427
738 0.933704488728027 0.9337044887280269
322 0.945432118518733 0.9454321185187325
357 0.909662265524284 0.9096622655242842
222 0.990082950984057 0.9900829509840567
433 0.95206268309498 0.9520626830949797
206 0.999932005009596 0.9999320050095963
222 0.999941453025042 0.9999414530250419
234 0.999156709057156 0.999156709057156
190 0.999280531064971 0.9992805310649711
675 0.91829583405449 0.9182958340544896
361 0.955700693275316 0.9557006932753164
173 0.931196675674717 0.931196675674717
176 0.984200018949102 0.9842000189491023
159 0.993570475770608 0.9935704757706079
241 0.969971418713794 0.9699714187137937
217 0.994462821326606 0.9944628213266056
133 0.981940786864098 0.9819407868640977
177 0.991671969126604 0.9916719691266045
164 0.99613448350958 0.9961344835095796
509 0.886744542447232 0.8867445424472318
170 1 1.0
135 0.98566403148856 0.9856640314885599
128 0.965201698750066 0.9652016987500656
116 0.999142103991909 0.9991421039919088
178 1 1.0
141 0.964845301702079 0.9648453017020794
108 1 1.0
157 0.999970735023815 0.999970735023815
103 0.998299483702903 0.9982994837029028
274 0.973861096447653 0.973861096447653
179 0.998896568675277 0.9988965686752769
86 0.990224690219868 0.9902246902198684
121 0.9781619565013 0.9781619565012998
106 0.998972561314118 0.9989725613141185
164 0.964956766950569 0.9649567669505685
101 0.97946621870173 0.9794662187017298
85 0.999101248968496 0.9991012489684957
149 0.99450192020258 0.9945019202025798
126 0.997090116571191 0.9970901165711912
791 0.923676975117756 0.9236769751177559
342 0.949452015387948 0.9494520153879484
89 0.999908930349809 0.9999089303498085
87 0.948980458563024 0.9489804585630239
97 0.993781137940833 0.9937811379408326
108 0.993806740367229 0.9938067403672294
119 0.936667381877563 0.9366673818775626
77 0.999878332299006 0.9998783322990061
95 0.999280531064971 0.9992805310649711
98 0.997294381646235 0.9972943816462347
228 0.959149554396894 0.959149554396894
76 0.991992403453856 0.9919924034538556
71 0.982615428552612 0.9826154285526119
79 0.994329045593388 0.9943290455933882
64 1 1.0
108 0.999010270880481 0.9990102708804813
70 0.999411064738755 0.9994110647387552
80 0.992774453987808 0.9927744539878083
85 0.997502546369115 0.9975025463691152
72 0.997772472089982 0.997772472089982
191 0.963124004748835 0.9631240047488345
90 0.998574646540351 0.9985746465403507
64 0.988699408288497 0.9886994082884974
97 0.999923332947327 0.9999233329473267
77 0.999878332299006 0.9998783322990061
135 0.995205493034331 0.9952054930343308
67 0.995978956518722 0.995978956518722
91 0.989434022220226 0.9894340222202263
98 0.989157102318815 0.9891571023188155
92 0.99146060138432 0.9914606013843205
179 0.957963071287246 0.9579630712872462
114 0.999111732092769 0.9991117320927687
88 0.990664926622833 0.9906649266228326
95 0.993516136799085 0.9935161367990847
80 0.988699408288497 0.9886994082884974
122 0.998254569387483 0.9982545693874831
77 0.985228136034252 0.9852281360342515
66 0.983376190139224 0.9833761901392235
97 0.999923332947327 0.9999233329473267
81 0.999010270880481 0.9990102708804813
221 0.967124117490161 0.9671241174901608
89 0.997722107533174 0.9977221075331744
76 1 1.0
110 0.980597440991727 0.9805974409917271
92 0.998635964158572 0.9986359641585718
137 0.999961566736317 0.9999615667363169
108 0.993806740367229 0.9938067403672294
91 0.974677061681131 0.9746770616811309
191 0.996655737789142 0.9966557377891416
107 0.992362874747277 0.9923628747472766
1320 0.879430896242186 0.8794308962421862
497 0.762584930665708 0.762584930665708
67 0.941186437181684 0.9411864371816836
78 0.992398500333222 0.9923985003332222
59 0.998134177504112 0.9981341775041117
100 0.99740158856774 0.9974015885677396
54 0.999010270880481 0.9990102708804813
56 0.999079718180582 0.9990797181805819
64 0.997180398894264 0.9971803988942642
52 0.998932654626058 0.9989326546260581
130 0.955839869987687 0.9558398699876868
100 0.9580420222263 0.9580420222262995
54 1 1.0
61 0.943226154847342 0.9432261548473415
44 0.986544630005564 0.9865446300055644
68 0.984343203098468 0.9843432030984678
47 0.960118662642292 0.9601186626422924
61 0.998254569387483 0.9982545693874831
63 0.995451582845772 0.9954515828457715
50 0.970950594454669 0.9709505944546686
168 0.912228095417019 0.9122280954170192
66 0.976020648236615 0.9760206482366149
51 0.966177351388351 0.9661773513883509
68 0.984343203098468 0.9843432030984678
59 0.93925472073116 0.9392547207311598
83 0.953317130559817 0.9533171305598173
49 0.963335545672684 0.9633355456726841
44 1 1.0
51 0.999722647539407 0.9997226475394072
58 0.992266638719496 0.9922666387194963
125 0.966078097595225 0.9660780975952254
69 0.932111567616675 0.9321115676166747
70 0.994693795361306 0.9946937953613058
59 0.974778547490967 0.9747785474909672
58 0.996566371327455 0.9965663713274553
66 0.999337504168885 0.9993375041688847
53 0.979098167166715 0.9790981671667149
51 0.986367607290709 0.9863676072907088
52 0.998932654626058 0.9989326546260581
55 0.959316032054378 0.9593160320543777
102 0.986367607290709 0.9863676072907088
49 0.999699542856517 0.9996995428565171
51 0.986367607290709 0.9863676072907088
60 0.996791631981637 0.9967916319816366
56 0.991703308372582 0.9917033083725818
76 1 1.0
43 0.98079836469443 0.9807983646944296
46 0.994538681650011 0.994538681650011
61 0.995148095654003 0.995148095654003
58 0.992266638719496 0.9922666387194963
339 0.906041748924275 0.9060417489242752
59 0.989822055963581 0.9898220559635811
53 0.993570475770608 0.9935704757706079
60 0.859953049717752 0.8599530497177521
37 0.995252549439679 0.9952525494396791
56 0.999079718180582 0.9990797181805819
28 0.966618632548103 0.9666186325481028
54 0.964078764808229 0.964078764808229
46 0.96563613337061 0.9656361333706098
41 0.947435136184031 0.9474351361840307
77 0.934646643978669 0.9346466439786691
64 0.988699408288497 0.9886994082884974
43 0.968164732075955 0.9681647320759545
55 0.999761524869631 0.9997615248696312
41 0.978869850506778 0.9788698505067783
68 0.997502546369115 0.9975025463691152
42 0.993447238380203 0.9934472383802027
41 0.999570839347322 0.9995708393473224
43 0.968164732075955 0.9681647320759545
45 0.999643749677856 0.9996437496778561
107 0.994890537064284 0.9948905370642835
63 0.999818246960343 0.999818246960343
43 0.98079836469443 0.9807983646944296
47 0.999673426004892 0.9996734260048917
49 0.985228136034252 0.9852281360342515
82 0.964956766950569 0.9649567669505685
45 0.996791631981637 0.9967916319816366
54 0.996038361365918 0.9960383613659183
50 0.995378438820226 0.9953784388202257
38 0.991992403453856 0.9919924034538556
100 0.992774453987808 0.9927744539878083
60 0.987137774372186 0.9871377743721863
42 0.958711882977132 0.9587118829771318
53 0.997687576035255 0.9976875760352552
43 0.996485989886783 0.996485989886783
64 0.974489403398052 0.9744894033980523
44 0.998509098917632 0.9985090989176322
44 0.994030211476956 0.9940302114769565
66 0.98937558319223 0.9893755831922302
52 0.995727452084926 0.9957274520849255
97 0.990703465186947 0.9907034651869471
55 0.999761524869631 0.9997615248696312
52 0.982858689712706 0.9828586897127056
72 0.954434002924965 0.954434002924965
41 0.999570839347322 0.9995708393473224
110 0.999045941713388 0.9990459417133885
52 0.982858689712706 0.9828586897127056
40 0.970950594454669 0.9709505944546686
139 0.908403364863556 0.9084033648635559
48 0.99498482818597 0.9949848281859701
629 0.830228850615771 0.8302288506157709
220 0.781167362741771 0.7811673627417712
55 0.994030211476956 0.9940302114769565
43 0.933025295359291 0.9330252953592911
48 1 1.0
37 0.999473020185984 0.9994730201859836
38 0.991992403453856 0.9919924034538556
44 0.962412735462992 0.9624127354629923
35 0.994693795361306 0.9946937953613058
33 0.94566030460064 0.9456603046006401
83 0.969523582822043 0.9695235828220428
41 0.978869850506778 0.9788698505067783
44 0.962412735462992 0.9624127354629923
26 0.982858689712706 0.9828586897127056
30 0.91829583405449 0.9182958340544896
45 0.999643749677856 0.9996437496778561
32 0.997180398894264 0.9971803988942642
51 0.986367607290709 0.9863676072907088
43 0.933025295359291 0.9330252953592911
48 0.954434002924965 0.954434002924965
68 0.977417817528172 0.9774178175281716
61 0.999806132804711 0.999806132804711
45 0.991076059838222 0.9910760598382222
44 1 1.0
48 1 1.0
49 0.999699542856517 0.9996995428565171
42 0.958711882977132 0.9587118829771318
53 0.999743186071085 0.999743186071085
23 0.987692508895803 0.9876925088958034
41 0.999570839347322 0.9995708393473224
87 0.995325107063171 0.9953251070631713
65 0.995727452084926 0.9957274520849255
55 0.959316032054378 0.9593160320543777
29 0.929363626013719 0.9293636260137187
39 0.995727452084926 0.9957274520849255
58 0.992266638719496 0.9922666387194963
47 0.973385435229956 0.9733854352299556
47 0.997059056903411 0.9970590569034106
28 0.940285958670631 0.9402859586706311
42 1 1.0
76 0.987475008298596 0.9874750082985964
30 1 1.0
60 0.996791631981637 0.9967916319816366
28 0.985228136034252 0.9852281360342515
44 0.962412735462992 0.9624127354629923
45 0.970950594454669 0.9709505944546686
34 0.936667381877563 0.9366673818775626
61 0.928839146188321 0.9288391461883214
43 0.98079836469443 0.9807983646944296
47 0.999673426004892 0.9996734260048917
241 0.863902924086997 0.8639029240869969
168 0.726664517279635 0.7266645172796349
55 0.994030211476956 0.9940302114769565
29 0.992266638719496 0.9922666387194963
45 0.982474086838641 0.9824740868386409
49 0.999699542856517 0.9996995428565171
29 0.978449329268619 0.9784493292686189
38 0.991992403453856 0.9919924034538556
41 0.999570839347322 0.9995708393473224
37 0.999473020185984 0.9994730201859836
62 0.962900414771327 0.9629004147713269
42 0.985228136034252 0.9852281360342515
43 0.996485989886783 0.996485989886783
28 1 1.0
37 0.995252549439679 0.9952525494396791
44 0.986544630005564 0.9865446300055644
35 0.985228136034252 0.9852281360342515
49 0.997294381646235 0.9972943816462347
33 0.983376190139224 0.9833761901392235
46 0.998635964158572 0.9986359641585718
81 0.994605981300523 0.9946059813005232
31 0.993233819739707 0.9932338197397066
46 0.793591230011706 0.7935912300117064
30 0.948078243593905 0.9480782435939055
37 0.995252549439679 0.9952525494396791
47 0.997059056903411 0.9970590569034106
31 0.999249247995657 0.9992492479956565
48 1 1.0
37 0.999473020185984 0.9994730201859836
44 0.976020648236615 0.9760206482366149
49 0.985228136034252 0.9852281360342515
47 0.925225327805443 0.9252253278054431
40 0.954434002924965 0.954434002924965
37 0.995252549439679 0.9952525494396791
37 0.974024864435752 0.9740248644357521
50 0.998845535995202 0.9988455359952018
29 0.978449329268619 0.9784493292686189
63 0.969063252782069 0.9690632527820694
34 0.997502546369115 0.9975025463691152
31 0.907165767573082 0.907165767573082
96 0.998747297936168 0.9987472979361685
38 0.9980008838723 0.9980008838722996
78 0.982858689712706 0.9828586897127056
32 0.928362072394868 0.9283620723948676
38 0.991992403453856 0.9919924034538556
90 1 1.0
37 0.995252549439679 0.9952525494396791
107 0.96025535960676 0.9602553596067605
50 0.989587521222056 0.9895875212220556
61 0.984239988960555 0.9842399889605549
492 0.751766569223024 0.7517665692230242
62 0.99699542655577 0.9969954265557696
32 0.997180398894264 0.9971803988942642
37 0.986786720268032 0.9867867202680318
37 0.974024864435752 0.9740248644357521
43 0.996485989886783 0.996485989886783
32 0.988699408288497 0.9886994082884974
36 0.997772472089982 0.997772472089982
24 0.99498482818597 0.9949848281859701
28 1 1.0
62 0.923578599617595 0.9235785996175947
22 1 1.0
32 1 1.0
34 0.997502546369115 0.9975025463691152
22 0.994030211476956 0.9940302114769565
35 0.999411064738755 0.9994110647387552
39 0.961236604722876 0.9612366047228759
42 1 1.0
25 0.998845535995202 0.9988455359952018
35 0.999411064738755 0.9994110647387552
59 0.964690082561256 0.9646900825612558
44 0.998509098917632 0.9985090989176322
39 0.999525689293649 0.999525689293649
27 0.991076059838222 0.9910760598382222
36 0.943601631299382 0.943601631299382
59 0.999792765854127 0.9997927658541268
25 0.989587521222056 0.9895875212220556
32 0.997180398894264 0.9971803988942642
26 0.995727452084926 0.9957274520849255
27 0.876716288999464 0.876716288999464
65 0.979241535039687 0.9792415350396868
49 0.948613198238581 0.9486131982385806
35 0.994693795361306 0.9946937953613058
30 0.996791631981637 0.9967916319816366
45 0.982474086838641 0.9824740868386409
33 0.967294778946894 0.9672947789468944
20 0.934068055375491 0.934068055375491
33 0.994030211476956 0.9940302114769565
17 0.997502546369115 0.9975025463691152
32 1 1.0
63 0.977895682231035 0.977895682231035
33 0.999337504168885 0.9993375041688847
30 0.996791631981637 0.9967916319816366
39 0.97663491144401 0.97663491144401
29 0.978449329268619 0.9784493292686189
39 0.999525689293649 0.999525689293649
33 0.999337504168885 0.9993375041688847
57 0.934849024234594 0.9348490242345944
20 1 1.0
32 0.988699408288497 0.9886994082884974
125 0.767404416583973 0.7674044165839726
58 0.996566371327455 0.9965663713274553
35 0.999411064738755 0.9994110647387552
32 0.997180398894264 0.9971803988942642
34 1 1.0
38 0.9980008838723 0.9980008838722996
22 0.994030211476956 0.9940302114769565
24 0.99498482818597 0.9949848281859701
26 1 1.0
26 0.961236604722876 0.9612366047228759
61 0.995148095654003 0.995148095654003
34 0.977417817528172 0.9774178175281716
31 0.907165767573082 0.907165767573082
35 0.951762675634831 0.9517626756348311
25 0.998845535995202 0.9988455359952018
23 0.932111567616675 0.9321115676166747
35 0.951762675634831 0.9517626756348311
43 0.996485989886783 0.996485989886783
36 0.991076059838222 0.9910760598382222
30 0.970950594454669 0.9709505944546686
62 0.9728063221185 0.9728063221185
36 0.964078764808229 0.964078764808229
44 0.976020648236615 0.9760206482366149
33 0.994030211476956 0.9940302114769565
32 0.988699408288497 0.9886994082884974
35 0.970950594454669 0.9709505944546686
35 0.994693795361306 0.9946937953613058
54 0.975119064940866 0.9751190649408661
25 0.989587521222056 0.9895875212220556
38 0.967788462826768 0.9677884628267678
51 0.997502546369115 0.9975025463691152
41 0.99613448350958 0.9961344835095796
39 0.999525689293649 0.999525689293649
30 0.987137774372186 0.9871377743721863
47 0.999673426004892 0.9996734260048917
37 0.995252549439679 0.9952525494396791
32 0.896038232534557 0.8960382325345574
46 0.987692508895803 0.9876925088958034
31 0.938315352233407 0.9383153522334069
38 0.967788462826768 0.9677884628267678
65 0.995727452084926 0.9957274520849255
40 0.954434002924965 0.954434002924965
61 0.998254569387483 0.9982545693874831
32 0.974489403398052 0.9744894033980523
31 0.869137580612638 0.869137580612638
70 0.985228136034252 0.9852281360342515
24 0.99498482818597 0.9949848281859701
89 0.921995703094441 0.9219957030944406
33 0.94566030460064 0.9456603046006401
32 0.928362072394868 0.9283620723948676
273 0.8481636883083 0.8481636883083002
106 0.718138422015476 0.7181384220154764
40 0.992774453987808 0.9927744539878083
30 0.996791631981637 0.9967916319816366
40 0.934068055375491 0.934068055375491
18 0.991076059838222 0.9910760598382222
34 0.997502546369115 0.9975025463691152
31 0.999249247995657 0.9992492479956565
26 0.961236604722876 0.9612366047228759
58 0.992266638719496 0.9922666387194963
20 0.992774453987808 0.9927744539878083
35 0.999411064738755 0.9994110647387552
40 0.992774453987808 0.9927744539878083
33 0.994030211476956 0.9940302114769565
29 0.999142103991909 0.9991421039919088
27 0.991076059838222 0.9910760598382222
25 0.904381457724494 0.9043814577244937
42 0.958711882977132 0.9587118829771318
29 0.999142103991909 0.9991421039919088
64 0.997180398894264 0.9971803988942642
47 0.973385435229956 0.9733854352299556
34 0.997502546369115 0.9975025463691152
42 1 1.0
29 0.978449329268619 0.9784493292686189
50 0.981453895033654 0.9814538950336537
32 0.997180398894264 0.9971803988942642
29 0.978449329268619 0.9784493292686189
43 0.999609836367807 0.999609836367807
29 0.999142103991909 0.9991421039919088
58 0.999142103991909 0.9991421039919088
36 0.979868756651153 0.9798687566511528
24 0.979868756651153 0.9798687566511528
39 0.98811083652183 0.9881108365218301
34 0.997502546369115 0.9975025463691152
25 0.942683189255492 0.9426831892554922
21 0.998363672593813 0.998363672593813
29 0.999142103991909 0.9991421039919088
40 1 1.0
24 0.979868756651153 0.9798687566511528
63 0.998363672593813 0.998363672593813
35 0.994693795361306 0.9946937953613058
24 0.99498482818597 0.9949848281859701
37 0.909022156087815 0.9090221560878149
34 0.959686893774217 0.9596868937742169
41 0.99613448350958 0.9961344835095796
21 0.958711882977132 0.9587118829771318
32 0.811278124459133 0.8112781244591328
47 0.999673426004892 0.9996734260048917
42 0.993447238380203 0.9934472383802027
89 0.995533068899466 0.9955330688994659
35 0.999411064738755 0.9994110647387552
57 0.934849024234594 0.9348490242345944
41 0.947435136184031 0.9474351361840307
19 0.981940786864098 0.9819407868640977
41 0.99613448350958 0.9961344835095796
32 0.974489403398052 0.9744894033980523
30 0.987137774372186 0.9871377743721863
39 0.995727452084926 0.9957274520849255
31 0.999249247995657 0.9992492479956565
55 0.980597440991727 0.9805974409917271
28 0.996316519558962 0.996316519558962
38 0.991992403453856 0.9919924034538556
42 0.998363672593813 0.998363672593813
30 0.987137774372186 0.9871377743721863
41 0.978869850506778 0.9788698505067783
23 0.998635964158572 0.9986359641585718
39 0.98811083652183 0.9881108365218301
43 0.996485989886783 0.996485989886783
27 0.950956048454973 0.9509560484549725
56 0.999079718180582 0.9990797181805819
45 0.938932010580795 0.9389320105807948
28 0.966618632548103 0.9666186325481028
46 1 1.0
27 0.999010270880481 0.9990102708804813
58 0.978449329268619 0.9784493292686189
39 0.995727452084926 0.9957274520849255
32 0.974489403398052 0.9744894033980523
54 0.975119064940866 0.9751190649408661
40 0.970950594454669 0.9709505944546686
64 0.954434002924965 0.954434002924965
37 0.995252549439679 0.9952525494396791
41 0.999570839347322 0.9995708393473224
60 0.99919835426364 0.9991983542636398
38 1 1.0
54 0.991076059838222 0.9910760598382222
36 0.991076059838222 0.9910760598382222
40 0.983708262623186 0.9837082626231859
81 0.891599627827909 0.8915996278279094
31 0.999249247995657 0.9992492479956565
117 0.971941751933861 0.9719417519338609
45 0.991076059838222 0.9910760598382222
44 0.998509098917632 0.9985090989176322
125 0.886125647464522 0.8861256474645222
31 0.981152234199913 0.9811522341999133
187 0.777918071332112 0.7779180713321117
58 0.996566371327455 0.9965663713274553
41 0.947435136184031 0.9474351361840307
255 0.759450789316066 0.759450789316066
64 0.988699408288497 0.9886994082884974
713 0.810721914127799 0.8107219141277994
25 0.998845535995202 0.9988455359952018
549 0.519436738857425 0.5194367388574253
57 0.899743758698263 0.8997437586982626
20 0.992774453987808 0.9927744539878083
46 0.858981037042596 0.8589810370425963
17 0.977417817528172 0.9774178175281716
29 0.978449329268619 0.9784493292686189
34 0.908178347299705 0.9081783472997051
26 1 1.0
63 0.998363672593813 0.998363672593813
33 0.983376190139224 0.9833761901392235
36 0.991076059838222 0.9910760598382222
34 0.959686893774217 0.9596868937742169
31 0.993233819739707 0.9932338197397066
26 0.995727452084926 0.9957274520849255
29 0.992266638719496 0.9922666387194963
26 0.961236604722876 0.9612366047228759
27 0.991076059838222 0.9910760598382222
16 0.896038232534557 0.8960382325345574
46 0.950337669971027 0.9503376699710268
24 0.870864469235364 0.8708644692353644
29 0.999142103991909 0.9991421039919088
29 0.992266638719496 0.9922666387194963
20 0.992774453987808 0.9927744539878083
43 0.952265625436664 0.9522656254366642
21 0.958711882977132 0.9587118829771318
30 0.948078243593905 0.9480782435939055
36 0.91829583405449 0.9182958340544896
26 0.995727452084926 0.9957274520849255
48 0.99498482818597 0.9949848281859701
36 0.964078764808229 0.964078764808229
27 0.999010270880481 0.9990102708804813
32 0.954434002924965 0.954434002924965
30 0.987137774372186 0.9871377743721863
26 0.995727452084926 0.9957274520849255
28 1 1.0
23 0.932111567616675 0.9321115676166747
34 0.997502546369115 0.9975025463691152
22 0.684038435639042 0.6840384356390417
49 0.997294381646235 0.9972943816462347
26 0.840358671609117 0.8403586716091171
25 0.989587521222056 0.9895875212220556
25 0.989587521222056 0.9895875212220556
20 0.881290899230693 0.8812908992306927
40 0.992774453987808 0.9927744539878083
22 0.976020648236615 0.9760206482366149
40 0.99819587904281 0.99819587904281
33 0.999337504168885 0.9993375041688847
29 0.999142103991909 0.9991421039919088
71 0.935940714955517 0.9359407149555171
19 0.981940786864098 0.9819407868640977
45 0.970950594454669 0.9709505944546686
33 0.983376190139224 0.9833761901392235
23 0.998635964158572 0.9986359641585718
25 0.998845535995202 0.9988455359952018
26 0.982858689712706 0.9828586897127056
30 0.987137774372186 0.9871377743721863
35 0.985228136034252 0.9852281360342515
31 0.999249247995657 0.9992492479956565
41 0.999570839347322 0.9995708393473224
24 0.99498482818597 0.9949848281859701
33 0.94566030460064 0.9456603046006401
33 0.94566030460064 0.9456603046006401
20 0.811278124459133 0.8112781244591328
26 0.995727452084926 0.9957274520849255
33 0.967294778946894 0.9672947789468944
19 0.9980008838723 0.9980008838722996
28 0.966618632548103 0.9666186325481028
26 1 1.0
39 0.98811083652183 0.9881108365218301
32 1 1.0
34 0.997502546369115 0.9975025463691152
31 0.993233819739707 0.9932338197397066
28 0.985228136034252 0.9852281360342515
26 1 1.0
24 0.979868756651153 0.9798687566511528
37 0.956888665679821 0.9568886656798212
38 0.991992403453856 0.9919924034538556
24 0.954434002924965 0.954434002924965
42 0.958711882977132 0.9587118829771318
13 0.779349837292085 0.7793498372920851
32 0.988699408288497 0.9886994082884974
24 0.979868756651153 0.9798687566511528
27 0.975119064940866 0.9751190649408661
36 0.979868756651153 0.9798687566511528
28 0.863120568566631 0.863120568566631
26 0.995727452084926 0.9957274520849255
30 0.996791631981637 0.9967916319816366
28 0.985228136034252 0.9852281360342515
54 0.996038361365918 0.9960383613659183
27 0.991076059838222 0.9910760598382222
26 0.982858689712706 0.9828586897127056
50 0.998845535995202 0.9988455359952018
23 0.96563613337061 0.9656361333706098
42 0.993447238380203 0.9934472383802027
28 0.940285958670631 0.9402859586706311
28 0.985228136034252 0.9852281360342515
81 0.981338735830791 0.9813387358307915
27 0.991076059838222 0.9910760598382222
191 0.85200391113922 0.8520039111392205
78 0.732066690093194 0.7320666900931938
66 0.91829583405449 0.9182958340544896
25 0.970950594454669 0.9709505944546686
20 0.881290899230693 0.8812908992306927
35 0.999411064738755 0.9994110647387552
25 0.989587521222056 0.9895875212220556
43 0.999609836367807 0.999609836367807
23 0.998635964158572 0.9986359641585718
29 0.978449329268619 0.9784493292686189
39 0.98811083652183 0.9881108365218301
34 0.997502546369115 0.9975025463691152
29 0.978449329268619 0.9784493292686189
19 0.981940786864098 0.9819407868640977
28 0.966618632548103 0.9666186325481028
28 0.996316519558962 0.996316519558962
18 0.964078764808229 0.964078764808229
29 0.999142103991909 0.9991421039919088
19 0.949452015387948 0.9494520153879484
12 0.811278124459133 0.8112781244591328
32 1 1.0
29 0.957553483714748 0.9575534837147482
25 0.989587521222056 0.9895875212220556
31 0.938315352233407 0.9383153522334069
21 0.985228136034252 0.9852281360342515
30 0.721928094887362 0.7219280948873623
24 0.99498482818597 0.9949848281859701
66 0.994030211476956 0.9940302114769565
26 0.995727452084926 0.9957274520849255
17 0.997502546369115 0.9975025463691152
30 0.987137774372186 0.9871377743721863
18 0.964078764808229 0.964078764808229
27 0.975119064940866 0.9751190649408661
21 0.863120568566631 0.863120568566631
26 1 1.0
19 0.899743758698263 0.8997437586982626
29 0.957553483714748 0.9575534837147482
40 0.970950594454669 0.9709505944546686
20 0.970950594454669 0.9709505944546686
27 0.950956048454973 0.9509560484549725
42 0.958711882977132 0.9587118829771318
24 0.99498482818597 0.9949848281859701
29 0.929363626013719 0.9293636260137187
19 0.949452015387948 0.9494520153879484
21 0.791858352567484 0.7918583525674836
26 0.961236604722876 0.9612366047228759
22 0.902393282794979 0.9023932827949788
32 0.997180398894264 0.9971803988942642
21 0.998363672593813 0.998363672593813
33 0.967294778946894 0.9672947789468944
58 0.996566371327455 0.9965663713274553
30 0.970950594454669 0.9709505944546686
58 0.992266638719496 0.9922666387194963
33 0.91829583405449 0.9182958340544896
23 0.932111567616675 0.9321115676166747
33 0.999337504168885 0.9993375041688847
32 0.997180398894264 0.9971803988942642
26 0.995727452084926 0.9957274520849255
18 0.91829583405449 0.9182958340544896
23 0.987692508895803 0.9876925088958034
34 0.908178347299705 0.9081783472997051
21 0.998363672593813 0.998363672593813
30 0.996791631981637 0.9967916319816366
22 0.994030211476956 0.9940302114769565
20 1 1.0
32 0.988699408288497 0.9886994082884974
25 0.942683189255492 0.9426831892554922
27 0.991076059838222 0.9910760598382222
24 0.954434002924965 0.954434002924965
27 0.950956048454973 0.9509560484549725
49 0.992476003943082 0.992476003943082
25 0.989587521222056 0.9895875212220556
28 0.940285958670631 0.9402859586706311
22 0.976020648236615 0.9760206482366149
28 0.966618632548103 0.9666186325481028
42 0.993447238380203 0.9934472383802027
29 0.999142103991909 0.9991421039919088
43 0.98079836469443 0.9807983646944296
20 0.992774453987808 0.9927744539878083
21 0.958711882977132 0.9587118829771318
45 0.970950594454669 0.9709505944546686
24 0.979868756651153 0.9798687566511528
38 0.9980008838723 0.9980008838722996
22 0.976020648236615 0.9760206482366149
20 1 1.0
37 0.909022156087815 0.9090221560878149
24 1 1.0
36 0.997772472089982 0.997772472089982
27 0.91829583405449 0.9182958340544896
26 0.982858689712706 0.9828586897127056
38 0.981940786864098 0.9819407868640977
29 0.999142103991909 0.9991421039919088
36 0.997772472089982 0.997772472089982
28 0.940285958670631 0.9402859586706311
27 0.991076059838222 0.9910760598382222
48 0.979868756651153 0.9798687566511528
31 0.999249247995657 0.9992492479956565
83 0.999895287418619 0.9998952874186193
23 0.998635964158572 0.9986359641585718
29 0.929363626013719 0.9293636260137187
144 0.788513160537978 0.7885131605379785
63 0.817507288121362 0.8175072881213616
74 0.860555393058632 0.8605553930586318
26 0.961236604722876 0.9612366047228759
22 0.902393282794979 0.9023932827949788
24 0.99498482818597 0.9949848281859701
21 0.998363672593813 0.998363672593813
22 1 1.0
14 0.985228136034252 0.9852281360342515
20 0.881290899230693 0.8812908992306927
40 0.983708262623186 0.9837082626231859
35 0.999411064738755 0.9994110647387552
33 0.983376190139224 0.9833761901392235
23 0.96563613337061 0.9656361333706098
22 0.976020648236615 0.9760206482366149
31 0.981152234199913 0.9811522341999133
18 0.76420450650862 0.7642045065086203
29 0.999142103991909 0.9991421039919088
25 0.998845535995202 0.9988455359952018
21 0.998363672593813 0.998363672593813
35 0.927526588431676 0.9275265884316759
24 0.91829583405449 0.9182958340544896
21 0.985228136034252 0.9852281360342515
26 0.995727452084926 0.9957274520849255
26 1 1.0
34 0.989992791557519 0.9899927915575186
33 0.983376190139224 0.9833761901392235
40 0.99819587904281 0.99819587904281
20 0.881290899230693 0.8812908992306927
39 0.97663491144401 0.97663491144401
38 0.981940786864098 0.9819407868640977
29 0.999142103991909 0.9991421039919088
43 0.999609836367807 0.999609836367807
22 0.994030211476956 0.9940302114769565
19 0.9980008838723 0.9980008838722996
26 0.890491640219491 0.8904916402194913
26 0.930586129131993 0.9305861291319928
27 0.91829583405449 0.9182958340544896
20 0.992774453987808 0.9927744539878083
32 0.954434002924965 0.954434002924965
41 0.99613448350958 0.9961344835095796
34 1 1.0
38 0.86804039861664 0.8680403986166403
30 1 1.0
28 0.966618632548103 0.9666186325481028
38 1 1.0
20 0.992774453987808 0.9927744539878083
51 0.977417817528172 0.9774178175281716
24 0.91829583405449 0.9182958340544896
33 0.994030211476956 0.9940302114769565
95 0.990307020451395 0.9903070204513953
30 0.881290899230693 0.8812908992306927
265 0.736768010002478 0.7367680100024783
24 0.99498482818597 0.9949848281859701
43 0.999609836367807 0.999609836367807
29 0.893571101654191 0.8935711016541907
32 0.896038232534557 0.8960382325345574
20 1 1.0
20 0.881290899230693 0.8812908992306927
30 0.948078243593905 0.9480782435939055
37 0.986786720268032 0.9867867202680318
20 0.934068055375491 0.934068055375491
30 0.987137774372186 0.9871377743721863
19 0.9980008838723 0.9980008838722996
33 0.994030211476956 0.9940302114769565
25 0.942683189255492 0.9426831892554922
24 0.99498482818597 0.9949848281859701
30 0.987137774372186 0.9871377743721863
36 0.964078764808229 0.964078764808229
17 0.997502546369115 0.9975025463691152
41 0.964956766950569 0.9649567669505685
27 0.91829583405449 0.9182958340544896
42 0.985228136034252 0.9852281360342515
24 1 1.0
26 0.995727452084926 0.9957274520849255
25 0.970950594454669 0.9709505944546686
22 0.994030211476956 0.9940302114769565
51 0.993055483012197 0.9930554830121974
20 0.992774453987808 0.9927744539878083
42 0.985228136034252 0.9852281360342515
33 0.994030211476956 0.9940302114769565
33 0.94566030460064 0.9456603046006401
35 0.951762675634831 0.9517626756348311
16 0.896038232534557 0.8960382325345574
29 0.999142103991909 0.9991421039919088
42 0.97366806454962 0.9736680645496201
27 0.991076059838222 0.9910760598382222
44 0.976020648236615 0.9760206482366149
29 0.849751137253297 0.8497511372532974
38 0.991992403453856 0.9919924034538556
63 0.958711882977132 0.9587118829771318
27 0.999010270880481 0.9990102708804813
53 0.979098167166715 0.9790981671667149
24 0.979868756651153 0.9798687566511528
34 0.997502546369115 0.9975025463691152
62 0.999249247995657 0.9992492479956565
19 0.9980008838723 0.9980008838722996
89 0.997722107533174 0.9977221075331744
43 0.98079836469443 0.9807983646944296
32 0.974489403398052 0.9744894033980523
157 0.837877515673085 0.8378775156730851
86 0.933025295359291 0.9330252953592911
92 0.828055725379504 0.828055725379504
15 0.996791631981637 0.9967916319816366
43 0.996485989886783 0.996485989886783
25 0.942683189255492 0.9426831892554922
18 0.964078764808229 0.964078764808229
27 0.991076059838222 0.9910760598382222
13 0.995727452084926 0.9957274520849255
36 0.997772472089982 0.997772472089982
22 0.994030211476956 0.9940302114769565
27 0.999010270880481 0.9990102708804813
32 0.997180398894264 0.9971803988942642
24 0.954434002924965 0.954434002924965
55 0.970950594454669 0.9709505944546686
24 0.99498482818597 0.9949848281859701
26 0.930586129131993 0.9305861291319928
28 0.996316519558962 0.996316519558962
20 0.970950594454669 0.9709505944546686
43 0.910348062434515 0.9103480624345153
23 0.932111567616675 0.9321115676166747
34 0.833764907210665 0.833764907210665
29 0.999142103991909 0.9991421039919088
19 0.899743758698263 0.8997437586982626
34 0.908178347299705 0.9081783472997051
30 1 1.0
30 0.970950594454669 0.9709505944546686
64 0.928362072394868 0.9283620723948676
15 0.970950594454669 0.9709505944546686
35 0.985228136034252 0.9852281360342515
14 1 1.0
32 0.974489403398052 0.9744894033980523
41 0.9892452969285 0.9892452969285004
21 0.985228136034252 0.9852281360342515
37 0.999473020185984 0.9994730201859836
22 1 1.0
29 0.992266638719496 0.9922666387194963
48 0.968461008760162 0.9684610087601622
24 0.954434002924965 0.954434002924965
53 0.987380023288353 0.987380023288353
24 0.99498482818597 0.9949848281859701
31 0.999249247995657 0.9992492479956565
43 0.910348062434515 0.9103480624345153
36 1 1.0
31 0.993233819739707 0.9932338197397066
14 0.985228136034252 0.9852281360342515
30 0.996791631981637 0.9967916319816366
47 0.997059056903411 0.9970590569034106
17 0.787126586201269 0.7871265862012691
69 0.96563613337061 0.9656361333706098
30 0.721928094887362 0.7219280948873623
32 0.997180398894264 0.9971803988942642
83 0.851480868385209 0.8514808683852091
24 0.99498482818597 0.9949848281859701
39 0.999525689293649 0.999525689293649
18 0.964078764808229 0.964078764808229
32 1 1.0
42 0.998363672593813 0.998363672593813
30 0.996791631981637 0.9967916319816366
48 0.998747297936168 0.9987472979361685
13 0.961236604722876 0.9612366047228759
33 0.967294778946894 0.9672947789468944
28 0.966618632548103 0.9666186325481028
23 0.998635964158572 0.9986359641585718
57 0.989093439702143 0.9890934397021431
31 0.981152234199913 0.9811522341999133
32 0.997180398894264 0.9971803988942642
39 0.999525689293649 0.999525689293649
24 0.954434002924965 0.954434002924965
52 0.982858689712706 0.9828586897127056
26 0.930586129131993 0.9305861291319928
46 0.910878378750037 0.9108783787500366
39 0.999525689293649 0.999525689293649
26 0.961236604722876 0.9612366047228759
54 0.991076059838222 0.9910760598382222
29 0.957553483714748 0.9575534837147482
28 0.966618632548103 0.9666186325481028
220 0.959316032054378 0.9593160320543777
31 0.962900414771327 0.9629004147713269
55 0.994030211476956 0.9940302114769565
26 0.890491640219491 0.8904916402194913
22 0.845350936622436 0.8453509366224364
57 0.972966126588902 0.9729661265889025
32 0.954434002924965 0.954434002924965
46 0.987692508895803 0.9876925088958034
30 0.948078243593905 0.9480782435939055
47 0.997059056903411 0.9970590569034106
51 0.936667381877563 0.9366673818775626
32 0.997180398894264 0.9971803988942642
80 0.944738828646789 0.9447388286467892
33 0.94566030460064 0.9456603046006401
34 0.989992791557519 0.9899927915575186
55 0.980597440991727 0.9805974409917271
28 0.811278124459133 0.8112781244591328
83 0.976310287200458 0.9763102872004581
14 1 1.0
36 0.964078764808229 0.964078764808229
79 0.966334094295981 0.966334094295981
22 1 1.0
119 0.985228136034252 0.9852281360342515
28 0.966618632548103 0.9666186325481028
132 0.893871812938584 0.8938718129385838
90 0.906781691329278 0.9067816913292784
26 1 1.0
51 0.91829583405449 0.9182958340544896
25 0.970950594454669 0.9709505944546686
43 0.952265625436664 0.9522656254366642
54 0.984109527880053 0.9841095278800531
19 0.981940786864098 0.9819407868640977
63 0.998363672593813 0.998363672593813
26 0.995727452084926 0.9957274520849255
36 0.979868756651153 0.9798687566511528
30 0.987137774372186 0.9871377743721863
29 0.999142103991909 0.9991421039919088
74 0.995252549439679 0.9952525494396791
30 0.996791631981637 0.9967916319816366
59 0.964690082561256 0.9646900825612558
45 0.999643749677856 0.9996437496778561
23 0.932111567616675 0.9321115676166747
79 0.9265044456233 0.9265044456232998
34 0.733537929108667 0.7335379291086666
37 0.995252549439679 0.9952525494396791
81 0.91829583405449 0.9182958340544896
30 0.91829583405449 0.9182958340544896
52 0.973156035442109 0.9731560354421095
28 0.985228136034252 0.9852281360342515
44 0.730926377590601 0.730926377590601
211 0.773606822952298 0.7736068229522983
30 0.91829583405449 0.9182958340544896
63 0.991076059838222 0.9910760598382222
45 0.91829583405449 0.9182958340544896
64 0.997180398894264 0.9971803988942642
54 0.996038361365918 0.9960383613659183
29 0.957553483714748 0.9575534837147482
48 0.99498482818597 0.9949848281859701
49 0.992476003943082 0.992476003943082
55 0.999761524869631 0.9997615248696312
62 0.999249247995657 0.9992492479956565
40 0.99819587904281 0.99819587904281
168 0.958711882977132 0.9587118829771318
29 0.957553483714748 0.9575534837147482
35 0.994693795361306 0.9946937953613058
65 0.999829260123394 0.9998292601233936
34 1 1.0
63 0.999818246960343 0.999818246960343
25 0.904381457724494 0.9043814577244937
40 0.909736122531166 0.9097361225311662
71 0.992976886608517 0.9929768866085174
37 0.909022156087815 0.9090221560878149
105 0.976249749131109 0.9762497491311086
44 0.998509098917632 0.9985090989176322
352 0.828797154590015 0.828797154590015
55 0.988283610991916 0.9882836109919162
39 0.890491640219491 0.8904916402194913
92 0.99965907166914 0.9996590716691398
38 0.9980008838723 0.9980008838722996
62 0.99699542655577 0.9969954265557696
48 1 1.0
34 0.672294817075638 0.6722948170756379
79 0.980377508715691 0.9803775087156907
32 0.857148437428372 0.8571484374283715
54 0.996038361365918 0.9960383613659183
100 0.99740158856774 0.9974015885677396
49 0.963335545672684 0.9633355456726841
221 0.701566107414011 0.7015661074140115
40 0.934068055375491 0.934068055375491
81 0.96798849224703 0.9679884922470297
51 0.936667381877563 0.9366673818775626
35 0.951762675634831 0.9517626756348311
90 0.996791631981637 0.9967916319816366
48 0.91829583405449 0.9182958340544896
54 0.91829583405449 0.9182958340544896
144 0.911194295046477 0.9111942950464766
66 0.94566030460064 0.9456603046006401
113 0.987251684878504 0.9872516848785045
73 0.927158739989831 0.9271587399898308
643 0.904786891913477 0.9047868919134769
64 0.928362072394868 0.9283620723948676
52 0.840358671609117 0.8403586716091171
177 0.943988472382906 0.943988472382906
46 0.978070970973496 0.978070970973496
66 0.983376190139224 0.9833761901392235
173 0.902104157876299 0.9021041578762995
48 0.896038232534557 0.8960382325345574
163 0.966480881912787 0.966480881912787
63 0.969063252782069 0.9690632527820694
77 0.964547658914323 0.9645476589143231
221 0.885128337546701 0.8851283375467005
78 0.858230792641141 0.8582307926411411
621 0.88069956959521 0.8806995695952105
61 0.943226154847342 0.9432261548473415
100 0.99740158856774 0.9974015885677396
356 0.840980533616316 0.8409805336163159
77 0.895112721095456 0.8951127210954559
562 0.751496749756349 0.7514967497563487
78 0.995727452084926 0.9957274520849255
130 1 1.0
724 0.696942178279575 0.6969421782795748
80 0.746234301365481 0.7462343013654811
1385 0.83203833009097 0.8320383300909704
30 0.987137774372186 0.9871377743721863
69 0.932111567616675 0.9321115676166747
};

\nextgroupplot[
colorbar,
colorbar style={ylabel={Entropy}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.050383,0.029803,0.527975);
  rgb(1pt)=(0.063536,0.028426,0.533124);
  rgb(2pt)=(0.075353,0.027206,0.538007);
  rgb(3pt)=(0.086222,0.026125,0.542658);
  rgb(4pt)=(0.096379,0.025165,0.547103);
  rgb(5pt)=(0.10598,0.024309,0.551368);
  rgb(6pt)=(0.115124,0.023556,0.555468);
  rgb(7pt)=(0.123903,0.022878,0.559423);
  rgb(8pt)=(0.132381,0.022258,0.56325);
  rgb(9pt)=(0.140603,0.021687,0.566959);
  rgb(10pt)=(0.148607,0.021154,0.570562);
  rgb(11pt)=(0.156421,0.020651,0.574065);
  rgb(12pt)=(0.16407,0.020171,0.577478);
  rgb(13pt)=(0.171574,0.019706,0.580806);
  rgb(14pt)=(0.17895,0.019252,0.584054);
  rgb(15pt)=(0.186213,0.018803,0.587228);
  rgb(16pt)=(0.193374,0.018354,0.59033);
  rgb(17pt)=(0.200445,0.017902,0.593364);
  rgb(18pt)=(0.207435,0.017442,0.596333);
  rgb(19pt)=(0.21435,0.016973,0.599239);
  rgb(20pt)=(0.221197,0.016497,0.602083);
  rgb(21pt)=(0.227983,0.016007,0.604867);
  rgb(22pt)=(0.234715,0.015502,0.607592);
  rgb(23pt)=(0.241396,0.014979,0.610259);
  rgb(24pt)=(0.248032,0.014439,0.612868);
  rgb(25pt)=(0.254627,0.013882,0.615419);
  rgb(26pt)=(0.261183,0.013308,0.617911);
  rgb(27pt)=(0.267703,0.012716,0.620346);
  rgb(28pt)=(0.274191,0.012109,0.622722);
  rgb(29pt)=(0.280648,0.011488,0.625038);
  rgb(30pt)=(0.287076,0.010855,0.627295);
  rgb(31pt)=(0.293478,0.010213,0.62949);
  rgb(32pt)=(0.299855,0.009561,0.631624);
  rgb(33pt)=(0.30621,0.008902,0.633694);
  rgb(34pt)=(0.312543,0.008239,0.6357);
  rgb(35pt)=(0.318856,0.007576,0.63764);
  rgb(36pt)=(0.32515,0.006915,0.639512);
  rgb(37pt)=(0.331426,0.006261,0.641316);
  rgb(38pt)=(0.337683,0.005618,0.643049);
  rgb(39pt)=(0.343925,0.004991,0.64471);
  rgb(40pt)=(0.35015,0.004382,0.646298);
  rgb(41pt)=(0.356359,0.003798,0.64781);
  rgb(42pt)=(0.362553,0.003243,0.649245);
  rgb(43pt)=(0.368733,0.002724,0.650601);
  rgb(44pt)=(0.374897,0.002245,0.651876);
  rgb(45pt)=(0.381047,0.001814,0.653068);
  rgb(46pt)=(0.387183,0.001434,0.654177);
  rgb(47pt)=(0.393304,0.001114,0.655199);
  rgb(48pt)=(0.399411,0.000859,0.656133);
  rgb(49pt)=(0.405503,0.000678,0.656977);
  rgb(50pt)=(0.41158,0.000577,0.65773);
  rgb(51pt)=(0.417642,0.000564,0.65839);
  rgb(52pt)=(0.423689,0.000646,0.658956);
  rgb(53pt)=(0.429719,0.000831,0.659425);
  rgb(54pt)=(0.435734,0.001127,0.659797);
  rgb(55pt)=(0.441732,0.00154,0.660069);
  rgb(56pt)=(0.447714,0.00208,0.66024);
  rgb(57pt)=(0.453677,0.002755,0.66031);
  rgb(58pt)=(0.459623,0.003574,0.660277);
  rgb(59pt)=(0.46555,0.004545,0.660139);
  rgb(60pt)=(0.471457,0.005678,0.659897);
  rgb(61pt)=(0.477344,0.00698,0.659549);
  rgb(62pt)=(0.48321,0.00846,0.659095);
  rgb(63pt)=(0.489055,0.010127,0.658534);
  rgb(64pt)=(0.494877,0.01199,0.657865);
  rgb(65pt)=(0.500678,0.014055,0.657088);
  rgb(66pt)=(0.506454,0.016333,0.656202);
  rgb(67pt)=(0.512206,0.018833,0.655209);
  rgb(68pt)=(0.517933,0.021563,0.654109);
  rgb(69pt)=(0.523633,0.024532,0.652901);
  rgb(70pt)=(0.529306,0.027747,0.651586);
  rgb(71pt)=(0.534952,0.031217,0.650165);
  rgb(72pt)=(0.54057,0.03495,0.64864);
  rgb(73pt)=(0.546157,0.038954,0.64701);
  rgb(74pt)=(0.551715,0.043136,0.645277);
  rgb(75pt)=(0.557243,0.047331,0.643443);
  rgb(76pt)=(0.562738,0.051545,0.641509);
  rgb(77pt)=(0.568201,0.055778,0.639477);
  rgb(78pt)=(0.573632,0.060028,0.637349);
  rgb(79pt)=(0.579029,0.064296,0.635126);
  rgb(80pt)=(0.584391,0.068579,0.632812);
  rgb(81pt)=(0.589719,0.072878,0.630408);
  rgb(82pt)=(0.595011,0.07719,0.627917);
  rgb(83pt)=(0.600266,0.081516,0.625342);
  rgb(84pt)=(0.605485,0.085854,0.622686);
  rgb(85pt)=(0.610667,0.090204,0.619951);
  rgb(86pt)=(0.615812,0.094564,0.61714);
  rgb(87pt)=(0.620919,0.098934,0.614257);
  rgb(88pt)=(0.625987,0.103312,0.611305);
  rgb(89pt)=(0.631017,0.107699,0.608287);
  rgb(90pt)=(0.636008,0.112092,0.605205);
  rgb(91pt)=(0.640959,0.116492,0.602065);
  rgb(92pt)=(0.645872,0.120898,0.598867);
  rgb(93pt)=(0.650746,0.125309,0.595617);
  rgb(94pt)=(0.65558,0.129725,0.592317);
  rgb(95pt)=(0.660374,0.134144,0.588971);
  rgb(96pt)=(0.665129,0.138566,0.585582);
  rgb(97pt)=(0.669845,0.142992,0.582154);
  rgb(98pt)=(0.674522,0.147419,0.578688);
  rgb(99pt)=(0.67916,0.151848,0.575189);
  rgb(100pt)=(0.683758,0.156278,0.57166);
  rgb(101pt)=(0.688318,0.160709,0.568103);
  rgb(102pt)=(0.69284,0.165141,0.564522);
  rgb(103pt)=(0.697324,0.169573,0.560919);
  rgb(104pt)=(0.701769,0.174005,0.557296);
  rgb(105pt)=(0.706178,0.178437,0.553657);
  rgb(106pt)=(0.710549,0.182868,0.550004);
  rgb(107pt)=(0.714883,0.187299,0.546338);
  rgb(108pt)=(0.719181,0.191729,0.542663);
  rgb(109pt)=(0.723444,0.196158,0.538981);
  rgb(110pt)=(0.72767,0.200586,0.535293);
  rgb(111pt)=(0.731862,0.205013,0.531601);
  rgb(112pt)=(0.736019,0.209439,0.527908);
  rgb(113pt)=(0.740143,0.213864,0.524216);
  rgb(114pt)=(0.744232,0.218288,0.520524);
  rgb(115pt)=(0.748289,0.222711,0.516834);
  rgb(116pt)=(0.752312,0.227133,0.513149);
  rgb(117pt)=(0.756304,0.231555,0.509468);
  rgb(118pt)=(0.760264,0.235976,0.505794);
  rgb(119pt)=(0.764193,0.240396,0.502126);
  rgb(120pt)=(0.76809,0.244817,0.498465);
  rgb(121pt)=(0.771958,0.249237,0.494813);
  rgb(122pt)=(0.775796,0.253658,0.491171);
  rgb(123pt)=(0.779604,0.258078,0.487539);
  rgb(124pt)=(0.783383,0.2625,0.483918);
  rgb(125pt)=(0.787133,0.266922,0.480307);
  rgb(126pt)=(0.790855,0.271345,0.476706);
  rgb(127pt)=(0.794549,0.27577,0.473117);
  rgb(128pt)=(0.798216,0.280197,0.469538);
  rgb(129pt)=(0.801855,0.284626,0.465971);
  rgb(130pt)=(0.805467,0.289057,0.462415);
  rgb(131pt)=(0.809052,0.293491,0.45887);
  rgb(132pt)=(0.812612,0.297928,0.455338);
  rgb(133pt)=(0.816144,0.302368,0.451816);
  rgb(134pt)=(0.819651,0.306812,0.448306);
  rgb(135pt)=(0.823132,0.311261,0.444806);
  rgb(136pt)=(0.826588,0.315714,0.441316);
  rgb(137pt)=(0.830018,0.320172,0.437836);
  rgb(138pt)=(0.833422,0.324635,0.434366);
  rgb(139pt)=(0.836801,0.329105,0.430905);
  rgb(140pt)=(0.840155,0.33358,0.427455);
  rgb(141pt)=(0.843484,0.338062,0.424013);
  rgb(142pt)=(0.846788,0.342551,0.420579);
  rgb(143pt)=(0.850066,0.347048,0.417153);
  rgb(144pt)=(0.853319,0.351553,0.413734);
  rgb(145pt)=(0.856547,0.356066,0.410322);
  rgb(146pt)=(0.85975,0.360588,0.406917);
  rgb(147pt)=(0.862927,0.365119,0.403519);
  rgb(148pt)=(0.866078,0.36966,0.400126);
  rgb(149pt)=(0.869203,0.374212,0.396738);
  rgb(150pt)=(0.872303,0.378774,0.393355);
  rgb(151pt)=(0.875376,0.383347,0.389976);
  rgb(152pt)=(0.878423,0.387932,0.3866);
  rgb(153pt)=(0.881443,0.392529,0.383229);
  rgb(154pt)=(0.884436,0.397139,0.37986);
  rgb(155pt)=(0.887402,0.401762,0.376494);
  rgb(156pt)=(0.89034,0.406398,0.37313);
  rgb(157pt)=(0.89325,0.411048,0.369768);
  rgb(158pt)=(0.896131,0.415712,0.366407);
  rgb(159pt)=(0.898984,0.420392,0.363047);
  rgb(160pt)=(0.901807,0.425087,0.359688);
  rgb(161pt)=(0.904601,0.429797,0.356329);
  rgb(162pt)=(0.907365,0.434524,0.35297);
  rgb(163pt)=(0.910098,0.439268,0.34961);
  rgb(164pt)=(0.9128,0.444029,0.346251);
  rgb(165pt)=(0.915471,0.448807,0.34289);
  rgb(166pt)=(0.918109,0.453603,0.339529);
  rgb(167pt)=(0.920714,0.458417,0.336166);
  rgb(168pt)=(0.923287,0.463251,0.332801);
  rgb(169pt)=(0.925825,0.468103,0.329435);
  rgb(170pt)=(0.928329,0.472975,0.326067);
  rgb(171pt)=(0.930798,0.477867,0.322697);
  rgb(172pt)=(0.933232,0.48278,0.319325);
  rgb(173pt)=(0.93563,0.487712,0.315952);
  rgb(174pt)=(0.93799,0.492667,0.312575);
  rgb(175pt)=(0.940313,0.497642,0.309197);
  rgb(176pt)=(0.942598,0.502639,0.305816);
  rgb(177pt)=(0.944844,0.507658,0.302433);
  rgb(178pt)=(0.947051,0.512699,0.299049);
  rgb(179pt)=(0.949217,0.517763,0.295662);
  rgb(180pt)=(0.951344,0.52285,0.292275);
  rgb(181pt)=(0.953428,0.52796,0.288883);
  rgb(182pt)=(0.95547,0.533093,0.28549);
  rgb(183pt)=(0.957469,0.53825,0.282096);
  rgb(184pt)=(0.959424,0.543431,0.278701);
  rgb(185pt)=(0.961336,0.548636,0.275305);
  rgb(186pt)=(0.963203,0.553865,0.271909);
  rgb(187pt)=(0.965024,0.559118,0.268513);
  rgb(188pt)=(0.966798,0.564396,0.265118);
  rgb(189pt)=(0.968526,0.5697,0.261721);
  rgb(190pt)=(0.970205,0.575028,0.258325);
  rgb(191pt)=(0.971835,0.580382,0.254931);
  rgb(192pt)=(0.973416,0.585761,0.25154);
  rgb(193pt)=(0.974947,0.591165,0.248151);
  rgb(194pt)=(0.976428,0.596595,0.244767);
  rgb(195pt)=(0.977856,0.602051,0.241387);
  rgb(196pt)=(0.979233,0.607532,0.238013);
  rgb(197pt)=(0.980556,0.613039,0.234646);
  rgb(198pt)=(0.981826,0.618572,0.231287);
  rgb(199pt)=(0.983041,0.624131,0.227937);
  rgb(200pt)=(0.984199,0.629718,0.224595);
  rgb(201pt)=(0.985301,0.63533,0.221265);
  rgb(202pt)=(0.986345,0.640969,0.217948);
  rgb(203pt)=(0.987332,0.646633,0.214648);
  rgb(204pt)=(0.98826,0.652325,0.211364);
  rgb(205pt)=(0.989128,0.658043,0.2081);
  rgb(206pt)=(0.989935,0.663787,0.204859);
  rgb(207pt)=(0.990681,0.669558,0.201642);
  rgb(208pt)=(0.991365,0.675355,0.198453);
  rgb(209pt)=(0.991985,0.681179,0.195295);
  rgb(210pt)=(0.992541,0.68703,0.19217);
  rgb(211pt)=(0.993032,0.692907,0.189084);
  rgb(212pt)=(0.993456,0.69881,0.186041);
  rgb(213pt)=(0.993814,0.704741,0.183043);
  rgb(214pt)=(0.994103,0.710698,0.180097);
  rgb(215pt)=(0.994324,0.716681,0.177208);
  rgb(216pt)=(0.994474,0.722691,0.174381);
  rgb(217pt)=(0.994553,0.728728,0.171622);
  rgb(218pt)=(0.994561,0.734791,0.168938);
  rgb(219pt)=(0.994495,0.74088,0.166335);
  rgb(220pt)=(0.994355,0.746995,0.163821);
  rgb(221pt)=(0.994141,0.753137,0.161404);
  rgb(222pt)=(0.993851,0.759304,0.159092);
  rgb(223pt)=(0.993482,0.765499,0.156891);
  rgb(224pt)=(0.993033,0.77172,0.154808);
  rgb(225pt)=(0.992505,0.777967,0.152855);
  rgb(226pt)=(0.991897,0.784239,0.151042);
  rgb(227pt)=(0.991209,0.790537,0.149377);
  rgb(228pt)=(0.990439,0.796859,0.14787);
  rgb(229pt)=(0.989587,0.803205,0.146529);
  rgb(230pt)=(0.988648,0.809579,0.145357);
  rgb(231pt)=(0.987621,0.815978,0.144363);
  rgb(232pt)=(0.986509,0.822401,0.143557);
  rgb(233pt)=(0.985314,0.828846,0.142945);
  rgb(234pt)=(0.984031,0.835315,0.142528);
  rgb(235pt)=(0.982653,0.841812,0.142303);
  rgb(236pt)=(0.98119,0.848329,0.142279);
  rgb(237pt)=(0.979644,0.854866,0.142453);
  rgb(238pt)=(0.977995,0.861432,0.142808);
  rgb(239pt)=(0.976265,0.868016,0.143351);
  rgb(240pt)=(0.974443,0.874622,0.144061);
  rgb(241pt)=(0.97253,0.88125,0.144923);
  rgb(242pt)=(0.970533,0.887896,0.145919);
  rgb(243pt)=(0.968443,0.894564,0.147014);
  rgb(244pt)=(0.966271,0.901249,0.14818);
  rgb(245pt)=(0.964021,0.90795,0.14937);
  rgb(246pt)=(0.961681,0.914672,0.15052);
  rgb(247pt)=(0.959276,0.921407,0.151566);
  rgb(248pt)=(0.956808,0.928152,0.152409);
  rgb(249pt)=(0.954287,0.934908,0.152921);
  rgb(250pt)=(0.951726,0.941671,0.152925);
  rgb(251pt)=(0.949151,0.948435,0.152178);
  rgb(252pt)=(0.946602,0.95519,0.150328);
  rgb(253pt)=(0.944152,0.961916,0.146861);
  rgb(254pt)=(0.941896,0.96859,0.140956);
  rgb(255pt)=(0.940015,0.975158,0.131326)
},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgrey204},
point meta max=1,
point meta min=0.519436738857425,
tick align=outside,
tick pos=left,
title={Deposit vs Withdrawal Probability (colored by entropy)},
x grid style={darkgrey176},
xlabel={Probability in Deposits},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Probability in Withdrawals},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [
  colormap={mymap}{[1pt]
 rgb(0pt)=(0.050383,0.029803,0.527975);
  rgb(1pt)=(0.063536,0.028426,0.533124);
  rgb(2pt)=(0.075353,0.027206,0.538007);
  rgb(3pt)=(0.086222,0.026125,0.542658);
  rgb(4pt)=(0.096379,0.025165,0.547103);
  rgb(5pt)=(0.10598,0.024309,0.551368);
  rgb(6pt)=(0.115124,0.023556,0.555468);
  rgb(7pt)=(0.123903,0.022878,0.559423);
  rgb(8pt)=(0.132381,0.022258,0.56325);
  rgb(9pt)=(0.140603,0.021687,0.566959);
  rgb(10pt)=(0.148607,0.021154,0.570562);
  rgb(11pt)=(0.156421,0.020651,0.574065);
  rgb(12pt)=(0.16407,0.020171,0.577478);
  rgb(13pt)=(0.171574,0.019706,0.580806);
  rgb(14pt)=(0.17895,0.019252,0.584054);
  rgb(15pt)=(0.186213,0.018803,0.587228);
  rgb(16pt)=(0.193374,0.018354,0.59033);
  rgb(17pt)=(0.200445,0.017902,0.593364);
  rgb(18pt)=(0.207435,0.017442,0.596333);
  rgb(19pt)=(0.21435,0.016973,0.599239);
  rgb(20pt)=(0.221197,0.016497,0.602083);
  rgb(21pt)=(0.227983,0.016007,0.604867);
  rgb(22pt)=(0.234715,0.015502,0.607592);
  rgb(23pt)=(0.241396,0.014979,0.610259);
  rgb(24pt)=(0.248032,0.014439,0.612868);
  rgb(25pt)=(0.254627,0.013882,0.615419);
  rgb(26pt)=(0.261183,0.013308,0.617911);
  rgb(27pt)=(0.267703,0.012716,0.620346);
  rgb(28pt)=(0.274191,0.012109,0.622722);
  rgb(29pt)=(0.280648,0.011488,0.625038);
  rgb(30pt)=(0.287076,0.010855,0.627295);
  rgb(31pt)=(0.293478,0.010213,0.62949);
  rgb(32pt)=(0.299855,0.009561,0.631624);
  rgb(33pt)=(0.30621,0.008902,0.633694);
  rgb(34pt)=(0.312543,0.008239,0.6357);
  rgb(35pt)=(0.318856,0.007576,0.63764);
  rgb(36pt)=(0.32515,0.006915,0.639512);
  rgb(37pt)=(0.331426,0.006261,0.641316);
  rgb(38pt)=(0.337683,0.005618,0.643049);
  rgb(39pt)=(0.343925,0.004991,0.64471);
  rgb(40pt)=(0.35015,0.004382,0.646298);
  rgb(41pt)=(0.356359,0.003798,0.64781);
  rgb(42pt)=(0.362553,0.003243,0.649245);
  rgb(43pt)=(0.368733,0.002724,0.650601);
  rgb(44pt)=(0.374897,0.002245,0.651876);
  rgb(45pt)=(0.381047,0.001814,0.653068);
  rgb(46pt)=(0.387183,0.001434,0.654177);
  rgb(47pt)=(0.393304,0.001114,0.655199);
  rgb(48pt)=(0.399411,0.000859,0.656133);
  rgb(49pt)=(0.405503,0.000678,0.656977);
  rgb(50pt)=(0.41158,0.000577,0.65773);
  rgb(51pt)=(0.417642,0.000564,0.65839);
  rgb(52pt)=(0.423689,0.000646,0.658956);
  rgb(53pt)=(0.429719,0.000831,0.659425);
  rgb(54pt)=(0.435734,0.001127,0.659797);
  rgb(55pt)=(0.441732,0.00154,0.660069);
  rgb(56pt)=(0.447714,0.00208,0.66024);
  rgb(57pt)=(0.453677,0.002755,0.66031);
  rgb(58pt)=(0.459623,0.003574,0.660277);
  rgb(59pt)=(0.46555,0.004545,0.660139);
  rgb(60pt)=(0.471457,0.005678,0.659897);
  rgb(61pt)=(0.477344,0.00698,0.659549);
  rgb(62pt)=(0.48321,0.00846,0.659095);
  rgb(63pt)=(0.489055,0.010127,0.658534);
  rgb(64pt)=(0.494877,0.01199,0.657865);
  rgb(65pt)=(0.500678,0.014055,0.657088);
  rgb(66pt)=(0.506454,0.016333,0.656202);
  rgb(67pt)=(0.512206,0.018833,0.655209);
  rgb(68pt)=(0.517933,0.021563,0.654109);
  rgb(69pt)=(0.523633,0.024532,0.652901);
  rgb(70pt)=(0.529306,0.027747,0.651586);
  rgb(71pt)=(0.534952,0.031217,0.650165);
  rgb(72pt)=(0.54057,0.03495,0.64864);
  rgb(73pt)=(0.546157,0.038954,0.64701);
  rgb(74pt)=(0.551715,0.043136,0.645277);
  rgb(75pt)=(0.557243,0.047331,0.643443);
  rgb(76pt)=(0.562738,0.051545,0.641509);
  rgb(77pt)=(0.568201,0.055778,0.639477);
  rgb(78pt)=(0.573632,0.060028,0.637349);
  rgb(79pt)=(0.579029,0.064296,0.635126);
  rgb(80pt)=(0.584391,0.068579,0.632812);
  rgb(81pt)=(0.589719,0.072878,0.630408);
  rgb(82pt)=(0.595011,0.07719,0.627917);
  rgb(83pt)=(0.600266,0.081516,0.625342);
  rgb(84pt)=(0.605485,0.085854,0.622686);
  rgb(85pt)=(0.610667,0.090204,0.619951);
  rgb(86pt)=(0.615812,0.094564,0.61714);
  rgb(87pt)=(0.620919,0.098934,0.614257);
  rgb(88pt)=(0.625987,0.103312,0.611305);
  rgb(89pt)=(0.631017,0.107699,0.608287);
  rgb(90pt)=(0.636008,0.112092,0.605205);
  rgb(91pt)=(0.640959,0.116492,0.602065);
  rgb(92pt)=(0.645872,0.120898,0.598867);
  rgb(93pt)=(0.650746,0.125309,0.595617);
  rgb(94pt)=(0.65558,0.129725,0.592317);
  rgb(95pt)=(0.660374,0.134144,0.588971);
  rgb(96pt)=(0.665129,0.138566,0.585582);
  rgb(97pt)=(0.669845,0.142992,0.582154);
  rgb(98pt)=(0.674522,0.147419,0.578688);
  rgb(99pt)=(0.67916,0.151848,0.575189);
  rgb(100pt)=(0.683758,0.156278,0.57166);
  rgb(101pt)=(0.688318,0.160709,0.568103);
  rgb(102pt)=(0.69284,0.165141,0.564522);
  rgb(103pt)=(0.697324,0.169573,0.560919);
  rgb(104pt)=(0.701769,0.174005,0.557296);
  rgb(105pt)=(0.706178,0.178437,0.553657);
  rgb(106pt)=(0.710549,0.182868,0.550004);
  rgb(107pt)=(0.714883,0.187299,0.546338);
  rgb(108pt)=(0.719181,0.191729,0.542663);
  rgb(109pt)=(0.723444,0.196158,0.538981);
  rgb(110pt)=(0.72767,0.200586,0.535293);
  rgb(111pt)=(0.731862,0.205013,0.531601);
  rgb(112pt)=(0.736019,0.209439,0.527908);
  rgb(113pt)=(0.740143,0.213864,0.524216);
  rgb(114pt)=(0.744232,0.218288,0.520524);
  rgb(115pt)=(0.748289,0.222711,0.516834);
  rgb(116pt)=(0.752312,0.227133,0.513149);
  rgb(117pt)=(0.756304,0.231555,0.509468);
  rgb(118pt)=(0.760264,0.235976,0.505794);
  rgb(119pt)=(0.764193,0.240396,0.502126);
  rgb(120pt)=(0.76809,0.244817,0.498465);
  rgb(121pt)=(0.771958,0.249237,0.494813);
  rgb(122pt)=(0.775796,0.253658,0.491171);
  rgb(123pt)=(0.779604,0.258078,0.487539);
  rgb(124pt)=(0.783383,0.2625,0.483918);
  rgb(125pt)=(0.787133,0.266922,0.480307);
  rgb(126pt)=(0.790855,0.271345,0.476706);
  rgb(127pt)=(0.794549,0.27577,0.473117);
  rgb(128pt)=(0.798216,0.280197,0.469538);
  rgb(129pt)=(0.801855,0.284626,0.465971);
  rgb(130pt)=(0.805467,0.289057,0.462415);
  rgb(131pt)=(0.809052,0.293491,0.45887);
  rgb(132pt)=(0.812612,0.297928,0.455338);
  rgb(133pt)=(0.816144,0.302368,0.451816);
  rgb(134pt)=(0.819651,0.306812,0.448306);
  rgb(135pt)=(0.823132,0.311261,0.444806);
  rgb(136pt)=(0.826588,0.315714,0.441316);
  rgb(137pt)=(0.830018,0.320172,0.437836);
  rgb(138pt)=(0.833422,0.324635,0.434366);
  rgb(139pt)=(0.836801,0.329105,0.430905);
  rgb(140pt)=(0.840155,0.33358,0.427455);
  rgb(141pt)=(0.843484,0.338062,0.424013);
  rgb(142pt)=(0.846788,0.342551,0.420579);
  rgb(143pt)=(0.850066,0.347048,0.417153);
  rgb(144pt)=(0.853319,0.351553,0.413734);
  rgb(145pt)=(0.856547,0.356066,0.410322);
  rgb(146pt)=(0.85975,0.360588,0.406917);
  rgb(147pt)=(0.862927,0.365119,0.403519);
  rgb(148pt)=(0.866078,0.36966,0.400126);
  rgb(149pt)=(0.869203,0.374212,0.396738);
  rgb(150pt)=(0.872303,0.378774,0.393355);
  rgb(151pt)=(0.875376,0.383347,0.389976);
  rgb(152pt)=(0.878423,0.387932,0.3866);
  rgb(153pt)=(0.881443,0.392529,0.383229);
  rgb(154pt)=(0.884436,0.397139,0.37986);
  rgb(155pt)=(0.887402,0.401762,0.376494);
  rgb(156pt)=(0.89034,0.406398,0.37313);
  rgb(157pt)=(0.89325,0.411048,0.369768);
  rgb(158pt)=(0.896131,0.415712,0.366407);
  rgb(159pt)=(0.898984,0.420392,0.363047);
  rgb(160pt)=(0.901807,0.425087,0.359688);
  rgb(161pt)=(0.904601,0.429797,0.356329);
  rgb(162pt)=(0.907365,0.434524,0.35297);
  rgb(163pt)=(0.910098,0.439268,0.34961);
  rgb(164pt)=(0.9128,0.444029,0.346251);
  rgb(165pt)=(0.915471,0.448807,0.34289);
  rgb(166pt)=(0.918109,0.453603,0.339529);
  rgb(167pt)=(0.920714,0.458417,0.336166);
  rgb(168pt)=(0.923287,0.463251,0.332801);
  rgb(169pt)=(0.925825,0.468103,0.329435);
  rgb(170pt)=(0.928329,0.472975,0.326067);
  rgb(171pt)=(0.930798,0.477867,0.322697);
  rgb(172pt)=(0.933232,0.48278,0.319325);
  rgb(173pt)=(0.93563,0.487712,0.315952);
  rgb(174pt)=(0.93799,0.492667,0.312575);
  rgb(175pt)=(0.940313,0.497642,0.309197);
  rgb(176pt)=(0.942598,0.502639,0.305816);
  rgb(177pt)=(0.944844,0.507658,0.302433);
  rgb(178pt)=(0.947051,0.512699,0.299049);
  rgb(179pt)=(0.949217,0.517763,0.295662);
  rgb(180pt)=(0.951344,0.52285,0.292275);
  rgb(181pt)=(0.953428,0.52796,0.288883);
  rgb(182pt)=(0.95547,0.533093,0.28549);
  rgb(183pt)=(0.957469,0.53825,0.282096);
  rgb(184pt)=(0.959424,0.543431,0.278701);
  rgb(185pt)=(0.961336,0.548636,0.275305);
  rgb(186pt)=(0.963203,0.553865,0.271909);
  rgb(187pt)=(0.965024,0.559118,0.268513);
  rgb(188pt)=(0.966798,0.564396,0.265118);
  rgb(189pt)=(0.968526,0.5697,0.261721);
  rgb(190pt)=(0.970205,0.575028,0.258325);
  rgb(191pt)=(0.971835,0.580382,0.254931);
  rgb(192pt)=(0.973416,0.585761,0.25154);
  rgb(193pt)=(0.974947,0.591165,0.248151);
  rgb(194pt)=(0.976428,0.596595,0.244767);
  rgb(195pt)=(0.977856,0.602051,0.241387);
  rgb(196pt)=(0.979233,0.607532,0.238013);
  rgb(197pt)=(0.980556,0.613039,0.234646);
  rgb(198pt)=(0.981826,0.618572,0.231287);
  rgb(199pt)=(0.983041,0.624131,0.227937);
  rgb(200pt)=(0.984199,0.629718,0.224595);
  rgb(201pt)=(0.985301,0.63533,0.221265);
  rgb(202pt)=(0.986345,0.640969,0.217948);
  rgb(203pt)=(0.987332,0.646633,0.214648);
  rgb(204pt)=(0.98826,0.652325,0.211364);
  rgb(205pt)=(0.989128,0.658043,0.2081);
  rgb(206pt)=(0.989935,0.663787,0.204859);
  rgb(207pt)=(0.990681,0.669558,0.201642);
  rgb(208pt)=(0.991365,0.675355,0.198453);
  rgb(209pt)=(0.991985,0.681179,0.195295);
  rgb(210pt)=(0.992541,0.68703,0.19217);
  rgb(211pt)=(0.993032,0.692907,0.189084);
  rgb(212pt)=(0.993456,0.69881,0.186041);
  rgb(213pt)=(0.993814,0.704741,0.183043);
  rgb(214pt)=(0.994103,0.710698,0.180097);
  rgb(215pt)=(0.994324,0.716681,0.177208);
  rgb(216pt)=(0.994474,0.722691,0.174381);
  rgb(217pt)=(0.994553,0.728728,0.171622);
  rgb(218pt)=(0.994561,0.734791,0.168938);
  rgb(219pt)=(0.994495,0.74088,0.166335);
  rgb(220pt)=(0.994355,0.746995,0.163821);
  rgb(221pt)=(0.994141,0.753137,0.161404);
  rgb(222pt)=(0.993851,0.759304,0.159092);
  rgb(223pt)=(0.993482,0.765499,0.156891);
  rgb(224pt)=(0.993033,0.77172,0.154808);
  rgb(225pt)=(0.992505,0.777967,0.152855);
  rgb(226pt)=(0.991897,0.784239,0.151042);
  rgb(227pt)=(0.991209,0.790537,0.149377);
  rgb(228pt)=(0.990439,0.796859,0.14787);
  rgb(229pt)=(0.989587,0.803205,0.146529);
  rgb(230pt)=(0.988648,0.809579,0.145357);
  rgb(231pt)=(0.987621,0.815978,0.144363);
  rgb(232pt)=(0.986509,0.822401,0.143557);
  rgb(233pt)=(0.985314,0.828846,0.142945);
  rgb(234pt)=(0.984031,0.835315,0.142528);
  rgb(235pt)=(0.982653,0.841812,0.142303);
  rgb(236pt)=(0.98119,0.848329,0.142279);
  rgb(237pt)=(0.979644,0.854866,0.142453);
  rgb(238pt)=(0.977995,0.861432,0.142808);
  rgb(239pt)=(0.976265,0.868016,0.143351);
  rgb(240pt)=(0.974443,0.874622,0.144061);
  rgb(241pt)=(0.97253,0.88125,0.144923);
  rgb(242pt)=(0.970533,0.887896,0.145919);
  rgb(243pt)=(0.968443,0.894564,0.147014);
  rgb(244pt)=(0.966271,0.901249,0.14818);
  rgb(245pt)=(0.964021,0.90795,0.14937);
  rgb(246pt)=(0.961681,0.914672,0.15052);
  rgb(247pt)=(0.959276,0.921407,0.151566);
  rgb(248pt)=(0.956808,0.928152,0.152409);
  rgb(249pt)=(0.954287,0.934908,0.152921);
  rgb(250pt)=(0.951726,0.941671,0.152925);
  rgb(251pt)=(0.949151,0.948435,0.152178);
  rgb(252pt)=(0.946602,0.95519,0.150328);
  rgb(253pt)=(0.944152,0.961916,0.146861);
  rgb(254pt)=(0.941896,0.96859,0.140956);
  rgb(255pt)=(0.940015,0.975158,0.131326)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
0.222054054054054 0.777945945945946 0.7639004488917679
0.388127853881279 0.611872146118721 0.9635807532402321
0.381348875936719 0.618651124063281 0.9589891230090668
0.472406181015453 0.527593818984547 0.9978018930324506
0.388181818181818 0.611818181818182 0.9636161826568467
0.398384925975774 0.601615074024226 0.9699979931427521
0.372188139059305 0.627811860940695 0.9523373992368804
0.424398625429553 0.575601374570447 0.9834449360491163
0.463265306122449 0.536734693877551 0.996102835331319
0.353542234332425 0.646457765667575 0.9371918475906427
0.349593495934959 0.650406504065041 0.9337044887280269
0.363354037267081 0.636645962732919 0.9454321185187325
0.324929971988796 0.675070028011205 0.9096622655242842
0.441441441441441 0.558558558558559 0.9900829509840567
0.371824480369515 0.628175519630485 0.9520626830949797
0.495145631067961 0.504854368932039 0.9999320050095963
0.504504504504504 0.495495495495495 0.9999414530250419
0.482905982905983 0.517094017094017 0.999156709057156
0.515789473684211 0.484210526315789 0.9992805310649711
0.333333333333333 0.666666666666667 0.9182958340544896
0.376731301939058 0.623268698060942 0.9557006932753164
0.346820809248555 0.653179190751445 0.931196675674717
0.426136363636364 0.573863636363636 0.9842000189491023
0.452830188679245 0.547169811320755 0.9935704757706079
0.398340248962656 0.601659751037344 0.9699714187137937
0.456221198156682 0.543778801843318 0.9944628213266056
0.421052631578947 0.578947368421053 0.9819407868640977
0.446327683615819 0.553672316384181 0.9916719691266045
0.463414634146341 0.536585365853659 0.9961344835095796
0.304518664047151 0.695481335952849 0.8867445424472318
0.5 0.5 1.0
0.42962962962963 0.57037037037037 0.9856640314885599
0.390625 0.609375 0.9652016987500656
0.517241379310345 0.482758620689655 0.9991421039919088
0.5 0.5 1.0
0.390070921985816 0.609929078014184 0.9648453017020794
0.5 0.5 1.0
0.496815286624204 0.503184713375796 0.999970735023815
0.475728155339806 0.524271844660194 0.9982994837029028
0.405109489051095 0.594890510948905 0.973861096447653
0.519553072625698 0.480446927374302 0.9988965686752769
0.441860465116279 0.558139534883721 0.9902246902198684
0.413223140495868 0.586776859504132 0.9781619565012998
0.481132075471698 0.518867924528302 0.9989725613141185
0.390243902439024 0.609756097560976 0.9649567669505685
0.584158415841584 0.415841584158416 0.9794662187017298
0.517647058823529 0.482352941176471 0.9991012489684957
0.456375838926175 0.543624161073825 0.9945019202025798
0.468253968253968 0.531746031746032 0.9970901165711912
0.338811630847029 0.661188369152971 0.9236769751177559
0.368421052631579 0.631578947368421 0.9494520153879484
0.49438202247191 0.50561797752809 0.9999089303498085
0.367816091954023 0.632183908045977 0.9489804585630239
0.45360824742268 0.54639175257732 0.9937811379408326
0.546296296296296 0.453703703703704 0.9938067403672294
0.352941176470588 0.647058823529412 0.9366673818775626
0.506493506493506 0.493506493506494 0.9998783322990061
0.484210526315789 0.515789473684211 0.9992805310649711
0.469387755102041 0.530612244897959 0.9972943816462347
0.381578947368421 0.618421052631579 0.959149554396894
0.552631578947368 0.447368421052632 0.9919924034538556
0.422535211267606 0.577464788732394 0.9826154285526119
0.455696202531646 0.544303797468354 0.9943290455933882
0.5 0.5 1.0
0.481481481481481 0.518518518518518 0.9990102708804813
0.514285714285714 0.485714285714286 0.9994110647387552
0.45 0.55 0.9927744539878083
0.470588235294118 0.529411764705882 0.9975025463691152
0.527777777777778 0.472222222222222 0.997772472089982
0.387434554973822 0.612565445026178 0.9631240047488345
0.477777777777778 0.522222222222222 0.9985746465403507
0.4375 0.5625 0.9886994082884974
0.494845360824742 0.505154639175258 0.9999233329473267
0.493506493506494 0.506493506493506 0.9998783322990061
0.459259259259259 0.540740740740741 0.9952054930343308
0.462686567164179 0.537313432835821 0.995978956518722
0.43956043956044 0.56043956043956 0.9894340222202263
0.561224489795918 0.438775510204082 0.9891571023188155
0.554347826086957 0.445652173913043 0.9914606013843205
0.379888268156425 0.620111731843575 0.9579630712872462
0.482456140350877 0.517543859649123 0.9991117320927687
0.556818181818182 0.443181818181818 0.9906649266228326
0.547368421052632 0.452631578947368 0.9935161367990847
0.4375 0.5625 0.9886994082884974
0.475409836065574 0.524590163934426 0.9982545693874831
0.571428571428571 0.428571428571429 0.9852281360342515
0.575757575757576 0.424242424242424 0.9833761901392235
0.505154639175258 0.494845360824742 0.9999233329473267
0.518518518518518 0.481481481481481 0.9990102708804813
0.393665158371041 0.606334841628959 0.9671241174901608
0.528089887640449 0.471910112359551 0.9977221075331744
0.5 0.5 1.0
0.418181818181818 0.581818181818182 0.9805974409917271
0.521739130434783 0.478260869565217 0.9986359641585718
0.503649635036496 0.496350364963504 0.9999615667363169
0.546296296296296 0.453703703703704 0.9938067403672294
0.593406593406593 0.406593406593407 0.9746770616811309
0.465968586387435 0.534031413612565 0.9966557377891416
0.551401869158878 0.448598130841121 0.9923628747472766
0.298484848484848 0.701515151515152 0.8794308962421862
0.221327967806841 0.778672032193159 0.762584930665708
0.358208955223881 0.641791044776119 0.9411864371816836
0.448717948717949 0.551282051282051 0.9923985003332222
0.474576271186441 0.525423728813559 0.9981341775041117
0.47 0.53 0.9974015885677396
0.481481481481481 0.518518518518518 0.9990102708804813
0.482142857142857 0.517857142857143 0.9990797181805819
0.53125 0.46875 0.9971803988942642
0.519230769230769 0.480769230769231 0.9989326546260581
0.376923076923077 0.623076923076923 0.9558398699876868
0.38 0.62 0.9580420222262995
0.5 0.5 1.0
0.360655737704918 0.639344262295082 0.9432261548473415
0.431818181818182 0.568181818181818 0.9865446300055644
0.426470588235294 0.573529411764706 0.9843432030984678
0.382978723404255 0.617021276595745 0.9601186626422924
0.475409836065574 0.524590163934426 0.9982545693874831
0.53968253968254 0.46031746031746 0.9954515828457715
0.6 0.4 0.9709505944546686
0.327380952380952 0.672619047619048 0.9122280954170192
0.409090909090909 0.590909090909091 0.9760206482366149
0.392156862745098 0.607843137254902 0.9661773513883509
0.426470588235294 0.573529411764706 0.9843432030984678
0.355932203389831 0.644067796610169 0.9392547207311598
0.373493975903614 0.626506024096386 0.9533171305598173
0.387755102040816 0.612244897959184 0.9633355456726841
0.5 0.5 1.0
0.490196078431373 0.509803921568627 0.9997226475394072
0.448275862068966 0.551724137931034 0.9922666387194963
0.392 0.608 0.9660780975952254
0.347826086956522 0.652173913043478 0.9321115676166747
0.457142857142857 0.542857142857143 0.9946937953613058
0.406779661016949 0.593220338983051 0.9747785474909672
0.46551724137931 0.53448275862069 0.9965663713274553
0.484848484848485 0.515151515151515 0.9993375041688847
0.415094339622642 0.584905660377358 0.9790981671667149
0.431372549019608 0.568627450980392 0.9863676072907088
0.480769230769231 0.519230769230769 0.9989326546260581
0.381818181818182 0.618181818181818 0.9593160320543777
0.431372549019608 0.568627450980392 0.9863676072907088
0.489795918367347 0.510204081632653 0.9996995428565171
0.431372549019608 0.568627450980392 0.9863676072907088
0.466666666666667 0.533333333333333 0.9967916319816366
0.446428571428571 0.553571428571429 0.9917033083725818
0.5 0.5 1.0
0.581395348837209 0.418604651162791 0.9807983646944296
0.543478260869565 0.456521739130435 0.994538681650011
0.540983606557377 0.459016393442623 0.995148095654003
0.448275862068966 0.551724137931034 0.9922666387194963
0.321533923303835 0.678466076696165 0.9060417489242752
0.559322033898305 0.440677966101695 0.9898220559635811
0.547169811320755 0.452830188679245 0.9935704757706079
0.283333333333333 0.716666666666667 0.8599530497177521
0.459459459459459 0.540540540540541 0.9952525494396791
0.482142857142857 0.517857142857143 0.9990797181805819
0.607142857142857 0.392857142857143 0.9666186325481028
0.611111111111111 0.388888888888889 0.964078764808229
0.391304347826087 0.608695652173913 0.9656361333706098
0.365853658536585 0.634146341463415 0.9474351361840307
0.350649350649351 0.649350649350649 0.9346466439786691
0.4375 0.5625 0.9886994082884974
0.395348837209302 0.604651162790698 0.9681647320759545
0.490909090909091 0.509090909090909 0.9997615248696312
0.414634146341463 0.585365853658537 0.9788698505067783
0.470588235294118 0.529411764705882 0.9975025463691152
0.452380952380952 0.547619047619048 0.9934472383802027
0.48780487804878 0.51219512195122 0.9995708393473224
0.395348837209302 0.604651162790698 0.9681647320759545
0.511111111111111 0.488888888888889 0.9996437496778561
0.457943925233645 0.542056074766355 0.9948905370642835
0.492063492063492 0.507936507936508 0.999818246960343
0.418604651162791 0.581395348837209 0.9807983646944296
0.48936170212766 0.51063829787234 0.9996734260048917
0.428571428571429 0.571428571428571 0.9852281360342515
0.390243902439024 0.609756097560976 0.9649567669505685
0.533333333333333 0.466666666666667 0.9967916319816366
0.462962962962963 0.537037037037037 0.9960383613659183
0.46 0.54 0.9953784388202257
0.447368421052632 0.552631578947368 0.9919924034538556
0.45 0.55 0.9927744539878083
0.566666666666667 0.433333333333333 0.9871377743721863
0.380952380952381 0.619047619047619 0.9587118829771318
0.471698113207547 0.528301886792453 0.9976875760352552
0.534883720930233 0.465116279069767 0.996485989886783
0.40625 0.59375 0.9744894033980523
0.477272727272727 0.522727272727273 0.9985090989176322
0.545454545454545 0.454545454545455 0.9940302114769565
0.439393939393939 0.560606060606061 0.9893755831922302
0.538461538461538 0.461538461538462 0.9957274520849255
0.443298969072165 0.556701030927835 0.9907034651869471
0.490909090909091 0.509090909090909 0.9997615248696312
0.576923076923077 0.423076923076923 0.9828586897127056
0.375 0.625 0.954434002924965
0.48780487804878 0.51219512195122 0.9995708393473224
0.481818181818182 0.518181818181818 0.9990459417133885
0.423076923076923 0.576923076923077 0.9828586897127056
0.6 0.4 0.9709505944546686
0.323741007194245 0.676258992805755 0.9084033648635559
0.458333333333333 0.541666666666667 0.9949848281859701
0.262321144674086 0.737678855325914 0.8302288506157709
0.231818181818182 0.768181818181818 0.7811673627417712
0.545454545454545 0.454545454545455 0.9940302114769565
0.348837209302326 0.651162790697674 0.9330252953592911
0.5 0.5 1.0
0.513513513513513 0.486486486486487 0.9994730201859836
0.447368421052632 0.552631578947368 0.9919924034538556
0.613636363636364 0.386363636363636 0.9624127354629923
0.457142857142857 0.542857142857143 0.9946937953613058
0.636363636363636 0.363636363636364 0.9456603046006401
0.397590361445783 0.602409638554217 0.9695235828220428
0.585365853658537 0.414634146341463 0.9788698505067783
0.386363636363636 0.613636363636364 0.9624127354629923
0.423076923076923 0.576923076923077 0.9828586897127056
0.333333333333333 0.666666666666667 0.9182958340544896
0.488888888888889 0.511111111111111 0.9996437496778561
0.53125 0.46875 0.9971803988942642
0.431372549019608 0.568627450980392 0.9863676072907088
0.348837209302326 0.651162790697674 0.9330252953592911
0.375 0.625 0.954434002924965
0.411764705882353 0.588235294117647 0.9774178175281716
0.508196721311475 0.491803278688525 0.999806132804711
0.555555555555556 0.444444444444444 0.9910760598382222
0.5 0.5 1.0
0.5 0.5 1.0
0.489795918367347 0.510204081632653 0.9996995428565171
0.380952380952381 0.619047619047619 0.9587118829771318
0.490566037735849 0.509433962264151 0.999743186071085
0.434782608695652 0.565217391304348 0.9876925088958034
0.48780487804878 0.51219512195122 0.9995708393473224
0.459770114942529 0.540229885057471 0.9953251070631713
0.461538461538462 0.538461538461538 0.9957274520849255
0.381818181818182 0.618181818181818 0.9593160320543777
0.655172413793103 0.344827586206897 0.9293636260137187
0.461538461538462 0.538461538461538 0.9957274520849255
0.448275862068966 0.551724137931034 0.9922666387194963
0.595744680851064 0.404255319148936 0.9733854352299556
0.468085106382979 0.531914893617021 0.9970590569034106
0.642857142857143 0.357142857142857 0.9402859586706311
0.5 0.5 1.0
0.434210526315789 0.565789473684211 0.9874750082985964
0.5 0.5 1.0
0.466666666666667 0.533333333333333 0.9967916319816366
0.428571428571429 0.571428571428571 0.9852281360342515
0.386363636363636 0.613636363636364 0.9624127354629923
0.4 0.6 0.9709505944546686
0.352941176470588 0.647058823529412 0.9366673818775626
0.344262295081967 0.655737704918033 0.9288391461883214
0.418604651162791 0.581395348837209 0.9807983646944296
0.48936170212766 0.51063829787234 0.9996734260048917
0.286307053941909 0.713692946058091 0.8639029240869969
0.202380952380952 0.797619047619048 0.7266645172796349
0.454545454545455 0.545454545454545 0.9940302114769565
0.551724137931034 0.448275862068966 0.9922666387194963
0.422222222222222 0.577777777777778 0.9824740868386409
0.510204081632653 0.489795918367347 0.9996995428565171
0.413793103448276 0.586206896551724 0.9784493292686189
0.447368421052632 0.552631578947368 0.9919924034538556
0.51219512195122 0.48780487804878 0.9995708393473224
0.513513513513513 0.486486486486487 0.9994730201859836
0.387096774193548 0.612903225806452 0.9629004147713269
0.428571428571429 0.571428571428571 0.9852281360342515
0.465116279069767 0.534883720930233 0.996485989886783
0.5 0.5 1.0
0.459459459459459 0.540540540540541 0.9952525494396791
0.431818181818182 0.568181818181818 0.9865446300055644
0.428571428571429 0.571428571428571 0.9852281360342515
0.530612244897959 0.469387755102041 0.9972943816462347
0.424242424242424 0.575757575757576 0.9833761901392235
0.478260869565217 0.521739130434783 0.9986359641585718
0.45679012345679 0.54320987654321 0.9946059813005232
0.451612903225806 0.548387096774194 0.9932338197397066
0.760869565217391 0.239130434782609 0.7935912300117064
0.633333333333333 0.366666666666667 0.9480782435939055
0.459459459459459 0.540540540540541 0.9952525494396791
0.531914893617021 0.468085106382979 0.9970590569034106
0.483870967741935 0.516129032258065 0.9992492479956565
0.5 0.5 1.0
0.513513513513513 0.486486486486487 0.9994730201859836
0.409090909090909 0.590909090909091 0.9760206482366149
0.428571428571429 0.571428571428571 0.9852281360342515
0.340425531914894 0.659574468085106 0.9252253278054431
0.625 0.375 0.954434002924965
0.540540540540541 0.459459459459459 0.9952525494396791
0.594594594594595 0.405405405405405 0.9740248644357521
0.52 0.48 0.9988455359952018
0.413793103448276 0.586206896551724 0.9784493292686189
0.396825396825397 0.603174603174603 0.9690632527820694
0.529411764705882 0.470588235294118 0.9975025463691152
0.67741935483871 0.32258064516129 0.907165767573082
0.479166666666667 0.520833333333333 0.9987472979361685
0.473684210526316 0.526315789473684 0.9980008838722996
0.423076923076923 0.576923076923077 0.9828586897127056
0.65625 0.34375 0.9283620723948676
0.447368421052632 0.552631578947368 0.9919924034538556
0.5 0.5 1.0
0.540540540540541 0.459459459459459 0.9952525494396791
0.383177570093458 0.616822429906542 0.9602553596067605
0.56 0.44 0.9895875212220556
0.573770491803279 0.426229508196721 0.9842399889605549
0.215447154471545 0.784552845528455 0.7517665692230242
0.467741935483871 0.532258064516129 0.9969954265557696
0.53125 0.46875 0.9971803988942642
0.432432432432432 0.567567567567568 0.9867867202680318
0.405405405405405 0.594594594594595 0.9740248644357521
0.534883720930233 0.465116279069767 0.996485989886783
0.5625 0.4375 0.9886994082884974
0.472222222222222 0.527777777777778 0.997772472089982
0.458333333333333 0.541666666666667 0.9949848281859701
0.5 0.5 1.0
0.338709677419355 0.661290322580645 0.9235785996175947
0.5 0.5 1.0
0.5 0.5 1.0
0.470588235294118 0.529411764705882 0.9975025463691152
0.545454545454545 0.454545454545455 0.9940302114769565
0.485714285714286 0.514285714285714 0.9994110647387552
0.615384615384615 0.384615384615385 0.9612366047228759
0.5 0.5 1.0
0.48 0.52 0.9988455359952018
0.514285714285714 0.485714285714286 0.9994110647387552
0.389830508474576 0.610169491525424 0.9646900825612558
0.477272727272727 0.522727272727273 0.9985090989176322
0.487179487179487 0.512820512820513 0.999525689293649
0.444444444444444 0.555555555555556 0.9910760598382222
0.361111111111111 0.638888888888889 0.943601631299382
0.491525423728814 0.508474576271186 0.9997927658541268
0.44 0.56 0.9895875212220556
0.53125 0.46875 0.9971803988942642
0.538461538461538 0.461538461538462 0.9957274520849255
0.296296296296296 0.703703703703704 0.876716288999464
0.415384615384615 0.584615384615385 0.9792415350396868
0.36734693877551 0.63265306122449 0.9486131982385806
0.542857142857143 0.457142857142857 0.9946937953613058
0.533333333333333 0.466666666666667 0.9967916319816366
0.422222222222222 0.577777777777778 0.9824740868386409
0.393939393939394 0.606060606060606 0.9672947789468944
0.35 0.65 0.934068055375491
0.454545454545455 0.545454545454545 0.9940302114769565
0.529411764705882 0.470588235294118 0.9975025463691152
0.5 0.5 1.0
0.412698412698413 0.587301587301587 0.977895682231035
0.515151515151515 0.484848484848485 0.9993375041688847
0.466666666666667 0.533333333333333 0.9967916319816366
0.41025641025641 0.58974358974359 0.97663491144401
0.413793103448276 0.586206896551724 0.9784493292686189
0.512820512820513 0.487179487179487 0.999525689293649
0.484848484848485 0.515151515151515 0.9993375041688847
0.350877192982456 0.649122807017544 0.9348490242345944
0.5 0.5 1.0
0.4375 0.5625 0.9886994082884974
0.224 0.776 0.7674044165839726
0.53448275862069 0.46551724137931 0.9965663713274553
0.514285714285714 0.485714285714286 0.9994110647387552
0.53125 0.46875 0.9971803988942642
0.5 0.5 1.0
0.473684210526316 0.526315789473684 0.9980008838722996
0.454545454545455 0.545454545454545 0.9940302114769565
0.541666666666667 0.458333333333333 0.9949848281859701
0.5 0.5 1.0
0.384615384615385 0.615384615384615 0.9612366047228759
0.459016393442623 0.540983606557377 0.995148095654003
0.588235294117647 0.411764705882353 0.9774178175281716
0.32258064516129 0.67741935483871 0.907165767573082
0.371428571428571 0.628571428571429 0.9517626756348311
0.48 0.52 0.9988455359952018
0.347826086956522 0.652173913043478 0.9321115676166747
0.371428571428571 0.628571428571429 0.9517626756348311
0.534883720930233 0.465116279069767 0.996485989886783
0.444444444444444 0.555555555555556 0.9910760598382222
0.6 0.4 0.9709505944546686
0.403225806451613 0.596774193548387 0.9728063221185
0.388888888888889 0.611111111111111 0.964078764808229
0.409090909090909 0.590909090909091 0.9760206482366149
0.545454545454545 0.454545454545455 0.9940302114769565
0.5625 0.4375 0.9886994082884974
0.4 0.6 0.9709505944546686
0.457142857142857 0.542857142857143 0.9946937953613058
0.592592592592593 0.407407407407407 0.9751190649408661
0.56 0.44 0.9895875212220556
0.605263157894737 0.394736842105263 0.9677884628267678
0.529411764705882 0.470588235294118 0.9975025463691152
0.463414634146341 0.536585365853659 0.9961344835095796
0.487179487179487 0.512820512820513 0.999525689293649
0.566666666666667 0.433333333333333 0.9871377743721863
0.48936170212766 0.51063829787234 0.9996734260048917
0.540540540540541 0.459459459459459 0.9952525494396791
0.6875 0.3125 0.8960382325345574
0.434782608695652 0.565217391304348 0.9876925088958034
0.354838709677419 0.645161290322581 0.9383153522334069
0.605263157894737 0.394736842105263 0.9677884628267678
0.461538461538462 0.538461538461538 0.9957274520849255
0.375 0.625 0.954434002924965
0.524590163934426 0.475409836065574 0.9982545693874831
0.40625 0.59375 0.9744894033980523
0.709677419354839 0.290322580645161 0.869137580612638
0.428571428571429 0.571428571428571 0.9852281360342515
0.458333333333333 0.541666666666667 0.9949848281859701
0.337078651685393 0.662921348314607 0.9219957030944406
0.636363636363636 0.363636363636364 0.9456603046006401
0.65625 0.34375 0.9283620723948676
0.274725274725275 0.725274725274725 0.8481636883083002
0.19811320754717 0.80188679245283 0.7181384220154764
0.55 0.45 0.9927744539878083
0.466666666666667 0.533333333333333 0.9967916319816366
0.65 0.35 0.934068055375491
0.444444444444444 0.555555555555556 0.9910760598382222
0.529411764705882 0.470588235294118 0.9975025463691152
0.516129032258065 0.483870967741935 0.9992492479956565
0.615384615384615 0.384615384615385 0.9612366047228759
0.551724137931034 0.448275862068966 0.9922666387194963
0.45 0.55 0.9927744539878083
0.485714285714286 0.514285714285714 0.9994110647387552
0.45 0.55 0.9927744539878083
0.454545454545455 0.545454545454545 0.9940302114769565
0.482758620689655 0.517241379310345 0.9991421039919088
0.444444444444444 0.555555555555556 0.9910760598382222
0.32 0.68 0.9043814577244937
0.380952380952381 0.619047619047619 0.9587118829771318
0.517241379310345 0.482758620689655 0.9991421039919088
0.53125 0.46875 0.9971803988942642
0.404255319148936 0.595744680851064 0.9733854352299556
0.529411764705882 0.470588235294118 0.9975025463691152
0.5 0.5 1.0
0.413793103448276 0.586206896551724 0.9784493292686189
0.58 0.42 0.9814538950336537
0.46875 0.53125 0.9971803988942642
0.586206896551724 0.413793103448276 0.9784493292686189
0.511627906976744 0.488372093023256 0.999609836367807
0.482758620689655 0.517241379310345 0.9991421039919088
0.517241379310345 0.482758620689655 0.9991421039919088
0.416666666666667 0.583333333333333 0.9798687566511528
0.416666666666667 0.583333333333333 0.9798687566511528
0.564102564102564 0.435897435897436 0.9881108365218301
0.470588235294118 0.529411764705882 0.9975025463691152
0.36 0.64 0.9426831892554922
0.476190476190476 0.523809523809524 0.998363672593813
0.517241379310345 0.482758620689655 0.9991421039919088
0.5 0.5 1.0
0.416666666666667 0.583333333333333 0.9798687566511528
0.476190476190476 0.523809523809524 0.998363672593813
0.457142857142857 0.542857142857143 0.9946937953613058
0.458333333333333 0.541666666666667 0.9949848281859701
0.675675675675676 0.324324324324324 0.9090221560878149
0.617647058823529 0.382352941176471 0.9596868937742169
0.463414634146341 0.536585365853659 0.9961344835095796
0.380952380952381 0.619047619047619 0.9587118829771318
0.25 0.75 0.8112781244591328
0.51063829787234 0.48936170212766 0.9996734260048917
0.452380952380952 0.547619047619048 0.9934472383802027
0.460674157303371 0.539325842696629 0.9955330688994659
0.485714285714286 0.514285714285714 0.9994110647387552
0.350877192982456 0.649122807017544 0.9348490242345944
0.634146341463415 0.365853658536585 0.9474351361840307
0.578947368421053 0.421052631578947 0.9819407868640977
0.463414634146341 0.536585365853659 0.9961344835095796
0.59375 0.40625 0.9744894033980523
0.566666666666667 0.433333333333333 0.9871377743721863
0.461538461538462 0.538461538461538 0.9957274520849255
0.516129032258065 0.483870967741935 0.9992492479956565
0.418181818181818 0.581818181818182 0.9805974409917271
0.464285714285714 0.535714285714286 0.996316519558962
0.447368421052632 0.552631578947368 0.9919924034538556
0.523809523809524 0.476190476190476 0.998363672593813
0.566666666666667 0.433333333333333 0.9871377743721863
0.414634146341463 0.585365853658537 0.9788698505067783
0.521739130434783 0.478260869565217 0.9986359641585718
0.435897435897436 0.564102564102564 0.9881108365218301
0.465116279069767 0.534883720930233 0.996485989886783
0.62962962962963 0.37037037037037 0.9509560484549725
0.517857142857143 0.482142857142857 0.9990797181805819
0.644444444444444 0.355555555555556 0.9389320105807948
0.607142857142857 0.392857142857143 0.9666186325481028
0.5 0.5 1.0
0.518518518518518 0.481481481481481 0.9990102708804813
0.413793103448276 0.586206896551724 0.9784493292686189
0.538461538461538 0.461538461538462 0.9957274520849255
0.59375 0.40625 0.9744894033980523
0.407407407407407 0.592592592592593 0.9751190649408661
0.6 0.4 0.9709505944546686
0.375 0.625 0.954434002924965
0.459459459459459 0.540540540540541 0.9952525494396791
0.48780487804878 0.51219512195122 0.9995708393473224
0.516666666666667 0.483333333333333 0.9991983542636398
0.5 0.5 1.0
0.444444444444444 0.555555555555556 0.9910760598382222
0.555555555555556 0.444444444444444 0.9910760598382222
0.575 0.425 0.9837082626231859
0.308641975308642 0.691358024691358 0.8915996278279094
0.516129032258065 0.483870967741935 0.9992492479956565
0.401709401709402 0.598290598290598 0.9719417519338609
0.444444444444444 0.555555555555556 0.9910760598382222
0.522727272727273 0.477272727272727 0.9985090989176322
0.304 0.696 0.8861256474645222
0.419354838709677 0.580645161290323 0.9811522341999133
0.229946524064171 0.770053475935829 0.7779180713321117
0.53448275862069 0.46551724137931 0.9965663713274553
0.634146341463415 0.365853658536585 0.9474351361840307
0.219607843137255 0.780392156862745 0.759450789316066
0.4375 0.5625 0.9886994082884974
0.249649368863955 0.750350631136045 0.8107219141277994
0.48 0.52 0.9988455359952018
0.116575591985428 0.883424408014572 0.5194367388574253
0.684210526315789 0.315789473684211 0.8997437586982626
0.55 0.45 0.9927744539878083
0.717391304347826 0.282608695652174 0.8589810370425963
0.588235294117647 0.411764705882353 0.9774178175281716
0.413793103448276 0.586206896551724 0.9784493292686189
0.676470588235294 0.323529411764706 0.9081783472997051
0.5 0.5 1.0
0.476190476190476 0.523809523809524 0.998363672593813
0.575757575757576 0.424242424242424 0.9833761901392235
0.444444444444444 0.555555555555556 0.9910760598382222
0.617647058823529 0.382352941176471 0.9596868937742169
0.451612903225806 0.548387096774194 0.9932338197397066
0.461538461538462 0.538461538461538 0.9957274520849255
0.551724137931034 0.448275862068966 0.9922666387194963
0.384615384615385 0.615384615384615 0.9612366047228759
0.444444444444444 0.555555555555556 0.9910760598382222
0.3125 0.6875 0.8960382325345574
0.630434782608696 0.369565217391304 0.9503376699710268
0.291666666666667 0.708333333333333 0.8708644692353644
0.482758620689655 0.517241379310345 0.9991421039919088
0.448275862068966 0.551724137931034 0.9922666387194963
0.45 0.55 0.9927744539878083
0.627906976744186 0.372093023255814 0.9522656254366642
0.619047619047619 0.380952380952381 0.9587118829771318
0.366666666666667 0.633333333333333 0.9480782435939055
0.666666666666667 0.333333333333333 0.9182958340544896
0.461538461538462 0.538461538461538 0.9957274520849255
0.458333333333333 0.541666666666667 0.9949848281859701
0.611111111111111 0.388888888888889 0.964078764808229
0.518518518518518 0.481481481481481 0.9990102708804813
0.625 0.375 0.954434002924965
0.566666666666667 0.433333333333333 0.9871377743721863
0.538461538461538 0.461538461538462 0.9957274520849255
0.5 0.5 1.0
0.652173913043478 0.347826086956522 0.9321115676166747
0.529411764705882 0.470588235294118 0.9975025463691152
0.818181818181818 0.181818181818182 0.6840384356390417
0.469387755102041 0.530612244897959 0.9972943816462347
0.730769230769231 0.269230769230769 0.8403586716091171
0.56 0.44 0.9895875212220556
0.44 0.56 0.9895875212220556
0.7 0.3 0.8812908992306927
0.55 0.45 0.9927744539878083
0.590909090909091 0.409090909090909 0.9760206482366149
0.525 0.475 0.99819587904281
0.515151515151515 0.484848484848485 0.9993375041688847
0.482758620689655 0.517241379310345 0.9991421039919088
0.352112676056338 0.647887323943662 0.9359407149555171
0.421052631578947 0.578947368421053 0.9819407868640977
0.4 0.6 0.9709505944546686
0.575757575757576 0.424242424242424 0.9833761901392235
0.521739130434783 0.478260869565217 0.9986359641585718
0.48 0.52 0.9988455359952018
0.576923076923077 0.423076923076923 0.9828586897127056
0.566666666666667 0.433333333333333 0.9871377743721863
0.428571428571429 0.571428571428571 0.9852281360342515
0.483870967741935 0.516129032258065 0.9992492479956565
0.51219512195122 0.48780487804878 0.9995708393473224
0.541666666666667 0.458333333333333 0.9949848281859701
0.363636363636364 0.636363636363636 0.9456603046006401
0.636363636363636 0.363636363636364 0.9456603046006401
0.75 0.25 0.8112781244591328
0.538461538461538 0.461538461538462 0.9957274520849255
0.606060606060606 0.393939393939394 0.9672947789468944
0.473684210526316 0.526315789473684 0.9980008838722996
0.607142857142857 0.392857142857143 0.9666186325481028
0.5 0.5 1.0
0.435897435897436 0.564102564102564 0.9881108365218301
0.5 0.5 1.0
0.470588235294118 0.529411764705882 0.9975025463691152
0.451612903225806 0.548387096774194 0.9932338197397066
0.571428571428571 0.428571428571429 0.9852281360342515
0.5 0.5 1.0
0.416666666666667 0.583333333333333 0.9798687566511528
0.621621621621622 0.378378378378378 0.9568886656798212
0.552631578947368 0.447368421052632 0.9919924034538556
0.375 0.625 0.954434002924965
0.380952380952381 0.619047619047619 0.9587118829771318
0.230769230769231 0.769230769230769 0.7793498372920851
0.4375 0.5625 0.9886994082884974
0.416666666666667 0.583333333333333 0.9798687566511528
0.592592592592593 0.407407407407407 0.9751190649408661
0.583333333333333 0.416666666666667 0.9798687566511528
0.714285714285714 0.285714285714286 0.863120568566631
0.461538461538462 0.538461538461538 0.9957274520849255
0.466666666666667 0.533333333333333 0.9967916319816366
0.428571428571429 0.571428571428571 0.9852281360342515
0.537037037037037 0.462962962962963 0.9960383613659183
0.555555555555556 0.444444444444444 0.9910760598382222
0.423076923076923 0.576923076923077 0.9828586897127056
0.52 0.48 0.9988455359952018
0.608695652173913 0.391304347826087 0.9656361333706098
0.452380952380952 0.547619047619048 0.9934472383802027
0.642857142857143 0.357142857142857 0.9402859586706311
0.571428571428571 0.428571428571429 0.9852281360342515
0.419753086419753 0.580246913580247 0.9813387358307915
0.444444444444444 0.555555555555556 0.9910760598382222
0.277486910994764 0.722513089005236 0.8520039111392205
0.205128205128205 0.794871794871795 0.7320666900931938
0.333333333333333 0.666666666666667 0.9182958340544896
0.4 0.6 0.9709505944546686
0.3 0.7 0.8812908992306927
0.485714285714286 0.514285714285714 0.9994110647387552
0.56 0.44 0.9895875212220556
0.488372093023256 0.511627906976744 0.999609836367807
0.478260869565217 0.521739130434783 0.9986359641585718
0.586206896551724 0.413793103448276 0.9784493292686189
0.435897435897436 0.564102564102564 0.9881108365218301
0.470588235294118 0.529411764705882 0.9975025463691152
0.413793103448276 0.586206896551724 0.9784493292686189
0.578947368421053 0.421052631578947 0.9819407868640977
0.392857142857143 0.607142857142857 0.9666186325481028
0.464285714285714 0.535714285714286 0.996316519558962
0.388888888888889 0.611111111111111 0.964078764808229
0.517241379310345 0.482758620689655 0.9991421039919088
0.368421052631579 0.631578947368421 0.9494520153879484
0.75 0.25 0.8112781244591328
0.5 0.5 1.0
0.379310344827586 0.620689655172414 0.9575534837147482
0.44 0.56 0.9895875212220556
0.354838709677419 0.645161290322581 0.9383153522334069
0.571428571428571 0.428571428571429 0.9852281360342515
0.8 0.2 0.7219280948873623
0.541666666666667 0.458333333333333 0.9949848281859701
0.454545454545455 0.545454545454545 0.9940302114769565
0.461538461538462 0.538461538461538 0.9957274520849255
0.529411764705882 0.470588235294118 0.9975025463691152
0.566666666666667 0.433333333333333 0.9871377743721863
0.388888888888889 0.611111111111111 0.964078764808229
0.592592592592593 0.407407407407407 0.9751190649408661
0.714285714285714 0.285714285714286 0.863120568566631
0.5 0.5 1.0
0.684210526315789 0.315789473684211 0.8997437586982626
0.620689655172414 0.379310344827586 0.9575534837147482
0.6 0.4 0.9709505944546686
0.6 0.4 0.9709505944546686
0.62962962962963 0.37037037037037 0.9509560484549725
0.380952380952381 0.619047619047619 0.9587118829771318
0.458333333333333 0.541666666666667 0.9949848281859701
0.344827586206897 0.655172413793103 0.9293636260137187
0.368421052631579 0.631578947368421 0.9494520153879484
0.761904761904762 0.238095238095238 0.7918583525674836
0.384615384615385 0.615384615384615 0.9612366047228759
0.681818181818182 0.318181818181818 0.9023932827949788
0.46875 0.53125 0.9971803988942642
0.476190476190476 0.523809523809524 0.998363672593813
0.606060606060606 0.393939393939394 0.9672947789468944
0.46551724137931 0.53448275862069 0.9965663713274553
0.4 0.6 0.9709505944546686
0.448275862068966 0.551724137931034 0.9922666387194963
0.666666666666667 0.333333333333333 0.9182958340544896
0.652173913043478 0.347826086956522 0.9321115676166747
0.515151515151515 0.484848484848485 0.9993375041688847
0.53125 0.46875 0.9971803988942642
0.538461538461538 0.461538461538462 0.9957274520849255
0.333333333333333 0.666666666666667 0.9182958340544896
0.565217391304348 0.434782608695652 0.9876925088958034
0.676470588235294 0.323529411764706 0.9081783472997051
0.476190476190476 0.523809523809524 0.998363672593813
0.466666666666667 0.533333333333333 0.9967916319816366
0.454545454545455 0.545454545454545 0.9940302114769565
0.5 0.5 1.0
0.5625 0.4375 0.9886994082884974
0.64 0.36 0.9426831892554922
0.444444444444444 0.555555555555556 0.9910760598382222
0.625 0.375 0.954434002924965
0.62962962962963 0.37037037037037 0.9509560484549725
0.551020408163265 0.448979591836735 0.992476003943082
0.44 0.56 0.9895875212220556
0.642857142857143 0.357142857142857 0.9402859586706311
0.409090909090909 0.590909090909091 0.9760206482366149
0.607142857142857 0.392857142857143 0.9666186325481028
0.452380952380952 0.547619047619048 0.9934472383802027
0.517241379310345 0.482758620689655 0.9991421039919088
0.418604651162791 0.581395348837209 0.9807983646944296
0.45 0.55 0.9927744539878083
0.619047619047619 0.380952380952381 0.9587118829771318
0.4 0.6 0.9709505944546686
0.583333333333333 0.416666666666667 0.9798687566511528
0.473684210526316 0.526315789473684 0.9980008838722996
0.590909090909091 0.409090909090909 0.9760206482366149
0.5 0.5 1.0
0.324324324324324 0.675675675675676 0.9090221560878149
0.5 0.5 1.0
0.472222222222222 0.527777777777778 0.997772472089982
0.666666666666667 0.333333333333333 0.9182958340544896
0.576923076923077 0.423076923076923 0.9828586897127056
0.578947368421053 0.421052631578947 0.9819407868640977
0.482758620689655 0.517241379310345 0.9991421039919088
0.527777777777778 0.472222222222222 0.997772472089982
0.642857142857143 0.357142857142857 0.9402859586706311
0.555555555555556 0.444444444444444 0.9910760598382222
0.583333333333333 0.416666666666667 0.9798687566511528
0.516129032258065 0.483870967741935 0.9992492479956565
0.506024096385542 0.493975903614458 0.9998952874186193
0.521739130434783 0.478260869565217 0.9986359641585718
0.655172413793103 0.344827586206897 0.9293636260137187
0.236111111111111 0.763888888888889 0.7885131605379785
0.253968253968254 0.746031746031746 0.8175072881213616
0.283783783783784 0.716216216216216 0.8605553930586318
0.615384615384615 0.384615384615385 0.9612366047228759
0.681818181818182 0.318181818181818 0.9023932827949788
0.541666666666667 0.458333333333333 0.9949848281859701
0.476190476190476 0.523809523809524 0.998363672593813
0.5 0.5 1.0
0.571428571428571 0.428571428571429 0.9852281360342515
0.3 0.7 0.8812908992306927
0.575 0.425 0.9837082626231859
0.485714285714286 0.514285714285714 0.9994110647387552
0.575757575757576 0.424242424242424 0.9833761901392235
0.608695652173913 0.391304347826087 0.9656361333706098
0.590909090909091 0.409090909090909 0.9760206482366149
0.580645161290323 0.419354838709677 0.9811522341999133
0.777777777777778 0.222222222222222 0.7642045065086203
0.517241379310345 0.482758620689655 0.9991421039919088
0.52 0.48 0.9988455359952018
0.476190476190476 0.523809523809524 0.998363672593813
0.342857142857143 0.657142857142857 0.9275265884316759
0.333333333333333 0.666666666666667 0.9182958340544896
0.571428571428571 0.428571428571429 0.9852281360342515
0.461538461538462 0.538461538461538 0.9957274520849255
0.5 0.5 1.0
0.441176470588235 0.558823529411765 0.9899927915575186
0.575757575757576 0.424242424242424 0.9833761901392235
0.525 0.475 0.99819587904281
0.7 0.3 0.8812908992306927
0.58974358974359 0.41025641025641 0.97663491144401
0.578947368421053 0.421052631578947 0.9819407868640977
0.482758620689655 0.517241379310345 0.9991421039919088
0.511627906976744 0.488372093023256 0.999609836367807
0.454545454545455 0.545454545454545 0.9940302114769565
0.473684210526316 0.526315789473684 0.9980008838722996
0.692307692307692 0.307692307692308 0.8904916402194913
0.653846153846154 0.346153846153846 0.9305861291319928
0.333333333333333 0.666666666666667 0.9182958340544896
0.55 0.45 0.9927744539878083
0.625 0.375 0.954434002924965
0.536585365853659 0.463414634146341 0.9961344835095796
0.5 0.5 1.0
0.710526315789474 0.289473684210526 0.8680403986166403
0.5 0.5 1.0
0.607142857142857 0.392857142857143 0.9666186325481028
0.5 0.5 1.0
0.55 0.45 0.9927744539878083
0.411764705882353 0.588235294117647 0.9774178175281716
0.666666666666667 0.333333333333333 0.9182958340544896
0.545454545454545 0.454545454545455 0.9940302114769565
0.442105263157895 0.557894736842105 0.9903070204513953
0.7 0.3 0.8812908992306927
0.207547169811321 0.792452830188679 0.7367680100024783
0.541666666666667 0.458333333333333 0.9949848281859701
0.488372093023256 0.511627906976744 0.999609836367807
0.689655172413793 0.310344827586207 0.8935711016541907
0.6875 0.3125 0.8960382325345574
0.5 0.5 1.0
0.3 0.7 0.8812908992306927
0.366666666666667 0.633333333333333 0.9480782435939055
0.567567567567568 0.432432432432432 0.9867867202680318
0.35 0.65 0.934068055375491
0.566666666666667 0.433333333333333 0.9871377743721863
0.526315789473684 0.473684210526316 0.9980008838722996
0.545454545454545 0.454545454545455 0.9940302114769565
0.36 0.64 0.9426831892554922
0.541666666666667 0.458333333333333 0.9949848281859701
0.566666666666667 0.433333333333333 0.9871377743721863
0.388888888888889 0.611111111111111 0.964078764808229
0.529411764705882 0.470588235294118 0.9975025463691152
0.609756097560976 0.390243902439024 0.9649567669505685
0.666666666666667 0.333333333333333 0.9182958340544896
0.571428571428571 0.428571428571429 0.9852281360342515
0.5 0.5 1.0
0.461538461538462 0.538461538461538 0.9957274520849255
0.6 0.4 0.9709505944546686
0.545454545454545 0.454545454545455 0.9940302114769565
0.549019607843137 0.450980392156863 0.9930554830121974
0.55 0.45 0.9927744539878083
0.428571428571429 0.571428571428571 0.9852281360342515
0.454545454545455 0.545454545454545 0.9940302114769565
0.636363636363636 0.363636363636364 0.9456603046006401
0.371428571428571 0.628571428571429 0.9517626756348311
0.6875 0.3125 0.8960382325345574
0.517241379310345 0.482758620689655 0.9991421039919088
0.595238095238095 0.404761904761905 0.9736680645496201
0.444444444444444 0.555555555555556 0.9910760598382222
0.590909090909091 0.409090909090909 0.9760206482366149
0.724137931034483 0.275862068965517 0.8497511372532974
0.447368421052632 0.552631578947368 0.9919924034538556
0.380952380952381 0.619047619047619 0.9587118829771318
0.481481481481481 0.518518518518518 0.9990102708804813
0.415094339622642 0.584905660377358 0.9790981671667149
0.583333333333333 0.416666666666667 0.9798687566511528
0.529411764705882 0.470588235294118 0.9975025463691152
0.516129032258065 0.483870967741935 0.9992492479956565
0.473684210526316 0.526315789473684 0.9980008838722996
0.471910112359551 0.528089887640449 0.9977221075331744
0.418604651162791 0.581395348837209 0.9807983646944296
0.59375 0.40625 0.9744894033980523
0.267515923566879 0.732484076433121 0.8378775156730851
0.348837209302326 0.651162790697674 0.9330252953592911
0.260869565217391 0.739130434782609 0.828055725379504
0.533333333333333 0.466666666666667 0.9967916319816366
0.534883720930233 0.465116279069767 0.996485989886783
0.64 0.36 0.9426831892554922
0.611111111111111 0.388888888888889 0.964078764808229
0.444444444444444 0.555555555555556 0.9910760598382222
0.538461538461538 0.461538461538462 0.9957274520849255
0.527777777777778 0.472222222222222 0.997772472089982
0.545454545454545 0.454545454545455 0.9940302114769565
0.481481481481481 0.518518518518518 0.9990102708804813
0.53125 0.46875 0.9971803988942642
0.625 0.375 0.954434002924965
0.4 0.6 0.9709505944546686
0.458333333333333 0.541666666666667 0.9949848281859701
0.346153846153846 0.653846153846154 0.9305861291319928
0.535714285714286 0.464285714285714 0.996316519558962
0.4 0.6 0.9709505944546686
0.674418604651163 0.325581395348837 0.9103480624345153
0.652173913043478 0.347826086956522 0.9321115676166747
0.264705882352941 0.735294117647059 0.833764907210665
0.482758620689655 0.517241379310345 0.9991421039919088
0.684210526315789 0.315789473684211 0.8997437586982626
0.676470588235294 0.323529411764706 0.9081783472997051
0.5 0.5 1.0
0.6 0.4 0.9709505944546686
0.34375 0.65625 0.9283620723948676
0.6 0.4 0.9709505944546686
0.428571428571429 0.571428571428571 0.9852281360342515
0.5 0.5 1.0
0.40625 0.59375 0.9744894033980523
0.439024390243902 0.560975609756098 0.9892452969285004
0.428571428571429 0.571428571428571 0.9852281360342515
0.513513513513513 0.486486486486487 0.9994730201859836
0.5 0.5 1.0
0.551724137931034 0.448275862068966 0.9922666387194963
0.395833333333333 0.604166666666667 0.9684610087601622
0.375 0.625 0.954434002924965
0.433962264150943 0.566037735849057 0.987380023288353
0.458333333333333 0.541666666666667 0.9949848281859701
0.516129032258065 0.483870967741935 0.9992492479956565
0.674418604651163 0.325581395348837 0.9103480624345153
0.5 0.5 1.0
0.548387096774194 0.451612903225806 0.9932338197397066
0.571428571428571 0.428571428571429 0.9852281360342515
0.533333333333333 0.466666666666667 0.9967916319816366
0.531914893617021 0.468085106382979 0.9970590569034106
0.764705882352941 0.235294117647059 0.7871265862012691
0.608695652173913 0.391304347826087 0.9656361333706098
0.8 0.2 0.7219280948873623
0.46875 0.53125 0.9971803988942642
0.27710843373494 0.72289156626506 0.8514808683852091
0.458333333333333 0.541666666666667 0.9949848281859701
0.512820512820513 0.487179487179487 0.999525689293649
0.611111111111111 0.388888888888889 0.964078764808229
0.5 0.5 1.0
0.523809523809524 0.476190476190476 0.998363672593813
0.466666666666667 0.533333333333333 0.9967916319816366
0.520833333333333 0.479166666666667 0.9987472979361685
0.615384615384615 0.384615384615385 0.9612366047228759
0.393939393939394 0.606060606060606 0.9672947789468944
0.392857142857143 0.607142857142857 0.9666186325481028
0.478260869565217 0.521739130434783 0.9986359641585718
0.43859649122807 0.56140350877193 0.9890934397021431
0.580645161290323 0.419354838709677 0.9811522341999133
0.53125 0.46875 0.9971803988942642
0.487179487179487 0.512820512820513 0.999525689293649
0.625 0.375 0.954434002924965
0.576923076923077 0.423076923076923 0.9828586897127056
0.653846153846154 0.346153846153846 0.9305861291319928
0.673913043478261 0.326086956521739 0.9108783787500366
0.487179487179487 0.512820512820513 0.999525689293649
0.384615384615385 0.615384615384615 0.9612366047228759
0.444444444444444 0.555555555555556 0.9910760598382222
0.620689655172414 0.379310344827586 0.9575534837147482
0.392857142857143 0.607142857142857 0.9666186325481028
0.381818181818182 0.618181818181818 0.9593160320543777
0.387096774193548 0.612903225806452 0.9629004147713269
0.545454545454545 0.454545454545455 0.9940302114769565
0.692307692307692 0.307692307692308 0.8904916402194913
0.272727272727273 0.727272727272727 0.8453509366224364
0.403508771929825 0.596491228070175 0.9729661265889025
0.375 0.625 0.954434002924965
0.434782608695652 0.565217391304348 0.9876925088958034
0.633333333333333 0.366666666666667 0.9480782435939055
0.468085106382979 0.531914893617021 0.9970590569034106
0.647058823529412 0.352941176470588 0.9366673818775626
0.53125 0.46875 0.9971803988942642
0.3625 0.6375 0.9447388286467892
0.636363636363636 0.363636363636364 0.9456603046006401
0.558823529411765 0.441176470588235 0.9899927915575186
0.581818181818182 0.418181818181818 0.9805974409917271
0.75 0.25 0.8112781244591328
0.409638554216867 0.590361445783133 0.9763102872004581
0.5 0.5 1.0
0.611111111111111 0.388888888888889 0.964078764808229
0.392405063291139 0.607594936708861 0.966334094295981
0.5 0.5 1.0
0.428571428571429 0.571428571428571 0.9852281360342515
0.607142857142857 0.392857142857143 0.9666186325481028
0.310606060606061 0.689393939393939 0.8938718129385838
0.322222222222222 0.677777777777778 0.9067816913292784
0.5 0.5 1.0
0.666666666666667 0.333333333333333 0.9182958340544896
0.4 0.6 0.9709505944546686
0.627906976744186 0.372093023255814 0.9522656254366642
0.574074074074074 0.425925925925926 0.9841095278800531
0.421052631578947 0.578947368421053 0.9819407868640977
0.523809523809524 0.476190476190476 0.998363672593813
0.538461538461538 0.461538461538462 0.9957274520849255
0.416666666666667 0.583333333333333 0.9798687566511528
0.566666666666667 0.433333333333333 0.9871377743721863
0.517241379310345 0.482758620689655 0.9991421039919088
0.459459459459459 0.540540540540541 0.9952525494396791
0.466666666666667 0.533333333333333 0.9967916319816366
0.389830508474576 0.610169491525424 0.9646900825612558
0.488888888888889 0.511111111111111 0.9996437496778561
0.652173913043478 0.347826086956522 0.9321115676166747
0.341772151898734 0.658227848101266 0.9265044456232998
0.794117647058823 0.205882352941176 0.7335379291086666
0.459459459459459 0.540540540540541 0.9952525494396791
0.333333333333333 0.666666666666667 0.9182958340544896
0.666666666666667 0.333333333333333 0.9182958340544896
0.403846153846154 0.596153846153846 0.9731560354421095
0.571428571428571 0.428571428571429 0.9852281360342515
0.795454545454545 0.204545454545455 0.730926377590601
0.227488151658768 0.772511848341232 0.7736068229522983
0.666666666666667 0.333333333333333 0.9182958340544896
0.444444444444444 0.555555555555556 0.9910760598382222
0.666666666666667 0.333333333333333 0.9182958340544896
0.46875 0.53125 0.9971803988942642
0.537037037037037 0.462962962962963 0.9960383613659183
0.620689655172414 0.379310344827586 0.9575534837147482
0.541666666666667 0.458333333333333 0.9949848281859701
0.551020408163265 0.448979591836735 0.992476003943082
0.509090909090909 0.490909090909091 0.9997615248696312
0.483870967741935 0.516129032258065 0.9992492479956565
0.525 0.475 0.99819587904281
0.380952380952381 0.619047619047619 0.9587118829771318
0.620689655172414 0.379310344827586 0.9575534837147482
0.542857142857143 0.457142857142857 0.9946937953613058
0.507692307692308 0.492307692307692 0.9998292601233936
0.5 0.5 1.0
0.492063492063492 0.507936507936508 0.999818246960343
0.68 0.32 0.9043814577244937
0.675 0.325 0.9097361225311662
0.450704225352113 0.549295774647887 0.9929768866085174
0.675675675675676 0.324324324324324 0.9090221560878149
0.40952380952381 0.59047619047619 0.9762497491311086
0.477272727272727 0.522727272727273 0.9985090989176322
0.261363636363636 0.738636363636364 0.828797154590015
0.436363636363636 0.563636363636364 0.9882836109919162
0.692307692307692 0.307692307692308 0.8904916402194913
0.489130434782609 0.510869565217391 0.9996590716691398
0.526315789473684 0.473684210526316 0.9980008838722996
0.532258064516129 0.467741935483871 0.9969954265557696
0.5 0.5 1.0
0.823529411764706 0.176470588235294 0.6722948170756379
0.582278481012658 0.417721518987342 0.9803775087156907
0.71875 0.28125 0.8571484374283715
0.537037037037037 0.462962962962963 0.9960383613659183
0.47 0.53 0.9974015885677396
0.612244897959184 0.387755102040816 0.9633355456726841
0.190045248868778 0.809954751131222 0.7015661074140115
0.65 0.35 0.934068055375491
0.395061728395062 0.604938271604938 0.9679884922470297
0.647058823529412 0.352941176470588 0.9366673818775626
0.628571428571429 0.371428571428571 0.9517626756348311
0.466666666666667 0.533333333333333 0.9967916319816366
0.666666666666667 0.333333333333333 0.9182958340544896
0.666666666666667 0.333333333333333 0.9182958340544896
0.326388888888889 0.673611111111111 0.9111942950464766
0.636363636363636 0.363636363636364 0.9456603046006401
0.433628318584071 0.566371681415929 0.9872516848785045
0.657534246575342 0.342465753424658 0.9271587399898308
0.320373250388802 0.679626749611198 0.9047868919134769
0.65625 0.34375 0.9283620723948676
0.730769230769231 0.269230769230769 0.8403586716091171
0.361581920903955 0.638418079096045 0.943988472382906
0.58695652173913 0.41304347826087 0.978070970973496
0.575757575757576 0.424242424242424 0.9833761901392235
0.317919075144509 0.682080924855491 0.9021041578762995
0.6875 0.3125 0.8960382325345574
0.392638036809816 0.607361963190184 0.966480881912787
0.603174603174603 0.396825396825397 0.9690632527820694
0.61038961038961 0.38961038961039 0.9645476589143231
0.30316742081448 0.69683257918552 0.8851283375467005
0.717948717948718 0.282051282051282 0.8582307926411411
0.29951690821256 0.70048309178744 0.8806995695952105
0.639344262295082 0.360655737704918 0.9432261548473415
0.47 0.53 0.9974015885677396
0.269662921348315 0.730337078651685 0.8409805336163159
0.688311688311688 0.311688311688312 0.8951127210954559
0.215302491103203 0.784697508896797 0.7514967497563487
0.538461538461538 0.461538461538462 0.9957274520849255
0.5 0.5 1.0
0.187845303867403 0.812154696132597 0.6969421782795748
0.7875 0.2125 0.7462343013654811
0.263537906137184 0.736462093862816 0.8320383300909704
0.566666666666667 0.433333333333333 0.9871377743721863
0.347826086956522 0.652173913043478 0.9321115676166747
};
\addplot [black, opacity=0.3, dashed]
table {%
0 1
1 0
};
\addlegendentry{Equal probability line}

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Fingerprints by Entropy Category},
x grid style={darkgrey176},
xmin=-0.54, xmax=2.54,
xtick style={color=black},
xtick={0,1,2},
xticklabels={High
Entropy
(H > 0.8),Medium
Entropy
(0.4 ≤ H ≤ 0.8),Low
Entropy
(H < 0.4)},
y grid style={darkgrey176},
ylabel={Number of Fingerprints},
ymajorgrids,
ymin=0, ymax=1019.55,
ytick style={color=black}
]
\draw[draw=black,fill=mediumseagreen46204113,opacity=0.7] (axis cs:-0.4,0) rectangle (axis cs:0.4,971);
\draw[draw=black,fill=orange24315618,opacity=0.7] (axis cs:0.6,0) rectangle (axis cs:1.4,29);
\draw[draw=black,fill=tomato2317660,opacity=0.7] (axis cs:1.6,0) rectangle (axis cs:2.4,0);
\draw (axis cs:0,971) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0,
  align=center
]{\bfseries 971
(97.1%)};
\draw (axis cs:1,29) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0,
  align=center
]{\bfseries 29
(2.9%)};
\draw (axis cs:2,0) node[
  scale=0.55,
  anchor=south,
  text=black,
  rotate=0.0,
  align=center
]{\bfseries 0
(0.0%)};
\end{groupplot}

\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.995!(current bounding box.north west)$}) node[
  scale=0.7,
  anchor=north,
  text=black,
  rotate=0.0
]{\bfseries Fingerprint Entropy Analysis: Understanding Internal Transaction Patterns};
\end{tikzpicture}


==> Figures/Hamming_Distance_Figures/fingerprint_entropy_landscape.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{coral24814282}{RGB}{248,142,82}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkkhaki191227122}{RGB}{191,227,122}
\definecolor{darkseagreen132202102}{RGB}{132,202,102}
\definecolor{firebrick1882238}{RGB}{188,22,38}
\definecolor{forestgreen1212666}{RGB}{12,126,66}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{lightsalmon253198117}{RGB}{253,198,117}
\definecolor{mediumseagreen6317089}{RGB}{63,170,89}
\definecolor{palegoldenrod236247165}{RGB}{236,247,165}
\definecolor{palegoldenrod254239165}{RGB}{254,239,165}
\definecolor{tomato2297752}{RGB}{229,77,52}
\definecolor{wheat}{RGB}{245,222,179}

\begin{axis}[
colorbar,
colorbar style={ylabel={Shannon Entropy (bits)}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.647058823529412,0,0.149019607843137);
  rgb(1pt)=(0.843137254901961,0.188235294117647,0.152941176470588);
  rgb(2pt)=(0.956862745098039,0.427450980392157,0.262745098039216);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.380392156862745);
  rgb(4pt)=(0.996078431372549,0.87843137254902,0.545098039215686);
  rgb(5pt)=(1,1,0.749019607843137);
  rgb(6pt)=(0.850980392156863,0.937254901960784,0.545098039215686);
  rgb(7pt)=(0.650980392156863,0.850980392156863,0.415686274509804);
  rgb(8pt)=(0.4,0.741176470588235,0.388235294117647);
  rgb(9pt)=(0.101960784313725,0.596078431372549,0.313725490196078);
  rgb(10pt)=(0,0.407843137254902,0.215686274509804)
},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgrey204
},
point meta max=1,
point meta min=0.519436738857425,
tick align=outside,
tick pos=left,
title={Fingerprint Entropy Landscape
Higher entropy = more balanced deposit/withdrawal usage},
x grid style={darkgrey176},
xlabel={Probability in Deposits (P_dep)},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Probability in Withdrawals (P_wit)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\path [fill=firebrick1882238, fill opacity=0.8]
(axis cs:0.994974874371859,0)
--(axis cs:1,0)
--(axis cs:1,0.0050251256281407)
--(axis cs:0.994974874371859,0.0100502512562814)
--(axis cs:0.990845830902563,0.014179294725578)
--(axis cs:0.989949748743719,0.0139164803950881)
--(axis cs:0.984924623115578,0.0124501863349971)
--(axis cs:0.983064618839255,0.0119102555326047)
--(axis cs:0.984924623115578,0.0100502512562814)
--(axis cs:0.989949748743719,0.0050251256281407)
--cycle
(axis cs:0.0124501863349971,0.984924623115578)
--(axis cs:0.0139164803950881,0.989949748743719)
--(axis cs:0.014179294725578,0.990845830902563)
--(axis cs:0.0100502512562814,0.994974874371859)
--(axis cs:0.0050251256281407,1)
--(axis cs:0,1)
--(axis cs:0,0.994974874371859)
--(axis cs:0.0050251256281407,0.989949748743719)
--(axis cs:0.0100502512562814,0.984924623115578)
--(axis cs:0.0119102555326047,0.983064618839255)
--cycle;
\path [fill=tomato2297752, fill opacity=0.8]
(axis cs:0.984924623115578,0.0124501863349971)
--(axis cs:0.989949748743719,0.0139164803950881)
--(axis cs:0.990845830902563,0.014179294725578)
--(axis cs:0.989949748743719,0.0150753768844221)
--(axis cs:0.984924623115578,0.0201005025125628)
--(axis cs:0.979899497487437,0.0251256281407035)
--(axis cs:0.974874371859296,0.0301507537688442)
--(axis cs:0.972444560693751,0.0325805649343901)
--(axis cs:0.969849246231156,0.0315392515484695)
--(axis cs:0.966370081052672,0.0301507537688442)
--(axis cs:0.965244343772593,0.0297305305992662)
--(axis cs:0.969849246231156,0.0251256281407035)
--(axis cs:0.974874371859296,0.0201005025125628)
--(axis cs:0.979899497487437,0.0150753768844221)
--(axis cs:0.983064618839255,0.0119102555326047)
--cycle
(axis cs:0.0301507537688442,0.966370081052672)
--(axis cs:0.0315392515484695,0.969849246231156)
--(axis cs:0.0325805649343901,0.972444560693751)
--(axis cs:0.0301507537688442,0.974874371859296)
--(axis cs:0.0251256281407035,0.979899497487437)
--(axis cs:0.0201005025125628,0.984924623115578)
--(axis cs:0.0150753768844221,0.989949748743719)
--(axis cs:0.014179294725578,0.990845830902563)
--(axis cs:0.0139164803950881,0.989949748743719)
--(axis cs:0.0124501863349971,0.984924623115578)
--(axis cs:0.0119102555326047,0.983064618839255)
--(axis cs:0.0150753768844221,0.979899497487437)
--(axis cs:0.0201005025125628,0.974874371859296)
--(axis cs:0.0251256281407035,0.969849246231156)
--(axis cs:0.0297305305992662,0.965244343772593)
--cycle;
\path [fill=coral24814282, fill opacity=0.8]
(axis cs:0.966370081052672,0.0301507537688442)
--(axis cs:0.969849246231156,0.0315392515484695)
--(axis cs:0.972444560693751,0.0325805649343901)
--(axis cs:0.969849246231156,0.0351758793969849)
--(axis cs:0.964824120603015,0.0402010050251256)
--(axis cs:0.959798994974874,0.0452261306532663)
--(axis cs:0.954773869346734,0.050251256281407)
--(axis cs:0.950118750759937,0.0549063748682034)
--(axis cs:0.949748743718593,0.0547251948153447)
--(axis cs:0.944723618090452,0.0522782480550201)
--(axis cs:0.943357908243006,0.0516169661288536)
--(axis cs:0.944723618090452,0.050251256281407)
--(axis cs:0.949748743718593,0.0452261306532663)
--(axis cs:0.954773869346734,0.0402010050251256)
--(axis cs:0.959798994974874,0.0351758793969849)
--(axis cs:0.964824120603015,0.0301507537688442)
--(axis cs:0.965244343772593,0.0297305305992662)
--cycle
(axis cs:0.0522782480550201,0.944723618090452)
--(axis cs:0.0547251948153447,0.949748743718593)
--(axis cs:0.0549063748682034,0.950118750759937)
--(axis cs:0.050251256281407,0.954773869346734)
--(axis cs:0.0452261306532663,0.959798994974874)
--(axis cs:0.0402010050251256,0.964824120603015)
--(axis cs:0.0351758793969849,0.969849246231156)
--(axis cs:0.0325805649343901,0.972444560693751)
--(axis cs:0.0315392515484695,0.969849246231156)
--(axis cs:0.0301507537688442,0.966370081052672)
--(axis cs:0.0297305305992662,0.965244343772593)
--(axis cs:0.0301507537688442,0.964824120603015)
--(axis cs:0.0351758793969849,0.959798994974874)
--(axis cs:0.0402010050251256,0.954773869346734)
--(axis cs:0.0452261306532663,0.949748743718593)
--(axis cs:0.050251256281407,0.944723618090452)
--(axis cs:0.0516169661288536,0.943357908243006)
--cycle;
\path [fill=lightsalmon253198117, fill opacity=0.8]
(axis cs:0.944723618090452,0.0522782480550201)
--(axis cs:0.949748743718593,0.0547251948153447)
--(axis cs:0.950118750759937,0.0549063748682034)
--(axis cs:0.949748743718593,0.0552763819095477)
--(axis cs:0.944723618090452,0.0603015075376884)
--(axis cs:0.939698492462312,0.0653266331658292)
--(axis cs:0.934673366834171,0.0703517587939698)
--(axis cs:0.92964824120603,0.0753768844221106)
--(axis cs:0.924623115577889,0.0804020100502513)
--(axis cs:0.923740436291905,0.081284689336236)
--(axis cs:0.922309088040741,0.0804020100502513)
--(axis cs:0.919597989949749,0.0787974822029413)
--(axis cs:0.917444391549792,0.0775304828220674)
--(axis cs:0.919597989949749,0.0753768844221106)
--(axis cs:0.924623115577889,0.0703517587939698)
--(axis cs:0.92964824120603,0.0653266331658292)
--(axis cs:0.934673366834171,0.0603015075376884)
--(axis cs:0.939698492462312,0.0552763819095477)
--(axis cs:0.943357908243006,0.0516169661288536)
--cycle
(axis cs:0.0787974822029413,0.919597989949749)
--(axis cs:0.0804020100502513,0.922309088040741)
--(axis cs:0.081284689336236,0.923740436291905)
--(axis cs:0.0804020100502513,0.924623115577889)
--(axis cs:0.0753768844221106,0.92964824120603)
--(axis cs:0.0703517587939698,0.934673366834171)
--(axis cs:0.0653266331658292,0.939698492462312)
--(axis cs:0.0603015075376884,0.944723618090452)
--(axis cs:0.0552763819095477,0.949748743718593)
--(axis cs:0.0549063748682034,0.950118750759937)
--(axis cs:0.0547251948153447,0.949748743718593)
--(axis cs:0.0522782480550201,0.944723618090452)
--(axis cs:0.0516169661288536,0.943357908243006)
--(axis cs:0.0552763819095477,0.939698492462312)
--(axis cs:0.0603015075376884,0.934673366834171)
--(axis cs:0.0653266331658292,0.92964824120603)
--(axis cs:0.0703517587939698,0.924623115577889)
--(axis cs:0.0753768844221106,0.919597989949749)
--(axis cs:0.0775304828220674,0.917444391549792)
--cycle;
\path [fill=palegoldenrod254239165, fill opacity=0.8]
(axis cs:0.919597989949749,0.0787974822029413)
--(axis cs:0.922309088040741,0.0804020100502513)
--(axis cs:0.923740436291905,0.081284689336236)
--(axis cs:0.919597989949749,0.085427135678392)
--(axis cs:0.914572864321608,0.0904522613065327)
--(axis cs:0.909547738693467,0.0954773869346734)
--(axis cs:0.904522613065327,0.100502512562814)
--(axis cs:0.899497487437186,0.105527638190955)
--(axis cs:0.894472361809045,0.110552763819095)
--(axis cs:0.892848231191256,0.112176894436885)
--(axis cs:0.890684583387066,0.110552763819095)
--(axis cs:0.889447236180904,0.109658422150571)
--(axis cs:0.887043072022414,0.107931802349446)
--(axis cs:0.889447236180904,0.105527638190955)
--(axis cs:0.894472361809045,0.100502512562814)
--(axis cs:0.899497487437186,0.0954773869346734)
--(axis cs:0.904522613065327,0.0904522613065327)
--(axis cs:0.909547738693467,0.085427135678392)
--(axis cs:0.914572864321608,0.0804020100502513)
--(axis cs:0.917444391549792,0.0775304828220674)
--cycle
(axis cs:0.109658422150571,0.889447236180904)
--(axis cs:0.110552763819095,0.890684583387066)
--(axis cs:0.112176894436885,0.892848231191256)
--(axis cs:0.110552763819095,0.894472361809045)
--(axis cs:0.105527638190955,0.899497487437186)
--(axis cs:0.100502512562814,0.904522613065327)
--(axis cs:0.0954773869346734,0.909547738693467)
--(axis cs:0.0904522613065327,0.914572864321608)
--(axis cs:0.085427135678392,0.919597989949749)
--(axis cs:0.081284689336236,0.923740436291905)
--(axis cs:0.0804020100502513,0.922309088040741)
--(axis cs:0.0787974822029413,0.919597989949749)
--(axis cs:0.0775304828220674,0.917444391549792)
--(axis cs:0.0804020100502513,0.914572864321608)
--(axis cs:0.085427135678392,0.909547738693467)
--(axis cs:0.0904522613065327,0.904522613065327)
--(axis cs:0.0954773869346734,0.899497487437186)
--(axis cs:0.100502512562814,0.894472361809045)
--(axis cs:0.105527638190955,0.889447236180904)
--(axis cs:0.107931802349446,0.887043072022414)
--cycle;
\path [fill=palegoldenrod236247165, fill opacity=0.8]
(axis cs:0.889447236180904,0.109658422150571)
--(axis cs:0.890684583387066,0.110552763819095)
--(axis cs:0.892848231191256,0.112176894436885)
--(axis cs:0.889447236180904,0.115577889447236)
--(axis cs:0.884422110552764,0.120603015075377)
--(axis cs:0.879396984924623,0.125628140703518)
--(axis cs:0.874371859296482,0.130653266331658)
--(axis cs:0.869346733668342,0.135678391959799)
--(axis cs:0.864321608040201,0.14070351758794)
--(axis cs:0.85929648241206,0.14572864321608)
--(axis cs:0.856498462479542,0.148526663148599)
--(axis cs:0.85427135678392,0.14645522462134)
--(axis cs:0.853484699831864,0.14572864321608)
--(axis cs:0.851241965758464,0.143732908613395)
--(axis cs:0.85427135678392,0.14070351758794)
--(axis cs:0.85929648241206,0.135678391959799)
--(axis cs:0.864321608040201,0.130653266331658)
--(axis cs:0.869346733668342,0.125628140703518)
--(axis cs:0.874371859296482,0.120603015075377)
--(axis cs:0.879396984924623,0.115577889447236)
--(axis cs:0.884422110552764,0.110552763819095)
--(axis cs:0.887043072022414,0.107931802349446)
--cycle
(axis cs:0.14572864321608,0.853484699831864)
--(axis cs:0.14645522462134,0.85427135678392)
--(axis cs:0.148526663148599,0.856498462479542)
--(axis cs:0.14572864321608,0.85929648241206)
--(axis cs:0.14070351758794,0.864321608040201)
--(axis cs:0.135678391959799,0.869346733668342)
--(axis cs:0.130653266331658,0.874371859296482)
--(axis cs:0.125628140703518,0.879396984924623)
--(axis cs:0.120603015075377,0.884422110552764)
--(axis cs:0.115577889447236,0.889447236180904)
--(axis cs:0.112176894436885,0.892848231191256)
--(axis cs:0.110552763819095,0.890684583387066)
--(axis cs:0.109658422150571,0.889447236180904)
--(axis cs:0.107931802349446,0.887043072022414)
--(axis cs:0.110552763819095,0.884422110552764)
--(axis cs:0.115577889447236,0.879396984924623)
--(axis cs:0.120603015075377,0.874371859296482)
--(axis cs:0.125628140703518,0.869346733668342)
--(axis cs:0.130653266331658,0.864321608040201)
--(axis cs:0.135678391959799,0.85929648241206)
--(axis cs:0.14070351758794,0.85427135678392)
--(axis cs:0.143732908613395,0.851241965758464)
--cycle;
\path [fill=darkkhaki191227122, fill opacity=0.8]
(axis cs:0.853484699831864,0.14572864321608)
--(axis cs:0.85427135678392,0.14645522462134)
--(axis cs:0.856498462479542,0.148526663148599)
--(axis cs:0.85427135678392,0.150753768844221)
--(axis cs:0.849246231155779,0.155778894472362)
--(axis cs:0.844221105527638,0.160804020100503)
--(axis cs:0.839195979899497,0.165829145728643)
--(axis cs:0.834170854271357,0.170854271356784)
--(axis cs:0.829145728643216,0.175879396984925)
--(axis cs:0.824120603015075,0.180904522613065)
--(axis cs:0.819095477386935,0.185929648241206)
--(axis cs:0.814070351758794,0.190954773869347)
--(axis cs:0.812972304533601,0.19205282109454)
--(axis cs:0.812080383012967,0.190954773869347)
--(axis cs:0.809045226130653,0.187365184195965)
--(axis cs:0.80838471939755,0.186590154974309)
--(axis cs:0.809045226130653,0.185929648241206)
--(axis cs:0.814070351758794,0.180904522613065)
--(axis cs:0.819095477386935,0.175879396984925)
--(axis cs:0.824120603015075,0.170854271356784)
--(axis cs:0.829145728643216,0.165829145728643)
--(axis cs:0.834170854271357,0.160804020100503)
--(axis cs:0.839195979899497,0.155778894472362)
--(axis cs:0.844221105527638,0.150753768844221)
--(axis cs:0.849246231155779,0.14572864321608)
--(axis cs:0.851241965758464,0.143732908613395)
--cycle
(axis cs:0.187365184195965,0.809045226130653)
--(axis cs:0.190954773869347,0.812080383012967)
--(axis cs:0.19205282109454,0.812972304533601)
--(axis cs:0.190954773869347,0.814070351758794)
--(axis cs:0.185929648241206,0.819095477386935)
--(axis cs:0.180904522613065,0.824120603015075)
--(axis cs:0.175879396984925,0.829145728643216)
--(axis cs:0.170854271356784,0.834170854271357)
--(axis cs:0.165829145728643,0.839195979899497)
--(axis cs:0.160804020100503,0.844221105527638)
--(axis cs:0.155778894472362,0.849246231155779)
--(axis cs:0.150753768844221,0.85427135678392)
--(axis cs:0.148526663148599,0.856498462479542)
--(axis cs:0.14645522462134,0.85427135678392)
--(axis cs:0.14572864321608,0.853484699831864)
--(axis cs:0.143732908613395,0.851241965758464)
--(axis cs:0.14572864321608,0.849246231155779)
--(axis cs:0.150753768844221,0.844221105527638)
--(axis cs:0.155778894472362,0.839195979899497)
--(axis cs:0.160804020100503,0.834170854271357)
--(axis cs:0.165829145728643,0.829145728643216)
--(axis cs:0.170854271356784,0.824120603015075)
--(axis cs:0.175879396984925,0.819095477386935)
--(axis cs:0.180904522613065,0.814070351758794)
--(axis cs:0.185929648241206,0.809045226130653)
--(axis cs:0.186590154974309,0.80838471939755)
--cycle;
\path [fill=darkseagreen132202102, fill opacity=0.8]
(axis cs:0.809045226130653,0.187365184195965)
--(axis cs:0.812080383012966,0.190954773869347)
--(axis cs:0.812972304533601,0.19205282109454)
--(axis cs:0.809045226130653,0.195979899497487)
--(axis cs:0.804020100502513,0.201005025125628)
--(axis cs:0.798994974874372,0.206030150753769)
--(axis cs:0.793969849246231,0.21105527638191)
--(axis cs:0.78894472361809,0.21608040201005)
--(axis cs:0.78391959798995,0.221105527638191)
--(axis cs:0.778894472361809,0.226130653266332)
--(axis cs:0.773869346733668,0.231155778894472)
--(axis cs:0.768844221105528,0.236180904522613)
--(axis cs:0.763819095477387,0.241206030150754)
--(axis cs:0.758809339577139,0.246215786051002)
--(axis cs:0.758793969849246,0.246188638891781)
--(axis cs:0.755947075483375,0.241206030150754)
--(axis cs:0.755130002982209,0.23984487138965)
--(axis cs:0.758793969849246,0.236180904522613)
--(axis cs:0.763819095477387,0.231155778894472)
--(axis cs:0.768844221105528,0.226130653266332)
--(axis cs:0.773869346733668,0.221105527638191)
--(axis cs:0.778894472361809,0.21608040201005)
--(axis cs:0.78391959798995,0.21105527638191)
--(axis cs:0.78894472361809,0.206030150753769)
--(axis cs:0.793969849246231,0.201005025125628)
--(axis cs:0.798994974874372,0.195979899497487)
--(axis cs:0.804020100502513,0.190954773869347)
--(axis cs:0.80838471939755,0.186590154974309)
--cycle
(axis cs:0.241206030150754,0.755947075483375)
--(axis cs:0.246188638891781,0.758793969849246)
--(axis cs:0.246215786051002,0.758809339577139)
--(axis cs:0.241206030150754,0.763819095477387)
--(axis cs:0.236180904522613,0.768844221105528)
--(axis cs:0.231155778894472,0.773869346733668)
--(axis cs:0.226130653266332,0.778894472361809)
--(axis cs:0.221105527638191,0.78391959798995)
--(axis cs:0.21608040201005,0.78894472361809)
--(axis cs:0.21105527638191,0.793969849246231)
--(axis cs:0.206030150753769,0.798994974874372)
--(axis cs:0.201005025125628,0.804020100502513)
--(axis cs:0.195979899497487,0.809045226130653)
--(axis cs:0.19205282109454,0.812972304533601)
--(axis cs:0.190954773869347,0.812080383012966)
--(axis cs:0.187365184195965,0.809045226130653)
--(axis cs:0.186590154974309,0.80838471939755)
--(axis cs:0.190954773869347,0.804020100502513)
--(axis cs:0.195979899497487,0.798994974874372)
--(axis cs:0.201005025125628,0.793969849246231)
--(axis cs:0.206030150753769,0.78894472361809)
--(axis cs:0.21105527638191,0.78391959798995)
--(axis cs:0.21608040201005,0.778894472361809)
--(axis cs:0.221105527638191,0.773869346733668)
--(axis cs:0.226130653266332,0.768844221105528)
--(axis cs:0.231155778894472,0.763819095477387)
--(axis cs:0.236180904522613,0.758793969849246)
--(axis cs:0.23984487138965,0.755130002982209)
--cycle;
\path [fill=mediumseagreen6317089, fill opacity=0.8]
(axis cs:0.755947075483375,0.241206030150754)
--(axis cs:0.758793969849246,0.246188638891781)
--(axis cs:0.758809339577139,0.246215786051002)
--(axis cs:0.758793969849246,0.246231155778894)
--(axis cs:0.753768844221106,0.251256281407035)
--(axis cs:0.748743718592965,0.256281407035176)
--(axis cs:0.743718592964824,0.261306532663317)
--(axis cs:0.738693467336683,0.266331658291457)
--(axis cs:0.733668341708543,0.271356783919598)
--(axis cs:0.728643216080402,0.276381909547739)
--(axis cs:0.723618090452261,0.281407035175879)
--(axis cs:0.718592964824121,0.28643216080402)
--(axis cs:0.71356783919598,0.291457286432161)
--(axis cs:0.708542713567839,0.296482412060302)
--(axis cs:0.703517587939699,0.301507537688442)
--(axis cs:0.698492462311558,0.306532663316583)
--(axis cs:0.693467336683417,0.311557788944724)
--(axis cs:0.688442211055276,0.316582914572864)
--(axis cs:0.68491894505562,0.32010618057252)
--(axis cs:0.684114355271018,0.316582914572864)
--(axis cs:0.683417085427136,0.313836064884913)
--(axis cs:0.682951460412749,0.31202341395911)
--(axis cs:0.683417085427136,0.311557788944724)
--(axis cs:0.688442211055276,0.306532663316583)
--(axis cs:0.693467336683417,0.301507537688442)
--(axis cs:0.698492462311558,0.296482412060302)
--(axis cs:0.703517587939699,0.291457286432161)
--(axis cs:0.708542713567839,0.28643216080402)
--(axis cs:0.71356783919598,0.281407035175879)
--(axis cs:0.718592964824121,0.276381909547739)
--(axis cs:0.723618090452261,0.271356783919598)
--(axis cs:0.728643216080402,0.266331658291457)
--(axis cs:0.733668341708543,0.261306532663317)
--(axis cs:0.738693467336683,0.256281407035176)
--(axis cs:0.743718592964824,0.251256281407035)
--(axis cs:0.748743718592965,0.246231155778894)
--(axis cs:0.753768844221106,0.241206030150754)
--(axis cs:0.755130002982209,0.23984487138965)
--cycle
(axis cs:0.313836064884913,0.683417085427136)
--(axis cs:0.316582914572864,0.684114355271018)
--(axis cs:0.32010618057252,0.68491894505562)
--(axis cs:0.316582914572864,0.688442211055276)
--(axis cs:0.311557788944724,0.693467336683417)
--(axis cs:0.306532663316583,0.698492462311558)
--(axis cs:0.301507537688442,0.703517587939699)
--(axis cs:0.296482412060302,0.708542713567839)
--(axis cs:0.291457286432161,0.71356783919598)
--(axis cs:0.28643216080402,0.718592964824121)
--(axis cs:0.281407035175879,0.723618090452261)
--(axis cs:0.276381909547739,0.728643216080402)
--(axis cs:0.271356783919598,0.733668341708543)
--(axis cs:0.266331658291457,0.738693467336683)
--(axis cs:0.261306532663317,0.743718592964824)
--(axis cs:0.256281407035176,0.748743718592965)
--(axis cs:0.251256281407035,0.753768844221106)
--(axis cs:0.246231155778894,0.758793969849246)
--(axis cs:0.246215786051002,0.758809339577139)
--(axis cs:0.246188638891781,0.758793969849246)
--(axis cs:0.241206030150754,0.755947075483375)
--(axis cs:0.23984487138965,0.755130002982209)
--(axis cs:0.241206030150754,0.753768844221106)
--(axis cs:0.246231155778894,0.748743718592965)
--(axis cs:0.251256281407035,0.743718592964824)
--(axis cs:0.256281407035176,0.738693467336683)
--(axis cs:0.261306532663317,0.733668341708543)
--(axis cs:0.266331658291457,0.728643216080402)
--(axis cs:0.271356783919598,0.723618090452261)
--(axis cs:0.276381909547739,0.718592964824121)
--(axis cs:0.281407035175879,0.71356783919598)
--(axis cs:0.28643216080402,0.708542713567839)
--(axis cs:0.291457286432161,0.703517587939699)
--(axis cs:0.296482412060302,0.698492462311558)
--(axis cs:0.301507537688442,0.693467336683417)
--(axis cs:0.306532663316583,0.688442211055276)
--(axis cs:0.311557788944724,0.683417085427136)
--(axis cs:0.31202341395911,0.682951460412749)
--cycle;
\path [fill=forestgreen1212666, fill opacity=0.8]
(axis cs:0.683417085427136,0.313836064884913)
--(axis cs:0.684114355271018,0.316582914572864)
--(axis cs:0.68491894505562,0.32010618057252)
--(axis cs:0.683417085427136,0.321608040201005)
--(axis cs:0.678391959798995,0.326633165829146)
--(axis cs:0.673366834170854,0.331658291457286)
--(axis cs:0.668341708542714,0.336683417085427)
--(axis cs:0.663316582914573,0.341708542713568)
--(axis cs:0.658291457286432,0.346733668341709)
--(axis cs:0.653266331658292,0.351758793969849)
--(axis cs:0.648241206030151,0.35678391959799)
--(axis cs:0.64321608040201,0.361809045226131)
--(axis cs:0.638190954773869,0.366834170854271)
--(axis cs:0.633165829145729,0.371859296482412)
--(axis cs:0.628140703517588,0.376884422110553)
--(axis cs:0.623115577889447,0.381909547738693)
--(axis cs:0.618090452261307,0.386934673366834)
--(axis cs:0.613065326633166,0.391959798994975)
--(axis cs:0.608040201005025,0.396984924623116)
--(axis cs:0.603015075376884,0.402010050251256)
--(axis cs:0.597989949748744,0.407035175879397)
--(axis cs:0.592964824120603,0.412060301507538)
--(axis cs:0.587939698492462,0.417085427135678)
--(axis cs:0.582914572864322,0.422110552763819)
--(axis cs:0.577889447236181,0.42713567839196)
--(axis cs:0.57286432160804,0.4321608040201)
--(axis cs:0.5678391959799,0.437185929648241)
--(axis cs:0.562814070351759,0.442211055276382)
--(axis cs:0.557788944723618,0.447236180904523)
--(axis cs:0.552763819095477,0.452261306532663)
--(axis cs:0.547738693467337,0.457286432160804)
--(axis cs:0.542713567839196,0.462311557788945)
--(axis cs:0.537688442211055,0.467336683417085)
--(axis cs:0.532663316582915,0.472361809045226)
--(axis cs:0.527638190954774,0.477386934673367)
--(axis cs:0.522613065326633,0.482412060301508)
--(axis cs:0.517587939698492,0.487437185929648)
--(axis cs:0.512562814070352,0.492462311557789)
--(axis cs:0.507537688442211,0.49748743718593)
--(axis cs:0.50251256281407,0.50251256281407)
--(axis cs:0.49748743718593,0.507537688442211)
--(axis cs:0.492462311557789,0.512562814070352)
--(axis cs:0.487437185929648,0.517587939698492)
--(axis cs:0.482412060301508,0.522613065326633)
--(axis cs:0.477386934673367,0.527638190954774)
--(axis cs:0.472361809045226,0.532663316582915)
--(axis cs:0.467336683417085,0.537688442211055)
--(axis cs:0.462311557788945,0.542713567839196)
--(axis cs:0.457286432160804,0.547738693467337)
--(axis cs:0.452261306532663,0.552763819095477)
--(axis cs:0.447236180904523,0.557788944723618)
--(axis cs:0.442211055276382,0.562814070351759)
--(axis cs:0.437185929648241,0.5678391959799)
--(axis cs:0.4321608040201,0.57286432160804)
--(axis cs:0.42713567839196,0.577889447236181)
--(axis cs:0.422110552763819,0.582914572864322)
--(axis cs:0.417085427135678,0.587939698492462)
--(axis cs:0.412060301507538,0.592964824120603)
--(axis cs:0.407035175879397,0.597989949748744)
--(axis cs:0.402010050251256,0.603015075376884)
--(axis cs:0.396984924623116,0.608040201005025)
--(axis cs:0.391959798994975,0.613065326633166)
--(axis cs:0.386934673366834,0.618090452261307)
--(axis cs:0.381909547738693,0.623115577889447)
--(axis cs:0.376884422110553,0.628140703517588)
--(axis cs:0.371859296482412,0.633165829145729)
--(axis cs:0.366834170854271,0.638190954773869)
--(axis cs:0.361809045226131,0.64321608040201)
--(axis cs:0.35678391959799,0.648241206030151)
--(axis cs:0.351758793969849,0.653266331658292)
--(axis cs:0.346733668341709,0.658291457286432)
--(axis cs:0.341708542713568,0.663316582914573)
--(axis cs:0.336683417085427,0.668341708542714)
--(axis cs:0.331658291457286,0.673366834170854)
--(axis cs:0.326633165829146,0.678391959798995)
--(axis cs:0.321608040201005,0.683417085427136)
--(axis cs:0.32010618057252,0.68491894505562)
--(axis cs:0.316582914572864,0.684114355271018)
--(axis cs:0.313836064884913,0.683417085427136)
--(axis cs:0.31202341395911,0.682951460412749)
--(axis cs:0.316582914572864,0.678391959798995)
--(axis cs:0.321608040201005,0.673366834170854)
--(axis cs:0.326633165829146,0.668341708542714)
--(axis cs:0.331658291457286,0.663316582914573)
--(axis cs:0.336683417085427,0.658291457286432)
--(axis cs:0.341708542713568,0.653266331658292)
--(axis cs:0.346733668341709,0.648241206030151)
--(axis cs:0.351758793969849,0.64321608040201)
--(axis cs:0.35678391959799,0.638190954773869)
--(axis cs:0.361809045226131,0.633165829145729)
--(axis cs:0.366834170854271,0.628140703517588)
--(axis cs:0.371859296482412,0.623115577889447)
--(axis cs:0.376884422110553,0.618090452261307)
--(axis cs:0.381909547738693,0.613065326633166)
--(axis cs:0.386934673366834,0.608040201005025)
--(axis cs:0.391959798994975,0.603015075376884)
--(axis cs:0.396984924623116,0.597989949748744)
--(axis cs:0.402010050251256,0.592964824120603)
--(axis cs:0.407035175879397,0.587939698492462)
--(axis cs:0.412060301507538,0.582914572864322)
--(axis cs:0.417085427135678,0.577889447236181)
--(axis cs:0.422110552763819,0.57286432160804)
--(axis cs:0.42713567839196,0.5678391959799)
--(axis cs:0.4321608040201,0.562814070351759)
--(axis cs:0.437185929648241,0.557788944723618)
--(axis cs:0.442211055276382,0.552763819095477)
--(axis cs:0.447236180904523,0.547738693467337)
--(axis cs:0.452261306532663,0.542713567839196)
--(axis cs:0.457286432160804,0.537688442211055)
--(axis cs:0.462311557788945,0.532663316582915)
--(axis cs:0.467336683417085,0.527638190954774)
--(axis cs:0.470025895590552,0.524948978781308)
--(axis cs:0.472361809045226,0.523343133955025)
--(axis cs:0.473379535270434,0.522613065326633)
--(axis cs:0.477386934673367,0.51965851727412)
--(axis cs:0.480084145859898,0.517587939698492)
--(axis cs:0.482412060301508,0.515749307921771)
--(axis cs:0.486294378937008,0.512562814070352)
--(axis cs:0.487437185929648,0.511596687420717)
--(axis cs:0.492065729784018,0.507537688442211)
--(axis cs:0.492462311557789,0.507179038490629)
--(axis cs:0.497444889228647,0.50251256281407)
--(axis cs:0.49748743718593,0.502471415497494)
--(axis cs:0.502471415497494,0.49748743718593)
--(axis cs:0.50251256281407,0.497444889228647)
--(axis cs:0.507179038490629,0.492462311557789)
--(axis cs:0.507537688442211,0.492065729784018)
--(axis cs:0.511596687420717,0.487437185929648)
--(axis cs:0.512562814070352,0.486294378937008)
--(axis cs:0.515749307921771,0.482412060301508)
--(axis cs:0.517587939698492,0.480084145859898)
--(axis cs:0.51965851727412,0.477386934673367)
--(axis cs:0.522613065326633,0.473379535270434)
--(axis cs:0.523343133955025,0.472361809045226)
--(axis cs:0.524948978781308,0.470025895590552)
--(axis cs:0.527638190954774,0.467336683417085)
--(axis cs:0.532663316582915,0.462311557788945)
--(axis cs:0.537688442211055,0.457286432160804)
--(axis cs:0.542713567839196,0.452261306532663)
--(axis cs:0.547738693467337,0.447236180904523)
--(axis cs:0.552763819095477,0.442211055276382)
--(axis cs:0.557788944723618,0.437185929648241)
--(axis cs:0.562814070351759,0.4321608040201)
--(axis cs:0.5678391959799,0.42713567839196)
--(axis cs:0.57286432160804,0.422110552763819)
--(axis cs:0.577889447236181,0.417085427135678)
--(axis cs:0.582914572864322,0.412060301507538)
--(axis cs:0.587939698492462,0.407035175879397)
--(axis cs:0.592964824120603,0.402010050251256)
--(axis cs:0.597989949748744,0.396984924623116)
--(axis cs:0.603015075376884,0.391959798994975)
--(axis cs:0.608040201005025,0.386934673366834)
--(axis cs:0.613065326633166,0.381909547738693)
--(axis cs:0.618090452261307,0.376884422110553)
--(axis cs:0.623115577889447,0.371859296482412)
--(axis cs:0.628140703517588,0.366834170854271)
--(axis cs:0.633165829145729,0.361809045226131)
--(axis cs:0.638190954773869,0.35678391959799)
--(axis cs:0.64321608040201,0.351758793969849)
--(axis cs:0.648241206030151,0.346733668341709)
--(axis cs:0.653266331658292,0.341708542713568)
--(axis cs:0.658291457286432,0.336683417085427)
--(axis cs:0.663316582914573,0.331658291457286)
--(axis cs:0.668341708542714,0.326633165829146)
--(axis cs:0.673366834170854,0.321608040201005)
--(axis cs:0.678391959798995,0.316582914572864)
--(axis cs:0.682951460412749,0.31202341395911)
--cycle;

\path [draw=black, draw opacity=0.3, very thin]
(axis cs:1,0)
--cycle
(axis cs:0,1)
--cycle;
\path [draw=black, draw opacity=0.3, very thin]
(axis cs:0.983064618839255,0.0119102555326047)
--(axis cs:0.984924623115578,0.0124501863349971)
--(axis cs:0.989949748743719,0.0139164803950881)
--(axis cs:0.990845830902563,0.014179294725578)
(axis cs:0.014179294725578,0.990845830902563)
--(axis cs:0.0139164803950881,0.989949748743719)
--(axis cs:0.0124501863349971,0.984924623115578)
--(axis cs:0.0119102555326047,0.983064618839255);
\path [draw=black, draw opacity=0.3, very thin]
(axis cs:0.965244343772593,0.0297305305992662)
--(axis cs:0.966370081052672,0.0301507537688442)
--(axis cs:0.969849246231156,0.0315392515484695)
--(axis cs:0.972444560693751,0.0325805649343901)
(axis cs:0.0325805649343901,0.972444560693751)
--(axis cs:0.0315392515484695,0.969849246231156)
--(axis cs:0.0301507537688442,0.966370081052672)
--(axis cs:0.0297305305992662,0.965244343772593);
\path [draw=black, draw opacity=0.3, very thin]
(axis cs:0.943357908243006,0.0516169661288536)
--(axis cs:0.944723618090452,0.0522782480550201)
--(axis cs:0.949748743718593,0.0547251948153447)
--(axis cs:0.950118750759937,0.0549063748682034)
(axis cs:0.0549063748682034,0.950118750759937)
--(axis cs:0.0547251948153447,0.949748743718593)
--(axis cs:0.0522782480550201,0.944723618090452)
--(axis cs:0.0516169661288536,0.943357908243006);
\path [draw=black, draw opacity=0.3, very thin]
(axis cs:0.917444391549792,0.0775304828220674)
--(axis cs:0.919597989949749,0.0787974822029413)
--(axis cs:0.922309088040741,0.0804020100502513)
--(axis cs:0.923740436291905,0.081284689336236)
(axis cs:0.081284689336236,0.923740436291905)
--(axis cs:0.0804020100502513,0.922309088040741)
--(axis cs:0.0787974822029413,0.919597989949749)
--(axis cs:0.0775304828220674,0.917444391549792);
\path [draw=black, draw opacity=0.3, very thin]
(axis cs:0.887043072022414,0.107931802349446)
--(axis cs:0.889447236180904,0.109658422150571)
--(axis cs:0.890684583387066,0.110552763819095)
--(axis cs:0.892848231191256,0.112176894436885)
(axis cs:0.112176894436885,0.892848231191256)
--(axis cs:0.110552763819095,0.890684583387066)
--(axis cs:0.109658422150571,0.889447236180904)
--(axis cs:0.107931802349446,0.887043072022414);
\path [draw=black, draw opacity=0.3, very thin]
(axis cs:0.851241965758464,0.143732908613395)
--(axis cs:0.853484699831864,0.14572864321608)
--(axis cs:0.85427135678392,0.14645522462134)
--(axis cs:0.856498462479542,0.148526663148599)
(axis cs:0.148526663148599,0.856498462479542)
--(axis cs:0.14645522462134,0.85427135678392)
--(axis cs:0.14572864321608,0.853484699831864)
--(axis cs:0.143732908613395,0.851241965758464);
\path [draw=black, draw opacity=0.3, very thin]
(axis cs:0.80838471939755,0.186590154974309)
--(axis cs:0.809045226130653,0.187365184195965)
--(axis cs:0.812080383012966,0.190954773869347)
--(axis cs:0.812972304533601,0.19205282109454)
(axis cs:0.19205282109454,0.812972304533601)
--(axis cs:0.190954773869347,0.812080383012966)
--(axis cs:0.187365184195965,0.809045226130653)
--(axis cs:0.186590154974309,0.80838471939755);
\path [draw=black, draw opacity=0.3, very thin]
(axis cs:0.755130002982209,0.23984487138965)
--(axis cs:0.755947075483375,0.241206030150754)
--(axis cs:0.758793969849246,0.246188638891781)
--(axis cs:0.758809339577139,0.246215786051002)
(axis cs:0.246215786051002,0.758809339577139)
--(axis cs:0.246188638891781,0.758793969849246)
--(axis cs:0.241206030150754,0.755947075483375)
--(axis cs:0.23984487138965,0.755130002982209);
\path [draw=black, draw opacity=0.3, very thin]
(axis cs:0.682951460412749,0.31202341395911)
--(axis cs:0.683417085427136,0.313836064884913)
--(axis cs:0.684114355271018,0.316582914572864)
--(axis cs:0.68491894505562,0.32010618057252)
(axis cs:0.32010618057252,0.68491894505562)
--(axis cs:0.316582914572864,0.684114355271018)
--(axis cs:0.313836064884913,0.683417085427136)
--(axis cs:0.31202341395911,0.682951460412749);
\path [draw=black, draw opacity=0.3, very thin]
(axis cs:0.524948978781308,0.470025895590552)
--(axis cs:0.523343133955025,0.472361809045226)
--(axis cs:0.522613065326633,0.473379535270434)
--(axis cs:0.51965851727412,0.477386934673367)
--(axis cs:0.517587939698492,0.480084145859898)
--(axis cs:0.517262964914708,0.480495600454509)
(axis cs:0.497273741915164,0.502672852292376)
--(axis cs:0.492462311557789,0.507179038490629)
--(axis cs:0.492065729784018,0.507537688442211)
--(axis cs:0.487437185929648,0.511596687420717)
--(axis cs:0.486294378937008,0.512562814070352)
--(axis cs:0.482412060301508,0.515749307921771)
--(axis cs:0.480084145859898,0.517587939698492)
--(axis cs:0.477386934673367,0.51965851727412)
--(axis cs:0.473379535270434,0.522613065326633)
--(axis cs:0.472361809045226,0.523343133955025)
--(axis cs:0.470025895590552,0.524948978781308);

\addplot [thick, black, opacity=0.5, dashed]
table {%
0 1
1 0
};
\addlegendentry{Equal Probability (Max Entropy = 1.0)}
\draw (axis cs:0.95,0.05) node[
  scale=0.55,
  fill=wheat,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=0.5,
  rounded corners,
  anchor=south east,
  text=black,
  rotate=0.0,
  align=right
]{\itshape Withdrawal-dominant
(Low Entropy)};
\draw (axis cs:0.05,0.95) node[
  scale=0.55,
  fill=wheat,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=0.5,
  rounded corners,
  anchor=north west,
  text=black,
  rotate=0.0,
  align=left
]{\itshape Deposit-dominant
(Low Entropy)};
\draw (axis cs:0.5,0.5) node[
  scale=0.6,
  fill=lightgreen,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=0.5,
  rounded corners,
  text=black,
  rotate=0.0,
  align=center
]{\itshape \bfseries Balanced
(High Entropy)};
\draw (axis cs:0.507537688442211,0.492065729784018) node[
  scale=0.4,
  text=black,
  rotate=321.8
]{1.0};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.647058823529412,0,0.149019607843137);
  rgb(1pt)=(0.843137254901961,0.188235294117647,0.152941176470588);
  rgb(2pt)=(0.956862745098039,0.427450980392157,0.262745098039216);
  rgb(3pt)=(0.992156862745098,0.682352941176471,0.380392156862745);
  rgb(4pt)=(0.996078431372549,0.87843137254902,0.545098039215686);
  rgb(5pt)=(1,1,0.749019607843137);
  rgb(6pt)=(0.850980392156863,0.937254901960784,0.545098039215686);
  rgb(7pt)=(0.650980392156863,0.850980392156863,0.415686274509804);
  rgb(8pt)=(0.4,0.741176470588235,0.388235294117647);
  rgb(9pt)=(0.101960784313725,0.596078431372549,0.313725490196078);
  rgb(10pt)=(0,0.407843137254902,0.215686274509804)
},
  forget plot,
  only marks,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
0.222054054054054 0.777945945945946 0.7639004488917679
0.388127853881279 0.611872146118721 0.9635807532402321
0.381348875936719 0.618651124063281 0.9589891230090668
0.472406181015453 0.527593818984547 0.9978018930324506
0.388181818181818 0.611818181818182 0.9636161826568467
0.398384925975774 0.601615074024226 0.9699979931427521
0.372188139059305 0.627811860940695 0.9523373992368804
0.424398625429553 0.575601374570447 0.9834449360491163
0.463265306122449 0.536734693877551 0.996102835331319
0.353542234332425 0.646457765667575 0.9371918475906427
0.349593495934959 0.650406504065041 0.9337044887280269
0.363354037267081 0.636645962732919 0.9454321185187325
0.324929971988796 0.675070028011205 0.9096622655242842
0.441441441441441 0.558558558558559 0.9900829509840567
0.371824480369515 0.628175519630485 0.9520626830949797
0.495145631067961 0.504854368932039 0.9999320050095963
0.504504504504504 0.495495495495495 0.9999414530250419
0.482905982905983 0.517094017094017 0.999156709057156
0.515789473684211 0.484210526315789 0.9992805310649711
0.333333333333333 0.666666666666667 0.9182958340544896
0.376731301939058 0.623268698060942 0.9557006932753164
0.346820809248555 0.653179190751445 0.931196675674717
0.426136363636364 0.573863636363636 0.9842000189491023
0.452830188679245 0.547169811320755 0.9935704757706079
0.398340248962656 0.601659751037344 0.9699714187137937
0.456221198156682 0.543778801843318 0.9944628213266056
0.421052631578947 0.578947368421053 0.9819407868640977
0.446327683615819 0.553672316384181 0.9916719691266045
0.463414634146341 0.536585365853659 0.9961344835095796
0.304518664047151 0.695481335952849 0.8867445424472318
0.5 0.5 1.0
0.42962962962963 0.57037037037037 0.9856640314885599
0.390625 0.609375 0.9652016987500656
0.517241379310345 0.482758620689655 0.9991421039919088
0.5 0.5 1.0
0.390070921985816 0.609929078014184 0.9648453017020794
0.5 0.5 1.0
0.496815286624204 0.503184713375796 0.999970735023815
0.475728155339806 0.524271844660194 0.9982994837029028
0.405109489051095 0.594890510948905 0.973861096447653
0.519553072625698 0.480446927374302 0.9988965686752769
0.441860465116279 0.558139534883721 0.9902246902198684
0.413223140495868 0.586776859504132 0.9781619565012998
0.481132075471698 0.518867924528302 0.9989725613141185
0.390243902439024 0.609756097560976 0.9649567669505685
0.584158415841584 0.415841584158416 0.9794662187017298
0.517647058823529 0.482352941176471 0.9991012489684957
0.456375838926175 0.543624161073825 0.9945019202025798
0.468253968253968 0.531746031746032 0.9970901165711912
0.338811630847029 0.661188369152971 0.9236769751177559
0.368421052631579 0.631578947368421 0.9494520153879484
0.49438202247191 0.50561797752809 0.9999089303498085
0.367816091954023 0.632183908045977 0.9489804585630239
0.45360824742268 0.54639175257732 0.9937811379408326
0.546296296296296 0.453703703703704 0.9938067403672294
0.352941176470588 0.647058823529412 0.9366673818775626
0.506493506493506 0.493506493506494 0.9998783322990061
0.484210526315789 0.515789473684211 0.9992805310649711
0.469387755102041 0.530612244897959 0.9972943816462347
0.381578947368421 0.618421052631579 0.959149554396894
0.552631578947368 0.447368421052632 0.9919924034538556
0.422535211267606 0.577464788732394 0.9826154285526119
0.455696202531646 0.544303797468354 0.9943290455933882
0.5 0.5 1.0
0.481481481481481 0.518518518518518 0.9990102708804813
0.514285714285714 0.485714285714286 0.9994110647387552
0.45 0.55 0.9927744539878083
0.470588235294118 0.529411764705882 0.9975025463691152
0.527777777777778 0.472222222222222 0.997772472089982
0.387434554973822 0.612565445026178 0.9631240047488345
0.477777777777778 0.522222222222222 0.9985746465403507
0.4375 0.5625 0.9886994082884974
0.494845360824742 0.505154639175258 0.9999233329473267
0.493506493506494 0.506493506493506 0.9998783322990061
0.459259259259259 0.540740740740741 0.9952054930343308
0.462686567164179 0.537313432835821 0.995978956518722
0.43956043956044 0.56043956043956 0.9894340222202263
0.561224489795918 0.438775510204082 0.9891571023188155
0.554347826086957 0.445652173913043 0.9914606013843205
0.379888268156425 0.620111731843575 0.9579630712872462
0.482456140350877 0.517543859649123 0.9991117320927687
0.556818181818182 0.443181818181818 0.9906649266228326
0.547368421052632 0.452631578947368 0.9935161367990847
0.4375 0.5625 0.9886994082884974
0.475409836065574 0.524590163934426 0.9982545693874831
0.571428571428571 0.428571428571429 0.9852281360342515
0.575757575757576 0.424242424242424 0.9833761901392235
0.505154639175258 0.494845360824742 0.9999233329473267
0.518518518518518 0.481481481481481 0.9990102708804813
0.393665158371041 0.606334841628959 0.9671241174901608
0.528089887640449 0.471910112359551 0.9977221075331744
0.5 0.5 1.0
0.418181818181818 0.581818181818182 0.9805974409917271
0.521739130434783 0.478260869565217 0.9986359641585718
0.503649635036496 0.496350364963504 0.9999615667363169
0.546296296296296 0.453703703703704 0.9938067403672294
0.593406593406593 0.406593406593407 0.9746770616811309
0.465968586387435 0.534031413612565 0.9966557377891416
0.551401869158878 0.448598130841121 0.9923628747472766
0.298484848484848 0.701515151515152 0.8794308962421862
0.221327967806841 0.778672032193159 0.762584930665708
0.358208955223881 0.641791044776119 0.9411864371816836
0.448717948717949 0.551282051282051 0.9923985003332222
0.474576271186441 0.525423728813559 0.9981341775041117
0.47 0.53 0.9974015885677396
0.481481481481481 0.518518518518518 0.9990102708804813
0.482142857142857 0.517857142857143 0.9990797181805819
0.53125 0.46875 0.9971803988942642
0.519230769230769 0.480769230769231 0.9989326546260581
0.376923076923077 0.623076923076923 0.9558398699876868
0.38 0.62 0.9580420222262995
0.5 0.5 1.0
0.360655737704918 0.639344262295082 0.9432261548473415
0.431818181818182 0.568181818181818 0.9865446300055644
0.426470588235294 0.573529411764706 0.9843432030984678
0.382978723404255 0.617021276595745 0.9601186626422924
0.475409836065574 0.524590163934426 0.9982545693874831
0.53968253968254 0.46031746031746 0.9954515828457715
0.6 0.4 0.9709505944546686
0.327380952380952 0.672619047619048 0.9122280954170192
0.409090909090909 0.590909090909091 0.9760206482366149
0.392156862745098 0.607843137254902 0.9661773513883509
0.426470588235294 0.573529411764706 0.9843432030984678
0.355932203389831 0.644067796610169 0.9392547207311598
0.373493975903614 0.626506024096386 0.9533171305598173
0.387755102040816 0.612244897959184 0.9633355456726841
0.5 0.5 1.0
0.490196078431373 0.509803921568627 0.9997226475394072
0.448275862068966 0.551724137931034 0.9922666387194963
0.392 0.608 0.9660780975952254
0.347826086956522 0.652173913043478 0.9321115676166747
0.457142857142857 0.542857142857143 0.9946937953613058
0.406779661016949 0.593220338983051 0.9747785474909672
0.46551724137931 0.53448275862069 0.9965663713274553
0.484848484848485 0.515151515151515 0.9993375041688847
0.415094339622642 0.584905660377358 0.9790981671667149
0.431372549019608 0.568627450980392 0.9863676072907088
0.480769230769231 0.519230769230769 0.9989326546260581
0.381818181818182 0.618181818181818 0.9593160320543777
0.431372549019608 0.568627450980392 0.9863676072907088
0.489795918367347 0.510204081632653 0.9996995428565171
0.431372549019608 0.568627450980392 0.9863676072907088
0.466666666666667 0.533333333333333 0.9967916319816366
0.446428571428571 0.553571428571429 0.9917033083725818
0.5 0.5 1.0
0.581395348837209 0.418604651162791 0.9807983646944296
0.543478260869565 0.456521739130435 0.994538681650011
0.540983606557377 0.459016393442623 0.995148095654003
0.448275862068966 0.551724137931034 0.9922666387194963
0.321533923303835 0.678466076696165 0.9060417489242752
0.559322033898305 0.440677966101695 0.9898220559635811
0.547169811320755 0.452830188679245 0.9935704757706079
0.283333333333333 0.716666666666667 0.8599530497177521
0.459459459459459 0.540540540540541 0.9952525494396791
0.482142857142857 0.517857142857143 0.9990797181805819
0.607142857142857 0.392857142857143 0.9666186325481028
0.611111111111111 0.388888888888889 0.964078764808229
0.391304347826087 0.608695652173913 0.9656361333706098
0.365853658536585 0.634146341463415 0.9474351361840307
0.350649350649351 0.649350649350649 0.9346466439786691
0.4375 0.5625 0.9886994082884974
0.395348837209302 0.604651162790698 0.9681647320759545
0.490909090909091 0.509090909090909 0.9997615248696312
0.414634146341463 0.585365853658537 0.9788698505067783
0.470588235294118 0.529411764705882 0.9975025463691152
0.452380952380952 0.547619047619048 0.9934472383802027
0.48780487804878 0.51219512195122 0.9995708393473224
0.395348837209302 0.604651162790698 0.9681647320759545
0.511111111111111 0.488888888888889 0.9996437496778561
0.457943925233645 0.542056074766355 0.9948905370642835
0.492063492063492 0.507936507936508 0.999818246960343
0.418604651162791 0.581395348837209 0.9807983646944296
0.48936170212766 0.51063829787234 0.9996734260048917
0.428571428571429 0.571428571428571 0.9852281360342515
0.390243902439024 0.609756097560976 0.9649567669505685
0.533333333333333 0.466666666666667 0.9967916319816366
0.462962962962963 0.537037037037037 0.9960383613659183
0.46 0.54 0.9953784388202257
0.447368421052632 0.552631578947368 0.9919924034538556
0.45 0.55 0.9927744539878083
0.566666666666667 0.433333333333333 0.9871377743721863
0.380952380952381 0.619047619047619 0.9587118829771318
0.471698113207547 0.528301886792453 0.9976875760352552
0.534883720930233 0.465116279069767 0.996485989886783
0.40625 0.59375 0.9744894033980523
0.477272727272727 0.522727272727273 0.9985090989176322
0.545454545454545 0.454545454545455 0.9940302114769565
0.439393939393939 0.560606060606061 0.9893755831922302
0.538461538461538 0.461538461538462 0.9957274520849255
0.443298969072165 0.556701030927835 0.9907034651869471
0.490909090909091 0.509090909090909 0.9997615248696312
0.576923076923077 0.423076923076923 0.9828586897127056
0.375 0.625 0.954434002924965
0.48780487804878 0.51219512195122 0.9995708393473224
0.481818181818182 0.518181818181818 0.9990459417133885
0.423076923076923 0.576923076923077 0.9828586897127056
0.6 0.4 0.9709505944546686
0.323741007194245 0.676258992805755 0.9084033648635559
0.458333333333333 0.541666666666667 0.9949848281859701
0.262321144674086 0.737678855325914 0.8302288506157709
0.231818181818182 0.768181818181818 0.7811673627417712
0.545454545454545 0.454545454545455 0.9940302114769565
0.348837209302326 0.651162790697674 0.9330252953592911
0.5 0.5 1.0
0.513513513513513 0.486486486486487 0.9994730201859836
0.447368421052632 0.552631578947368 0.9919924034538556
0.613636363636364 0.386363636363636 0.9624127354629923
0.457142857142857 0.542857142857143 0.9946937953613058
0.636363636363636 0.363636363636364 0.9456603046006401
0.397590361445783 0.602409638554217 0.9695235828220428
0.585365853658537 0.414634146341463 0.9788698505067783
0.386363636363636 0.613636363636364 0.9624127354629923
0.423076923076923 0.576923076923077 0.9828586897127056
0.333333333333333 0.666666666666667 0.9182958340544896
0.488888888888889 0.511111111111111 0.9996437496778561
0.53125 0.46875 0.9971803988942642
0.431372549019608 0.568627450980392 0.9863676072907088
0.348837209302326 0.651162790697674 0.9330252953592911
0.375 0.625 0.954434002924965
0.411764705882353 0.588235294117647 0.9774178175281716
0.508196721311475 0.491803278688525 0.999806132804711
0.555555555555556 0.444444444444444 0.9910760598382222
0.5 0.5 1.0
0.5 0.5 1.0
0.489795918367347 0.510204081632653 0.9996995428565171
0.380952380952381 0.619047619047619 0.9587118829771318
0.490566037735849 0.509433962264151 0.999743186071085
0.434782608695652 0.565217391304348 0.9876925088958034
0.48780487804878 0.51219512195122 0.9995708393473224
0.459770114942529 0.540229885057471 0.9953251070631713
0.461538461538462 0.538461538461538 0.9957274520849255
0.381818181818182 0.618181818181818 0.9593160320543777
0.655172413793103 0.344827586206897 0.9293636260137187
0.461538461538462 0.538461538461538 0.9957274520849255
0.448275862068966 0.551724137931034 0.9922666387194963
0.595744680851064 0.404255319148936 0.9733854352299556
0.468085106382979 0.531914893617021 0.9970590569034106
0.642857142857143 0.357142857142857 0.9402859586706311
0.5 0.5 1.0
0.434210526315789 0.565789473684211 0.9874750082985964
0.5 0.5 1.0
0.466666666666667 0.533333333333333 0.9967916319816366
0.428571428571429 0.571428571428571 0.9852281360342515
0.386363636363636 0.613636363636364 0.9624127354629923
0.4 0.6 0.9709505944546686
0.352941176470588 0.647058823529412 0.9366673818775626
0.344262295081967 0.655737704918033 0.9288391461883214
0.418604651162791 0.581395348837209 0.9807983646944296
0.48936170212766 0.51063829787234 0.9996734260048917
0.286307053941909 0.713692946058091 0.8639029240869969
0.202380952380952 0.797619047619048 0.7266645172796349
0.454545454545455 0.545454545454545 0.9940302114769565
0.551724137931034 0.448275862068966 0.9922666387194963
0.422222222222222 0.577777777777778 0.9824740868386409
0.510204081632653 0.489795918367347 0.9996995428565171
0.413793103448276 0.586206896551724 0.9784493292686189
0.447368421052632 0.552631578947368 0.9919924034538556
0.51219512195122 0.48780487804878 0.9995708393473224
0.513513513513513 0.486486486486487 0.9994730201859836
0.387096774193548 0.612903225806452 0.9629004147713269
0.428571428571429 0.571428571428571 0.9852281360342515
0.465116279069767 0.534883720930233 0.996485989886783
0.5 0.5 1.0
0.459459459459459 0.540540540540541 0.9952525494396791
0.431818181818182 0.568181818181818 0.9865446300055644
0.428571428571429 0.571428571428571 0.9852281360342515
0.530612244897959 0.469387755102041 0.9972943816462347
0.424242424242424 0.575757575757576 0.9833761901392235
0.478260869565217 0.521739130434783 0.9986359641585718
0.45679012345679 0.54320987654321 0.9946059813005232
0.451612903225806 0.548387096774194 0.9932338197397066
0.760869565217391 0.239130434782609 0.7935912300117064
0.633333333333333 0.366666666666667 0.9480782435939055
0.459459459459459 0.540540540540541 0.9952525494396791
0.531914893617021 0.468085106382979 0.9970590569034106
0.483870967741935 0.516129032258065 0.9992492479956565
0.5 0.5 1.0
0.513513513513513 0.486486486486487 0.9994730201859836
0.409090909090909 0.590909090909091 0.9760206482366149
0.428571428571429 0.571428571428571 0.9852281360342515
0.340425531914894 0.659574468085106 0.9252253278054431
0.625 0.375 0.954434002924965
0.540540540540541 0.459459459459459 0.9952525494396791
0.594594594594595 0.405405405405405 0.9740248644357521
0.52 0.48 0.9988455359952018
0.413793103448276 0.586206896551724 0.9784493292686189
0.396825396825397 0.603174603174603 0.9690632527820694
0.529411764705882 0.470588235294118 0.9975025463691152
0.67741935483871 0.32258064516129 0.907165767573082
0.479166666666667 0.520833333333333 0.9987472979361685
0.473684210526316 0.526315789473684 0.9980008838722996
0.423076923076923 0.576923076923077 0.9828586897127056
0.65625 0.34375 0.9283620723948676
0.447368421052632 0.552631578947368 0.9919924034538556
0.5 0.5 1.0
0.540540540540541 0.459459459459459 0.9952525494396791
0.383177570093458 0.616822429906542 0.9602553596067605
0.56 0.44 0.9895875212220556
0.573770491803279 0.426229508196721 0.9842399889605549
0.215447154471545 0.784552845528455 0.7517665692230242
0.467741935483871 0.532258064516129 0.9969954265557696
0.53125 0.46875 0.9971803988942642
0.432432432432432 0.567567567567568 0.9867867202680318
0.405405405405405 0.594594594594595 0.9740248644357521
0.534883720930233 0.465116279069767 0.996485989886783
0.5625 0.4375 0.9886994082884974
0.472222222222222 0.527777777777778 0.997772472089982
0.458333333333333 0.541666666666667 0.9949848281859701
0.5 0.5 1.0
0.338709677419355 0.661290322580645 0.9235785996175947
0.5 0.5 1.0
0.5 0.5 1.0
0.470588235294118 0.529411764705882 0.9975025463691152
0.545454545454545 0.454545454545455 0.9940302114769565
0.485714285714286 0.514285714285714 0.9994110647387552
0.615384615384615 0.384615384615385 0.9612366047228759
0.5 0.5 1.0
0.48 0.52 0.9988455359952018
0.514285714285714 0.485714285714286 0.9994110647387552
0.389830508474576 0.610169491525424 0.9646900825612558
0.477272727272727 0.522727272727273 0.9985090989176322
0.487179487179487 0.512820512820513 0.999525689293649
0.444444444444444 0.555555555555556 0.9910760598382222
0.361111111111111 0.638888888888889 0.943601631299382
0.491525423728814 0.508474576271186 0.9997927658541268
0.44 0.56 0.9895875212220556
0.53125 0.46875 0.9971803988942642
0.538461538461538 0.461538461538462 0.9957274520849255
0.296296296296296 0.703703703703704 0.876716288999464
0.415384615384615 0.584615384615385 0.9792415350396868
0.36734693877551 0.63265306122449 0.9486131982385806
0.542857142857143 0.457142857142857 0.9946937953613058
0.533333333333333 0.466666666666667 0.9967916319816366
0.422222222222222 0.577777777777778 0.9824740868386409
0.393939393939394 0.606060606060606 0.9672947789468944
0.35 0.65 0.934068055375491
0.454545454545455 0.545454545454545 0.9940302114769565
0.529411764705882 0.470588235294118 0.9975025463691152
0.5 0.5 1.0
0.412698412698413 0.587301587301587 0.977895682231035
0.515151515151515 0.484848484848485 0.9993375041688847
0.466666666666667 0.533333333333333 0.9967916319816366
0.41025641025641 0.58974358974359 0.97663491144401
0.413793103448276 0.586206896551724 0.9784493292686189
0.512820512820513 0.487179487179487 0.999525689293649
0.484848484848485 0.515151515151515 0.9993375041688847
0.350877192982456 0.649122807017544 0.9348490242345944
0.5 0.5 1.0
0.4375 0.5625 0.9886994082884974
0.224 0.776 0.7674044165839726
0.53448275862069 0.46551724137931 0.9965663713274553
0.514285714285714 0.485714285714286 0.9994110647387552
0.53125 0.46875 0.9971803988942642
0.5 0.5 1.0
0.473684210526316 0.526315789473684 0.9980008838722996
0.454545454545455 0.545454545454545 0.9940302114769565
0.541666666666667 0.458333333333333 0.9949848281859701
0.5 0.5 1.0
0.384615384615385 0.615384615384615 0.9612366047228759
0.459016393442623 0.540983606557377 0.995148095654003
0.588235294117647 0.411764705882353 0.9774178175281716
0.32258064516129 0.67741935483871 0.907165767573082
0.371428571428571 0.628571428571429 0.9517626756348311
0.48 0.52 0.9988455359952018
0.347826086956522 0.652173913043478 0.9321115676166747
0.371428571428571 0.628571428571429 0.9517626756348311
0.534883720930233 0.465116279069767 0.996485989886783
0.444444444444444 0.555555555555556 0.9910760598382222
0.6 0.4 0.9709505944546686
0.403225806451613 0.596774193548387 0.9728063221185
0.388888888888889 0.611111111111111 0.964078764808229
0.409090909090909 0.590909090909091 0.9760206482366149
0.545454545454545 0.454545454545455 0.9940302114769565
0.5625 0.4375 0.9886994082884974
0.4 0.6 0.9709505944546686
0.457142857142857 0.542857142857143 0.9946937953613058
0.592592592592593 0.407407407407407 0.9751190649408661
0.56 0.44 0.9895875212220556
0.605263157894737 0.394736842105263 0.9677884628267678
0.529411764705882 0.470588235294118 0.9975025463691152
0.463414634146341 0.536585365853659 0.9961344835095796
0.487179487179487 0.512820512820513 0.999525689293649
0.566666666666667 0.433333333333333 0.9871377743721863
0.48936170212766 0.51063829787234 0.9996734260048917
0.540540540540541 0.459459459459459 0.9952525494396791
0.6875 0.3125 0.8960382325345574
0.434782608695652 0.565217391304348 0.9876925088958034
0.354838709677419 0.645161290322581 0.9383153522334069
0.605263157894737 0.394736842105263 0.9677884628267678
0.461538461538462 0.538461538461538 0.9957274520849255
0.375 0.625 0.954434002924965
0.524590163934426 0.475409836065574 0.9982545693874831
0.40625 0.59375 0.9744894033980523
0.709677419354839 0.290322580645161 0.869137580612638
0.428571428571429 0.571428571428571 0.9852281360342515
0.458333333333333 0.541666666666667 0.9949848281859701
0.337078651685393 0.662921348314607 0.9219957030944406
0.636363636363636 0.363636363636364 0.9456603046006401
0.65625 0.34375 0.9283620723948676
0.274725274725275 0.725274725274725 0.8481636883083002
0.19811320754717 0.80188679245283 0.7181384220154764
0.55 0.45 0.9927744539878083
0.466666666666667 0.533333333333333 0.9967916319816366
0.65 0.35 0.934068055375491
0.444444444444444 0.555555555555556 0.9910760598382222
0.529411764705882 0.470588235294118 0.9975025463691152
0.516129032258065 0.483870967741935 0.9992492479956565
0.615384615384615 0.384615384615385 0.9612366047228759
0.551724137931034 0.448275862068966 0.9922666387194963
0.45 0.55 0.9927744539878083
0.485714285714286 0.514285714285714 0.9994110647387552
0.45 0.55 0.9927744539878083
0.454545454545455 0.545454545454545 0.9940302114769565
0.482758620689655 0.517241379310345 0.9991421039919088
0.444444444444444 0.555555555555556 0.9910760598382222
0.32 0.68 0.9043814577244937
0.380952380952381 0.619047619047619 0.9587118829771318
0.517241379310345 0.482758620689655 0.9991421039919088
0.53125 0.46875 0.9971803988942642
0.404255319148936 0.595744680851064 0.9733854352299556
0.529411764705882 0.470588235294118 0.9975025463691152
0.5 0.5 1.0
0.413793103448276 0.586206896551724 0.9784493292686189
0.58 0.42 0.9814538950336537
0.46875 0.53125 0.9971803988942642
0.586206896551724 0.413793103448276 0.9784493292686189
0.511627906976744 0.488372093023256 0.999609836367807
0.482758620689655 0.517241379310345 0.9991421039919088
0.517241379310345 0.482758620689655 0.9991421039919088
0.416666666666667 0.583333333333333 0.9798687566511528
0.416666666666667 0.583333333333333 0.9798687566511528
0.564102564102564 0.435897435897436 0.9881108365218301
0.470588235294118 0.529411764705882 0.9975025463691152
0.36 0.64 0.9426831892554922
0.476190476190476 0.523809523809524 0.998363672593813
0.517241379310345 0.482758620689655 0.9991421039919088
0.5 0.5 1.0
0.416666666666667 0.583333333333333 0.9798687566511528
0.476190476190476 0.523809523809524 0.998363672593813
0.457142857142857 0.542857142857143 0.9946937953613058
0.458333333333333 0.541666666666667 0.9949848281859701
0.675675675675676 0.324324324324324 0.9090221560878149
0.617647058823529 0.382352941176471 0.9596868937742169
0.463414634146341 0.536585365853659 0.9961344835095796
0.380952380952381 0.619047619047619 0.9587118829771318
0.25 0.75 0.8112781244591328
0.51063829787234 0.48936170212766 0.9996734260048917
0.452380952380952 0.547619047619048 0.9934472383802027
0.460674157303371 0.539325842696629 0.9955330688994659
0.485714285714286 0.514285714285714 0.9994110647387552
0.350877192982456 0.649122807017544 0.9348490242345944
0.634146341463415 0.365853658536585 0.9474351361840307
0.578947368421053 0.421052631578947 0.9819407868640977
0.463414634146341 0.536585365853659 0.9961344835095796
0.59375 0.40625 0.9744894033980523
0.566666666666667 0.433333333333333 0.9871377743721863
0.461538461538462 0.538461538461538 0.9957274520849255
0.516129032258065 0.483870967741935 0.9992492479956565
0.418181818181818 0.581818181818182 0.9805974409917271
0.464285714285714 0.535714285714286 0.996316519558962
0.447368421052632 0.552631578947368 0.9919924034538556
0.523809523809524 0.476190476190476 0.998363672593813
0.566666666666667 0.433333333333333 0.9871377743721863
0.414634146341463 0.585365853658537 0.9788698505067783
0.521739130434783 0.478260869565217 0.9986359641585718
0.435897435897436 0.564102564102564 0.9881108365218301
0.465116279069767 0.534883720930233 0.996485989886783
0.62962962962963 0.37037037037037 0.9509560484549725
0.517857142857143 0.482142857142857 0.9990797181805819
0.644444444444444 0.355555555555556 0.9389320105807948
0.607142857142857 0.392857142857143 0.9666186325481028
0.5 0.5 1.0
0.518518518518518 0.481481481481481 0.9990102708804813
0.413793103448276 0.586206896551724 0.9784493292686189
0.538461538461538 0.461538461538462 0.9957274520849255
0.59375 0.40625 0.9744894033980523
0.407407407407407 0.592592592592593 0.9751190649408661
0.6 0.4 0.9709505944546686
0.375 0.625 0.954434002924965
0.459459459459459 0.540540540540541 0.9952525494396791
0.48780487804878 0.51219512195122 0.9995708393473224
0.516666666666667 0.483333333333333 0.9991983542636398
0.5 0.5 1.0
0.444444444444444 0.555555555555556 0.9910760598382222
0.555555555555556 0.444444444444444 0.9910760598382222
0.575 0.425 0.9837082626231859
0.308641975308642 0.691358024691358 0.8915996278279094
0.516129032258065 0.483870967741935 0.9992492479956565
0.401709401709402 0.598290598290598 0.9719417519338609
0.444444444444444 0.555555555555556 0.9910760598382222
0.522727272727273 0.477272727272727 0.9985090989176322
0.304 0.696 0.8861256474645222
0.419354838709677 0.580645161290323 0.9811522341999133
0.229946524064171 0.770053475935829 0.7779180713321117
0.53448275862069 0.46551724137931 0.9965663713274553
0.634146341463415 0.365853658536585 0.9474351361840307
0.219607843137255 0.780392156862745 0.759450789316066
0.4375 0.5625 0.9886994082884974
0.249649368863955 0.750350631136045 0.8107219141277994
0.48 0.52 0.9988455359952018
0.116575591985428 0.883424408014572 0.5194367388574253
0.684210526315789 0.315789473684211 0.8997437586982626
0.55 0.45 0.9927744539878083
0.717391304347826 0.282608695652174 0.8589810370425963
0.588235294117647 0.411764705882353 0.9774178175281716
0.413793103448276 0.586206896551724 0.9784493292686189
0.676470588235294 0.323529411764706 0.9081783472997051
0.5 0.5 1.0
0.476190476190476 0.523809523809524 0.998363672593813
0.575757575757576 0.424242424242424 0.9833761901392235
0.444444444444444 0.555555555555556 0.9910760598382222
0.617647058823529 0.382352941176471 0.9596868937742169
0.451612903225806 0.548387096774194 0.9932338197397066
0.461538461538462 0.538461538461538 0.9957274520849255
0.551724137931034 0.448275862068966 0.9922666387194963
0.384615384615385 0.615384615384615 0.9612366047228759
0.444444444444444 0.555555555555556 0.9910760598382222
0.3125 0.6875 0.8960382325345574
0.630434782608696 0.369565217391304 0.9503376699710268
0.291666666666667 0.708333333333333 0.8708644692353644
0.482758620689655 0.517241379310345 0.9991421039919088
0.448275862068966 0.551724137931034 0.9922666387194963
0.45 0.55 0.9927744539878083
0.627906976744186 0.372093023255814 0.9522656254366642
0.619047619047619 0.380952380952381 0.9587118829771318
0.366666666666667 0.633333333333333 0.9480782435939055
0.666666666666667 0.333333333333333 0.9182958340544896
0.461538461538462 0.538461538461538 0.9957274520849255
0.458333333333333 0.541666666666667 0.9949848281859701
0.611111111111111 0.388888888888889 0.964078764808229
0.518518518518518 0.481481481481481 0.9990102708804813
0.625 0.375 0.954434002924965
0.566666666666667 0.433333333333333 0.9871377743721863
0.538461538461538 0.461538461538462 0.9957274520849255
0.5 0.5 1.0
0.652173913043478 0.347826086956522 0.9321115676166747
0.529411764705882 0.470588235294118 0.9975025463691152
0.818181818181818 0.181818181818182 0.6840384356390417
0.469387755102041 0.530612244897959 0.9972943816462347
0.730769230769231 0.269230769230769 0.8403586716091171
0.56 0.44 0.9895875212220556
0.44 0.56 0.9895875212220556
0.7 0.3 0.8812908992306927
0.55 0.45 0.9927744539878083
0.590909090909091 0.409090909090909 0.9760206482366149
0.525 0.475 0.99819587904281
0.515151515151515 0.484848484848485 0.9993375041688847
0.482758620689655 0.517241379310345 0.9991421039919088
0.352112676056338 0.647887323943662 0.9359407149555171
0.421052631578947 0.578947368421053 0.9819407868640977
0.4 0.6 0.9709505944546686
0.575757575757576 0.424242424242424 0.9833761901392235
0.521739130434783 0.478260869565217 0.9986359641585718
0.48 0.52 0.9988455359952018
0.576923076923077 0.423076923076923 0.9828586897127056
0.566666666666667 0.433333333333333 0.9871377743721863
0.428571428571429 0.571428571428571 0.9852281360342515
0.483870967741935 0.516129032258065 0.9992492479956565
0.51219512195122 0.48780487804878 0.9995708393473224
0.541666666666667 0.458333333333333 0.9949848281859701
0.363636363636364 0.636363636363636 0.9456603046006401
0.636363636363636 0.363636363636364 0.9456603046006401
0.75 0.25 0.8112781244591328
0.538461538461538 0.461538461538462 0.9957274520849255
0.606060606060606 0.393939393939394 0.9672947789468944
0.473684210526316 0.526315789473684 0.9980008838722996
0.607142857142857 0.392857142857143 0.9666186325481028
0.5 0.5 1.0
0.435897435897436 0.564102564102564 0.9881108365218301
0.5 0.5 1.0
0.470588235294118 0.529411764705882 0.9975025463691152
0.451612903225806 0.548387096774194 0.9932338197397066
0.571428571428571 0.428571428571429 0.9852281360342515
0.5 0.5 1.0
0.416666666666667 0.583333333333333 0.9798687566511528
0.621621621621622 0.378378378378378 0.9568886656798212
0.552631578947368 0.447368421052632 0.9919924034538556
0.375 0.625 0.954434002924965
0.380952380952381 0.619047619047619 0.9587118829771318
0.230769230769231 0.769230769230769 0.7793498372920851
0.4375 0.5625 0.9886994082884974
0.416666666666667 0.583333333333333 0.9798687566511528
0.592592592592593 0.407407407407407 0.9751190649408661
0.583333333333333 0.416666666666667 0.9798687566511528
0.714285714285714 0.285714285714286 0.863120568566631
0.461538461538462 0.538461538461538 0.9957274520849255
0.466666666666667 0.533333333333333 0.9967916319816366
0.428571428571429 0.571428571428571 0.9852281360342515
0.537037037037037 0.462962962962963 0.9960383613659183
0.555555555555556 0.444444444444444 0.9910760598382222
0.423076923076923 0.576923076923077 0.9828586897127056
0.52 0.48 0.9988455359952018
0.608695652173913 0.391304347826087 0.9656361333706098
0.452380952380952 0.547619047619048 0.9934472383802027
0.642857142857143 0.357142857142857 0.9402859586706311
0.571428571428571 0.428571428571429 0.9852281360342515
0.419753086419753 0.580246913580247 0.9813387358307915
0.444444444444444 0.555555555555556 0.9910760598382222
0.277486910994764 0.722513089005236 0.8520039111392205
0.205128205128205 0.794871794871795 0.7320666900931938
0.333333333333333 0.666666666666667 0.9182958340544896
0.4 0.6 0.9709505944546686
0.3 0.7 0.8812908992306927
0.485714285714286 0.514285714285714 0.9994110647387552
0.56 0.44 0.9895875212220556
0.488372093023256 0.511627906976744 0.999609836367807
0.478260869565217 0.521739130434783 0.9986359641585718
0.586206896551724 0.413793103448276 0.9784493292686189
0.435897435897436 0.564102564102564 0.9881108365218301
0.470588235294118 0.529411764705882 0.9975025463691152
0.413793103448276 0.586206896551724 0.9784493292686189
0.578947368421053 0.421052631578947 0.9819407868640977
0.392857142857143 0.607142857142857 0.9666186325481028
0.464285714285714 0.535714285714286 0.996316519558962
0.388888888888889 0.611111111111111 0.964078764808229
0.517241379310345 0.482758620689655 0.9991421039919088
0.368421052631579 0.631578947368421 0.9494520153879484
0.75 0.25 0.8112781244591328
0.5 0.5 1.0
0.379310344827586 0.620689655172414 0.9575534837147482
0.44 0.56 0.9895875212220556
0.354838709677419 0.645161290322581 0.9383153522334069
0.571428571428571 0.428571428571429 0.9852281360342515
0.8 0.2 0.7219280948873623
0.541666666666667 0.458333333333333 0.9949848281859701
0.454545454545455 0.545454545454545 0.9940302114769565
0.461538461538462 0.538461538461538 0.9957274520849255
0.529411764705882 0.470588235294118 0.9975025463691152
0.566666666666667 0.433333333333333 0.9871377743721863
0.388888888888889 0.611111111111111 0.964078764808229
0.592592592592593 0.407407407407407 0.9751190649408661
0.714285714285714 0.285714285714286 0.863120568566631
0.5 0.5 1.0
0.684210526315789 0.315789473684211 0.8997437586982626
0.620689655172414 0.379310344827586 0.9575534837147482
0.6 0.4 0.9709505944546686
0.6 0.4 0.9709505944546686
0.62962962962963 0.37037037037037 0.9509560484549725
0.380952380952381 0.619047619047619 0.9587118829771318
0.458333333333333 0.541666666666667 0.9949848281859701
0.344827586206897 0.655172413793103 0.9293636260137187
0.368421052631579 0.631578947368421 0.9494520153879484
0.761904761904762 0.238095238095238 0.7918583525674836
0.384615384615385 0.615384615384615 0.9612366047228759
0.681818181818182 0.318181818181818 0.9023932827949788
0.46875 0.53125 0.9971803988942642
0.476190476190476 0.523809523809524 0.998363672593813
0.606060606060606 0.393939393939394 0.9672947789468944
0.46551724137931 0.53448275862069 0.9965663713274553
0.4 0.6 0.9709505944546686
0.448275862068966 0.551724137931034 0.9922666387194963
0.666666666666667 0.333333333333333 0.9182958340544896
0.652173913043478 0.347826086956522 0.9321115676166747
0.515151515151515 0.484848484848485 0.9993375041688847
0.53125 0.46875 0.9971803988942642
0.538461538461538 0.461538461538462 0.9957274520849255
0.333333333333333 0.666666666666667 0.9182958340544896
0.565217391304348 0.434782608695652 0.9876925088958034
0.676470588235294 0.323529411764706 0.9081783472997051
0.476190476190476 0.523809523809524 0.998363672593813
0.466666666666667 0.533333333333333 0.9967916319816366
0.454545454545455 0.545454545454545 0.9940302114769565
0.5 0.5 1.0
0.5625 0.4375 0.9886994082884974
0.64 0.36 0.9426831892554922
0.444444444444444 0.555555555555556 0.9910760598382222
0.625 0.375 0.954434002924965
0.62962962962963 0.37037037037037 0.9509560484549725
0.551020408163265 0.448979591836735 0.992476003943082
0.44 0.56 0.9895875212220556
0.642857142857143 0.357142857142857 0.9402859586706311
0.409090909090909 0.590909090909091 0.9760206482366149
0.607142857142857 0.392857142857143 0.9666186325481028
0.452380952380952 0.547619047619048 0.9934472383802027
0.517241379310345 0.482758620689655 0.9991421039919088
0.418604651162791 0.581395348837209 0.9807983646944296
0.45 0.55 0.9927744539878083
0.619047619047619 0.380952380952381 0.9587118829771318
0.4 0.6 0.9709505944546686
0.583333333333333 0.416666666666667 0.9798687566511528
0.473684210526316 0.526315789473684 0.9980008838722996
0.590909090909091 0.409090909090909 0.9760206482366149
0.5 0.5 1.0
0.324324324324324 0.675675675675676 0.9090221560878149
0.5 0.5 1.0
0.472222222222222 0.527777777777778 0.997772472089982
0.666666666666667 0.333333333333333 0.9182958340544896
0.576923076923077 0.423076923076923 0.9828586897127056
0.578947368421053 0.421052631578947 0.9819407868640977
0.482758620689655 0.517241379310345 0.9991421039919088
0.527777777777778 0.472222222222222 0.997772472089982
0.642857142857143 0.357142857142857 0.9402859586706311
0.555555555555556 0.444444444444444 0.9910760598382222
0.583333333333333 0.416666666666667 0.9798687566511528
0.516129032258065 0.483870967741935 0.9992492479956565
0.506024096385542 0.493975903614458 0.9998952874186193
0.521739130434783 0.478260869565217 0.9986359641585718
0.655172413793103 0.344827586206897 0.9293636260137187
0.236111111111111 0.763888888888889 0.7885131605379785
0.253968253968254 0.746031746031746 0.8175072881213616
0.283783783783784 0.716216216216216 0.8605553930586318
0.615384615384615 0.384615384615385 0.9612366047228759
0.681818181818182 0.318181818181818 0.9023932827949788
0.541666666666667 0.458333333333333 0.9949848281859701
0.476190476190476 0.523809523809524 0.998363672593813
0.5 0.5 1.0
0.571428571428571 0.428571428571429 0.9852281360342515
0.3 0.7 0.8812908992306927
0.575 0.425 0.9837082626231859
0.485714285714286 0.514285714285714 0.9994110647387552
0.575757575757576 0.424242424242424 0.9833761901392235
0.608695652173913 0.391304347826087 0.9656361333706098
0.590909090909091 0.409090909090909 0.9760206482366149
0.580645161290323 0.419354838709677 0.9811522341999133
0.777777777777778 0.222222222222222 0.7642045065086203
0.517241379310345 0.482758620689655 0.9991421039919088
0.52 0.48 0.9988455359952018
0.476190476190476 0.523809523809524 0.998363672593813
0.342857142857143 0.657142857142857 0.9275265884316759
0.333333333333333 0.666666666666667 0.9182958340544896
0.571428571428571 0.428571428571429 0.9852281360342515
0.461538461538462 0.538461538461538 0.9957274520849255
0.5 0.5 1.0
0.441176470588235 0.558823529411765 0.9899927915575186
0.575757575757576 0.424242424242424 0.9833761901392235
0.525 0.475 0.99819587904281
0.7 0.3 0.8812908992306927
0.58974358974359 0.41025641025641 0.97663491144401
0.578947368421053 0.421052631578947 0.9819407868640977
0.482758620689655 0.517241379310345 0.9991421039919088
0.511627906976744 0.488372093023256 0.999609836367807
0.454545454545455 0.545454545454545 0.9940302114769565
0.473684210526316 0.526315789473684 0.9980008838722996
0.692307692307692 0.307692307692308 0.8904916402194913
0.653846153846154 0.346153846153846 0.9305861291319928
0.333333333333333 0.666666666666667 0.9182958340544896
0.55 0.45 0.9927744539878083
0.625 0.375 0.954434002924965
0.536585365853659 0.463414634146341 0.9961344835095796
0.5 0.5 1.0
0.710526315789474 0.289473684210526 0.8680403986166403
0.5 0.5 1.0
0.607142857142857 0.392857142857143 0.9666186325481028
0.5 0.5 1.0
0.55 0.45 0.9927744539878083
0.411764705882353 0.588235294117647 0.9774178175281716
0.666666666666667 0.333333333333333 0.9182958340544896
0.545454545454545 0.454545454545455 0.9940302114769565
0.442105263157895 0.557894736842105 0.9903070204513953
0.7 0.3 0.8812908992306927
0.207547169811321 0.792452830188679 0.7367680100024783
0.541666666666667 0.458333333333333 0.9949848281859701
0.488372093023256 0.511627906976744 0.999609836367807
0.689655172413793 0.310344827586207 0.8935711016541907
0.6875 0.3125 0.8960382325345574
0.5 0.5 1.0
0.3 0.7 0.8812908992306927
0.366666666666667 0.633333333333333 0.9480782435939055
0.567567567567568 0.432432432432432 0.9867867202680318
0.35 0.65 0.934068055375491
0.566666666666667 0.433333333333333 0.9871377743721863
0.526315789473684 0.473684210526316 0.9980008838722996
0.545454545454545 0.454545454545455 0.9940302114769565
0.36 0.64 0.9426831892554922
0.541666666666667 0.458333333333333 0.9949848281859701
0.566666666666667 0.433333333333333 0.9871377743721863
0.388888888888889 0.611111111111111 0.964078764808229
0.529411764705882 0.470588235294118 0.9975025463691152
0.609756097560976 0.390243902439024 0.9649567669505685
0.666666666666667 0.333333333333333 0.9182958340544896
0.571428571428571 0.428571428571429 0.9852281360342515
0.5 0.5 1.0
0.461538461538462 0.538461538461538 0.9957274520849255
0.6 0.4 0.9709505944546686
0.545454545454545 0.454545454545455 0.9940302114769565
0.549019607843137 0.450980392156863 0.9930554830121974
0.55 0.45 0.9927744539878083
0.428571428571429 0.571428571428571 0.9852281360342515
0.454545454545455 0.545454545454545 0.9940302114769565
0.636363636363636 0.363636363636364 0.9456603046006401
0.371428571428571 0.628571428571429 0.9517626756348311
0.6875 0.3125 0.8960382325345574
0.517241379310345 0.482758620689655 0.9991421039919088
0.595238095238095 0.404761904761905 0.9736680645496201
0.444444444444444 0.555555555555556 0.9910760598382222
0.590909090909091 0.409090909090909 0.9760206482366149
0.724137931034483 0.275862068965517 0.8497511372532974
0.447368421052632 0.552631578947368 0.9919924034538556
0.380952380952381 0.619047619047619 0.9587118829771318
0.481481481481481 0.518518518518518 0.9990102708804813
0.415094339622642 0.584905660377358 0.9790981671667149
0.583333333333333 0.416666666666667 0.9798687566511528
0.529411764705882 0.470588235294118 0.9975025463691152
0.516129032258065 0.483870967741935 0.9992492479956565
0.473684210526316 0.526315789473684 0.9980008838722996
0.471910112359551 0.528089887640449 0.9977221075331744
0.418604651162791 0.581395348837209 0.9807983646944296
0.59375 0.40625 0.9744894033980523
0.267515923566879 0.732484076433121 0.8378775156730851
0.348837209302326 0.651162790697674 0.9330252953592911
0.260869565217391 0.739130434782609 0.828055725379504
0.533333333333333 0.466666666666667 0.9967916319816366
0.534883720930233 0.465116279069767 0.996485989886783
0.64 0.36 0.9426831892554922
0.611111111111111 0.388888888888889 0.964078764808229
0.444444444444444 0.555555555555556 0.9910760598382222
0.538461538461538 0.461538461538462 0.9957274520849255
0.527777777777778 0.472222222222222 0.997772472089982
0.545454545454545 0.454545454545455 0.9940302114769565
0.481481481481481 0.518518518518518 0.9990102708804813
0.53125 0.46875 0.9971803988942642
0.625 0.375 0.954434002924965
0.4 0.6 0.9709505944546686
0.458333333333333 0.541666666666667 0.9949848281859701
0.346153846153846 0.653846153846154 0.9305861291319928
0.535714285714286 0.464285714285714 0.996316519558962
0.4 0.6 0.9709505944546686
0.674418604651163 0.325581395348837 0.9103480624345153
0.652173913043478 0.347826086956522 0.9321115676166747
0.264705882352941 0.735294117647059 0.833764907210665
0.482758620689655 0.517241379310345 0.9991421039919088
0.684210526315789 0.315789473684211 0.8997437586982626
0.676470588235294 0.323529411764706 0.9081783472997051
0.5 0.5 1.0
0.6 0.4 0.9709505944546686
0.34375 0.65625 0.9283620723948676
0.6 0.4 0.9709505944546686
0.428571428571429 0.571428571428571 0.9852281360342515
0.5 0.5 1.0
0.40625 0.59375 0.9744894033980523
0.439024390243902 0.560975609756098 0.9892452969285004
0.428571428571429 0.571428571428571 0.9852281360342515
0.513513513513513 0.486486486486487 0.9994730201859836
0.5 0.5 1.0
0.551724137931034 0.448275862068966 0.9922666387194963
0.395833333333333 0.604166666666667 0.9684610087601622
0.375 0.625 0.954434002924965
0.433962264150943 0.566037735849057 0.987380023288353
0.458333333333333 0.541666666666667 0.9949848281859701
0.516129032258065 0.483870967741935 0.9992492479956565
0.674418604651163 0.325581395348837 0.9103480624345153
0.5 0.5 1.0
0.548387096774194 0.451612903225806 0.9932338197397066
0.571428571428571 0.428571428571429 0.9852281360342515
0.533333333333333 0.466666666666667 0.9967916319816366
0.531914893617021 0.468085106382979 0.9970590569034106
0.764705882352941 0.235294117647059 0.7871265862012691
0.608695652173913 0.391304347826087 0.9656361333706098
0.8 0.2 0.7219280948873623
0.46875 0.53125 0.9971803988942642
0.27710843373494 0.72289156626506 0.8514808683852091
0.458333333333333 0.541666666666667 0.9949848281859701
0.512820512820513 0.487179487179487 0.999525689293649
0.611111111111111 0.388888888888889 0.964078764808229
0.5 0.5 1.0
0.523809523809524 0.476190476190476 0.998363672593813
0.466666666666667 0.533333333333333 0.9967916319816366
0.520833333333333 0.479166666666667 0.9987472979361685
0.615384615384615 0.384615384615385 0.9612366047228759
0.393939393939394 0.606060606060606 0.9672947789468944
0.392857142857143 0.607142857142857 0.9666186325481028
0.478260869565217 0.521739130434783 0.9986359641585718
0.43859649122807 0.56140350877193 0.9890934397021431
0.580645161290323 0.419354838709677 0.9811522341999133
0.53125 0.46875 0.9971803988942642
0.487179487179487 0.512820512820513 0.999525689293649
0.625 0.375 0.954434002924965
0.576923076923077 0.423076923076923 0.9828586897127056
0.653846153846154 0.346153846153846 0.9305861291319928
0.673913043478261 0.326086956521739 0.9108783787500366
0.487179487179487 0.512820512820513 0.999525689293649
0.384615384615385 0.615384615384615 0.9612366047228759
0.444444444444444 0.555555555555556 0.9910760598382222
0.620689655172414 0.379310344827586 0.9575534837147482
0.392857142857143 0.607142857142857 0.9666186325481028
0.381818181818182 0.618181818181818 0.9593160320543777
0.387096774193548 0.612903225806452 0.9629004147713269
0.545454545454545 0.454545454545455 0.9940302114769565
0.692307692307692 0.307692307692308 0.8904916402194913
0.272727272727273 0.727272727272727 0.8453509366224364
0.403508771929825 0.596491228070175 0.9729661265889025
0.375 0.625 0.954434002924965
0.434782608695652 0.565217391304348 0.9876925088958034
0.633333333333333 0.366666666666667 0.9480782435939055
0.468085106382979 0.531914893617021 0.9970590569034106
0.647058823529412 0.352941176470588 0.9366673818775626
0.53125 0.46875 0.9971803988942642
0.3625 0.6375 0.9447388286467892
0.636363636363636 0.363636363636364 0.9456603046006401
0.558823529411765 0.441176470588235 0.9899927915575186
0.581818181818182 0.418181818181818 0.9805974409917271
0.75 0.25 0.8112781244591328
0.409638554216867 0.590361445783133 0.9763102872004581
0.5 0.5 1.0
0.611111111111111 0.388888888888889 0.964078764808229
0.392405063291139 0.607594936708861 0.966334094295981
0.5 0.5 1.0
0.428571428571429 0.571428571428571 0.9852281360342515
0.607142857142857 0.392857142857143 0.9666186325481028
0.310606060606061 0.689393939393939 0.8938718129385838
0.322222222222222 0.677777777777778 0.9067816913292784
0.5 0.5 1.0
0.666666666666667 0.333333333333333 0.9182958340544896
0.4 0.6 0.9709505944546686
0.627906976744186 0.372093023255814 0.9522656254366642
0.574074074074074 0.425925925925926 0.9841095278800531
0.421052631578947 0.578947368421053 0.9819407868640977
0.523809523809524 0.476190476190476 0.998363672593813
0.538461538461538 0.461538461538462 0.9957274520849255
0.416666666666667 0.583333333333333 0.9798687566511528
0.566666666666667 0.433333333333333 0.9871377743721863
0.517241379310345 0.482758620689655 0.9991421039919088
0.459459459459459 0.540540540540541 0.9952525494396791
0.466666666666667 0.533333333333333 0.9967916319816366
0.389830508474576 0.610169491525424 0.9646900825612558
0.488888888888889 0.511111111111111 0.9996437496778561
0.652173913043478 0.347826086956522 0.9321115676166747
0.341772151898734 0.658227848101266 0.9265044456232998
0.794117647058823 0.205882352941176 0.7335379291086666
0.459459459459459 0.540540540540541 0.9952525494396791
0.333333333333333 0.666666666666667 0.9182958340544896
0.666666666666667 0.333333333333333 0.9182958340544896
0.403846153846154 0.596153846153846 0.9731560354421095
0.571428571428571 0.428571428571429 0.9852281360342515
0.795454545454545 0.204545454545455 0.730926377590601
0.227488151658768 0.772511848341232 0.7736068229522983
0.666666666666667 0.333333333333333 0.9182958340544896
0.444444444444444 0.555555555555556 0.9910760598382222
0.666666666666667 0.333333333333333 0.9182958340544896
0.46875 0.53125 0.9971803988942642
0.537037037037037 0.462962962962963 0.9960383613659183
0.620689655172414 0.379310344827586 0.9575534837147482
0.541666666666667 0.458333333333333 0.9949848281859701
0.551020408163265 0.448979591836735 0.992476003943082
0.509090909090909 0.490909090909091 0.9997615248696312
0.483870967741935 0.516129032258065 0.9992492479956565
0.525 0.475 0.99819587904281
0.380952380952381 0.619047619047619 0.9587118829771318
0.620689655172414 0.379310344827586 0.9575534837147482
0.542857142857143 0.457142857142857 0.9946937953613058
0.507692307692308 0.492307692307692 0.9998292601233936
0.5 0.5 1.0
0.492063492063492 0.507936507936508 0.999818246960343
0.68 0.32 0.9043814577244937
0.675 0.325 0.9097361225311662
0.450704225352113 0.549295774647887 0.9929768866085174
0.675675675675676 0.324324324324324 0.9090221560878149
0.40952380952381 0.59047619047619 0.9762497491311086
0.477272727272727 0.522727272727273 0.9985090989176322
0.261363636363636 0.738636363636364 0.828797154590015
0.436363636363636 0.563636363636364 0.9882836109919162
0.692307692307692 0.307692307692308 0.8904916402194913
0.489130434782609 0.510869565217391 0.9996590716691398
0.526315789473684 0.473684210526316 0.9980008838722996
0.532258064516129 0.467741935483871 0.9969954265557696
0.5 0.5 1.0
0.823529411764706 0.176470588235294 0.6722948170756379
0.582278481012658 0.417721518987342 0.9803775087156907
0.71875 0.28125 0.8571484374283715
0.537037037037037 0.462962962962963 0.9960383613659183
0.47 0.53 0.9974015885677396
0.612244897959184 0.387755102040816 0.9633355456726841
0.190045248868778 0.809954751131222 0.7015661074140115
0.65 0.35 0.934068055375491
0.395061728395062 0.604938271604938 0.9679884922470297
0.647058823529412 0.352941176470588 0.9366673818775626
0.628571428571429 0.371428571428571 0.9517626756348311
0.466666666666667 0.533333333333333 0.9967916319816366
0.666666666666667 0.333333333333333 0.9182958340544896
0.666666666666667 0.333333333333333 0.9182958340544896
0.326388888888889 0.673611111111111 0.9111942950464766
0.636363636363636 0.363636363636364 0.9456603046006401
0.433628318584071 0.566371681415929 0.9872516848785045
0.657534246575342 0.342465753424658 0.9271587399898308
0.320373250388802 0.679626749611198 0.9047868919134769
0.65625 0.34375 0.9283620723948676
0.730769230769231 0.269230769230769 0.8403586716091171
0.361581920903955 0.638418079096045 0.943988472382906
0.58695652173913 0.41304347826087 0.978070970973496
0.575757575757576 0.424242424242424 0.9833761901392235
0.317919075144509 0.682080924855491 0.9021041578762995
0.6875 0.3125 0.8960382325345574
0.392638036809816 0.607361963190184 0.966480881912787
0.603174603174603 0.396825396825397 0.9690632527820694
0.61038961038961 0.38961038961039 0.9645476589143231
0.30316742081448 0.69683257918552 0.8851283375467005
0.717948717948718 0.282051282051282 0.8582307926411411
0.29951690821256 0.70048309178744 0.8806995695952105
0.639344262295082 0.360655737704918 0.9432261548473415
0.47 0.53 0.9974015885677396
0.269662921348315 0.730337078651685 0.8409805336163159
0.688311688311688 0.311688311688312 0.8951127210954559
0.215302491103203 0.784697508896797 0.7514967497563487
0.538461538461538 0.461538461538462 0.9957274520849255
0.5 0.5 1.0
0.187845303867403 0.812154696132597 0.6969421782795748
0.7875 0.2125 0.7462343013654811
0.263537906137184 0.736462093862816 0.8320383300909704
0.566666666666667 0.433333333333333 0.9871377743721863
0.347826086956522 0.652173913043478 0.9321115676166747
};
\end{axis}

\end{tikzpicture}


==> Figures/Hamming_Distance_Figures/frac3_additional_metrics_comparison.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{coral}{RGB}{255,127,80}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{mediumpurple}{RGB}{147,112,219}
\definecolor{steelblue}{RGB}{70,130,180}
\definecolor{wheat}{RGB}{245,222,179}

\begin{groupplot}[group style={group size=2 by 2}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgrey204},
tick align=outside,
tick pos=left,
title={Histogram Comparison
(bins of width 10)},
x grid style={darkgrey176},
xlabel={3-digit fractional fingerprint (0–999)},
xmin=-48.9, xmax=1048.9,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Frequency},
ymajorgrids,
ymin=0, ymax=9167.55,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:1,0) rectangle (axis cs:5,4406);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue,fill opacity=0.7}
\addlegendentry{Deposits}

\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:11,0) rectangle (axis cs:15,1400);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:21,0) rectangle (axis cs:25,904);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:31,0) rectangle (axis cs:35,689);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:41,0) rectangle (axis cs:45,794);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:51,0) rectangle (axis cs:55,565);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:61,0) rectangle (axis cs:65,416);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:71,0) rectangle (axis cs:75,464);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:81,0) rectangle (axis cs:85,509);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:91,0) rectangle (axis cs:95,903);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:101,0) rectangle (axis cs:105,407);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:111,0) rectangle (axis cs:115,301);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:121,0) rectangle (axis cs:125,269);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:131,0) rectangle (axis cs:135,273);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:141,0) rectangle (axis cs:145,355);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:151,0) rectangle (axis cs:155,233);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:161,0) rectangle (axis cs:165,249);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:171,0) rectangle (axis cs:175,259);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:181,0) rectangle (axis cs:185,269);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:191,0) rectangle (axis cs:195,435);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:201,0) rectangle (axis cs:205,253);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:211,0) rectangle (axis cs:215,184);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:221,0) rectangle (axis cs:225,238);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:231,0) rectangle (axis cs:235,236);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:241,0) rectangle (axis cs:245,233);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:251,0) rectangle (axis cs:255,212);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:261,0) rectangle (axis cs:265,202);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:271,0) rectangle (axis cs:275,207);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:281,0) rectangle (axis cs:285,231);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:291,0) rectangle (axis cs:295,364);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:301,0) rectangle (axis cs:305,181);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:311,0) rectangle (axis cs:315,170);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:321,0) rectangle (axis cs:325,171);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:331,0) rectangle (axis cs:335,158);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:341,0) rectangle (axis cs:345,167);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:351,0) rectangle (axis cs:355,175);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:361,0) rectangle (axis cs:365,158);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:371,0) rectangle (axis cs:375,194);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:381,0) rectangle (axis cs:385,204);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:391,0) rectangle (axis cs:395,270);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:401,0) rectangle (axis cs:405,182);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:411,0) rectangle (axis cs:415,168);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:421,0) rectangle (axis cs:425,193);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:431,0) rectangle (axis cs:435,158);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:441,0) rectangle (axis cs:445,193);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:451,0) rectangle (axis cs:455,182);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:461,0) rectangle (axis cs:465,197);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:471,0) rectangle (axis cs:475,205);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:481,0) rectangle (axis cs:485,245);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:491,0) rectangle (axis cs:495,448);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:501,0) rectangle (axis cs:505,254);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:511,0) rectangle (axis cs:515,142);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:521,0) rectangle (axis cs:525,167);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:531,0) rectangle (axis cs:535,172);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:541,0) rectangle (axis cs:545,159);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:551,0) rectangle (axis cs:555,157);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:561,0) rectangle (axis cs:565,154);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:571,0) rectangle (axis cs:575,141);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:581,0) rectangle (axis cs:585,163);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:591,0) rectangle (axis cs:595,219);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:601,0) rectangle (axis cs:605,151);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:611,0) rectangle (axis cs:615,112);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:621,0) rectangle (axis cs:625,146);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:631,0) rectangle (axis cs:635,155);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:641,0) rectangle (axis cs:645,142);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:651,0) rectangle (axis cs:655,163);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:661,0) rectangle (axis cs:665,150);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:671,0) rectangle (axis cs:675,150);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:681,0) rectangle (axis cs:685,151);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:691,0) rectangle (axis cs:695,219);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:701,0) rectangle (axis cs:705,140);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:711,0) rectangle (axis cs:715,136);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:721,0) rectangle (axis cs:725,165);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:731,0) rectangle (axis cs:735,155);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:741,0) rectangle (axis cs:745,207);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:751,0) rectangle (axis cs:755,186);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:761,0) rectangle (axis cs:765,150);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:771,0) rectangle (axis cs:775,168);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:781,0) rectangle (axis cs:785,177);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:791,0) rectangle (axis cs:795,246);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:801,0) rectangle (axis cs:805,145);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:811,0) rectangle (axis cs:815,150);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:821,0) rectangle (axis cs:825,149);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:831,0) rectangle (axis cs:835,151);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:841,0) rectangle (axis cs:845,207);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:851,0) rectangle (axis cs:855,163);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:861,0) rectangle (axis cs:865,194);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:871,0) rectangle (axis cs:875,232);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:881,0) rectangle (axis cs:885,215);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:891,0) rectangle (axis cs:895,267);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:901,0) rectangle (axis cs:905,214);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:911,0) rectangle (axis cs:915,211);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:921,0) rectangle (axis cs:925,275);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:931,0) rectangle (axis cs:935,280);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:941,0) rectangle (axis cs:945,338);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:951,0) rectangle (axis cs:955,299);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:961,0) rectangle (axis cs:965,342);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:971,0) rectangle (axis cs:975,601);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:981,0) rectangle (axis cs:985,632);
\draw[draw=none,fill=steelblue,fill opacity=0.7] (axis cs:991,0) rectangle (axis cs:995,982);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:5,0) rectangle (axis cs:9,8731);
\addlegendimage{ybar,ybar legend,draw=none,fill=coral,fill opacity=0.7}
\addlegendentry{Withdrawals}

\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:15,0) rectangle (axis cs:19,2199);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:25,0) rectangle (axis cs:29,1406);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:35,0) rectangle (axis cs:39,821);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:45,0) rectangle (axis cs:49,1114);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:55,0) rectangle (axis cs:59,775);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:65,0) rectangle (axis cs:69,480);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:75,0) rectangle (axis cs:79,526);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:85,0) rectangle (axis cs:89,532);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:95,0) rectangle (axis cs:99,1418);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:105,0) rectangle (axis cs:109,750);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:115,0) rectangle (axis cs:119,415);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:125,0) rectangle (axis cs:129,385);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:135,0) rectangle (axis cs:139,362);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:145,0) rectangle (axis cs:149,484);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:155,0) rectangle (axis cs:159,278);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:165,0) rectangle (axis cs:169,300);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:175,0) rectangle (axis cs:179,312);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:185,0) rectangle (axis cs:189,296);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:195,0) rectangle (axis cs:199,803);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:205,0) rectangle (axis cs:209,383);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:215,0) rectangle (axis cs:219,244);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:225,0) rectangle (axis cs:229,255);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:235,0) rectangle (axis cs:239,250);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:245,0) rectangle (axis cs:249,400);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:255,0) rectangle (axis cs:259,341);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:265,0) rectangle (axis cs:269,236);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:275,0) rectangle (axis cs:279,193);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:285,0) rectangle (axis cs:289,233);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:295,0) rectangle (axis cs:299,659);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:305,0) rectangle (axis cs:309,212);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:315,0) rectangle (axis cs:319,175);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:325,0) rectangle (axis cs:329,209);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:335,0) rectangle (axis cs:339,199);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:345,0) rectangle (axis cs:349,270);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:355,0) rectangle (axis cs:359,181);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:365,0) rectangle (axis cs:369,196);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:375,0) rectangle (axis cs:379,189);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:385,0) rectangle (axis cs:389,202);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:395,0) rectangle (axis cs:399,415);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:405,0) rectangle (axis cs:409,221);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:415,0) rectangle (axis cs:419,203);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:425,0) rectangle (axis cs:429,189);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:435,0) rectangle (axis cs:439,176);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:445,0) rectangle (axis cs:449,209);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:455,0) rectangle (axis cs:459,191);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:465,0) rectangle (axis cs:469,187);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:475,0) rectangle (axis cs:479,220);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:485,0) rectangle (axis cs:489,298);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:495,0) rectangle (axis cs:499,1095);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:505,0) rectangle (axis cs:509,620);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:515,0) rectangle (axis cs:519,153);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:525,0) rectangle (axis cs:529,151);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:535,0) rectangle (axis cs:539,125);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:545,0) rectangle (axis cs:549,165);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:555,0) rectangle (axis cs:559,156);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:565,0) rectangle (axis cs:569,135);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:575,0) rectangle (axis cs:579,156);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:585,0) rectangle (axis cs:589,149);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:595,0) rectangle (axis cs:599,355);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:605,0) rectangle (axis cs:609,188);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:615,0) rectangle (axis cs:619,131);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:625,0) rectangle (axis cs:629,142);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:635,0) rectangle (axis cs:639,120);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:645,0) rectangle (axis cs:649,149);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:655,0) rectangle (axis cs:659,138);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:665,0) rectangle (axis cs:669,131);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:675,0) rectangle (axis cs:679,152);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:685,0) rectangle (axis cs:689,146);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:695,0) rectangle (axis cs:699,293);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:705,0) rectangle (axis cs:709,158);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:715,0) rectangle (axis cs:719,125);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:725,0) rectangle (axis cs:729,141);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:735,0) rectangle (axis cs:739,135);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:745,0) rectangle (axis cs:749,180);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:755,0) rectangle (axis cs:759,334);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:765,0) rectangle (axis cs:769,132);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:775,0) rectangle (axis cs:779,150);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:785,0) rectangle (axis cs:789,173);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:795,0) rectangle (axis cs:799,353);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:805,0) rectangle (axis cs:809,173);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:815,0) rectangle (axis cs:819,159);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:825,0) rectangle (axis cs:829,153);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:835,0) rectangle (axis cs:839,179);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:845,0) rectangle (axis cs:849,142);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:855,0) rectangle (axis cs:859,199);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:865,0) rectangle (axis cs:869,164);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:875,0) rectangle (axis cs:879,298);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:885,0) rectangle (axis cs:889,227);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:895,0) rectangle (axis cs:899,329);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:905,0) rectangle (axis cs:909,219);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:915,0) rectangle (axis cs:919,229);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:925,0) rectangle (axis cs:929,373);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:935,0) rectangle (axis cs:939,289);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:945,0) rectangle (axis cs:949,498);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:955,0) rectangle (axis cs:959,234);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:965,0) rectangle (axis cs:969,427);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:975,0) rectangle (axis cs:979,843);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:985,0) rectangle (axis cs:989,973);
\draw[draw=none,fill=coral,fill opacity=0.7] (axis cs:995,0) rectangle (axis cs:999,2509);

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgrey204},
tick align=outside,
tick pos=left,
title={Statistical Tests: p-value Significance
(higher = stronger evidence)},
x grid style={darkgrey176},
xmin=-0.54, xmax=2.54,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={K-S,Anderson-Darling,Mann-Whitney U,Chi-squared},
y grid style={darkgrey176},
ylabel={-log10(p-value)},
ymajorgrids,
ymin=0, ymax=62.3739220128955,
ytick style={color=black}
]
\draw[draw=black,fill=red,opacity=0.7,semithick] (axis cs:-0.4,0) rectangle (axis cs:0.4,59.4037352503767);
\draw[draw=black,fill=red,opacity=0.7,semithick] (axis cs:0.6,0) rectangle (axis cs:1.4,3);
\draw[draw=black,fill=red,opacity=0.7,semithick] (axis cs:1.6,0) rectangle (axis cs:2.4,45.8718108531323);
\draw[draw=black,fill=red,opacity=0.7,semithick] (axis cs:2.6,0) rectangle (axis cs:3.4,inf);
\addplot [semithick, black, dashed]
table {%
-0.54 1.301029995664
2.54 1.301029995664
};
\addlegendentry{α = 0.05 (\ensuremath{-}log10 = 1.3)}
\draw (axis cs:0,59.7037352503767) node[
  scale=0.45,
  anchor=base,
  text=black,
  rotate=0.0
]{3.95e-60};
\draw (axis cs:1,3.3) node[
  scale=0.45,
  anchor=base,
  text=black,
  rotate=0.0
]{1.00e-03};
\draw (axis cs:2,46.1718108531323) node[
  scale=0.45,
  anchor=base,
  text=black,
  rotate=0.0
]{1.34e-46};
\draw (axis cs:3,inf) node[
  scale=0.45,
  anchor=base,
  text=black,
  rotate=0.0
]{0.00e+00};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Distance Metrics Comparison
(normalized for visual comparison)},
x grid style={darkgrey176},
xlabel={Normalized distance (scaled to max)},
xmajorgrids,
xmin=0, xmax=1.05,
xtick style={color=black},
y grid style={darkgrey176},
ymin=-0.69, ymax=5.69,
ytick style={color=black},
ytick={0,1,2,3,4,5},
yticklabels={Wasserstein,Jensen-Shannon,Hellinger,Total Variation,KL(dep||wit),KL(wit||dep)}
]
\draw[draw=black,fill=mediumpurple,opacity=0.7,semithick] (axis cs:0,-0.4) rectangle (axis cs:1,0.4);
\draw[draw=black,fill=mediumpurple,opacity=0.7,semithick] (axis cs:0,0.6) rectangle (axis cs:0.00110375179489869,1.4);
\draw[draw=black,fill=mediumpurple,opacity=0.7,semithick] (axis cs:0,1.6) rectangle (axis cs:0.00603949560877562,2.4);
\draw[draw=black,fill=mediumpurple,opacity=0.7,semithick] (axis cs:0,2.6) rectangle (axis cs:0.00673332392419942,3.4);
\draw[draw=black,fill=mediumpurple,opacity=0.7,semithick] (axis cs:0,3.6) rectangle (axis cs:0.00453598701876757,4.4);
\draw[draw=black,fill=mediumpurple,opacity=0.7,semithick] (axis cs:0,4.6) rectangle (axis cs:0.00461396882035564,5.4);
\draw (axis cs:1.05,0) node[
  scale=0.45,
  anchor=west,
  text=black,
  rotate=0.0
]{30.7891};
\draw (axis cs:0.0511037517948987,1) node[
  scale=0.45,
  anchor=west,
  text=black,
  rotate=0.0
]{0.0340};
\draw (axis cs:0.0560394956087756,2) node[
  scale=0.45,
  anchor=west,
  text=black,
  rotate=0.0
]{0.1860};
\draw (axis cs:0.0567333239241994,3) node[
  scale=0.45,
  anchor=west,
  text=black,
  rotate=0.0
]{0.2073};
\draw (axis cs:0.0545359870187676,4) node[
  scale=0.45,
  anchor=west,
  text=black,
  rotate=0.0
]{0.1397};
\draw (axis cs:0.0546139688203557,5) node[
  scale=0.45,
  anchor=west,
  text=black,
  rotate=0.0
]{0.1421};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgrey176},
ymin=0, ymax=1,
ytick style={color=black}
]
\draw (axis cs:0.05,0.95) node[
  scale=0.5,
  fill=wheat,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=0.5,
  rounded corners,
  anchor=north west,
  text=black,
  rotate=0.0,
  align=left
]{
STATISTICAL TESTS (smaller p-value = stronger evidence of difference):\\ • K-S test: p = 3.947e-60\\ • Anderson-Darling: p = 1.000e-03\\ • Mann-Whitney U: p = 1.343e-46\\ • Chi-squared: p = 0.000e+00

DISTANCE METRICS (higher = more different):\\ • Wasserstein distance: 30.789123\\ • Jensen-Shannon divergence: 0.033984\\ • Hellinger distance: 0.185951\\ • Total Variation distance: 0.207313\\ • KL(deposits || withdrawals): 0.139659\\ • KL(withdrawals || deposits): 0.142060

INTERPRETATION:\\ Significant p-values (< 0.05) suggest the distributions differ.\\ Distance metrics > 0 quantify the magnitude of difference.
};
\end{groupplot}

\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.995!(current bounding box.north west)$}) node[
  scale=0.7,
  anchor=north,
  text=black,
  rotate=0.0,
  align=center
]{\bfseries Comprehensive Comparison of Distribution Tests & Distance Metrics
Deposits vs Withdrawals 3-digit Fingerprints};
\end{tikzpicture}


==> Figures/Hamming_Distance_Figures/frac3_deanonymization_yield.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{coral}{RGB}{255,127,80}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Withdrawal candidate-set size distribution},
x grid style={darkgrey176},
xlabel={# deposit candidates for a withdrawal (capped at 25)},
xmin=-1.8, xmax=26.8,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={# withdrawals},
ymajorgrids,
ymin=0, ymax=35461.65,
ytick style={color=black}
]
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:-0.5,0) rectangle (axis cs:0.5,0);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:0.5,0) rectangle (axis cs:1.5,0);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:1.5,0) rectangle (axis cs:2.5,0);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:2.5,0) rectangle (axis cs:3.5,10);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:3.5,0) rectangle (axis cs:4.5,0);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:4.5,0) rectangle (axis cs:5.5,11);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:5.5,0) rectangle (axis cs:6.5,70);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:6.5,0) rectangle (axis cs:7.5,109);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:7.5,0) rectangle (axis cs:8.5,172);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:8.5,0) rectangle (axis cs:9.5,243);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:9.5,0) rectangle (axis cs:10.5,370);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:10.5,0) rectangle (axis cs:11.5,463);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:11.5,0) rectangle (axis cs:12.5,636);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:12.5,0) rectangle (axis cs:13.5,497);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:13.5,0) rectangle (axis cs:14.5,587);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:14.5,0) rectangle (axis cs:15.5,683);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:15.5,0) rectangle (axis cs:16.5,831);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:16.5,0) rectangle (axis cs:17.5,1126);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:17.5,0) rectangle (axis cs:18.5,937);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:18.5,0) rectangle (axis cs:19.5,762);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:19.5,0) rectangle (axis cs:20.5,556);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:20.5,0) rectangle (axis cs:21.5,923);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:21.5,0) rectangle (axis cs:22.5,867);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:22.5,0) rectangle (axis cs:23.5,635);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:23.5,0) rectangle (axis cs:24.5,810);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:24.5,0) rectangle (axis cs:25.5,33773);

\nextgroupplot[
tick align=outside,
tick pos=left,
title={How many withdrawals are nearly unique?},
x grid style={darkgrey176},
xlabel={Candidate-set threshold k},
xmajorgrids,
xmin=-0.2, xmax=26.2,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Share of withdrawals with <= k candidates},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [semithick, coral, mark=*, mark size=3, mark options={solid}]
table {%
1 0
2 0
3 0.000221872157262985
4 0.000221872157262985
5 0.000465931530252269
6 0.00201903663109316
7 0.0044374431452597
8 0.00825364425018305
9 0.0136451376716736
10 0.021854407490404
11 0.0321270883716802
12 0.0462381575736061
13 0.0572652037895764
14 0.0702890994209137
15 0.0854429677619755
16 0.10388054403053
17 0.128863348938342
18 0.149652770073883
19 0.166559428457323
20 0.178895520401145
21 0.199374320516518
22 0.218610636551219
23 0.232699518537419
24 0.250671163275721
25 0.264027867142952
};
\end{groupplot}

\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!1.02!(current bounding box.north west)$}) node[
  scale=0.65,
  anchor=north,
  text=black,
  rotate=0.0
]{\bfseries Deanonymization yield of 3-digit fingerprints};
\end{tikzpicture}


==> Figures/Hamming_Distance_Figures/frac3_fingerprint_histogram.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{coral}{RGB}{255,127,80}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
minor xticklabels={},
scaled minor x ticks=manual:{}{\pgfmathparse{#1}},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Deposit amounts grouped by first 3 fractional digits (000–999)},
x grid style={darkgrey176},
xmin=-50.5, xmax=1049.5,
xtick style={color=black},
xticklabels={},
y grid style={darkgrey176},
ylabel={# Deposits},
ymajorgrids,
ymin=0, ymax=1078.35,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:-0.5,0) rectangle (axis cs:0.5,1027);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:0.5,0) rectangle (axis cs:1.5,595);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:1.5,0) rectangle (axis cs:2.5,458);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:2.5,0) rectangle (axis cs:3.5,428);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:3.5,0) rectangle (axis cs:4.5,427);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:4.5,0) rectangle (axis cs:5.5,296);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:5.5,0) rectangle (axis cs:6.5,182);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:6.5,0) rectangle (axis cs:7.5,247);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:7.5,0) rectangle (axis cs:8.5,227);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:8.5,0) rectangle (axis cs:9.5,519);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:9.5,0) rectangle (axis cs:10.5,258);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:10.5,0) rectangle (axis cs:11.5,117);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:11.5,0) rectangle (axis cs:12.5,116);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:12.5,0) rectangle (axis cs:13.5,98);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:13.5,0) rectangle (axis cs:14.5,161);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:14.5,0) rectangle (axis cs:15.5,102);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:15.5,0) rectangle (axis cs:16.5,112);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:16.5,0) rectangle (axis cs:17.5,113);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:17.5,0) rectangle (axis cs:18.5,98);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:18.5,0) rectangle (axis cs:19.5,225);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:19.5,0) rectangle (axis cs:20.5,136);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:20.5,0) rectangle (axis cs:21.5,60);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:21.5,0) rectangle (axis cs:22.5,75);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:22.5,0) rectangle (axis cs:23.5,72);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:23.5,0) rectangle (axis cs:24.5,96);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:24.5,0) rectangle (axis cs:25.5,99);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:25.5,0) rectangle (axis cs:26.5,56);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:26.5,0) rectangle (axis cs:27.5,79);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:27.5,0) rectangle (axis cs:28.5,76);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:28.5,0) rectangle (axis cs:29.5,155);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:29.5,0) rectangle (axis cs:30.5,85);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:30.5,0) rectangle (axis cs:31.5,58);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:31.5,0) rectangle (axis cs:32.5,50);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:32.5,0) rectangle (axis cs:33.5,60);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:33.5,0) rectangle (axis cs:34.5,89);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:34.5,0) rectangle (axis cs:35.5,55);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:35.5,0) rectangle (axis cs:36.5,54);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:36.5,0) rectangle (axis cs:37.5,78);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:37.5,0) rectangle (axis cs:38.5,49);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:38.5,0) rectangle (axis cs:39.5,111);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:39.5,0) rectangle (axis cs:40.5,93);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:40.5,0) rectangle (axis cs:41.5,38);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:41.5,0) rectangle (axis cs:42.5,50);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:42.5,0) rectangle (axis cs:43.5,51);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:43.5,0) rectangle (axis cs:44.5,64);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:44.5,0) rectangle (axis cs:45.5,59);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:45.5,0) rectangle (axis cs:46.5,44);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:46.5,0) rectangle (axis cs:47.5,68);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:47.5,0) rectangle (axis cs:48.5,59);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:48.5,0) rectangle (axis cs:49.5,268);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:49.5,0) rectangle (axis cs:50.5,126);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:50.5,0) rectangle (axis cs:51.5,44);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:51.5,0) rectangle (axis cs:52.5,32);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:52.5,0) rectangle (axis cs:53.5,44);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:53.5,0) rectangle (axis cs:54.5,59);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:54.5,0) rectangle (axis cs:55.5,42);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:55.5,0) rectangle (axis cs:56.5,39);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:56.5,0) rectangle (axis cs:57.5,46);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:57.5,0) rectangle (axis cs:58.5,46);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:58.5,0) rectangle (axis cs:59.5,87);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:59.5,0) rectangle (axis cs:60.5,42);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:60.5,0) rectangle (axis cs:61.5,30);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:61.5,0) rectangle (axis cs:62.5,36);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:62.5,0) rectangle (axis cs:63.5,32);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:63.5,0) rectangle (axis cs:64.5,52);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:64.5,0) rectangle (axis cs:65.5,36);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:65.5,0) rectangle (axis cs:66.5,36);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:66.5,0) rectangle (axis cs:67.5,40);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:67.5,0) rectangle (axis cs:68.5,38);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:68.5,0) rectangle (axis cs:69.5,74);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:69.5,0) rectangle (axis cs:70.5,43);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:70.5,0) rectangle (axis cs:71.5,28);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:71.5,0) rectangle (axis cs:72.5,48);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:72.5,0) rectangle (axis cs:73.5,38);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:73.5,0) rectangle (axis cs:74.5,62);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:74.5,0) rectangle (axis cs:75.5,31);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:75.5,0) rectangle (axis cs:76.5,40);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:76.5,0) rectangle (axis cs:77.5,55);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:77.5,0) rectangle (axis cs:78.5,51);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:78.5,0) rectangle (axis cs:79.5,68);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:79.5,0) rectangle (axis cs:80.5,55);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:80.5,0) rectangle (axis cs:81.5,49);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:81.5,0) rectangle (axis cs:82.5,52);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:82.5,0) rectangle (axis cs:83.5,35);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:83.5,0) rectangle (axis cs:84.5,58);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:84.5,0) rectangle (axis cs:85.5,44);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:85.5,0) rectangle (axis cs:86.5,38);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:86.5,0) rectangle (axis cs:87.5,49);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:87.5,0) rectangle (axis cs:88.5,42);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:88.5,0) rectangle (axis cs:89.5,87);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:89.5,0) rectangle (axis cs:90.5,47);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:90.5,0) rectangle (axis cs:91.5,38);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:91.5,0) rectangle (axis cs:92.5,46);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:92.5,0) rectangle (axis cs:93.5,48);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:93.5,0) rectangle (axis cs:94.5,69);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:94.5,0) rectangle (axis cs:95.5,59);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:95.5,0) rectangle (axis cs:96.5,54);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:96.5,0) rectangle (axis cs:97.5,89);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:97.5,0) rectangle (axis cs:98.5,59);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:98.5,0) rectangle (axis cs:99.5,394);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:99.5,0) rectangle (axis cs:100.5,110);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:100.5,0) rectangle (axis cs:101.5,24);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:101.5,0) rectangle (axis cs:102.5,35);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:102.5,0) rectangle (axis cs:103.5,28);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:103.5,0) rectangle (axis cs:104.5,47);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:104.5,0) rectangle (axis cs:105.5,26);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:105.5,0) rectangle (axis cs:106.5,27);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:106.5,0) rectangle (axis cs:107.5,34);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:107.5,0) rectangle (axis cs:108.5,27);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:108.5,0) rectangle (axis cs:109.5,49);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:109.5,0) rectangle (axis cs:110.5,38);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:110.5,0) rectangle (axis cs:111.5,27);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:111.5,0) rectangle (axis cs:112.5,22);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:112.5,0) rectangle (axis cs:113.5,19);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:113.5,0) rectangle (axis cs:114.5,29);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:114.5,0) rectangle (axis cs:115.5,18);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:115.5,0) rectangle (axis cs:116.5,29);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:116.5,0) rectangle (axis cs:117.5,34);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:117.5,0) rectangle (axis cs:118.5,30);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:118.5,0) rectangle (axis cs:119.5,55);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:119.5,0) rectangle (axis cs:120.5,27);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:120.5,0) rectangle (axis cs:121.5,20);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:121.5,0) rectangle (axis cs:122.5,29);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:122.5,0) rectangle (axis cs:123.5,21);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:123.5,0) rectangle (axis cs:124.5,31);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:124.5,0) rectangle (axis cs:125.5,19);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:125.5,0) rectangle (axis cs:126.5,22);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:126.5,0) rectangle (axis cs:127.5,25);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:127.5,0) rectangle (axis cs:128.5,26);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:128.5,0) rectangle (axis cs:129.5,49);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:129.5,0) rectangle (axis cs:130.5,24);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:130.5,0) rectangle (axis cs:131.5,32);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:131.5,0) rectangle (axis cs:132.5,24);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:132.5,0) rectangle (axis cs:133.5,27);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:133.5,0) rectangle (axis cs:134.5,32);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:134.5,0) rectangle (axis cs:135.5,22);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:135.5,0) rectangle (axis cs:136.5,22);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:136.5,0) rectangle (axis cs:137.5,25);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:137.5,0) rectangle (axis cs:138.5,21);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:138.5,0) rectangle (axis cs:139.5,44);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:139.5,0) rectangle (axis cs:140.5,24);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:140.5,0) rectangle (axis cs:141.5,22);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:141.5,0) rectangle (axis cs:142.5,28);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:142.5,0) rectangle (axis cs:143.5,25);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:143.5,0) rectangle (axis cs:144.5,38);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:144.5,0) rectangle (axis cs:145.5,25);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:145.5,0) rectangle (axis cs:146.5,25);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:146.5,0) rectangle (axis cs:147.5,33);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:147.5,0) rectangle (axis cs:148.5,26);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:148.5,0) rectangle (axis cs:149.5,109);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:149.5,0) rectangle (axis cs:150.5,33);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:150.5,0) rectangle (axis cs:151.5,29);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:151.5,0) rectangle (axis cs:152.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:152.5,0) rectangle (axis cs:153.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:153.5,0) rectangle (axis cs:154.5,27);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:154.5,0) rectangle (axis cs:155.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:155.5,0) rectangle (axis cs:156.5,33);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:156.5,0) rectangle (axis cs:157.5,18);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:157.5,0) rectangle (axis cs:158.5,15);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:158.5,0) rectangle (axis cs:159.5,27);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:159.5,0) rectangle (axis cs:160.5,28);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:160.5,0) rectangle (axis cs:161.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:161.5,0) rectangle (axis cs:162.5,27);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:162.5,0) rectangle (axis cs:163.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:163.5,0) rectangle (axis cs:164.5,32);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:164.5,0) rectangle (axis cs:165.5,19);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:165.5,0) rectangle (axis cs:166.5,20);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:166.5,0) rectangle (axis cs:167.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:167.5,0) rectangle (axis cs:168.5,23);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:168.5,0) rectangle (axis cs:169.5,49);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:169.5,0) rectangle (axis cs:170.5,31);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:170.5,0) rectangle (axis cs:171.5,18);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:171.5,0) rectangle (axis cs:172.5,23);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:172.5,0) rectangle (axis cs:173.5,21);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:173.5,0) rectangle (axis cs:174.5,32);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:174.5,0) rectangle (axis cs:175.5,24);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:175.5,0) rectangle (axis cs:176.5,25);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:176.5,0) rectangle (axis cs:177.5,23);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:177.5,0) rectangle (axis cs:178.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:178.5,0) rectangle (axis cs:179.5,45);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:179.5,0) rectangle (axis cs:180.5,34);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:180.5,0) rectangle (axis cs:181.5,16);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:181.5,0) rectangle (axis cs:182.5,25);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:182.5,0) rectangle (axis cs:183.5,23);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:183.5,0) rectangle (axis cs:184.5,26);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:184.5,0) rectangle (axis cs:185.5,21);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:185.5,0) rectangle (axis cs:186.5,24);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:186.5,0) rectangle (axis cs:187.5,29);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:187.5,0) rectangle (axis cs:188.5,28);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:188.5,0) rectangle (axis cs:189.5,43);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:189.5,0) rectangle (axis cs:190.5,27);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:190.5,0) rectangle (axis cs:191.5,30);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:191.5,0) rectangle (axis cs:192.5,27);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:192.5,0) rectangle (axis cs:193.5,20);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:193.5,0) rectangle (axis cs:194.5,53);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:194.5,0) rectangle (axis cs:195.5,22);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:195.5,0) rectangle (axis cs:196.5,24);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:196.5,0) rectangle (axis cs:197.5,45);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:197.5,0) rectangle (axis cs:198.5,22);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:198.5,0) rectangle (axis cs:199.5,165);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:199.5,0) rectangle (axis cs:200.5,51);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:200.5,0) rectangle (axis cs:201.5,30);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:201.5,0) rectangle (axis cs:202.5,15);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:202.5,0) rectangle (axis cs:203.5,24);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:203.5,0) rectangle (axis cs:204.5,19);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:204.5,0) rectangle (axis cs:205.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:205.5,0) rectangle (axis cs:206.5,27);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:206.5,0) rectangle (axis cs:207.5,16);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:207.5,0) rectangle (axis cs:208.5,21);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:208.5,0) rectangle (axis cs:209.5,33);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:209.5,0) rectangle (axis cs:210.5,24);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:210.5,0) rectangle (axis cs:211.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:211.5,0) rectangle (axis cs:212.5,11);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:212.5,0) rectangle (axis cs:213.5,10);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:213.5,0) rectangle (axis cs:214.5,22);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:214.5,0) rectangle (axis cs:215.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:215.5,0) rectangle (axis cs:216.5,22);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:216.5,0) rectangle (axis cs:217.5,15);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:217.5,0) rectangle (axis cs:218.5,18);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:218.5,0) rectangle (axis cs:219.5,28);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:219.5,0) rectangle (axis cs:220.5,31);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:220.5,0) rectangle (axis cs:221.5,25);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:221.5,0) rectangle (axis cs:222.5,22);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:222.5,0) rectangle (axis cs:223.5,24);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:223.5,0) rectangle (axis cs:224.5,24);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:224.5,0) rectangle (axis cs:225.5,16);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:225.5,0) rectangle (axis cs:226.5,26);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:226.5,0) rectangle (axis cs:227.5,10);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:227.5,0) rectangle (axis cs:228.5,20);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:228.5,0) rectangle (axis cs:229.5,40);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:229.5,0) rectangle (axis cs:230.5,30);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:230.5,0) rectangle (axis cs:231.5,21);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:231.5,0) rectangle (axis cs:232.5,19);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:232.5,0) rectangle (axis cs:233.5,18);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:233.5,0) rectangle (axis cs:234.5,26);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:234.5,0) rectangle (axis cs:235.5,28);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:235.5,0) rectangle (axis cs:236.5,22);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:236.5,0) rectangle (axis cs:237.5,18);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:237.5,0) rectangle (axis cs:238.5,21);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:238.5,0) rectangle (axis cs:239.5,33);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:239.5,0) rectangle (axis cs:240.5,15);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:240.5,0) rectangle (axis cs:241.5,28);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:241.5,0) rectangle (axis cs:242.5,12);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:242.5,0) rectangle (axis cs:243.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:243.5,0) rectangle (axis cs:244.5,18);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:244.5,0) rectangle (axis cs:245.5,12);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:245.5,0) rectangle (axis cs:246.5,21);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:246.5,0) rectangle (axis cs:247.5,18);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:247.5,0) rectangle (axis cs:248.5,23);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:248.5,0) rectangle (axis cs:249.5,69);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:249.5,0) rectangle (axis cs:250.5,34);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:250.5,0) rectangle (axis cs:251.5,25);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:251.5,0) rectangle (axis cs:252.5,16);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:252.5,0) rectangle (axis cs:253.5,19);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:253.5,0) rectangle (axis cs:254.5,25);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:254.5,0) rectangle (axis cs:255.5,12);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:255.5,0) rectangle (axis cs:256.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:256.5,0) rectangle (axis cs:257.5,21);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:257.5,0) rectangle (axis cs:258.5,19);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:258.5,0) rectangle (axis cs:259.5,24);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:259.5,0) rectangle (axis cs:260.5,18);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:260.5,0) rectangle (axis cs:261.5,20);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:261.5,0) rectangle (axis cs:262.5,14);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:262.5,0) rectangle (axis cs:263.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:263.5,0) rectangle (axis cs:264.5,19);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:264.5,0) rectangle (axis cs:265.5,15);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:265.5,0) rectangle (axis cs:266.5,26);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:266.5,0) rectangle (axis cs:267.5,14);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:267.5,0) rectangle (axis cs:268.5,22);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:268.5,0) rectangle (axis cs:269.5,37);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:269.5,0) rectangle (axis cs:270.5,14);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:270.5,0) rectangle (axis cs:271.5,35);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:271.5,0) rectangle (axis cs:272.5,19);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:272.5,0) rectangle (axis cs:273.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:273.5,0) rectangle (axis cs:274.5,25);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:274.5,0) rectangle (axis cs:275.5,15);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:275.5,0) rectangle (axis cs:276.5,24);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:276.5,0) rectangle (axis cs:277.5,19);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:277.5,0) rectangle (axis cs:278.5,18);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:278.5,0) rectangle (axis cs:279.5,21);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:279.5,0) rectangle (axis cs:280.5,16);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:280.5,0) rectangle (axis cs:281.5,25);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:281.5,0) rectangle (axis cs:282.5,20);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:282.5,0) rectangle (axis cs:283.5,22);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:283.5,0) rectangle (axis cs:284.5,26);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:284.5,0) rectangle (axis cs:285.5,12);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:285.5,0) rectangle (axis cs:286.5,25);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:286.5,0) rectangle (axis cs:287.5,18);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:287.5,0) rectangle (axis cs:288.5,21);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:288.5,0) rectangle (axis cs:289.5,46);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:289.5,0) rectangle (axis cs:290.5,18);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:290.5,0) rectangle (axis cs:291.5,33);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:291.5,0) rectangle (axis cs:292.5,21);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:292.5,0) rectangle (axis cs:293.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:293.5,0) rectangle (axis cs:294.5,45);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:294.5,0) rectangle (axis cs:295.5,20);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:295.5,0) rectangle (axis cs:296.5,41);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:296.5,0) rectangle (axis cs:297.5,28);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:297.5,0) rectangle (axis cs:298.5,35);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:298.5,0) rectangle (axis cs:299.5,106);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:299.5,0) rectangle (axis cs:300.5,29);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:300.5,0) rectangle (axis cs:301.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:301.5,0) rectangle (axis cs:302.5,16);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:302.5,0) rectangle (axis cs:303.5,15);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:303.5,0) rectangle (axis cs:304.5,23);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:304.5,0) rectangle (axis cs:305.5,18);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:305.5,0) rectangle (axis cs:306.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:306.5,0) rectangle (axis cs:307.5,11);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:307.5,0) rectangle (axis cs:308.5,14);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:308.5,0) rectangle (axis cs:309.5,21);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:309.5,0) rectangle (axis cs:310.5,11);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:310.5,0) rectangle (axis cs:311.5,16);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:311.5,0) rectangle (axis cs:312.5,16);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:312.5,0) rectangle (axis cs:313.5,12);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:313.5,0) rectangle (axis cs:314.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:314.5,0) rectangle (axis cs:315.5,24);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:315.5,0) rectangle (axis cs:316.5,21);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:316.5,0) rectangle (axis cs:317.5,12);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:317.5,0) rectangle (axis cs:318.5,18);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:318.5,0) rectangle (axis cs:319.5,23);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:319.5,0) rectangle (axis cs:320.5,21);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:320.5,0) rectangle (axis cs:321.5,19);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:321.5,0) rectangle (axis cs:322.5,12);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:322.5,0) rectangle (axis cs:323.5,13);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:323.5,0) rectangle (axis cs:324.5,29);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:324.5,0) rectangle (axis cs:325.5,11);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:325.5,0) rectangle (axis cs:326.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:326.5,0) rectangle (axis cs:327.5,14);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:327.5,0) rectangle (axis cs:328.5,8);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:328.5,0) rectangle (axis cs:329.5,27);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:329.5,0) rectangle (axis cs:330.5,18);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:330.5,0) rectangle (axis cs:331.5,19);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:331.5,0) rectangle (axis cs:332.5,16);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:332.5,0) rectangle (axis cs:333.5,19);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:333.5,0) rectangle (axis cs:334.5,13);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:334.5,0) rectangle (axis cs:335.5,7);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:335.5,0) rectangle (axis cs:336.5,15);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:336.5,0) rectangle (axis cs:337.5,9);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:337.5,0) rectangle (axis cs:338.5,16);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:338.5,0) rectangle (axis cs:339.5,26);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:339.5,0) rectangle (axis cs:340.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:340.5,0) rectangle (axis cs:341.5,14);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:341.5,0) rectangle (axis cs:342.5,16);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:342.5,0) rectangle (axis cs:343.5,12);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:343.5,0) rectangle (axis cs:344.5,20);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:344.5,0) rectangle (axis cs:345.5,16);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:345.5,0) rectangle (axis cs:346.5,20);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:346.5,0) rectangle (axis cs:347.5,10);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:347.5,0) rectangle (axis cs:348.5,14);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:348.5,0) rectangle (axis cs:349.5,28);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:349.5,0) rectangle (axis cs:350.5,31);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:350.5,0) rectangle (axis cs:351.5,18);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:351.5,0) rectangle (axis cs:352.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:352.5,0) rectangle (axis cs:353.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:353.5,0) rectangle (axis cs:354.5,18);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:354.5,0) rectangle (axis cs:355.5,10);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:355.5,0) rectangle (axis cs:356.5,13);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:356.5,0) rectangle (axis cs:357.5,13);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:357.5,0) rectangle (axis cs:358.5,10);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:358.5,0) rectangle (axis cs:359.5,28);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:359.5,0) rectangle (axis cs:360.5,20);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:360.5,0) rectangle (axis cs:361.5,10);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:361.5,0) rectangle (axis cs:362.5,13);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:362.5,0) rectangle (axis cs:363.5,12);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:363.5,0) rectangle (axis cs:364.5,8);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:364.5,0) rectangle (axis cs:365.5,13);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:365.5,0) rectangle (axis cs:366.5,23);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:366.5,0) rectangle (axis cs:367.5,16);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:367.5,0) rectangle (axis cs:368.5,18);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:368.5,0) rectangle (axis cs:369.5,25);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:369.5,0) rectangle (axis cs:370.5,14);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:370.5,0) rectangle (axis cs:371.5,18);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:371.5,0) rectangle (axis cs:372.5,18);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:372.5,0) rectangle (axis cs:373.5,18);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:373.5,0) rectangle (axis cs:374.5,14);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:374.5,0) rectangle (axis cs:375.5,16);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:375.5,0) rectangle (axis cs:376.5,32);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:376.5,0) rectangle (axis cs:377.5,14);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:377.5,0) rectangle (axis cs:378.5,23);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:378.5,0) rectangle (axis cs:379.5,27);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:379.5,0) rectangle (axis cs:380.5,19);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:380.5,0) rectangle (axis cs:381.5,19);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:381.5,0) rectangle (axis cs:382.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:382.5,0) rectangle (axis cs:383.5,23);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:383.5,0) rectangle (axis cs:384.5,20);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:384.5,0) rectangle (axis cs:385.5,22);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:385.5,0) rectangle (axis cs:386.5,20);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:386.5,0) rectangle (axis cs:387.5,11);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:387.5,0) rectangle (axis cs:388.5,23);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:388.5,0) rectangle (axis cs:389.5,30);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:389.5,0) rectangle (axis cs:390.5,15);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:390.5,0) rectangle (axis cs:391.5,32);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:391.5,0) rectangle (axis cs:392.5,13);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:392.5,0) rectangle (axis cs:393.5,22);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:393.5,0) rectangle (axis cs:394.5,30);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:394.5,0) rectangle (axis cs:395.5,11);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:395.5,0) rectangle (axis cs:396.5,30);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:396.5,0) rectangle (axis cs:397.5,21);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:397.5,0) rectangle (axis cs:398.5,21);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:398.5,0) rectangle (axis cs:399.5,75);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:399.5,0) rectangle (axis cs:400.5,21);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:400.5,0) rectangle (axis cs:401.5,22);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:401.5,0) rectangle (axis cs:402.5,14);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:402.5,0) rectangle (axis cs:403.5,26);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:403.5,0) rectangle (axis cs:404.5,8);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:404.5,0) rectangle (axis cs:405.5,18);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:405.5,0) rectangle (axis cs:406.5,16);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:406.5,0) rectangle (axis cs:407.5,16);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:407.5,0) rectangle (axis cs:408.5,32);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:408.5,0) rectangle (axis cs:409.5,9);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:409.5,0) rectangle (axis cs:410.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:410.5,0) rectangle (axis cs:411.5,18);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:411.5,0) rectangle (axis cs:412.5,15);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:412.5,0) rectangle (axis cs:413.5,14);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:413.5,0) rectangle (axis cs:414.5,12);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:414.5,0) rectangle (axis cs:415.5,8);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:415.5,0) rectangle (axis cs:416.5,16);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:416.5,0) rectangle (axis cs:417.5,15);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:417.5,0) rectangle (axis cs:418.5,34);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:418.5,0) rectangle (axis cs:419.5,19);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:419.5,0) rectangle (axis cs:420.5,18);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:420.5,0) rectangle (axis cs:421.5,21);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:421.5,0) rectangle (axis cs:422.5,12);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:422.5,0) rectangle (axis cs:423.5,29);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:423.5,0) rectangle (axis cs:424.5,15);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:424.5,0) rectangle (axis cs:425.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:425.5,0) rectangle (axis cs:426.5,22);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:426.5,0) rectangle (axis cs:427.5,14);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:427.5,0) rectangle (axis cs:428.5,30);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:428.5,0) rectangle (axis cs:429.5,15);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:429.5,0) rectangle (axis cs:430.5,10);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:430.5,0) rectangle (axis cs:431.5,22);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:431.5,0) rectangle (axis cs:432.5,16);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:432.5,0) rectangle (axis cs:433.5,9);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:433.5,0) rectangle (axis cs:434.5,10);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:434.5,0) rectangle (axis cs:435.5,15);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:435.5,0) rectangle (axis cs:436.5,20);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:436.5,0) rectangle (axis cs:437.5,10);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:437.5,0) rectangle (axis cs:438.5,30);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:438.5,0) rectangle (axis cs:439.5,16);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:439.5,0) rectangle (axis cs:440.5,11);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:440.5,0) rectangle (axis cs:441.5,25);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:441.5,0) rectangle (axis cs:442.5,21);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:442.5,0) rectangle (axis cs:443.5,19);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:443.5,0) rectangle (axis cs:444.5,8);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:444.5,0) rectangle (axis cs:445.5,8);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:445.5,0) rectangle (axis cs:446.5,24);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:446.5,0) rectangle (axis cs:447.5,19);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:447.5,0) rectangle (axis cs:448.5,41);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:448.5,0) rectangle (axis cs:449.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:449.5,0) rectangle (axis cs:450.5,20);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:450.5,0) rectangle (axis cs:451.5,26);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:451.5,0) rectangle (axis cs:452.5,11);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:452.5,0) rectangle (axis cs:453.5,19);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:453.5,0) rectangle (axis cs:454.5,19);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:454.5,0) rectangle (axis cs:455.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:455.5,0) rectangle (axis cs:456.5,18);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:456.5,0) rectangle (axis cs:457.5,16);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:457.5,0) rectangle (axis cs:458.5,23);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:458.5,0) rectangle (axis cs:459.5,13);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:459.5,0) rectangle (axis cs:460.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:460.5,0) rectangle (axis cs:461.5,22);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:461.5,0) rectangle (axis cs:462.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:462.5,0) rectangle (axis cs:463.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:463.5,0) rectangle (axis cs:464.5,12);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:464.5,0) rectangle (axis cs:465.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:465.5,0) rectangle (axis cs:466.5,20);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:466.5,0) rectangle (axis cs:467.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:467.5,0) rectangle (axis cs:468.5,29);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:468.5,0) rectangle (axis cs:469.5,29);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:469.5,0) rectangle (axis cs:470.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:470.5,0) rectangle (axis cs:471.5,23);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:471.5,0) rectangle (axis cs:472.5,14);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:472.5,0) rectangle (axis cs:473.5,24);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:473.5,0) rectangle (axis cs:474.5,21);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:474.5,0) rectangle (axis cs:475.5,19);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:475.5,0) rectangle (axis cs:476.5,22);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:476.5,0) rectangle (axis cs:477.5,24);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:477.5,0) rectangle (axis cs:478.5,24);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:478.5,0) rectangle (axis cs:479.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:479.5,0) rectangle (axis cs:480.5,20);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:480.5,0) rectangle (axis cs:481.5,31);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:481.5,0) rectangle (axis cs:482.5,19);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:482.5,0) rectangle (axis cs:483.5,24);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:483.5,0) rectangle (axis cs:484.5,20);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:484.5,0) rectangle (axis cs:485.5,23);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:485.5,0) rectangle (axis cs:486.5,25);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:486.5,0) rectangle (axis cs:487.5,16);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:487.5,0) rectangle (axis cs:488.5,47);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:488.5,0) rectangle (axis cs:489.5,20);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:489.5,0) rectangle (axis cs:490.5,23);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:490.5,0) rectangle (axis cs:491.5,38);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:491.5,0) rectangle (axis cs:492.5,13);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:492.5,0) rectangle (axis cs:493.5,43);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:493.5,0) rectangle (axis cs:494.5,31);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:494.5,0) rectangle (axis cs:495.5,26);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:495.5,0) rectangle (axis cs:496.5,56);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:496.5,0) rectangle (axis cs:497.5,28);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:497.5,0) rectangle (axis cs:498.5,178);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:498.5,0) rectangle (axis cs:499.5,12);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:499.5,0) rectangle (axis cs:500.5,64);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:500.5,0) rectangle (axis cs:501.5,39);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:501.5,0) rectangle (axis cs:502.5,11);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:502.5,0) rectangle (axis cs:503.5,33);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:503.5,0) rectangle (axis cs:504.5,10);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:504.5,0) rectangle (axis cs:505.5,12);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:505.5,0) rectangle (axis cs:506.5,23);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:506.5,0) rectangle (axis cs:507.5,13);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:507.5,0) rectangle (axis cs:508.5,30);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:508.5,0) rectangle (axis cs:509.5,19);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:509.5,0) rectangle (axis cs:510.5,16);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:510.5,0) rectangle (axis cs:511.5,21);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:511.5,0) rectangle (axis cs:512.5,14);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:512.5,0) rectangle (axis cs:513.5,12);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:513.5,0) rectangle (axis cs:514.5,16);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:514.5,0) rectangle (axis cs:515.5,10);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:515.5,0) rectangle (axis cs:516.5,12);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:516.5,0) rectangle (axis cs:517.5,5);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:517.5,0) rectangle (axis cs:518.5,29);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:518.5,0) rectangle (axis cs:519.5,7);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:519.5,0) rectangle (axis cs:520.5,14);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:520.5,0) rectangle (axis cs:521.5,13);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:521.5,0) rectangle (axis cs:522.5,9);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:522.5,0) rectangle (axis cs:523.5,27);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:523.5,0) rectangle (axis cs:524.5,13);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:524.5,0) rectangle (axis cs:525.5,11);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:525.5,0) rectangle (axis cs:526.5,24);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:526.5,0) rectangle (axis cs:527.5,12);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:527.5,0) rectangle (axis cs:528.5,22);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:528.5,0) rectangle (axis cs:529.5,22);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:529.5,0) rectangle (axis cs:530.5,14);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:530.5,0) rectangle (axis cs:531.5,20);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:531.5,0) rectangle (axis cs:532.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:532.5,0) rectangle (axis cs:533.5,14);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:533.5,0) rectangle (axis cs:534.5,14);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:534.5,0) rectangle (axis cs:535.5,15);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:535.5,0) rectangle (axis cs:536.5,18);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:536.5,0) rectangle (axis cs:537.5,18);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:537.5,0) rectangle (axis cs:538.5,23);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:538.5,0) rectangle (axis cs:539.5,19);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:539.5,0) rectangle (axis cs:540.5,14);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:540.5,0) rectangle (axis cs:541.5,11);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:541.5,0) rectangle (axis cs:542.5,14);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:542.5,0) rectangle (axis cs:543.5,22);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:543.5,0) rectangle (axis cs:544.5,13);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:544.5,0) rectangle (axis cs:545.5,21);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:545.5,0) rectangle (axis cs:546.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:546.5,0) rectangle (axis cs:547.5,14);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:547.5,0) rectangle (axis cs:548.5,25);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:548.5,0) rectangle (axis cs:549.5,8);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:549.5,0) rectangle (axis cs:550.5,18);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:550.5,0) rectangle (axis cs:551.5,19);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:551.5,0) rectangle (axis cs:552.5,12);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:552.5,0) rectangle (axis cs:553.5,12);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:553.5,0) rectangle (axis cs:554.5,15);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:554.5,0) rectangle (axis cs:555.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:555.5,0) rectangle (axis cs:556.5,15);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:556.5,0) rectangle (axis cs:557.5,15);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:557.5,0) rectangle (axis cs:558.5,21);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:558.5,0) rectangle (axis cs:559.5,13);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:559.5,0) rectangle (axis cs:560.5,12);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:560.5,0) rectangle (axis cs:561.5,21);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:561.5,0) rectangle (axis cs:562.5,15);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:562.5,0) rectangle (axis cs:563.5,14);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:563.5,0) rectangle (axis cs:564.5,20);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:564.5,0) rectangle (axis cs:565.5,9);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:565.5,0) rectangle (axis cs:566.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:566.5,0) rectangle (axis cs:567.5,13);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:567.5,0) rectangle (axis cs:568.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:568.5,0) rectangle (axis cs:569.5,16);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:569.5,0) rectangle (axis cs:570.5,16);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:570.5,0) rectangle (axis cs:571.5,14);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:571.5,0) rectangle (axis cs:572.5,16);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:572.5,0) rectangle (axis cs:573.5,13);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:573.5,0) rectangle (axis cs:574.5,10);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:574.5,0) rectangle (axis cs:575.5,23);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:575.5,0) rectangle (axis cs:576.5,21);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:576.5,0) rectangle (axis cs:577.5,9);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:577.5,0) rectangle (axis cs:578.5,16);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:578.5,0) rectangle (axis cs:579.5,3);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:579.5,0) rectangle (axis cs:580.5,14);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:580.5,0) rectangle (axis cs:581.5,10);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:581.5,0) rectangle (axis cs:582.5,16);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:582.5,0) rectangle (axis cs:583.5,21);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:583.5,0) rectangle (axis cs:584.5,20);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:584.5,0) rectangle (axis cs:585.5,12);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:585.5,0) rectangle (axis cs:586.5,14);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:586.5,0) rectangle (axis cs:587.5,12);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:587.5,0) rectangle (axis cs:588.5,29);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:588.5,0) rectangle (axis cs:589.5,15);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:589.5,0) rectangle (axis cs:590.5,11);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:590.5,0) rectangle (axis cs:591.5,26);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:591.5,0) rectangle (axis cs:592.5,14);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:592.5,0) rectangle (axis cs:593.5,19);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:593.5,0) rectangle (axis cs:594.5,18);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:594.5,0) rectangle (axis cs:595.5,16);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:595.5,0) rectangle (axis cs:596.5,34);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:596.5,0) rectangle (axis cs:597.5,12);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:597.5,0) rectangle (axis cs:598.5,53);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:598.5,0) rectangle (axis cs:599.5,16);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:599.5,0) rectangle (axis cs:600.5,22);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:600.5,0) rectangle (axis cs:601.5,10);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:601.5,0) rectangle (axis cs:602.5,6);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:602.5,0) rectangle (axis cs:603.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:603.5,0) rectangle (axis cs:604.5,14);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:604.5,0) rectangle (axis cs:605.5,21);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:605.5,0) rectangle (axis cs:606.5,11);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:606.5,0) rectangle (axis cs:607.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:607.5,0) rectangle (axis cs:608.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:608.5,0) rectangle (axis cs:609.5,16);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:609.5,0) rectangle (axis cs:610.5,12);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:610.5,0) rectangle (axis cs:611.5,11);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:611.5,0) rectangle (axis cs:612.5,11);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:612.5,0) rectangle (axis cs:613.5,13);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:613.5,0) rectangle (axis cs:614.5,7);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:614.5,0) rectangle (axis cs:615.5,15);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:615.5,0) rectangle (axis cs:616.5,7);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:616.5,0) rectangle (axis cs:617.5,9);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:617.5,0) rectangle (axis cs:618.5,16);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:618.5,0) rectangle (axis cs:619.5,11);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:619.5,0) rectangle (axis cs:620.5,11);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:620.5,0) rectangle (axis cs:621.5,11);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:621.5,0) rectangle (axis cs:622.5,12);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:622.5,0) rectangle (axis cs:623.5,24);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:623.5,0) rectangle (axis cs:624.5,13);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:624.5,0) rectangle (axis cs:625.5,30);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:625.5,0) rectangle (axis cs:626.5,12);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:626.5,0) rectangle (axis cs:627.5,9);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:627.5,0) rectangle (axis cs:628.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:628.5,0) rectangle (axis cs:629.5,7);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:629.5,0) rectangle (axis cs:630.5,16);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:630.5,0) rectangle (axis cs:631.5,15);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:631.5,0) rectangle (axis cs:632.5,13);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:632.5,0) rectangle (axis cs:633.5,13);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:633.5,0) rectangle (axis cs:634.5,18);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:634.5,0) rectangle (axis cs:635.5,24);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:635.5,0) rectangle (axis cs:636.5,12);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:636.5,0) rectangle (axis cs:637.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:637.5,0) rectangle (axis cs:638.5,16);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:638.5,0) rectangle (axis cs:639.5,11);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:639.5,0) rectangle (axis cs:640.5,10);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:640.5,0) rectangle (axis cs:641.5,7);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:641.5,0) rectangle (axis cs:642.5,16);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:642.5,0) rectangle (axis cs:643.5,10);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:643.5,0) rectangle (axis cs:644.5,15);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:644.5,0) rectangle (axis cs:645.5,15);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:645.5,0) rectangle (axis cs:646.5,10);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:646.5,0) rectangle (axis cs:647.5,20);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:647.5,0) rectangle (axis cs:648.5,27);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:648.5,0) rectangle (axis cs:649.5,12);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:649.5,0) rectangle (axis cs:650.5,26);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:650.5,0) rectangle (axis cs:651.5,22);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:651.5,0) rectangle (axis cs:652.5,15);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:652.5,0) rectangle (axis cs:653.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:653.5,0) rectangle (axis cs:654.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:654.5,0) rectangle (axis cs:655.5,14);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:655.5,0) rectangle (axis cs:656.5,6);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:656.5,0) rectangle (axis cs:657.5,13);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:657.5,0) rectangle (axis cs:658.5,23);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:658.5,0) rectangle (axis cs:659.5,10);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:659.5,0) rectangle (axis cs:660.5,14);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:660.5,0) rectangle (axis cs:661.5,10);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:661.5,0) rectangle (axis cs:662.5,10);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:662.5,0) rectangle (axis cs:663.5,18);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:663.5,0) rectangle (axis cs:664.5,16);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:664.5,0) rectangle (axis cs:665.5,12);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:665.5,0) rectangle (axis cs:666.5,15);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:666.5,0) rectangle (axis cs:667.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:667.5,0) rectangle (axis cs:668.5,27);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:668.5,0) rectangle (axis cs:669.5,11);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:669.5,0) rectangle (axis cs:670.5,18);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:670.5,0) rectangle (axis cs:671.5,9);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:671.5,0) rectangle (axis cs:672.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:672.5,0) rectangle (axis cs:673.5,19);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:673.5,0) rectangle (axis cs:674.5,15);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:674.5,0) rectangle (axis cs:675.5,18);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:675.5,0) rectangle (axis cs:676.5,9);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:676.5,0) rectangle (axis cs:677.5,13);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:677.5,0) rectangle (axis cs:678.5,18);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:678.5,0) rectangle (axis cs:679.5,14);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:679.5,0) rectangle (axis cs:680.5,18);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:680.5,0) rectangle (axis cs:681.5,13);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:681.5,0) rectangle (axis cs:682.5,10);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:682.5,0) rectangle (axis cs:683.5,12);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:683.5,0) rectangle (axis cs:684.5,12);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:684.5,0) rectangle (axis cs:685.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:685.5,0) rectangle (axis cs:686.5,18);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:686.5,0) rectangle (axis cs:687.5,15);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:687.5,0) rectangle (axis cs:688.5,22);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:688.5,0) rectangle (axis cs:689.5,14);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:689.5,0) rectangle (axis cs:690.5,19);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:690.5,0) rectangle (axis cs:691.5,18);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:691.5,0) rectangle (axis cs:692.5,15);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:692.5,0) rectangle (axis cs:693.5,28);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:693.5,0) rectangle (axis cs:694.5,16);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:694.5,0) rectangle (axis cs:695.5,42);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:695.5,0) rectangle (axis cs:696.5,12);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:696.5,0) rectangle (axis cs:697.5,19);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:697.5,0) rectangle (axis cs:698.5,34);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:698.5,0) rectangle (axis cs:699.5,16);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:699.5,0) rectangle (axis cs:700.5,21);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:700.5,0) rectangle (axis cs:701.5,16);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:701.5,0) rectangle (axis cs:702.5,15);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:702.5,0) rectangle (axis cs:703.5,13);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:703.5,0) rectangle (axis cs:704.5,10);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:704.5,0) rectangle (axis cs:705.5,11);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:705.5,0) rectangle (axis cs:706.5,8);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:706.5,0) rectangle (axis cs:707.5,6);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:707.5,0) rectangle (axis cs:708.5,23);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:708.5,0) rectangle (axis cs:709.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:709.5,0) rectangle (axis cs:710.5,19);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:710.5,0) rectangle (axis cs:711.5,14);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:711.5,0) rectangle (axis cs:712.5,13);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:712.5,0) rectangle (axis cs:713.5,18);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:713.5,0) rectangle (axis cs:714.5,14);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:714.5,0) rectangle (axis cs:715.5,15);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:715.5,0) rectangle (axis cs:716.5,13);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:716.5,0) rectangle (axis cs:717.5,10);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:717.5,0) rectangle (axis cs:718.5,12);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:718.5,0) rectangle (axis cs:719.5,8);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:719.5,0) rectangle (axis cs:720.5,12);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:720.5,0) rectangle (axis cs:721.5,12);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:721.5,0) rectangle (axis cs:722.5,13);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:722.5,0) rectangle (axis cs:723.5,15);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:723.5,0) rectangle (axis cs:724.5,19);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:724.5,0) rectangle (axis cs:725.5,21);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:725.5,0) rectangle (axis cs:726.5,14);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:726.5,0) rectangle (axis cs:727.5,23);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:727.5,0) rectangle (axis cs:728.5,22);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:728.5,0) rectangle (axis cs:729.5,14);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:729.5,0) rectangle (axis cs:730.5,22);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:730.5,0) rectangle (axis cs:731.5,10);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:731.5,0) rectangle (axis cs:732.5,9);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:732.5,0) rectangle (axis cs:733.5,18);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:733.5,0) rectangle (axis cs:734.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:734.5,0) rectangle (axis cs:735.5,9);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:735.5,0) rectangle (axis cs:736.5,11);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:736.5,0) rectangle (axis cs:737.5,20);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:737.5,0) rectangle (axis cs:738.5,22);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:738.5,0) rectangle (axis cs:739.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:739.5,0) rectangle (axis cs:740.5,27);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:740.5,0) rectangle (axis cs:741.5,15);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:741.5,0) rectangle (axis cs:742.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:742.5,0) rectangle (axis cs:743.5,19);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:743.5,0) rectangle (axis cs:744.5,11);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:744.5,0) rectangle (axis cs:745.5,21);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:745.5,0) rectangle (axis cs:746.5,16);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:746.5,0) rectangle (axis cs:747.5,18);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:747.5,0) rectangle (axis cs:748.5,42);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:748.5,0) rectangle (axis cs:749.5,21);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:749.5,0) rectangle (axis cs:750.5,55);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:750.5,0) rectangle (axis cs:751.5,13);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:751.5,0) rectangle (axis cs:752.5,21);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:752.5,0) rectangle (axis cs:753.5,20);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:753.5,0) rectangle (axis cs:754.5,22);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:754.5,0) rectangle (axis cs:755.5,10);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:755.5,0) rectangle (axis cs:756.5,6);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:756.5,0) rectangle (axis cs:757.5,11);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:757.5,0) rectangle (axis cs:758.5,21);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:758.5,0) rectangle (axis cs:759.5,7);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:759.5,0) rectangle (axis cs:760.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:760.5,0) rectangle (axis cs:761.5,10);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:761.5,0) rectangle (axis cs:762.5,18);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:762.5,0) rectangle (axis cs:763.5,9);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:763.5,0) rectangle (axis cs:764.5,13);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:764.5,0) rectangle (axis cs:765.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:765.5,0) rectangle (axis cs:766.5,14);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:766.5,0) rectangle (axis cs:767.5,9);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:767.5,0) rectangle (axis cs:768.5,25);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:768.5,0) rectangle (axis cs:769.5,18);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:769.5,0) rectangle (axis cs:770.5,24);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:770.5,0) rectangle (axis cs:771.5,12);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:771.5,0) rectangle (axis cs:772.5,12);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:772.5,0) rectangle (axis cs:773.5,15);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:773.5,0) rectangle (axis cs:774.5,12);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:774.5,0) rectangle (axis cs:775.5,28);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:775.5,0) rectangle (axis cs:776.5,11);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:776.5,0) rectangle (axis cs:777.5,18);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:777.5,0) rectangle (axis cs:778.5,15);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:778.5,0) rectangle (axis cs:779.5,21);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:779.5,0) rectangle (axis cs:780.5,13);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:780.5,0) rectangle (axis cs:781.5,11);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:781.5,0) rectangle (axis cs:782.5,15);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:782.5,0) rectangle (axis cs:783.5,25);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:783.5,0) rectangle (axis cs:784.5,12);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:784.5,0) rectangle (axis cs:785.5,26);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:785.5,0) rectangle (axis cs:786.5,21);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:786.5,0) rectangle (axis cs:787.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:787.5,0) rectangle (axis cs:788.5,24);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:788.5,0) rectangle (axis cs:789.5,13);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:789.5,0) rectangle (axis cs:790.5,22);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:790.5,0) rectangle (axis cs:791.5,14);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:791.5,0) rectangle (axis cs:792.5,18);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:792.5,0) rectangle (axis cs:793.5,32);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:793.5,0) rectangle (axis cs:794.5,9);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:794.5,0) rectangle (axis cs:795.5,42);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:795.5,0) rectangle (axis cs:796.5,18);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:796.5,0) rectangle (axis cs:797.5,19);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:797.5,0) rectangle (axis cs:798.5,42);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:798.5,0) rectangle (axis cs:799.5,30);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:799.5,0) rectangle (axis cs:800.5,24);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:800.5,0) rectangle (axis cs:801.5,8);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:801.5,0) rectangle (axis cs:802.5,23);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:802.5,0) rectangle (axis cs:803.5,16);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:803.5,0) rectangle (axis cs:804.5,11);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:804.5,0) rectangle (axis cs:805.5,12);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:805.5,0) rectangle (axis cs:806.5,7);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:806.5,0) rectangle (axis cs:807.5,19);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:807.5,0) rectangle (axis cs:808.5,12);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:808.5,0) rectangle (axis cs:809.5,13);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:809.5,0) rectangle (axis cs:810.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:810.5,0) rectangle (axis cs:811.5,15);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:811.5,0) rectangle (axis cs:812.5,22);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:812.5,0) rectangle (axis cs:813.5,11);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:813.5,0) rectangle (axis cs:814.5,9);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:814.5,0) rectangle (axis cs:815.5,15);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:815.5,0) rectangle (axis cs:816.5,8);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:816.5,0) rectangle (axis cs:817.5,29);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:817.5,0) rectangle (axis cs:818.5,15);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:818.5,0) rectangle (axis cs:819.5,9);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:819.5,0) rectangle (axis cs:820.5,14);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:820.5,0) rectangle (axis cs:821.5,13);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:821.5,0) rectangle (axis cs:822.5,23);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:822.5,0) rectangle (axis cs:823.5,15);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:823.5,0) rectangle (axis cs:824.5,18);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:824.5,0) rectangle (axis cs:825.5,22);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:825.5,0) rectangle (axis cs:826.5,9);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:826.5,0) rectangle (axis cs:827.5,15);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:827.5,0) rectangle (axis cs:828.5,7);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:828.5,0) rectangle (axis cs:829.5,13);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:829.5,0) rectangle (axis cs:830.5,18);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:830.5,0) rectangle (axis cs:831.5,9);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:831.5,0) rectangle (axis cs:832.5,19);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:832.5,0) rectangle (axis cs:833.5,11);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:833.5,0) rectangle (axis cs:834.5,16);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:834.5,0) rectangle (axis cs:835.5,19);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:835.5,0) rectangle (axis cs:836.5,9);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:836.5,0) rectangle (axis cs:837.5,23);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:837.5,0) rectangle (axis cs:838.5,11);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:838.5,0) rectangle (axis cs:839.5,16);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:839.5,0) rectangle (axis cs:840.5,29);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:840.5,0) rectangle (axis cs:841.5,18);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:841.5,0) rectangle (axis cs:842.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:842.5,0) rectangle (axis cs:843.5,8);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:843.5,0) rectangle (axis cs:844.5,16);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:844.5,0) rectangle (axis cs:845.5,25);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:845.5,0) rectangle (axis cs:846.5,13);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:846.5,0) rectangle (axis cs:847.5,42);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:847.5,0) rectangle (axis cs:848.5,24);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:848.5,0) rectangle (axis cs:849.5,15);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:849.5,0) rectangle (axis cs:850.5,23);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:850.5,0) rectangle (axis cs:851.5,11);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:851.5,0) rectangle (axis cs:852.5,20);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:852.5,0) rectangle (axis cs:853.5,11);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:853.5,0) rectangle (axis cs:854.5,16);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:854.5,0) rectangle (axis cs:855.5,22);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:855.5,0) rectangle (axis cs:856.5,14);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:856.5,0) rectangle (axis cs:857.5,25);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:857.5,0) rectangle (axis cs:858.5,8);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:858.5,0) rectangle (axis cs:859.5,13);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:859.5,0) rectangle (axis cs:860.5,11);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:860.5,0) rectangle (axis cs:861.5,11);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:861.5,0) rectangle (axis cs:862.5,25);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:862.5,0) rectangle (axis cs:863.5,18);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:863.5,0) rectangle (axis cs:864.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:864.5,0) rectangle (axis cs:865.5,19);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:865.5,0) rectangle (axis cs:866.5,15);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:866.5,0) rectangle (axis cs:867.5,30);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:867.5,0) rectangle (axis cs:868.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:868.5,0) rectangle (axis cs:869.5,31);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:869.5,0) rectangle (axis cs:870.5,19);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:870.5,0) rectangle (axis cs:871.5,10);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:871.5,0) rectangle (axis cs:872.5,24);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:872.5,0) rectangle (axis cs:873.5,18);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:873.5,0) rectangle (axis cs:874.5,11);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:874.5,0) rectangle (axis cs:875.5,84);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:875.5,0) rectangle (axis cs:876.5,12);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:876.5,0) rectangle (axis cs:877.5,30);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:877.5,0) rectangle (axis cs:878.5,18);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:878.5,0) rectangle (axis cs:879.5,6);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:879.5,0) rectangle (axis cs:880.5,23);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:880.5,0) rectangle (axis cs:881.5,12);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:881.5,0) rectangle (axis cs:882.5,20);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:882.5,0) rectangle (axis cs:883.5,19);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:883.5,0) rectangle (axis cs:884.5,22);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:884.5,0) rectangle (axis cs:885.5,33);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:885.5,0) rectangle (axis cs:886.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:886.5,0) rectangle (axis cs:887.5,29);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:887.5,0) rectangle (axis cs:888.5,21);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:888.5,0) rectangle (axis cs:889.5,19);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:889.5,0) rectangle (axis cs:890.5,32);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:890.5,0) rectangle (axis cs:891.5,21);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:891.5,0) rectangle (axis cs:892.5,34);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:892.5,0) rectangle (axis cs:893.5,7);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:893.5,0) rectangle (axis cs:894.5,22);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:894.5,0) rectangle (axis cs:895.5,31);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:895.5,0) rectangle (axis cs:896.5,11);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:896.5,0) rectangle (axis cs:897.5,51);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:897.5,0) rectangle (axis cs:898.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:898.5,0) rectangle (axis cs:899.5,41);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:899.5,0) rectangle (axis cs:900.5,29);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:900.5,0) rectangle (axis cs:901.5,13);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:901.5,0) rectangle (axis cs:902.5,34);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:902.5,0) rectangle (axis cs:903.5,10);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:903.5,0) rectangle (axis cs:904.5,27);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:904.5,0) rectangle (axis cs:905.5,31);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:905.5,0) rectangle (axis cs:906.5,8);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:906.5,0) rectangle (axis cs:907.5,33);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:907.5,0) rectangle (axis cs:908.5,14);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:908.5,0) rectangle (axis cs:909.5,15);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:909.5,0) rectangle (axis cs:910.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:910.5,0) rectangle (axis cs:911.5,15);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:911.5,0) rectangle (axis cs:912.5,34);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:912.5,0) rectangle (axis cs:913.5,14);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:913.5,0) rectangle (axis cs:914.5,23);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:914.5,0) rectangle (axis cs:915.5,22);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:915.5,0) rectangle (axis cs:916.5,15);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:916.5,0) rectangle (axis cs:917.5,27);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:917.5,0) rectangle (axis cs:918.5,27);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:918.5,0) rectangle (axis cs:919.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:919.5,0) rectangle (axis cs:920.5,27);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:920.5,0) rectangle (axis cs:921.5,20);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:921.5,0) rectangle (axis cs:922.5,21);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:922.5,0) rectangle (axis cs:923.5,16);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:923.5,0) rectangle (axis cs:924.5,35);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:924.5,0) rectangle (axis cs:925.5,48);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:925.5,0) rectangle (axis cs:926.5,20);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:926.5,0) rectangle (axis cs:927.5,28);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:927.5,0) rectangle (axis cs:928.5,30);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:928.5,0) rectangle (axis cs:929.5,30);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:929.5,0) rectangle (axis cs:930.5,29);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:930.5,0) rectangle (axis cs:931.5,18);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:931.5,0) rectangle (axis cs:932.5,26);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:932.5,0) rectangle (axis cs:933.5,27);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:933.5,0) rectangle (axis cs:934.5,28);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:934.5,0) rectangle (axis cs:935.5,30);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:935.5,0) rectangle (axis cs:936.5,21);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:936.5,0) rectangle (axis cs:937.5,64);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:937.5,0) rectangle (axis cs:938.5,18);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:938.5,0) rectangle (axis cs:939.5,19);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:939.5,0) rectangle (axis cs:940.5,33);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:940.5,0) rectangle (axis cs:941.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:941.5,0) rectangle (axis cs:942.5,31);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:942.5,0) rectangle (axis cs:943.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:943.5,0) rectangle (axis cs:944.5,27);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:944.5,0) rectangle (axis cs:945.5,32);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:945.5,0) rectangle (axis cs:946.5,25);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:946.5,0) rectangle (axis cs:947.5,43);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:947.5,0) rectangle (axis cs:948.5,21);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:948.5,0) rectangle (axis cs:949.5,92);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:949.5,0) rectangle (axis cs:950.5,24);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:950.5,0) rectangle (axis cs:951.5,27);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:951.5,0) rectangle (axis cs:952.5,45);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:952.5,0) rectangle (axis cs:953.5,20);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:953.5,0) rectangle (axis cs:954.5,33);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:954.5,0) rectangle (axis cs:955.5,24);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:955.5,0) rectangle (axis cs:956.5,28);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:956.5,0) rectangle (axis cs:957.5,46);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:957.5,0) rectangle (axis cs:958.5,23);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:958.5,0) rectangle (axis cs:959.5,29);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:959.5,0) rectangle (axis cs:960.5,47);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:960.5,0) rectangle (axis cs:961.5,30);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:961.5,0) rectangle (axis cs:962.5,42);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:962.5,0) rectangle (axis cs:963.5,26);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:963.5,0) rectangle (axis cs:964.5,32);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:964.5,0) rectangle (axis cs:965.5,33);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:965.5,0) rectangle (axis cs:966.5,22);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:966.5,0) rectangle (axis cs:967.5,42);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:967.5,0) rectangle (axis cs:968.5,32);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:968.5,0) rectangle (axis cs:969.5,36);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:969.5,0) rectangle (axis cs:970.5,47);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:970.5,0) rectangle (axis cs:971.5,42);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:971.5,0) rectangle (axis cs:972.5,49);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:972.5,0) rectangle (axis cs:973.5,48);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:973.5,0) rectangle (axis cs:974.5,206);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:974.5,0) rectangle (axis cs:975.5,42);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:975.5,0) rectangle (axis cs:976.5,38);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:976.5,0) rectangle (axis cs:977.5,64);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:977.5,0) rectangle (axis cs:978.5,27);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:978.5,0) rectangle (axis cs:979.5,38);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:979.5,0) rectangle (axis cs:980.5,55);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:980.5,0) rectangle (axis cs:981.5,33);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:981.5,0) rectangle (axis cs:982.5,64);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:982.5,0) rectangle (axis cs:983.5,38);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:983.5,0) rectangle (axis cs:984.5,47);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:984.5,0) rectangle (axis cs:985.5,67);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:985.5,0) rectangle (axis cs:986.5,56);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:986.5,0) rectangle (axis cs:987.5,186);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:987.5,0) rectangle (axis cs:988.5,39);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:988.5,0) rectangle (axis cs:989.5,47);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:989.5,0) rectangle (axis cs:990.5,96);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:990.5,0) rectangle (axis cs:991.5,53);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:991.5,0) rectangle (axis cs:992.5,121);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:992.5,0) rectangle (axis cs:993.5,42);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:993.5,0) rectangle (axis cs:994.5,65);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:994.5,0) rectangle (axis cs:995.5,136);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:995.5,0) rectangle (axis cs:996.5,63);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:996.5,0) rectangle (axis cs:997.5,365);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:997.5,0) rectangle (axis cs:998.5,17);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:998.5,0) rectangle (axis cs:999.5,24);

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Withdrawal amounts grouped by first 3 fractional digits (000–999)},
x grid style={darkgrey176},
xlabel={First 3 fractional digits (integer 0 = ".000…", 999 = ".999…")},
xmin=-50.5, xmax=1049.5,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={# Withdrawals},
ymajorgrids,
ymin=0, ymax=3777.9,
ytick style={color=black}
]
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:-0.5,0) rectangle (axis cs:0.5,3598);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:0.5,0) rectangle (axis cs:1.5,938);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:1.5,0) rectangle (axis cs:2.5,743);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:2.5,0) rectangle (axis cs:3.5,478);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:3.5,0) rectangle (axis cs:4.5,673);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:4.5,0) rectangle (axis cs:5.5,447);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:5.5,0) rectangle (axis cs:6.5,307);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:6.5,0) rectangle (axis cs:7.5,335);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:7.5,0) rectangle (axis cs:8.5,263);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:8.5,0) rectangle (axis cs:9.5,949);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:9.5,0) rectangle (axis cs:10.5,480);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:10.5,0) rectangle (axis cs:11.5,205);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:11.5,0) rectangle (axis cs:12.5,241);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:12.5,0) rectangle (axis cs:13.5,124);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:13.5,0) rectangle (axis cs:14.5,272);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:14.5,0) rectangle (axis cs:15.5,104);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:15.5,0) rectangle (axis cs:16.5,110);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:16.5,0) rectangle (axis cs:17.5,121);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:17.5,0) rectangle (axis cs:18.5,92);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:18.5,0) rectangle (axis cs:19.5,450);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:19.5,0) rectangle (axis cs:20.5,225);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:20.5,0) rectangle (axis cs:21.5,113);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:21.5,0) rectangle (axis cs:22.5,101);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:22.5,0) rectangle (axis cs:23.5,87);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:23.5,0) rectangle (axis cs:24.5,145);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:24.5,0) rectangle (axis cs:25.5,118);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:25.5,0) rectangle (axis cs:26.5,77);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:26.5,0) rectangle (axis cs:27.5,98);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:27.5,0) rectangle (axis cs:28.5,88);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:28.5,0) rectangle (axis cs:29.5,354);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:29.5,0) rectangle (axis cs:30.5,85);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:30.5,0) rectangle (axis cs:31.5,77);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:31.5,0) rectangle (axis cs:32.5,78);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:32.5,0) rectangle (axis cs:33.5,56);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:33.5,0) rectangle (axis cs:34.5,89);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:34.5,0) rectangle (axis cs:35.5,86);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:35.5,0) rectangle (axis cs:36.5,54);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:36.5,0) rectangle (axis cs:37.5,79);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:37.5,0) rectangle (axis cs:38.5,54);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:38.5,0) rectangle (axis cs:39.5,163);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:39.5,0) rectangle (axis cs:40.5,86);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:40.5,0) rectangle (axis cs:41.5,48);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:41.5,0) rectangle (axis cs:42.5,71);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:42.5,0) rectangle (axis cs:43.5,55);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:43.5,0) rectangle (axis cs:44.5,100);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:44.5,0) rectangle (axis cs:45.5,42);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:45.5,0) rectangle (axis cs:46.5,41);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:46.5,0) rectangle (axis cs:47.5,81);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:47.5,0) rectangle (axis cs:48.5,67);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:48.5,0) rectangle (axis cs:49.5,523);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:49.5,0) rectangle (axis cs:50.5,216);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:50.5,0) rectangle (axis cs:51.5,45);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:51.5,0) rectangle (axis cs:52.5,55);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:52.5,0) rectangle (axis cs:53.5,53);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:53.5,0) rectangle (axis cs:54.5,49);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:54.5,0) rectangle (axis cs:55.5,77);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:55.5,0) rectangle (axis cs:56.5,38);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:56.5,0) rectangle (axis cs:57.5,49);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:57.5,0) rectangle (axis cs:58.5,52);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:58.5,0) rectangle (axis cs:59.5,141);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:59.5,0) rectangle (axis cs:60.5,34);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:60.5,0) rectangle (axis cs:61.5,41);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:61.5,0) rectangle (axis cs:62.5,43);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:62.5,0) rectangle (axis cs:63.5,32);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:63.5,0) rectangle (axis cs:64.5,56);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:64.5,0) rectangle (axis cs:65.5,34);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:65.5,0) rectangle (axis cs:66.5,44);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:66.5,0) rectangle (axis cs:67.5,45);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:67.5,0) rectangle (axis cs:68.5,34);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:68.5,0) rectangle (axis cs:69.5,117);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:69.5,0) rectangle (axis cs:70.5,47);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:70.5,0) rectangle (axis cs:71.5,36);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:71.5,0) rectangle (axis cs:72.5,49);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:72.5,0) rectangle (axis cs:73.5,39);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:73.5,0) rectangle (axis cs:74.5,73);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:74.5,0) rectangle (axis cs:75.5,36);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:75.5,0) rectangle (axis cs:76.5,51);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:76.5,0) rectangle (axis cs:77.5,43);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:77.5,0) rectangle (axis cs:78.5,41);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:78.5,0) rectangle (axis cs:79.5,111);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:79.5,0) rectangle (axis cs:80.5,59);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:80.5,0) rectangle (axis cs:81.5,39);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:81.5,0) rectangle (axis cs:82.5,43);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:82.5,0) rectangle (axis cs:83.5,45);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:83.5,0) rectangle (axis cs:84.5,64);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:84.5,0) rectangle (axis cs:85.5,33);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:85.5,0) rectangle (axis cs:86.5,28);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:86.5,0) rectangle (axis cs:87.5,48);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:87.5,0) rectangle (axis cs:88.5,39);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:88.5,0) rectangle (axis cs:89.5,134);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:89.5,0) rectangle (axis cs:90.5,42);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:90.5,0) rectangle (axis cs:91.5,38);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:91.5,0) rectangle (axis cs:92.5,64);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:92.5,0) rectangle (axis cs:93.5,44);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:93.5,0) rectangle (axis cs:94.5,68);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:94.5,0) rectangle (axis cs:95.5,49);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:95.5,0) rectangle (axis cs:96.5,37);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:96.5,0) rectangle (axis cs:97.5,102);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:97.5,0) rectangle (axis cs:98.5,48);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:98.5,0) rectangle (axis cs:99.5,926);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:99.5,0) rectangle (axis cs:100.5,387);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:100.5,0) rectangle (axis cs:101.5,43);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:101.5,0) rectangle (axis cs:102.5,43);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:102.5,0) rectangle (axis cs:103.5,31);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:103.5,0) rectangle (axis cs:104.5,53);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:104.5,0) rectangle (axis cs:105.5,28);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:105.5,0) rectangle (axis cs:106.5,29);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:106.5,0) rectangle (axis cs:107.5,30);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:107.5,0) rectangle (axis cs:108.5,25);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:108.5,0) rectangle (axis cs:109.5,81);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:109.5,0) rectangle (axis cs:110.5,62);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:110.5,0) rectangle (axis cs:111.5,27);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:111.5,0) rectangle (axis cs:112.5,39);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:112.5,0) rectangle (axis cs:113.5,25);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:113.5,0) rectangle (axis cs:114.5,39);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:114.5,0) rectangle (axis cs:115.5,29);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:115.5,0) rectangle (axis cs:116.5,32);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:116.5,0) rectangle (axis cs:117.5,29);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:117.5,0) rectangle (axis cs:118.5,20);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:118.5,0) rectangle (axis cs:119.5,113);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:119.5,0) rectangle (axis cs:120.5,39);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:120.5,0) rectangle (axis cs:121.5,31);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:121.5,0) rectangle (axis cs:122.5,39);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:122.5,0) rectangle (axis cs:123.5,38);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:123.5,0) rectangle (axis cs:124.5,52);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:124.5,0) rectangle (axis cs:125.5,30);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:125.5,0) rectangle (axis cs:126.5,22);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:126.5,0) rectangle (axis cs:127.5,26);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:127.5,0) rectangle (axis cs:128.5,32);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:128.5,0) rectangle (axis cs:129.5,76);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:129.5,0) rectangle (axis cs:130.5,45);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:130.5,0) rectangle (axis cs:131.5,38);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:131.5,0) rectangle (axis cs:132.5,35);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:132.5,0) rectangle (axis cs:133.5,31);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:133.5,0) rectangle (axis cs:134.5,34);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:134.5,0) rectangle (axis cs:135.5,31);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:135.5,0) rectangle (axis cs:136.5,29);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:136.5,0) rectangle (axis cs:137.5,27);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:137.5,0) rectangle (axis cs:138.5,34);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:138.5,0) rectangle (axis cs:139.5,58);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:139.5,0) rectangle (axis cs:140.5,25);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:140.5,0) rectangle (axis cs:141.5,29);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:141.5,0) rectangle (axis cs:142.5,32);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:142.5,0) rectangle (axis cs:143.5,31);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:143.5,0) rectangle (axis cs:144.5,38);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:144.5,0) rectangle (axis cs:145.5,18);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:145.5,0) rectangle (axis cs:146.5,21);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:146.5,0) rectangle (axis cs:147.5,28);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:147.5,0) rectangle (axis cs:148.5,32);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:148.5,0) rectangle (axis cs:149.5,230);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:149.5,0) rectangle (axis cs:150.5,26);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:150.5,0) rectangle (axis cs:151.5,24);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:151.5,0) rectangle (axis cs:152.5,43);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:152.5,0) rectangle (axis cs:153.5,20);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:153.5,0) rectangle (axis cs:154.5,29);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:154.5,0) rectangle (axis cs:155.5,11);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:155.5,0) rectangle (axis cs:156.5,21);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:156.5,0) rectangle (axis cs:157.5,28);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:157.5,0) rectangle (axis cs:158.5,26);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:158.5,0) rectangle (axis cs:159.5,50);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:159.5,0) rectangle (axis cs:160.5,36);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:160.5,0) rectangle (axis cs:161.5,26);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:161.5,0) rectangle (axis cs:162.5,28);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:162.5,0) rectangle (axis cs:163.5,24);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:163.5,0) rectangle (axis cs:164.5,36);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:164.5,0) rectangle (axis cs:165.5,23);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:165.5,0) rectangle (axis cs:166.5,21);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:166.5,0) rectangle (axis cs:167.5,26);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:167.5,0) rectangle (axis cs:168.5,22);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:168.5,0) rectangle (axis cs:169.5,58);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:169.5,0) rectangle (axis cs:170.5,32);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:170.5,0) rectangle (axis cs:171.5,25);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:171.5,0) rectangle (axis cs:172.5,24);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:172.5,0) rectangle (axis cs:173.5,28);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:173.5,0) rectangle (axis cs:174.5,50);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:174.5,0) rectangle (axis cs:175.5,21);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:175.5,0) rectangle (axis cs:176.5,29);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:176.5,0) rectangle (axis cs:177.5,27);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:177.5,0) rectangle (axis cs:178.5,21);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:178.5,0) rectangle (axis cs:179.5,55);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:179.5,0) rectangle (axis cs:180.5,26);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:180.5,0) rectangle (axis cs:181.5,26);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:181.5,0) rectangle (axis cs:182.5,28);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:182.5,0) rectangle (axis cs:183.5,20);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:183.5,0) rectangle (axis cs:184.5,38);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:184.5,0) rectangle (axis cs:185.5,23);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:185.5,0) rectangle (axis cs:186.5,20);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:186.5,0) rectangle (axis cs:187.5,37);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:187.5,0) rectangle (axis cs:188.5,24);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:188.5,0) rectangle (axis cs:189.5,54);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:189.5,0) rectangle (axis cs:190.5,28);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:190.5,0) rectangle (axis cs:191.5,22);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:191.5,0) rectangle (axis cs:192.5,45);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:192.5,0) rectangle (axis cs:193.5,21);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:193.5,0) rectangle (axis cs:194.5,57);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:194.5,0) rectangle (axis cs:195.5,30);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:195.5,0) rectangle (axis cs:196.5,16);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:196.5,0) rectangle (axis cs:197.5,94);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:197.5,0) rectangle (axis cs:198.5,26);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:198.5,0) rectangle (axis cs:199.5,464);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:199.5,0) rectangle (axis cs:200.5,169);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:200.5,0) rectangle (axis cs:201.5,25);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:201.5,0) rectangle (axis cs:202.5,28);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:202.5,0) rectangle (axis cs:203.5,24);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:203.5,0) rectangle (axis cs:204.5,18);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:204.5,0) rectangle (axis cs:205.5,21);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:205.5,0) rectangle (axis cs:206.5,17);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:206.5,0) rectangle (axis cs:207.5,19);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:207.5,0) rectangle (axis cs:208.5,12);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:208.5,0) rectangle (axis cs:209.5,50);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:209.5,0) rectangle (axis cs:210.5,17);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:210.5,0) rectangle (axis cs:211.5,27);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:211.5,0) rectangle (axis cs:212.5,15);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:212.5,0) rectangle (axis cs:213.5,20);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:213.5,0) rectangle (axis cs:214.5,23);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:214.5,0) rectangle (axis cs:215.5,15);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:215.5,0) rectangle (axis cs:216.5,29);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:216.5,0) rectangle (axis cs:217.5,28);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:217.5,0) rectangle (axis cs:218.5,30);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:218.5,0) rectangle (axis cs:219.5,40);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:219.5,0) rectangle (axis cs:220.5,30);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:220.5,0) rectangle (axis cs:221.5,20);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:221.5,0) rectangle (axis cs:222.5,22);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:222.5,0) rectangle (axis cs:223.5,24);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:223.5,0) rectangle (axis cs:224.5,25);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:224.5,0) rectangle (axis cs:225.5,26);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:225.5,0) rectangle (axis cs:226.5,27);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:226.5,0) rectangle (axis cs:227.5,13);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:227.5,0) rectangle (axis cs:228.5,21);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:228.5,0) rectangle (axis cs:229.5,47);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:229.5,0) rectangle (axis cs:230.5,35);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:230.5,0) rectangle (axis cs:231.5,34);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:231.5,0) rectangle (axis cs:232.5,10);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:232.5,0) rectangle (axis cs:233.5,21);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:233.5,0) rectangle (axis cs:234.5,32);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:234.5,0) rectangle (axis cs:235.5,19);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:235.5,0) rectangle (axis cs:236.5,25);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:236.5,0) rectangle (axis cs:237.5,10);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:237.5,0) rectangle (axis cs:238.5,21);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:238.5,0) rectangle (axis cs:239.5,43);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:239.5,0) rectangle (axis cs:240.5,15);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:240.5,0) rectangle (axis cs:241.5,32);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:241.5,0) rectangle (axis cs:242.5,16);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:242.5,0) rectangle (axis cs:243.5,27);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:243.5,0) rectangle (axis cs:244.5,27);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:244.5,0) rectangle (axis cs:245.5,22);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:245.5,0) rectangle (axis cs:246.5,40);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:246.5,0) rectangle (axis cs:247.5,25);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:247.5,0) rectangle (axis cs:248.5,24);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:248.5,0) rectangle (axis cs:249.5,172);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:249.5,0) rectangle (axis cs:250.5,134);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:250.5,0) rectangle (axis cs:251.5,30);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:251.5,0) rectangle (axis cs:252.5,13);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:252.5,0) rectangle (axis cs:253.5,26);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:253.5,0) rectangle (axis cs:254.5,24);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:254.5,0) rectangle (axis cs:255.5,17);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:255.5,0) rectangle (axis cs:256.5,21);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:256.5,0) rectangle (axis cs:257.5,20);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:257.5,0) rectangle (axis cs:258.5,18);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:258.5,0) rectangle (axis cs:259.5,38);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:259.5,0) rectangle (axis cs:260.5,24);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:260.5,0) rectangle (axis cs:261.5,23);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:261.5,0) rectangle (axis cs:262.5,14);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:262.5,0) rectangle (axis cs:263.5,20);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:263.5,0) rectangle (axis cs:264.5,25);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:264.5,0) rectangle (axis cs:265.5,20);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:265.5,0) rectangle (axis cs:266.5,23);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:266.5,0) rectangle (axis cs:267.5,19);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:267.5,0) rectangle (axis cs:268.5,24);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:268.5,0) rectangle (axis cs:269.5,44);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:269.5,0) rectangle (axis cs:270.5,17);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:270.5,0) rectangle (axis cs:271.5,11);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:271.5,0) rectangle (axis cs:272.5,11);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:272.5,0) rectangle (axis cs:273.5,20);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:273.5,0) rectangle (axis cs:274.5,22);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:274.5,0) rectangle (axis cs:275.5,16);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:275.5,0) rectangle (axis cs:276.5,24);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:276.5,0) rectangle (axis cs:277.5,18);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:277.5,0) rectangle (axis cs:278.5,26);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:278.5,0) rectangle (axis cs:279.5,28);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:279.5,0) rectangle (axis cs:280.5,31);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:280.5,0) rectangle (axis cs:281.5,15);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:281.5,0) rectangle (axis cs:282.5,17);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:282.5,0) rectangle (axis cs:283.5,15);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:283.5,0) rectangle (axis cs:284.5,24);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:284.5,0) rectangle (axis cs:285.5,17);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:285.5,0) rectangle (axis cs:286.5,38);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:286.5,0) rectangle (axis cs:287.5,16);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:287.5,0) rectangle (axis cs:288.5,10);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:288.5,0) rectangle (axis cs:289.5,50);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:289.5,0) rectangle (axis cs:290.5,20);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:290.5,0) rectangle (axis cs:291.5,45);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:291.5,0) rectangle (axis cs:292.5,11);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:292.5,0) rectangle (axis cs:293.5,21);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:293.5,0) rectangle (axis cs:294.5,45);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:294.5,0) rectangle (axis cs:295.5,17);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:295.5,0) rectangle (axis cs:296.5,66);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:296.5,0) rectangle (axis cs:297.5,22);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:297.5,0) rectangle (axis cs:298.5,26);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:298.5,0) rectangle (axis cs:299.5,386);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:299.5,0) rectangle (axis cs:300.5,33);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:300.5,0) rectangle (axis cs:301.5,15);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:301.5,0) rectangle (axis cs:302.5,21);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:302.5,0) rectangle (axis cs:303.5,22);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:303.5,0) rectangle (axis cs:304.5,20);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:304.5,0) rectangle (axis cs:305.5,14);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:305.5,0) rectangle (axis cs:306.5,19);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:306.5,0) rectangle (axis cs:307.5,13);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:307.5,0) rectangle (axis cs:308.5,14);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:308.5,0) rectangle (axis cs:309.5,41);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:309.5,0) rectangle (axis cs:310.5,11);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:310.5,0) rectangle (axis cs:311.5,16);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:311.5,0) rectangle (axis cs:312.5,18);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:312.5,0) rectangle (axis cs:313.5,10);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:313.5,0) rectangle (axis cs:314.5,18);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:314.5,0) rectangle (axis cs:315.5,15);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:315.5,0) rectangle (axis cs:316.5,21);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:316.5,0) rectangle (axis cs:317.5,13);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:317.5,0) rectangle (axis cs:318.5,17);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:318.5,0) rectangle (axis cs:319.5,36);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:319.5,0) rectangle (axis cs:320.5,23);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:320.5,0) rectangle (axis cs:321.5,20);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:321.5,0) rectangle (axis cs:322.5,15);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:322.5,0) rectangle (axis cs:323.5,23);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:323.5,0) rectangle (axis cs:324.5,30);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:324.5,0) rectangle (axis cs:325.5,14);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:325.5,0) rectangle (axis cs:326.5,15);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:326.5,0) rectangle (axis cs:327.5,12);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:327.5,0) rectangle (axis cs:328.5,19);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:328.5,0) rectangle (axis cs:329.5,38);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:329.5,0) rectangle (axis cs:330.5,31);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:330.5,0) rectangle (axis cs:331.5,16);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:331.5,0) rectangle (axis cs:332.5,14);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:332.5,0) rectangle (axis cs:333.5,26);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:333.5,0) rectangle (axis cs:334.5,20);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:334.5,0) rectangle (axis cs:335.5,13);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:335.5,0) rectangle (axis cs:336.5,18);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:336.5,0) rectangle (axis cs:337.5,8);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:337.5,0) rectangle (axis cs:338.5,16);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:338.5,0) rectangle (axis cs:339.5,37);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:339.5,0) rectangle (axis cs:340.5,16);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:340.5,0) rectangle (axis cs:341.5,16);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:341.5,0) rectangle (axis cs:342.5,23);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:342.5,0) rectangle (axis cs:343.5,17);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:343.5,0) rectangle (axis cs:344.5,19);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:344.5,0) rectangle (axis cs:345.5,17);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:345.5,0) rectangle (axis cs:346.5,37);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:346.5,0) rectangle (axis cs:347.5,10);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:347.5,0) rectangle (axis cs:348.5,18);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:348.5,0) rectangle (axis cs:349.5,97);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:349.5,0) rectangle (axis cs:350.5,27);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:350.5,0) rectangle (axis cs:351.5,17);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:351.5,0) rectangle (axis cs:352.5,15);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:352.5,0) rectangle (axis cs:353.5,17);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:353.5,0) rectangle (axis cs:354.5,20);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:354.5,0) rectangle (axis cs:355.5,12);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:355.5,0) rectangle (axis cs:356.5,11);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:356.5,0) rectangle (axis cs:357.5,13);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:357.5,0) rectangle (axis cs:358.5,16);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:358.5,0) rectangle (axis cs:359.5,33);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:359.5,0) rectangle (axis cs:360.5,14);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:360.5,0) rectangle (axis cs:361.5,21);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:361.5,0) rectangle (axis cs:362.5,22);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:362.5,0) rectangle (axis cs:363.5,13);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:363.5,0) rectangle (axis cs:364.5,15);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:364.5,0) rectangle (axis cs:365.5,22);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:365.5,0) rectangle (axis cs:366.5,20);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:366.5,0) rectangle (axis cs:367.5,20);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:367.5,0) rectangle (axis cs:368.5,12);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:368.5,0) rectangle (axis cs:369.5,37);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:369.5,0) rectangle (axis cs:370.5,22);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:370.5,0) rectangle (axis cs:371.5,26);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:371.5,0) rectangle (axis cs:372.5,15);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:372.5,0) rectangle (axis cs:373.5,14);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:373.5,0) rectangle (axis cs:374.5,21);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:374.5,0) rectangle (axis cs:375.5,19);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:375.5,0) rectangle (axis cs:376.5,22);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:376.5,0) rectangle (axis cs:377.5,11);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:377.5,0) rectangle (axis cs:378.5,15);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:378.5,0) rectangle (axis cs:379.5,24);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:379.5,0) rectangle (axis cs:380.5,22);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:380.5,0) rectangle (axis cs:381.5,20);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:381.5,0) rectangle (axis cs:382.5,13);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:382.5,0) rectangle (axis cs:383.5,24);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:383.5,0) rectangle (axis cs:384.5,17);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:384.5,0) rectangle (axis cs:385.5,10);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:385.5,0) rectangle (axis cs:386.5,26);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:386.5,0) rectangle (axis cs:387.5,20);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:387.5,0) rectangle (axis cs:388.5,15);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:388.5,0) rectangle (axis cs:389.5,35);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:389.5,0) rectangle (axis cs:390.5,25);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:390.5,0) rectangle (axis cs:391.5,29);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:391.5,0) rectangle (axis cs:392.5,19);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:392.5,0) rectangle (axis cs:393.5,9);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:393.5,0) rectangle (axis cs:394.5,40);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:394.5,0) rectangle (axis cs:395.5,13);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:395.5,0) rectangle (axis cs:396.5,59);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:396.5,0) rectangle (axis cs:397.5,12);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:397.5,0) rectangle (axis cs:398.5,11);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:398.5,0) rectangle (axis cs:399.5,198);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:399.5,0) rectangle (axis cs:400.5,85);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:400.5,0) rectangle (axis cs:401.5,18);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:401.5,0) rectangle (axis cs:402.5,16);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:402.5,0) rectangle (axis cs:403.5,14);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:403.5,0) rectangle (axis cs:404.5,10);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:404.5,0) rectangle (axis cs:405.5,16);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:405.5,0) rectangle (axis cs:406.5,15);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:406.5,0) rectangle (axis cs:407.5,10);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:407.5,0) rectangle (axis cs:408.5,26);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:408.5,0) rectangle (axis cs:409.5,11);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:409.5,0) rectangle (axis cs:410.5,18);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:410.5,0) rectangle (axis cs:411.5,22);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:411.5,0) rectangle (axis cs:412.5,18);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:412.5,0) rectangle (axis cs:413.5,15);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:413.5,0) rectangle (axis cs:414.5,15);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:414.5,0) rectangle (axis cs:415.5,17);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:415.5,0) rectangle (axis cs:416.5,26);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:416.5,0) rectangle (axis cs:417.5,14);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:417.5,0) rectangle (axis cs:418.5,30);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:418.5,0) rectangle (axis cs:419.5,28);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:419.5,0) rectangle (axis cs:420.5,16);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:420.5,0) rectangle (axis cs:421.5,21);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:421.5,0) rectangle (axis cs:422.5,17);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:422.5,0) rectangle (axis cs:423.5,21);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:423.5,0) rectangle (axis cs:424.5,17);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:424.5,0) rectangle (axis cs:425.5,12);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:425.5,0) rectangle (axis cs:426.5,21);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:426.5,0) rectangle (axis cs:427.5,15);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:427.5,0) rectangle (axis cs:428.5,28);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:428.5,0) rectangle (axis cs:429.5,21);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:429.5,0) rectangle (axis cs:430.5,14);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:430.5,0) rectangle (axis cs:431.5,17);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:431.5,0) rectangle (axis cs:432.5,18);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:432.5,0) rectangle (axis cs:433.5,16);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:433.5,0) rectangle (axis cs:434.5,11);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:434.5,0) rectangle (axis cs:435.5,14);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:435.5,0) rectangle (axis cs:436.5,20);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:436.5,0) rectangle (axis cs:437.5,14);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:437.5,0) rectangle (axis cs:438.5,33);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:438.5,0) rectangle (axis cs:439.5,19);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:439.5,0) rectangle (axis cs:440.5,13);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:440.5,0) rectangle (axis cs:441.5,12);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:441.5,0) rectangle (axis cs:442.5,13);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:442.5,0) rectangle (axis cs:443.5,22);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:443.5,0) rectangle (axis cs:444.5,13);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:444.5,0) rectangle (axis cs:445.5,24);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:445.5,0) rectangle (axis cs:446.5,23);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:446.5,0) rectangle (axis cs:447.5,23);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:447.5,0) rectangle (axis cs:448.5,48);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:448.5,0) rectangle (axis cs:449.5,18);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:449.5,0) rectangle (axis cs:450.5,37);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:450.5,0) rectangle (axis cs:451.5,15);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:451.5,0) rectangle (axis cs:452.5,8);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:452.5,0) rectangle (axis cs:453.5,22);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:453.5,0) rectangle (axis cs:454.5,13);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:454.5,0) rectangle (axis cs:455.5,13);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:455.5,0) rectangle (axis cs:456.5,21);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:456.5,0) rectangle (axis cs:457.5,15);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:457.5,0) rectangle (axis cs:458.5,32);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:458.5,0) rectangle (axis cs:459.5,15);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:459.5,0) rectangle (axis cs:460.5,21);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:460.5,0) rectangle (axis cs:461.5,20);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:461.5,0) rectangle (axis cs:462.5,13);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:462.5,0) rectangle (axis cs:463.5,24);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:463.5,0) rectangle (axis cs:464.5,11);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:464.5,0) rectangle (axis cs:465.5,22);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:465.5,0) rectangle (axis cs:466.5,23);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:466.5,0) rectangle (axis cs:467.5,10);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:467.5,0) rectangle (axis cs:468.5,27);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:468.5,0) rectangle (axis cs:469.5,16);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:469.5,0) rectangle (axis cs:470.5,11);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:470.5,0) rectangle (axis cs:471.5,23);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:471.5,0) rectangle (axis cs:472.5,13);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:472.5,0) rectangle (axis cs:473.5,34);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:473.5,0) rectangle (axis cs:474.5,18);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:474.5,0) rectangle (axis cs:475.5,13);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:475.5,0) rectangle (axis cs:476.5,32);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:476.5,0) rectangle (axis cs:477.5,16);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:477.5,0) rectangle (axis cs:478.5,40);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:478.5,0) rectangle (axis cs:479.5,20);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:479.5,0) rectangle (axis cs:480.5,21);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:480.5,0) rectangle (axis cs:481.5,29);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:481.5,0) rectangle (axis cs:482.5,19);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:482.5,0) rectangle (axis cs:483.5,30);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:483.5,0) rectangle (axis cs:484.5,16);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:484.5,0) rectangle (axis cs:485.5,17);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:485.5,0) rectangle (axis cs:486.5,56);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:486.5,0) rectangle (axis cs:487.5,15);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:487.5,0) rectangle (axis cs:488.5,70);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:488.5,0) rectangle (axis cs:489.5,25);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:489.5,0) rectangle (axis cs:490.5,21);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:490.5,0) rectangle (axis cs:491.5,87);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:491.5,0) rectangle (axis cs:492.5,18);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:492.5,0) rectangle (axis cs:493.5,144);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:493.5,0) rectangle (axis cs:494.5,27);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:494.5,0) rectangle (axis cs:495.5,15);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:495.5,0) rectangle (axis cs:496.5,199);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:496.5,0) rectangle (axis cs:497.5,36);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:497.5,0) rectangle (axis cs:498.5,535);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:498.5,0) rectangle (axis cs:499.5,13);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:499.5,0) rectangle (axis cs:500.5,485);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:500.5,0) rectangle (axis cs:501.5,18);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:501.5,0) rectangle (axis cs:502.5,9);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:502.5,0) rectangle (axis cs:503.5,13);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:503.5,0) rectangle (axis cs:504.5,7);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:504.5,0) rectangle (axis cs:505.5,17);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:505.5,0) rectangle (axis cs:506.5,11);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:506.5,0) rectangle (axis cs:507.5,13);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:507.5,0) rectangle (axis cs:508.5,33);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:508.5,0) rectangle (axis cs:509.5,14);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:509.5,0) rectangle (axis cs:510.5,20);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:510.5,0) rectangle (axis cs:511.5,13);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:511.5,0) rectangle (axis cs:512.5,17);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:512.5,0) rectangle (axis cs:513.5,14);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:513.5,0) rectangle (axis cs:514.5,13);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:514.5,0) rectangle (axis cs:515.5,16);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:515.5,0) rectangle (axis cs:516.5,15);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:516.5,0) rectangle (axis cs:517.5,11);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:517.5,0) rectangle (axis cs:518.5,17);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:518.5,0) rectangle (axis cs:519.5,17);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:519.5,0) rectangle (axis cs:520.5,15);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:520.5,0) rectangle (axis cs:521.5,16);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:521.5,0) rectangle (axis cs:522.5,11);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:522.5,0) rectangle (axis cs:523.5,16);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:523.5,0) rectangle (axis cs:524.5,8);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:524.5,0) rectangle (axis cs:525.5,19);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:525.5,0) rectangle (axis cs:526.5,12);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:526.5,0) rectangle (axis cs:527.5,14);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:527.5,0) rectangle (axis cs:528.5,26);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:528.5,0) rectangle (axis cs:529.5,14);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:529.5,0) rectangle (axis cs:530.5,13);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:530.5,0) rectangle (axis cs:531.5,12);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:531.5,0) rectangle (axis cs:532.5,13);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:532.5,0) rectangle (axis cs:533.5,12);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:533.5,0) rectangle (axis cs:534.5,14);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:534.5,0) rectangle (axis cs:535.5,8);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:535.5,0) rectangle (axis cs:536.5,16);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:536.5,0) rectangle (axis cs:537.5,4);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:537.5,0) rectangle (axis cs:538.5,26);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:538.5,0) rectangle (axis cs:539.5,7);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:539.5,0) rectangle (axis cs:540.5,11);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:540.5,0) rectangle (axis cs:541.5,14);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:541.5,0) rectangle (axis cs:542.5,6);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:542.5,0) rectangle (axis cs:543.5,18);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:543.5,0) rectangle (axis cs:544.5,9);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:544.5,0) rectangle (axis cs:545.5,19);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:545.5,0) rectangle (axis cs:546.5,16);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:546.5,0) rectangle (axis cs:547.5,15);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:547.5,0) rectangle (axis cs:548.5,46);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:548.5,0) rectangle (axis cs:549.5,11);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:549.5,0) rectangle (axis cs:550.5,27);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:550.5,0) rectangle (axis cs:551.5,14);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:551.5,0) rectangle (axis cs:552.5,11);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:552.5,0) rectangle (axis cs:553.5,13);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:553.5,0) rectangle (axis cs:554.5,11);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:554.5,0) rectangle (axis cs:555.5,13);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:555.5,0) rectangle (axis cs:556.5,20);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:556.5,0) rectangle (axis cs:557.5,16);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:557.5,0) rectangle (axis cs:558.5,20);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:558.5,0) rectangle (axis cs:559.5,11);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:559.5,0) rectangle (axis cs:560.5,21);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:560.5,0) rectangle (axis cs:561.5,12);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:561.5,0) rectangle (axis cs:562.5,5);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:562.5,0) rectangle (axis cs:563.5,12);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:563.5,0) rectangle (axis cs:564.5,13);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:564.5,0) rectangle (axis cs:565.5,10);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:565.5,0) rectangle (axis cs:566.5,11);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:566.5,0) rectangle (axis cs:567.5,13);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:567.5,0) rectangle (axis cs:568.5,22);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:568.5,0) rectangle (axis cs:569.5,16);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:569.5,0) rectangle (axis cs:570.5,18);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:570.5,0) rectangle (axis cs:571.5,17);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:571.5,0) rectangle (axis cs:572.5,12);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:572.5,0) rectangle (axis cs:573.5,13);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:573.5,0) rectangle (axis cs:574.5,14);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:574.5,0) rectangle (axis cs:575.5,14);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:575.5,0) rectangle (axis cs:576.5,17);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:576.5,0) rectangle (axis cs:577.5,15);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:577.5,0) rectangle (axis cs:578.5,26);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:578.5,0) rectangle (axis cs:579.5,10);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:579.5,0) rectangle (axis cs:580.5,18);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:580.5,0) rectangle (axis cs:581.5,14);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:581.5,0) rectangle (axis cs:582.5,11);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:582.5,0) rectangle (axis cs:583.5,15);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:583.5,0) rectangle (axis cs:584.5,8);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:584.5,0) rectangle (axis cs:585.5,14);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:585.5,0) rectangle (axis cs:586.5,16);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:586.5,0) rectangle (axis cs:587.5,16);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:587.5,0) rectangle (axis cs:588.5,25);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:588.5,0) rectangle (axis cs:589.5,12);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:589.5,0) rectangle (axis cs:590.5,15);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:590.5,0) rectangle (axis cs:591.5,24);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:591.5,0) rectangle (axis cs:592.5,9);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:592.5,0) rectangle (axis cs:593.5,23);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:593.5,0) rectangle (axis cs:594.5,10);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:594.5,0) rectangle (axis cs:595.5,12);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:595.5,0) rectangle (axis cs:596.5,47);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:596.5,0) rectangle (axis cs:597.5,15);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:597.5,0) rectangle (axis cs:598.5,138);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:598.5,0) rectangle (axis cs:599.5,62);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:599.5,0) rectangle (axis cs:600.5,44);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:600.5,0) rectangle (axis cs:601.5,15);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:601.5,0) rectangle (axis cs:602.5,14);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:602.5,0) rectangle (axis cs:603.5,18);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:603.5,0) rectangle (axis cs:604.5,11);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:604.5,0) rectangle (axis cs:605.5,22);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:605.5,0) rectangle (axis cs:606.5,12);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:606.5,0) rectangle (axis cs:607.5,12);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:607.5,0) rectangle (axis cs:608.5,22);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:608.5,0) rectangle (axis cs:609.5,18);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:609.5,0) rectangle (axis cs:610.5,17);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:610.5,0) rectangle (axis cs:611.5,8);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:611.5,0) rectangle (axis cs:612.5,17);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:612.5,0) rectangle (axis cs:613.5,15);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:613.5,0) rectangle (axis cs:614.5,11);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:614.5,0) rectangle (axis cs:615.5,14);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:615.5,0) rectangle (axis cs:616.5,12);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:616.5,0) rectangle (axis cs:617.5,3);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:617.5,0) rectangle (axis cs:618.5,16);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:618.5,0) rectangle (axis cs:619.5,18);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:619.5,0) rectangle (axis cs:620.5,14);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:620.5,0) rectangle (axis cs:621.5,20);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:621.5,0) rectangle (axis cs:622.5,9);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:622.5,0) rectangle (axis cs:623.5,6);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:623.5,0) rectangle (axis cs:624.5,11);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:624.5,0) rectangle (axis cs:625.5,36);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:625.5,0) rectangle (axis cs:626.5,14);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:626.5,0) rectangle (axis cs:627.5,8);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:627.5,0) rectangle (axis cs:628.5,13);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:628.5,0) rectangle (axis cs:629.5,11);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:629.5,0) rectangle (axis cs:630.5,11);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:630.5,0) rectangle (axis cs:631.5,6);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:631.5,0) rectangle (axis cs:632.5,13);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:632.5,0) rectangle (axis cs:633.5,6);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:633.5,0) rectangle (axis cs:634.5,11);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:634.5,0) rectangle (axis cs:635.5,16);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:635.5,0) rectangle (axis cs:636.5,8);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:636.5,0) rectangle (axis cs:637.5,10);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:637.5,0) rectangle (axis cs:638.5,26);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:638.5,0) rectangle (axis cs:639.5,13);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:639.5,0) rectangle (axis cs:640.5,19);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:640.5,0) rectangle (axis cs:641.5,12);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:641.5,0) rectangle (axis cs:642.5,5);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:642.5,0) rectangle (axis cs:643.5,16);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:643.5,0) rectangle (axis cs:644.5,7);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:644.5,0) rectangle (axis cs:645.5,17);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:645.5,0) rectangle (axis cs:646.5,11);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:646.5,0) rectangle (axis cs:647.5,13);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:647.5,0) rectangle (axis cs:648.5,31);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:648.5,0) rectangle (axis cs:649.5,18);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:649.5,0) rectangle (axis cs:650.5,32);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:650.5,0) rectangle (axis cs:651.5,11);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:651.5,0) rectangle (axis cs:652.5,8);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:652.5,0) rectangle (axis cs:653.5,16);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:653.5,0) rectangle (axis cs:654.5,15);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:654.5,0) rectangle (axis cs:655.5,12);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:655.5,0) rectangle (axis cs:656.5,12);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:656.5,0) rectangle (axis cs:657.5,10);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:657.5,0) rectangle (axis cs:658.5,11);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:658.5,0) rectangle (axis cs:659.5,11);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:659.5,0) rectangle (axis cs:660.5,16);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:660.5,0) rectangle (axis cs:661.5,12);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:661.5,0) rectangle (axis cs:662.5,10);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:662.5,0) rectangle (axis cs:663.5,14);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:663.5,0) rectangle (axis cs:664.5,9);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:664.5,0) rectangle (axis cs:665.5,15);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:665.5,0) rectangle (axis cs:666.5,9);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:666.5,0) rectangle (axis cs:667.5,10);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:667.5,0) rectangle (axis cs:668.5,22);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:668.5,0) rectangle (axis cs:669.5,14);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:669.5,0) rectangle (axis cs:670.5,10);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:670.5,0) rectangle (axis cs:671.5,13);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:671.5,0) rectangle (axis cs:672.5,11);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:672.5,0) rectangle (axis cs:673.5,23);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:673.5,0) rectangle (axis cs:674.5,14);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:674.5,0) rectangle (axis cs:675.5,25);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:675.5,0) rectangle (axis cs:676.5,11);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:676.5,0) rectangle (axis cs:677.5,8);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:677.5,0) rectangle (axis cs:678.5,27);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:678.5,0) rectangle (axis cs:679.5,10);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:679.5,0) rectangle (axis cs:680.5,20);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:680.5,0) rectangle (axis cs:681.5,9);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:681.5,0) rectangle (axis cs:682.5,10);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:682.5,0) rectangle (axis cs:683.5,25);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:683.5,0) rectangle (axis cs:684.5,12);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:684.5,0) rectangle (axis cs:685.5,19);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:685.5,0) rectangle (axis cs:686.5,9);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:686.5,0) rectangle (axis cs:687.5,11);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:687.5,0) rectangle (axis cs:688.5,16);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:688.5,0) rectangle (axis cs:689.5,15);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:689.5,0) rectangle (axis cs:690.5,17);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:690.5,0) rectangle (axis cs:691.5,10);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:691.5,0) rectangle (axis cs:692.5,12);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:692.5,0) rectangle (axis cs:693.5,20);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:693.5,0) rectangle (axis cs:694.5,15);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:694.5,0) rectangle (axis cs:695.5,41);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:695.5,0) rectangle (axis cs:696.5,11);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:696.5,0) rectangle (axis cs:697.5,10);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:697.5,0) rectangle (axis cs:698.5,110);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:698.5,0) rectangle (axis cs:699.5,47);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:699.5,0) rectangle (axis cs:700.5,53);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:700.5,0) rectangle (axis cs:701.5,10);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:701.5,0) rectangle (axis cs:702.5,7);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:702.5,0) rectangle (axis cs:703.5,11);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:703.5,0) rectangle (axis cs:704.5,11);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:704.5,0) rectangle (axis cs:705.5,11);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:705.5,0) rectangle (axis cs:706.5,6);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:706.5,0) rectangle (axis cs:707.5,14);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:707.5,0) rectangle (axis cs:708.5,17);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:708.5,0) rectangle (axis cs:709.5,18);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:709.5,0) rectangle (axis cs:710.5,14);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:710.5,0) rectangle (axis cs:711.5,9);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:711.5,0) rectangle (axis cs:712.5,9);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:712.5,0) rectangle (axis cs:713.5,13);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:713.5,0) rectangle (axis cs:714.5,4);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:714.5,0) rectangle (axis cs:715.5,14);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:715.5,0) rectangle (axis cs:716.5,12);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:716.5,0) rectangle (axis cs:717.5,11);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:717.5,0) rectangle (axis cs:718.5,23);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:718.5,0) rectangle (axis cs:719.5,16);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:719.5,0) rectangle (axis cs:720.5,9);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:720.5,0) rectangle (axis cs:721.5,14);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:721.5,0) rectangle (axis cs:722.5,13);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:722.5,0) rectangle (axis cs:723.5,19);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:723.5,0) rectangle (axis cs:724.5,14);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:724.5,0) rectangle (axis cs:725.5,19);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:725.5,0) rectangle (axis cs:726.5,6);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:726.5,0) rectangle (axis cs:727.5,16);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:727.5,0) rectangle (axis cs:728.5,16);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:728.5,0) rectangle (axis cs:729.5,15);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:729.5,0) rectangle (axis cs:730.5,21);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:730.5,0) rectangle (axis cs:731.5,12);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:731.5,0) rectangle (axis cs:732.5,10);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:732.5,0) rectangle (axis cs:733.5,8);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:733.5,0) rectangle (axis cs:734.5,9);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:734.5,0) rectangle (axis cs:735.5,18);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:735.5,0) rectangle (axis cs:736.5,9);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:736.5,0) rectangle (axis cs:737.5,12);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:737.5,0) rectangle (axis cs:738.5,19);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:738.5,0) rectangle (axis cs:739.5,17);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:739.5,0) rectangle (axis cs:740.5,11);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:740.5,0) rectangle (axis cs:741.5,15);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:741.5,0) rectangle (axis cs:742.5,11);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:742.5,0) rectangle (axis cs:743.5,19);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:743.5,0) rectangle (axis cs:744.5,9);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:744.5,0) rectangle (axis cs:745.5,30);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:745.5,0) rectangle (axis cs:746.5,8);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:746.5,0) rectangle (axis cs:747.5,15);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:747.5,0) rectangle (axis cs:748.5,53);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:748.5,0) rectangle (axis cs:749.5,9);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:749.5,0) rectangle (axis cs:750.5,210);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:750.5,0) rectangle (axis cs:751.5,11);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:751.5,0) rectangle (axis cs:752.5,22);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:752.5,0) rectangle (axis cs:753.5,9);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:753.5,0) rectangle (axis cs:754.5,10);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:754.5,0) rectangle (axis cs:755.5,10);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:755.5,0) rectangle (axis cs:756.5,14);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:756.5,0) rectangle (axis cs:757.5,19);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:757.5,0) rectangle (axis cs:758.5,16);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:758.5,0) rectangle (axis cs:759.5,13);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:759.5,0) rectangle (axis cs:760.5,13);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:760.5,0) rectangle (axis cs:761.5,9);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:761.5,0) rectangle (axis cs:762.5,15);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:762.5,0) rectangle (axis cs:763.5,16);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:763.5,0) rectangle (axis cs:764.5,11);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:764.5,0) rectangle (axis cs:765.5,13);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:765.5,0) rectangle (axis cs:766.5,22);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:766.5,0) rectangle (axis cs:767.5,8);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:767.5,0) rectangle (axis cs:768.5,16);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:768.5,0) rectangle (axis cs:769.5,9);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:769.5,0) rectangle (axis cs:770.5,18);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:770.5,0) rectangle (axis cs:771.5,12);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:771.5,0) rectangle (axis cs:772.5,14);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:772.5,0) rectangle (axis cs:773.5,10);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:773.5,0) rectangle (axis cs:774.5,10);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:774.5,0) rectangle (axis cs:775.5,23);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:775.5,0) rectangle (axis cs:776.5,9);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:776.5,0) rectangle (axis cs:777.5,24);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:777.5,0) rectangle (axis cs:778.5,18);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:778.5,0) rectangle (axis cs:779.5,12);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:779.5,0) rectangle (axis cs:780.5,22);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:780.5,0) rectangle (axis cs:781.5,5);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:781.5,0) rectangle (axis cs:782.5,14);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:782.5,0) rectangle (axis cs:783.5,17);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:783.5,0) rectangle (axis cs:784.5,15);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:784.5,0) rectangle (axis cs:785.5,18);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:785.5,0) rectangle (axis cs:786.5,8);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:786.5,0) rectangle (axis cs:787.5,21);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:787.5,0) rectangle (axis cs:788.5,39);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:788.5,0) rectangle (axis cs:789.5,14);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:789.5,0) rectangle (axis cs:790.5,31);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:790.5,0) rectangle (axis cs:791.5,10);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:791.5,0) rectangle (axis cs:792.5,16);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:792.5,0) rectangle (axis cs:793.5,30);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:793.5,0) rectangle (axis cs:794.5,10);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:794.5,0) rectangle (axis cs:795.5,47);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:795.5,0) rectangle (axis cs:796.5,25);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:796.5,0) rectangle (axis cs:797.5,13);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:797.5,0) rectangle (axis cs:798.5,115);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:798.5,0) rectangle (axis cs:799.5,56);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:799.5,0) rectangle (axis cs:800.5,68);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:800.5,0) rectangle (axis cs:801.5,7);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:801.5,0) rectangle (axis cs:802.5,20);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:802.5,0) rectangle (axis cs:803.5,9);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:803.5,0) rectangle (axis cs:804.5,7);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:804.5,0) rectangle (axis cs:805.5,15);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:805.5,0) rectangle (axis cs:806.5,6);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:806.5,0) rectangle (axis cs:807.5,17);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:807.5,0) rectangle (axis cs:808.5,10);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:808.5,0) rectangle (axis cs:809.5,14);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:809.5,0) rectangle (axis cs:810.5,15);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:810.5,0) rectangle (axis cs:811.5,9);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:811.5,0) rectangle (axis cs:812.5,33);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:812.5,0) rectangle (axis cs:813.5,13);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:813.5,0) rectangle (axis cs:814.5,17);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:814.5,0) rectangle (axis cs:815.5,13);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:815.5,0) rectangle (axis cs:816.5,12);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:816.5,0) rectangle (axis cs:817.5,14);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:817.5,0) rectangle (axis cs:818.5,8);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:818.5,0) rectangle (axis cs:819.5,25);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:819.5,0) rectangle (axis cs:820.5,15);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:820.5,0) rectangle (axis cs:821.5,6);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:821.5,0) rectangle (axis cs:822.5,11);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:822.5,0) rectangle (axis cs:823.5,15);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:823.5,0) rectangle (axis cs:824.5,12);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:824.5,0) rectangle (axis cs:825.5,42);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:825.5,0) rectangle (axis cs:826.5,6);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:826.5,0) rectangle (axis cs:827.5,20);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:827.5,0) rectangle (axis cs:828.5,7);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:828.5,0) rectangle (axis cs:829.5,19);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:829.5,0) rectangle (axis cs:830.5,23);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:830.5,0) rectangle (axis cs:831.5,12);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:831.5,0) rectangle (axis cs:832.5,18);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:832.5,0) rectangle (axis cs:833.5,11);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:833.5,0) rectangle (axis cs:834.5,13);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:834.5,0) rectangle (axis cs:835.5,29);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:835.5,0) rectangle (axis cs:836.5,15);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:836.5,0) rectangle (axis cs:837.5,30);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:837.5,0) rectangle (axis cs:838.5,13);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:838.5,0) rectangle (axis cs:839.5,15);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:839.5,0) rectangle (axis cs:840.5,14);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:840.5,0) rectangle (axis cs:841.5,18);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:841.5,0) rectangle (axis cs:842.5,14);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:842.5,0) rectangle (axis cs:843.5,6);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:843.5,0) rectangle (axis cs:844.5,14);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:844.5,0) rectangle (axis cs:845.5,22);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:845.5,0) rectangle (axis cs:846.5,4);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:846.5,0) rectangle (axis cs:847.5,27);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:847.5,0) rectangle (axis cs:848.5,6);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:848.5,0) rectangle (axis cs:849.5,17);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:849.5,0) rectangle (axis cs:850.5,60);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:850.5,0) rectangle (axis cs:851.5,13);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:851.5,0) rectangle (axis cs:852.5,19);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:852.5,0) rectangle (axis cs:853.5,7);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:853.5,0) rectangle (axis cs:854.5,16);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:854.5,0) rectangle (axis cs:855.5,20);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:855.5,0) rectangle (axis cs:856.5,16);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:856.5,0) rectangle (axis cs:857.5,23);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:857.5,0) rectangle (axis cs:858.5,5);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:858.5,0) rectangle (axis cs:859.5,20);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:859.5,0) rectangle (axis cs:860.5,17);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:860.5,0) rectangle (axis cs:861.5,12);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:861.5,0) rectangle (axis cs:862.5,32);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:862.5,0) rectangle (axis cs:863.5,13);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:863.5,0) rectangle (axis cs:864.5,15);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:864.5,0) rectangle (axis cs:865.5,20);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:865.5,0) rectangle (axis cs:866.5,9);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:866.5,0) rectangle (axis cs:867.5,22);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:867.5,0) rectangle (axis cs:868.5,9);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:868.5,0) rectangle (axis cs:869.5,15);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:869.5,0) rectangle (axis cs:870.5,20);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:870.5,0) rectangle (axis cs:871.5,16);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:871.5,0) rectangle (axis cs:872.5,30);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:872.5,0) rectangle (axis cs:873.5,11);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:873.5,0) rectangle (axis cs:874.5,17);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:874.5,0) rectangle (axis cs:875.5,136);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:875.5,0) rectangle (axis cs:876.5,19);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:876.5,0) rectangle (axis cs:877.5,25);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:877.5,0) rectangle (axis cs:878.5,8);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:878.5,0) rectangle (axis cs:879.5,16);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:879.5,0) rectangle (axis cs:880.5,34);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:880.5,0) rectangle (axis cs:881.5,20);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:881.5,0) rectangle (axis cs:882.5,26);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:882.5,0) rectangle (axis cs:883.5,11);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:883.5,0) rectangle (axis cs:884.5,25);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:884.5,0) rectangle (axis cs:885.5,18);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:885.5,0) rectangle (axis cs:886.5,15);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:886.5,0) rectangle (axis cs:887.5,51);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:887.5,0) rectangle (axis cs:888.5,12);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:888.5,0) rectangle (axis cs:889.5,15);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:889.5,0) rectangle (axis cs:890.5,23);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:890.5,0) rectangle (axis cs:891.5,7);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:891.5,0) rectangle (axis cs:892.5,49);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:892.5,0) rectangle (axis cs:893.5,7);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:893.5,0) rectangle (axis cs:894.5,14);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:894.5,0) rectangle (axis cs:895.5,48);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:895.5,0) rectangle (axis cs:896.5,11);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:896.5,0) rectangle (axis cs:897.5,68);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:897.5,0) rectangle (axis cs:898.5,11);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:898.5,0) rectangle (axis cs:899.5,91);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:899.5,0) rectangle (axis cs:900.5,61);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:900.5,0) rectangle (axis cs:901.5,13);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:901.5,0) rectangle (axis cs:902.5,17);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:902.5,0) rectangle (axis cs:903.5,15);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:903.5,0) rectangle (axis cs:904.5,16);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:904.5,0) rectangle (axis cs:905.5,23);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:905.5,0) rectangle (axis cs:906.5,11);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:906.5,0) rectangle (axis cs:907.5,30);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:907.5,0) rectangle (axis cs:908.5,12);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:908.5,0) rectangle (axis cs:909.5,21);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:909.5,0) rectangle (axis cs:910.5,13);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:910.5,0) rectangle (axis cs:911.5,14);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:911.5,0) rectangle (axis cs:912.5,40);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:912.5,0) rectangle (axis cs:913.5,16);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:913.5,0) rectangle (axis cs:914.5,36);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:914.5,0) rectangle (axis cs:915.5,23);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:915.5,0) rectangle (axis cs:916.5,8);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:916.5,0) rectangle (axis cs:917.5,52);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:917.5,0) rectangle (axis cs:918.5,7);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:918.5,0) rectangle (axis cs:919.5,20);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:919.5,0) rectangle (axis cs:920.5,54);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:920.5,0) rectangle (axis cs:921.5,10);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:921.5,0) rectangle (axis cs:922.5,31);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:922.5,0) rectangle (axis cs:923.5,12);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:923.5,0) rectangle (axis cs:924.5,9);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:924.5,0) rectangle (axis cs:925.5,163);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:925.5,0) rectangle (axis cs:926.5,10);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:926.5,0) rectangle (axis cs:927.5,35);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:927.5,0) rectangle (axis cs:928.5,15);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:928.5,0) rectangle (axis cs:929.5,34);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:929.5,0) rectangle (axis cs:930.5,25);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:930.5,0) rectangle (axis cs:931.5,11);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:931.5,0) rectangle (axis cs:932.5,22);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:932.5,0) rectangle (axis cs:933.5,22);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:933.5,0) rectangle (axis cs:934.5,27);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:934.5,0) rectangle (axis cs:935.5,32);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:935.5,0) rectangle (axis cs:936.5,19);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:936.5,0) rectangle (axis cs:937.5,104);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:937.5,0) rectangle (axis cs:938.5,11);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:938.5,0) rectangle (axis cs:939.5,16);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:939.5,0) rectangle (axis cs:940.5,32);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:940.5,0) rectangle (axis cs:941.5,17);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:941.5,0) rectangle (axis cs:942.5,32);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:942.5,0) rectangle (axis cs:943.5,8);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:943.5,0) rectangle (axis cs:944.5,13);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:944.5,0) rectangle (axis cs:945.5,39);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:945.5,0) rectangle (axis cs:946.5,12);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:946.5,0) rectangle (axis cs:947.5,62);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:947.5,0) rectangle (axis cs:948.5,23);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:948.5,0) rectangle (axis cs:949.5,260);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:949.5,0) rectangle (axis cs:950.5,31);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:950.5,0) rectangle (axis cs:951.5,12);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:951.5,0) rectangle (axis cs:952.5,47);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:952.5,0) rectangle (axis cs:953.5,18);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:953.5,0) rectangle (axis cs:954.5,29);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:954.5,0) rectangle (axis cs:955.5,24);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:955.5,0) rectangle (axis cs:956.5,6);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:956.5,0) rectangle (axis cs:957.5,33);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:957.5,0) rectangle (axis cs:958.5,9);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:958.5,0) rectangle (axis cs:959.5,25);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:959.5,0) rectangle (axis cs:960.5,53);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:960.5,0) rectangle (axis cs:961.5,19);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:961.5,0) rectangle (axis cs:962.5,179);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:962.5,0) rectangle (axis cs:963.5,14);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:963.5,0) rectangle (axis cs:964.5,49);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:964.5,0) rectangle (axis cs:965.5,18);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:965.5,0) rectangle (axis cs:966.5,13);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:966.5,0) rectangle (axis cs:967.5,48);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:967.5,0) rectangle (axis cs:968.5,16);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:968.5,0) rectangle (axis cs:969.5,18);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:969.5,0) rectangle (axis cs:970.5,97);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:970.5,0) rectangle (axis cs:971.5,24);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:971.5,0) rectangle (axis cs:972.5,64);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:972.5,0) rectangle (axis cs:973.5,25);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:973.5,0) rectangle (axis cs:974.5,437);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:974.5,0) rectangle (axis cs:975.5,22);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:975.5,0) rectangle (axis cs:976.5,14);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:976.5,0) rectangle (axis cs:977.5,113);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:977.5,0) rectangle (axis cs:978.5,19);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:978.5,0) rectangle (axis cs:979.5,28);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:979.5,0) rectangle (axis cs:980.5,118);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:980.5,0) rectangle (axis cs:981.5,15);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:981.5,0) rectangle (axis cs:982.5,99);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:982.5,0) rectangle (axis cs:983.5,25);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:983.5,0) rectangle (axis cs:984.5,30);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:984.5,0) rectangle (axis cs:985.5,154);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:985.5,0) rectangle (axis cs:986.5,22);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:986.5,0) rectangle (axis cs:987.5,435);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:987.5,0) rectangle (axis cs:988.5,22);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:988.5,0) rectangle (axis cs:989.5,53);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:989.5,0) rectangle (axis cs:990.5,260);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:990.5,0) rectangle (axis cs:991.5,24);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:991.5,0) rectangle (axis cs:992.5,441);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:992.5,0) rectangle (axis cs:993.5,36);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:993.5,0) rectangle (axis cs:994.5,65);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:994.5,0) rectangle (axis cs:995.5,588);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:995.5,0) rectangle (axis cs:996.5,17);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:996.5,0) rectangle (axis cs:997.5,1020);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:997.5,0) rectangle (axis cs:998.5,13);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:998.5,0) rectangle (axis cs:999.5,45);
\end{groupplot}

\end{tikzpicture}


==> Figures/Hamming_Distance_Figures/frac3_ks_test.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{coral}{RGB}{255,127,80}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
title={Empirical CDFs
KS stat=0.0608,  p=3.95e-60},
x grid style={darkgrey176},
xlabel={3-digit fractional fingerprint (0–999)},
xmajorgrids,
xmin=-49.95, xmax=1048.95,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Empirical CDF},
ymajorgrids,
ymin=-0.0499767034234874, ymax=1.04999889063921,
ytick style={color=black}
]
\addplot [semithick, steelblue]
table {%
0 3.17228690162738e-05
0 6.34457380325477e-05
0 9.51686070488215e-05
0 0.000126891476065095
0 0.000158614345081369
0 0.000190337214097643
0 0.000222060083113917
0 0.000253782952130191
0 0.000285505821146464
0 0.000317228690162738
0 0.000348951559179012
0 0.000380674428195286
0 0.00041239729721156
0 0.000444120166227834
0 0.000475843035244107
0 0.000507565904260381
0 0.000539288773276655
0 0.000571011642292929
0 0.000602734511309203
0 0.000634457380325477
0 0.00066618024934175
0 0.000697903118358024
0 0.000729625987374298
0 0.000761348856390572
0 0.000793071725406846
0 0.00082479459442312
0 0.000856517463439393
0 0.000888240332455667
0 0.000919963201471941
0 0.000951686070488215
0 0.000983408939504489
0 0.00101513180852076
0 0.00104685467753704
0 0.00107857754655331
0 0.00111030041556958
0 0.00114202328458586
0 0.00117374615360213
0 0.00120546902261841
0 0.00123719189163468
0 0.00126891476065095
0 0.00130063762966723
0 0.0013323604986835
0 0.00136408336769977
0 0.00139580623671605
0 0.00142752910573232
0 0.0014592519747486
0 0.00149097484376487
0 0.00152269771278114
0 0.00155442058179742
0 0.00158614345081369
0 0.00161786631982997
0 0.00164958918884624
0 0.00168131205786251
0 0.00171303492687879
0 0.00174475779589506
0 0.00177648066491133
0 0.00180820353392761
0 0.00183992640294388
0 0.00187164927196016
0 0.00190337214097643
0 0.0019350950099927
0 0.00196681787900898
0 0.00199854074802525
0 0.00203026361704153
0 0.0020619864860578
0 0.00209370935507407
0 0.00212543222409035
0 0.00215715509310662
0 0.00218887796212289
0 0.00222060083113917
0 0.00225232370015544
0 0.00228404656917172
0 0.00231576943818799
0 0.00234749230720426
0 0.00237921517622054
0 0.00241093804523681
0 0.00244266091425308
0 0.00247438378326936
0 0.00250610665228563
0 0.00253782952130191
0 0.00256955239031818
0 0.00260127525933445
0 0.00263299812835073
0 0.002664720997367
0 0.00269644386638328
0 0.00272816673539955
0 0.00275988960441582
0 0.0027916124734321
0 0.00282333534244837
0 0.00285505821146465
0 0.00288678108048092
0 0.00291850394949719
0 0.00295022681851347
0 0.00298194968752974
0 0.00301367255654601
0 0.00304539542556229
0 0.00307711829457856
0 0.00310884116359484
0 0.00314056403261111
0 0.00317228690162738
0 0.00320400977064366
0 0.00323573263965993
0 0.0032674555086762
0 0.00329917837769248
0 0.00333090124670875
0 0.00336262411572503
0 0.0033943469847413
0 0.00342606985375757
0 0.00345779272277385
0 0.00348951559179012
0 0.0035212384608064
0 0.00355296132982267
0 0.00358468419883894
0 0.00361640706785522
0 0.00364812993687149
0 0.00367985280588776
0 0.00371157567490404
0 0.00374329854392031
0 0.00377502141293659
0 0.00380674428195286
0 0.00383846715096913
0 0.00387019001998541
0 0.00390191288900168
0 0.00393363575801796
0 0.00396535862703423
0 0.0039970814960505
0 0.00402880436506678
0 0.00406052723408305
0 0.00409225010309932
0 0.0041239729721156
0 0.00415569584113187
0 0.00418741871014815
0 0.00421914157916442
0 0.00425086444818069
0 0.00428258731719697
0 0.00431431018621324
0 0.00434603305522951
0 0.00437775592424579
0 0.00440947879326206
0 0.00444120166227834
0 0.00447292453129461
0 0.00450464740031088
0 0.00453637026932716
0 0.00456809313834343
0 0.00459981600735971
0 0.00463153887637598
0 0.00466326174539225
0 0.00469498461440853
0 0.0047267074834248
0 0.00475843035244107
0 0.00479015322145735
0 0.00482187609047362
0 0.0048535989594899
0 0.00488532182850617
0 0.00491704469752244
0 0.00494876756653872
0 0.00498049043555499
0 0.00501221330457127
0 0.00504393617358754
0 0.00507565904260381
0 0.00510738191162009
0 0.00513910478063636
0 0.00517082764965263
0 0.00520255051866891
0 0.00523427338768518
0 0.00526599625670146
0 0.00529771912571773
0 0.005329441994734
0 0.00536116486375028
0 0.00539288773276655
0 0.00542461060178282
0 0.0054563334707991
0 0.00548805633981537
0 0.00551977920883165
0 0.00555150207784792
0 0.00558322494686419
0 0.00561494781588047
0 0.00564667068489674
0 0.00567839355391302
0 0.00571011642292929
0 0.00574183929194556
0 0.00577356216096184
0 0.00580528502997811
0 0.00583700789899438
0 0.00586873076801066
0 0.00590045363702693
0 0.00593217650604321
0 0.00596389937505948
0 0.00599562224407575
0 0.00602734511309203
0 0.0060590679821083
0 0.00609079085112458
0 0.00612251372014085
0 0.00615423658915712
0 0.0061859594581734
0 0.00621768232718967
0 0.00624940519620595
0 0.00628112806522222
0 0.00631285093423849
0 0.00634457380325477
0 0.00637629667227104
0 0.00640801954128731
0 0.00643974241030359
0 0.00647146527931986
0 0.00650318814833614
0 0.00653491101735241
0 0.00656663388636868
0 0.00659835675538496
0 0.00663007962440123
0 0.0066618024934175
0 0.00669352536243378
0 0.00672524823145005
0 0.00675697110046633
0 0.0067886939694826
0 0.00682041683849887
0 0.00685213970751515
0 0.00688386257653142
0 0.0069155854455477
0 0.00694730831456397
0 0.00697903118358024
0 0.00701075405259652
0 0.00704247692161279
0 0.00707419979062906
0 0.00710592265964534
0 0.00713764552866161
0 0.00716936839767789
0 0.00720109126669416
0 0.00723281413571043
0 0.00726453700472671
0 0.00729625987374298
0 0.00732798274275926
0 0.00735970561177553
0 0.0073914284807918
0 0.00742315134980808
0 0.00745487421882435
0 0.00748659708784062
0 0.0075183199568569
0 0.00755004282587317
0 0.00758176569488945
0 0.00761348856390572
0 0.00764521143292199
0 0.00767693430193827
0 0.00770865717095454
0 0.00774038003997081
0 0.00777210290898709
0 0.00780382577800336
0 0.00783554864701964
0 0.00786727151603591
0 0.00789899438505218
0 0.00793071725406846
0 0.00796244012308473
0 0.00799416299210101
0 0.00802588586111728
0 0.00805760873013355
0 0.00808933159914983
0 0.0081210544681661
0 0.00815277733718237
0 0.00818450020619865
0 0.00821622307521492
0 0.0082479459442312
0 0.00827966881324747
0 0.00831139168226374
0 0.00834311455128002
0 0.00837483742029629
0 0.00840656028931257
0 0.00843828315832884
0 0.00847000602734511
0 0.00850172889636139
0 0.00853345176537766
0 0.00856517463439394
0 0.00859689750341021
0 0.00862862037242648
0 0.00866034324144276
0 0.00869206611045903
0 0.0087237889794753
0 0.00875551184849158
0 0.00878723471750785
0 0.00881895758652412
0 0.0088506804555404
0 0.00888240332455667
0 0.00891412619357295
0 0.00894584906258922
0 0.00897757193160549
0 0.00900929480062177
0 0.00904101766963804
0 0.00907274053865432
0 0.00910446340767059
0 0.00913618627668686
0 0.00916790914570314
0 0.00919963201471941
0 0.00923135488373568
0 0.00926307775275196
0 0.00929480062176823
0 0.00932652349078451
0 0.00935824635980078
0 0.00938996922881705
0 0.00942169209783333
0 0.0094534149668496
0 0.00948513783586588
0 0.00951686070488215
0 0.00954858357389842
0 0.0095803064429147
0 0.00961202931193097
0 0.00964375218094725
0 0.00967547504996352
0 0.00970719791897979
0 0.00973892078799607
0 0.00977064365701234
0 0.00980236652602861
0 0.00983408939504489
0 0.00986581226406116
0 0.00989753513307744
0 0.00992925800209371
0 0.00996098087110998
0 0.00999270374012626
0 0.0100244266091425
0 0.0100561494781588
0 0.0100878723471751
0 0.0101195952161914
0 0.0101513180852076
0 0.0101830409542239
0 0.0102147638232402
0 0.0102464866922564
0 0.0102782095612727
0 0.010309932430289
0 0.0103416552993053
0 0.0103733781683215
0 0.0104051010373378
0 0.0104368239063541
0 0.0104685467753704
0 0.0105002696443866
0 0.0105319925134029
0 0.0105637153824192
0 0.0105954382514355
0 0.0106271611204517
0 0.010658883989468
0 0.0106906068584843
0 0.0107223297275006
0 0.0107540525965168
0 0.0107857754655331
0 0.0108174983345494
0 0.0108492212035656
0 0.0108809440725819
0 0.0109126669415982
0 0.0109443898106145
0 0.0109761126796307
0 0.011007835548647
0 0.0110395584176633
0 0.0110712812866796
0 0.0111030041556958
0 0.0111347270247121
0 0.0111664498937284
0 0.0111981727627447
0 0.0112298956317609
0 0.0112616185007772
0 0.0112933413697935
0 0.0113250642388098
0 0.011356787107826
0 0.0113885099768423
0 0.0114202328458586
0 0.0114519557148749
0 0.0114836785838911
0 0.0115154014529074
0 0.0115471243219237
0 0.0115788471909399
0 0.0116105700599562
0 0.0116422929289725
0 0.0116740157979888
0 0.011705738667005
0 0.0117374615360213
0 0.0117691844050376
0 0.0118009072740539
0 0.0118326301430701
0 0.0118643530120864
0 0.0118960758811027
0 0.011927798750119
0 0.0119595216191352
0 0.0119912444881515
0 0.0120229673571678
0 0.0120546902261841
0 0.0120864130952003
0 0.0121181359642166
0 0.0121498588332329
0 0.0121815817022492
0 0.0122133045712654
0 0.0122450274402817
0 0.012276750309298
0 0.0123084731783142
0 0.0123401960473305
0 0.0123719189163468
0 0.0124036417853631
0 0.0124353646543793
0 0.0124670875233956
0 0.0124988103924119
0 0.0125305332614282
0 0.0125622561304444
0 0.0125939789994607
0 0.012625701868477
0 0.0126574247374933
0 0.0126891476065095
0 0.0127208704755258
0 0.0127525933445421
0 0.0127843162135584
0 0.0128160390825746
0 0.0128477619515909
0 0.0128794848206072
0 0.0129112076896234
0 0.0129429305586397
0 0.012974653427656
0 0.0130063762966723
0 0.0130380991656885
0 0.0130698220347048
0 0.0131015449037211
0 0.0131332677727374
0 0.0131649906417536
0 0.0131967135107699
0 0.0132284363797862
0 0.0132601592488025
0 0.0132918821178187
0 0.013323604986835
0 0.0133553278558513
0 0.0133870507248676
0 0.0134187735938838
0 0.0134504964629001
0 0.0134822193319164
0 0.0135139422009327
0 0.0135456650699489
0 0.0135773879389652
0 0.0136091108079815
0 0.0136408336769977
0 0.013672556546014
0 0.0137042794150303
0 0.0137360022840466
0 0.0137677251530628
0 0.0137994480220791
0 0.0138311708910954
0 0.0138628937601117
0 0.0138946166291279
0 0.0139263394981442
0 0.0139580623671605
0 0.0139897852361768
0 0.014021508105193
0 0.0140532309742093
0 0.0140849538432256
0 0.0141166767122419
0 0.0141483995812581
0 0.0141801224502744
0 0.0142118453192907
0 0.0142435681883069
0 0.0142752910573232
0 0.0143070139263395
0 0.0143387367953558
0 0.014370459664372
0 0.0144021825333883
0 0.0144339054024046
0 0.0144656282714209
0 0.0144973511404371
0 0.0145290740094534
0 0.0145607968784697
0 0.014592519747486
0 0.0146242426165022
0 0.0146559654855185
0 0.0146876883545348
0 0.0147194112235511
0 0.0147511340925673
0 0.0147828569615836
0 0.0148145798305999
0 0.0148463026996162
0 0.0148780255686324
0 0.0149097484376487
0 0.014941471306665
0 0.0149731941756812
0 0.0150049170446975
0 0.0150366399137138
0 0.0150683627827301
0 0.0151000856517463
0 0.0151318085207626
0 0.0151635313897789
0 0.0151952542587952
0 0.0152269771278114
0 0.0152586999968277
0 0.015290422865844
0 0.0153221457348603
0 0.0153538686038765
0 0.0153855914728928
0 0.0154173143419091
0 0.0154490372109254
0 0.0154807600799416
0 0.0155124829489579
0 0.0155442058179742
0 0.0155759286869905
0 0.0156076515560067
0 0.015639374425023
0 0.0156710972940393
0 0.0157028201630555
0 0.0157345430320718
0 0.0157662659010881
0 0.0157979887701044
0 0.0158297116391206
0 0.0158614345081369
0 0.0158931573771532
0 0.0159248802461695
0 0.0159566031151857
0 0.015988325984202
0 0.0160200488532183
0 0.0160517717222346
0 0.0160834945912508
0 0.0161152174602671
0 0.0161469403292834
0 0.0161786631982997
0 0.0162103860673159
0 0.0162421089363322
0 0.0162738318053485
0 0.0163055546743647
0 0.016337277543381
0 0.0163690004123973
0 0.0164007232814136
0 0.0164324461504298
0 0.0164641690194461
0 0.0164958918884624
0 0.0165276147574787
0 0.0165593376264949
0 0.0165910604955112
0 0.0166227833645275
0 0.0166545062335438
0 0.01668622910256
0 0.0167179519715763
0 0.0167496748405926
0 0.0167813977096089
0 0.0168131205786251
0 0.0168448434476414
0 0.0168765663166577
0 0.016908289185674
0 0.0169400120546902
0 0.0169717349237065
0 0.0170034577927228
0 0.017035180661739
0 0.0170669035307553
0 0.0170986263997716
0 0.0171303492687879
0 0.0171620721378041
0 0.0171937950068204
0 0.0172255178758367
0 0.017257240744853
0 0.0172889636138692
0 0.0173206864828855
0 0.0173524093519018
0 0.0173841322209181
0 0.0174158550899343
0 0.0174475779589506
0 0.0174793008279669
0 0.0175110236969832
0 0.0175427465659994
0 0.0175744694350157
0 0.017606192304032
0 0.0176379151730482
0 0.0176696380420645
0 0.0177013609110808
0 0.0177330837800971
0 0.0177648066491133
0 0.0177965295181296
0 0.0178282523871459
0 0.0178599752561622
0 0.0178916981251784
0 0.0179234209941947
0 0.017955143863211
0 0.0179868667322273
0 0.0180185896012435
0 0.0180503124702598
0 0.0180820353392761
0 0.0181137582082924
0 0.0181454810773086
0 0.0181772039463249
0 0.0182089268153412
0 0.0182406496843575
0 0.0182723725533737
0 0.01830409542239
0 0.0183358182914063
0 0.0183675411604225
0 0.0183992640294388
0 0.0184309868984551
0 0.0184627097674714
0 0.0184944326364876
0 0.0185261555055039
0 0.0185578783745202
0 0.0185896012435365
0 0.0186213241125527
0 0.018653046981569
0 0.0186847698505853
0 0.0187164927196016
0 0.0187482155886178
0 0.0187799384576341
0 0.0188116613266504
0 0.0188433841956667
0 0.0188751070646829
0 0.0189068299336992
0 0.0189385528027155
0 0.0189702756717318
0 0.019001998540748
0 0.0190337214097643
0 0.0190654442787806
0 0.0190971671477968
0 0.0191288900168131
0 0.0191606128858294
0 0.0191923357548457
0 0.0192240586238619
0 0.0192557814928782
0 0.0192875043618945
0 0.0193192272309108
0 0.019350950099927
0 0.0193826729689433
0 0.0194143958379596
0 0.0194461187069759
0 0.0194778415759921
0 0.0195095644450084
0 0.0195412873140247
0 0.019573010183041
0 0.0196047330520572
0 0.0196364559210735
0 0.0196681787900898
0 0.019699901659106
0 0.0197316245281223
0 0.0197633473971386
0 0.0197950702661549
0 0.0198267931351711
0 0.0198585160041874
0 0.0198902388732037
0 0.01992196174222
0 0.0199536846112362
0 0.0199854074802525
0 0.0200171303492688
0 0.0200488532182851
0 0.0200805760873013
0 0.0201122989563176
0 0.0201440218253339
0 0.0201757446943502
0 0.0202074675633664
0 0.0202391904323827
0 0.020270913301399
0 0.0203026361704153
0 0.0203343590394315
0 0.0203660819084478
0 0.0203978047774641
0 0.0204295276464803
0 0.0204612505154966
0 0.0204929733845129
0 0.0205246962535292
0 0.0205564191225454
0 0.0205881419915617
0 0.020619864860578
0 0.0206515877295943
0 0.0206833105986105
0 0.0207150334676268
0 0.0207467563366431
0 0.0207784792056594
0 0.0208102020746756
0 0.0208419249436919
0 0.0208736478127082
0 0.0209053706817245
0 0.0209370935507407
0 0.020968816419757
0 0.0210005392887733
0 0.0210322621577896
0 0.0210639850268058
0 0.0210957078958221
0 0.0211274307648384
0 0.0211591536338546
0 0.0211908765028709
0 0.0212225993718872
0 0.0212543222409035
0 0.0212860451099197
0 0.021317767978936
0 0.0213494908479523
0 0.0213812137169686
0 0.0214129365859848
0 0.0214446594550011
0 0.0214763823240174
0 0.0215081051930337
0 0.0215398280620499
0 0.0215715509310662
0 0.0216032738000825
0 0.0216349966690988
0 0.021666719538115
0 0.0216984424071313
0 0.0217301652761476
0 0.0217618881451638
0 0.0217936110141801
0 0.0218253338831964
0 0.0218570567522127
0 0.0218887796212289
0 0.0219205024902452
0 0.0219522253592615
0 0.0219839482282778
0 0.022015671097294
0 0.0220473939663103
0 0.0220791168353266
0 0.0221108397043429
0 0.0221425625733591
0 0.0221742854423754
0 0.0222060083113917
0 0.022237731180408
0 0.0222694540494242
0 0.0223011769184405
0 0.0223328997874568
0 0.0223646226564731
0 0.0223963455254893
0 0.0224280683945056
0 0.0224597912635219
0 0.0224915141325381
0 0.0225232370015544
0 0.0225549598705707
0 0.022586682739587
0 0.0226184056086032
0 0.0226501284776195
0 0.0226818513466358
0 0.0227135742156521
0 0.0227452970846683
0 0.0227770199536846
0 0.0228087428227009
0 0.0228404656917172
0 0.0228721885607334
0 0.0229039114297497
0 0.022935634298766
0 0.0229673571677823
0 0.0229990800367985
0 0.0230308029058148
0 0.0230625257748311
0 0.0230942486438473
0 0.0231259715128636
0 0.0231576943818799
0 0.0231894172508962
0 0.0232211401199124
0 0.0232528629889287
0 0.023284585857945
0 0.0233163087269613
0 0.0233480315959775
0 0.0233797544649938
0 0.0234114773340101
0 0.0234432002030264
0 0.0234749230720426
0 0.0235066459410589
0 0.0235383688100752
0 0.0235700916790915
0 0.0236018145481077
0 0.023633537417124
0 0.0236652602861403
0 0.0236969831551566
0 0.0237287060241728
0 0.0237604288931891
0 0.0237921517622054
0 0.0238238746312216
0 0.0238555975002379
0 0.0238873203692542
0 0.0239190432382705
0 0.0239507661072867
0 0.023982488976303
0 0.0240142118453193
0 0.0240459347143356
0 0.0240776575833518
0 0.0241093804523681
0 0.0241411033213844
0 0.0241728261904007
0 0.0242045490594169
0 0.0242362719284332
0 0.0242679947974495
0 0.0242997176664658
0 0.024331440535482
0 0.0243631634044983
0 0.0243948862735146
0 0.0244266091425309
0 0.0244583320115471
0 0.0244900548805634
0 0.0245217777495797
0 0.0245535006185959
0 0.0245852234876122
0 0.0246169463566285
0 0.0246486692256448
0 0.024680392094661
0 0.0247121149636773
0 0.0247438378326936
0 0.0247755607017099
0 0.0248072835707261
0 0.0248390064397424
0 0.0248707293087587
0 0.024902452177775
0 0.0249341750467912
0 0.0249658979158075
0 0.0249976207848238
0 0.0250293436538401
0 0.0250610665228563
0 0.0250927893918726
0 0.0251245122608889
0 0.0251562351299051
0 0.0251879579989214
0 0.0252196808679377
0 0.025251403736954
0 0.0252831266059702
0 0.0253148494749865
0 0.0253465723440028
0 0.0253782952130191
0 0.0254100180820353
0 0.0254417409510516
0 0.0254734638200679
0 0.0255051866890842
0 0.0255369095581004
0 0.0255686324271167
0 0.025600355296133
0 0.0256320781651493
0 0.0256638010341655
0 0.0256955239031818
0 0.0257272467721981
0 0.0257589696412144
0 0.0257906925102306
0 0.0258224153792469
0 0.0258541382482632
0 0.0258858611172794
0 0.0259175839862957
0 0.025949306855312
0 0.0259810297243283
0 0.0260127525933445
0 0.0260444754623608
0 0.0260761983313771
0 0.0261079212003934
0 0.0261396440694096
0 0.0261713669384259
0 0.0262030898074422
0 0.0262348126764585
0 0.0262665355454747
0 0.026298258414491
0 0.0263299812835073
0 0.0263617041525236
0 0.0263934270215398
0 0.0264251498905561
0 0.0264568727595724
0 0.0264885956285887
0 0.0265203184976049
0 0.0265520413666212
0 0.0265837642356375
0 0.0266154871046537
0 0.02664720997367
0 0.0266789328426863
0 0.0267106557117026
0 0.0267423785807188
0 0.0267741014497351
0 0.0268058243187514
0 0.0268375471877677
0 0.0268692700567839
0 0.0269009929258002
0 0.0269327157948165
0 0.0269644386638328
0 0.026996161532849
0 0.0270278844018653
0 0.0270596072708816
0 0.0270913301398979
0 0.0271230530089141
0 0.0271547758779304
0 0.0271864987469467
0 0.0272182216159629
0 0.0272499444849792
0 0.0272816673539955
0 0.0273133902230118
0 0.027345113092028
0 0.0273768359610443
0 0.0274085588300606
0 0.0274402816990769
0 0.0274720045680931
0 0.0275037274371094
0 0.0275354503061257
0 0.027567173175142
0 0.0275988960441582
0 0.0276306189131745
0 0.0276623417821908
0 0.0276940646512071
0 0.0277257875202233
0 0.0277575103892396
0 0.0277892332582559
0 0.0278209561272722
0 0.0278526789962884
0 0.0278844018653047
0 0.027916124734321
0 0.0279478476033372
0 0.0279795704723535
0 0.0280112933413698
0 0.0280430162103861
0 0.0280747390794023
0 0.0281064619484186
0 0.0281381848174349
0 0.0281699076864512
0 0.0282016305554674
0 0.0282333534244837
0 0.0282650762935
0 0.0282967991625163
0 0.0283285220315325
0 0.0283602449005488
0 0.0283919677695651
0 0.0284236906385814
0 0.0284554135075976
0 0.0284871363766139
0 0.0285188592456302
0 0.0285505821146465
0 0.0285823049836627
0 0.028614027852679
0 0.0286457507216953
0 0.0286774735907115
0 0.0287091964597278
0 0.0287409193287441
0 0.0287726421977604
0 0.0288043650667766
0 0.0288360879357929
0 0.0288678108048092
0 0.0288995336738255
0 0.0289312565428417
0 0.028962979411858
0 0.0289947022808743
0 0.0290264251498906
0 0.0290581480189068
0 0.0290898708879231
0 0.0291215937569394
0 0.0291533166259557
0 0.0291850394949719
0 0.0292167623639882
0 0.0292484852330045
0 0.0292802081020207
0 0.029311930971037
0 0.0293436538400533
0 0.0293753767090696
0 0.0294070995780858
0 0.0294388224471021
0 0.0294705453161184
0 0.0295022681851347
0 0.0295339910541509
0 0.0295657139231672
0 0.0295974367921835
0 0.0296291596611998
0 0.029660882530216
0 0.0296926053992323
0 0.0297243282682486
0 0.0297560511372649
0 0.0297877740062811
0 0.0298194968752974
0 0.0298512197443137
0 0.0298829426133299
0 0.0299146654823462
0 0.0299463883513625
0 0.0299781112203788
0 0.030009834089395
0 0.0300415569584113
0 0.0300732798274276
0 0.0301050026964439
0 0.0301367255654601
0 0.0301684484344764
0 0.0302001713034927
0 0.030231894172509
0 0.0302636170415252
0 0.0302953399105415
0 0.0303270627795578
0 0.0303587856485741
0 0.0303905085175903
0 0.0304222313866066
0 0.0304539542556229
0 0.0304856771246392
0 0.0305173999936554
0 0.0305491228626717
0 0.030580845731688
0 0.0306125686007042
0 0.0306442914697205
0 0.0306760143387368
0 0.0307077372077531
0 0.0307394600767693
0 0.0307711829457856
0 0.0308029058148019
0 0.0308346286838182
0 0.0308663515528344
0 0.0308980744218507
0 0.030929797290867
0 0.0309615201598833
0 0.0309932430288995
0 0.0310249658979158
0 0.0310566887669321
0 0.0310884116359484
0 0.0311201345049646
0 0.0311518573739809
0 0.0311835802429972
0 0.0312153031120135
0 0.0312470259810297
0 0.031278748850046
0 0.0313104717190623
0 0.0313421945880785
0 0.0313739174570948
0 0.0314056403261111
0 0.0314373631951274
0 0.0314690860641436
0 0.0315008089331599
0 0.0315325318021762
0 0.0315642546711925
0 0.0315959775402087
0 0.031627700409225
0 0.0316594232782413
0 0.0316911461472576
0 0.0317228690162738
0 0.0317545918852901
0 0.0317863147543064
0 0.0318180376233227
0 0.0318497604923389
0 0.0318814833613552
0 0.0319132062303715
0 0.0319449290993878
0 0.031976651968404
0 0.0320083748374203
0 0.0320400977064366
0 0.0320718205754528
0 0.0321035434444691
0 0.0321352663134854
0 0.0321669891825017
0 0.0321987120515179
0 0.0322304349205342
0 0.0322621577895505
0 0.0322938806585668
0 0.032325603527583
0 0.0323573263965993
0 0.0323890492656156
0 0.0324207721346319
0 0.0324524950036481
0 0.0324842178726644
0 0.0325159407416807
0 0.0325476636106969
0 0.0325793864797132
1 0.0326111093487295
1 0.0326428322177458
1 0.032674555086762
1 0.0327062779557783
1 0.0327380008247946
1 0.0327697236938109
1 0.0328014465628271
1 0.0328331694318434
1 0.0328648923008597
1 0.032896615169876
1 0.0329283380388922
1 0.0329600609079085
1 0.0329917837769248
1 0.0330235066459411
1 0.0330552295149573
1 0.0330869523839736
1 0.0331186752529899
1 0.0331503981220062
1 0.0331821209910224
1 0.0332138438600387
1 0.033245566729055
1 0.0332772895980712
1 0.0333090124670875
1 0.0333407353361038
1 0.0333724582051201
1 0.0334041810741363
1 0.0334359039431526
1 0.0334676268121689
1 0.0334993496811852
1 0.0335310725502014
1 0.0335627954192177
1 0.033594518288234
1 0.0336262411572503
1 0.0336579640262665
1 0.0336896868952828
1 0.0337214097642991
1 0.0337531326333154
1 0.0337848555023316
1 0.0338165783713479
1 0.0338483012403642
1 0.0338800241093805
1 0.0339117469783967
1 0.033943469847413
1 0.0339751927164293
1 0.0340069155854455
1 0.0340386384544618
1 0.0340703613234781
1 0.0341020841924944
1 0.0341338070615106
1 0.0341655299305269
1 0.0341972527995432
1 0.0342289756685595
1 0.0342606985375757
1 0.034292421406592
1 0.0343241442756083
1 0.0343558671446246
1 0.0343875900136408
1 0.0344193128826571
1 0.0344510357516734
1 0.0344827586206897
1 0.0345144814897059
1 0.0345462043587222
1 0.0345779272277385
1 0.0346096500967547
1 0.034641372965771
1 0.0346730958347873
1 0.0347048187038036
1 0.0347365415728198
1 0.0347682644418361
1 0.0347999873108524
1 0.0348317101798687
1 0.0348634330488849
1 0.0348951559179012
1 0.0349268787869175
1 0.0349586016559338
1 0.03499032452495
1 0.0350220473939663
1 0.0350537702629826
1 0.0350854931319989
1 0.0351172160010151
1 0.0351489388700314
1 0.0351806617390477
1 0.035212384608064
1 0.0352441074770802
1 0.0352758303460965
1 0.0353075532151128
1 0.035339276084129
1 0.0353709989531453
1 0.0354027218221616
1 0.0354344446911779
1 0.0354661675601941
1 0.0354978904292104
1 0.0355296132982267
1 0.035561336167243
1 0.0355930590362592
1 0.0356247819052755
1 0.0356565047742918
1 0.0356882276433081
1 0.0357199505123243
1 0.0357516733813406
1 0.0357833962503569
1 0.0358151191193732
1 0.0358468419883894
1 0.0358785648574057
1 0.035910287726422
1 0.0359420105954383
1 0.0359737334644545
1 0.0360054563334708
1 0.0360371792024871
1 0.0360689020715033
1 0.0361006249405196
1 0.0361323478095359
1 0.0361640706785522
1 0.0361957935475684
1 0.0362275164165847
1 0.036259239285601
1 0.0362909621546173
1 0.0363226850236335
1 0.0363544078926498
1 0.0363861307616661
1 0.0364178536306824
1 0.0364495764996986
1 0.0364812993687149
1 0.0365130222377312
1 0.0365447451067475
1 0.0365764679757637
1 0.03660819084478
1 0.0366399137137963
1 0.0366716365828125
1 0.0367033594518288
1 0.0367350823208451
1 0.0367668051898614
1 0.0367985280588776
1 0.0368302509278939
1 0.0368619737969102
1 0.0368936966659265
1 0.0369254195349427
1 0.036957142403959
1 0.0369888652729753
1 0.0370205881419916
1 0.0370523110110078
1 0.0370840338800241
1 0.0371157567490404
1 0.0371474796180567
1 0.0371792024870729
1 0.0372109253560892
1 0.0372426482251055
1 0.0372743710941218
1 0.037306093963138
1 0.0373378168321543
1 0.0373695397011706
1 0.0374012625701868
1 0.0374329854392031
1 0.0374647083082194
1 0.0374964311772357
1 0.0375281540462519
1 0.0375598769152682
1 0.0375915997842845
1 0.0376233226533008
1 0.037655045522317
1 0.0376867683913333
1 0.0377184912603496
1 0.0377502141293659
1 0.0377819369983821
1 0.0378136598673984
1 0.0378453827364147
1 0.037877105605431
1 0.0379088284744472
1 0.0379405513434635
1 0.0379722742124798
1 0.0380039970814961
1 0.0380357199505123
1 0.0380674428195286
1 0.0380991656885449
1 0.0381308885575611
1 0.0381626114265774
1 0.0381943342955937
1 0.03822605716461
1 0.0382577800336262
1 0.0382895029026425
1 0.0383212257716588
1 0.0383529486406751
1 0.0383846715096913
1 0.0384163943787076
1 0.0384481172477239
1 0.0384798401167402
1 0.0385115629857564
1 0.0385432858547727
1 0.038575008723789
1 0.0386067315928053
1 0.0386384544618215
1 0.0386701773308378
1 0.0387019001998541
1 0.0387336230688703
1 0.0387653459378866
1 0.0387970688069029
1 0.0388287916759192
1 0.0388605145449354
1 0.0388922374139517
1 0.038923960282968
1 0.0389556831519843
1 0.0389874060210005
1 0.0390191288900168
1 0.0390508517590331
1 0.0390825746280494
1 0.0391142974970656
1 0.0391460203660819
1 0.0391777432350982
1 0.0392094661041145
1 0.0392411889731307
1 0.039272911842147
1 0.0393046347111633
1 0.0393363575801796
1 0.0393680804491958
1 0.0393998033182121
1 0.0394315261872284
1 0.0394632490562446
1 0.0394949719252609
1 0.0395266947942772
1 0.0395584176632935
1 0.0395901405323097
1 0.039621863401326
1 0.0396535862703423
1 0.0396853091393586
1 0.0397170320083748
1 0.0397487548773911
1 0.0397804777464074
1 0.0398122006154237
1 0.0398439234844399
1 0.0398756463534562
1 0.0399073692224725
1 0.0399390920914888
1 0.039970814960505
1 0.0400025378295213
1 0.0400342606985376
1 0.0400659835675539
1 0.0400977064365701
1 0.0401294293055864
1 0.0401611521746027
1 0.0401928750436189
1 0.0402245979126352
1 0.0402563207816515
1 0.0402880436506678
1 0.040319766519684
1 0.0403514893887003
1 0.0403832122577166
1 0.0404149351267329
1 0.0404466579957491
1 0.0404783808647654
1 0.0405101037337817
1 0.040541826602798
1 0.0405735494718142
1 0.0406052723408305
1 0.0406369952098468
1 0.0406687180788631
1 0.0407004409478793
1 0.0407321638168956
1 0.0407638866859119
1 0.0407956095549281
1 0.0408273324239444
1 0.0408590552929607
1 0.040890778161977
1 0.0409225010309932
1 0.0409542239000095
1 0.0409859467690258
1 0.0410176696380421
1 0.0410493925070583
1 0.0410811153760746
1 0.0411128382450909
1 0.0411445611141072
1 0.0411762839831234
1 0.0412080068521397
1 0.041239729721156
1 0.0412714525901723
1 0.0413031754591885
1 0.0413348983282048
1 0.0413666211972211
1 0.0413983440662374
1 0.0414300669352536
1 0.0414617898042699
1 0.0414935126732862
1 0.0415252355423024
1 0.0415569584113187
1 0.041588681280335
1 0.0416204041493513
1 0.0416521270183675
1 0.0416838498873838
1 0.0417155727564001
1 0.0417472956254164
1 0.0417790184944326
1 0.0418107413634489
1 0.0418424642324652
1 0.0418741871014815
1 0.0419059099704977
1 0.041937632839514
1 0.0419693557085303
1 0.0420010785775466
1 0.0420328014465628
1 0.0420645243155791
1 0.0420962471845954
1 0.0421279700536117
1 0.0421596929226279
1 0.0421914157916442
1 0.0422231386606605
1 0.0422548615296767
1 0.042286584398693
1 0.0423183072677093
1 0.0423500301367256
1 0.0423817530057418
1 0.0424134758747581
1 0.0424451987437744
1 0.0424769216127907
1 0.0425086444818069
1 0.0425403673508232
1 0.0425720902198395
1 0.0426038130888558
1 0.042635535957872
1 0.0426672588268883
1 0.0426989816959046
1 0.0427307045649209
1 0.0427624274339371
1 0.0427941503029534
1 0.0428258731719697
1 0.0428575960409859
1 0.0428893189100022
1 0.0429210417790185
1 0.0429527646480348
1 0.042984487517051
1 0.0430162103860673
1 0.0430479332550836
1 0.0430796561240999
1 0.0431113789931161
1 0.0431431018621324
1 0.0431748247311487
1 0.043206547600165
1 0.0432382704691812
1 0.0432699933381975
1 0.0433017162072138
1 0.0433334390762301
1 0.0433651619452463
1 0.0433968848142626
1 0.0434286076832789
1 0.0434603305522952
1 0.0434920534213114
1 0.0435237762903277
1 0.043555499159344
1 0.0435872220283602
1 0.0436189448973765
1 0.0436506677663928
1 0.0436823906354091
1 0.0437141135044253
1 0.0437458363734416
1 0.0437775592424579
1 0.0438092821114742
1 0.0438410049804904
1 0.0438727278495067
1 0.043904450718523
1 0.0439361735875393
1 0.0439678964565555
1 0.0439996193255718
1 0.0440313421945881
1 0.0440630650636043
1 0.0440947879326206
1 0.0441265108016369
1 0.0441582336706532
1 0.0441899565396695
1 0.0442216794086857
1 0.044253402277702
1 0.0442851251467183
1 0.0443168480157345
1 0.0443485708847508
1 0.0443802937537671
1 0.0444120166227834
1 0.0444437394917996
1 0.0444754623608159
1 0.0445071852298322
1 0.0445389080988485
1 0.0445706309678647
1 0.044602353836881
1 0.0446340767058973
1 0.0446657995749136
1 0.0446975224439298
1 0.0447292453129461
1 0.0447609681819624
1 0.0447926910509786
1 0.0448244139199949
1 0.0448561367890112
1 0.0448878596580275
1 0.0449195825270437
1 0.04495130539606
1 0.0449830282650763
1 0.0450147511340926
1 0.0450464740031088
1 0.0450781968721251
1 0.0451099197411414
1 0.0451416426101577
1 0.0451733654791739
1 0.0452050883481902
1 0.0452368112172065
1 0.0452685340862228
1 0.045300256955239
1 0.0453319798242553
1 0.0453637026932716
1 0.0453954255622879
1 0.0454271484313041
1 0.0454588713003204
1 0.0454905941693367
1 0.0455223170383529
1 0.0455540399073692
1 0.0455857627763855
1 0.0456174856454018
1 0.045649208514418
1 0.0456809313834343
1 0.0457126542524506
1 0.0457443771214669
1 0.0457760999904831
1 0.0458078228594994
1 0.0458395457285157
1 0.045871268597532
1 0.0459029914665482
1 0.0459347143355645
1 0.0459664372045808
1 0.0459981600735971
1 0.0460298829426133
1 0.0460616058116296
1 0.0460933286806459
1 0.0461250515496621
1 0.0461567744186784
1 0.0461884972876947
1 0.046220220156711
1 0.0462519430257272
1 0.0462836658947435
1 0.0463153887637598
1 0.0463471116327761
1 0.0463788345017923
1 0.0464105573708086
1 0.0464422802398249
1 0.0464740031088412
1 0.0465057259778574
1 0.0465374488468737
1 0.04656917171589
1 0.0466008945849063
1 0.0466326174539225
1 0.0466643403229388
1 0.0466960631919551
1 0.0467277860609714
1 0.0467595089299876
1 0.0467912317990039
1 0.0468229546680202
1 0.0468546775370364
1 0.0468864004060527
1 0.046918123275069
1 0.0469498461440853
1 0.0469815690131015
1 0.0470132918821178
1 0.0470450147511341
1 0.0470767376201504
1 0.0471084604891666
1 0.0471401833581829
1 0.0471719062271992
1 0.0472036290962155
1 0.0472353519652317
1 0.047267074834248
1 0.0472987977032643
1 0.0473305205722806
1 0.0473622434412968
1 0.0473939663103131
1 0.0474256891793294
1 0.0474574120483457
1 0.0474891349173619
1 0.0475208577863782
1 0.0475525806553945
1 0.0475843035244107
1 0.047616026393427
1 0.0476477492624433
1 0.0476794721314596
1 0.0477111950004758
1 0.0477429178694921
1 0.0477746407385084
1 0.0478063636075247
1 0.0478380864765409
1 0.0478698093455572
1 0.0479015322145735
1 0.0479332550835898
1 0.047964977952606
1 0.0479967008216223
1 0.0480284236906386
1 0.0480601465596549
1 0.0480918694286711
1 0.0481235922976874
1 0.0481553151667037
1 0.0481870380357199
1 0.0482187609047362
1 0.0482504837737525
1 0.0482822066427688
1 0.048313929511785
1 0.0483456523808013
1 0.0483773752498176
1 0.0484090981188339
1 0.0484408209878501
1 0.0484725438568664
1 0.0485042667258827
1 0.048535989594899
1 0.0485677124639152
1 0.0485994353329315
1 0.0486311582019478
1 0.0486628810709641
1 0.0486946039399803
1 0.0487263268089966
1 0.0487580496780129
1 0.0487897725470292
1 0.0488214954160454
1 0.0488532182850617
1 0.048884941154078
1 0.0489166640230942
1 0.0489483868921105
1 0.0489801097611268
1 0.0490118326301431
1 0.0490435554991593
1 0.0490752783681756
1 0.0491070012371919
1 0.0491387241062082
1 0.0491704469752244
1 0.0492021698442407
1 0.049233892713257
1 0.0492656155822733
1 0.0492973384512895
1 0.0493290613203058
1 0.0493607841893221
1 0.0493925070583384
1 0.0494242299273546
1 0.0494559527963709
1 0.0494876756653872
1 0.0495193985344035
1 0.0495511214034197
1 0.049582844272436
1 0.0496145671414523
1 0.0496462900104685
1 0.0496780128794848
1 0.0497097357485011
1 0.0497414586175174
1 0.0497731814865336
1 0.0498049043555499
1 0.0498366272245662
1 0.0498683500935825
1 0.0499000729625987
1 0.049931795831615
1 0.0499635187006313
1 0.0499952415696476
1 0.0500269644386638
1 0.0500586873076801
1 0.0500904101766964
1 0.0501221330457127
1 0.0501538559147289
1 0.0501855787837452
1 0.0502173016527615
1 0.0502490245217777
1 0.050280747390794
1 0.0503124702598103
1 0.0503441931288266
1 0.0503759159978428
1 0.0504076388668591
1 0.0504393617358754
1 0.0504710846048917
1 0.0505028074739079
1 0.0505345303429242
1 0.0505662532119405
1 0.0505979760809568
1 0.050629698949973
1 0.0506614218189893
1 0.0506931446880056
1 0.0507248675570219
1 0.0507565904260381
1 0.0507883132950544
1 0.0508200361640707
1 0.050851759033087
1 0.0508834819021032
1 0.0509152047711195
1 0.0509469276401358
1 0.050978650509152
1 0.0510103733781683
1 0.0510420962471846
1 0.0510738191162009
1 0.0511055419852171
1 0.0511372648542334
1 0.0511689877232497
1 0.051200710592266
1 0.0512324334612822
1 0.0512641563302985
1 0.0512958791993148
1 0.0513276020683311
1 0.0513593249373473
1 0.0513910478063636
1 0.0514227706753799
1 0.0514544935443962
2 0.0514862164134124
2 0.0515179392824287
2 0.051549662151445
2 0.0515813850204613
2 0.0516131078894775
2 0.0516448307584938
2 0.0516765536275101
2 0.0517082764965263
2 0.0517399993655426
2 0.0517717222345589
2 0.0518034451035752
2 0.0518351679725914
2 0.0518668908416077
2 0.051898613710624
2 0.0519303365796403
2 0.0519620594486565
2 0.0519937823176728
2 0.0520255051866891
2 0.0520572280557054
2 0.0520889509247216
2 0.0521206737937379
2 0.0521523966627542
2 0.0521841195317705
2 0.0522158424007867
2 0.052247565269803
2 0.0522792881388193
2 0.0523110110078355
2 0.0523427338768518
2 0.0523744567458681
2 0.0524061796148844
2 0.0524379024839006
2 0.0524696253529169
2 0.0525013482219332
2 0.0525330710909495
2 0.0525647939599657
2 0.052596516828982
2 0.0526282396979983
2 0.0526599625670146
2 0.0526916854360308
2 0.0527234083050471
2 0.0527551311740634
2 0.0527868540430797
2 0.0528185769120959
2 0.0528502997811122
2 0.0528820226501285
2 0.0529137455191448
2 0.052945468388161
2 0.0529771912571773
2 0.0530089141261936
2 0.0530406369952098
2 0.0530723598642261
2 0.0531040827332424
2 0.0531358056022587
2 0.0531675284712749
2 0.0531992513402912
2 0.0532309742093075
2 0.0532626970783238
2 0.05329441994734
2 0.0533261428163563
2 0.0533578656853726
2 0.0533895885543889
2 0.0534213114234051
2 0.0534530342924214
2 0.0534847571614377
2 0.053516480030454
2 0.0535482028994702
2 0.0535799257684865
2 0.0536116486375028
2 0.0536433715065191
2 0.0536750943755353
2 0.0537068172445516
2 0.0537385401135679
2 0.0537702629825841
2 0.0538019858516004
2 0.0538337087206167
2 0.053865431589633
2 0.0538971544586492
2 0.0539288773276655
2 0.0539606001966818
2 0.0539923230656981
2 0.0540240459347143
2 0.0540557688037306
2 0.0540874916727469
2 0.0541192145417632
2 0.0541509374107794
2 0.0541826602797957
2 0.054214383148812
2 0.0542461060178283
2 0.0542778288868445
2 0.0543095517558608
2 0.0543412746248771
2 0.0543729974938933
2 0.0544047203629096
2 0.0544364432319259
2 0.0544681661009422
2 0.0544998889699584
2 0.0545316118389747
2 0.054563334707991
2 0.0545950575770073
2 0.0546267804460235
2 0.0546585033150398
2 0.0546902261840561
2 0.0547219490530724
2 0.0547536719220886
2 0.0547853947911049
2 0.0548171176601212
2 0.0548488405291375
2 0.0548805633981537
2 0.05491228626717
2 0.0549440091361863
2 0.0549757320052026
2 0.0550074548742188
2 0.0550391777432351
2 0.0550709006122514
2 0.0551026234812676
2 0.0551343463502839
2 0.0551660692193002
2 0.0551977920883165
2 0.0552295149573327
2 0.055261237826349
2 0.0552929606953653
2 0.0553246835643816
2 0.0553564064333978
2 0.0553881293024141
2 0.0554198521714304
2 0.0554515750404467
2 0.0554832979094629
2 0.0555150207784792
2 0.0555467436474955
2 0.0555784665165118
2 0.055610189385528
2 0.0556419122545443
2 0.0556736351235606
2 0.0557053579925769
2 0.0557370808615931
2 0.0557688037306094
2 0.0558005265996257
2 0.0558322494686419
2 0.0558639723376582
2 0.0558956952066745
2 0.0559274180756908
2 0.055959140944707
2 0.0559908638137233
2 0.0560225866827396
2 0.0560543095517559
2 0.0560860324207721
2 0.0561177552897884
2 0.0561494781588047
2 0.056181201027821
2 0.0562129238968372
2 0.0562446467658535
2 0.0562763696348698
2 0.056308092503886
2 0.0563398153729023
2 0.0563715382419186
2 0.0564032611109349
2 0.0564349839799511
2 0.0564667068489674
2 0.0564984297179837
2 0.056530152587
2 0.0565618754560162
2 0.0565935983250325
2 0.0566253211940488
2 0.0566570440630651
2 0.0566887669320813
2 0.0567204898010976
2 0.0567522126701139
2 0.0567839355391302
2 0.0568156584081464
2 0.0568473812771627
2 0.056879104146179
2 0.0569108270151953
2 0.0569425498842115
2 0.0569742727532278
2 0.0570059956222441
2 0.0570377184912604
2 0.0570694413602766
2 0.0571011642292929
2 0.0571328870983092
2 0.0571646099673254
2 0.0571963328363417
2 0.057228055705358
2 0.0572597785743743
2 0.0572915014433905
2 0.0573232243124068
2 0.0573549471814231
2 0.0573866700504394
2 0.0574183929194556
2 0.0574501157884719
2 0.0574818386574882
2 0.0575135615265045
2 0.0575452843955207
2 0.057577007264537
2 0.0576087301335533
2 0.0576404530025695
2 0.0576721758715858
2 0.0577038987406021
2 0.0577356216096184
2 0.0577673444786347
2 0.0577990673476509
2 0.0578307902166672
2 0.0578625130856835
2 0.0578942359546997
2 0.057925958823716
2 0.0579576816927323
2 0.0579894045617486
2 0.0580211274307648
2 0.0580528502997811
2 0.0580845731687974
2 0.0581162960378137
2 0.0581480189068299
2 0.0581797417758462
2 0.0582114646448625
2 0.0582431875138788
2 0.058274910382895
2 0.0583066332519113
2 0.0583383561209276
2 0.0583700789899438
2 0.0584018018589601
2 0.0584335247279764
2 0.0584652475969927
2 0.0584969704660089
2 0.0585286933350252
2 0.0585604162040415
2 0.0585921390730578
2 0.058623861942074
2 0.0586555848110903
2 0.0586873076801066
2 0.0587190305491229
2 0.0587507534181391
2 0.0587824762871554
2 0.0588141991561717
2 0.058845922025188
2 0.0588776448942042
2 0.0589093677632205
2 0.0589410906322368
2 0.0589728135012531
2 0.0590045363702693
2 0.0590362592392856
2 0.0590679821083019
2 0.0590997049773181
2 0.0591314278463344
2 0.0591631507153507
2 0.059194873584367
2 0.0592265964533832
2 0.0592583193223995
2 0.0592900421914158
2 0.0593217650604321
2 0.0593534879294483
2 0.0593852107984646
2 0.0594169336674809
2 0.0594486565364972
2 0.0594803794055134
2 0.0595121022745297
2 0.059543825143546
2 0.0595755480125623
2 0.0596072708815785
2 0.0596389937505948
2 0.0596707166196111
2 0.0597024394886273
2 0.0597341623576436
2 0.0597658852266599
2 0.0597976080956762
2 0.0598293309646924
2 0.0598610538337087
2 0.059892776702725
2 0.0599244995717413
2 0.0599562224407575
2 0.0599879453097738
2 0.0600196681787901
2 0.0600513910478064
2 0.0600831139168226
2 0.0601148367858389
2 0.0601465596548552
2 0.0601782825238715
2 0.0602100053928877
2 0.060241728261904
2 0.0602734511309203
2 0.0603051739999366
2 0.0603368968689528
2 0.0603686197379691
2 0.0604003426069854
2 0.0604320654760016
2 0.0604637883450179
2 0.0604955112140342
2 0.0605272340830505
2 0.0605589569520667
2 0.060590679821083
2 0.0606224026900993
2 0.0606541255591156
2 0.0606858484281318
2 0.0607175712971481
2 0.0607492941661644
2 0.0607810170351807
2 0.0608127399041969
2 0.0608444627732132
2 0.0608761856422295
2 0.0609079085112458
2 0.060939631380262
2 0.0609713542492783
2 0.0610030771182946
2 0.0610347999873109
2 0.0610665228563271
2 0.0610982457253434
2 0.0611299685943597
2 0.0611616914633759
2 0.0611934143323922
2 0.0612251372014085
2 0.0612568600704248
2 0.061288582939441
2 0.0613203058084573
2 0.0613520286774736
2 0.0613837515464899
2 0.0614154744155061
2 0.0614471972845224
2 0.0614789201535387
2 0.061510643022555
2 0.0615423658915712
2 0.0615740887605875
2 0.0616058116296038
2 0.0616375344986201
2 0.0616692573676363
2 0.0617009802366526
2 0.0617327031056689
2 0.0617644259746851
2 0.0617961488437014
2 0.0618278717127177
2 0.061859594581734
2 0.0618913174507502
2 0.0619230403197665
2 0.0619547631887828
2 0.0619864860577991
2 0.0620182089268153
2 0.0620499317958316
2 0.0620816546648479
2 0.0621133775338642
2 0.0621451004028804
2 0.0621768232718967
2 0.062208546140913
2 0.0622402690099293
2 0.0622719918789455
2 0.0623037147479618
2 0.0623354376169781
2 0.0623671604859944
2 0.0623988833550106
2 0.0624306062240269
2 0.0624623290930432
2 0.0624940519620594
2 0.0625257748310757
2 0.062557497700092
2 0.0625892205691083
2 0.0626209434381245
2 0.0626526663071408
2 0.0626843891761571
2 0.0627161120451734
2 0.0627478349141896
2 0.0627795577832059
2 0.0628112806522222
2 0.0628430035212385
2 0.0628747263902547
2 0.062906449259271
2 0.0629381721282873
2 0.0629698949973036
2 0.0630016178663198
2 0.0630333407353361
2 0.0630650636043524
2 0.0630967864733687
2 0.0631285093423849
2 0.0631602322114012
2 0.0631919550804175
2 0.0632236779494337
2 0.06325540081845
2 0.0632871236874663
2 0.0633188465564826
2 0.0633505694254988
2 0.0633822922945151
2 0.0634140151635314
2 0.0634457380325477
2 0.0634774609015639
2 0.0635091837705802
2 0.0635409066395965
2 0.0635726295086128
2 0.063604352377629
2 0.0636360752466453
2 0.0636677981156616
2 0.0636995209846778
2 0.0637312438536941
2 0.0637629667227104
2 0.0637946895917267
2 0.0638264124607429
2 0.0638581353297592
2 0.0638898581987755
2 0.0639215810677918
2 0.0639533039368081
2 0.0639850268058243
2 0.0640167496748406
2 0.0640484725438569
2 0.0640801954128731
2 0.0641119182818894
2 0.0641436411509057
2 0.064175364019922
2 0.0642070868889382
2 0.0642388097579545
2 0.0642705326269708
2 0.0643022554959871
2 0.0643339783650033
2 0.0643657012340196
2 0.0643974241030359
2 0.0644291469720522
2 0.0644608698410684
2 0.0644925927100847
2 0.064524315579101
2 0.0645560384481172
2 0.0645877613171335
2 0.0646194841861498
2 0.0646512070551661
2 0.0646829299241823
2 0.0647146527931986
2 0.0647463756622149
2 0.0647780985312312
2 0.0648098214002474
2 0.0648415442692637
2 0.06487326713828
2 0.0649049900072963
2 0.0649367128763125
2 0.0649684357453288
2 0.0650001586143451
2 0.0650318814833614
2 0.0650636043523776
2 0.0650953272213939
2 0.0651270500904102
2 0.0651587729594264
2 0.0651904958284427
2 0.065222218697459
2 0.0652539415664753
2 0.0652856644354916
2 0.0653173873045078
2 0.0653491101735241
2 0.0653808330425404
2 0.0654125559115566
2 0.0654442787805729
2 0.0654760016495892
2 0.0655077245186055
2 0.0655394473876217
2 0.065571170256638
2 0.0656028931256543
2 0.0656346159946706
2 0.0656663388636868
2 0.0656980617327031
2 0.0657297846017194
2 0.0657615074707357
2 0.0657932303397519
2 0.0658249532087682
2 0.0658566760777845
2 0.0658883989468007
2 0.065920121815817
2 0.0659518446848333
2 0.0659835675538496
3 0.0660152904228658
3 0.0660470132918821
3 0.0660787361608984
3 0.0661104590299147
3 0.0661421818989309
3 0.0661739047679472
3 0.0662056276369635
3 0.0662373505059798
3 0.066269073374996
3 0.0663007962440123
3 0.0663325191130286
3 0.0663642419820449
3 0.0663959648510611
3 0.0664276877200774
3 0.0664594105890937
3 0.0664911334581099
3 0.0665228563271262
3 0.0665545791961425
3 0.0665863020651588
3 0.066618024934175
3 0.0666497478031913
3 0.0666814706722076
3 0.0667131935412239
3 0.0667449164102401
3 0.0667766392792564
3 0.0668083621482727
3 0.066840085017289
3 0.0668718078863052
3 0.0669035307553215
3 0.0669352536243378
3 0.0669669764933541
3 0.0669986993623703
3 0.0670304222313866
3 0.0670621451004029
3 0.0670938679694192
3 0.0671255908384354
3 0.0671573137074517
3 0.067189036576468
3 0.0672207594454843
3 0.0672524823145005
3 0.0672842051835168
3 0.0673159280525331
3 0.0673476509215493
3 0.0673793737905656
3 0.0674110966595819
3 0.0674428195285982
3 0.0674745423976144
3 0.0675062652666307
3 0.067537988135647
3 0.0675697110046633
3 0.0676014338736795
3 0.0676331567426958
3 0.0676648796117121
3 0.0676966024807284
3 0.0677283253497446
3 0.0677600482187609
3 0.0677917710877772
3 0.0678234939567934
3 0.0678552168258097
3 0.067886939694826
3 0.0679186625638423
3 0.0679503854328585
3 0.0679821083018748
3 0.0680138311708911
3 0.0680455540399074
3 0.0680772769089236
3 0.0681089997779399
3 0.0681407226469562
3 0.0681724455159725
3 0.0682041683849887
3 0.068235891254005
3 0.0682676141230213
3 0.0682993369920376
3 0.0683310598610538
3 0.0683627827300701
3 0.0683945055990864
3 0.0684262284681027
3 0.0684579513371189
3 0.0684896742061352
3 0.0685213970751515
3 0.0685531199441678
3 0.068584842813184
3 0.0686165656822003
3 0.0686482885512166
3 0.0686800114202328
3 0.0687117342892491
3 0.0687434571582654
3 0.0687751800272817
3 0.0688069028962979
3 0.0688386257653142
3 0.0688703486343305
3 0.0689020715033468
3 0.068933794372363
3 0.0689655172413793
3 0.0689972401103956
3 0.0690289629794119
3 0.0690606858484281
3 0.0690924087174444
3 0.0691241315864607
3 0.069155854455477
3 0.0691875773244932
3 0.0692193001935095
3 0.0692510230625258
3 0.069282745931542
3 0.0693144688005583
3 0.0693461916695746
3 0.0693779145385909
3 0.0694096374076071
3 0.0694413602766234
3 0.0694730831456397
3 0.069504806014656
3 0.0695365288836722
3 0.0695682517526885
3 0.0695999746217048
3 0.0696316974907211
3 0.0696634203597373
3 0.0696951432287536
3 0.0697268660977699
3 0.0697585889667862
3 0.0697903118358024
3 0.0698220347048187
3 0.069853757573835
3 0.0698854804428513
3 0.0699172033118675
3 0.0699489261808838
3 0.0699806490499001
3 0.0700123719189163
3 0.0700440947879326
3 0.0700758176569489
3 0.0701075405259652
3 0.0701392633949814
3 0.0701709862639977
3 0.070202709133014
3 0.0702344320020303
3 0.0702661548710465
3 0.0702978777400628
3 0.0703296006090791
3 0.0703613234780954
3 0.0703930463471116
3 0.0704247692161279
3 0.0704564920851442
3 0.0704882149541605
3 0.0705199378231767
3 0.070551660692193
3 0.0705833835612093
3 0.0706151064302255
3 0.0706468292992418
3 0.0706785521682581
3 0.0707102750372744
3 0.0707419979062906
3 0.0707737207753069
3 0.0708054436443232
3 0.0708371665133395
3 0.0708688893823557
3 0.070900612251372
3 0.0709323351203883
3 0.0709640579894046
3 0.0709957808584208
3 0.0710275037274371
3 0.0710592265964534
3 0.0710909494654697
3 0.0711226723344859
3 0.0711543952035022
3 0.0711861180725185
3 0.0712178409415348
3 0.071249563810551
3 0.0712812866795673
3 0.0713130095485836
3 0.0713447324175999
3 0.0713764552866161
3 0.0714081781556324
3 0.0714399010246487
3 0.0714716238936649
3 0.0715033467626812
3 0.0715350696316975
3 0.0715667925007138
3 0.07159851536973
3 0.0716302382387463
3 0.0716619611077626
3 0.0716936839767789
3 0.0717254068457951
3 0.0717571297148114
3 0.0717888525838277
3 0.071820575452844
3 0.0718522983218602
3 0.0718840211908765
3 0.0719157440598928
3 0.071947466928909
3 0.0719791897979253
3 0.0720109126669416
3 0.0720426355359579
3 0.0720743584049741
3 0.0721060812739904
3 0.0721378041430067
3 0.072169527012023
3 0.0722012498810392
3 0.0722329727500555
3 0.0722646956190718
3 0.0722964184880881
3 0.0723281413571043
3 0.0723598642261206
3 0.0723915870951369
3 0.0724233099641532
3 0.0724550328331694
3 0.0724867557021857
3 0.072518478571202
3 0.0725502014402183
3 0.0725819243092345
3 0.0726136471782508
3 0.0726453700472671
3 0.0726770929162834
3 0.0727088157852996
3 0.0727405386543159
3 0.0727722615233322
3 0.0728039843923484
3 0.0728357072613647
3 0.072867430130381
3 0.0728991529993973
3 0.0729308758684135
3 0.0729625987374298
3 0.0729943216064461
3 0.0730260444754624
3 0.0730577673444786
3 0.0730894902134949
3 0.0731212130825112
3 0.0731529359515275
3 0.0731846588205437
3 0.07321638168956
3 0.0732481045585763
3 0.0732798274275926
3 0.0733115502966088
3 0.0733432731656251
3 0.0733749960346414
3 0.0734067189036576
3 0.0734384417726739
3 0.0734701646416902
3 0.0735018875107065
3 0.0735336103797227
3 0.073565333248739
3 0.0735970561177553
3 0.0736287789867716
3 0.0736605018557878
3 0.0736922247248041
3 0.0737239475938204
3 0.0737556704628367
3 0.0737873933318529
3 0.0738191162008692
3 0.0738508390698855
3 0.0738825619389017
3 0.073914284807918
3 0.0739460076769343
3 0.0739777305459506
3 0.0740094534149669
3 0.0740411762839831
3 0.0740728991529994
3 0.0741046220220157
3 0.0741363448910319
3 0.0741680677600482
3 0.0741997906290645
3 0.0742315134980808
3 0.074263236367097
3 0.0742949592361133
3 0.0743266821051296
3 0.0743584049741459
3 0.0743901278431621
3 0.0744218507121784
3 0.0744535735811947
3 0.074485296450211
3 0.0745170193192272
3 0.0745487421882435
3 0.0745804650572598
3 0.0746121879262761
3 0.0746439107952923
3 0.0746756336643086
3 0.0747073565333249
3 0.0747390794023411
3 0.0747708022713574
3 0.0748025251403737
3 0.07483424800939
3 0.0748659708784062
3 0.0748976937474225
3 0.0749294166164388
3 0.0749611394854551
3 0.0749928623544713
3 0.0750245852234876
3 0.0750563080925039
3 0.0750880309615202
3 0.0751197538305364
3 0.0751514766995527
3 0.075183199568569
3 0.0752149224375852
3 0.0752466453066015
3 0.0752783681756178
3 0.0753100910446341
3 0.0753418139136504
3 0.0753735367826666
3 0.0754052596516829
3 0.0754369825206992
3 0.0754687053897155
3 0.0755004282587317
3 0.075532151127748
3 0.0755638739967643
3 0.0755955968657805
3 0.0756273197347968
3 0.0756590426038131
3 0.0756907654728294
3 0.0757224883418456
3 0.0757542112108619
3 0.0757859340798782
3 0.0758176569488945
3 0.0758493798179107
3 0.075881102686927
3 0.0759128255559433
3 0.0759445484249596
3 0.0759762712939758
3 0.0760079941629921
3 0.0760397170320084
3 0.0760714399010246
3 0.0761031627700409
3 0.0761348856390572
3 0.0761666085080735
3 0.0761983313770897
3 0.076230054246106
3 0.0762617771151223
3 0.0762934999841386
3 0.0763252228531548
3 0.0763569457221711
3 0.0763886685911874
3 0.0764203914602037
3 0.0764521143292199
3 0.0764838371982362
3 0.0765155600672525
3 0.0765472829362688
3 0.076579005805285
3 0.0766107286743013
3 0.0766424515433176
3 0.0766741744123338
3 0.0767058972813501
3 0.0767376201503664
3 0.0767693430193827
3 0.076801065888399
3 0.0768327887574152
3 0.0768645116264315
3 0.0768962344954478
3 0.076927957364464
3 0.0769596802334803
3 0.0769914031024966
3 0.0770231259715129
3 0.0770548488405291
3 0.0770865717095454
3 0.0771182945785617
3 0.077150017447578
3 0.0771817403165942
3 0.0772134631856105
3 0.0772451860546268
3 0.0772769089236431
3 0.0773086317926593
3 0.0773403546616756
3 0.0773720775306919
3 0.0774038003997082
3 0.0774355232687244
3 0.0774672461377407
3 0.077498969006757
3 0.0775306918757732
3 0.0775624147447895
3 0.0775941376138058
3 0.0776258604828221
3 0.0776575833518383
3 0.0776893062208546
3 0.0777210290898709
3 0.0777527519588872
3 0.0777844748279034
3 0.0778161976969197
3 0.077847920565936
3 0.0778796434349523
3 0.0779113663039685
3 0.0779430891729848
3 0.0779748120420011
3 0.0780065349110173
3 0.0780382577800336
3 0.0780699806490499
3 0.0781017035180662
3 0.0781334263870824
3 0.0781651492560987
3 0.078196872125115
3 0.0782285949941313
3 0.0782603178631475
3 0.0782920407321638
3 0.0783237636011801
3 0.0783554864701964
3 0.0783872093392126
3 0.0784189322082289
3 0.0784506550772452
3 0.0784823779462615
3 0.0785141008152777
3 0.078545823684294
3 0.0785775465533103
3 0.0786092694223266
3 0.0786409922913428
3 0.0786727151603591
3 0.0787044380293754
3 0.0787361608983917
3 0.0787678837674079
3 0.0787996066364242
3 0.0788313295054405
3 0.0788630523744567
3 0.078894775243473
3 0.0789264981124893
3 0.0789582209815056
3 0.0789899438505218
3 0.0790216667195381
3 0.0790533895885544
3 0.0790851124575707
3 0.0791168353265869
3 0.0791485581956032
3 0.0791802810646195
3 0.0792120039336358
3 0.079243726802652
3 0.0792754496716683
3 0.0793071725406846
3 0.0793388954097008
3 0.0793706182787171
3 0.0794023411477334
3 0.0794340640167497
3 0.0794657868857659
3 0.0794975097547822
3 0.0795292326237985
3 0.0795609554928148
4 0.079592678361831
4 0.0796244012308473
4 0.0796561240998636
4 0.0796878469688799
4 0.0797195698378961
4 0.0797512927069124
4 0.0797830155759287
4 0.079814738444945
4 0.0798464613139612
4 0.0798781841829775
4 0.0799099070519938
4 0.0799416299210101
4 0.0799733527900263
4 0.0800050756590426
4 0.0800367985280589
4 0.0800685213970752
4 0.0801002442660914
4 0.0801319671351077
4 0.080163690004124
4 0.0801954128731402
4 0.0802271357421565
4 0.0802588586111728
4 0.0802905814801891
4 0.0803223043492053
4 0.0803540272182216
4 0.0803857500872379
4 0.0804174729562542
4 0.0804491958252704
4 0.0804809186942867
4 0.080512641563303
4 0.0805443644323193
4 0.0805760873013355
4 0.0806078101703518
4 0.0806395330393681
4 0.0806712559083844
4 0.0807029787774006
4 0.0807347016464169
4 0.0807664245154332
4 0.0807981473844494
4 0.0808298702534657
4 0.080861593122482
4 0.0808933159914983
4 0.0809250388605145
4 0.0809567617295308
4 0.0809884845985471
4 0.0810202074675634
4 0.0810519303365796
4 0.0810836532055959
4 0.0811153760746122
4 0.0811470989436285
4 0.0811788218126447
4 0.081210544681661
4 0.0812422675506773
4 0.0812739904196936
4 0.0813057132887098
4 0.0813374361577261
4 0.0813691590267424
4 0.0814008818957587
4 0.0814326047647749
4 0.0814643276337912
4 0.0814960505028075
4 0.0815277733718238
4 0.08155949624084
4 0.0815912191098563
4 0.0816229419788726
4 0.0816546648478888
4 0.0816863877169051
4 0.0817181105859214
4 0.0817498334549377
4 0.0817815563239539
4 0.0818132791929702
4 0.0818450020619865
4 0.0818767249310028
4 0.081908447800019
4 0.0819401706690353
4 0.0819718935380516
4 0.0820036164070679
4 0.0820353392760841
4 0.0820670621451004
4 0.0820987850141167
4 0.0821305078831329
4 0.0821622307521492
4 0.0821939536211655
4 0.0822256764901818
4 0.082257399359198
4 0.0822891222282143
4 0.0823208450972306
4 0.0823525679662469
4 0.0823842908352631
4 0.0824160137042794
4 0.0824477365732957
4 0.082479459442312
4 0.0825111823113282
4 0.0825429051803445
4 0.0825746280493608
4 0.0826063509183771
4 0.0826380737873933
4 0.0826697966564096
4 0.0827015195254259
4 0.0827332423944422
4 0.0827649652634584
4 0.0827966881324747
4 0.082828411001491
4 0.0828601338705073
4 0.0828918567395235
4 0.0829235796085398
4 0.0829553024775561
4 0.0829870253465723
4 0.0830187482155886
4 0.0830504710846049
4 0.0830821939536212
4 0.0831139168226374
4 0.0831456396916537
4 0.08317736256067
4 0.0832090854296863
4 0.0832408082987025
4 0.0832725311677188
4 0.0833042540367351
4 0.0833359769057514
4 0.0833676997747676
4 0.0833994226437839
4 0.0834311455128002
4 0.0834628683818164
4 0.0834945912508327
4 0.083526314119849
4 0.0835580369888653
4 0.0835897598578815
4 0.0836214827268978
4 0.0836532055959141
4 0.0836849284649304
4 0.0837166513339466
4 0.0837483742029629
4 0.0837800970719792
4 0.0838118199409955
4 0.0838435428100117
4 0.083875265679028
4 0.0839069885480443
4 0.0839387114170606
4 0.0839704342860768
4 0.0840021571550931
4 0.0840338800241094
4 0.0840656028931257
4 0.0840973257621419
4 0.0841290486311582
4 0.0841607715001745
4 0.0841924943691908
4 0.084224217238207
4 0.0842559401072233
4 0.0842876629762396
4 0.0843193858452558
4 0.0843511087142721
4 0.0843828315832884
4 0.0844145544523047
4 0.0844462773213209
4 0.0844780001903372
4 0.0845097230593535
4 0.0845414459283698
4 0.084573168797386
4 0.0846048916664023
4 0.0846366145354186
4 0.0846683374044349
4 0.0847000602734511
4 0.0847317831424674
4 0.0847635060114837
4 0.0847952288805
4 0.0848269517495162
4 0.0848586746185325
4 0.0848903974875488
4 0.084922120356565
4 0.0849538432255813
4 0.0849855660945976
4 0.0850172889636139
4 0.0850490118326301
4 0.0850807347016464
4 0.0851124575706627
4 0.085144180439679
4 0.0851759033086952
4 0.0852076261777115
4 0.0852393490467278
4 0.0852710719157441
4 0.0853027947847603
4 0.0853345176537766
4 0.0853662405227929
4 0.0853979633918092
4 0.0854296862608254
4 0.0854614091298417
4 0.085493131998858
4 0.0855248548678743
4 0.0855565777368905
4 0.0855883006059068
4 0.0856200234749231
4 0.0856517463439394
4 0.0856834692129556
4 0.0857151920819719
4 0.0857469149509882
4 0.0857786378200044
4 0.0858103606890207
4 0.085842083558037
4 0.0858738064270533
4 0.0859055292960695
4 0.0859372521650858
4 0.0859689750341021
4 0.0860006979031184
4 0.0860324207721346
4 0.0860641436411509
4 0.0860958665101672
4 0.0861275893791835
4 0.0861593122481997
4 0.086191035117216
4 0.0862227579862323
4 0.0862544808552485
4 0.0862862037242648
4 0.0863179265932811
4 0.0863496494622974
4 0.0863813723313136
4 0.0864130952003299
4 0.0864448180693462
4 0.0864765409383625
4 0.0865082638073787
4 0.086539986676395
4 0.0865717095454113
4 0.0866034324144276
4 0.0866351552834438
4 0.0866668781524601
4 0.0866986010214764
4 0.0867303238904926
4 0.0867620467595089
4 0.0867937696285252
4 0.0868254924975415
4 0.0868572153665578
4 0.086888938235574
4 0.0869206611045903
4 0.0869523839736066
4 0.0869841068426229
4 0.0870158297116391
4 0.0870475525806554
4 0.0870792754496717
4 0.0871109983186879
4 0.0871427211877042
4 0.0871744440567205
4 0.0872061669257368
4 0.087237889794753
4 0.0872696126637693
4 0.0873013355327856
4 0.0873330584018019
4 0.0873647812708181
4 0.0873965041398344
4 0.0874282270088507
4 0.087459949877867
4 0.0874916727468832
4 0.0875233956158995
4 0.0875551184849158
4 0.087586841353932
4 0.0876185642229483
4 0.0876502870919646
4 0.0876820099609809
4 0.0877137328299971
4 0.0877454556990134
4 0.0877771785680297
4 0.087808901437046
4 0.0878406243060622
4 0.0878723471750785
4 0.0879040700440948
4 0.0879357929131111
4 0.0879675157821273
4 0.0879992386511436
4 0.0880309615201599
4 0.0880626843891762
4 0.0880944072581924
4 0.0881261301272087
4 0.088157852996225
4 0.0881895758652412
4 0.0882212987342575
4 0.0882530216032738
4 0.0882847444722901
4 0.0883164673413064
4 0.0883481902103226
4 0.0883799130793389
4 0.0884116359483552
4 0.0884433588173714
4 0.0884750816863877
4 0.088506804555404
4 0.0885385274244203
4 0.0885702502934365
4 0.0886019731624528
4 0.0886336960314691
4 0.0886654189004854
4 0.0886971417695016
4 0.0887288646385179
4 0.0887605875075342
4 0.0887923103765505
4 0.0888240332455667
4 0.088855756114583
4 0.0888874789835993
4 0.0889192018526156
4 0.0889509247216318
4 0.0889826475906481
4 0.0890143704596644
4 0.0890460933286806
4 0.0890778161976969
4 0.0891095390667132
4 0.0891412619357295
4 0.0891729848047457
4 0.089204707673762
4 0.0892364305427783
4 0.0892681534117946
4 0.0892998762808108
4 0.0893315991498271
4 0.0893633220188434
4 0.0893950448878597
4 0.0894267677568759
4 0.0894584906258922
4 0.0894902134949085
4 0.0895219363639247
4 0.089553659232941
4 0.0895853821019573
4 0.0896171049709736
4 0.0896488278399898
4 0.0896805507090061
4 0.0897122735780224
4 0.0897439964470387
4 0.0897757193160549
4 0.0898074421850712
4 0.0898391650540875
4 0.0898708879231038
4 0.08990261079212
4 0.0899343336611363
4 0.0899660565301526
4 0.0899977793991689
4 0.0900295022681851
4 0.0900612251372014
4 0.0900929480062177
4 0.090124670875234
4 0.0901563937442502
4 0.0901881166132665
4 0.0902198394822828
4 0.0902515623512991
4 0.0902832852203153
4 0.0903150080893316
4 0.0903467309583479
4 0.0903784538273641
4 0.0904101766963804
4 0.0904418995653967
4 0.090473622434413
4 0.0905053453034292
4 0.0905370681724455
4 0.0905687910414618
4 0.0906005139104781
4 0.0906322367794943
4 0.0906639596485106
4 0.0906956825175269
4 0.0907274053865432
4 0.0907591282555594
4 0.0907908511245757
4 0.090822573993592
4 0.0908542968626082
4 0.0908860197316245
4 0.0909177426006408
4 0.0909494654696571
4 0.0909811883386733
4 0.0910129112076896
4 0.0910446340767059
4 0.0910763569457222
4 0.0911080798147385
4 0.0911398026837547
4 0.091171525552771
4 0.0912032484217873
4 0.0912349712908035
4 0.0912666941598198
4 0.0912984170288361
4 0.0913301398978524
4 0.0913618627668686
4 0.0913935856358849
4 0.0914253085049012
4 0.0914570313739175
4 0.0914887542429337
4 0.09152047711195
4 0.0915521999809663
4 0.0915839228499826
4 0.0916156457189988
4 0.0916473685880151
4 0.0916790914570314
4 0.0917108143260476
4 0.0917425371950639
4 0.0917742600640802
4 0.0918059829330965
4 0.0918377058021127
4 0.091869428671129
4 0.0919011515401453
4 0.0919328744091616
4 0.0919645972781778
4 0.0919963201471941
4 0.0920280430162104
4 0.0920597658852267
4 0.0920914887542429
4 0.0921232116232592
4 0.0921549344922755
4 0.0921866573612918
4 0.092218380230308
4 0.0922501030993243
4 0.0922818259683406
4 0.0923135488373568
4 0.0923452717063731
4 0.0923769945753894
4 0.0924087174444057
4 0.0924404403134219
4 0.0924721631824382
4 0.0925038860514545
4 0.0925356089204708
4 0.092567331789487
4 0.0925990546585033
4 0.0926307775275196
4 0.0926625003965359
4 0.0926942232655521
4 0.0927259461345684
4 0.0927576690035847
4 0.092789391872601
4 0.0928211147416172
4 0.0928528376106335
4 0.0928845604796498
4 0.0929162833486661
4 0.0929480062176823
4 0.0929797290866986
4 0.0930114519557149
4 0.0930431748247312
4 0.0930748976937474
4 0.0931066205627637
5 0.09313834343178
5 0.0931700663007962
5 0.0932017891698125
5 0.0932335120388288
5 0.0932652349078451
5 0.0932969577768613
5 0.0933286806458776
5 0.0933604035148939
5 0.0933921263839102
5 0.0934238492529264
5 0.0934555721219427
5 0.093487294990959
5 0.0935190178599753
5 0.0935507407289915
5 0.0935824635980078
5 0.0936141864670241
5 0.0936459093360403
5 0.0936776322050566
5 0.0937093550740729
5 0.0937410779430892
5 0.0937728008121054
5 0.0938045236811217
5 0.093836246550138
5 0.0938679694191543
5 0.0938996922881705
5 0.0939314151571868
5 0.0939631380262031
5 0.0939948608952194
5 0.0940265837642356
5 0.0940583066332519
5 0.0940900295022682
5 0.0941217523712845
5 0.0941534752403007
5 0.094185198109317
5 0.0942169209783333
5 0.0942486438473496
5 0.0942803667163658
5 0.0943120895853821
5 0.0943438124543984
5 0.0943755353234147
5 0.0944072581924309
5 0.0944389810614472
5 0.0944707039304635
5 0.0945024267994797
5 0.094534149668496
5 0.0945658725375123
5 0.0945975954065286
5 0.0946293182755448
5 0.0946610411445611
5 0.0946927640135774
5 0.0947244868825937
5 0.0947562097516099
5 0.0947879326206262
5 0.0948196554896425
5 0.0948513783586588
5 0.094883101227675
5 0.0949148240966913
5 0.0949465469657076
5 0.0949782698347238
5 0.0950099927037401
5 0.0950417155727564
5 0.0950734384417727
5 0.0951051613107889
5 0.0951368841798052
5 0.0951686070488215
5 0.0952003299178378
5 0.095232052786854
5 0.0952637756558703
5 0.0952954985248866
5 0.0953272213939029
5 0.0953589442629191
5 0.0953906671319354
5 0.0954223900009517
5 0.095454112869968
5 0.0954858357389842
5 0.0955175586080005
5 0.0955492814770168
5 0.0955810043460331
5 0.0956127272150493
5 0.0956444500840656
5 0.0956761729530819
5 0.0957078958220982
5 0.0957396186911144
5 0.0957713415601307
5 0.095803064429147
5 0.0958347872981632
5 0.0958665101671795
5 0.0958982330361958
5 0.0959299559052121
5 0.0959616787742283
5 0.0959934016432446
5 0.0960251245122609
5 0.0960568473812772
5 0.0960885702502934
5 0.0961202931193097
5 0.096152015988326
5 0.0961837388573423
5 0.0962154617263585
5 0.0962471845953748
5 0.0962789074643911
5 0.0963106303334074
5 0.0963423532024236
5 0.0963740760714399
5 0.0964057989404562
5 0.0964375218094724
5 0.0964692446784887
5 0.096500967547505
5 0.0965326904165213
5 0.0965644132855375
5 0.0965961361545538
5 0.0966278590235701
5 0.0966595818925864
5 0.0966913047616026
5 0.0967230276306189
5 0.0967547504996352
5 0.0967864733686515
5 0.0968181962376677
5 0.096849919106684
5 0.0968816419757003
5 0.0969133648447166
5 0.0969450877137328
5 0.0969768105827491
5 0.0970085334517654
5 0.0970402563207817
5 0.0970719791897979
5 0.0971037020588142
5 0.0971354249278305
5 0.0971671477968468
5 0.097198870665863
5 0.0972305935348793
5 0.0972623164038956
5 0.0972940392729118
5 0.0973257621419281
5 0.0973574850109444
5 0.0973892078799607
5 0.0974209307489769
5 0.0974526536179932
5 0.0974843764870095
5 0.0975160993560258
5 0.097547822225042
5 0.0975795450940583
5 0.0976112679630746
5 0.0976429908320909
5 0.0976747137011071
5 0.0977064365701234
5 0.0977381594391397
5 0.0977698823081559
5 0.0978016051771722
5 0.0978333280461885
5 0.0978650509152048
5 0.097896773784221
5 0.0979284966532373
5 0.0979602195222536
5 0.0979919423912699
5 0.0980236652602861
5 0.0980553881293024
5 0.0980871109983187
5 0.098118833867335
5 0.0981505567363512
5 0.0981822796053675
5 0.0982140024743838
5 0.0982457253434001
5 0.0982774482124163
5 0.0983091710814326
5 0.0983408939504489
5 0.0983726168194652
5 0.0984043396884814
5 0.0984360625574977
5 0.098467785426514
5 0.0984995082955303
5 0.0985312311645465
5 0.0985629540335628
5 0.0985946769025791
5 0.0986263997715953
5 0.0986581226406116
5 0.0986898455096279
5 0.0987215683786442
5 0.0987532912476604
5 0.0987850141166767
5 0.098816736985693
5 0.0988484598547093
5 0.0988801827237255
5 0.0989119055927418
5 0.0989436284617581
5 0.0989753513307744
5 0.0990070741997906
5 0.0990387970688069
5 0.0990705199378232
5 0.0991022428068394
5 0.0991339656758557
5 0.099165688544872
5 0.0991974114138883
5 0.0992291342829045
5 0.0992608571519208
5 0.0992925800209371
5 0.0993243028899534
5 0.0993560257589696
5 0.0993877486279859
5 0.0994194714970022
5 0.0994511943660185
5 0.0994829172350347
5 0.099514640104051
5 0.0995463629730673
5 0.0995780858420836
5 0.0996098087110998
5 0.0996415315801161
5 0.0996732544491324
5 0.0997049773181486
5 0.0997367001871649
5 0.0997684230561812
5 0.0998001459251975
5 0.0998318687942138
5 0.09986359166323
5 0.0998953145322463
5 0.0999270374012626
5 0.0999587602702788
5 0.0999904831392951
5 0.100022206008311
5 0.100053928877328
5 0.100085651746344
5 0.10011737461536
5 0.100149097484376
5 0.100180820353393
5 0.100212543222409
5 0.100244266091425
5 0.100275988960442
5 0.100307711829458
5 0.100339434698474
5 0.10037115756749
5 0.100402880436507
5 0.100434603305523
5 0.100466326174539
5 0.100498049043555
5 0.100529771912572
5 0.100561494781588
5 0.100593217650604
5 0.100624940519621
5 0.100656663388637
5 0.100688386257653
5 0.100720109126669
5 0.100751831995686
5 0.100783554864702
5 0.100815277733718
5 0.100847000602735
5 0.100878723471751
5 0.100910446340767
5 0.100942169209783
5 0.1009738920788
5 0.101005614947816
5 0.101037337816832
5 0.101069060685848
5 0.101100783554865
5 0.101132506423881
5 0.101164229292897
5 0.101195952161914
5 0.10122767503093
5 0.101259397899946
5 0.101291120768962
5 0.101322843637979
5 0.101354566506995
5 0.101386289376011
5 0.101418012245027
5 0.101449735114044
5 0.10148145798306
5 0.101513180852076
5 0.101544903721093
5 0.101576626590109
5 0.101608349459125
5 0.101640072328141
5 0.101671795197158
5 0.101703518066174
5 0.10173524093519
5 0.101766963804206
5 0.101798686673223
5 0.101830409542239
5 0.101862132411255
5 0.101893855280272
5 0.101925578149288
5 0.101957301018304
5 0.10198902388732
5 0.102020746756337
5 0.102052469625353
5 0.102084192494369
5 0.102115915363385
5 0.102147638232402
5 0.102179361101418
5 0.102211083970434
5 0.102242806839451
5 0.102274529708467
5 0.102306252577483
5 0.102337975446499
5 0.102369698315516
5 0.102401421184532
5 0.102433144053548
5 0.102464866922564
5 0.102496589791581
6 0.102528312660597
6 0.102560035529613
6 0.10259175839863
6 0.102623481267646
6 0.102655204136662
6 0.102686927005678
6 0.102718649874695
6 0.102750372743711
6 0.102782095612727
6 0.102813818481743
6 0.10284554135076
6 0.102877264219776
6 0.102908987088792
6 0.102940709957809
6 0.102972432826825
6 0.103004155695841
6 0.103035878564857
6 0.103067601433874
6 0.10309932430289
6 0.103131047171906
6 0.103162770040923
6 0.103194492909939
6 0.103226215778955
6 0.103257938647971
6 0.103289661516988
6 0.103321384386004
6 0.10335310725502
6 0.103384830124036
6 0.103416552993053
6 0.103448275862069
6 0.103479998731085
6 0.103511721600102
6 0.103543444469118
6 0.103575167338134
6 0.10360689020715
6 0.103638613076167
6 0.103670335945183
6 0.103702058814199
6 0.103733781683215
6 0.103765504552232
6 0.103797227421248
6 0.103828950290264
6 0.103860673159281
6 0.103892396028297
6 0.103924118897313
6 0.103955841766329
6 0.103987564635346
6 0.104019287504362
6 0.104051010373378
6 0.104082733242394
6 0.104114456111411
6 0.104146178980427
6 0.104177901849443
6 0.10420962471846
6 0.104241347587476
6 0.104273070456492
6 0.104304793325508
6 0.104336516194525
6 0.104368239063541
6 0.104399961932557
6 0.104431684801573
6 0.10446340767059
6 0.104495130539606
6 0.104526853408622
6 0.104558576277639
6 0.104590299146655
6 0.104622022015671
6 0.104653744884687
6 0.104685467753704
6 0.10471719062272
6 0.104748913491736
6 0.104780636360752
6 0.104812359229769
6 0.104844082098785
6 0.104875804967801
6 0.104907527836818
6 0.104939250705834
6 0.10497097357485
6 0.105002696443866
6 0.105034419312883
6 0.105066142181899
6 0.105097865050915
6 0.105129587919931
6 0.105161310788948
6 0.105193033657964
6 0.10522475652698
6 0.105256479395997
6 0.105288202265013
6 0.105319925134029
6 0.105351648003045
6 0.105383370872062
6 0.105415093741078
6 0.105446816610094
6 0.10547853947911
6 0.105510262348127
6 0.105541985217143
6 0.105573708086159
6 0.105605430955176
6 0.105637153824192
6 0.105668876693208
6 0.105700599562224
6 0.105732322431241
6 0.105764045300257
6 0.105795768169273
6 0.10582749103829
6 0.105859213907306
6 0.105890936776322
6 0.105922659645338
6 0.105954382514355
6 0.105986105383371
6 0.106017828252387
6 0.106049551121403
6 0.10608127399042
6 0.106112996859436
6 0.106144719728452
6 0.106176442597469
6 0.106208165466485
6 0.106239888335501
6 0.106271611204517
6 0.106303334073534
6 0.10633505694255
6 0.106366779811566
6 0.106398502680582
6 0.106430225549599
6 0.106461948418615
6 0.106493671287631
6 0.106525394156648
6 0.106557117025664
6 0.10658883989468
6 0.106620562763696
6 0.106652285632713
6 0.106684008501729
6 0.106715731370745
6 0.106747454239761
6 0.106779177108778
6 0.106810899977794
6 0.10684262284681
6 0.106874345715827
6 0.106906068584843
6 0.106937791453859
6 0.106969514322875
6 0.107001237191892
6 0.107032960060908
6 0.107064682929924
6 0.10709640579894
6 0.107128128667957
6 0.107159851536973
6 0.107191574405989
6 0.107223297275006
6 0.107255020144022
6 0.107286743013038
6 0.107318465882054
6 0.107350188751071
6 0.107381911620087
6 0.107413634489103
6 0.107445357358119
6 0.107477080227136
6 0.107508803096152
6 0.107540525965168
6 0.107572248834185
6 0.107603971703201
6 0.107635694572217
6 0.107667417441233
6 0.10769914031025
6 0.107730863179266
6 0.107762586048282
6 0.107794308917298
6 0.107826031786315
6 0.107857754655331
6 0.107889477524347
6 0.107921200393364
6 0.10795292326238
6 0.107984646131396
6 0.108016369000412
6 0.108048091869429
6 0.108079814738445
6 0.108111537607461
6 0.108143260476477
6 0.108174983345494
6 0.10820670621451
6 0.108238429083526
6 0.108270151952543
7 0.108301874821559
7 0.108333597690575
7 0.108365320559591
7 0.108397043428608
7 0.108428766297624
7 0.10846048916664
7 0.108492212035657
7 0.108523934904673
7 0.108555657773689
7 0.108587380642705
7 0.108619103511722
7 0.108650826380738
7 0.108682549249754
7 0.10871427211877
7 0.108745994987787
7 0.108777717856803
7 0.108809440725819
7 0.108841163594836
7 0.108872886463852
7 0.108904609332868
7 0.108936332201884
7 0.108968055070901
7 0.108999777939917
7 0.109031500808933
7 0.109063223677949
7 0.109094946546966
7 0.109126669415982
7 0.109158392284998
7 0.109190115154015
7 0.109221838023031
7 0.109253560892047
7 0.109285283761063
7 0.10931700663008
7 0.109348729499096
7 0.109380452368112
7 0.109412175237128
7 0.109443898106145
7 0.109475620975161
7 0.109507343844177
7 0.109539066713194
7 0.10957078958221
7 0.109602512451226
7 0.109634235320242
7 0.109665958189259
7 0.109697681058275
7 0.109729403927291
7 0.109761126796307
7 0.109792849665324
7 0.10982457253434
7 0.109856295403356
7 0.109888018272373
7 0.109919741141389
7 0.109951464010405
7 0.109983186879421
7 0.110014909748438
7 0.110046632617454
7 0.11007835548647
7 0.110110078355486
7 0.110141801224503
7 0.110173524093519
7 0.110205246962535
7 0.110236969831552
7 0.110268692700568
7 0.110300415569584
7 0.1103321384386
7 0.110363861307617
7 0.110395584176633
7 0.110427307045649
7 0.110459029914665
7 0.110490752783682
7 0.110522475652698
7 0.110554198521714
7 0.110585921390731
7 0.110617644259747
7 0.110649367128763
7 0.110681089997779
7 0.110712812866796
7 0.110744535735812
7 0.110776258604828
7 0.110807981473844
7 0.110839704342861
7 0.110871427211877
7 0.110903150080893
7 0.11093487294991
7 0.110966595818926
7 0.110998318687942
7 0.111030041556958
7 0.111061764425975
7 0.111093487294991
7 0.111125210164007
7 0.111156933033024
7 0.11118865590204
7 0.111220378771056
7 0.111252101640072
7 0.111283824509089
7 0.111315547378105
7 0.111347270247121
7 0.111378993116137
7 0.111410715985154
7 0.11144243885417
7 0.111474161723186
7 0.111505884592203
7 0.111537607461219
7 0.111569330330235
7 0.111601053199251
7 0.111632776068268
7 0.111664498937284
7 0.1116962218063
7 0.111727944675316
7 0.111759667544333
7 0.111791390413349
7 0.111823113282365
7 0.111854836151382
7 0.111886559020398
7 0.111918281889414
7 0.11195000475843
7 0.111981727627447
7 0.112013450496463
7 0.112045173365479
7 0.112076896234495
7 0.112108619103512
7 0.112140341972528
7 0.112172064841544
7 0.112203787710561
7 0.112235510579577
7 0.112267233448593
7 0.112298956317609
7 0.112330679186626
7 0.112362402055642
7 0.112394124924658
7 0.112425847793674
7 0.112457570662691
7 0.112489293531707
7 0.112521016400723
7 0.11255273926974
7 0.112584462138756
7 0.112616185007772
7 0.112647907876788
7 0.112679630745805
7 0.112711353614821
7 0.112743076483837
7 0.112774799352853
7 0.11280652222187
7 0.112838245090886
7 0.112869967959902
7 0.112901690828919
7 0.112933413697935
7 0.112965136566951
7 0.112996859435967
7 0.113028582304984
7 0.113060305174
7 0.113092028043016
7 0.113123750912032
7 0.113155473781049
7 0.113187196650065
7 0.113218919519081
7 0.113250642388098
7 0.113282365257114
7 0.11331408812613
7 0.113345810995146
7 0.113377533864163
7 0.113409256733179
7 0.113440979602195
7 0.113472702471211
7 0.113504425340228
7 0.113536148209244
7 0.11356787107826
7 0.113599593947277
7 0.113631316816293
7 0.113663039685309
7 0.113694762554325
7 0.113726485423342
7 0.113758208292358
7 0.113789931161374
7 0.113821654030391
7 0.113853376899407
7 0.113885099768423
7 0.113916822637439
7 0.113948545506456
7 0.113980268375472
7 0.114011991244488
7 0.114043714113504
7 0.114075436982521
7 0.114107159851537
7 0.114138882720553
7 0.11417060558957
7 0.114202328458586
7 0.114234051327602
7 0.114265774196618
7 0.114297497065635
7 0.114329219934651
7 0.114360942803667
7 0.114392665672683
7 0.1144243885417
7 0.114456111410716
7 0.114487834279732
7 0.114519557148749
7 0.114551280017765
7 0.114583002886781
7 0.114614725755797
7 0.114646448624814
7 0.11467817149383
7 0.114709894362846
7 0.114741617231862
7 0.114773340100879
7 0.114805062969895
7 0.114836785838911
7 0.114868508707928
7 0.114900231576944
7 0.11493195444596
7 0.114963677314976
7 0.114995400183993
7 0.115027123053009
7 0.115058845922025
7 0.115090568791041
7 0.115122291660058
7 0.115154014529074
7 0.11518573739809
7 0.115217460267107
7 0.115249183136123
7 0.115280906005139
7 0.115312628874155
7 0.115344351743172
7 0.115376074612188
7 0.115407797481204
7 0.11543952035022
7 0.115471243219237
7 0.115502966088253
7 0.115534688957269
7 0.115566411826286
7 0.115598134695302
7 0.115629857564318
7 0.115661580433334
7 0.115693303302351
7 0.115725026171367
7 0.115756749040383
7 0.115788471909399
7 0.115820194778416
7 0.115851917647432
7 0.115883640516448
7 0.115915363385465
7 0.115947086254481
7 0.115978809123497
7 0.116010531992513
7 0.11604225486153
7 0.116073977730546
7 0.116105700599562
8 0.116137423468578
8 0.116169146337595
8 0.116200869206611
8 0.116232592075627
8 0.116264314944644
8 0.11629603781366
8 0.116327760682676
8 0.116359483551692
8 0.116391206420709
8 0.116422929289725
8 0.116454652158741
8 0.116486375027758
8 0.116518097896774
8 0.11654982076579
8 0.116581543634806
8 0.116613266503823
8 0.116644989372839
8 0.116676712241855
8 0.116708435110871
8 0.116740157979888
8 0.116771880848904
8 0.11680360371792
8 0.116835326586937
8 0.116867049455953
8 0.116898772324969
8 0.116930495193985
8 0.116962218063002
8 0.116993940932018
8 0.117025663801034
8 0.11705738667005
8 0.117089109539067
8 0.117120832408083
8 0.117152555277099
8 0.117184278146116
8 0.117216001015132
8 0.117247723884148
8 0.117279446753164
8 0.117311169622181
8 0.117342892491197
8 0.117374615360213
8 0.117406338229229
8 0.117438061098246
8 0.117469783967262
8 0.117501506836278
8 0.117533229705295
8 0.117564952574311
8 0.117596675443327
8 0.117628398312343
8 0.11766012118136
8 0.117691844050376
8 0.117723566919392
8 0.117755289788408
8 0.117787012657425
8 0.117818735526441
8 0.117850458395457
8 0.117882181264474
8 0.11791390413349
8 0.117945627002506
8 0.117977349871522
8 0.118009072740539
8 0.118040795609555
8 0.118072518478571
8 0.118104241347587
8 0.118135964216604
8 0.11816768708562
8 0.118199409954636
8 0.118231132823653
8 0.118262855692669
8 0.118294578561685
8 0.118326301430701
8 0.118358024299718
8 0.118389747168734
8 0.11842147003775
8 0.118453192906766
8 0.118484915775783
8 0.118516638644799
8 0.118548361513815
8 0.118580084382832
8 0.118611807251848
8 0.118643530120864
8 0.11867525298988
8 0.118706975858897
8 0.118738698727913
8 0.118770421596929
8 0.118802144465946
8 0.118833867334962
8 0.118865590203978
8 0.118897313072994
8 0.118929035942011
8 0.118960758811027
8 0.118992481680043
8 0.119024204549059
8 0.119055927418076
8 0.119087650287092
8 0.119119373156108
8 0.119151096025125
8 0.119182818894141
8 0.119214541763157
8 0.119246264632173
8 0.11927798750119
8 0.119309710370206
8 0.119341433239222
8 0.119373156108238
8 0.119404878977255
8 0.119436601846271
8 0.119468324715287
8 0.119500047584304
8 0.11953177045332
8 0.119563493322336
8 0.119595216191352
8 0.119626939060369
8 0.119658661929385
8 0.119690384798401
8 0.119722107667417
8 0.119753830536434
8 0.11978555340545
8 0.119817276274466
8 0.119848999143483
8 0.119880722012499
8 0.119912444881515
8 0.119944167750531
8 0.119975890619548
8 0.120007613488564
8 0.12003933635758
8 0.120071059226596
8 0.120102782095613
8 0.120134504964629
8 0.120166227833645
8 0.120197950702662
8 0.120229673571678
8 0.120261396440694
8 0.12029311930971
8 0.120324842178727
8 0.120356565047743
8 0.120388287916759
8 0.120420010785775
8 0.120451733654792
8 0.120483456523808
8 0.120515179392824
8 0.120546902261841
8 0.120578625130857
8 0.120610347999873
8 0.120642070868889
8 0.120673793737906
8 0.120705516606922
8 0.120737239475938
8 0.120768962344954
8 0.120800685213971
8 0.120832408082987
8 0.120864130952003
8 0.12089585382102
8 0.120927576690036
8 0.120959299559052
8 0.120991022428068
8 0.121022745297085
8 0.121054468166101
8 0.121086191035117
8 0.121117913904133
8 0.12114963677315
8 0.121181359642166
8 0.121213082511182
8 0.121244805380199
8 0.121276528249215
8 0.121308251118231
8 0.121339973987247
8 0.121371696856264
8 0.12140341972528
8 0.121435142594296
8 0.121466865463313
8 0.121498588332329
8 0.121530311201345
8 0.121562034070361
8 0.121593756939378
8 0.121625479808394
8 0.12165720267741
8 0.121688925546426
8 0.121720648415443
8 0.121752371284459
8 0.121784094153475
8 0.121815817022492
8 0.121847539891508
8 0.121879262760524
8 0.12191098562954
8 0.121942708498557
8 0.121974431367573
8 0.122006154236589
8 0.122037877105605
8 0.122069599974622
8 0.122101322843638
8 0.122133045712654
8 0.122164768581671
8 0.122196491450687
8 0.122228214319703
8 0.122259937188719
8 0.122291660057736
8 0.122323382926752
8 0.122355105795768
8 0.122386828664784
8 0.122418551533801
8 0.122450274402817
8 0.122481997271833
8 0.12251372014085
8 0.122545443009866
8 0.122577165878882
8 0.122608888747898
8 0.122640611616915
8 0.122672334485931
8 0.122704057354947
8 0.122735780223963
8 0.12276750309298
8 0.122799225961996
8 0.122830948831012
8 0.122862671700029
8 0.122894394569045
8 0.122926117438061
8 0.122957840307077
8 0.122989563176094
8 0.12302128604511
8 0.123053008914126
8 0.123084731783142
8 0.123116454652159
8 0.123148177521175
8 0.123179900390191
8 0.123211623259208
8 0.123243346128224
8 0.12327506899724
8 0.123306791866256
9 0.123338514735273
9 0.123370237604289
9 0.123401960473305
9 0.123433683342321
9 0.123465406211338
9 0.123497129080354
9 0.12352885194937
9 0.123560574818387
9 0.123592297687403
9 0.123624020556419
9 0.123655743425435
9 0.123687466294452
9 0.123719189163468
9 0.123750912032484
9 0.1237826349015
9 0.123814357770517
9 0.123846080639533
9 0.123877803508549
9 0.123909526377566
9 0.123941249246582
9 0.123972972115598
9 0.124004694984614
9 0.124036417853631
9 0.124068140722647
9 0.124099863591663
9 0.12413158646068
9 0.124163309329696
9 0.124195032198712
9 0.124226755067728
9 0.124258477936745
9 0.124290200805761
9 0.124321923674777
9 0.124353646543793
9 0.12438536941281
9 0.124417092281826
9 0.124448815150842
9 0.124480538019859
9 0.124512260888875
9 0.124543983757891
9 0.124575706626907
9 0.124607429495924
9 0.12463915236494
9 0.124670875233956
9 0.124702598102972
9 0.124734320971989
9 0.124766043841005
9 0.124797766710021
9 0.124829489579038
9 0.124861212448054
9 0.12489293531707
9 0.124924658186086
9 0.124956381055103
9 0.124988103924119
9 0.125019826793135
9 0.125051549662151
9 0.125083272531168
9 0.125114995400184
9 0.1251467182692
9 0.125178441138217
9 0.125210164007233
9 0.125241886876249
9 0.125273609745265
9 0.125305332614282
9 0.125337055483298
9 0.125368778352314
9 0.12540050122133
9 0.125432224090347
9 0.125463946959363
9 0.125495669828379
9 0.125527392697396
9 0.125559115566412
9 0.125590838435428
9 0.125622561304444
9 0.125654284173461
9 0.125686007042477
9 0.125717729911493
9 0.125749452780509
9 0.125781175649526
9 0.125812898518542
9 0.125844621387558
9 0.125876344256575
9 0.125908067125591
9 0.125939789994607
9 0.125971512863623
9 0.12600323573264
9 0.126034958601656
9 0.126066681470672
9 0.126098404339688
9 0.126130127208705
9 0.126161850077721
9 0.126193572946737
9 0.126225295815754
9 0.12625701868477
9 0.126288741553786
9 0.126320464422802
9 0.126352187291819
9 0.126383910160835
9 0.126415633029851
9 0.126447355898867
9 0.126479078767884
9 0.1265108016369
9 0.126542524505916
9 0.126574247374933
9 0.126605970243949
9 0.126637693112965
9 0.126669415981981
9 0.126701138850998
9 0.126732861720014
9 0.12676458458903
9 0.126796307458047
9 0.126828030327063
9 0.126859753196079
9 0.126891476065095
9 0.126923198934112
9 0.126954921803128
9 0.126986644672144
9 0.12701836754116
9 0.127050090410177
9 0.127081813279193
9 0.127113536148209
9 0.127145259017226
9 0.127176981886242
9 0.127208704755258
9 0.127240427624274
9 0.127272150493291
9 0.127303873362307
9 0.127335596231323
9 0.127367319100339
9 0.127399041969356
9 0.127430764838372
9 0.127462487707388
9 0.127494210576405
9 0.127525933445421
9 0.127557656314437
9 0.127589379183453
9 0.12762110205247
9 0.127652824921486
9 0.127684547790502
9 0.127716270659518
9 0.127747993528535
9 0.127779716397551
9 0.127811439266567
9 0.127843162135584
9 0.1278748850046
9 0.127906607873616
9 0.127938330742632
9 0.127970053611649
9 0.128001776480665
9 0.128033499349681
9 0.128065222218697
9 0.128096945087714
9 0.12812866795673
9 0.128160390825746
9 0.128192113694763
9 0.128223836563779
9 0.128255559432795
9 0.128287282301811
9 0.128319005170828
9 0.128350728039844
9 0.12838245090886
9 0.128414173777876
9 0.128445896646893
9 0.128477619515909
9 0.128509342384925
9 0.128541065253942
9 0.128572788122958
9 0.128604510991974
9 0.12863623386099
9 0.128667956730007
9 0.128699679599023
9 0.128731402468039
9 0.128763125337055
9 0.128794848206072
9 0.128826571075088
9 0.128858293944104
9 0.128890016813121
9 0.128921739682137
9 0.128953462551153
9 0.128985185420169
9 0.129016908289186
9 0.129048631158202
9 0.129080354027218
9 0.129112076896234
9 0.129143799765251
9 0.129175522634267
9 0.129207245503283
9 0.1292389683723
9 0.129270691241316
9 0.129302414110332
9 0.129334136979348
9 0.129365859848365
9 0.129397582717381
9 0.129429305586397
9 0.129461028455414
9 0.12949275132443
9 0.129524474193446
9 0.129556197062462
9 0.129587919931479
9 0.129619642800495
9 0.129651365669511
9 0.129683088538527
9 0.129714811407544
9 0.12974653427656
9 0.129778257145576
9 0.129809980014593
9 0.129841702883609
9 0.129873425752625
9 0.129905148621641
9 0.129936871490658
9 0.129968594359674
9 0.13000031722869
9 0.130032040097706
9 0.130063762966723
9 0.130095485835739
9 0.130127208704755
9 0.130158931573772
9 0.130190654442788
9 0.130222377311804
9 0.13025410018082
9 0.130285823049837
9 0.130317545918853
9 0.130349268787869
9 0.130380991656885
9 0.130412714525902
9 0.130444437394918
9 0.130476160263934
9 0.130507883132951
9 0.130539606001967
9 0.130571328870983
9 0.130603051739999
9 0.130634774609016
9 0.130666497478032
9 0.130698220347048
9 0.130729943216064
9 0.130761666085081
9 0.130793388954097
9 0.130825111823113
9 0.13085683469213
9 0.130888557561146
9 0.130920280430162
9 0.130952003299178
9 0.130983726168195
9 0.131015449037211
9 0.131047171906227
9 0.131078894775243
9 0.13111061764426
9 0.131142340513276
9 0.131174063382292
9 0.131205786251309
9 0.131237509120325
9 0.131269231989341
9 0.131300954858357
9 0.131332677727374
9 0.13136440059639
9 0.131396123465406
9 0.131427846334422
9 0.131459569203439
9 0.131491292072455
9 0.131523014941471
9 0.131554737810488
9 0.131586460679504
9 0.13161818354852
9 0.131649906417536
9 0.131681629286553
9 0.131713352155569
9 0.131745075024585
9 0.131776797893601
9 0.131808520762618
9 0.131840243631634
9 0.13187196650065
9 0.131903689369667
9 0.131935412238683
9 0.131967135107699
9 0.131998857976715
9 0.132030580845732
9 0.132062303714748
9 0.132094026583764
9 0.132125749452781
9 0.132157472321797
9 0.132189195190813
9 0.132220918059829
9 0.132252640928846
9 0.132284363797862
9 0.132316086666878
9 0.132347809535894
9 0.132379532404911
9 0.132411255273927
9 0.132442978142943
9 0.13247470101196
9 0.132506423880976
9 0.132538146749992
9 0.132569869619008
9 0.132601592488025
9 0.132633315357041
9 0.132665038226057
9 0.132696761095073
9 0.13272848396409
9 0.132760206833106
9 0.132791929702122
9 0.132823652571139
9 0.132855375440155
9 0.132887098309171
9 0.132918821178187
9 0.132950544047204
9 0.13298226691622
9 0.133013989785236
9 0.133045712654252
9 0.133077435523269
9 0.133109158392285
9 0.133140881261301
9 0.133172604130318
9 0.133204326999334
9 0.13323604986835
9 0.133267772737366
9 0.133299495606383
9 0.133331218475399
9 0.133362941344415
9 0.133394664213431
9 0.133426387082448
9 0.133458109951464
9 0.13348983282048
9 0.133521555689497
9 0.133553278558513
9 0.133585001427529
9 0.133616724296545
9 0.133648447165562
9 0.133680170034578
9 0.133711892903594
9 0.13374361577261
9 0.133775338641627
9 0.133807061510643
9 0.133838784379659
9 0.133870507248676
9 0.133902230117692
9 0.133933952986708
9 0.133965675855724
9 0.133997398724741
9 0.134029121593757
9 0.134060844462773
9 0.134092567331789
9 0.134124290200806
9 0.134156013069822
9 0.134187735938838
9 0.134219458807855
9 0.134251181676871
9 0.134282904545887
9 0.134314627414903
9 0.13434635028392
9 0.134378073152936
9 0.134409796021952
9 0.134441518890969
9 0.134473241759985
9 0.134504964629001
9 0.134536687498017
9 0.134568410367034
9 0.13460013323605
9 0.134631856105066
9 0.134663578974082
9 0.134695301843099
9 0.134727024712115
9 0.134758747581131
9 0.134790470450147
9 0.134822193319164
9 0.13485391618818
9 0.134885639057196
9 0.134917361926213
9 0.134949084795229
9 0.134980807664245
9 0.135012530533261
9 0.135044253402278
9 0.135075976271294
9 0.13510769914031
9 0.135139422009327
9 0.135171144878343
9 0.135202867747359
9 0.135234590616375
9 0.135266313485392
9 0.135298036354408
9 0.135329759223424
9 0.13536148209244
9 0.135393204961457
9 0.135424927830473
9 0.135456650699489
9 0.135488373568506
9 0.135520096437522
9 0.135551819306538
9 0.135583542175554
9 0.135615265044571
9 0.135646987913587
9 0.135678710782603
9 0.135710433651619
9 0.135742156520636
9 0.135773879389652
9 0.135805602258668
9 0.135837325127685
9 0.135869047996701
9 0.135900770865717
9 0.135932493734733
9 0.13596421660375
9 0.135995939472766
9 0.136027662341782
9 0.136059385210798
9 0.136091108079815
9 0.136122830948831
9 0.136154553817847
9 0.136186276686864
9 0.13621799955588
9 0.136249722424896
9 0.136281445293912
9 0.136313168162929
9 0.136344891031945
9 0.136376613900961
9 0.136408336769977
9 0.136440059638994
9 0.13647178250801
9 0.136503505377026
9 0.136535228246043
9 0.136566951115059
9 0.136598673984075
9 0.136630396853091
9 0.136662119722108
9 0.136693842591124
9 0.13672556546014
9 0.136757288329156
9 0.136789011198173
9 0.136820734067189
9 0.136852456936205
9 0.136884179805222
9 0.136915902674238
9 0.136947625543254
9 0.13697934841227
9 0.137011071281287
9 0.137042794150303
9 0.137074517019319
9 0.137106239888336
9 0.137137962757352
9 0.137169685626368
9 0.137201408495384
9 0.137233131364401
9 0.137264854233417
9 0.137296577102433
9 0.137328299971449
9 0.137360022840466
9 0.137391745709482
9 0.137423468578498
9 0.137455191447515
9 0.137486914316531
9 0.137518637185547
9 0.137550360054563
9 0.13758208292358
9 0.137613805792596
9 0.137645528661612
9 0.137677251530628
9 0.137708974399645
9 0.137740697268661
9 0.137772420137677
9 0.137804143006694
9 0.13783586587571
9 0.137867588744726
9 0.137899311613742
9 0.137931034482759
9 0.137962757351775
9 0.137994480220791
9 0.138026203089807
9 0.138057925958824
9 0.13808964882784
9 0.138121371696856
9 0.138153094565873
9 0.138184817434889
9 0.138216540303905
9 0.138248263172921
9 0.138279986041938
9 0.138311708910954
9 0.13834343177997
9 0.138375154648986
9 0.138406877518003
9 0.138438600387019
9 0.138470323256035
9 0.138502046125052
9 0.138533768994068
9 0.138565491863084
9 0.1385972147321
9 0.138628937601117
9 0.138660660470133
9 0.138692383339149
9 0.138724106208165
9 0.138755829077182
9 0.138787551946198
9 0.138819274815214
9 0.138850997684231
9 0.138882720553247
9 0.138914443422263
9 0.138946166291279
9 0.138977889160296
9 0.139009612029312
9 0.139041334898328
9 0.139073057767344
9 0.139104780636361
9 0.139136503505377
9 0.139168226374393
9 0.13919994924341
9 0.139231672112426
9 0.139263394981442
9 0.139295117850458
9 0.139326840719475
9 0.139358563588491
9 0.139390286457507
9 0.139422009326523
9 0.13945373219554
9 0.139485455064556
9 0.139517177933572
9 0.139548900802589
9 0.139580623671605
9 0.139612346540621
9 0.139644069409637
9 0.139675792278654
9 0.13970751514767
9 0.139739238016686
9 0.139770960885703
10 0.139802683754719
10 0.139834406623735
10 0.139866129492751
10 0.139897852361768
10 0.139929575230784
10 0.1399612980998
10 0.139993020968816
10 0.140024743837833
10 0.140056466706849
10 0.140088189575865
10 0.140119912444882
10 0.140151635313898
10 0.140183358182914
10 0.14021508105193
10 0.140246803920947
10 0.140278526789963
10 0.140310249658979
10 0.140341972527995
10 0.140373695397012
10 0.140405418266028
10 0.140437141135044
10 0.140468864004061
10 0.140500586873077
10 0.140532309742093
10 0.140564032611109
10 0.140595755480126
10 0.140627478349142
10 0.140659201218158
10 0.140690924087174
10 0.140722646956191
10 0.140754369825207
10 0.140786092694223
10 0.14081781556324
10 0.140849538432256
10 0.140881261301272
10 0.140912984170288
10 0.140944707039305
10 0.140976429908321
10 0.141008152777337
10 0.141039875646353
10 0.14107159851537
10 0.141103321384386
10 0.141135044253402
10 0.141166767122419
10 0.141198489991435
10 0.141230212860451
10 0.141261935729467
10 0.141293658598484
10 0.1413253814675
10 0.141357104336516
10 0.141388827205532
10 0.141420550074549
10 0.141452272943565
10 0.141483995812581
10 0.141515718681598
10 0.141547441550614
10 0.14157916441963
10 0.141610887288646
10 0.141642610157663
10 0.141674333026679
10 0.141706055895695
10 0.141737778764711
10 0.141769501633728
10 0.141801224502744
10 0.14183294737176
10 0.141864670240777
10 0.141896393109793
10 0.141928115978809
10 0.141959838847825
10 0.141991561716842
10 0.142023284585858
10 0.142055007454874
10 0.14208673032389
10 0.142118453192907
10 0.142150176061923
10 0.142181898930939
10 0.142213621799956
10 0.142245344668972
10 0.142277067537988
10 0.142308790407004
10 0.142340513276021
10 0.142372236145037
10 0.142403959014053
10 0.14243568188307
10 0.142467404752086
10 0.142499127621102
10 0.142530850490118
10 0.142562573359135
10 0.142594296228151
10 0.142626019097167
10 0.142657741966183
10 0.1426894648352
10 0.142721187704216
10 0.142752910573232
10 0.142784633442249
10 0.142816356311265
10 0.142848079180281
10 0.142879802049297
10 0.142911524918314
10 0.14294324778733
10 0.142974970656346
10 0.143006693525362
10 0.143038416394379
10 0.143070139263395
10 0.143101862132411
10 0.143133585001428
10 0.143165307870444
10 0.14319703073946
10 0.143228753608476
10 0.143260476477493
10 0.143292199346509
10 0.143323922215525
10 0.143355645084541
10 0.143387367953558
10 0.143419090822574
10 0.14345081369159
10 0.143482536560607
10 0.143514259429623
10 0.143545982298639
10 0.143577705167655
10 0.143609428036672
10 0.143641150905688
10 0.143672873774704
10 0.14370459664372
10 0.143736319512737
10 0.143768042381753
10 0.143799765250769
10 0.143831488119786
10 0.143863210988802
10 0.143894933857818
10 0.143926656726834
10 0.143958379595851
10 0.143990102464867
10 0.144021825333883
10 0.144053548202899
10 0.144085271071916
10 0.144116993940932
10 0.144148716809948
10 0.144180439678965
10 0.144212162547981
10 0.144243885416997
10 0.144275608286013
10 0.14430733115503
10 0.144339054024046
10 0.144370776893062
10 0.144402499762078
10 0.144434222631095
10 0.144465945500111
10 0.144497668369127
10 0.144529391238144
10 0.14456111410716
10 0.144592836976176
10 0.144624559845192
10 0.144656282714209
10 0.144688005583225
10 0.144719728452241
10 0.144751451321257
10 0.144783174190274
10 0.14481489705929
10 0.144846619928306
10 0.144878342797323
10 0.144910065666339
10 0.144941788535355
10 0.144973511404371
10 0.145005234273388
10 0.145036957142404
10 0.14506868001142
10 0.145100402880437
10 0.145132125749453
10 0.145163848618469
10 0.145195571487485
10 0.145227294356502
10 0.145259017225518
10 0.145290740094534
10 0.14532246296355
10 0.145354185832567
10 0.145385908701583
10 0.145417631570599
10 0.145449354439616
10 0.145481077308632
10 0.145512800177648
10 0.145544523046664
10 0.145576245915681
10 0.145607968784697
10 0.145639691653713
10 0.145671414522729
10 0.145703137391746
10 0.145734860260762
10 0.145766583129778
10 0.145798305998795
10 0.145830028867811
10 0.145861751736827
10 0.145893474605843
10 0.14592519747486
10 0.145956920343876
10 0.145988643212892
10 0.146020366081908
10 0.146052088950925
10 0.146083811819941
10 0.146115534688957
10 0.146147257557974
10 0.14617898042699
10 0.146210703296006
10 0.146242426165022
10 0.146274149034039
10 0.146305871903055
10 0.146337594772071
10 0.146369317641087
10 0.146401040510104
10 0.14643276337912
10 0.146464486248136
10 0.146496209117153
10 0.146527931986169
10 0.146559654855185
10 0.146591377724201
10 0.146623100593218
10 0.146654823462234
10 0.14668654633125
10 0.146718269200266
10 0.146749992069283
10 0.146781714938299
10 0.146813437807315
10 0.146845160676332
10 0.146876883545348
10 0.146908606414364
10 0.14694032928338
10 0.146972052152397
10 0.147003775021413
10 0.147035497890429
10 0.147067220759445
10 0.147098943628462
10 0.147130666497478
10 0.147162389366494
10 0.147194112235511
10 0.147225835104527
10 0.147257557973543
10 0.147289280842559
10 0.147321003711576
10 0.147352726580592
10 0.147384449449608
10 0.147416172318624
10 0.147447895187641
10 0.147479618056657
10 0.147511340925673
10 0.14754306379469
10 0.147574786663706
10 0.147606509532722
10 0.147638232401738
10 0.147669955270755
10 0.147701678139771
10 0.147733401008787
10 0.147765123877803
10 0.14779684674682
10 0.147828569615836
10 0.147860292484852
10 0.147892015353869
10 0.147923738222885
10 0.147955461091901
11 0.147987183960917
11 0.148018906829934
11 0.14805062969895
11 0.148082352567966
11 0.148114075436983
11 0.148145798305999
11 0.148177521175015
11 0.148209244044031
11 0.148240966913048
11 0.148272689782064
11 0.14830441265108
11 0.148336135520096
11 0.148367858389113
11 0.148399581258129
11 0.148431304127145
11 0.148463026996162
11 0.148494749865178
11 0.148526472734194
11 0.14855819560321
11 0.148589918472227
11 0.148621641341243
11 0.148653364210259
11 0.148685087079275
11 0.148716809948292
11 0.148748532817308
11 0.148780255686324
11 0.148811978555341
11 0.148843701424357
11 0.148875424293373
11 0.148907147162389
11 0.148938870031406
11 0.148970592900422
11 0.149002315769438
11 0.149034038638454
11 0.149065761507471
11 0.149097484376487
11 0.149129207245503
11 0.14916093011452
11 0.149192652983536
11 0.149224375852552
11 0.149256098721568
11 0.149287821590585
11 0.149319544459601
11 0.149351267328617
11 0.149382990197633
11 0.14941471306665
11 0.149446435935666
11 0.149478158804682
11 0.149509881673699
11 0.149541604542715
11 0.149573327411731
11 0.149605050280747
11 0.149636773149764
11 0.14966849601878
11 0.149700218887796
11 0.149731941756812
11 0.149763664625829
11 0.149795387494845
11 0.149827110363861
11 0.149858833232878
11 0.149890556101894
11 0.14992227897091
11 0.149954001839926
11 0.149985724708943
11 0.150017447577959
11 0.150049170446975
11 0.150080893315992
11 0.150112616185008
11 0.150144339054024
11 0.15017606192304
11 0.150207784792057
11 0.150239507661073
11 0.150271230530089
11 0.150302953399105
11 0.150334676268122
11 0.150366399137138
11 0.150398122006154
11 0.15042984487517
11 0.150461567744187
11 0.150493290613203
11 0.150525013482219
11 0.150556736351236
11 0.150588459220252
11 0.150620182089268
11 0.150651904958284
11 0.150683627827301
11 0.150715350696317
11 0.150747073565333
11 0.15077879643435
11 0.150810519303366
11 0.150842242172382
11 0.150873965041398
11 0.150905687910415
11 0.150937410779431
11 0.150969133648447
11 0.151000856517463
11 0.15103257938648
11 0.151064302255496
11 0.151096025124512
11 0.151127747993529
11 0.151159470862545
11 0.151191193731561
11 0.151222916600577
11 0.151254639469594
11 0.15128636233861
11 0.151318085207626
11 0.151349808076642
11 0.151381530945659
11 0.151413253814675
11 0.151444976683691
11 0.151476699552708
11 0.151508422421724
11 0.15154014529074
11 0.151571868159756
11 0.151603591028773
11 0.151635313897789
11 0.151667036766805
12 0.151698759635821
12 0.151730482504838
12 0.151762205373854
12 0.15179392824287
12 0.151825651111887
12 0.151857373980903
12 0.151889096849919
12 0.151920819718935
12 0.151952542587952
12 0.151984265456968
12 0.152015988325984
12 0.152047711195
12 0.152079434064017
12 0.152111156933033
12 0.152142879802049
12 0.152174602671066
12 0.152206325540082
12 0.152238048409098
12 0.152269771278114
12 0.152301494147131
12 0.152333217016147
12 0.152364939885163
12 0.152396662754179
12 0.152428385623196
12 0.152460108492212
12 0.152491831361228
12 0.152523554230245
12 0.152555277099261
12 0.152586999968277
12 0.152618722837293
12 0.15265044570631
12 0.152682168575326
12 0.152713891444342
12 0.152745614313359
12 0.152777337182375
12 0.152809060051391
12 0.152840782920407
12 0.152872505789424
12 0.15290422865844
12 0.152935951527456
12 0.152967674396472
12 0.152999397265489
12 0.153031120134505
12 0.153062843003521
12 0.153094565872538
12 0.153126288741554
12 0.15315801161057
12 0.153189734479586
12 0.153221457348603
12 0.153253180217619
12 0.153284903086635
12 0.153316625955651
12 0.153348348824668
12 0.153380071693684
12 0.1534117945627
12 0.153443517431717
12 0.153475240300733
12 0.153506963169749
12 0.153538686038765
12 0.153570408907782
12 0.153602131776798
12 0.153633854645814
12 0.15366557751483
12 0.153697300383847
12 0.153729023252863
12 0.153760746121879
12 0.153792468990896
12 0.153824191859912
12 0.153855914728928
12 0.153887637597944
12 0.153919360466961
12 0.153951083335977
12 0.153982806204993
12 0.154014529074009
12 0.154046251943026
12 0.154077974812042
12 0.154109697681058
12 0.154141420550075
12 0.154173143419091
12 0.154204866288107
12 0.154236589157123
12 0.15426831202614
12 0.154300034895156
12 0.154331757764172
12 0.154363480633188
12 0.154395203502205
12 0.154426926371221
12 0.154458649240237
12 0.154490372109254
12 0.15452209497827
12 0.154553817847286
12 0.154585540716302
12 0.154617263585319
12 0.154648986454335
12 0.154680709323351
12 0.154712432192367
12 0.154744155061384
12 0.1547758779304
12 0.154807600799416
12 0.154839323668433
12 0.154871046537449
12 0.154902769406465
12 0.154934492275481
12 0.154966215144498
12 0.154997938013514
12 0.15502966088253
12 0.155061383751546
12 0.155093106620563
12 0.155124829489579
12 0.155156552358595
12 0.155188275227612
12 0.155219998096628
12 0.155251720965644
12 0.15528344383466
12 0.155315166703677
12 0.155346889572693
13 0.155378612441709
13 0.155410335310726
13 0.155442058179742
13 0.155473781048758
13 0.155505503917774
13 0.155537226786791
13 0.155568949655807
13 0.155600672524823
13 0.155632395393839
13 0.155664118262856
13 0.155695841131872
13 0.155727564000888
13 0.155759286869905
13 0.155791009738921
13 0.155822732607937
13 0.155854455476953
13 0.15588617834597
13 0.155917901214986
13 0.155949624084002
13 0.155981346953018
13 0.156013069822035
13 0.156044792691051
13 0.156076515560067
13 0.156108238429084
13 0.1561399612981
13 0.156171684167116
13 0.156203407036132
13 0.156235129905149
13 0.156266852774165
13 0.156298575643181
13 0.156330298512197
13 0.156362021381214
13 0.15639374425023
13 0.156425467119246
13 0.156457189988263
13 0.156488912857279
13 0.156520635726295
13 0.156552358595311
13 0.156584081464328
13 0.156615804333344
13 0.15664752720236
13 0.156679250071376
13 0.156710972940393
13 0.156742695809409
13 0.156774418678425
13 0.156806141547442
13 0.156837864416458
13 0.156869587285474
13 0.15690131015449
13 0.156933033023507
13 0.156964755892523
13 0.156996478761539
13 0.157028201630555
13 0.157059924499572
13 0.157091647368588
13 0.157123370237604
13 0.157155093106621
13 0.157186815975637
13 0.157218538844653
13 0.157250261713669
13 0.157281984582686
13 0.157313707451702
13 0.157345430320718
13 0.157377153189734
13 0.157408876058751
13 0.157440598927767
13 0.157472321796783
13 0.1575040446658
13 0.157535767534816
13 0.157567490403832
13 0.157599213272848
13 0.157630936141865
13 0.157662659010881
13 0.157694381879897
13 0.157726104748913
13 0.15775782761793
13 0.157789550486946
13 0.157821273355962
13 0.157852996224979
13 0.157884719093995
13 0.157916441963011
13 0.157948164832027
13 0.157979887701044
13 0.15801161057006
13 0.158043333439076
13 0.158075056308093
13 0.158106779177109
13 0.158138502046125
13 0.158170224915141
13 0.158201947784158
13 0.158233670653174
13 0.15826539352219
13 0.158297116391206
13 0.158328839260223
13 0.158360562129239
13 0.158392284998255
13 0.158424007867272
13 0.158455730736288
14 0.158487453605304
14 0.15851917647432
14 0.158550899343337
14 0.158582622212353
14 0.158614345081369
14 0.158646067950385
14 0.158677790819402
14 0.158709513688418
14 0.158741236557434
14 0.158772959426451
14 0.158804682295467
14 0.158836405164483
14 0.158868128033499
14 0.158899850902516
14 0.158931573771532
14 0.158963296640548
14 0.158995019509564
14 0.159026742378581
14 0.159058465247597
14 0.159090188116613
14 0.15912191098563
14 0.159153633854646
14 0.159185356723662
14 0.159217079592678
14 0.159248802461695
14 0.159280525330711
14 0.159312248199727
14 0.159343971068743
14 0.15937569393776
14 0.159407416806776
14 0.159439139675792
14 0.159470862544809
14 0.159502585413825
14 0.159534308282841
14 0.159566031151857
14 0.159597754020874
14 0.15962947688989
14 0.159661199758906
14 0.159692922627922
14 0.159724645496939
14 0.159756368365955
14 0.159788091234971
14 0.159819814103988
14 0.159851536973004
14 0.15988325984202
14 0.159914982711036
14 0.159946705580053
14 0.159978428449069
14 0.160010151318085
14 0.160041874187101
14 0.160073597056118
14 0.160105319925134
14 0.16013704279415
14 0.160168765663167
14 0.160200488532183
14 0.160232211401199
14 0.160263934270215
14 0.160295657139232
14 0.160327380008248
14 0.160359102877264
14 0.16039082574628
14 0.160422548615297
14 0.160454271484313
14 0.160485994353329
14 0.160517717222346
14 0.160549440091362
14 0.160581162960378
14 0.160612885829394
14 0.160644608698411
14 0.160676331567427
14 0.160708054436443
14 0.16073977730546
14 0.160771500174476
14 0.160803223043492
14 0.160834945912508
14 0.160866668781525
14 0.160898391650541
14 0.160930114519557
14 0.160961837388573
14 0.16099356025759
14 0.161025283126606
14 0.161057005995622
14 0.161088728864639
14 0.161120451733655
14 0.161152174602671
14 0.161183897471687
14 0.161215620340704
14 0.16124734320972
14 0.161279066078736
14 0.161310788947752
14 0.161342511816769
14 0.161374234685785
14 0.161405957554801
14 0.161437680423818
14 0.161469403292834
14 0.16150112616185
14 0.161532849030866
14 0.161564571899883
14 0.161596294768899
14 0.161628017637915
14 0.161659740506931
14 0.161691463375948
14 0.161723186244964
14 0.16175490911398
14 0.161786631982997
14 0.161818354852013
14 0.161850077721029
14 0.161881800590045
14 0.161913523459062
14 0.161945246328078
14 0.161976969197094
14 0.16200869206611
14 0.162040414935127
14 0.162072137804143
14 0.162103860673159
14 0.162135583542176
14 0.162167306411192
14 0.162199029280208
14 0.162230752149224
14 0.162262475018241
14 0.162294197887257
14 0.162325920756273
14 0.162357643625289
14 0.162389366494306
14 0.162421089363322
14 0.162452812232338
14 0.162484535101355
14 0.162516257970371
14 0.162547980839387
14 0.162579703708403
14 0.16261142657742
14 0.162643149446436
14 0.162674872315452
14 0.162706595184468
14 0.162738318053485
14 0.162770040922501
14 0.162801763791517
14 0.162833486660534
14 0.16286520952955
14 0.162896932398566
14 0.162928655267582
14 0.162960378136599
14 0.162992101005615
14 0.163023823874631
14 0.163055546743648
14 0.163087269612664
14 0.16311899248168
14 0.163150715350696
14 0.163182438219713
14 0.163214161088729
14 0.163245883957745
14 0.163277606826761
14 0.163309329695778
14 0.163341052564794
14 0.16337277543381
14 0.163404498302826
14 0.163436221171843
14 0.163467944040859
14 0.163499666909875
14 0.163531389778892
14 0.163563112647908
15 0.163594835516924
15 0.16362655838594
15 0.163658281254957
15 0.163690004123973
15 0.163721726992989
15 0.163753449862006
15 0.163785172731022
15 0.163816895600038
15 0.163848618469054
15 0.163880341338071
15 0.163912064207087
15 0.163943787076103
15 0.163975509945119
15 0.164007232814136
15 0.164038955683152
15 0.164070678552168
15 0.164102401421185
15 0.164134124290201
15 0.164165847159217
15 0.164197570028233
15 0.16422929289725
15 0.164261015766266
15 0.164292738635282
15 0.164324461504298
15 0.164356184373315
15 0.164387907242331
15 0.164419630111347
15 0.164451352980364
15 0.16448307584938
15 0.164514798718396
15 0.164546521587412
15 0.164578244456429
15 0.164609967325445
15 0.164641690194461
15 0.164673413063477
15 0.164705135932494
15 0.16473685880151
15 0.164768581670526
15 0.164800304539543
15 0.164832027408559
15 0.164863750277575
15 0.164895473146591
15 0.164927196015608
15 0.164958918884624
15 0.16499064175364
15 0.165022364622656
15 0.165054087491673
15 0.165085810360689
15 0.165117533229705
15 0.165149256098722
15 0.165180978967738
15 0.165212701836754
15 0.16524442470577
15 0.165276147574787
15 0.165307870443803
15 0.165339593312819
15 0.165371316181835
15 0.165403039050852
15 0.165434761919868
15 0.165466484788884
15 0.165498207657901
15 0.165529930526917
15 0.165561653395933
15 0.165593376264949
15 0.165625099133966
15 0.165656822002982
15 0.165688544871998
15 0.165720267741015
15 0.165751990610031
15 0.165783713479047
15 0.165815436348063
15 0.16584715921708
15 0.165878882086096
15 0.165910604955112
15 0.165942327824128
15 0.165974050693145
15 0.166005773562161
15 0.166037496431177
15 0.166069219300193
15 0.16610094216921
15 0.166132665038226
15 0.166164387907242
15 0.166196110776259
15 0.166227833645275
15 0.166259556514291
15 0.166291279383307
15 0.166323002252324
15 0.16635472512134
15 0.166386447990356
15 0.166418170859373
15 0.166449893728389
15 0.166481616597405
15 0.166513339466421
15 0.166545062335438
15 0.166576785204454
15 0.16660850807347
15 0.166640230942486
15 0.166671953811503
15 0.166703676680519
15 0.166735399549535
15 0.166767122418552
15 0.166798845287568
16 0.166830568156584
16 0.1668622910256
16 0.166894013894617
16 0.166925736763633
16 0.166957459632649
16 0.166989182501665
16 0.167020905370682
16 0.167052628239698
16 0.167084351108714
16 0.167116073977731
16 0.167147796846747
16 0.167179519715763
16 0.167211242584779
16 0.167242965453796
16 0.167274688322812
16 0.167306411191828
16 0.167338134060844
16 0.167369856929861
16 0.167401579798877
16 0.167433302667893
16 0.16746502553691
16 0.167496748405926
16 0.167528471274942
16 0.167560194143958
16 0.167591917012975
16 0.167623639881991
16 0.167655362751007
16 0.167687085620023
16 0.16771880848904
16 0.167750531358056
16 0.167782254227072
16 0.167813977096089
16 0.167845699965105
16 0.167877422834121
16 0.167909145703137
16 0.167940868572154
16 0.16797259144117
16 0.168004314310186
16 0.168036037179202
16 0.168067760048219
16 0.168099482917235
16 0.168131205786251
16 0.168162928655268
16 0.168194651524284
16 0.1682263743933
16 0.168258097262316
16 0.168289820131333
16 0.168321543000349
16 0.168353265869365
16 0.168384988738382
16 0.168416711607398
16 0.168448434476414
16 0.16848015734543
16 0.168511880214447
16 0.168543603083463
16 0.168575325952479
16 0.168607048821495
16 0.168638771690512
16 0.168670494559528
16 0.168702217428544
16 0.168733940297561
16 0.168765663166577
16 0.168797386035593
16 0.168829108904609
16 0.168860831773626
16 0.168892554642642
16 0.168924277511658
16 0.168956000380674
16 0.168987723249691
16 0.169019446118707
16 0.169051168987723
16 0.16908289185674
16 0.169114614725756
16 0.169146337594772
16 0.169178060463788
16 0.169209783332805
16 0.169241506201821
16 0.169273229070837
16 0.169304951939853
16 0.16933667480887
16 0.169368397677886
16 0.169400120546902
16 0.169431843415919
16 0.169463566284935
16 0.169495289153951
16 0.169527012022967
16 0.169558734891984
16 0.169590457761
16 0.169622180630016
16 0.169653903499032
16 0.169685626368049
16 0.169717349237065
16 0.169749072106081
16 0.169780794975098
16 0.169812517844114
16 0.16984424071313
16 0.169875963582146
16 0.169907686451163
16 0.169939409320179
16 0.169971132189195
16 0.170002855058211
16 0.170034577927228
16 0.170066300796244
16 0.17009802366526
16 0.170129746534277
16 0.170161469403293
16 0.170193192272309
16 0.170224915141325
16 0.170256638010342
16 0.170288360879358
16 0.170320083748374
16 0.17035180661739
17 0.170383529486407
17 0.170415252355423
17 0.170446975224439
17 0.170478698093456
17 0.170510420962472
17 0.170542143831488
17 0.170573866700504
17 0.170605589569521
17 0.170637312438537
17 0.170669035307553
17 0.170700758176569
17 0.170732481045586
17 0.170764203914602
17 0.170795926783618
17 0.170827649652635
17 0.170859372521651
17 0.170891095390667
17 0.170922818259683
17 0.1709545411287
17 0.170986263997716
17 0.171017986866732
17 0.171049709735749
17 0.171081432604765
17 0.171113155473781
17 0.171144878342797
17 0.171176601211814
17 0.17120832408083
17 0.171240046949846
17 0.171271769818862
17 0.171303492687879
17 0.171335215556895
17 0.171366938425911
17 0.171398661294928
17 0.171430384163944
17 0.17146210703296
17 0.171493829901976
17 0.171525552770993
17 0.171557275640009
17 0.171588998509025
17 0.171620721378041
17 0.171652444247058
17 0.171684167116074
17 0.17171588998509
17 0.171747612854107
17 0.171779335723123
17 0.171811058592139
17 0.171842781461155
17 0.171874504330172
17 0.171906227199188
17 0.171937950068204
17 0.17196967293722
17 0.172001395806237
17 0.172033118675253
17 0.172064841544269
17 0.172096564413286
17 0.172128287282302
17 0.172160010151318
17 0.172191733020334
17 0.172223455889351
17 0.172255178758367
17 0.172286901627383
17 0.172318624496399
17 0.172350347365416
17 0.172382070234432
17 0.172413793103448
17 0.172445515972465
17 0.172477238841481
17 0.172508961710497
17 0.172540684579513
17 0.17257240744853
17 0.172604130317546
17 0.172635853186562
17 0.172667576055578
17 0.172699298924595
17 0.172731021793611
17 0.172762744662627
17 0.172794467531644
17 0.17282619040066
17 0.172857913269676
17 0.172889636138692
17 0.172921359007709
17 0.172953081876725
17 0.172984804745741
17 0.173016527614757
17 0.173048250483774
17 0.17307997335279
17 0.173111696221806
17 0.173143419090823
17 0.173175141959839
17 0.173206864828855
17 0.173238587697871
17 0.173270310566888
17 0.173302033435904
17 0.17333375630492
17 0.173365479173936
17 0.173397202042953
17 0.173428924911969
17 0.173460647780985
17 0.173492370650002
17 0.173524093519018
17 0.173555816388034
17 0.17358753925705
17 0.173619262126067
17 0.173650984995083
17 0.173682707864099
17 0.173714430733116
17 0.173746153602132
17 0.173777876471148
17 0.173809599340164
17 0.173841322209181
17 0.173873045078197
17 0.173904767947213
17 0.173936490816229
18 0.173968213685246
18 0.173999936554262
18 0.174031659423278
18 0.174063382292295
18 0.174095105161311
18 0.174126828030327
18 0.174158550899343
18 0.17419027376836
18 0.174221996637376
18 0.174253719506392
18 0.174285442375408
18 0.174317165244425
18 0.174348888113441
18 0.174380610982457
18 0.174412333851474
18 0.17444405672049
18 0.174475779589506
18 0.174507502458522
18 0.174539225327539
18 0.174570948196555
18 0.174602671065571
18 0.174634393934587
18 0.174666116803604
18 0.17469783967262
18 0.174729562541636
18 0.174761285410653
18 0.174793008279669
18 0.174824731148685
18 0.174856454017701
18 0.174888176886718
18 0.174919899755734
18 0.17495162262475
18 0.174983345493766
18 0.175015068362783
18 0.175046791231799
18 0.175078514100815
18 0.175110236969832
18 0.175141959838848
18 0.175173682707864
18 0.17520540557688
18 0.175237128445897
18 0.175268851314913
18 0.175300574183929
18 0.175332297052945
18 0.175364019921962
18 0.175395742790978
18 0.175427465659994
18 0.175459188529011
18 0.175490911398027
18 0.175522634267043
18 0.175554357136059
18 0.175586080005076
18 0.175617802874092
18 0.175649525743108
18 0.175681248612124
18 0.175712971481141
18 0.175744694350157
18 0.175776417219173
18 0.17580814008819
18 0.175839862957206
18 0.175871585826222
18 0.175903308695238
18 0.175935031564255
18 0.175966754433271
18 0.175998477302287
18 0.176030200171303
18 0.17606192304032
18 0.176093645909336
18 0.176125368778352
18 0.176157091647369
18 0.176188814516385
18 0.176220537385401
18 0.176252260254417
18 0.176283983123434
18 0.17631570599245
18 0.176347428861466
18 0.176379151730482
18 0.176410874599499
18 0.176442597468515
18 0.176474320337531
18 0.176506043206548
18 0.176537766075564
18 0.17656948894458
18 0.176601211813596
18 0.176632934682613
18 0.176664657551629
18 0.176696380420645
18 0.176728103289662
18 0.176759826158678
18 0.176791549027694
18 0.17682327189671
18 0.176854994765727
18 0.176886717634743
18 0.176918440503759
18 0.176950163372775
18 0.176981886241792
18 0.177013609110808
18 0.177045331979824
19 0.177077054848841
19 0.177108777717857
19 0.177140500586873
19 0.177172223455889
19 0.177203946324906
19 0.177235669193922
19 0.177267392062938
19 0.177299114931954
19 0.177330837800971
19 0.177362560669987
19 0.177394283539003
19 0.17742600640802
19 0.177457729277036
19 0.177489452146052
19 0.177521175015068
19 0.177552897884085
19 0.177584620753101
19 0.177616343622117
19 0.177648066491133
19 0.17767978936015
19 0.177711512229166
19 0.177743235098182
19 0.177774957967199
19 0.177806680836215
19 0.177838403705231
19 0.177870126574247
19 0.177901849443264
19 0.17793357231228
19 0.177965295181296
19 0.177997018050312
19 0.178028740919329
19 0.178060463788345
19 0.178092186657361
19 0.178123909526378
19 0.178155632395394
19 0.17818735526441
19 0.178219078133426
19 0.178250801002443
19 0.178282523871459
19 0.178314246740475
19 0.178345969609491
19 0.178377692478508
19 0.178409415347524
19 0.17844113821654
19 0.178472861085557
19 0.178504583954573
19 0.178536306823589
19 0.178568029692605
19 0.178599752561622
19 0.178631475430638
19 0.178663198299654
19 0.178694921168671
19 0.178726644037687
19 0.178758366906703
19 0.178790089775719
19 0.178821812644736
19 0.178853535513752
19 0.178885258382768
19 0.178916981251784
19 0.178948704120801
19 0.178980426989817
19 0.179012149858833
19 0.179043872727849
19 0.179075595596866
19 0.179107318465882
19 0.179139041334898
19 0.179170764203915
19 0.179202487072931
19 0.179234209941947
19 0.179265932810963
19 0.17929765567998
19 0.179329378548996
19 0.179361101418012
19 0.179392824287029
19 0.179424547156045
19 0.179456270025061
19 0.179487992894077
19 0.179519715763094
19 0.17955143863211
19 0.179583161501126
19 0.179614884370142
19 0.179646607239159
19 0.179678330108175
19 0.179710052977191
19 0.179741775846208
19 0.179773498715224
19 0.17980522158424
19 0.179836944453256
19 0.179868667322273
19 0.179900390191289
19 0.179932113060305
19 0.179963835929321
19 0.179995558798338
19 0.180027281667354
19 0.18005900453637
19 0.180090727405387
19 0.180122450274403
19 0.180154173143419
19 0.180185896012435
19 0.180217618881452
19 0.180249341750468
19 0.180281064619484
19 0.1803127874885
19 0.180344510357517
19 0.180376233226533
19 0.180407956095549
19 0.180439678964566
19 0.180471401833582
19 0.180503124702598
19 0.180534847571614
19 0.180566570440631
19 0.180598293309647
19 0.180630016178663
19 0.180661739047679
19 0.180693461916696
19 0.180725184785712
19 0.180756907654728
19 0.180788630523745
19 0.180820353392761
19 0.180852076261777
19 0.180883799130793
19 0.18091552199981
19 0.180947244868826
19 0.180978967737842
19 0.181010690606858
19 0.181042413475875
19 0.181074136344891
19 0.181105859213907
19 0.181137582082924
19 0.18116930495194
19 0.181201027820956
19 0.181232750689972
19 0.181264473558989
19 0.181296196428005
19 0.181327919297021
19 0.181359642166038
19 0.181391365035054
19 0.18142308790407
19 0.181454810773086
19 0.181486533642103
19 0.181518256511119
19 0.181549979380135
19 0.181581702249151
19 0.181613425118168
19 0.181645147987184
19 0.1816768708562
19 0.181708593725216
19 0.181740316594233
19 0.181772039463249
19 0.181803762332265
19 0.181835485201282
19 0.181867208070298
19 0.181898930939314
19 0.18193065380833
19 0.181962376677347
19 0.181994099546363
19 0.182025822415379
19 0.182057545284396
19 0.182089268153412
19 0.182120991022428
19 0.182152713891444
19 0.182184436760461
19 0.182216159629477
19 0.182247882498493
19 0.182279605367509
19 0.182311328236526
19 0.182343051105542
19 0.182374773974558
19 0.182406496843575
19 0.182438219712591
19 0.182469942581607
19 0.182501665450623
19 0.18253338831964
19 0.182565111188656
19 0.182596834057672
19 0.182628556926688
19 0.182660279795705
19 0.182692002664721
19 0.182723725533737
19 0.182755448402754
19 0.18278717127177
19 0.182818894140786
19 0.182850617009802
19 0.182882339878819
19 0.182914062747835
19 0.182945785616851
19 0.182977508485867
19 0.183009231354884
19 0.1830409542239
19 0.183072677092916
19 0.183104399961933
19 0.183136122830949
19 0.183167845699965
19 0.183199568568981
19 0.183231291437998
19 0.183263014307014
19 0.18329473717603
19 0.183326460045046
19 0.183358182914063
19 0.183389905783079
19 0.183421628652095
19 0.183453351521112
19 0.183485074390128
19 0.183516797259144
19 0.18354852012816
19 0.183580242997177
19 0.183611965866193
19 0.183643688735209
19 0.183675411604225
19 0.183707134473242
19 0.183738857342258
19 0.183770580211274
19 0.183802303080291
19 0.183834025949307
19 0.183865748818323
19 0.183897471687339
19 0.183929194556356
19 0.183960917425372
19 0.183992640294388
19 0.184024363163405
19 0.184056086032421
19 0.184087808901437
19 0.184119531770453
19 0.18415125463947
19 0.184182977508486
20 0.184214700377502
20 0.184246423246518
20 0.184278146115535
20 0.184309868984551
20 0.184341591853567
20 0.184373314722584
20 0.1844050375916
20 0.184436760460616
20 0.184468483329632
20 0.184500206198649
20 0.184531929067665
20 0.184563651936681
20 0.184595374805697
20 0.184627097674714
20 0.18465882054373
20 0.184690543412746
20 0.184722266281763
20 0.184753989150779
20 0.184785712019795
20 0.184817434888811
20 0.184849157757828
20 0.184880880626844
20 0.18491260349586
20 0.184944326364876
20 0.184976049233893
20 0.185007772102909
20 0.185039494971925
20 0.185071217840942
20 0.185102940709958
20 0.185134663578974
20 0.18516638644799
20 0.185198109317007
20 0.185229832186023
20 0.185261555055039
20 0.185293277924055
20 0.185325000793072
20 0.185356723662088
20 0.185388446531104
20 0.185420169400121
20 0.185451892269137
20 0.185483615138153
20 0.185515338007169
20 0.185547060876186
20 0.185578783745202
20 0.185610506614218
20 0.185642229483234
20 0.185673952352251
20 0.185705675221267
20 0.185737398090283
20 0.1857691209593
20 0.185800843828316
20 0.185832566697332
20 0.185864289566348
20 0.185896012435365
20 0.185927735304381
20 0.185959458173397
20 0.185991181042413
20 0.18602290391143
20 0.186054626780446
20 0.186086349649462
20 0.186118072518479
20 0.186149795387495
20 0.186181518256511
20 0.186213241125527
20 0.186244963994544
20 0.18627668686356
20 0.186308409732576
20 0.186340132601592
20 0.186371855470609
20 0.186403578339625
20 0.186435301208641
20 0.186467024077658
20 0.186498746946674
20 0.18653046981569
20 0.186562192684706
20 0.186593915553723
20 0.186625638422739
20 0.186657361291755
20 0.186689084160772
20 0.186720807029788
20 0.186752529898804
20 0.18678425276782
20 0.186815975636837
20 0.186847698505853
20 0.186879421374869
20 0.186911144243885
20 0.186942867112902
20 0.186974589981918
20 0.187006312850934
20 0.187038035719951
20 0.187069758588967
20 0.187101481457983
20 0.187133204326999
20 0.187164927196016
20 0.187196650065032
20 0.187228372934048
20 0.187260095803064
20 0.187291818672081
20 0.187323541541097
20 0.187355264410113
20 0.18738698727913
20 0.187418710148146
20 0.187450433017162
20 0.187482155886178
20 0.187513878755195
20 0.187545601624211
20 0.187577324493227
20 0.187609047362243
20 0.18764077023126
20 0.187672493100276
20 0.187704215969292
20 0.187735938838309
20 0.187767661707325
20 0.187799384576341
20 0.187831107445357
20 0.187862830314374
20 0.18789455318339
20 0.187926276052406
20 0.187957998921422
20 0.187989721790439
20 0.188021444659455
20 0.188053167528471
20 0.188084890397488
20 0.188116613266504
20 0.18814833613552
20 0.188180059004536
20 0.188211781873553
20 0.188243504742569
20 0.188275227611585
20 0.188306950480601
20 0.188338673349618
20 0.188370396218634
20 0.18840211908765
20 0.188433841956667
20 0.188465564825683
20 0.188497287694699
21 0.188529010563715
21 0.188560733432732
21 0.188592456301748
21 0.188624179170764
21 0.18865590203978
21 0.188687624908797
21 0.188719347777813
21 0.188751070646829
21 0.188782793515846
21 0.188814516384862
21 0.188846239253878
21 0.188877962122894
21 0.188909684991911
21 0.188941407860927
21 0.188973130729943
21 0.189004853598959
21 0.189036576467976
21 0.189068299336992
21 0.189100022206008
21 0.189131745075025
21 0.189163467944041
21 0.189195190813057
21 0.189226913682073
21 0.18925863655109
21 0.189290359420106
21 0.189322082289122
21 0.189353805158138
21 0.189385528027155
21 0.189417250896171
21 0.189448973765187
21 0.189480696634204
21 0.18951241950322
21 0.189544142372236
21 0.189575865241252
21 0.189607588110269
21 0.189639310979285
21 0.189671033848301
21 0.189702756717318
21 0.189734479586334
21 0.18976620245535
21 0.189797925324366
21 0.189829648193383
21 0.189861371062399
21 0.189893093931415
21 0.189924816800431
21 0.189956539669448
21 0.189988262538464
21 0.19001998540748
21 0.190051708276497
21 0.190083431145513
21 0.190115154014529
21 0.190146876883545
21 0.190178599752562
21 0.190210322621578
21 0.190242045490594
21 0.19027376835961
21 0.190305491228627
21 0.190337214097643
21 0.190368936966659
21 0.190400659835676
22 0.190432382704692
22 0.190464105573708
22 0.190495828442724
22 0.190527551311741
22 0.190559274180757
22 0.190590997049773
22 0.190622719918789
22 0.190654442787806
22 0.190686165656822
22 0.190717888525838
22 0.190749611394855
22 0.190781334263871
22 0.190813057132887
22 0.190844780001903
22 0.19087650287092
22 0.190908225739936
22 0.190939948608952
22 0.190971671477968
22 0.191003394346985
22 0.191035117216001
22 0.191066840085017
22 0.191098562954034
22 0.19113028582305
22 0.191162008692066
22 0.191193731561082
22 0.191225454430099
22 0.191257177299115
22 0.191288900168131
22 0.191320623037147
22 0.191352345906164
22 0.19138406877518
22 0.191415791644196
22 0.191447514513213
22 0.191479237382229
22 0.191510960251245
22 0.191542683120261
22 0.191574405989278
22 0.191606128858294
22 0.19163785172731
22 0.191669574596326
22 0.191701297465343
22 0.191733020334359
22 0.191764743203375
22 0.191796466072392
22 0.191828188941408
22 0.191859911810424
22 0.19189163467944
22 0.191923357548457
22 0.191955080417473
22 0.191986803286489
22 0.192018526155505
22 0.192050249024522
22 0.192081971893538
22 0.192113694762554
22 0.192145417631571
22 0.192177140500587
22 0.192208863369603
22 0.192240586238619
22 0.192272309107636
22 0.192304031976652
22 0.192335754845668
22 0.192367477714685
22 0.192399200583701
22 0.192430923452717
22 0.192462646321733
22 0.19249436919075
22 0.192526092059766
22 0.192557814928782
22 0.192589537797798
22 0.192621260666815
22 0.192652983535831
22 0.192684706404847
22 0.192716429273864
22 0.19274815214288
22 0.192779875011896
23 0.192811597880912
23 0.192843320749929
23 0.192875043618945
23 0.192906766487961
23 0.192938489356977
23 0.192970212225994
23 0.19300193509501
23 0.193033657964026
23 0.193065380833043
23 0.193097103702059
23 0.193128826571075
23 0.193160549440091
23 0.193192272309108
23 0.193223995178124
23 0.19325571804714
23 0.193287440916156
23 0.193319163785173
23 0.193350886654189
23 0.193382609523205
23 0.193414332392222
23 0.193446055261238
23 0.193477778130254
23 0.19350950099927
23 0.193541223868287
23 0.193572946737303
23 0.193604669606319
23 0.193636392475335
23 0.193668115344352
23 0.193699838213368
23 0.193731561082384
23 0.193763283951401
23 0.193795006820417
23 0.193826729689433
23 0.193858452558449
23 0.193890175427466
23 0.193921898296482
23 0.193953621165498
23 0.193985344034514
23 0.194017066903531
23 0.194048789772547
23 0.194080512641563
23 0.19411223551058
23 0.194143958379596
23 0.194175681248612
23 0.194207404117628
23 0.194239126986645
23 0.194270849855661
23 0.194302572724677
23 0.194334295593694
23 0.19436601846271
23 0.194397741331726
23 0.194429464200742
23 0.194461187069759
23 0.194492909938775
23 0.194524632807791
23 0.194556355676807
23 0.194588078545824
23 0.19461980141484
23 0.194651524283856
23 0.194683247152872
23 0.194714970021889
23 0.194746692890905
23 0.194778415759921
23 0.194810138628938
23 0.194841861497954
23 0.19487358436697
23 0.194905307235986
23 0.194937030105003
23 0.194968752974019
23 0.195000475843035
23 0.195032198712052
23 0.195063921581068
24 0.195095644450084
24 0.1951273673191
24 0.195159090188117
24 0.195190813057133
24 0.195222535926149
24 0.195254258795165
24 0.195285981664182
24 0.195317704533198
24 0.195349427402214
24 0.195381150271231
24 0.195412873140247
24 0.195444596009263
24 0.195476318878279
24 0.195508041747296
24 0.195539764616312
24 0.195571487485328
24 0.195603210354344
24 0.195634933223361
24 0.195666656092377
24 0.195698378961393
24 0.19573010183041
24 0.195761824699426
24 0.195793547568442
24 0.195825270437458
24 0.195856993306475
24 0.195888716175491
24 0.195920439044507
24 0.195952161913523
24 0.19598388478254
24 0.196015607651556
24 0.196047330520572
24 0.196079053389589
24 0.196110776258605
24 0.196142499127621
24 0.196174221996637
24 0.196205944865654
24 0.19623766773467
24 0.196269390603686
24 0.196301113472702
24 0.196332836341719
24 0.196364559210735
24 0.196396282079751
24 0.196428004948768
24 0.196459727817784
24 0.1964914506868
24 0.196523173555816
24 0.196554896424833
24 0.196586619293849
24 0.196618342162865
24 0.196650065031881
24 0.196681787900898
24 0.196713510769914
24 0.19674523363893
24 0.196776956507947
24 0.196808679376963
24 0.196840402245979
24 0.196872125114995
24 0.196903847984012
24 0.196935570853028
24 0.196967293722044
24 0.196999016591061
24 0.197030739460077
24 0.197062462329093
24 0.197094185198109
24 0.197125908067126
24 0.197157630936142
24 0.197189353805158
24 0.197221076674174
24 0.197252799543191
24 0.197284522412207
24 0.197316245281223
24 0.19734796815024
24 0.197379691019256
24 0.197411413888272
24 0.197443136757288
24 0.197474859626305
24 0.197506582495321
24 0.197538305364337
24 0.197570028233353
24 0.19760175110237
24 0.197633473971386
24 0.197665196840402
24 0.197696919709419
24 0.197728642578435
24 0.197760365447451
24 0.197792088316467
24 0.197823811185484
24 0.1978555340545
24 0.197887256923516
24 0.197918979792532
24 0.197950702661549
24 0.197982425530565
24 0.198014148399581
24 0.198045871268598
24 0.198077594137614
24 0.19810931700663
25 0.198141039875646
25 0.198172762744663
25 0.198204485613679
25 0.198236208482695
25 0.198267931351711
25 0.198299654220728
25 0.198331377089744
25 0.19836309995876
25 0.198394822827777
25 0.198426545696793
25 0.198458268565809
25 0.198489991434825
25 0.198521714303842
25 0.198553437172858
25 0.198585160041874
25 0.19861688291089
25 0.198648605779907
25 0.198680328648923
25 0.198712051517939
25 0.198743774386956
25 0.198775497255972
25 0.198807220124988
25 0.198838942994004
25 0.198870665863021
25 0.198902388732037
25 0.198934111601053
25 0.198965834470069
25 0.198997557339086
25 0.199029280208102
25 0.199061003077118
25 0.199092725946135
25 0.199124448815151
25 0.199156171684167
25 0.199187894553183
25 0.1992196174222
25 0.199251340291216
25 0.199283063160232
25 0.199314786029248
25 0.199346508898265
25 0.199378231767281
25 0.199409954636297
25 0.199441677505314
25 0.19947340037433
25 0.199505123243346
25 0.199536846112362
25 0.199568568981379
25 0.199600291850395
25 0.199632014719411
25 0.199663737588428
25 0.199695460457444
25 0.19972718332646
25 0.199758906195476
25 0.199790629064493
25 0.199822351933509
25 0.199854074802525
25 0.199885797671541
25 0.199917520540558
25 0.199949243409574
25 0.19998096627859
25 0.200012689147607
25 0.200044412016623
25 0.200076134885639
25 0.200107857754655
25 0.200139580623672
25 0.200171303492688
25 0.200203026361704
25 0.20023474923072
25 0.200266472099737
25 0.200298194968753
25 0.200329917837769
25 0.200361640706786
25 0.200393363575802
25 0.200425086444818
25 0.200456809313834
25 0.200488532182851
25 0.200520255051867
25 0.200551977920883
25 0.200583700789899
25 0.200615423658916
25 0.200647146527932
25 0.200678869396948
25 0.200710592265965
25 0.200742315134981
25 0.200774038003997
25 0.200805760873013
25 0.20083748374203
25 0.200869206611046
25 0.200900929480062
25 0.200932652349078
25 0.200964375218095
25 0.200996098087111
25 0.201027820956127
25 0.201059543825144
25 0.20109126669416
25 0.201122989563176
25 0.201154712432192
25 0.201186435301209
25 0.201218158170225
25 0.201249881039241
26 0.201281603908257
26 0.201313326777274
26 0.20134504964629
26 0.201376772515306
26 0.201408495384323
26 0.201440218253339
26 0.201471941122355
26 0.201503663991371
26 0.201535386860388
26 0.201567109729404
26 0.20159883259842
26 0.201630555467436
26 0.201662278336453
26 0.201694001205469
26 0.201725724074485
26 0.201757446943502
26 0.201789169812518
26 0.201820892681534
26 0.20185261555055
26 0.201884338419567
26 0.201916061288583
26 0.201947784157599
26 0.201979507026615
26 0.202011229895632
26 0.202042952764648
26 0.202074675633664
26 0.202106398502681
26 0.202138121371697
26 0.202169844240713
26 0.202201567109729
26 0.202233289978746
26 0.202265012847762
26 0.202296735716778
26 0.202328458585795
26 0.202360181454811
26 0.202391904323827
26 0.202423627192843
26 0.20245535006186
26 0.202487072930876
26 0.202518795799892
26 0.202550518668908
26 0.202582241537925
26 0.202613964406941
26 0.202645687275957
26 0.202677410144974
26 0.20270913301399
26 0.202740855883006
26 0.202772578752022
26 0.202804301621039
26 0.202836024490055
26 0.202867747359071
26 0.202899470228087
26 0.202931193097104
26 0.20296291596612
26 0.202994638835136
26 0.203026361704153
27 0.203058084573169
27 0.203089807442185
27 0.203121530311201
27 0.203153253180218
27 0.203184976049234
27 0.20321669891825
27 0.203248421787266
27 0.203280144656283
27 0.203311867525299
27 0.203343590394315
27 0.203375313263332
27 0.203407036132348
27 0.203438759001364
27 0.20347048187038
27 0.203502204739397
27 0.203533927608413
27 0.203565650477429
27 0.203597373346445
27 0.203629096215462
27 0.203660819084478
27 0.203692541953494
27 0.203724264822511
27 0.203755987691527
27 0.203787710560543
27 0.203819433429559
27 0.203851156298576
27 0.203882879167592
27 0.203914602036608
27 0.203946324905624
27 0.203978047774641
27 0.204009770643657
27 0.204041493512673
27 0.20407321638169
27 0.204104939250706
27 0.204136662119722
27 0.204168384988738
27 0.204200107857755
27 0.204231830726771
27 0.204263553595787
27 0.204295276464803
27 0.20432699933382
27 0.204358722202836
27 0.204390445071852
27 0.204422167940869
27 0.204453890809885
27 0.204485613678901
27 0.204517336547917
27 0.204549059416934
27 0.20458078228595
27 0.204612505154966
27 0.204644228023982
27 0.204675950892999
27 0.204707673762015
27 0.204739396631031
27 0.204771119500048
27 0.204802842369064
27 0.20483456523808
27 0.204866288107096
27 0.204898010976113
27 0.204929733845129
27 0.204961456714145
27 0.204993179583161
27 0.205024902452178
27 0.205056625321194
27 0.20508834819021
27 0.205120071059227
27 0.205151793928243
27 0.205183516797259
27 0.205215239666275
27 0.205246962535292
27 0.205278685404308
27 0.205310408273324
27 0.205342131142341
27 0.205373854011357
27 0.205405576880373
27 0.205437299749389
27 0.205469022618406
27 0.205500745487422
27 0.205532468356438
28 0.205564191225454
28 0.205595914094471
28 0.205627636963487
28 0.205659359832503
28 0.20569108270152
28 0.205722805570536
28 0.205754528439552
28 0.205786251308568
28 0.205817974177585
28 0.205849697046601
28 0.205881419915617
28 0.205913142784633
28 0.20594486565365
28 0.205976588522666
28 0.206008311391682
28 0.206040034260699
28 0.206071757129715
28 0.206103479998731
28 0.206135202867747
28 0.206166925736764
28 0.20619864860578
28 0.206230371474796
28 0.206262094343812
28 0.206293817212829
28 0.206325540081845
28 0.206357262950861
28 0.206388985819878
28 0.206420708688894
28 0.20645243155791
28 0.206484154426926
28 0.206515877295943
28 0.206547600164959
28 0.206579323033975
28 0.206611045902991
28 0.206642768772008
28 0.206674491641024
28 0.20670621451004
28 0.206737937379057
28 0.206769660248073
28 0.206801383117089
28 0.206833105986105
28 0.206864828855122
28 0.206896551724138
28 0.206928274593154
28 0.20695999746217
28 0.206991720331187
28 0.207023443200203
28 0.207055166069219
28 0.207086888938236
28 0.207118611807252
28 0.207150334676268
28 0.207182057545284
28 0.207213780414301
28 0.207245503283317
28 0.207277226152333
28 0.207308949021349
28 0.207340671890366
28 0.207372394759382
28 0.207404117628398
28 0.207435840497415
28 0.207467563366431
28 0.207499286235447
28 0.207531009104463
28 0.20756273197348
28 0.207594454842496
28 0.207626177711512
28 0.207657900580528
28 0.207689623449545
28 0.207721346318561
28 0.207753069187577
28 0.207784792056594
28 0.20781651492561
28 0.207848237794626
28 0.207879960663642
28 0.207911683532659
28 0.207943406401675
29 0.207975129270691
29 0.208006852139708
29 0.208038575008724
29 0.20807029787774
29 0.208102020746756
29 0.208133743615773
29 0.208165466484789
29 0.208197189353805
29 0.208228912222821
29 0.208260635091838
29 0.208292357960854
29 0.20832408082987
29 0.208355803698887
29 0.208387526567903
29 0.208419249436919
29 0.208450972305935
29 0.208482695174952
29 0.208514418043968
29 0.208546140912984
29 0.208577863782
29 0.208609586651017
29 0.208641309520033
29 0.208673032389049
29 0.208704755258066
29 0.208736478127082
29 0.208768200996098
29 0.208799923865114
29 0.208831646734131
29 0.208863369603147
29 0.208895092472163
29 0.208926815341179
29 0.208958538210196
29 0.208990261079212
29 0.209021983948228
29 0.209053706817245
29 0.209085429686261
29 0.209117152555277
29 0.209148875424293
29 0.20918059829331
29 0.209212321162326
29 0.209244044031342
29 0.209275766900358
29 0.209307489769375
29 0.209339212638391
29 0.209370935507407
29 0.209402658376424
29 0.20943438124544
29 0.209466104114456
29 0.209497826983472
29 0.209529549852489
29 0.209561272721505
29 0.209592995590521
29 0.209624718459537
29 0.209656441328554
29 0.20968816419757
29 0.209719887066586
29 0.209751609935603
29 0.209783332804619
29 0.209815055673635
29 0.209846778542651
29 0.209878501411668
29 0.209910224280684
29 0.2099419471497
29 0.209973670018717
29 0.210005392887733
29 0.210037115756749
29 0.210068838625765
29 0.210100561494782
29 0.210132284363798
29 0.210164007232814
29 0.21019573010183
29 0.210227452970847
29 0.210259175839863
29 0.210290898708879
29 0.210322621577895
29 0.210354344446912
29 0.210386067315928
29 0.210417790184944
29 0.210449513053961
29 0.210481235922977
29 0.210512958791993
29 0.210544681661009
29 0.210576404530026
29 0.210608127399042
29 0.210639850268058
29 0.210671573137075
29 0.210703296006091
29 0.210735018875107
29 0.210766741744123
29 0.21079846461314
29 0.210830187482156
29 0.210861910351172
29 0.210893633220188
29 0.210925356089205
29 0.210957078958221
29 0.210988801827237
29 0.211020524696254
29 0.21105224756527
29 0.211083970434286
29 0.211115693303302
29 0.211147416172319
29 0.211179139041335
29 0.211210861910351
29 0.211242584779367
29 0.211274307648384
29 0.2113060305174
29 0.211337753386416
29 0.211369476255433
29 0.211401199124449
29 0.211432921993465
29 0.211464644862481
29 0.211496367731498
29 0.211528090600514
29 0.21155981346953
29 0.211591536338546
29 0.211623259207563
29 0.211654982076579
29 0.211686704945595
29 0.211718427814612
29 0.211750150683628
29 0.211781873552644
29 0.21181359642166
29 0.211845319290677
29 0.211877042159693
29 0.211908765028709
29 0.211940487897725
29 0.211972210766742
29 0.212003933635758
29 0.212035656504774
29 0.212067379373791
29 0.212099102242807
29 0.212130825111823
29 0.212162547980839
29 0.212194270849856
29 0.212225993718872
29 0.212257716587888
29 0.212289439456904
29 0.212321162325921
29 0.212352885194937
29 0.212384608063953
29 0.21241633093297
29 0.212448053801986
29 0.212479776671002
29 0.212511499540018
29 0.212543222409035
29 0.212574945278051
29 0.212606668147067
29 0.212638391016084
29 0.2126701138851
29 0.212701836754116
29 0.212733559623132
29 0.212765282492149
29 0.212797005361165
29 0.212828728230181
29 0.212860451099197
30 0.212892173968214
30 0.21292389683723
30 0.212955619706246
30 0.212987342575263
30 0.213019065444279
30 0.213050788313295
30 0.213082511182311
30 0.213114234051328
30 0.213145956920344
30 0.21317767978936
30 0.213209402658376
30 0.213241125527393
30 0.213272848396409
30 0.213304571265425
30 0.213336294134442
30 0.213368017003458
30 0.213399739872474
30 0.21343146274149
30 0.213463185610507
30 0.213494908479523
30 0.213526631348539
30 0.213558354217555
30 0.213590077086572
30 0.213621799955588
30 0.213653522824604
30 0.213685245693621
30 0.213716968562637
30 0.213748691431653
30 0.213780414300669
30 0.213812137169686
30 0.213843860038702
30 0.213875582907718
30 0.213907305776734
30 0.213939028645751
30 0.213970751514767
30 0.214002474383783
30 0.2140341972528
30 0.214065920121816
30 0.214097642990832
30 0.214129365859848
30 0.214161088728865
30 0.214192811597881
30 0.214224534466897
30 0.214256257335913
30 0.21428798020493
30 0.214319703073946
30 0.214351425942962
30 0.214383148811979
30 0.214414871680995
30 0.214446594550011
30 0.214478317419027
30 0.214510040288044
30 0.21454176315706
30 0.214573486026076
30 0.214605208895092
30 0.214636931764109
30 0.214668654633125
30 0.214700377502141
30 0.214732100371158
30 0.214763823240174
30 0.21479554610919
30 0.214827268978206
30 0.214858991847223
30 0.214890714716239
30 0.214922437585255
30 0.214954160454271
30 0.214985883323288
30 0.215017606192304
30 0.21504932906132
30 0.215081051930337
30 0.215112774799353
30 0.215144497668369
30 0.215176220537385
30 0.215207943406402
30 0.215239666275418
30 0.215271389144434
30 0.215303112013451
30 0.215334834882467
30 0.215366557751483
30 0.215398280620499
30 0.215430003489516
30 0.215461726358532
30 0.215493449227548
30 0.215525172096564
30 0.215556894965581
31 0.215588617834597
31 0.215620340703613
31 0.21565206357263
31 0.215683786441646
31 0.215715509310662
31 0.215747232179678
31 0.215778955048695
31 0.215810677917711
31 0.215842400786727
31 0.215874123655743
31 0.21590584652476
31 0.215937569393776
31 0.215969292262792
31 0.216001015131809
31 0.216032738000825
31 0.216064460869841
31 0.216096183738857
31 0.216127906607874
31 0.21615962947689
31 0.216191352345906
31 0.216223075214922
31 0.216254798083939
31 0.216286520952955
31 0.216318243821971
31 0.216349966690988
31 0.216381689560004
31 0.21641341242902
31 0.216445135298036
31 0.216476858167053
31 0.216508581036069
31 0.216540303905085
31 0.216572026774101
31 0.216603749643118
31 0.216635472512134
31 0.21666719538115
31 0.216698918250167
31 0.216730641119183
31 0.216762363988199
31 0.216794086857215
31 0.216825809726232
31 0.216857532595248
31 0.216889255464264
31 0.21692097833328
31 0.216952701202297
31 0.216984424071313
31 0.217016146940329
31 0.217047869809346
31 0.217079592678362
31 0.217111315547378
31 0.217143038416394
31 0.217174761285411
31 0.217206484154427
31 0.217238207023443
31 0.217269929892459
31 0.217301652761476
31 0.217333375630492
31 0.217365098499508
31 0.217396821368525
32 0.217428544237541
32 0.217460267106557
32 0.217491989975573
32 0.21752371284459
32 0.217555435713606
32 0.217587158582622
32 0.217618881451638
32 0.217650604320655
32 0.217682327189671
32 0.217714050058687
32 0.217745772927704
32 0.21777749579672
32 0.217809218665736
32 0.217840941534752
32 0.217872664403769
32 0.217904387272785
32 0.217936110141801
32 0.217967833010817
32 0.217999555879834
32 0.21803127874885
32 0.218063001617866
32 0.218094724486883
32 0.218126447355899
32 0.218158170224915
32 0.218189893093931
32 0.218221615962948
32 0.218253338831964
32 0.21828506170098
32 0.218316784569997
32 0.218348507439013
32 0.218380230308029
32 0.218411953177045
32 0.218443676046062
32 0.218475398915078
32 0.218507121784094
32 0.21853884465311
32 0.218570567522127
32 0.218602290391143
32 0.218634013260159
32 0.218665736129176
32 0.218697458998192
32 0.218729181867208
32 0.218760904736224
32 0.218792627605241
32 0.218824350474257
32 0.218856073343273
32 0.218887796212289
32 0.218919519081306
32 0.218951241950322
32 0.218982964819338
33 0.219014687688355
33 0.219046410557371
33 0.219078133426387
33 0.219109856295403
33 0.21914157916442
33 0.219173302033436
33 0.219205024902452
33 0.219236747771468
33 0.219268470640485
33 0.219300193509501
33 0.219331916378517
33 0.219363639247534
33 0.21939536211655
33 0.219427084985566
33 0.219458807854582
33 0.219490530723599
33 0.219522253592615
33 0.219553976461631
33 0.219585699330647
33 0.219617422199664
33 0.21964914506868
33 0.219680867937696
33 0.219712590806713
33 0.219744313675729
33 0.219776036544745
33 0.219807759413761
33 0.219839482282778
33 0.219871205151794
33 0.21990292802081
33 0.219934650889826
33 0.219966373758843
33 0.219998096627859
33 0.220029819496875
33 0.220061542365892
33 0.220093265234908
33 0.220124988103924
33 0.22015671097294
33 0.220188433841957
33 0.220220156710973
33 0.220251879579989
33 0.220283602449005
33 0.220315325318022
33 0.220347048187038
33 0.220378771056054
33 0.220410493925071
33 0.220442216794087
33 0.220473939663103
33 0.220505662532119
33 0.220537385401136
33 0.220569108270152
33 0.220600831139168
33 0.220632554008184
33 0.220664276877201
33 0.220695999746217
33 0.220727722615233
33 0.22075944548425
33 0.220791168353266
33 0.220822891222282
33 0.220854614091298
33 0.220886336960315
34 0.220918059829331
34 0.220949782698347
34 0.220981505567364
34 0.22101322843638
34 0.221044951305396
34 0.221076674174412
34 0.221108397043429
34 0.221140119912445
34 0.221171842781461
34 0.221203565650477
34 0.221235288519494
34 0.22126701138851
34 0.221298734257526
34 0.221330457126543
34 0.221362179995559
34 0.221393902864575
34 0.221425625733591
34 0.221457348602608
34 0.221489071471624
34 0.22152079434064
34 0.221552517209656
34 0.221584240078673
34 0.221615962947689
34 0.221647685816705
34 0.221679408685722
34 0.221711131554738
34 0.221742854423754
34 0.22177457729277
34 0.221806300161787
34 0.221838023030803
34 0.221869745899819
34 0.221901468768835
34 0.221933191637852
34 0.221964914506868
34 0.221996637375884
34 0.222028360244901
34 0.222060083113917
34 0.222091805982933
34 0.222123528851949
34 0.222155251720966
34 0.222186974589982
34 0.222218697458998
34 0.222250420328014
34 0.222282143197031
34 0.222313866066047
34 0.222345588935063
34 0.22237731180408
34 0.222409034673096
34 0.222440757542112
34 0.222472480411128
34 0.222504203280145
34 0.222535926149161
34 0.222567649018177
34 0.222599371887193
34 0.22263109475621
34 0.222662817625226
34 0.222694540494242
34 0.222726263363259
34 0.222757986232275
34 0.222789709101291
34 0.222821431970307
34 0.222853154839324
34 0.22288487770834
34 0.222916600577356
34 0.222948323446372
34 0.222980046315389
34 0.223011769184405
34 0.223043492053421
34 0.223075214922438
34 0.223106937791454
34 0.22313866066047
34 0.223170383529486
34 0.223202106398503
34 0.223233829267519
34 0.223265552136535
34 0.223297275005551
34 0.223328997874568
34 0.223360720743584
34 0.2233924436126
34 0.223424166481617
34 0.223455889350633
34 0.223487612219649
34 0.223519335088665
34 0.223551057957682
34 0.223582780826698
34 0.223614503695714
34 0.223646226564731
34 0.223677949433747
34 0.223709672302763
35 0.223741395171779
35 0.223773118040796
35 0.223804840909812
35 0.223836563778828
35 0.223868286647844
35 0.223900009516861
35 0.223931732385877
35 0.223963455254893
35 0.22399517812391
35 0.224026900992926
35 0.224058623861942
35 0.224090346730958
35 0.224122069599975
35 0.224153792468991
35 0.224185515338007
35 0.224217238207023
35 0.22424896107604
35 0.224280683945056
35 0.224312406814072
35 0.224344129683089
35 0.224375852552105
35 0.224407575421121
35 0.224439298290137
35 0.224471021159154
35 0.22450274402817
35 0.224534466897186
35 0.224566189766202
35 0.224597912635219
35 0.224629635504235
35 0.224661358373251
35 0.224693081242268
35 0.224724804111284
35 0.2247565269803
35 0.224788249849316
35 0.224819972718333
35 0.224851695587349
35 0.224883418456365
35 0.224915141325381
35 0.224946864194398
35 0.224978587063414
35 0.22501030993243
35 0.225042032801447
35 0.225073755670463
35 0.225105478539479
35 0.225137201408495
35 0.225168924277512
35 0.225200647146528
35 0.225232370015544
35 0.22526409288456
35 0.225295815753577
35 0.225327538622593
35 0.225359261491609
35 0.225390984360626
35 0.225422707229642
35 0.225454430098658
36 0.225486152967674
36 0.225517875836691
36 0.225549598705707
36 0.225581321574723
36 0.22561304444374
36 0.225644767312756
36 0.225676490181772
36 0.225708213050788
36 0.225739935919805
36 0.225771658788821
36 0.225803381657837
36 0.225835104526853
36 0.22586682739587
36 0.225898550264886
36 0.225930273133902
36 0.225961996002918
36 0.225993718871935
36 0.226025441740951
36 0.226057164609967
36 0.226088887478984
36 0.226120610348
36 0.226152333217016
36 0.226184056086032
36 0.226215778955049
36 0.226247501824065
36 0.226279224693081
36 0.226310947562098
36 0.226342670431114
36 0.22637439330013
36 0.226406116169146
36 0.226437839038163
36 0.226469561907179
36 0.226501284776195
36 0.226533007645211
36 0.226564730514228
36 0.226596453383244
36 0.22662817625226
36 0.226659899121277
36 0.226691621990293
36 0.226723344859309
36 0.226755067728325
36 0.226786790597342
36 0.226818513466358
36 0.226850236335374
36 0.22688195920439
36 0.226913682073407
36 0.226945404942423
36 0.226977127811439
36 0.227008850680456
36 0.227040573549472
36 0.227072296418488
36 0.227104019287504
36 0.227135742156521
36 0.227167465025537
37 0.227199187894553
37 0.227230910763569
37 0.227262633632586
37 0.227294356501602
37 0.227326079370618
37 0.227357802239635
37 0.227389525108651
37 0.227421247977667
37 0.227452970846683
37 0.2274846937157
37 0.227516416584716
37 0.227548139453732
37 0.227579862322748
37 0.227611585191765
37 0.227643308060781
37 0.227675030929797
37 0.227706753798814
37 0.22773847666783
37 0.227770199536846
37 0.227801922405862
37 0.227833645274879
37 0.227865368143895
37 0.227897091012911
37 0.227928813881927
37 0.227960536750944
37 0.22799225961996
37 0.228023982488976
37 0.228055705357993
37 0.228087428227009
37 0.228119151096025
37 0.228150873965041
37 0.228182596834058
37 0.228214319703074
37 0.22824604257209
37 0.228277765441107
37 0.228309488310123
37 0.228341211179139
37 0.228372934048155
37 0.228404656917172
37 0.228436379786188
37 0.228468102655204
37 0.22849982552422
37 0.228531548393237
37 0.228563271262253
37 0.228594994131269
37 0.228626717000286
37 0.228658439869302
37 0.228690162738318
37 0.228721885607334
37 0.228753608476351
37 0.228785331345367
37 0.228817054214383
37 0.228848777083399
37 0.228880499952416
37 0.228912222821432
37 0.228943945690448
37 0.228975668559465
37 0.229007391428481
37 0.229039114297497
37 0.229070837166513
37 0.22910256003553
37 0.229134282904546
37 0.229166005773562
37 0.229197728642578
37 0.229229451511595
37 0.229261174380611
37 0.229292897249627
37 0.229324620118644
37 0.22935634298766
37 0.229388065856676
37 0.229419788725692
37 0.229451511594709
37 0.229483234463725
37 0.229514957332741
37 0.229546680201757
37 0.229578403070774
37 0.22961012593979
37 0.229641848808806
38 0.229673571677823
38 0.229705294546839
38 0.229737017415855
38 0.229768740284871
38 0.229800463153888
38 0.229832186022904
38 0.22986390889192
38 0.229895631760936
38 0.229927354629953
38 0.229959077498969
38 0.229990800367985
38 0.230022523237002
38 0.230054246106018
38 0.230085968975034
38 0.23011769184405
38 0.230149414713067
38 0.230181137582083
38 0.230212860451099
38 0.230244583320115
38 0.230276306189132
38 0.230308029058148
38 0.230339751927164
38 0.230371474796181
38 0.230403197665197
38 0.230434920534213
38 0.230466643403229
38 0.230498366272246
38 0.230530089141262
38 0.230561812010278
38 0.230593534879294
38 0.230625257748311
38 0.230656980617327
38 0.230688703486343
38 0.23072042635536
38 0.230752149224376
38 0.230783872093392
38 0.230815594962408
38 0.230847317831425
38 0.230879040700441
38 0.230910763569457
38 0.230942486438473
38 0.23097420930749
38 0.231005932176506
38 0.231037655045522
38 0.231069377914539
38 0.231101100783555
38 0.231132823652571
38 0.231164546521587
38 0.231196269390604
39 0.23122799225962
39 0.231259715128636
39 0.231291437997653
39 0.231323160866669
39 0.231354883735685
39 0.231386606604701
39 0.231418329473718
39 0.231450052342734
39 0.23148177521175
39 0.231513498080766
39 0.231545220949783
39 0.231576943818799
39 0.231608666687815
39 0.231640389556832
39 0.231672112425848
39 0.231703835294864
39 0.23173555816388
39 0.231767281032897
39 0.231799003901913
39 0.231830726770929
39 0.231862449639945
39 0.231894172508962
39 0.231925895377978
39 0.231957618246994
39 0.231989341116011
39 0.232021063985027
39 0.232052786854043
39 0.232084509723059
39 0.232116232592076
39 0.232147955461092
39 0.232179678330108
39 0.232211401199124
39 0.232243124068141
39 0.232274846937157
39 0.232306569806173
39 0.23233829267519
39 0.232370015544206
39 0.232401738413222
39 0.232433461282238
39 0.232465184151255
39 0.232496907020271
39 0.232528629889287
39 0.232560352758303
39 0.23259207562732
39 0.232623798496336
39 0.232655521365352
39 0.232687244234369
39 0.232718967103385
39 0.232750689972401
39 0.232782412841417
39 0.232814135710434
39 0.23284585857945
39 0.232877581448466
39 0.232909304317482
39 0.232941027186499
39 0.232972750055515
39 0.233004472924531
39 0.233036195793548
39 0.233067918662564
39 0.23309964153158
39 0.233131364400596
39 0.233163087269613
39 0.233194810138629
39 0.233226533007645
39 0.233258255876661
39 0.233289978745678
39 0.233321701614694
39 0.23335342448371
39 0.233385147352727
39 0.233416870221743
39 0.233448593090759
39 0.233480315959775
39 0.233512038828792
39 0.233543761697808
39 0.233575484566824
39 0.23360720743584
39 0.233638930304857
39 0.233670653173873
39 0.233702376042889
39 0.233734098911906
39 0.233765821780922
39 0.233797544649938
39 0.233829267518954
39 0.233860990387971
39 0.233892713256987
39 0.233924436126003
39 0.23395615899502
39 0.233987881864036
39 0.234019604733052
39 0.234051327602068
39 0.234083050471085
39 0.234114773340101
39 0.234146496209117
39 0.234178219078133
39 0.23420994194715
39 0.234241664816166
39 0.234273387685182
39 0.234305110554199
39 0.234336833423215
39 0.234368556292231
39 0.234400279161247
39 0.234432002030264
39 0.23446372489928
39 0.234495447768296
39 0.234527170637312
39 0.234558893506329
39 0.234590616375345
39 0.234622339244361
39 0.234654062113378
39 0.234685784982394
39 0.23471750785141
40 0.234749230720426
40 0.234780953589443
40 0.234812676458459
40 0.234844399327475
40 0.234876122196491
40 0.234907845065508
40 0.234939567934524
40 0.23497129080354
40 0.235003013672557
40 0.235034736541573
40 0.235066459410589
40 0.235098182279605
40 0.235129905148622
40 0.235161628017638
40 0.235193350886654
40 0.23522507375567
40 0.235256796624687
40 0.235288519493703
40 0.235320242362719
40 0.235351965231736
40 0.235383688100752
40 0.235415410969768
40 0.235447133838784
40 0.235478856707801
40 0.235510579576817
40 0.235542302445833
40 0.235574025314849
40 0.235605748183866
40 0.235637471052882
40 0.235669193921898
40 0.235700916790915
40 0.235732639659931
40 0.235764362528947
40 0.235796085397963
40 0.23582780826698
40 0.235859531135996
40 0.235891254005012
40 0.235922976874028
40 0.235954699743045
40 0.235986422612061
40 0.236018145481077
40 0.236049868350094
40 0.23608159121911
40 0.236113314088126
40 0.236145036957142
40 0.236176759826159
40 0.236208482695175
40 0.236240205564191
40 0.236271928433207
40 0.236303651302224
40 0.23633537417124
40 0.236367097040256
40 0.236398819909273
40 0.236430542778289
40 0.236462265647305
40 0.236493988516321
40 0.236525711385338
40 0.236557434254354
40 0.23658915712337
40 0.236620879992387
40 0.236652602861403
40 0.236684325730419
40 0.236716048599435
40 0.236747771468452
40 0.236779494337468
40 0.236811217206484
40 0.2368429400755
40 0.236874662944517
40 0.236906385813533
40 0.236938108682549
40 0.236969831551566
40 0.237001554420582
40 0.237033277289598
40 0.237065000158614
40 0.237096723027631
40 0.237128445896647
40 0.237160168765663
40 0.237191891634679
40 0.237223614503696
40 0.237255337372712
40 0.237287060241728
40 0.237318783110745
40 0.237350505979761
40 0.237382228848777
40 0.237413951717793
40 0.23744567458681
40 0.237477397455826
40 0.237509120324842
40 0.237540843193858
40 0.237572566062875
40 0.237604288931891
40 0.237636011800907
40 0.237667734669924
41 0.23769945753894
41 0.237731180407956
41 0.237762903276972
41 0.237794626145989
41 0.237826349015005
41 0.237858071884021
41 0.237889794753037
41 0.237921517622054
41 0.23795324049107
41 0.237984963360086
41 0.238016686229103
41 0.238048409098119
41 0.238080131967135
41 0.238111854836151
41 0.238143577705168
41 0.238175300574184
41 0.2382070234432
41 0.238238746312216
41 0.238270469181233
41 0.238302192050249
41 0.238333914919265
41 0.238365637788282
41 0.238397360657298
41 0.238429083526314
41 0.23846080639533
41 0.238492529264347
41 0.238524252133363
41 0.238555975002379
41 0.238587697871395
41 0.238619420740412
41 0.238651143609428
41 0.238682866478444
41 0.238714589347461
41 0.238746312216477
41 0.238778035085493
41 0.238809757954509
41 0.238841480823526
41 0.238873203692542
42 0.238904926561558
42 0.238936649430574
42 0.238968372299591
42 0.239000095168607
42 0.239031818037623
42 0.23906354090664
42 0.239095263775656
42 0.239126986644672
42 0.239158709513688
42 0.239190432382705
42 0.239222155251721
42 0.239253878120737
42 0.239285600989754
42 0.23931732385877
42 0.239349046727786
42 0.239380769596802
42 0.239412492465819
42 0.239444215334835
42 0.239475938203851
42 0.239507661072867
42 0.239539383941884
42 0.2395711068109
42 0.239602829679916
42 0.239634552548933
42 0.239666275417949
42 0.239697998286965
42 0.239729721155981
42 0.239761444024998
42 0.239793166894014
42 0.23982488976303
42 0.239856612632046
42 0.239888335501063
42 0.239920058370079
42 0.239951781239095
42 0.239983504108112
42 0.240015226977128
42 0.240046949846144
42 0.24007867271516
42 0.240110395584177
42 0.240142118453193
42 0.240173841322209
42 0.240205564191225
42 0.240237287060242
42 0.240269009929258
42 0.240300732798274
42 0.240332455667291
42 0.240364178536307
42 0.240395901405323
42 0.240427624274339
42 0.240459347143356
43 0.240491070012372
43 0.240522792881388
43 0.240554515750404
43 0.240586238619421
43 0.240617961488437
43 0.240649684357453
43 0.24068140722647
43 0.240713130095486
43 0.240744852964502
43 0.240776575833518
43 0.240808298702535
43 0.240840021571551
43 0.240871744440567
43 0.240903467309583
43 0.2409351901786
43 0.240966913047616
43 0.240998635916632
43 0.241030358785649
43 0.241062081654665
43 0.241093804523681
43 0.241125527392697
43 0.241157250261714
43 0.24118897313073
43 0.241220695999746
43 0.241252418868763
43 0.241284141737779
43 0.241315864606795
43 0.241347587475811
43 0.241379310344828
43 0.241411033213844
43 0.24144275608286
43 0.241474478951876
43 0.241506201820893
43 0.241537924689909
43 0.241569647558925
43 0.241601370427941
43 0.241633093296958
43 0.241664816165974
43 0.24169653903499
43 0.241728261904007
43 0.241759984773023
43 0.241791707642039
43 0.241823430511055
43 0.241855153380072
43 0.241886876249088
43 0.241918599118104
43 0.241950321987121
43 0.241982044856137
43 0.242013767725153
43 0.242045490594169
43 0.242077213463186
44 0.242108936332202
44 0.242140659201218
44 0.242172382070234
44 0.242204104939251
44 0.242235827808267
44 0.242267550677283
44 0.2422992735463
44 0.242330996415316
44 0.242362719284332
44 0.242394442153348
44 0.242426165022365
44 0.242457887891381
44 0.242489610760397
44 0.242521333629413
44 0.24255305649843
44 0.242584779367446
44 0.242616502236462
44 0.242648225105479
44 0.242679947974495
44 0.242711670843511
44 0.242743393712527
44 0.242775116581544
44 0.24280683945056
44 0.242838562319576
44 0.242870285188592
44 0.242902008057609
44 0.242933730926625
44 0.242965453795641
44 0.242997176664658
44 0.243028899533674
44 0.24306062240269
44 0.243092345271706
44 0.243124068140723
44 0.243155791009739
44 0.243187513878755
44 0.243219236747771
44 0.243250959616788
44 0.243282682485804
44 0.24331440535482
44 0.243346128223837
44 0.243377851092853
44 0.243409573961869
44 0.243441296830885
44 0.243473019699902
44 0.243504742568918
44 0.243536465437934
44 0.24356818830695
44 0.243599911175967
44 0.243631634044983
44 0.243663356913999
44 0.243695079783016
44 0.243726802652032
44 0.243758525521048
44 0.243790248390064
44 0.243821971259081
44 0.243853694128097
44 0.243885416997113
44 0.24391713986613
44 0.243948862735146
44 0.243980585604162
44 0.244012308473178
44 0.244044031342195
44 0.244075754211211
44 0.244107477080227
45 0.244139199949243
45 0.24417092281826
45 0.244202645687276
45 0.244234368556292
45 0.244266091425309
45 0.244297814294325
45 0.244329537163341
45 0.244361260032357
45 0.244392982901374
45 0.24442470577039
45 0.244456428639406
45 0.244488151508422
45 0.244519874377439
45 0.244551597246455
45 0.244583320115471
45 0.244615042984488
45 0.244646765853504
45 0.24467848872252
45 0.244710211591536
45 0.244741934460553
45 0.244773657329569
45 0.244805380198585
45 0.244837103067601
45 0.244868825936618
45 0.244900548805634
45 0.24493227167465
45 0.244963994543667
45 0.244995717412683
45 0.245027440281699
45 0.245059163150715
45 0.245090886019732
45 0.245122608888748
45 0.245154331757764
45 0.24518605462678
45 0.245217777495797
45 0.245249500364813
45 0.245281223233829
45 0.245312946102846
45 0.245344668971862
45 0.245376391840878
45 0.245408114709894
45 0.245439837578911
45 0.245471560447927
45 0.245503283316943
45 0.245535006185959
45 0.245566729054976
45 0.245598451923992
45 0.245630174793008
45 0.245661897662025
45 0.245693620531041
45 0.245725343400057
45 0.245757066269073
45 0.24578878913809
45 0.245820512007106
45 0.245852234876122
45 0.245883957745138
45 0.245915680614155
45 0.245947403483171
45 0.245979126352187
46 0.246010849221204
46 0.24604257209022
46 0.246074294959236
46 0.246106017828252
46 0.246137740697269
46 0.246169463566285
46 0.246201186435301
46 0.246232909304317
46 0.246264632173334
46 0.24629635504235
46 0.246328077911366
46 0.246359800780383
46 0.246391523649399
46 0.246423246518415
46 0.246454969387431
46 0.246486692256448
46 0.246518415125464
46 0.24655013799448
46 0.246581860863496
46 0.246613583732513
46 0.246645306601529
46 0.246677029470545
46 0.246708752339562
46 0.246740475208578
46 0.246772198077594
46 0.24680392094661
46 0.246835643815627
46 0.246867366684643
46 0.246899089553659
46 0.246930812422676
46 0.246962535291692
46 0.246994258160708
46 0.247025981029724
46 0.247057703898741
46 0.247089426767757
46 0.247121149636773
46 0.247152872505789
46 0.247184595374806
46 0.247216318243822
46 0.247248041112838
46 0.247279763981855
46 0.247311486850871
46 0.247343209719887
46 0.247374932588903
47 0.24740665545792
47 0.247438378326936
47 0.247470101195952
47 0.247501824064968
47 0.247533546933985
47 0.247565269803001
47 0.247596992672017
47 0.247628715541034
47 0.24766043841005
47 0.247692161279066
47 0.247723884148082
47 0.247755607017099
47 0.247787329886115
47 0.247819052755131
47 0.247850775624147
47 0.247882498493164
47 0.24791422136218
47 0.247945944231196
47 0.247977667100213
47 0.248009389969229
47 0.248041112838245
47 0.248072835707261
47 0.248104558576278
47 0.248136281445294
47 0.24816800431431
47 0.248199727183326
47 0.248231450052343
47 0.248263172921359
47 0.248294895790375
47 0.248326618659392
47 0.248358341528408
47 0.248390064397424
47 0.24842178726644
47 0.248453510135457
47 0.248485233004473
47 0.248516955873489
47 0.248548678742505
47 0.248580401611522
47 0.248612124480538
47 0.248643847349554
47 0.248675570218571
47 0.248707293087587
47 0.248739015956603
47 0.248770738825619
47 0.248802461694636
47 0.248834184563652
47 0.248865907432668
47 0.248897630301684
47 0.248929353170701
47 0.248961076039717
47 0.248992798908733
47 0.24902452177775
47 0.249056244646766
47 0.249087967515782
47 0.249119690384798
47 0.249151413253815
47 0.249183136122831
47 0.249214858991847
47 0.249246581860863
47 0.24927830472988
47 0.249310027598896
47 0.249341750467912
47 0.249373473336929
47 0.249405196205945
47 0.249436919074961
47 0.249468641943977
47 0.249500364812994
47 0.24953208768201
48 0.249563810551026
48 0.249595533420043
48 0.249627256289059
48 0.249658979158075
48 0.249690702027091
48 0.249722424896108
48 0.249754147765124
48 0.24978587063414
48 0.249817593503156
48 0.249849316372173
48 0.249881039241189
48 0.249912762110205
48 0.249944484979222
48 0.249976207848238
48 0.250007930717254
48 0.25003965358627
48 0.250071376455287
48 0.250103099324303
48 0.250134822193319
48 0.250166545062335
48 0.250198267931352
48 0.250229990800368
48 0.250261713669384
48 0.250293436538401
48 0.250325159407417
48 0.250356882276433
48 0.250388605145449
48 0.250420328014466
48 0.250452050883482
48 0.250483773752498
48 0.250515496621514
48 0.250547219490531
48 0.250578942359547
48 0.250610665228563
48 0.25064238809758
48 0.250674110966596
48 0.250705833835612
48 0.250737556704628
48 0.250769279573645
48 0.250801002442661
48 0.250832725311677
48 0.250864448180693
48 0.25089617104971
48 0.250927893918726
48 0.250959616787742
48 0.250991339656759
48 0.251023062525775
48 0.251054785394791
48 0.251086508263807
48 0.251118231132824
48 0.25114995400184
48 0.251181676870856
48 0.251213399739873
48 0.251245122608889
48 0.251276845477905
48 0.251308568346921
48 0.251340291215938
48 0.251372014084954
48 0.25140373695397
49 0.251435459822986
49 0.251467182692003
49 0.251498905561019
49 0.251530628430035
49 0.251562351299051
49 0.251594074168068
49 0.251625797037084
49 0.2516575199061
49 0.251689242775117
49 0.251720965644133
49 0.251752688513149
49 0.251784411382165
49 0.251816134251182
49 0.251847857120198
49 0.251879579989214
49 0.25191130285823
49 0.251943025727247
49 0.251974748596263
49 0.252006471465279
49 0.252038194334296
49 0.252069917203312
49 0.252101640072328
49 0.252133362941344
49 0.252165085810361
49 0.252196808679377
49 0.252228531548393
49 0.25226025441741
49 0.252291977286426
49 0.252323700155442
49 0.252355423024458
49 0.252387145893475
49 0.252418868762491
49 0.252450591631507
49 0.252482314500523
49 0.25251403736954
49 0.252545760238556
49 0.252577483107572
49 0.252609205976589
49 0.252640928845605
49 0.252672651714621
49 0.252704374583637
49 0.252736097452654
49 0.25276782032167
49 0.252799543190686
49 0.252831266059702
49 0.252862988928719
49 0.252894711797735
49 0.252926434666751
49 0.252958157535768
49 0.252989880404784
49 0.2530216032738
49 0.253053326142816
49 0.253085049011833
49 0.253116771880849
49 0.253148494749865
49 0.253180217618881
49 0.253211940487898
49 0.253243663356914
49 0.25327538622593
49 0.253307109094947
49 0.253338831963963
49 0.253370554832979
49 0.253402277701995
49 0.253434000571012
49 0.253465723440028
49 0.253497446309044
49 0.25352916917806
49 0.253560892047077
49 0.253592614916093
49 0.253624337785109
49 0.253656060654126
49 0.253687783523142
49 0.253719506392158
49 0.253751229261174
49 0.253782952130191
49 0.253814674999207
49 0.253846397868223
49 0.253878120737239
49 0.253909843606256
49 0.253941566475272
49 0.253973289344288
49 0.254005012213305
49 0.254036735082321
49 0.254068457951337
49 0.254100180820353
49 0.25413190368937
49 0.254163626558386
49 0.254195349427402
49 0.254227072296418
49 0.254258795165435
49 0.254290518034451
49 0.254322240903467
49 0.254353963772484
49 0.2543856866415
49 0.254417409510516
49 0.254449132379532
49 0.254480855248549
49 0.254512578117565
49 0.254544300986581
49 0.254576023855598
49 0.254607746724614
49 0.25463946959363
49 0.254671192462646
49 0.254702915331663
49 0.254734638200679
49 0.254766361069695
49 0.254798083938711
49 0.254829806807728
49 0.254861529676744
49 0.25489325254576
49 0.254924975414776
49 0.254956698283793
49 0.254988421152809
49 0.255020144021825
49 0.255051866890842
49 0.255083589759858
49 0.255115312628874
49 0.25514703549789
49 0.255178758366907
49 0.255210481235923
49 0.255242204104939
49 0.255273926973956
49 0.255305649842972
49 0.255337372711988
49 0.255369095581004
49 0.255400818450021
49 0.255432541319037
49 0.255464264188053
49 0.255495987057069
49 0.255527709926086
49 0.255559432795102
49 0.255591155664118
49 0.255622878533135
49 0.255654601402151
49 0.255686324271167
49 0.255718047140183
49 0.2557497700092
49 0.255781492878216
49 0.255813215747232
49 0.255844938616248
49 0.255876661485265
49 0.255908384354281
49 0.255940107223297
49 0.255971830092314
49 0.25600355296133
49 0.256035275830346
49 0.256066998699362
49 0.256098721568379
49 0.256130444437395
49 0.256162167306411
49 0.256193890175427
49 0.256225613044444
49 0.25625733591346
49 0.256289058782476
49 0.256320781651493
49 0.256352504520509
49 0.256384227389525
49 0.256415950258541
49 0.256447673127558
49 0.256479395996574
49 0.25651111886559
49 0.256542841734606
49 0.256574564603623
49 0.256606287472639
49 0.256638010341655
49 0.256669733210672
49 0.256701456079688
49 0.256733178948704
49 0.25676490181772
49 0.256796624686737
49 0.256828347555753
49 0.256860070424769
49 0.256891793293785
49 0.256923516162802
49 0.256955239031818
49 0.256986961900834
49 0.257018684769851
49 0.257050407638867
49 0.257082130507883
49 0.257113853376899
49 0.257145576245916
49 0.257177299114932
49 0.257209021983948
49 0.257240744852964
49 0.257272467721981
49 0.257304190590997
49 0.257335913460013
49 0.25736763632903
49 0.257399359198046
49 0.257431082067062
49 0.257462804936078
49 0.257494527805095
49 0.257526250674111
49 0.257557973543127
49 0.257589696412144
49 0.25762141928116
49 0.257653142150176
49 0.257684865019192
49 0.257716587888209
49 0.257748310757225
49 0.257780033626241
49 0.257811756495257
49 0.257843479364274
49 0.25787520223329
49 0.257906925102306
49 0.257938647971323
49 0.257970370840339
49 0.258002093709355
49 0.258033816578371
49 0.258065539447388
49 0.258097262316404
49 0.25812898518542
49 0.258160708054436
49 0.258192430923453
49 0.258224153792469
49 0.258255876661485
49 0.258287599530502
49 0.258319322399518
49 0.258351045268534
49 0.25838276813755
49 0.258414491006567
49 0.258446213875583
49 0.258477936744599
49 0.258509659613615
49 0.258541382482632
49 0.258573105351648
49 0.258604828220664
49 0.258636551089681
49 0.258668273958697
49 0.258699996827713
49 0.258731719696729
49 0.258763442565746
49 0.258795165434762
49 0.258826888303778
49 0.258858611172794
49 0.258890334041811
49 0.258922056910827
49 0.258953779779843
49 0.25898550264886
49 0.259017225517876
49 0.259048948386892
49 0.259080671255908
49 0.259112394124925
49 0.259144116993941
49 0.259175839862957
49 0.259207562731973
49 0.25923928560099
49 0.259271008470006
49 0.259302731339022
49 0.259334454208039
49 0.259366177077055
49 0.259397899946071
49 0.259429622815087
49 0.259461345684104
49 0.25949306855312
49 0.259524791422136
49 0.259556514291153
49 0.259588237160169
49 0.259619960029185
49 0.259651682898201
49 0.259683405767218
49 0.259715128636234
49 0.25974685150525
49 0.259778574374266
49 0.259810297243283
49 0.259842020112299
49 0.259873742981315
49 0.259905465850332
50 0.259937188719348
50 0.259968911588364
50 0.26000063445738
50 0.260032357326397
50 0.260064080195413
50 0.260095803064429
50 0.260127525933445
50 0.260159248802462
50 0.260190971671478
50 0.260222694540494
50 0.26025441740951
50 0.260286140278527
50 0.260317863147543
50 0.260349586016559
50 0.260381308885576
50 0.260413031754592
50 0.260444754623608
50 0.260476477492624
50 0.260508200361641
50 0.260539923230657
50 0.260571646099673
50 0.26060336896869
50 0.260635091837706
50 0.260666814706722
50 0.260698537575738
50 0.260730260444755
50 0.260761983313771
50 0.260793706182787
50 0.260825429051803
50 0.26085715192082
50 0.260888874789836
50 0.260920597658852
50 0.260952320527869
50 0.260984043396885
50 0.261015766265901
50 0.261047489134917
50 0.261079212003934
50 0.26111093487295
50 0.261142657741966
50 0.261174380610982
50 0.261206103479999
50 0.261237826349015
50 0.261269549218031
50 0.261301272087048
50 0.261332994956064
50 0.26136471782508
50 0.261396440694096
50 0.261428163563113
50 0.261459886432129
50 0.261491609301145
50 0.261523332170161
50 0.261555055039178
50 0.261586777908194
50 0.26161850077721
50 0.261650223646227
50 0.261681946515243
50 0.261713669384259
50 0.261745392253275
50 0.261777115122292
50 0.261808837991308
50 0.261840560860324
50 0.26187228372934
50 0.261904006598357
50 0.261935729467373
50 0.261967452336389
50 0.261999175205406
50 0.262030898074422
50 0.262062620943438
50 0.262094343812454
50 0.262126066681471
50 0.262157789550487
50 0.262189512419503
50 0.262221235288519
50 0.262252958157536
50 0.262284681026552
50 0.262316403895568
50 0.262348126764585
50 0.262379849633601
50 0.262411572502617
50 0.262443295371633
50 0.26247501824065
50 0.262506741109666
50 0.262538463978682
50 0.262570186847699
50 0.262601909716715
50 0.262633632585731
50 0.262665355454747
50 0.262697078323764
50 0.26272880119278
50 0.262760524061796
50 0.262792246930812
50 0.262823969799829
50 0.262855692668845
50 0.262887415537861
50 0.262919138406878
50 0.262950861275894
50 0.26298258414491
50 0.263014307013926
50 0.263046029882943
50 0.263077752751959
50 0.263109475620975
50 0.263141198489991
50 0.263172921359008
50 0.263204644228024
50 0.26323636709704
50 0.263268089966057
50 0.263299812835073
50 0.263331535704089
50 0.263363258573105
50 0.263394981442122
50 0.263426704311138
50 0.263458427180154
50 0.26349015004917
50 0.263521872918187
50 0.263553595787203
50 0.263585318656219
50 0.263617041525236
50 0.263648764394252
50 0.263680487263268
50 0.263712210132284
50 0.263743933001301
50 0.263775655870317
50 0.263807378739333
50 0.263839101608349
50 0.263870824477366
50 0.263902547346382
51 0.263934270215398
51 0.263965993084415
51 0.263997715953431
51 0.264029438822447
51 0.264061161691463
51 0.26409288456048
51 0.264124607429496
51 0.264156330298512
51 0.264188053167528
51 0.264219776036545
51 0.264251498905561
51 0.264283221774577
51 0.264314944643594
51 0.26434666751261
51 0.264378390381626
51 0.264410113250642
51 0.264441836119659
51 0.264473558988675
51 0.264505281857691
51 0.264537004726707
51 0.264568727595724
51 0.26460045046474
51 0.264632173333756
51 0.264663896202773
51 0.264695619071789
51 0.264727341940805
51 0.264759064809821
51 0.264790787678838
51 0.264822510547854
51 0.26485423341687
51 0.264885956285887
51 0.264917679154903
51 0.264949402023919
51 0.264981124892935
51 0.265012847761952
51 0.265044570630968
51 0.265076293499984
51 0.265108016369
51 0.265139739238017
51 0.265171462107033
51 0.265203184976049
51 0.265234907845065
51 0.265266630714082
51 0.265298353583098
52 0.265330076452114
52 0.265361799321131
52 0.265393522190147
52 0.265425245059163
52 0.265456967928179
52 0.265488690797196
52 0.265520413666212
52 0.265552136535228
52 0.265583859404245
52 0.265615582273261
52 0.265647305142277
52 0.265679028011293
52 0.26571075088031
52 0.265742473749326
52 0.265774196618342
52 0.265805919487358
52 0.265837642356375
52 0.265869365225391
52 0.265901088094407
52 0.265932810963424
52 0.26596453383244
52 0.265996256701456
52 0.266027979570472
52 0.266059702439489
52 0.266091425308505
52 0.266123148177521
52 0.266154871046537
52 0.266186593915554
52 0.26621831678457
52 0.266250039653586
52 0.266281762522603
52 0.266313485391619
53 0.266345208260635
53 0.266376931129651
53 0.266408653998668
53 0.266440376867684
53 0.2664720997367
53 0.266503822605716
53 0.266535545474733
53 0.266567268343749
53 0.266598991212765
53 0.266630714081782
53 0.266662436950798
53 0.266694159819814
53 0.26672588268883
53 0.266757605557847
53 0.266789328426863
53 0.266821051295879
53 0.266852774164895
53 0.266884497033912
53 0.266916219902928
53 0.266947942771944
53 0.266979665640961
53 0.267011388509977
53 0.267043111378993
53 0.267074834248009
53 0.267106557117026
53 0.267138279986042
53 0.267170002855058
53 0.267201725724074
53 0.267233448593091
53 0.267265171462107
53 0.267296894331123
53 0.26732861720014
53 0.267360340069156
53 0.267392062938172
53 0.267423785807188
53 0.267455508676205
53 0.267487231545221
53 0.267518954414237
53 0.267550677283253
53 0.26758240015227
53 0.267614123021286
53 0.267645845890302
53 0.267677568759319
53 0.267709291628335
54 0.267741014497351
54 0.267772737366367
54 0.267804460235384
54 0.2678361831044
54 0.267867905973416
54 0.267899628842433
54 0.267931351711449
54 0.267963074580465
54 0.267994797449481
54 0.268026520318498
54 0.268058243187514
54 0.26808996605653
54 0.268121688925546
54 0.268153411794563
54 0.268185134663579
54 0.268216857532595
54 0.268248580401612
54 0.268280303270628
54 0.268312026139644
54 0.26834374900866
54 0.268375471877677
54 0.268407194746693
54 0.268438917615709
54 0.268470640484725
54 0.268502363353742
54 0.268534086222758
54 0.268565809091774
54 0.268597531960791
54 0.268629254829807
54 0.268660977698823
54 0.268692700567839
54 0.268724423436856
54 0.268756146305872
54 0.268787869174888
54 0.268819592043904
54 0.268851314912921
54 0.268883037781937
54 0.268914760650953
54 0.26894648351997
54 0.268978206388986
54 0.269009929258002
54 0.269041652127018
54 0.269073374996035
54 0.269105097865051
54 0.269136820734067
54 0.269168543603083
54 0.2692002664721
54 0.269231989341116
54 0.269263712210132
54 0.269295435079149
54 0.269327157948165
54 0.269358880817181
54 0.269390603686197
54 0.269422326555214
54 0.26945404942423
54 0.269485772293246
54 0.269517495162262
54 0.269549218031279
54 0.269580940900295
55 0.269612663769311
55 0.269644386638328
55 0.269676109507344
55 0.26970783237636
55 0.269739555245376
55 0.269771278114393
55 0.269803000983409
55 0.269834723852425
55 0.269866446721441
55 0.269898169590458
55 0.269929892459474
55 0.26996161532849
55 0.269993338197507
55 0.270025061066523
55 0.270056783935539
55 0.270088506804555
55 0.270120229673572
55 0.270151952542588
55 0.270183675411604
55 0.270215398280621
55 0.270247121149637
55 0.270278844018653
55 0.270310566887669
55 0.270342289756686
55 0.270374012625702
55 0.270405735494718
55 0.270437458363734
55 0.270469181232751
55 0.270500904101767
55 0.270532626970783
55 0.270564349839799
55 0.270596072708816
55 0.270627795577832
55 0.270659518446848
55 0.270691241315865
55 0.270722964184881
55 0.270754687053897
55 0.270786409922913
55 0.27081813279193
55 0.270849855660946
55 0.270881578529962
55 0.270913301398979
56 0.270945024267995
56 0.270976747137011
56 0.271008470006027
56 0.271040192875044
56 0.27107191574406
56 0.271103638613076
56 0.271135361482092
56 0.271167084351109
56 0.271198807220125
56 0.271230530089141
56 0.271262252958158
56 0.271293975827174
56 0.27132569869619
56 0.271357421565206
56 0.271389144434223
56 0.271420867303239
56 0.271452590172255
56 0.271484313041271
56 0.271516035910288
56 0.271547758779304
56 0.27157948164832
56 0.271611204517337
56 0.271642927386353
56 0.271674650255369
56 0.271706373124385
56 0.271738095993402
56 0.271769818862418
56 0.271801541731434
56 0.27183326460045
56 0.271864987469467
56 0.271896710338483
56 0.271928433207499
56 0.271960156076516
56 0.271991878945532
56 0.272023601814548
56 0.272055324683564
56 0.272087047552581
56 0.272118770421597
56 0.272150493290613
57 0.272182216159629
57 0.272213939028646
57 0.272245661897662
57 0.272277384766678
57 0.272309107635695
57 0.272340830504711
57 0.272372553373727
57 0.272404276242743
57 0.27243599911176
57 0.272467721980776
57 0.272499444849792
57 0.272531167718808
57 0.272562890587825
57 0.272594613456841
57 0.272626336325857
57 0.272658059194874
57 0.27268978206389
57 0.272721504932906
57 0.272753227801922
57 0.272784950670939
57 0.272816673539955
57 0.272848396408971
57 0.272880119277987
57 0.272911842147004
57 0.27294356501602
57 0.272975287885036
57 0.273007010754053
57 0.273038733623069
57 0.273070456492085
57 0.273102179361101
57 0.273133902230118
57 0.273165625099134
57 0.27319734796815
57 0.273229070837167
57 0.273260793706183
57 0.273292516575199
57 0.273324239444215
57 0.273355962313232
57 0.273387685182248
57 0.273419408051264
57 0.27345113092028
57 0.273482853789297
57 0.273514576658313
57 0.273546299527329
57 0.273578022396346
57 0.273609745265362
58 0.273641468134378
58 0.273673191003394
58 0.273704913872411
58 0.273736636741427
58 0.273768359610443
58 0.273800082479459
58 0.273831805348476
58 0.273863528217492
58 0.273895251086508
58 0.273926973955525
58 0.273958696824541
58 0.273990419693557
58 0.274022142562573
58 0.27405386543159
58 0.274085588300606
58 0.274117311169622
58 0.274149034038638
58 0.274180756907655
58 0.274212479776671
58 0.274244202645687
58 0.274275925514704
58 0.27430764838372
58 0.274339371252736
58 0.274371094121752
58 0.274402816990769
58 0.274434539859785
58 0.274466262728801
58 0.274497985597817
58 0.274529708466834
58 0.27456143133585
58 0.274593154204866
58 0.274624877073883
58 0.274656599942899
58 0.274688322811915
58 0.274720045680931
58 0.274751768549948
58 0.274783491418964
58 0.27481521428798
58 0.274846937156996
58 0.274878660026013
58 0.274910382895029
58 0.274942105764045
58 0.274973828633062
58 0.275005551502078
58 0.275037274371094
58 0.27506899724011
59 0.275100720109127
59 0.275132442978143
59 0.275164165847159
59 0.275195888716176
59 0.275227611585192
59 0.275259334454208
59 0.275291057323224
59 0.275322780192241
59 0.275354503061257
59 0.275386225930273
59 0.275417948799289
59 0.275449671668306
59 0.275481394537322
59 0.275513117406338
59 0.275544840275355
59 0.275576563144371
59 0.275608286013387
59 0.275640008882403
59 0.27567173175142
59 0.275703454620436
59 0.275735177489452
59 0.275766900358468
59 0.275798623227485
59 0.275830346096501
59 0.275862068965517
59 0.275893791834533
59 0.27592551470355
59 0.275957237572566
59 0.275988960441582
59 0.276020683310599
59 0.276052406179615
59 0.276084129048631
59 0.276115851917647
59 0.276147574786664
59 0.27617929765568
59 0.276211020524696
59 0.276242743393713
59 0.276274466262729
59 0.276306189131745
59 0.276337912000761
59 0.276369634869778
59 0.276401357738794
59 0.27643308060781
59 0.276464803476826
59 0.276496526345843
59 0.276528249214859
59 0.276559972083875
59 0.276591694952892
59 0.276623417821908
59 0.276655140690924
59 0.27668686355994
59 0.276718586428957
59 0.276750309297973
59 0.276782032166989
59 0.276813755036005
59 0.276845477905022
59 0.276877200774038
59 0.276908923643054
59 0.276940646512071
59 0.276972369381087
59 0.277004092250103
59 0.277035815119119
59 0.277067537988136
59 0.277099260857152
59 0.277130983726168
59 0.277162706595184
59 0.277194429464201
59 0.277226152333217
59 0.277257875202233
59 0.27728959807125
59 0.277321320940266
59 0.277353043809282
59 0.277384766678298
59 0.277416489547315
59 0.277448212416331
59 0.277479935285347
59 0.277511658154363
59 0.27754338102338
59 0.277575103892396
59 0.277606826761412
59 0.277638549630429
59 0.277670272499445
59 0.277701995368461
59 0.277733718237477
59 0.277765441106494
59 0.27779716397551
59 0.277828886844526
60 0.277860609713542
60 0.277892332582559
60 0.277924055451575
60 0.277955778320591
60 0.277987501189608
60 0.278019224058624
60 0.27805094692764
60 0.278082669796656
60 0.278114392665673
60 0.278146115534689
60 0.278177838403705
60 0.278209561272722
60 0.278241284141738
60 0.278273007010754
60 0.27830472987977
60 0.278336452748787
60 0.278368175617803
60 0.278399898486819
60 0.278431621355835
60 0.278463344224852
60 0.278495067093868
60 0.278526789962884
60 0.278558512831901
60 0.278590235700917
60 0.278621958569933
60 0.278653681438949
60 0.278685404307966
60 0.278717127176982
60 0.278748850045998
60 0.278780572915014
60 0.278812295784031
60 0.278844018653047
60 0.278875741522063
60 0.27890746439108
60 0.278939187260096
60 0.278970910129112
60 0.279002632998128
60 0.279034355867145
60 0.279066078736161
60 0.279097801605177
60 0.279129524474193
60 0.27916124734321
61 0.279192970212226
61 0.279224693081242
61 0.279256415950259
61 0.279288138819275
61 0.279319861688291
61 0.279351584557307
61 0.279383307426324
61 0.27941503029534
61 0.279446753164356
61 0.279478476033372
61 0.279510198902389
61 0.279541921771405
61 0.279573644640421
61 0.279605367509438
61 0.279637090378454
61 0.27966881324747
61 0.279700536116486
61 0.279732258985503
61 0.279763981854519
61 0.279795704723535
61 0.279827427592551
61 0.279859150461568
61 0.279890873330584
61 0.2799225961996
61 0.279954319068617
61 0.279986041937633
61 0.280017764806649
61 0.280049487675665
61 0.280081210544682
61 0.280112933413698
62 0.280144656282714
62 0.28017637915173
62 0.280208102020747
62 0.280239824889763
62 0.280271547758779
62 0.280303270627796
62 0.280334993496812
62 0.280366716365828
62 0.280398439234844
62 0.280430162103861
62 0.280461884972877
62 0.280493607841893
62 0.28052533071091
62 0.280557053579926
62 0.280588776448942
62 0.280620499317958
62 0.280652222186975
62 0.280683945055991
62 0.280715667925007
62 0.280747390794023
62 0.28077911366304
62 0.280810836532056
62 0.280842559401072
62 0.280874282270088
62 0.280906005139105
62 0.280937728008121
62 0.280969450877137
62 0.281001173746154
62 0.28103289661517
62 0.281064619484186
62 0.281096342353202
62 0.281128065222219
62 0.281159788091235
62 0.281191510960251
62 0.281223233829268
62 0.281254956698284
63 0.2812866795673
63 0.281318402436316
63 0.281350125305333
63 0.281381848174349
63 0.281413571043365
63 0.281445293912381
63 0.281477016781398
63 0.281508739650414
63 0.28154046251943
63 0.281572185388447
63 0.281603908257463
63 0.281635631126479
63 0.281667353995495
63 0.281699076864512
63 0.281730799733528
63 0.281762522602544
63 0.28179424547156
63 0.281825968340577
63 0.281857691209593
63 0.281889414078609
63 0.281921136947626
63 0.281952859816642
63 0.281984582685658
63 0.282016305554674
63 0.282048028423691
63 0.282079751292707
63 0.282111474161723
63 0.282143197030739
63 0.282174919899756
63 0.282206642768772
63 0.282238365637788
63 0.282270088506805
64 0.282301811375821
64 0.282333534244837
64 0.282365257113853
64 0.28239697998287
64 0.282428702851886
64 0.282460425720902
64 0.282492148589918
64 0.282523871458935
64 0.282555594327951
64 0.282587317196967
64 0.282619040065984
64 0.282650762935
64 0.282682485804016
64 0.282714208673032
64 0.282745931542049
64 0.282777654411065
64 0.282809377280081
64 0.282841100149097
64 0.282872823018114
64 0.28290454588713
64 0.282936268756146
64 0.282967991625163
64 0.282999714494179
64 0.283031437363195
64 0.283063160232211
64 0.283094883101228
64 0.283126605970244
64 0.28315832883926
64 0.283190051708276
64 0.283221774577293
64 0.283253497446309
64 0.283285220315325
64 0.283316943184342
64 0.283348666053358
64 0.283380388922374
64 0.28341211179139
64 0.283443834660407
64 0.283475557529423
64 0.283507280398439
64 0.283539003267456
64 0.283570726136472
64 0.283602449005488
64 0.283634171874504
64 0.283665894743521
64 0.283697617612537
64 0.283729340481553
64 0.283761063350569
64 0.283792786219586
64 0.283824509088602
64 0.283856231957618
64 0.283887954826635
64 0.283919677695651
65 0.283951400564667
65 0.283983123433683
65 0.2840148463027
65 0.284046569171716
65 0.284078292040732
65 0.284110014909748
65 0.284141737778765
65 0.284173460647781
65 0.284205183516797
65 0.284236906385814
65 0.28426862925483
65 0.284300352123846
65 0.284332074992862
65 0.284363797861879
65 0.284395520730895
65 0.284427243599911
65 0.284458966468927
65 0.284490689337944
65 0.28452241220696
65 0.284554135075976
65 0.284585857944993
65 0.284617580814009
65 0.284649303683025
65 0.284681026552041
65 0.284712749421058
65 0.284744472290074
65 0.28477619515909
65 0.284807918028106
65 0.284839640897123
65 0.284871363766139
65 0.284903086635155
65 0.284934809504172
65 0.284966532373188
65 0.284998255242204
65 0.28502997811122
65 0.285061700980237
66 0.285093423849253
66 0.285125146718269
66 0.285156869587285
66 0.285188592456302
66 0.285220315325318
66 0.285252038194334
66 0.285283761063351
66 0.285315483932367
66 0.285347206801383
66 0.285378929670399
66 0.285410652539416
66 0.285442375408432
66 0.285474098277448
66 0.285505821146465
66 0.285537544015481
66 0.285569266884497
66 0.285600989753513
66 0.28563271262253
66 0.285664435491546
66 0.285696158360562
66 0.285727881229578
66 0.285759604098595
66 0.285791326967611
66 0.285823049836627
66 0.285854772705644
66 0.28588649557466
66 0.285918218443676
66 0.285949941312692
66 0.285981664181709
66 0.286013387050725
66 0.286045109919741
66 0.286076832788757
66 0.286108555657774
66 0.28614027852679
66 0.286172001395806
66 0.286203724264822
67 0.286235447133839
67 0.286267170002855
67 0.286298892871871
67 0.286330615740888
67 0.286362338609904
67 0.28639406147892
67 0.286425784347936
67 0.286457507216953
67 0.286489230085969
67 0.286520952954985
67 0.286552675824002
67 0.286584398693018
67 0.286616121562034
67 0.28664784443105
67 0.286679567300067
67 0.286711290169083
67 0.286743013038099
67 0.286774735907115
67 0.286806458776132
67 0.286838181645148
67 0.286869904514164
67 0.286901627383181
67 0.286933350252197
67 0.286965073121213
67 0.286996795990229
67 0.287028518859246
67 0.287060241728262
67 0.287091964597278
67 0.287123687466294
67 0.287155410335311
67 0.287187133204327
67 0.287218856073343
67 0.28725057894236
67 0.287282301811376
67 0.287314024680392
67 0.287345747549408
67 0.287377470418425
67 0.287409193287441
67 0.287440916156457
67 0.287472639025473
68 0.28750436189449
68 0.287536084763506
68 0.287567807632522
68 0.287599530501539
68 0.287631253370555
68 0.287662976239571
68 0.287694699108587
68 0.287726421977604
68 0.28775814484662
68 0.287789867715636
68 0.287821590584652
68 0.287853313453669
68 0.287885036322685
68 0.287916759191701
68 0.287948482060718
68 0.287980204929734
68 0.28801192779875
68 0.288043650667766
68 0.288075373536783
68 0.288107096405799
68 0.288138819274815
68 0.288170542143831
68 0.288202265012848
68 0.288233987881864
68 0.28826571075088
68 0.288297433619897
68 0.288329156488913
68 0.288360879357929
68 0.288392602226945
68 0.288424325095962
68 0.288456047964978
68 0.288487770833994
68 0.28851949370301
68 0.288551216572027
68 0.288582939441043
68 0.288614662310059
68 0.288646385179076
68 0.288678108048092
69 0.288709830917108
69 0.288741553786124
69 0.288773276655141
69 0.288804999524157
69 0.288836722393173
69 0.28886844526219
69 0.288900168131206
69 0.288931891000222
69 0.288963613869238
69 0.288995336738255
69 0.289027059607271
69 0.289058782476287
69 0.289090505345303
69 0.28912222821432
69 0.289153951083336
69 0.289185673952352
69 0.289217396821369
69 0.289249119690385
69 0.289280842559401
69 0.289312565428417
69 0.289344288297434
69 0.28937601116645
69 0.289407734035466
69 0.289439456904482
69 0.289471179773499
69 0.289502902642515
69 0.289534625511531
69 0.289566348380548
69 0.289598071249564
69 0.28962979411858
69 0.289661516987596
69 0.289693239856613
69 0.289724962725629
69 0.289756685594645
69 0.289788408463661
69 0.289820131332678
69 0.289851854201694
69 0.28988357707071
69 0.289915299939727
69 0.289947022808743
69 0.289978745677759
69 0.290010468546775
69 0.290042191415792
69 0.290073914284808
69 0.290105637153824
69 0.29013736002284
69 0.290169082891857
69 0.290200805760873
69 0.290232528629889
69 0.290264251498906
69 0.290295974367922
69 0.290327697236938
69 0.290359420105954
69 0.290391142974971
69 0.290422865843987
69 0.290454588713003
69 0.290486311582019
69 0.290518034451036
69 0.290549757320052
69 0.290581480189068
69 0.290613203058085
69 0.290644925927101
69 0.290676648796117
69 0.290708371665133
69 0.29074009453415
69 0.290771817403166
69 0.290803540272182
69 0.290835263141199
69 0.290866986010215
69 0.290898708879231
69 0.290930431748247
69 0.290962154617264
69 0.29099387748628
69 0.291025600355296
70 0.291057323224312
70 0.291089046093329
70 0.291120768962345
70 0.291152491831361
70 0.291184214700377
70 0.291215937569394
70 0.29124766043841
70 0.291279383307426
70 0.291311106176443
70 0.291342829045459
70 0.291374551914475
70 0.291406274783491
70 0.291437997652508
70 0.291469720521524
70 0.29150144339054
70 0.291533166259556
70 0.291564889128573
70 0.291596611997589
70 0.291628334866605
70 0.291660057735622
70 0.291691780604638
70 0.291723503473654
70 0.29175522634267
70 0.291786949211687
70 0.291818672080703
70 0.291850394949719
70 0.291882117818736
70 0.291913840687752
70 0.291945563556768
70 0.291977286425784
70 0.292009009294801
70 0.292040732163817
70 0.292072455032833
70 0.292104177901849
70 0.292135900770866
70 0.292167623639882
70 0.292199346508898
70 0.292231069377915
70 0.292262792246931
70 0.292294515115947
70 0.292326237984963
70 0.29235796085398
70 0.292389683722996
71 0.292421406592012
71 0.292453129461028
71 0.292484852330045
71 0.292516575199061
71 0.292548298068077
71 0.292580020937094
71 0.29261174380611
71 0.292643466675126
71 0.292675189544142
71 0.292706912413159
71 0.292738635282175
71 0.292770358151191
71 0.292802081020207
71 0.292833803889224
71 0.29286552675824
71 0.292897249627256
71 0.292928972496273
71 0.292960695365289
71 0.292992418234305
71 0.293024141103321
71 0.293055863972338
71 0.293087586841354
71 0.29311930971037
71 0.293151032579386
71 0.293182755448403
71 0.293214478317419
71 0.293246201186435
71 0.293277924055452
72 0.293309646924468
72 0.293341369793484
72 0.2933730926625
72 0.293404815531517
72 0.293436538400533
72 0.293468261269549
72 0.293499984138565
72 0.293531707007582
72 0.293563429876598
72 0.293595152745614
72 0.293626875614631
72 0.293658598483647
72 0.293690321352663
72 0.293722044221679
72 0.293753767090696
72 0.293785489959712
72 0.293817212828728
72 0.293848935697745
72 0.293880658566761
72 0.293912381435777
72 0.293944104304793
72 0.29397582717381
72 0.294007550042826
72 0.294039272911842
72 0.294070995780858
72 0.294102718649875
72 0.294134441518891
72 0.294166164387907
72 0.294197887256924
72 0.29422961012594
72 0.294261332994956
72 0.294293055863972
72 0.294324778732989
72 0.294356501602005
72 0.294388224471021
72 0.294419947340037
72 0.294451670209054
72 0.29448339307807
72 0.294515115947086
72 0.294546838816103
72 0.294578561685119
72 0.294610284554135
72 0.294642007423151
72 0.294673730292168
72 0.294705453161184
72 0.2947371760302
72 0.294768898899216
72 0.294800621768233
73 0.294832344637249
73 0.294864067506265
73 0.294895790375282
73 0.294927513244298
73 0.294959236113314
73 0.29499095898233
73 0.295022681851347
73 0.295054404720363
73 0.295086127589379
73 0.295117850458395
73 0.295149573327412
73 0.295181296196428
73 0.295213019065444
73 0.295244741934461
73 0.295276464803477
73 0.295308187672493
73 0.295339910541509
73 0.295371633410526
73 0.295403356279542
73 0.295435079148558
73 0.295466802017574
73 0.295498524886591
73 0.295530247755607
73 0.295561970624623
73 0.29559369349364
73 0.295625416362656
73 0.295657139231672
73 0.295688862100688
73 0.295720584969705
73 0.295752307838721
73 0.295784030707737
73 0.295815753576753
73 0.29584747644577
73 0.295879199314786
73 0.295910922183802
73 0.295942645052819
73 0.295974367921835
73 0.296006090790851
74 0.296037813659867
74 0.296069536528884
74 0.2961012593979
74 0.296132982266916
74 0.296164705135933
74 0.296196428004949
74 0.296228150873965
74 0.296259873742981
74 0.296291596611998
74 0.296323319481014
74 0.29635504235003
74 0.296386765219046
74 0.296418488088063
74 0.296450210957079
74 0.296481933826095
74 0.296513656695111
74 0.296545379564128
74 0.296577102433144
74 0.29660882530216
74 0.296640548171177
74 0.296672271040193
74 0.296703993909209
74 0.296735716778225
74 0.296767439647242
74 0.296799162516258
74 0.296830885385274
74 0.296862608254291
74 0.296894331123307
74 0.296926053992323
74 0.296957776861339
74 0.296989499730356
74 0.297021222599372
74 0.297052945468388
74 0.297084668337404
74 0.297116391206421
74 0.297148114075437
74 0.297179836944453
74 0.29721155981347
74 0.297243282682486
74 0.297275005551502
74 0.297306728420518
74 0.297338451289535
74 0.297370174158551
74 0.297401897027567
74 0.297433619896583
74 0.2974653427656
74 0.297497065634616
74 0.297528788503632
74 0.297560511372649
74 0.297592234241665
74 0.297623957110681
74 0.297655679979697
74 0.297687402848714
74 0.29771912571773
74 0.297750848586746
74 0.297782571455762
74 0.297814294324779
74 0.297846017193795
74 0.297877740062811
74 0.297909462931828
74 0.297941185800844
74 0.29797290866986
75 0.298004631538876
75 0.298036354407893
75 0.298068077276909
75 0.298099800145925
75 0.298131523014941
75 0.298163245883958
75 0.298194968752974
75 0.29822669162199
75 0.298258414491007
75 0.298290137360023
75 0.298321860229039
75 0.298353583098055
75 0.298385305967072
75 0.298417028836088
75 0.298448751705104
75 0.29848047457412
75 0.298512197443137
75 0.298543920312153
75 0.298575643181169
75 0.298607366050186
75 0.298639088919202
75 0.298670811788218
75 0.298702534657234
75 0.298734257526251
75 0.298765980395267
75 0.298797703264283
75 0.298829426133299
75 0.298861149002316
75 0.298892871871332
75 0.298924594740348
75 0.298956317609365
76 0.298988040478381
76 0.299019763347397
76 0.299051486216413
76 0.29908320908543
76 0.299114931954446
76 0.299146654823462
76 0.299178377692479
76 0.299210100561495
76 0.299241823430511
76 0.299273546299527
76 0.299305269168544
76 0.29933699203756
76 0.299368714906576
76 0.299400437775592
76 0.299432160644609
76 0.299463883513625
76 0.299495606382641
76 0.299527329251658
76 0.299559052120674
76 0.29959077498969
76 0.299622497858706
76 0.299654220727723
76 0.299685943596739
76 0.299717666465755
76 0.299749389334771
76 0.299781112203788
76 0.299812835072804
76 0.29984455794182
76 0.299876280810837
76 0.299908003679853
76 0.299939726548869
76 0.299971449417885
76 0.300003172286902
76 0.300034895155918
76 0.300066618024934
76 0.30009834089395
76 0.300130063762967
76 0.300161786631983
76 0.300193509500999
76 0.300225232370016
77 0.300256955239032
77 0.300288678108048
77 0.300320400977064
77 0.300352123846081
77 0.300383846715097
77 0.300415569584113
77 0.300447292453129
77 0.300479015322146
77 0.300510738191162
77 0.300542461060178
77 0.300574183929195
77 0.300605906798211
77 0.300637629667227
77 0.300669352536243
77 0.30070107540526
77 0.300732798274276
77 0.300764521143292
77 0.300796244012308
77 0.300827966881325
77 0.300859689750341
77 0.300891412619357
77 0.300923135488374
77 0.30095485835739
77 0.300986581226406
77 0.301018304095422
77 0.301050026964439
77 0.301081749833455
77 0.301113472702471
77 0.301145195571488
77 0.301176918440504
77 0.30120864130952
77 0.301240364178536
77 0.301272087047553
77 0.301303809916569
77 0.301335532785585
77 0.301367255654601
77 0.301398978523618
77 0.301430701392634
77 0.30146242426165
77 0.301494147130667
77 0.301525869999683
77 0.301557592868699
77 0.301589315737715
77 0.301621038606732
77 0.301652761475748
77 0.301684484344764
77 0.30171620721378
77 0.301747930082797
77 0.301779652951813
77 0.301811375820829
77 0.301843098689845
77 0.301874821558862
77 0.301906544427878
77 0.301938267296894
77 0.301969990165911
78 0.302001713034927
78 0.302033435903943
78 0.302065158772959
78 0.302096881641976
78 0.302128604510992
78 0.302160327380008
78 0.302192050249025
78 0.302223773118041
78 0.302255495987057
78 0.302287218856073
78 0.30231894172509
78 0.302350664594106
78 0.302382387463122
78 0.302414110332138
78 0.302445833201155
78 0.302477556070171
78 0.302509278939187
78 0.302541001808204
78 0.30257272467722
78 0.302604447546236
78 0.302636170415252
78 0.302667893284269
78 0.302699616153285
78 0.302731339022301
78 0.302763061891317
78 0.302794784760334
78 0.30282650762935
78 0.302858230498366
78 0.302889953367383
78 0.302921676236399
78 0.302953399105415
78 0.302985121974431
78 0.303016844843448
78 0.303048567712464
78 0.30308029058148
78 0.303112013450496
78 0.303143736319513
78 0.303175459188529
78 0.303207182057545
78 0.303238904926562
78 0.303270627795578
78 0.303302350664594
78 0.30333407353361
78 0.303365796402627
78 0.303397519271643
78 0.303429242140659
78 0.303460965009675
78 0.303492687878692
78 0.303524410747708
78 0.303556133616724
78 0.303587856485741
79 0.303619579354757
79 0.303651302223773
79 0.303683025092789
79 0.303714747961806
79 0.303746470830822
79 0.303778193699838
79 0.303809916568854
79 0.303841639437871
79 0.303873362306887
79 0.303905085175903
79 0.30393680804492
79 0.303968530913936
79 0.304000253782952
79 0.304031976651968
79 0.304063699520985
79 0.304095422390001
79 0.304127145259017
79 0.304158868128033
79 0.30419059099705
79 0.304222313866066
79 0.304254036735082
79 0.304285759604099
79 0.304317482473115
79 0.304349205342131
79 0.304380928211147
79 0.304412651080164
79 0.30444437394918
79 0.304476096818196
79 0.304507819687213
79 0.304539542556229
79 0.304571265425245
79 0.304602988294261
79 0.304634711163278
79 0.304666434032294
79 0.30469815690131
79 0.304729879770326
79 0.304761602639343
79 0.304793325508359
79 0.304825048377375
79 0.304856771246392
79 0.304888494115408
79 0.304920216984424
79 0.30495193985344
79 0.304983662722457
79 0.305015385591473
79 0.305047108460489
79 0.305078831329505
79 0.305110554198522
79 0.305142277067538
79 0.305173999936554
79 0.305205722805571
79 0.305237445674587
79 0.305269168543603
79 0.305300891412619
79 0.305332614281636
79 0.305364337150652
79 0.305396060019668
79 0.305427782888684
79 0.305459505757701
79 0.305491228626717
79 0.305522951495733
79 0.30555467436475
79 0.305586397233766
79 0.305618120102782
79 0.305649842971798
79 0.305681565840815
79 0.305713288709831
79 0.305745011578847
80 0.305776734447863
80 0.30580845731688
80 0.305840180185896
80 0.305871903054912
80 0.305903625923929
80 0.305935348792945
80 0.305967071661961
80 0.305998794530977
80 0.306030517399994
80 0.30606224026901
80 0.306093963138026
80 0.306125686007042
80 0.306157408876059
80 0.306189131745075
80 0.306220854614091
80 0.306252577483108
80 0.306284300352124
80 0.30631602322114
80 0.306347746090156
80 0.306379468959173
80 0.306411191828189
80 0.306442914697205
80 0.306474637566222
80 0.306506360435238
80 0.306538083304254
80 0.30656980617327
80 0.306601529042287
80 0.306633251911303
80 0.306664974780319
80 0.306696697649335
80 0.306728420518352
80 0.306760143387368
80 0.306791866256384
80 0.3068235891254
80 0.306855311994417
80 0.306887034863433
80 0.306918757732449
80 0.306950480601466
80 0.306982203470482
80 0.307013926339498
80 0.307045649208514
80 0.307077372077531
80 0.307109094946547
80 0.307140817815563
80 0.307172540684579
80 0.307204263553596
80 0.307235986422612
80 0.307267709291628
80 0.307299432160645
80 0.307331155029661
80 0.307362877898677
80 0.307394600767693
80 0.30742632363671
80 0.307458046505726
80 0.307489769374742
81 0.307521492243759
81 0.307553215112775
81 0.307584937981791
81 0.307616660850807
81 0.307648383719824
81 0.30768010658884
81 0.307711829457856
81 0.307743552326872
81 0.307775275195889
81 0.307806998064905
81 0.307838720933921
81 0.307870443802938
81 0.307902166671954
81 0.30793388954097
81 0.307965612409986
81 0.307997335279003
81 0.308029058148019
81 0.308060781017035
81 0.308092503886051
81 0.308124226755068
81 0.308155949624084
81 0.3081876724931
81 0.308219395362117
81 0.308251118231133
81 0.308282841100149
81 0.308314563969165
81 0.308346286838182
81 0.308378009707198
81 0.308409732576214
81 0.30844145544523
81 0.308473178314247
81 0.308504901183263
81 0.308536624052279
81 0.308568346921296
81 0.308600069790312
81 0.308631792659328
81 0.308663515528344
81 0.308695238397361
81 0.308726961266377
81 0.308758684135393
81 0.308790407004409
81 0.308822129873426
81 0.308853852742442
81 0.308885575611458
81 0.308917298480475
81 0.308949021349491
81 0.308980744218507
81 0.309012467087523
81 0.30904418995654
82 0.309075912825556
82 0.309107635694572
82 0.309139358563588
82 0.309171081432605
82 0.309202804301621
82 0.309234527170637
82 0.309266250039654
82 0.30929797290867
82 0.309329695777686
82 0.309361418646702
82 0.309393141515719
82 0.309424864384735
82 0.309456587253751
82 0.309488310122768
82 0.309520032991784
82 0.3095517558608
82 0.309583478729816
82 0.309615201598833
82 0.309646924467849
82 0.309678647336865
82 0.309710370205881
82 0.309742093074898
82 0.309773815943914
82 0.30980553881293
82 0.309837261681947
82 0.309868984550963
82 0.309900707419979
82 0.309932430288995
82 0.309964153158012
82 0.309995876027028
82 0.310027598896044
82 0.31005932176506
82 0.310091044634077
82 0.310122767503093
82 0.310154490372109
82 0.310186213241126
82 0.310217936110142
82 0.310249658979158
82 0.310281381848174
82 0.310313104717191
82 0.310344827586207
82 0.310376550455223
82 0.310408273324239
82 0.310439996193256
82 0.310471719062272
82 0.310503441931288
82 0.310535164800305
82 0.310566887669321
82 0.310598610538337
82 0.310630333407353
82 0.31066205627637
82 0.310693779145386
83 0.310725502014402
83 0.310757224883418
83 0.310788947752435
83 0.310820670621451
83 0.310852393490467
83 0.310884116359484
83 0.3109158392285
83 0.310947562097516
83 0.310979284966532
83 0.311011007835549
83 0.311042730704565
83 0.311074453573581
83 0.311106176442597
83 0.311137899311614
83 0.31116962218063
83 0.311201345049646
83 0.311233067918663
83 0.311264790787679
83 0.311296513656695
83 0.311328236525711
83 0.311359959394728
83 0.311391682263744
83 0.31142340513276
83 0.311455128001776
83 0.311486850870793
83 0.311518573739809
83 0.311550296608825
83 0.311582019477842
83 0.311613742346858
83 0.311645465215874
83 0.31167718808489
83 0.311708910953907
83 0.311740633822923
83 0.311772356691939
83 0.311804079560956
84 0.311835802429972
84 0.311867525298988
84 0.311899248168004
84 0.311930971037021
84 0.311962693906037
84 0.311994416775053
84 0.312026139644069
84 0.312057862513086
84 0.312089585382102
84 0.312121308251118
84 0.312153031120134
84 0.312184753989151
84 0.312216476858167
84 0.312248199727183
84 0.3122799225962
84 0.312311645465216
84 0.312343368334232
84 0.312375091203248
84 0.312406814072265
84 0.312438536941281
84 0.312470259810297
84 0.312501982679314
84 0.31253370554833
84 0.312565428417346
84 0.312597151286362
84 0.312628874155379
84 0.312660597024395
84 0.312692319893411
84 0.312724042762427
84 0.312755765631444
84 0.31278748850046
84 0.312819211369476
84 0.312850934238493
84 0.312882657107509
84 0.312914379976525
84 0.312946102845541
84 0.312977825714558
84 0.313009548583574
84 0.31304127145259
84 0.313072994321606
84 0.313104717190623
84 0.313136440059639
84 0.313168162928655
84 0.313199885797672
84 0.313231608666688
84 0.313263331535704
84 0.31329505440472
84 0.313326777273737
84 0.313358500142753
84 0.313390223011769
84 0.313421945880785
84 0.313453668749802
84 0.313485391618818
84 0.313517114487834
84 0.313548837356851
84 0.313580560225867
84 0.313612283094883
84 0.313644005963899
85 0.313675728832916
85 0.313707451701932
85 0.313739174570948
85 0.313770897439964
85 0.313802620308981
85 0.313834343177997
85 0.313866066047013
85 0.31389778891603
85 0.313929511785046
85 0.313961234654062
85 0.313992957523078
85 0.314024680392095
85 0.314056403261111
85 0.314088126130127
85 0.314119848999143
85 0.31415157186816
85 0.314183294737176
85 0.314215017606192
85 0.314246740475209
85 0.314278463344225
85 0.314310186213241
85 0.314341909082257
85 0.314373631951274
85 0.31440535482029
85 0.314437077689306
85 0.314468800558322
85 0.314500523427339
85 0.314532246296355
85 0.314563969165371
85 0.314595692034388
85 0.314627414903404
85 0.31465913777242
85 0.314690860641436
85 0.314722583510453
85 0.314754306379469
85 0.314786029248485
85 0.314817752117502
85 0.314849474986518
85 0.314881197855534
85 0.31491292072455
85 0.314944643593567
85 0.314976366462583
85 0.315008089331599
85 0.315039812200615
86 0.315071535069632
86 0.315103257938648
86 0.315134980807664
86 0.315166703676681
86 0.315198426545697
86 0.315230149414713
86 0.315261872283729
86 0.315293595152746
86 0.315325318021762
86 0.315357040890778
86 0.315388763759794
86 0.315420486628811
86 0.315452209497827
86 0.315483932366843
86 0.31551565523586
86 0.315547378104876
86 0.315579100973892
86 0.315610823842908
86 0.315642546711925
86 0.315674269580941
86 0.315705992449957
86 0.315737715318973
86 0.31576943818799
86 0.315801161057006
86 0.315832883926022
86 0.315864606795039
86 0.315896329664055
86 0.315928052533071
86 0.315959775402087
86 0.315991498271104
86 0.31602322114012
86 0.316054944009136
86 0.316086666878152
86 0.316118389747169
86 0.316150112616185
86 0.316181835485201
86 0.316213558354218
86 0.316245281223234
87 0.31627700409225
87 0.316308726961266
87 0.316340449830283
87 0.316372172699299
87 0.316403895568315
87 0.316435618437331
87 0.316467341306348
87 0.316499064175364
87 0.31653078704438
87 0.316562509913397
87 0.316594232782413
87 0.316625955651429
87 0.316657678520445
87 0.316689401389462
87 0.316721124258478
87 0.316752847127494
87 0.316784569996511
87 0.316816292865527
87 0.316848015734543
87 0.316879738603559
87 0.316911461472576
87 0.316943184341592
87 0.316974907210608
87 0.317006630079624
87 0.317038352948641
87 0.317070075817657
87 0.317101798686673
87 0.31713352155569
87 0.317165244424706
87 0.317196967293722
87 0.317228690162738
87 0.317260413031755
87 0.317292135900771
87 0.317323858769787
87 0.317355581638803
87 0.31738730450782
87 0.317419027376836
87 0.317450750245852
87 0.317482473114868
87 0.317514195983885
87 0.317545918852901
87 0.317577641721917
87 0.317609364590934
87 0.31764108745995
87 0.317672810328966
87 0.317704533197982
87 0.317736256066999
87 0.317767978936015
87 0.317799701805031
88 0.317831424674048
88 0.317863147543064
88 0.31789487041208
88 0.317926593281096
88 0.317958316150113
88 0.317990039019129
88 0.318021761888145
88 0.318053484757161
88 0.318085207626178
88 0.318116930495194
88 0.31814865336421
88 0.318180376233227
88 0.318212099102243
88 0.318243821971259
88 0.318275544840275
88 0.318307267709292
88 0.318338990578308
88 0.318370713447324
88 0.31840243631634
88 0.318434159185357
88 0.318465882054373
88 0.318497604923389
88 0.318529327792406
88 0.318561050661422
88 0.318592773530438
88 0.318624496399454
88 0.318656219268471
88 0.318687942137487
88 0.318719665006503
88 0.318751387875519
88 0.318783110744536
88 0.318814833613552
88 0.318846556482568
88 0.318878279351585
88 0.318910002220601
88 0.318941725089617
88 0.318973447958633
88 0.31900517082765
88 0.319036893696666
88 0.319068616565682
88 0.319100339434698
88 0.319132062303715
89 0.319163785172731
89 0.319195508041747
89 0.319227230910764
89 0.31925895377978
89 0.319290676648796
89 0.319322399517812
89 0.319354122386829
89 0.319385845255845
89 0.319417568124861
89 0.319449290993877
89 0.319481013862894
89 0.31951273673191
89 0.319544459600926
89 0.319576182469943
89 0.319607905338959
89 0.319639628207975
89 0.319671351076991
89 0.319703073946008
89 0.319734796815024
89 0.31976651968404
89 0.319798242553056
89 0.319829965422073
89 0.319861688291089
89 0.319893411160105
89 0.319925134029122
89 0.319956856898138
89 0.319988579767154
89 0.32002030263617
89 0.320052025505187
89 0.320083748374203
89 0.320115471243219
89 0.320147194112236
89 0.320178916981252
89 0.320210639850268
89 0.320242362719284
89 0.320274085588301
89 0.320305808457317
89 0.320337531326333
89 0.320369254195349
89 0.320400977064366
89 0.320432699933382
89 0.320464422802398
89 0.320496145671415
89 0.320527868540431
89 0.320559591409447
89 0.320591314278463
89 0.32062303714748
89 0.320654760016496
89 0.320686482885512
89 0.320718205754528
89 0.320749928623545
89 0.320781651492561
89 0.320813374361577
89 0.320845097230594
89 0.32087682009961
89 0.320908542968626
89 0.320940265837642
89 0.320971988706659
89 0.321003711575675
89 0.321035434444691
89 0.321067157313707
89 0.321098880182724
89 0.32113060305174
89 0.321162325920756
89 0.321194048789773
89 0.321225771658789
89 0.321257494527805
89 0.321289217396821
89 0.321320940265838
89 0.321352663134854
89 0.32138438600387
89 0.321416108872886
89 0.321447831741903
89 0.321479554610919
89 0.321511277479935
89 0.321543000348952
89 0.321574723217968
89 0.321606446086984
89 0.321638168956
89 0.321669891825017
89 0.321701614694033
89 0.321733337563049
89 0.321765060432065
89 0.321796783301082
89 0.321828506170098
89 0.321860229039114
89 0.321891951908131
90 0.321923674777147
90 0.321955397646163
90 0.321987120515179
90 0.322018843384196
90 0.322050566253212
90 0.322082289122228
90 0.322114011991245
90 0.322145734860261
90 0.322177457729277
90 0.322209180598293
90 0.32224090346731
90 0.322272626336326
90 0.322304349205342
90 0.322336072074358
90 0.322367794943375
90 0.322399517812391
90 0.322431240681407
90 0.322462963550423
90 0.32249468641944
90 0.322526409288456
90 0.322558132157472
90 0.322589855026489
90 0.322621577895505
90 0.322653300764521
90 0.322685023633537
90 0.322716746502554
90 0.32274846937157
90 0.322780192240586
90 0.322811915109602
90 0.322843637978619
90 0.322875360847635
90 0.322907083716651
90 0.322938806585668
90 0.322970529454684
90 0.3230022523237
90 0.323033975192716
90 0.323065698061733
90 0.323097420930749
90 0.323129143799765
90 0.323160866668782
90 0.323192589537798
90 0.323224312406814
90 0.32325603527583
90 0.323287758144847
90 0.323319481013863
90 0.323351203882879
90 0.323382926751895
91 0.323414649620912
91 0.323446372489928
91 0.323478095358944
91 0.323509818227961
91 0.323541541096977
91 0.323573263965993
91 0.323604986835009
91 0.323636709704026
91 0.323668432573042
91 0.323700155442058
91 0.323731878311074
91 0.323763601180091
91 0.323795324049107
91 0.323827046918123
91 0.32385876978714
91 0.323890492656156
91 0.323922215525172
91 0.323953938394188
91 0.323985661263205
91 0.324017384132221
91 0.324049107001237
91 0.324080829870253
91 0.32411255273927
91 0.324144275608286
91 0.324175998477302
91 0.324207721346319
91 0.324239444215335
91 0.324271167084351
91 0.324302889953367
91 0.324334612822384
91 0.3243663356914
91 0.324398058560416
91 0.324429781429432
91 0.324461504298449
91 0.324493227167465
91 0.324524950036481
91 0.324556672905498
91 0.324588395774514
92 0.32462011864353
92 0.324651841512546
92 0.324683564381563
92 0.324715287250579
92 0.324747010119595
92 0.324778732988611
92 0.324810455857628
92 0.324842178726644
92 0.32487390159566
92 0.324905624464677
92 0.324937347333693
92 0.324969070202709
92 0.325000793071725
92 0.325032515940742
92 0.325064238809758
92 0.325095961678774
92 0.325127684547791
92 0.325159407416807
92 0.325191130285823
92 0.325222853154839
92 0.325254576023856
92 0.325286298892872
92 0.325318021761888
92 0.325349744630904
92 0.325381467499921
92 0.325413190368937
92 0.325444913237953
92 0.32547663610697
92 0.325508358975986
92 0.325540081845002
92 0.325571804714018
92 0.325603527583035
92 0.325635250452051
92 0.325666973321067
92 0.325698696190083
92 0.3257304190591
92 0.325762141928116
92 0.325793864797132
92 0.325825587666149
92 0.325857310535165
92 0.325889033404181
92 0.325920756273197
92 0.325952479142214
92 0.32598420201123
92 0.326015924880246
92 0.326047647749262
93 0.326079370618279
93 0.326111093487295
93 0.326142816356311
93 0.326174539225328
93 0.326206262094344
93 0.32623798496336
93 0.326269707832376
93 0.326301430701393
93 0.326333153570409
93 0.326364876439425
93 0.326396599308441
93 0.326428322177458
93 0.326460045046474
93 0.32649176791549
93 0.326523490784507
93 0.326555213653523
93 0.326586936522539
93 0.326618659391555
93 0.326650382260572
93 0.326682105129588
93 0.326713827998604
93 0.32674555086762
93 0.326777273736637
93 0.326808996605653
93 0.326840719474669
93 0.326872442343686
93 0.326904165212702
93 0.326935888081718
93 0.326967610950734
93 0.326999333819751
93 0.327031056688767
93 0.327062779557783
93 0.327094502426799
93 0.327126225295816
93 0.327157948164832
93 0.327189671033848
93 0.327221393902865
93 0.327253116771881
93 0.327284839640897
93 0.327316562509913
93 0.32734828537893
93 0.327380008247946
93 0.327411731116962
93 0.327443453985979
93 0.327475176854995
93 0.327506899724011
93 0.327538622593027
93 0.327570345462044
94 0.32760206833106
94 0.327633791200076
94 0.327665514069092
94 0.327697236938109
94 0.327728959807125
94 0.327760682676141
94 0.327792405545157
94 0.327824128414174
94 0.32785585128319
94 0.327887574152206
94 0.327919297021223
94 0.327951019890239
94 0.327982742759255
94 0.328014465628271
94 0.328046188497288
94 0.328077911366304
94 0.32810963423532
94 0.328141357104337
94 0.328173079973353
94 0.328204802842369
94 0.328236525711385
94 0.328268248580402
94 0.328299971449418
94 0.328331694318434
94 0.32836341718745
94 0.328395140056467
94 0.328426862925483
94 0.328458585794499
94 0.328490308663516
94 0.328522031532532
94 0.328553754401548
94 0.328585477270564
94 0.328617200139581
94 0.328648923008597
94 0.328680645877613
94 0.328712368746629
94 0.328744091615646
94 0.328775814484662
94 0.328807537353678
94 0.328839260222695
94 0.328870983091711
94 0.328902705960727
94 0.328934428829743
94 0.32896615169876
94 0.328997874567776
94 0.329029597436792
94 0.329061320305808
94 0.329093043174825
94 0.329124766043841
94 0.329156488912857
94 0.329188211781874
94 0.32921993465089
94 0.329251657519906
94 0.329283380388922
94 0.329315103257939
94 0.329346826126955
94 0.329378548995971
94 0.329410271864987
94 0.329441994734004
94 0.32947371760302
94 0.329505440472036
94 0.329537163341053
94 0.329568886210069
94 0.329600609079085
94 0.329632331948101
94 0.329664054817118
94 0.329695777686134
94 0.32972750055515
94 0.329759223424166
95 0.329790946293183
95 0.329822669162199
95 0.329854392031215
95 0.329886114900232
95 0.329917837769248
95 0.329949560638264
95 0.32998128350728
95 0.330013006376297
95 0.330044729245313
95 0.330076452114329
95 0.330108174983345
95 0.330139897852362
95 0.330171620721378
95 0.330203343590394
95 0.330235066459411
95 0.330266789328427
95 0.330298512197443
95 0.330330235066459
95 0.330361957935476
95 0.330393680804492
95 0.330425403673508
95 0.330457126542525
95 0.330488849411541
95 0.330520572280557
95 0.330552295149573
95 0.33058401801859
95 0.330615740887606
95 0.330647463756622
95 0.330679186625638
95 0.330710909494655
95 0.330742632363671
95 0.330774355232687
95 0.330806078101704
95 0.33083780097072
95 0.330869523839736
95 0.330901246708752
95 0.330932969577769
95 0.330964692446785
95 0.330996415315801
95 0.331028138184817
95 0.331059861053834
95 0.33109158392285
95 0.331123306791866
95 0.331155029660883
95 0.331186752529899
95 0.331218475398915
95 0.331250198267931
95 0.331281921136948
95 0.331313644005964
95 0.33134536687498
95 0.331377089743996
95 0.331408812613013
95 0.331440535482029
95 0.331472258351045
95 0.331503981220062
95 0.331535704089078
95 0.331567426958094
95 0.33159914982711
95 0.331630872696127
96 0.331662595565143
96 0.331694318434159
96 0.331726041303175
96 0.331757764172192
96 0.331789487041208
96 0.331821209910224
96 0.331852932779241
96 0.331884655648257
96 0.331916378517273
96 0.331948101386289
96 0.331979824255306
96 0.332011547124322
96 0.332043269993338
96 0.332074992862354
96 0.332106715731371
96 0.332138438600387
96 0.332170161469403
96 0.33220188433842
96 0.332233607207436
96 0.332265330076452
96 0.332297052945468
96 0.332328775814485
96 0.332360498683501
96 0.332392221552517
96 0.332423944421534
96 0.33245566729055
96 0.332487390159566
96 0.332519113028582
96 0.332550835897599
96 0.332582558766615
96 0.332614281635631
96 0.332646004504647
96 0.332677727373664
96 0.33270945024268
96 0.332741173111696
96 0.332772895980712
96 0.332804618849729
96 0.332836341718745
96 0.332868064587761
96 0.332899787456778
96 0.332931510325794
96 0.33296323319481
96 0.332994956063826
96 0.333026678932843
96 0.333058401801859
96 0.333090124670875
96 0.333121847539891
96 0.333153570408908
96 0.333185293277924
96 0.33321701614694
96 0.333248739015957
96 0.333280461884973
96 0.333312184753989
96 0.333343907623005
97 0.333375630492022
97 0.333407353361038
97 0.333439076230054
97 0.333470799099071
97 0.333502521968087
97 0.333534244837103
97 0.333565967706119
97 0.333597690575136
97 0.333629413444152
97 0.333661136313168
97 0.333692859182184
97 0.333724582051201
97 0.333756304920217
97 0.333788027789233
97 0.33381975065825
97 0.333851473527266
97 0.333883196396282
97 0.333914919265298
97 0.333946642134315
97 0.333978365003331
97 0.334010087872347
97 0.334041810741363
97 0.33407353361038
97 0.334105256479396
97 0.334136979348412
97 0.334168702217429
97 0.334200425086445
97 0.334232147955461
97 0.334263870824477
97 0.334295593693494
97 0.33432731656251
97 0.334359039431526
97 0.334390762300542
97 0.334422485169559
97 0.334454208038575
97 0.334485930907591
97 0.334517653776608
97 0.334549376645624
97 0.33458109951464
97 0.334612822383656
97 0.334644545252673
97 0.334676268121689
97 0.334707990990705
97 0.334739713859721
97 0.334771436728738
97 0.334803159597754
97 0.33483488246677
97 0.334866605335787
97 0.334898328204803
97 0.334930051073819
97 0.334961773942835
97 0.334993496811852
97 0.335025219680868
97 0.335056942549884
97 0.3350886654189
97 0.335120388287917
97 0.335152111156933
97 0.335183834025949
97 0.335215556894966
97 0.335247279763982
97 0.335279002632998
97 0.335310725502014
97 0.335342448371031
97 0.335374171240047
97 0.335405894109063
97 0.33543761697808
97 0.335469339847096
97 0.335501062716112
97 0.335532785585128
97 0.335564508454145
97 0.335596231323161
97 0.335627954192177
97 0.335659677061193
97 0.33569139993021
97 0.335723122799226
97 0.335754845668242
97 0.335786568537259
97 0.335818291406275
97 0.335850014275291
97 0.335881737144307
97 0.335913460013324
97 0.33594518288234
97 0.335976905751356
97 0.336008628620372
97 0.336040351489389
97 0.336072074358405
97 0.336103797227421
97 0.336135520096438
97 0.336167242965454
98 0.33619896583447
98 0.336230688703486
98 0.336262411572503
98 0.336294134441519
98 0.336325857310535
98 0.336357580179551
98 0.336389303048568
98 0.336421025917584
98 0.3364527487866
98 0.336484471655617
98 0.336516194524633
98 0.336547917393649
98 0.336579640262665
98 0.336611363131682
98 0.336643086000698
98 0.336674808869714
98 0.33670653173873
98 0.336738254607747
98 0.336769977476763
98 0.336801700345779
98 0.336833423214796
98 0.336865146083812
98 0.336896868952828
98 0.336928591821844
98 0.336960314690861
98 0.336992037559877
98 0.337023760428893
98 0.337055483297909
98 0.337087206166926
98 0.337118929035942
98 0.337150651904958
98 0.337182374773975
98 0.337214097642991
98 0.337245820512007
98 0.337277543381023
98 0.33730926625004
98 0.337340989119056
98 0.337372711988072
98 0.337404434857088
98 0.337436157726105
98 0.337467880595121
98 0.337499603464137
98 0.337531326333154
98 0.33756304920217
98 0.337594772071186
98 0.337626494940202
98 0.337658217809219
98 0.337689940678235
98 0.337721663547251
98 0.337753386416268
98 0.337785109285284
98 0.3378168321543
98 0.337848555023316
98 0.337880277892333
98 0.337912000761349
98 0.337943723630365
98 0.337975446499381
98 0.338007169368398
98 0.338038892237414
99 0.33807061510643
99 0.338102337975446
99 0.338134060844463
99 0.338165783713479
99 0.338197506582495
99 0.338229229451512
99 0.338260952320528
99 0.338292675189544
99 0.33832439805856
99 0.338356120927577
99 0.338387843796593
99 0.338419566665609
99 0.338451289534625
99 0.338483012403642
99 0.338514735272658
99 0.338546458141674
99 0.338578181010691
99 0.338609903879707
99 0.338641626748723
99 0.338673349617739
99 0.338705072486756
99 0.338736795355772
99 0.338768518224788
99 0.338800241093805
99 0.338831963962821
99 0.338863686831837
99 0.338895409700853
99 0.33892713256987
99 0.338958855438886
99 0.338990578307902
99 0.339022301176918
99 0.339054024045935
99 0.339085746914951
99 0.339117469783967
99 0.339149192652984
99 0.339180915522
99 0.339212638391016
99 0.339244361260032
99 0.339276084129049
99 0.339307806998065
99 0.339339529867081
99 0.339371252736097
99 0.339402975605114
99 0.33943469847413
99 0.339466421343146
99 0.339498144212163
99 0.339529867081179
99 0.339561589950195
99 0.339593312819211
99 0.339625035688228
99 0.339656758557244
99 0.33968848142626
99 0.339720204295276
99 0.339751927164293
99 0.339783650033309
99 0.339815372902325
99 0.339847095771342
99 0.339878818640358
99 0.339910541509374
99 0.33994226437839
99 0.339973987247407
99 0.340005710116423
99 0.340037432985439
99 0.340069155854455
99 0.340100878723472
99 0.340132601592488
99 0.340164324461504
99 0.340196047330521
99 0.340227770199537
99 0.340259493068553
99 0.340291215937569
99 0.340322938806586
99 0.340354661675602
99 0.340386384544618
99 0.340418107413634
99 0.340449830282651
99 0.340481553151667
99 0.340513276020683
99 0.3405449988897
99 0.340576721758716
99 0.340608444627732
99 0.340640167496748
99 0.340671890365765
99 0.340703613234781
99 0.340735336103797
99 0.340767058972814
99 0.34079878184183
99 0.340830504710846
99 0.340862227579862
99 0.340893950448879
99 0.340925673317895
99 0.340957396186911
99 0.340989119055927
99 0.341020841924944
99 0.34105256479396
99 0.341084287662976
99 0.341116010531993
99 0.341147733401009
99 0.341179456270025
99 0.341211179139041
99 0.341242902008058
99 0.341274624877074
99 0.34130634774609
99 0.341338070615106
99 0.341369793484123
99 0.341401516353139
99 0.341433239222155
99 0.341464962091172
99 0.341496684960188
99 0.341528407829204
99 0.34156013069822
99 0.341591853567237
99 0.341623576436253
99 0.341655299305269
99 0.341687022174285
99 0.341718745043302
99 0.341750467912318
99 0.341782190781334
99 0.341813913650351
99 0.341845636519367
99 0.341877359388383
99 0.341909082257399
99 0.341940805126416
99 0.341972527995432
99 0.342004250864448
99 0.342035973733464
99 0.342067696602481
99 0.342099419471497
99 0.342131142340513
99 0.34216286520953
99 0.342194588078546
99 0.342226310947562
99 0.342258033816578
99 0.342289756685595
99 0.342321479554611
99 0.342353202423627
99 0.342384925292643
99 0.34241664816166
99 0.342448371030676
99 0.342480093899692
99 0.342511816768709
99 0.342543539637725
99 0.342575262506741
99 0.342606985375757
99 0.342638708244774
99 0.34267043111379
99 0.342702153982806
99 0.342733876851822
99 0.342765599720839
99 0.342797322589855
99 0.342829045458871
99 0.342860768327888
99 0.342892491196904
99 0.34292421406592
99 0.342955936934936
99 0.342987659803953
99 0.343019382672969
99 0.343051105541985
99 0.343082828411002
99 0.343114551280018
99 0.343146274149034
99 0.34317799701805
99 0.343209719887067
99 0.343241442756083
99 0.343273165625099
99 0.343304888494115
99 0.343336611363132
99 0.343368334232148
99 0.343400057101164
99 0.34343177997018
99 0.343463502839197
99 0.343495225708213
99 0.343526948577229
99 0.343558671446246
99 0.343590394315262
99 0.343622117184278
99 0.343653840053294
99 0.343685562922311
99 0.343717285791327
99 0.343749008660343
99 0.34378073152936
99 0.343812454398376
99 0.343844177267392
99 0.343875900136408
99 0.343907623005425
99 0.343939345874441
99 0.343971068743457
99 0.344002791612473
99 0.34403451448149
99 0.344066237350506
99 0.344097960219522
99 0.344129683088539
99 0.344161405957555
99 0.344193128826571
99 0.344224851695587
99 0.344256574564604
99 0.34428829743362
99 0.344320020302636
99 0.344351743171652
99 0.344383466040669
99 0.344415188909685
99 0.344446911778701
99 0.344478634647718
99 0.344510357516734
99 0.34454208038575
99 0.344573803254766
99 0.344605526123783
99 0.344637248992799
99 0.344668971861815
99 0.344700694730831
99 0.344732417599848
99 0.344764140468864
99 0.34479586333788
99 0.344827586206897
99 0.344859309075913
99 0.344891031944929
99 0.344922754813945
99 0.344954477682962
99 0.344986200551978
99 0.345017923420994
99 0.34504964629001
99 0.345081369159027
99 0.345113092028043
99 0.345144814897059
99 0.345176537766076
99 0.345208260635092
99 0.345239983504108
99 0.345271706373124
99 0.345303429242141
99 0.345335152111157
99 0.345366874980173
99 0.345398597849189
99 0.345430320718206
99 0.345462043587222
99 0.345493766456238
99 0.345525489325255
99 0.345557212194271
99 0.345588935063287
99 0.345620657932303
99 0.34565238080132
99 0.345684103670336
99 0.345715826539352
99 0.345747549408368
99 0.345779272277385
99 0.345810995146401
99 0.345842718015417
99 0.345874440884434
99 0.34590616375345
99 0.345937886622466
99 0.345969609491482
99 0.346001332360499
99 0.346033055229515
99 0.346064778098531
99 0.346096500967548
99 0.346128223836564
99 0.34615994670558
99 0.346191669574596
99 0.346223392443613
99 0.346255115312629
99 0.346286838181645
99 0.346318561050661
99 0.346350283919678
99 0.346382006788694
99 0.34641372965771
99 0.346445452526727
99 0.346477175395743
99 0.346508898264759
99 0.346540621133775
99 0.346572344002792
99 0.346604066871808
99 0.346635789740824
99 0.34666751260984
99 0.346699235478857
99 0.346730958347873
99 0.346762681216889
99 0.346794404085906
99 0.346826126954922
99 0.346857849823938
99 0.346889572692954
99 0.346921295561971
99 0.346953018430987
99 0.346984741300003
99 0.347016464169019
99 0.347048187038036
99 0.347079909907052
99 0.347111632776068
99 0.347143355645085
99 0.347175078514101
99 0.347206801383117
99 0.347238524252133
99 0.34727024712115
99 0.347301969990166
99 0.347333692859182
99 0.347365415728198
99 0.347397138597215
99 0.347428861466231
99 0.347460584335247
99 0.347492307204264
99 0.34752403007328
99 0.347555752942296
99 0.347587475811312
99 0.347619198680329
99 0.347650921549345
99 0.347682644418361
99 0.347714367287377
99 0.347746090156394
99 0.34777781302541
99 0.347809535894426
99 0.347841258763443
99 0.347872981632459
99 0.347904704501475
99 0.347936427370491
99 0.347968150239508
99 0.347999873108524
99 0.34803159597754
99 0.348063318846557
99 0.348095041715573
99 0.348126764584589
99 0.348158487453605
99 0.348190210322622
99 0.348221933191638
99 0.348253656060654
99 0.34828537892967
99 0.348317101798687
99 0.348348824667703
99 0.348380547536719
99 0.348412270405735
99 0.348443993274752
99 0.348475716143768
99 0.348507439012784
99 0.348539161881801
99 0.348570884750817
99 0.348602607619833
99 0.348634330488849
99 0.348666053357866
99 0.348697776226882
99 0.348729499095898
99 0.348761221964914
99 0.348792944833931
99 0.348824667702947
99 0.348856390571963
99 0.34888811344098
99 0.348919836309996
99 0.348951559179012
99 0.348983282048028
99 0.349015004917045
99 0.349046727786061
99 0.349078450655077
99 0.349110173524094
99 0.34914189639311
99 0.349173619262126
99 0.349205342131142
99 0.349237065000159
99 0.349268787869175
99 0.349300510738191
99 0.349332233607207
99 0.349363956476224
99 0.34939567934524
99 0.349427402214256
99 0.349459125083273
99 0.349490847952289
99 0.349522570821305
99 0.349554293690321
99 0.349586016559338
99 0.349617739428354
99 0.34964946229737
99 0.349681185166386
99 0.349712908035403
99 0.349744630904419
99 0.349776353773435
99 0.349808076642452
99 0.349839799511468
99 0.349871522380484
99 0.3499032452495
99 0.349934968118517
99 0.349966690987533
99 0.349998413856549
99 0.350030136725565
99 0.350061859594582
99 0.350093582463598
99 0.350125305332614
99 0.350157028201631
99 0.350188751070647
99 0.350220473939663
99 0.350252196808679
99 0.350283919677696
99 0.350315642546712
99 0.350347365415728
99 0.350379088284744
99 0.350410811153761
99 0.350442534022777
99 0.350474256891793
99 0.35050597976081
99 0.350537702629826
100 0.350569425498842
100 0.350601148367858
100 0.350632871236875
100 0.350664594105891
100 0.350696316974907
100 0.350728039843923
100 0.35075976271294
100 0.350791485581956
100 0.350823208450972
100 0.350854931319989
100 0.350886654189005
100 0.350918377058021
100 0.350950099927037
100 0.350981822796054
100 0.35101354566507
100 0.351045268534086
100 0.351076991403103
100 0.351108714272119
100 0.351140437141135
100 0.351172160010151
100 0.351203882879168
100 0.351235605748184
100 0.3512673286172
100 0.351299051486216
100 0.351330774355233
100 0.351362497224249
100 0.351394220093265
100 0.351425942962282
100 0.351457665831298
100 0.351489388700314
100 0.35152111156933
100 0.351552834438347
100 0.351584557307363
100 0.351616280176379
100 0.351648003045395
100 0.351679725914412
100 0.351711448783428
100 0.351743171652444
100 0.351774894521461
100 0.351806617390477
100 0.351838340259493
100 0.351870063128509
100 0.351901785997526
100 0.351933508866542
100 0.351965231735558
100 0.351996954604574
100 0.352028677473591
100 0.352060400342607
100 0.352092123211623
100 0.35212384608064
100 0.352155568949656
100 0.352187291818672
100 0.352219014687688
100 0.352250737556705
100 0.352282460425721
100 0.352314183294737
100 0.352345906163753
100 0.35237762903277
100 0.352409351901786
100 0.352441074770802
100 0.352472797639819
100 0.352504520508835
100 0.352536243377851
100 0.352567966246867
100 0.352599689115884
100 0.3526314119849
100 0.352663134853916
100 0.352694857722932
100 0.352726580591949
100 0.352758303460965
100 0.352790026329981
100 0.352821749198998
100 0.352853472068014
100 0.35288519493703
100 0.352916917806046
100 0.352948640675063
100 0.352980363544079
100 0.353012086413095
100 0.353043809282111
100 0.353075532151128
100 0.353107255020144
100 0.35313897788916
100 0.353170700758177
100 0.353202423627193
100 0.353234146496209
100 0.353265869365225
100 0.353297592234242
100 0.353329315103258
100 0.353361037972274
100 0.353392760841291
100 0.353424483710307
100 0.353456206579323
100 0.353487929448339
100 0.353519652317356
100 0.353551375186372
100 0.353583098055388
100 0.353614820924404
100 0.353646543793421
100 0.353678266662437
100 0.353709989531453
100 0.353741712400469
100 0.353773435269486
100 0.353805158138502
100 0.353836881007518
100 0.353868603876535
100 0.353900326745551
100 0.353932049614567
100 0.353963772483583
100 0.3539954953526
100 0.354027218221616
101 0.354058941090632
101 0.354090663959648
101 0.354122386828665
101 0.354154109697681
101 0.354185832566697
101 0.354217555435714
101 0.35424927830473
101 0.354281001173746
101 0.354312724042762
101 0.354344446911779
101 0.354376169780795
101 0.354407892649811
101 0.354439615518828
101 0.354471338387844
101 0.35450306125686
101 0.354534784125876
101 0.354566506994893
101 0.354598229863909
101 0.354629952732925
101 0.354661675601941
101 0.354693398470958
101 0.354725121339974
101 0.35475684420899
101 0.354788567078007
102 0.354820289947023
102 0.354852012816039
102 0.354883735685055
102 0.354915458554072
102 0.354947181423088
102 0.354978904292104
102 0.35501062716112
102 0.355042350030137
102 0.355074072899153
102 0.355105795768169
102 0.355137518637186
102 0.355169241506202
102 0.355200964375218
102 0.355232687244234
102 0.355264410113251
102 0.355296132982267
102 0.355327855851283
102 0.355359578720299
102 0.355391301589316
102 0.355423024458332
102 0.355454747327348
102 0.355486470196365
102 0.355518193065381
102 0.355549915934397
102 0.355581638803413
102 0.35561336167243
102 0.355645084541446
102 0.355676807410462
102 0.355708530279478
102 0.355740253148495
102 0.355771976017511
102 0.355803698886527
102 0.355835421755544
102 0.35586714462456
102 0.355898867493576
103 0.355930590362592
103 0.355962313231609
103 0.355994036100625
103 0.356025758969641
103 0.356057481838657
103 0.356089204707674
103 0.35612092757669
103 0.356152650445706
103 0.356184373314723
103 0.356216096183739
103 0.356247819052755
103 0.356279541921771
103 0.356311264790788
103 0.356342987659804
103 0.35637471052882
103 0.356406433397837
103 0.356438156266853
103 0.356469879135869
103 0.356501602004885
103 0.356533324873902
103 0.356565047742918
103 0.356596770611934
103 0.35662849348095
103 0.356660216349967
103 0.356691939218983
103 0.356723662087999
103 0.356755384957016
103 0.356787107826032
104 0.356818830695048
104 0.356850553564064
104 0.356882276433081
104 0.356913999302097
104 0.356945722171113
104 0.356977445040129
104 0.357009167909146
104 0.357040890778162
104 0.357072613647178
104 0.357104336516194
104 0.357136059385211
104 0.357167782254227
104 0.357199505123243
104 0.35723122799226
104 0.357262950861276
104 0.357294673730292
104 0.357326396599308
104 0.357358119468325
104 0.357389842337341
104 0.357421565206357
104 0.357453288075374
104 0.35748501094439
104 0.357516733813406
104 0.357548456682422
104 0.357580179551439
104 0.357611902420455
104 0.357643625289471
104 0.357675348158487
104 0.357707071027504
104 0.35773879389652
104 0.357770516765536
104 0.357802239634553
104 0.357833962503569
104 0.357865685372585
104 0.357897408241601
104 0.357929131110618
104 0.357960853979634
104 0.35799257684865
104 0.358024299717666
104 0.358056022586683
104 0.358087745455699
104 0.358119468324715
104 0.358151191193732
104 0.358182914062748
104 0.358214636931764
104 0.35824635980078
104 0.358278082669797
105 0.358309805538813
105 0.358341528407829
105 0.358373251276845
105 0.358404974145862
105 0.358436697014878
105 0.358468419883894
105 0.358500142752911
105 0.358531865621927
105 0.358563588490943
105 0.358595311359959
105 0.358627034228976
105 0.358658757097992
105 0.358690479967008
105 0.358722202836025
105 0.358753925705041
105 0.358785648574057
105 0.358817371443073
105 0.35884909431209
105 0.358880817181106
105 0.358912540050122
105 0.358944262919138
105 0.358975985788155
105 0.359007708657171
105 0.359039431526187
105 0.359071154395203
105 0.35910287726422
106 0.359134600133236
106 0.359166323002252
106 0.359198045871269
106 0.359229768740285
106 0.359261491609301
106 0.359293214478317
106 0.359324937347334
106 0.35935666021635
106 0.359388383085366
106 0.359420105954383
106 0.359451828823399
106 0.359483551692415
106 0.359515274561431
106 0.359546997430448
106 0.359578720299464
106 0.35961044316848
106 0.359642166037496
106 0.359673888906513
106 0.359705611775529
106 0.359737334644545
106 0.359769057513562
106 0.359800780382578
106 0.359832503251594
106 0.35986422612061
106 0.359895948989627
106 0.359927671858643
106 0.359959394727659
107 0.359991117596675
107 0.360022840465692
107 0.360054563334708
107 0.360086286203724
107 0.360118009072741
107 0.360149731941757
107 0.360181454810773
107 0.360213177679789
107 0.360244900548806
107 0.360276623417822
107 0.360308346286838
107 0.360340069155854
107 0.360371792024871
107 0.360403514893887
107 0.360435237762903
107 0.36046696063192
107 0.360498683500936
107 0.360530406369952
107 0.360562129238968
107 0.360593852107985
107 0.360625574977001
107 0.360657297846017
107 0.360689020715033
107 0.36072074358405
107 0.360752466453066
107 0.360784189322082
107 0.360815912191099
107 0.360847635060115
107 0.360879357929131
107 0.360911080798147
107 0.360942803667164
107 0.36097452653618
107 0.361006249405196
107 0.361037972274212
108 0.361069695143229
108 0.361101418012245
108 0.361133140881261
108 0.361164863750278
108 0.361196586619294
108 0.36122830948831
108 0.361260032357326
108 0.361291755226343
108 0.361323478095359
108 0.361355200964375
108 0.361386923833391
108 0.361418646702408
108 0.361450369571424
108 0.36148209244044
108 0.361513815309457
108 0.361545538178473
108 0.361577261047489
108 0.361608983916505
108 0.361640706785522
108 0.361672429654538
108 0.361704152523554
108 0.361735875392571
108 0.361767598261587
108 0.361799321130603
108 0.361831043999619
108 0.361862766868636
108 0.361894489737652
109 0.361926212606668
109 0.361957935475684
109 0.361989658344701
109 0.362021381213717
109 0.362053104082733
109 0.36208482695175
109 0.362116549820766
109 0.362148272689782
109 0.362179995558798
109 0.362211718427815
109 0.362243441296831
109 0.362275164165847
109 0.362306887034863
109 0.36233860990388
109 0.362370332772896
109 0.362402055641912
109 0.362433778510929
109 0.362465501379945
109 0.362497224248961
109 0.362528947117977
109 0.362560669986994
109 0.36259239285601
109 0.362624115725026
109 0.362655838594042
109 0.362687561463059
109 0.362719284332075
109 0.362751007201091
109 0.362782730070108
109 0.362814452939124
109 0.36284617580814
109 0.362877898677156
109 0.362909621546173
109 0.362941344415189
109 0.362973067284205
109 0.363004790153221
109 0.363036513022238
109 0.363068235891254
109 0.36309995876027
109 0.363131681629287
109 0.363163404498303
109 0.363195127367319
109 0.363226850236335
109 0.363258573105352
109 0.363290295974368
109 0.363322018843384
109 0.3633537417124
109 0.363385464581417
109 0.363417187450433
109 0.363448910319449
110 0.363480633188466
110 0.363512356057482
110 0.363544078926498
110 0.363575801795514
110 0.363607524664531
110 0.363639247533547
110 0.363670970402563
110 0.36370269327158
110 0.363734416140596
110 0.363766139009612
110 0.363797861878628
110 0.363829584747645
110 0.363861307616661
110 0.363893030485677
110 0.363924753354693
110 0.36395647622371
110 0.363988199092726
110 0.364019921961742
110 0.364051644830758
110 0.364083367699775
110 0.364115090568791
110 0.364146813437807
110 0.364178536306824
110 0.36421025917584
110 0.364241982044856
110 0.364273704913872
110 0.364305427782889
110 0.364337150651905
110 0.364368873520921
110 0.364400596389937
110 0.364432319258954
110 0.36446404212797
110 0.364495764996986
110 0.364527487866003
110 0.364559210735019
110 0.364590933604035
110 0.364622656473051
110 0.364654379342068
111 0.364686102211084
111 0.3647178250801
111 0.364749547949117
111 0.364781270818133
111 0.364812993687149
111 0.364844716556165
111 0.364876439425182
111 0.364908162294198
111 0.364939885163214
111 0.36497160803223
111 0.365003330901247
111 0.365035053770263
111 0.365066776639279
111 0.365098499508296
111 0.365130222377312
111 0.365161945246328
111 0.365193668115344
111 0.365225390984361
111 0.365257113853377
111 0.365288836722393
111 0.365320559591409
111 0.365352282460426
111 0.365384005329442
111 0.365415728198458
111 0.365447451067475
111 0.365479173936491
111 0.365510896805507
112 0.365542619674523
112 0.36557434254354
112 0.365606065412556
112 0.365637788281572
112 0.365669511150588
112 0.365701234019605
112 0.365732956888621
112 0.365764679757637
112 0.365796402626654
112 0.36582812549567
112 0.365859848364686
112 0.365891571233702
112 0.365923294102719
112 0.365955016971735
112 0.365986739840751
112 0.366018462709767
112 0.366050185578784
112 0.3660819084478
112 0.366113631316816
112 0.366145354185833
112 0.366177077054849
112 0.366208799923865
113 0.366240522792881
113 0.366272245661898
113 0.366303968530914
113 0.36633569139993
113 0.366367414268946
113 0.366399137137963
113 0.366430860006979
113 0.366462582875995
113 0.366494305745012
113 0.366526028614028
113 0.366557751483044
113 0.36658947435206
113 0.366621197221077
113 0.366652920090093
113 0.366684642959109
113 0.366716365828126
113 0.366748088697142
113 0.366779811566158
113 0.366811534435174
114 0.366843257304191
114 0.366874980173207
114 0.366906703042223
114 0.366938425911239
114 0.366970148780256
114 0.367001871649272
114 0.367033594518288
114 0.367065317387305
114 0.367097040256321
114 0.367128763125337
114 0.367160485994353
114 0.36719220886337
114 0.367223931732386
114 0.367255654601402
114 0.367287377470418
114 0.367319100339435
114 0.367350823208451
114 0.367382546077467
114 0.367414268946484
114 0.3674459918155
114 0.367477714684516
114 0.367509437553532
114 0.367541160422549
114 0.367572883291565
114 0.367604606160581
114 0.367636329029597
114 0.367668051898614
114 0.36769977476763
114 0.367731497636646
115 0.367763220505663
115 0.367794943374679
115 0.367826666243695
115 0.367858389112711
115 0.367890111981728
115 0.367921834850744
115 0.36795355771976
115 0.367985280588776
115 0.368017003457793
115 0.368048726326809
115 0.368080449195825
115 0.368112172064842
115 0.368143894933858
115 0.368175617802874
115 0.36820734067189
115 0.368239063540907
115 0.368270786409923
115 0.368302509278939
116 0.368334232147955
116 0.368365955016972
116 0.368397677885988
116 0.368429400755004
116 0.368461123624021
116 0.368492846493037
116 0.368524569362053
116 0.368556292231069
116 0.368588015100086
116 0.368619737969102
116 0.368651460838118
116 0.368683183707134
116 0.368714906576151
116 0.368746629445167
116 0.368778352314183
116 0.3688100751832
116 0.368841798052216
116 0.368873520921232
116 0.368905243790248
116 0.368936966659265
116 0.368968689528281
116 0.369000412397297
116 0.369032135266314
116 0.36906385813533
116 0.369095581004346
116 0.369127303873362
116 0.369159026742379
116 0.369190749611395
116 0.369222472480411
117 0.369254195349427
117 0.369285918218444
117 0.36931764108746
117 0.369349363956476
117 0.369381086825492
117 0.369412809694509
117 0.369444532563525
117 0.369476255432541
117 0.369507978301558
117 0.369539701170574
117 0.36957142403959
117 0.369603146908606
117 0.369634869777623
117 0.369666592646639
117 0.369698315515655
117 0.369730038384671
117 0.369761761253688
117 0.369793484122704
117 0.36982520699172
117 0.369856929860737
117 0.369888652729753
117 0.369920375598769
117 0.369952098467785
117 0.369983821336802
117 0.370015544205818
117 0.370047267074834
117 0.370078989943851
117 0.370110712812867
117 0.370142435681883
117 0.370174158550899
117 0.370205881419916
117 0.370237604288932
117 0.370269327157948
117 0.370301050026964
118 0.370332772895981
118 0.370364495764997
118 0.370396218634013
118 0.37042794150303
118 0.370459664372046
118 0.370491387241062
118 0.370523110110078
118 0.370554832979095
118 0.370586555848111
118 0.370618278717127
118 0.370650001586143
118 0.37068172445516
118 0.370713447324176
118 0.370745170193192
118 0.370776893062209
118 0.370808615931225
118 0.370840338800241
118 0.370872061669257
118 0.370903784538274
118 0.37093550740729
118 0.370967230276306
118 0.370998953145322
118 0.371030676014339
118 0.371062398883355
118 0.371094121752371
118 0.371125844621388
118 0.371157567490404
118 0.37118929035942
118 0.371221013228436
118 0.371252736097453
119 0.371284458966469
119 0.371316181835485
119 0.371347904704501
119 0.371379627573518
119 0.371411350442534
119 0.37144307331155
119 0.371474796180567
119 0.371506519049583
119 0.371538241918599
119 0.371569964787615
119 0.371601687656632
119 0.371633410525648
119 0.371665133394664
119 0.37169685626368
119 0.371728579132697
119 0.371760302001713
119 0.371792024870729
119 0.371823747739746
119 0.371855470608762
119 0.371887193477778
119 0.371918916346794
119 0.371950639215811
119 0.371982362084827
119 0.372014084953843
119 0.37204580782286
119 0.372077530691876
119 0.372109253560892
119 0.372140976429908
119 0.372172699298925
119 0.372204422167941
119 0.372236145036957
119 0.372267867905973
119 0.37229959077499
119 0.372331313644006
119 0.372363036513022
119 0.372394759382039
119 0.372426482251055
119 0.372458205120071
119 0.372489927989087
119 0.372521650858104
119 0.37255337372712
119 0.372585096596136
119 0.372616819465152
119 0.372648542334169
119 0.372680265203185
119 0.372711988072201
119 0.372743710941217
119 0.372775433810234
119 0.37280715667925
119 0.372838879548266
119 0.372870602417283
119 0.372902325286299
119 0.372934048155315
119 0.372965771024331
119 0.372997493893348
120 0.373029216762364
120 0.37306093963138
120 0.373092662500397
120 0.373124385369413
120 0.373156108238429
120 0.373187831107445
120 0.373219553976462
120 0.373251276845478
120 0.373282999714494
120 0.37331472258351
120 0.373346445452527
120 0.373378168321543
120 0.373409891190559
120 0.373441614059576
120 0.373473336928592
120 0.373505059797608
120 0.373536782666624
120 0.373568505535641
120 0.373600228404657
120 0.373631951273673
120 0.373663674142689
120 0.373695397011706
120 0.373727119880722
120 0.373758842749738
120 0.373790565618755
120 0.373822288487771
120 0.373854011356787
121 0.373885734225803
121 0.37391745709482
121 0.373949179963836
121 0.373980902832852
121 0.374012625701868
121 0.374044348570885
121 0.374076071439901
121 0.374107794308917
121 0.374139517177934
121 0.37417124004695
121 0.374202962915966
121 0.374234685784982
121 0.374266408653999
121 0.374298131523015
121 0.374329854392031
121 0.374361577261047
121 0.374393300130064
121 0.37442502299908
121 0.374456745868096
121 0.374488468737113
122 0.374520191606129
122 0.374551914475145
122 0.374583637344161
122 0.374615360213178
122 0.374647083082194
122 0.37467880595121
122 0.374710528820226
122 0.374742251689243
122 0.374773974558259
122 0.374805697427275
122 0.374837420296292
122 0.374869143165308
122 0.374900866034324
122 0.37493258890334
122 0.374964311772357
122 0.374996034641373
122 0.375027757510389
122 0.375059480379406
122 0.375091203248422
122 0.375122926117438
122 0.375154648986454
122 0.375186371855471
122 0.375218094724487
122 0.375249817593503
122 0.375281540462519
122 0.375313263331536
122 0.375344986200552
122 0.375376709069568
122 0.375408431938585
123 0.375440154807601
123 0.375471877676617
123 0.375503600545633
123 0.37553532341465
123 0.375567046283666
123 0.375598769152682
123 0.375630492021698
123 0.375662214890715
123 0.375693937759731
123 0.375725660628747
123 0.375757383497764
123 0.37578910636678
123 0.375820829235796
123 0.375852552104812
123 0.375884274973829
123 0.375915997842845
123 0.375947720711861
123 0.375979443580877
123 0.376011166449894
123 0.37604288931891
123 0.376074612187926
124 0.376106335056943
124 0.376138057925959
124 0.376169780794975
124 0.376201503663991
124 0.376233226533008
124 0.376264949402024
124 0.37629667227104
124 0.376328395140056
124 0.376360118009073
124 0.376391840878089
124 0.376423563747105
124 0.376455286616122
124 0.376487009485138
124 0.376518732354154
124 0.37655045522317
124 0.376582178092187
124 0.376613900961203
124 0.376645623830219
124 0.376677346699235
124 0.376709069568252
124 0.376740792437268
124 0.376772515306284
124 0.376804238175301
124 0.376835961044317
124 0.376867683913333
124 0.376899406782349
124 0.376931129651366
124 0.376962852520382
124 0.376994575389398
124 0.377026298258414
124 0.377058021127431
125 0.377089743996447
125 0.377121466865463
125 0.37715318973448
125 0.377184912603496
125 0.377216635472512
125 0.377248358341528
125 0.377280081210545
125 0.377311804079561
125 0.377343526948577
125 0.377375249817594
125 0.37740697268661
125 0.377438695555626
125 0.377470418424642
125 0.377502141293659
125 0.377533864162675
125 0.377565587031691
125 0.377597309900707
125 0.377629032769724
125 0.37766075563874
126 0.377692478507756
126 0.377724201376773
126 0.377755924245789
126 0.377787647114805
126 0.377819369983821
126 0.377851092852838
126 0.377882815721854
126 0.37791453859087
126 0.377946261459886
126 0.377977984328903
126 0.378009707197919
126 0.378041430066935
126 0.378073152935952
126 0.378104875804968
126 0.378136598673984
126 0.378168321543
126 0.378200044412017
126 0.378231767281033
126 0.378263490150049
126 0.378295213019065
126 0.378326935888082
126 0.378358658757098
127 0.378390381626114
127 0.378422104495131
127 0.378453827364147
127 0.378485550233163
127 0.378517273102179
127 0.378548995971196
127 0.378580718840212
127 0.378612441709228
127 0.378644164578244
127 0.378675887447261
127 0.378707610316277
127 0.378739333185293
127 0.37877105605431
127 0.378802778923326
127 0.378834501792342
127 0.378866224661358
127 0.378897947530375
127 0.378929670399391
127 0.378961393268407
127 0.378993116137423
127 0.37902483900644
127 0.379056561875456
127 0.379088284744472
127 0.379120007613489
127 0.379151730482505
128 0.379183453351521
128 0.379215176220537
128 0.379246899089554
128 0.37927862195857
128 0.379310344827586
128 0.379342067696603
128 0.379373790565619
128 0.379405513434635
128 0.379437236303651
128 0.379468959172668
128 0.379500682041684
128 0.3795324049107
128 0.379564127779716
128 0.379595850648733
128 0.379627573517749
128 0.379659296386765
128 0.379691019255781
128 0.379722742124798
128 0.379754464993814
128 0.37978618786283
128 0.379817910731847
128 0.379849633600863
128 0.379881356469879
128 0.379913079338895
128 0.379944802207912
128 0.379976525076928
129 0.380008247945944
129 0.38003997081496
129 0.380071693683977
129 0.380103416552993
129 0.380135139422009
129 0.380166862291026
129 0.380198585160042
129 0.380230308029058
129 0.380262030898074
129 0.380293753767091
129 0.380325476636107
129 0.380357199505123
129 0.38038892237414
129 0.380420645243156
129 0.380452368112172
129 0.380484090981188
129 0.380515813850205
129 0.380547536719221
129 0.380579259588237
129 0.380610982457253
129 0.38064270532627
129 0.380674428195286
129 0.380706151064302
129 0.380737873933319
129 0.380769596802335
129 0.380801319671351
129 0.380833042540367
129 0.380864765409384
129 0.3808964882784
129 0.380928211147416
129 0.380959934016432
129 0.380991656885449
129 0.381023379754465
129 0.381055102623481
129 0.381086825492498
129 0.381118548361514
129 0.38115027123053
129 0.381181994099546
129 0.381213716968563
129 0.381245439837579
129 0.381277162706595
129 0.381308885575611
129 0.381340608444628
129 0.381372331313644
129 0.38140405418266
129 0.381435777051677
129 0.381467499920693
129 0.381499222789709
129 0.381530945658725
130 0.381562668527742
130 0.381594391396758
130 0.381626114265774
130 0.38165783713479
130 0.381689560003807
130 0.381721282872823
130 0.381753005741839
130 0.381784728610856
130 0.381816451479872
130 0.381848174348888
130 0.381879897217904
130 0.381911620086921
130 0.381943342955937
130 0.381975065824953
130 0.382006788693969
130 0.382038511562986
130 0.382070234432002
130 0.382101957301018
130 0.382133680170035
130 0.382165403039051
130 0.382197125908067
130 0.382228848777083
130 0.3822605716461
130 0.382292294515116
131 0.382324017384132
131 0.382355740253149
131 0.382387463122165
131 0.382419185991181
131 0.382450908860197
131 0.382482631729214
131 0.38251435459823
131 0.382546077467246
131 0.382577800336262
131 0.382609523205279
131 0.382641246074295
131 0.382672968943311
131 0.382704691812328
131 0.382736414681344
131 0.38276813755036
131 0.382799860419376
131 0.382831583288393
131 0.382863306157409
131 0.382895029026425
131 0.382926751895441
131 0.382958474764458
131 0.382990197633474
131 0.38302192050249
131 0.383053643371506
131 0.383085366240523
131 0.383117089109539
131 0.383148811978555
131 0.383180534847572
131 0.383212257716588
131 0.383243980585604
131 0.38327570345462
131 0.383307426323637
132 0.383339149192653
132 0.383370872061669
132 0.383402594930686
132 0.383434317799702
132 0.383466040668718
132 0.383497763537734
132 0.383529486406751
132 0.383561209275767
132 0.383592932144783
132 0.383624655013799
132 0.383656377882816
132 0.383688100751832
132 0.383719823620848
132 0.383751546489865
132 0.383783269358881
132 0.383814992227897
132 0.383846715096913
132 0.38387843796593
132 0.383910160834946
132 0.383941883703962
132 0.383973606572978
132 0.384005329441995
132 0.384037052311011
132 0.384068775180027
133 0.384100498049044
133 0.38413222091806
133 0.384163943787076
133 0.384195666656092
133 0.384227389525109
133 0.384259112394125
133 0.384290835263141
133 0.384322558132157
133 0.384354281001174
133 0.38438600387019
133 0.384417726739206
133 0.384449449608223
133 0.384481172477239
133 0.384512895346255
133 0.384544618215271
133 0.384576341084288
133 0.384608063953304
133 0.38463978682232
133 0.384671509691337
133 0.384703232560353
133 0.384734955429369
133 0.384766678298385
133 0.384798401167402
133 0.384830124036418
133 0.384861846905434
133 0.38489356977445
133 0.384925292643467
134 0.384957015512483
134 0.384988738381499
134 0.385020461250515
134 0.385052184119532
134 0.385083906988548
134 0.385115629857564
134 0.385147352726581
134 0.385179075595597
134 0.385210798464613
134 0.385242521333629
134 0.385274244202646
134 0.385305967071662
134 0.385337689940678
134 0.385369412809695
134 0.385401135678711
134 0.385432858547727
134 0.385464581416743
134 0.38549630428576
134 0.385528027154776
134 0.385559750023792
134 0.385591472892808
134 0.385623195761825
134 0.385654918630841
134 0.385686641499857
134 0.385718364368874
134 0.38575008723789
134 0.385781810106906
134 0.385813532975922
134 0.385845255844939
134 0.385876978713955
134 0.385908701582971
134 0.385940424451987
135 0.385972147321004
135 0.38600387019002
135 0.386035593059036
135 0.386067315928053
135 0.386099038797069
135 0.386130761666085
135 0.386162484535101
135 0.386194207404118
135 0.386225930273134
135 0.38625765314215
135 0.386289376011166
135 0.386321098880183
135 0.386352821749199
135 0.386384544618215
135 0.386416267487232
135 0.386447990356248
135 0.386479713225264
135 0.38651143609428
135 0.386543158963297
135 0.386574881832313
135 0.386606604701329
135 0.386638327570345
136 0.386670050439362
136 0.386701773308378
136 0.386733496177394
136 0.386765219046411
136 0.386796941915427
136 0.386828664784443
136 0.386860387653459
136 0.386892110522476
136 0.386923833391492
136 0.386955556260508
136 0.386987279129524
136 0.387019001998541
136 0.387050724867557
136 0.387082447736573
136 0.38711417060559
136 0.387145893474606
136 0.387177616343622
136 0.387209339212638
136 0.387241062081655
136 0.387272784950671
136 0.387304507819687
136 0.387336230688703
137 0.38736795355772
137 0.387399676426736
137 0.387431399295752
137 0.387463122164769
137 0.387494845033785
137 0.387526567902801
137 0.387558290771817
137 0.387590013640834
137 0.38762173650985
137 0.387653459378866
137 0.387685182247883
137 0.387716905116899
137 0.387748627985915
137 0.387780350854931
137 0.387812073723948
137 0.387843796592964
137 0.38787551946198
137 0.387907242330996
137 0.387938965200013
137 0.387970688069029
137 0.388002410938045
137 0.388034133807062
137 0.388065856676078
137 0.388097579545094
137 0.38812930241411
138 0.388161025283127
138 0.388192748152143
138 0.388224471021159
138 0.388256193890175
138 0.388287916759192
138 0.388319639628208
138 0.388351362497224
138 0.38838308536624
138 0.388414808235257
138 0.388446531104273
138 0.388478253973289
138 0.388509976842306
138 0.388541699711322
138 0.388573422580338
138 0.388605145449354
138 0.388636868318371
138 0.388668591187387
138 0.388700314056403
138 0.38873203692542
138 0.388763759794436
138 0.388795482663452
139 0.388827205532468
139 0.388858928401485
139 0.388890651270501
139 0.388922374139517
139 0.388954097008533
139 0.38898581987755
139 0.389017542746566
139 0.389049265615582
139 0.389080988484599
139 0.389112711353615
139 0.389144434222631
139 0.389176157091647
139 0.389207879960664
139 0.38923960282968
139 0.389271325698696
139 0.389303048567712
139 0.389334771436729
139 0.389366494305745
139 0.389398217174761
139 0.389429940043778
139 0.389461662912794
139 0.38949338578181
139 0.389525108650826
139 0.389556831519843
139 0.389588554388859
139 0.389620277257875
139 0.389652000126891
139 0.389683722995908
139 0.389715445864924
139 0.38974716873394
139 0.389778891602957
139 0.389810614471973
139 0.389842337340989
139 0.389874060210005
139 0.389905783079022
139 0.389937505948038
139 0.389969228817054
139 0.39000095168607
139 0.390032674555087
139 0.390064397424103
139 0.390096120293119
139 0.390127843162136
139 0.390159566031152
139 0.390191288900168
140 0.390223011769184
140 0.390254734638201
140 0.390286457507217
140 0.390318180376233
140 0.390349903245249
140 0.390381626114266
140 0.390413348983282
140 0.390445071852298
140 0.390476794721315
140 0.390508517590331
140 0.390540240459347
140 0.390571963328363
140 0.39060368619738
140 0.390635409066396
140 0.390667131935412
140 0.390698854804429
140 0.390730577673445
140 0.390762300542461
140 0.390794023411477
140 0.390825746280494
140 0.39085746914951
140 0.390889192018526
140 0.390920914887542
140 0.390952637756559
141 0.390984360625575
141 0.391016083494591
141 0.391047806363608
141 0.391079529232624
141 0.39111125210164
141 0.391142974970656
141 0.391174697839673
141 0.391206420708689
141 0.391238143577705
141 0.391269866446721
141 0.391301589315738
141 0.391333312184754
141 0.39136503505377
141 0.391396757922787
141 0.391428480791803
141 0.391460203660819
141 0.391491926529835
141 0.391523649398852
141 0.391555372267868
141 0.391587095136884
141 0.3916188180059
141 0.391650540874917
142 0.391682263743933
142 0.391713986612949
142 0.391745709481966
142 0.391777432350982
142 0.391809155219998
142 0.391840878089014
142 0.391872600958031
142 0.391904323827047
142 0.391936046696063
142 0.391967769565079
142 0.391999492434096
142 0.392031215303112
142 0.392062938172128
142 0.392094661041145
142 0.392126383910161
142 0.392158106779177
142 0.392189829648193
142 0.39222155251721
142 0.392253275386226
142 0.392284998255242
142 0.392316721124258
142 0.392348443993275
142 0.392380166862291
142 0.392411889731307
142 0.392443612600324
142 0.39247533546934
142 0.392507058338356
142 0.392538781207372
143 0.392570504076389
143 0.392602226945405
143 0.392633949814421
143 0.392665672683437
143 0.392697395552454
143 0.39272911842147
143 0.392760841290486
143 0.392792564159503
143 0.392824287028519
143 0.392856009897535
143 0.392887732766551
143 0.392919455635568
143 0.392951178504584
143 0.3929829013736
143 0.393014624242617
143 0.393046347111633
143 0.393078069980649
143 0.393109792849665
143 0.393141515718682
143 0.393173238587698
143 0.393204961456714
143 0.39323668432573
143 0.393268407194747
143 0.393300130063763
143 0.393331852932779
144 0.393363575801796
144 0.393395298670812
144 0.393427021539828
144 0.393458744408844
144 0.393490467277861
144 0.393522190146877
144 0.393553913015893
144 0.393585635884909
144 0.393617358753926
144 0.393649081622942
144 0.393680804491958
144 0.393712527360975
144 0.393744250229991
144 0.393775973099007
144 0.393807695968023
144 0.39383941883704
144 0.393871141706056
144 0.393902864575072
144 0.393934587444088
144 0.393966310313105
144 0.393998033182121
144 0.394029756051137
144 0.394061478920154
144 0.39409320178917
144 0.394124924658186
144 0.394156647527202
144 0.394188370396219
144 0.394220093265235
144 0.394251816134251
144 0.394283539003267
144 0.394315261872284
144 0.3943469847413
144 0.394378707610316
144 0.394410430479333
144 0.394442153348349
144 0.394473876217365
144 0.394505599086381
144 0.394537321955398
145 0.394569044824414
145 0.39460076769343
145 0.394632490562446
145 0.394664213431463
145 0.394695936300479
145 0.394727659169495
145 0.394759382038512
145 0.394791104907528
145 0.394822827776544
145 0.39485455064556
145 0.394886273514577
145 0.394917996383593
145 0.394949719252609
145 0.394981442121626
145 0.395013164990642
145 0.395044887859658
145 0.395076610728674
145 0.395108333597691
145 0.395140056466707
145 0.395171779335723
145 0.395203502204739
145 0.395235225073756
145 0.395266947942772
145 0.395298670811788
145 0.395330393680804
146 0.395362116549821
146 0.395393839418837
146 0.395425562287853
146 0.39545728515687
146 0.395489008025886
146 0.395520730894902
146 0.395552453763918
146 0.395584176632935
146 0.395615899501951
146 0.395647622370967
146 0.395679345239983
146 0.395711068109
146 0.395742790978016
146 0.395774513847032
146 0.395806236716049
146 0.395837959585065
146 0.395869682454081
146 0.395901405323097
146 0.395933128192114
146 0.39596485106113
146 0.395996573930146
146 0.396028296799163
146 0.396060019668179
146 0.396091742537195
146 0.396123465406211
147 0.396155188275228
147 0.396186911144244
147 0.39621863401326
147 0.396250356882276
147 0.396282079751293
147 0.396313802620309
147 0.396345525489325
147 0.396377248358342
147 0.396408971227358
147 0.396440694096374
147 0.39647241696539
147 0.396504139834407
147 0.396535862703423
147 0.396567585572439
147 0.396599308441455
147 0.396631031310472
147 0.396662754179488
147 0.396694477048504
147 0.396726199917521
147 0.396757922786537
147 0.396789645655553
147 0.396821368524569
147 0.396853091393586
147 0.396884814262602
147 0.396916537131618
147 0.396948260000634
147 0.396979982869651
147 0.397011705738667
147 0.397043428607683
147 0.3970751514767
147 0.397106874345716
147 0.397138597214732
147 0.397170320083748
148 0.397202042952765
148 0.397233765821781
148 0.397265488690797
148 0.397297211559813
148 0.39732893442883
148 0.397360657297846
148 0.397392380166862
148 0.397424103035879
148 0.397455825904895
148 0.397487548773911
148 0.397519271642927
148 0.397550994511944
148 0.39758271738096
148 0.397614440249976
148 0.397646163118992
148 0.397677885988009
148 0.397709608857025
148 0.397741331726041
148 0.397773054595058
148 0.397804777464074
148 0.39783650033309
148 0.397868223202106
148 0.397899946071123
148 0.397931668940139
148 0.397963391809155
148 0.397995114678172
149 0.398026837547188
149 0.398058560416204
149 0.39809028328522
149 0.398122006154237
149 0.398153729023253
149 0.398185451892269
149 0.398217174761285
149 0.398248897630302
149 0.398280620499318
149 0.398312343368334
149 0.398344066237351
149 0.398375789106367
149 0.398407511975383
149 0.398439234844399
149 0.398470957713416
149 0.398502680582432
149 0.398534403451448
149 0.398566126320464
149 0.398597849189481
149 0.398629572058497
149 0.398661294927513
149 0.398693017796529
149 0.398724740665546
149 0.398756463534562
149 0.398788186403578
149 0.398819909272595
149 0.398851632141611
149 0.398883355010627
149 0.398915077879643
149 0.39894680074866
149 0.398978523617676
149 0.399010246486692
149 0.399041969355709
149 0.399073692224725
149 0.399105415093741
149 0.399137137962757
149 0.399168860831774
149 0.39920058370079
149 0.399232306569806
149 0.399264029438822
149 0.399295752307839
149 0.399327475176855
149 0.399359198045871
149 0.399390920914888
149 0.399422643783904
149 0.39945436665292
149 0.399486089521936
149 0.399517812390953
149 0.399549535259969
149 0.399581258128985
149 0.399612980998001
149 0.399644703867018
149 0.399676426736034
149 0.39970814960505
149 0.399739872474067
149 0.399771595343083
149 0.399803318212099
149 0.399835041081115
149 0.399866763950132
149 0.399898486819148
149 0.399930209688164
149 0.39996193255718
149 0.399993655426197
149 0.400025378295213
149 0.400057101164229
149 0.400088824033246
149 0.400120546902262
149 0.400152269771278
149 0.400183992640294
149 0.400215715509311
149 0.400247438378327
149 0.400279161247343
149 0.40031088411636
149 0.400342606985376
149 0.400374329854392
149 0.400406052723408
149 0.400437775592425
149 0.400469498461441
149 0.400501221330457
149 0.400532944199473
149 0.40056466706849
149 0.400596389937506
149 0.400628112806522
149 0.400659835675538
149 0.400691558544555
149 0.400723281413571
149 0.400755004282587
149 0.400786727151604
149 0.40081845002062
149 0.400850172889636
149 0.400881895758652
149 0.400913618627669
149 0.400945341496685
149 0.400977064365701
149 0.401008787234718
149 0.401040510103734
149 0.40107223297275
149 0.401103955841766
149 0.401135678710783
149 0.401167401579799
149 0.401199124448815
149 0.401230847317831
149 0.401262570186848
149 0.401294293055864
149 0.40132601592488
149 0.401357738793897
149 0.401389461662913
149 0.401421184531929
149 0.401452907400945
150 0.401484630269962
150 0.401516353138978
150 0.401548076007994
150 0.40157979887701
150 0.401611521746027
150 0.401643244615043
150 0.401674967484059
150 0.401706690353076
150 0.401738413222092
150 0.401770136091108
150 0.401801858960124
150 0.401833581829141
150 0.401865304698157
150 0.401897027567173
150 0.401928750436189
150 0.401960473305206
150 0.401992196174222
150 0.402023919043238
150 0.402055641912255
150 0.402087364781271
150 0.402119087650287
150 0.402150810519303
150 0.40218253338832
150 0.402214256257336
150 0.402245979126352
150 0.402277701995368
150 0.402309424864385
150 0.402341147733401
150 0.402372870602417
150 0.402404593471434
150 0.40243631634045
150 0.402468039209466
150 0.402499762078482
151 0.402531484947499
151 0.402563207816515
151 0.402594930685531
151 0.402626653554547
151 0.402658376423564
151 0.40269009929258
151 0.402721822161596
151 0.402753545030613
151 0.402785267899629
151 0.402816990768645
151 0.402848713637661
151 0.402880436506678
151 0.402912159375694
151 0.40294388224471
151 0.402975605113726
151 0.403007327982743
151 0.403039050851759
151 0.403070773720775
151 0.403102496589792
151 0.403134219458808
151 0.403165942327824
151 0.40319766519684
151 0.403229388065857
151 0.403261110934873
151 0.403292833803889
151 0.403324556672906
151 0.403356279541922
151 0.403388002410938
151 0.403419725279954
152 0.403451448148971
152 0.403483171017987
152 0.403514893887003
152 0.403546616756019
152 0.403578339625036
152 0.403610062494052
152 0.403641785363068
152 0.403673508232085
152 0.403705231101101
152 0.403736953970117
152 0.403768676839133
152 0.40380039970815
152 0.403832122577166
152 0.403863845446182
152 0.403895568315198
152 0.403927291184215
152 0.403959014053231
153 0.403990736922247
153 0.404022459791263
153 0.40405418266028
153 0.404085905529296
153 0.404117628398312
153 0.404149351267329
153 0.404181074136345
153 0.404212797005361
153 0.404244519874377
153 0.404276242743394
153 0.40430796561241
153 0.404339688481426
153 0.404371411350443
153 0.404403134219459
153 0.404434857088475
153 0.404466579957491
153 0.404498302826508
154 0.404530025695524
154 0.40456174856454
154 0.404593471433556
154 0.404625194302573
154 0.404656917171589
154 0.404688640040605
154 0.404720362909622
154 0.404752085778638
154 0.404783808647654
154 0.40481553151667
154 0.404847254385687
154 0.404878977254703
154 0.404910700123719
154 0.404942422992735
154 0.404974145861752
154 0.405005868730768
154 0.405037591599784
154 0.405069314468801
154 0.405101037337817
154 0.405132760206833
154 0.405164483075849
154 0.405196205944866
154 0.405227928813882
154 0.405259651682898
154 0.405291374551914
154 0.405323097420931
154 0.405354820289947
155 0.405386543158963
155 0.40541826602798
155 0.405449988896996
155 0.405481711766012
155 0.405513434635028
155 0.405545157504045
155 0.405576880373061
155 0.405608603242077
155 0.405640326111093
155 0.40567204898011
155 0.405703771849126
155 0.405735494718142
155 0.405767217587159
155 0.405798940456175
155 0.405830663325191
155 0.405862386194207
155 0.405894109063224
156 0.40592583193224
156 0.405957554801256
156 0.405989277670272
156 0.406021000539289
156 0.406052723408305
156 0.406084446277321
156 0.406116169146338
156 0.406147892015354
156 0.40617961488437
156 0.406211337753386
156 0.406243060622403
156 0.406274783491419
156 0.406306506360435
156 0.406338229229452
156 0.406369952098468
156 0.406401674967484
156 0.4064333978365
156 0.406465120705517
156 0.406496843574533
156 0.406528566443549
156 0.406560289312565
156 0.406592012181582
156 0.406623735050598
156 0.406655457919614
156 0.406687180788631
156 0.406718903657647
156 0.406750626526663
156 0.406782349395679
156 0.406814072264696
156 0.406845795133712
156 0.406877518002728
156 0.406909240871744
156 0.406940963740761
157 0.406972686609777
157 0.407004409478793
157 0.40703613234781
157 0.407067855216826
157 0.407099578085842
157 0.407131300954858
157 0.407163023823875
157 0.407194746692891
157 0.407226469561907
157 0.407258192430923
157 0.40728991529994
157 0.407321638168956
157 0.407353361037972
157 0.407385083906989
157 0.407416806776005
157 0.407448529645021
157 0.407480252514037
157 0.407511975383054
158 0.40754369825207
158 0.407575421121086
158 0.407607143990102
158 0.407638866859119
158 0.407670589728135
158 0.407702312597151
158 0.407734035466168
158 0.407765758335184
158 0.4077974812042
158 0.407829204073216
158 0.407860926942233
158 0.407892649811249
158 0.407924372680265
158 0.407956095549281
158 0.407987818418298
159 0.408019541287314
159 0.40805126415633
159 0.408082987025347
159 0.408114709894363
159 0.408146432763379
159 0.408178155632395
159 0.408209878501412
159 0.408241601370428
159 0.408273324239444
159 0.40830504710846
159 0.408336769977477
159 0.408368492846493
159 0.408400215715509
159 0.408431938584526
159 0.408463661453542
159 0.408495384322558
159 0.408527107191574
159 0.408558830060591
159 0.408590552929607
159 0.408622275798623
159 0.40865399866764
159 0.408685721536656
159 0.408717444405672
159 0.408749167274688
159 0.408780890143705
159 0.408812613012721
159 0.408844335881737
160 0.408876058750753
160 0.40890778161977
160 0.408939504488786
160 0.408971227357802
160 0.409002950226819
160 0.409034673095835
160 0.409066395964851
160 0.409098118833867
160 0.409129841702884
160 0.4091615645719
160 0.409193287440916
160 0.409225010309932
160 0.409256733178949
160 0.409288456047965
160 0.409320178916981
160 0.409351901785998
160 0.409383624655014
160 0.40941534752403
160 0.409447070393046
160 0.409478793262063
160 0.409510516131079
160 0.409542239000095
160 0.409573961869111
160 0.409605684738128
160 0.409637407607144
160 0.40966913047616
160 0.409700853345177
160 0.409732576214193
161 0.409764299083209
161 0.409796021952225
161 0.409827744821242
161 0.409859467690258
161 0.409891190559274
161 0.40992291342829
161 0.409954636297307
161 0.409986359166323
161 0.410018082035339
161 0.410049804904356
161 0.410081527773372
161 0.410113250642388
161 0.410144973511404
161 0.410176696380421
161 0.410208419249437
161 0.410240142118453
161 0.410271864987469
162 0.410303587856486
162 0.410335310725502
162 0.410367033594518
162 0.410398756463535
162 0.410430479332551
162 0.410462202201567
162 0.410493925070583
162 0.4105256479396
162 0.410557370808616
162 0.410589093677632
162 0.410620816546649
162 0.410652539415665
162 0.410684262284681
162 0.410715985153697
162 0.410747708022714
162 0.41077943089173
162 0.410811153760746
162 0.410842876629762
162 0.410874599498779
162 0.410906322367795
162 0.410938045236811
162 0.410969768105827
162 0.411001490974844
162 0.41103321384386
162 0.411064936712876
162 0.411096659581893
162 0.411128382450909
163 0.411160105319925
163 0.411191828188941
163 0.411223551057958
163 0.411255273926974
163 0.41128699679599
163 0.411318719665006
163 0.411350442534023
163 0.411382165403039
163 0.411413888272055
163 0.411445611141072
163 0.411477334010088
163 0.411509056879104
163 0.41154077974812
163 0.411572502617137
163 0.411604225486153
163 0.411635948355169
163 0.411667671224186
164 0.411699394093202
164 0.411731116962218
164 0.411762839831234
164 0.411794562700251
164 0.411826285569267
164 0.411858008438283
164 0.411889731307299
164 0.411921454176316
164 0.411953177045332
164 0.411984899914348
164 0.412016622783365
164 0.412048345652381
164 0.412080068521397
164 0.412111791390413
164 0.41214351425943
164 0.412175237128446
164 0.412206959997462
164 0.412238682866478
164 0.412270405735495
164 0.412302128604511
164 0.412333851473527
164 0.412365574342544
164 0.41239729721156
164 0.412429020080576
164 0.412460742949592
164 0.412492465818609
164 0.412524188687625
164 0.412555911556641
164 0.412587634425657
164 0.412619357294674
164 0.41265108016369
164 0.412682803032706
165 0.412714525901723
165 0.412746248770739
165 0.412777971639755
165 0.412809694508771
165 0.412841417377788
165 0.412873140246804
165 0.41290486311582
165 0.412936585984836
165 0.412968308853853
165 0.413000031722869
165 0.413031754591885
165 0.413063477460902
165 0.413095200329918
165 0.413126923198934
165 0.41315864606795
165 0.413190368936967
165 0.413222091805983
165 0.413253814674999
165 0.413285537544015
166 0.413317260413032
166 0.413348983282048
166 0.413380706151064
166 0.413412429020081
166 0.413444151889097
166 0.413475874758113
166 0.413507597627129
166 0.413539320496146
166 0.413571043365162
166 0.413602766234178
166 0.413634489103195
166 0.413666211972211
166 0.413697934841227
166 0.413729657710243
166 0.41376138057926
166 0.413793103448276
166 0.413824826317292
166 0.413856549186308
166 0.413888272055325
166 0.413919994924341
167 0.413951717793357
167 0.413983440662374
167 0.41401516353139
167 0.414046886400406
167 0.414078609269422
167 0.414110332138439
167 0.414142055007455
167 0.414173777876471
167 0.414205500745487
167 0.414237223614504
167 0.41426894648352
167 0.414300669352536
167 0.414332392221552
167 0.414364115090569
167 0.414395837959585
167 0.414427560828601
167 0.414459283697618
168 0.414491006566634
168 0.41452272943565
168 0.414554452304666
168 0.414586175173683
168 0.414617898042699
168 0.414649620911715
168 0.414681343780732
168 0.414713066649748
168 0.414744789518764
168 0.41477651238778
168 0.414808235256797
168 0.414839958125813
168 0.414871680994829
168 0.414903403863845
168 0.414935126732862
168 0.414966849601878
168 0.414998572470894
168 0.415030295339911
168 0.415062018208927
168 0.415093741077943
168 0.415125463946959
168 0.415157186815976
168 0.415188909684992
169 0.415220632554008
169 0.415252355423024
169 0.415284078292041
169 0.415315801161057
169 0.415347524030073
169 0.41537924689909
169 0.415410969768106
169 0.415442692637122
169 0.415474415506138
169 0.415506138375155
169 0.415537861244171
169 0.415569584113187
169 0.415601306982203
169 0.41563302985122
169 0.415664752720236
169 0.415696475589252
169 0.415728198458269
169 0.415759921327285
169 0.415791644196301
169 0.415823367065317
169 0.415855089934334
169 0.41588681280335
169 0.415918535672366
169 0.415950258541382
169 0.415981981410399
169 0.416013704279415
169 0.416045427148431
169 0.416077150017448
169 0.416108872886464
169 0.41614059575548
169 0.416172318624496
169 0.416204041493513
169 0.416235764362529
169 0.416267487231545
169 0.416299210100561
169 0.416330932969578
169 0.416362655838594
169 0.41639437870761
169 0.416426101576627
169 0.416457824445643
169 0.416489547314659
169 0.416521270183675
169 0.416552993052692
169 0.416584715921708
169 0.416616438790724
169 0.416648161659741
169 0.416679884528757
169 0.416711607397773
169 0.416743330266789
170 0.416775053135806
170 0.416806776004822
170 0.416838498873838
170 0.416870221742854
170 0.416901944611871
170 0.416933667480887
170 0.416965390349903
170 0.41699711321892
170 0.417028836087936
170 0.417060558956952
170 0.417092281825968
170 0.417124004694985
170 0.417155727564001
170 0.417187450433017
170 0.417219173302033
170 0.41725089617105
170 0.417282619040066
170 0.417314341909082
170 0.417346064778099
170 0.417377787647115
170 0.417409510516131
170 0.417441233385147
170 0.417472956254164
170 0.41750467912318
170 0.417536401992196
170 0.417568124861212
170 0.417599847730229
170 0.417631570599245
170 0.417663293468261
170 0.417695016337278
170 0.417726739206294
171 0.41775846207531
171 0.417790184944326
171 0.417821907813343
171 0.417853630682359
171 0.417885353551375
171 0.417917076420391
171 0.417948799289408
171 0.417980522158424
171 0.41801224502744
171 0.418043967896457
171 0.418075690765473
171 0.418107413634489
171 0.418139136503505
171 0.418170859372522
171 0.418202582241538
171 0.418234305110554
171 0.41826602797957
171 0.418297750848587
172 0.418329473717603
172 0.418361196586619
172 0.418392919455636
172 0.418424642324652
172 0.418456365193668
172 0.418488088062684
172 0.418519810931701
172 0.418551533800717
172 0.418583256669733
172 0.418614979538749
172 0.418646702407766
172 0.418678425276782
172 0.418710148145798
172 0.418741871014815
172 0.418773593883831
172 0.418805316752847
172 0.418837039621863
172 0.41886876249088
172 0.418900485359896
172 0.418932208228912
172 0.418963931097929
172 0.418995653966945
172 0.419027376835961
173 0.419059099704977
173 0.419090822573994
173 0.41912254544301
173 0.419154268312026
173 0.419185991181042
173 0.419217714050059
173 0.419249436919075
173 0.419281159788091
173 0.419312882657108
173 0.419344605526124
173 0.41937632839514
173 0.419408051264156
173 0.419439774133173
173 0.419471497002189
173 0.419503219871205
173 0.419534942740221
173 0.419566665609238
173 0.419598388478254
173 0.41963011134727
173 0.419661834216287
173 0.419693557085303
174 0.419725279954319
174 0.419757002823335
174 0.419788725692352
174 0.419820448561368
174 0.419852171430384
174 0.4198838942994
174 0.419915617168417
174 0.419947340037433
174 0.419979062906449
174 0.420010785775466
174 0.420042508644482
174 0.420074231513498
174 0.420105954382514
174 0.420137677251531
174 0.420169400120547
174 0.420201122989563
174 0.420232845858579
174 0.420264568727596
174 0.420296291596612
174 0.420328014465628
174 0.420359737334645
174 0.420391460203661
174 0.420423183072677
174 0.420454905941693
174 0.42048662881071
174 0.420518351679726
174 0.420550074548742
174 0.420581797417758
174 0.420613520286775
174 0.420645243155791
174 0.420676966024807
174 0.420708688893824
175 0.42074041176284
175 0.420772134631856
175 0.420803857500872
175 0.420835580369889
175 0.420867303238905
175 0.420899026107921
175 0.420930748976937
175 0.420962471845954
175 0.42099419471497
175 0.421025917583986
175 0.421057640453003
175 0.421089363322019
175 0.421121086191035
175 0.421152809060051
175 0.421184531929068
175 0.421216254798084
175 0.4212479776671
175 0.421279700536116
175 0.421311423405133
175 0.421343146274149
175 0.421374869143165
175 0.421406592012182
175 0.421438314881198
175 0.421470037750214
176 0.42150176061923
176 0.421533483488247
176 0.421565206357263
176 0.421596929226279
176 0.421628652095295
176 0.421660374964312
176 0.421692097833328
176 0.421723820702344
176 0.421755543571361
176 0.421787266440377
176 0.421818989309393
176 0.421850712178409
176 0.421882435047426
176 0.421914157916442
176 0.421945880785458
176 0.421977603654475
176 0.422009326523491
176 0.422041049392507
176 0.422072772261523
176 0.42210449513054
176 0.422136217999556
176 0.422167940868572
176 0.422199663737588
176 0.422231386606605
176 0.422263109475621
177 0.422294832344637
177 0.422326555213654
177 0.42235827808267
177 0.422390000951686
177 0.422421723820702
177 0.422453446689719
177 0.422485169558735
177 0.422516892427751
177 0.422548615296767
177 0.422580338165784
177 0.4226120610348
177 0.422643783903816
177 0.422675506772833
177 0.422707229641849
177 0.422738952510865
177 0.422770675379881
177 0.422802398248898
177 0.422834121117914
177 0.42286584398693
177 0.422897566855946
177 0.422929289724963
177 0.422961012593979
177 0.422992735462995
178 0.423024458332012
178 0.423056181201028
178 0.423087904070044
178 0.42311962693906
178 0.423151349808077
178 0.423183072677093
178 0.423214795546109
178 0.423246518415125
178 0.423278241284142
178 0.423309964153158
178 0.423341687022174
178 0.423373409891191
178 0.423405132760207
178 0.423436855629223
178 0.423468578498239
178 0.423500301367256
178 0.423532024236272
179 0.423563747105288
179 0.423595469974304
179 0.423627192843321
179 0.423658915712337
179 0.423690638581353
179 0.42372236145037
179 0.423754084319386
179 0.423785807188402
179 0.423817530057418
179 0.423849252926435
179 0.423880975795451
179 0.423912698664467
179 0.423944421533483
179 0.4239761444025
179 0.424007867271516
179 0.424039590140532
179 0.424071313009549
179 0.424103035878565
179 0.424134758747581
179 0.424166481616597
179 0.424198204485614
179 0.42422992735463
179 0.424261650223646
179 0.424293373092663
179 0.424325095961679
179 0.424356818830695
179 0.424388541699711
179 0.424420264568728
179 0.424451987437744
179 0.42448371030676
179 0.424515433175776
179 0.424547156044793
179 0.424578878913809
179 0.424610601782825
179 0.424642324651841
179 0.424674047520858
179 0.424705770389874
179 0.42473749325889
179 0.424769216127907
179 0.424800938996923
179 0.424832661865939
179 0.424864384734955
179 0.424896107603972
179 0.424927830472988
179 0.424959553342004
180 0.424991276211021
180 0.425022999080037
180 0.425054721949053
180 0.425086444818069
180 0.425118167687086
180 0.425149890556102
180 0.425181613425118
180 0.425213336294134
180 0.425245059163151
180 0.425276782032167
180 0.425308504901183
180 0.4253402277702
180 0.425371950639216
180 0.425403673508232
180 0.425435396377248
180 0.425467119246265
180 0.425498842115281
180 0.425530564984297
180 0.425562287853313
180 0.42559401072233
180 0.425625733591346
180 0.425657456460362
180 0.425689179329379
180 0.425720902198395
180 0.425752625067411
180 0.425784347936427
180 0.425816070805444
180 0.42584779367446
180 0.425879516543476
180 0.425911239412492
180 0.425942962281509
180 0.425974685150525
180 0.426006408019541
180 0.426038130888558
181 0.426069853757574
181 0.42610157662659
181 0.426133299495606
181 0.426165022364623
181 0.426196745233639
181 0.426228468102655
181 0.426260190971672
181 0.426291913840688
181 0.426323636709704
181 0.42635535957872
181 0.426387082447737
181 0.426418805316753
181 0.426450528185769
181 0.426482251054785
181 0.426513973923802
181 0.426545696792818
182 0.426577419661834
182 0.42660914253085
182 0.426640865399867
182 0.426672588268883
182 0.426704311137899
182 0.426736034006916
182 0.426767756875932
182 0.426799479744948
182 0.426831202613964
182 0.426862925482981
182 0.426894648351997
182 0.426926371221013
182 0.426958094090029
182 0.426989816959046
182 0.427021539828062
182 0.427053262697078
182 0.427084985566095
182 0.427116708435111
182 0.427148431304127
182 0.427180154173143
182 0.42721187704216
182 0.427243599911176
182 0.427275322780192
182 0.427307045649209
182 0.427338768518225
183 0.427370491387241
183 0.427402214256257
183 0.427433937125274
183 0.42746565999429
183 0.427497382863306
183 0.427529105732322
183 0.427560828601339
183 0.427592551470355
183 0.427624274339371
183 0.427655997208388
183 0.427687720077404
183 0.42771944294642
183 0.427751165815436
183 0.427782888684453
183 0.427814611553469
183 0.427846334422485
183 0.427878057291501
183 0.427909780160518
183 0.427941503029534
183 0.42797322589855
183 0.428004948767567
183 0.428036671636583
183 0.428068394505599
184 0.428100117374615
184 0.428131840243632
184 0.428163563112648
184 0.428195285981664
184 0.42822700885068
184 0.428258731719697
184 0.428290454588713
184 0.428322177457729
184 0.428353900326746
184 0.428385623195762
184 0.428417346064778
184 0.428449068933794
184 0.428480791802811
184 0.428512514671827
184 0.428544237540843
184 0.428575960409859
184 0.428607683278876
184 0.428639406147892
184 0.428671129016908
184 0.428702851885925
184 0.428734574754941
184 0.428766297623957
184 0.428798020492973
184 0.42882974336199
184 0.428861466231006
184 0.428893189100022
185 0.428924911969038
185 0.428956634838055
185 0.428988357707071
185 0.429020080576087
185 0.429051803445104
185 0.42908352631412
185 0.429115249183136
185 0.429146972052152
185 0.429178694921169
185 0.429210417790185
185 0.429242140659201
185 0.429273863528218
185 0.429305586397234
185 0.42933730926625
185 0.429369032135266
185 0.429400755004283
185 0.429432477873299
185 0.429464200742315
185 0.429495923611331
185 0.429527646480348
185 0.429559369349364
186 0.42959109221838
186 0.429622815087397
186 0.429654537956413
186 0.429686260825429
186 0.429717983694445
186 0.429749706563462
186 0.429781429432478
186 0.429813152301494
186 0.42984487517051
186 0.429876598039527
186 0.429908320908543
186 0.429940043777559
186 0.429971766646575
186 0.430003489515592
186 0.430035212384608
186 0.430066935253624
186 0.430098658122641
186 0.430130380991657
186 0.430162103860673
186 0.430193826729689
186 0.430225549598706
186 0.430257272467722
186 0.430288995336738
186 0.430320718205755
187 0.430352441074771
187 0.430384163943787
187 0.430415886812803
187 0.43044760968182
187 0.430479332550836
187 0.430511055419852
187 0.430542778288868
187 0.430574501157885
187 0.430606224026901
187 0.430637946895917
187 0.430669669764934
187 0.43070139263395
187 0.430733115502966
187 0.430764838371982
187 0.430796561240999
187 0.430828284110015
187 0.430860006979031
187 0.430891729848047
187 0.430923452717064
187 0.43095517558608
187 0.430986898455096
187 0.431018621324113
187 0.431050344193129
187 0.431082067062145
187 0.431113789931161
187 0.431145512800178
187 0.431177235669194
187 0.43120895853821
187 0.431240681407226
188 0.431272404276243
188 0.431304127145259
188 0.431335850014275
188 0.431367572883292
188 0.431399295752308
188 0.431431018621324
188 0.43146274149034
188 0.431494464359357
188 0.431526187228373
188 0.431557910097389
188 0.431589632966405
188 0.431621355835422
188 0.431653078704438
188 0.431684801573454
188 0.431716524442471
188 0.431748247311487
188 0.431779970180503
188 0.431811693049519
188 0.431843415918536
188 0.431875138787552
188 0.431906861656568
188 0.431938584525584
188 0.431970307394601
188 0.432002030263617
188 0.432033753132633
188 0.43206547600165
188 0.432097198870666
188 0.432128921739682
189 0.432160644608698
189 0.432192367477715
189 0.432224090346731
189 0.432255813215747
189 0.432287536084764
189 0.43231925895378
189 0.432350981822796
189 0.432382704691812
189 0.432414427560829
189 0.432446150429845
189 0.432477873298861
189 0.432509596167877
189 0.432541319036894
189 0.43257304190591
189 0.432604764774926
189 0.432636487643943
189 0.432668210512959
189 0.432699933381975
189 0.432731656250991
189 0.432763379120008
189 0.432795101989024
189 0.43282682485804
189 0.432858547727056
189 0.432890270596073
189 0.432921993465089
189 0.432953716334105
189 0.432985439203122
189 0.433017162072138
189 0.433048884941154
189 0.43308060781017
189 0.433112330679187
189 0.433144053548203
189 0.433175776417219
189 0.433207499286235
189 0.433239222155252
189 0.433270945024268
189 0.433302667893284
189 0.433334390762301
189 0.433366113631317
189 0.433397836500333
189 0.433429559369349
189 0.433461282238366
189 0.433493005107382
190 0.433524727976398
190 0.433556450845414
190 0.433588173714431
190 0.433619896583447
190 0.433651619452463
190 0.43368334232148
190 0.433715065190496
190 0.433746788059512
190 0.433778510928528
190 0.433810233797545
190 0.433841956666561
190 0.433873679535577
190 0.433905402404593
190 0.43393712527361
190 0.433968848142626
190 0.434000571011642
190 0.434032293880659
190 0.434064016749675
190 0.434095739618691
190 0.434127462487707
190 0.434159185356724
190 0.43419090822574
190 0.434222631094756
190 0.434254353963772
190 0.434286076832789
190 0.434317799701805
190 0.434349522570821
191 0.434381245439838
191 0.434412968308854
191 0.43444469117787
191 0.434476414046886
191 0.434508136915903
191 0.434539859784919
191 0.434571582653935
191 0.434603305522952
191 0.434635028391968
191 0.434666751260984
191 0.43469847413
191 0.434730196999017
191 0.434761919868033
191 0.434793642737049
191 0.434825365606065
191 0.434857088475082
191 0.434888811344098
191 0.434920534213114
191 0.434952257082131
191 0.434983979951147
191 0.435015702820163
191 0.435047425689179
191 0.435079148558196
191 0.435110871427212
191 0.435142594296228
191 0.435174317165244
191 0.435206040034261
191 0.435237762903277
191 0.435269485772293
191 0.43530120864131
192 0.435332931510326
192 0.435364654379342
192 0.435396377248358
192 0.435428100117375
192 0.435459822986391
192 0.435491545855407
192 0.435523268724423
192 0.43555499159344
192 0.435586714462456
192 0.435618437331472
192 0.435650160200489
192 0.435681883069505
192 0.435713605938521
192 0.435745328807537
192 0.435777051676554
192 0.43580877454557
192 0.435840497414586
192 0.435872220283602
192 0.435903943152619
192 0.435935666021635
192 0.435967388890651
192 0.435999111759668
192 0.436030834628684
192 0.4360625574977
192 0.436094280366716
192 0.436126003235733
192 0.436157726104749
193 0.436189448973765
193 0.436221171842781
193 0.436252894711798
193 0.436284617580814
193 0.43631634044983
193 0.436348063318847
193 0.436379786187863
193 0.436411509056879
193 0.436443231925895
193 0.436474954794912
193 0.436506677663928
193 0.436538400532944
193 0.43657012340196
193 0.436601846270977
193 0.436633569139993
193 0.436665292009009
193 0.436697014878026
193 0.436728737747042
193 0.436760460616058
193 0.436792183485074
194 0.436823906354091
194 0.436855629223107
194 0.436887352092123
194 0.436919074961139
194 0.436950797830156
194 0.436982520699172
194 0.437014243568188
194 0.437045966437205
194 0.437077689306221
194 0.437109412175237
194 0.437141135044253
194 0.43717285791327
194 0.437204580782286
194 0.437236303651302
194 0.437268026520318
194 0.437299749389335
194 0.437331472258351
194 0.437363195127367
194 0.437394917996384
194 0.4374266408654
194 0.437458363734416
194 0.437490086603432
194 0.437521809472449
194 0.437553532341465
194 0.437585255210481
194 0.437616978079498
194 0.437648700948514
194 0.43768042381753
194 0.437712146686546
194 0.437743869555563
194 0.437775592424579
194 0.437807315293595
194 0.437839038162611
194 0.437870761031628
194 0.437902483900644
194 0.43793420676966
194 0.437965929638677
194 0.437997652507693
194 0.438029375376709
194 0.438061098245725
194 0.438092821114742
194 0.438124543983758
194 0.438156266852774
194 0.43818798972179
194 0.438219712590807
194 0.438251435459823
194 0.438283158328839
194 0.438314881197856
194 0.438346604066872
194 0.438378326935888
194 0.438410049804904
194 0.438441772673921
194 0.438473495542937
195 0.438505218411953
195 0.438536941280969
195 0.438568664149986
195 0.438600387019002
195 0.438632109888018
195 0.438663832757035
195 0.438695555626051
195 0.438727278495067
195 0.438759001364083
195 0.4387907242331
195 0.438822447102116
195 0.438854169971132
195 0.438885892840148
195 0.438917615709165
195 0.438949338578181
195 0.438981061447197
195 0.439012784316214
195 0.43904450718523
195 0.439076230054246
195 0.439107952923262
195 0.439139675792279
195 0.439171398661295
196 0.439203121530311
196 0.439234844399327
196 0.439266567268344
196 0.43929829013736
196 0.439330013006376
196 0.439361735875393
196 0.439393458744409
196 0.439425181613425
196 0.439456904482441
196 0.439488627351458
196 0.439520350220474
196 0.43955207308949
196 0.439583795958506
196 0.439615518827523
196 0.439647241696539
196 0.439678964565555
196 0.439710687434572
196 0.439742410303588
196 0.439774133172604
196 0.43980585604162
196 0.439837578910637
196 0.439869301779653
196 0.439901024648669
196 0.439932747517686
197 0.439964470386702
197 0.439996193255718
197 0.440027916124734
197 0.440059638993751
197 0.440091361862767
197 0.440123084731783
197 0.440154807600799
197 0.440186530469816
197 0.440218253338832
197 0.440249976207848
197 0.440281699076864
197 0.440313421945881
197 0.440345144814897
197 0.440376867683913
197 0.44040859055293
197 0.440440313421946
197 0.440472036290962
197 0.440503759159978
197 0.440535482028995
197 0.440567204898011
197 0.440598927767027
197 0.440630650636044
197 0.44066237350506
197 0.440694096374076
197 0.440725819243092
197 0.440757542112109
197 0.440789264981125
197 0.440820987850141
197 0.440852710719157
197 0.440884433588174
197 0.44091615645719
197 0.440947879326206
197 0.440979602195223
197 0.441011325064239
197 0.441043047933255
197 0.441074770802271
197 0.441106493671288
197 0.441138216540304
197 0.44116993940932
197 0.441201662278336
197 0.441233385147353
197 0.441265108016369
197 0.441296830885385
197 0.441328553754402
197 0.441360276623418
198 0.441391999492434
198 0.44142372236145
198 0.441455445230467
198 0.441487168099483
198 0.441518890968499
198 0.441550613837515
198 0.441582336706532
198 0.441614059575548
198 0.441645782444564
198 0.441677505313581
198 0.441709228182597
198 0.441740951051613
198 0.441772673920629
198 0.441804396789646
198 0.441836119658662
198 0.441867842527678
198 0.441899565396695
198 0.441931288265711
198 0.441963011134727
198 0.441994734003743
198 0.44202645687276
198 0.442058179741776
199 0.442089902610792
199 0.442121625479808
199 0.442153348348825
199 0.442185071217841
199 0.442216794086857
199 0.442248516955873
199 0.44228023982489
199 0.442311962693906
199 0.442343685562922
199 0.442375408431939
199 0.442407131300955
199 0.442438854169971
199 0.442470577038987
199 0.442502299908004
199 0.44253402277702
199 0.442565745646036
199 0.442597468515052
199 0.442629191384069
199 0.442660914253085
199 0.442692637122101
199 0.442724359991118
199 0.442756082860134
199 0.44278780572915
199 0.442819528598166
199 0.442851251467183
199 0.442882974336199
199 0.442914697205215
199 0.442946420074232
199 0.442978142943248
199 0.443009865812264
199 0.44304158868128
199 0.443073311550297
199 0.443105034419313
199 0.443136757288329
199 0.443168480157345
199 0.443200203026362
199 0.443231925895378
199 0.443263648764394
199 0.443295371633411
199 0.443327094502427
199 0.443358817371443
199 0.443390540240459
199 0.443422263109476
199 0.443453985978492
199 0.443485708847508
199 0.443517431716524
199 0.443549154585541
199 0.443580877454557
199 0.443612600323573
199 0.44364432319259
199 0.443676046061606
199 0.443707768930622
199 0.443739491799638
199 0.443771214668655
199 0.443802937537671
199 0.443834660406687
199 0.443866383275703
199 0.44389810614472
199 0.443929829013736
199 0.443961551882752
199 0.443993274751769
199 0.444024997620785
199 0.444056720489801
199 0.444088443358817
199 0.444120166227834
199 0.44415188909685
199 0.444183611965866
199 0.444215334834882
199 0.444247057703899
199 0.444278780572915
199 0.444310503441931
199 0.444342226310948
199 0.444373949179964
199 0.44440567204898
199 0.444437394917996
199 0.444469117787013
199 0.444500840656029
199 0.444532563525045
199 0.444564286394061
199 0.444596009263078
199 0.444627732132094
199 0.44465945500111
199 0.444691177870127
199 0.444722900739143
199 0.444754623608159
199 0.444786346477175
199 0.444818069346192
199 0.444849792215208
199 0.444881515084224
199 0.444913237953241
199 0.444944960822257
199 0.444976683691273
199 0.445008406560289
199 0.445040129429306
199 0.445071852298322
199 0.445103575167338
199 0.445135298036354
199 0.445167020905371
199 0.445198743774387
199 0.445230466643403
199 0.44526218951242
199 0.445293912381436
199 0.445325635250452
199 0.445357358119468
199 0.445389080988485
199 0.445420803857501
199 0.445452526726517
199 0.445484249595533
199 0.44551597246455
199 0.445547695333566
199 0.445579418202582
199 0.445611141071598
199 0.445642863940615
199 0.445674586809631
199 0.445706309678647
199 0.445738032547664
199 0.44576975541668
199 0.445801478285696
199 0.445833201154712
199 0.445864924023729
199 0.445896646892745
199 0.445928369761761
199 0.445960092630778
199 0.445991815499794
199 0.44602353836881
199 0.446055261237826
199 0.446086984106843
199 0.446118706975859
199 0.446150429844875
199 0.446182152713891
199 0.446213875582908
199 0.446245598451924
199 0.44627732132094
199 0.446309044189957
199 0.446340767058973
199 0.446372489927989
199 0.446404212797005
199 0.446435935666022
199 0.446467658535038
199 0.446499381404054
199 0.44653110427307
199 0.446562827142087
199 0.446594550011103
199 0.446626272880119
199 0.446657995749136
199 0.446689718618152
199 0.446721441487168
199 0.446753164356184
199 0.446784887225201
199 0.446816610094217
199 0.446848332963233
199 0.446880055832249
199 0.446911778701266
199 0.446943501570282
199 0.446975224439298
199 0.447006947308315
199 0.447038670177331
199 0.447070393046347
199 0.447102115915363
199 0.44713383878438
199 0.447165561653396
199 0.447197284522412
199 0.447229007391428
199 0.447260730260445
199 0.447292453129461
200 0.447324175998477
200 0.447355898867494
200 0.44738762173651
200 0.447419344605526
200 0.447451067474542
200 0.447482790343559
200 0.447514513212575
200 0.447546236081591
200 0.447577958950607
200 0.447609681819624
200 0.44764140468864
200 0.447673127557656
200 0.447704850426673
200 0.447736573295689
200 0.447768296164705
200 0.447800019033721
200 0.447831741902738
200 0.447863464771754
200 0.44789518764077
200 0.447926910509787
200 0.447958633378803
200 0.447990356247819
200 0.448022079116835
200 0.448053801985852
200 0.448085524854868
200 0.448117247723884
200 0.4481489705929
200 0.448180693461917
200 0.448212416330933
200 0.448244139199949
200 0.448275862068966
200 0.448307584937982
200 0.448339307806998
200 0.448371030676014
200 0.448402753545031
200 0.448434476414047
200 0.448466199283063
200 0.448497922152079
200 0.448529645021096
200 0.448561367890112
200 0.448593090759128
200 0.448624813628145
200 0.448656536497161
200 0.448688259366177
200 0.448719982235193
200 0.44875170510421
200 0.448783427973226
200 0.448815150842242
200 0.448846873711258
200 0.448878596580275
200 0.448910319449291
201 0.448942042318307
201 0.448973765187324
201 0.44900548805634
201 0.449037210925356
201 0.449068933794372
201 0.449100656663389
201 0.449132379532405
201 0.449164102401421
201 0.449195825270437
201 0.449227548139454
201 0.44925927100847
201 0.449290993877486
201 0.449322716746503
201 0.449354439615519
201 0.449386162484535
201 0.449417885353551
201 0.449449608222568
201 0.449481331091584
201 0.4495130539606
201 0.449544776829616
201 0.449576499698633
201 0.449608222567649
201 0.449639945436665
201 0.449671668305682
201 0.449703391174698
201 0.449735114043714
201 0.44976683691273
201 0.449798559781747
201 0.449830282650763
201 0.449862005519779
202 0.449893728388795
202 0.449925451257812
202 0.449957174126828
202 0.449988896995844
202 0.450020619864861
202 0.450052342733877
202 0.450084065602893
202 0.450115788471909
202 0.450147511340926
202 0.450179234209942
202 0.450210957078958
202 0.450242679947975
202 0.450274402816991
202 0.450306125686007
202 0.450337848555023
203 0.45036957142404
203 0.450401294293056
203 0.450433017162072
203 0.450464740031088
203 0.450496462900105
203 0.450528185769121
203 0.450559908638137
203 0.450591631507154
203 0.45062335437617
203 0.450655077245186
203 0.450686800114202
203 0.450718522983219
203 0.450750245852235
203 0.450781968721251
203 0.450813691590267
203 0.450845414459284
203 0.4508771373283
203 0.450908860197316
203 0.450940583066333
203 0.450972305935349
203 0.451004028804365
203 0.451035751673381
203 0.451067474542398
203 0.451099197411414
204 0.45113092028043
204 0.451162643149446
204 0.451194366018463
204 0.451226088887479
204 0.451257811756495
204 0.451289534625512
204 0.451321257494528
204 0.451352980363544
204 0.45138470323256
204 0.451416426101577
204 0.451448148970593
204 0.451479871839609
204 0.451511594708625
204 0.451543317577642
204 0.451575040446658
204 0.451606763315674
204 0.451638486184691
204 0.451670209053707
204 0.451701931922723
205 0.451733654791739
205 0.451765377660756
205 0.451797100529772
205 0.451828823398788
205 0.451860546267804
205 0.451892269136821
205 0.451923992005837
205 0.451955714874853
205 0.45198743774387
205 0.452019160612886
205 0.452050883481902
205 0.452082606350918
205 0.452114329219935
205 0.452146052088951
205 0.452177774957967
205 0.452209497826983
205 0.452241220696
206 0.452272943565016
206 0.452304666434032
206 0.452336389303049
206 0.452368112172065
206 0.452399835041081
206 0.452431557910097
206 0.452463280779114
206 0.45249500364813
206 0.452526726517146
206 0.452558449386162
206 0.452590172255179
206 0.452621895124195
206 0.452653617993211
206 0.452685340862228
206 0.452717063731244
206 0.45274878660026
206 0.452780509469276
206 0.452812232338293
206 0.452843955207309
206 0.452875678076325
206 0.452907400945341
206 0.452939123814358
206 0.452970846683374
206 0.45300256955239
206 0.453034292421407
206 0.453066015290423
206 0.453097738159439
207 0.453129461028455
207 0.453161183897472
207 0.453192906766488
207 0.453224629635504
207 0.453256352504521
207 0.453288075373537
207 0.453319798242553
207 0.453351521111569
207 0.453383243980586
207 0.453414966849602
207 0.453446689718618
207 0.453478412587634
207 0.453510135456651
207 0.453541858325667
207 0.453573581194683
207 0.4536053040637
208 0.453637026932716
208 0.453668749801732
208 0.453700472670748
208 0.453732195539765
208 0.453763918408781
208 0.453795641277797
208 0.453827364146813
208 0.45385908701583
208 0.453890809884846
208 0.453922532753862
208 0.453954255622879
208 0.453985978491895
208 0.454017701360911
208 0.454049424229927
208 0.454081147098944
208 0.45411286996796
208 0.454144592836976
208 0.454176315705992
208 0.454208038575009
208 0.454239761444025
208 0.454271484313041
209 0.454303207182058
209 0.454334930051074
209 0.45436665292009
209 0.454398375789106
209 0.454430098658123
209 0.454461821527139
209 0.454493544396155
209 0.454525267265171
209 0.454556990134188
209 0.454588713003204
209 0.45462043587222
209 0.454652158741237
209 0.454683881610253
209 0.454715604479269
209 0.454747327348285
209 0.454779050217302
209 0.454810773086318
209 0.454842495955334
209 0.45487421882435
209 0.454905941693367
209 0.454937664562383
209 0.454969387431399
209 0.455001110300416
209 0.455032833169432
209 0.455064556038448
209 0.455096278907464
209 0.455128001776481
209 0.455159724645497
209 0.455191447514513
209 0.455223170383529
209 0.455254893252546
209 0.455286616121562
209 0.455318338990578
210 0.455350061859595
210 0.455381784728611
210 0.455413507597627
210 0.455445230466643
210 0.45547695333566
210 0.455508676204676
210 0.455540399073692
210 0.455572121942709
210 0.455603844811725
210 0.455635567680741
210 0.455667290549757
210 0.455699013418774
210 0.45573073628779
210 0.455762459156806
210 0.455794182025822
210 0.455825904894839
210 0.455857627763855
210 0.455889350632871
210 0.455921073501887
210 0.455952796370904
210 0.45598451923992
210 0.456016242108936
210 0.456047964977953
210 0.456079687846969
211 0.456111410715985
211 0.456143133585001
211 0.456174856454018
211 0.456206579323034
211 0.45623830219205
211 0.456270025061067
211 0.456301747930083
211 0.456333470799099
211 0.456365193668115
211 0.456396916537132
211 0.456428639406148
211 0.456460362275164
211 0.45649208514418
211 0.456523808013197
211 0.456555530882213
211 0.456587253751229
211 0.456618976620246
212 0.456650699489262
212 0.456682422358278
212 0.456714145227294
212 0.456745868096311
212 0.456777590965327
212 0.456809313834343
212 0.456841036703359
212 0.456872759572376
212 0.456904482441392
212 0.456936205310408
212 0.456967928179425
213 0.456999651048441
213 0.457031373917457
213 0.457063096786473
213 0.45709481965549
213 0.457126542524506
213 0.457158265393522
213 0.457189988262538
213 0.457221711131555
213 0.457253434000571
213 0.457285156869587
214 0.457316879738604
214 0.45734860260762
214 0.457380325476636
214 0.457412048345652
214 0.457443771214669
214 0.457475494083685
214 0.457507216952701
214 0.457538939821717
214 0.457570662690734
214 0.45760238555975
214 0.457634108428766
214 0.457665831297783
214 0.457697554166799
214 0.457729277035815
214 0.457760999904831
214 0.457792722773848
214 0.457824445642864
214 0.45785616851188
214 0.457887891380896
214 0.457919614249913
214 0.457951337118929
214 0.457983059987945
215 0.458014782856962
215 0.458046505725978
215 0.458078228594994
215 0.45810995146401
215 0.458141674333027
215 0.458173397202043
215 0.458205120071059
215 0.458236842940075
215 0.458268565809092
215 0.458300288678108
215 0.458332011547124
215 0.458363734416141
215 0.458395457285157
215 0.458427180154173
215 0.458458903023189
215 0.458490625892206
215 0.458522348761222
216 0.458554071630238
216 0.458585794499255
216 0.458617517368271
216 0.458649240237287
216 0.458680963106303
216 0.45871268597532
216 0.458744408844336
216 0.458776131713352
216 0.458807854582368
216 0.458839577451385
216 0.458871300320401
216 0.458903023189417
216 0.458934746058434
216 0.45896646892745
216 0.458998191796466
216 0.459029914665482
216 0.459061637534499
216 0.459093360403515
216 0.459125083272531
216 0.459156806141547
216 0.459188529010564
216 0.45922025187958
217 0.459251974748596
217 0.459283697617613
217 0.459315420486629
217 0.459347143355645
217 0.459378866224661
217 0.459410589093678
217 0.459442311962694
217 0.45947403483171
217 0.459505757700726
217 0.459537480569743
217 0.459569203438759
217 0.459600926307775
217 0.459632649176792
217 0.459664372045808
217 0.459696094914824
218 0.45972781778384
218 0.459759540652857
218 0.459791263521873
218 0.459822986390889
218 0.459854709259905
218 0.459886432128922
218 0.459918154997938
218 0.459949877866954
218 0.459981600735971
218 0.460013323604987
218 0.460045046474003
218 0.460076769343019
218 0.460108492212036
218 0.460140215081052
218 0.460171937950068
218 0.460203660819084
218 0.460235383688101
218 0.460267106557117
219 0.460298829426133
219 0.46033055229515
219 0.460362275164166
219 0.460393998033182
219 0.460425720902198
219 0.460457443771215
219 0.460489166640231
219 0.460520889509247
219 0.460552612378264
219 0.46058433524728
219 0.460616058116296
219 0.460647780985312
219 0.460679503854329
219 0.460711226723345
219 0.460742949592361
219 0.460774672461377
219 0.460806395330394
219 0.46083811819941
219 0.460869841068426
219 0.460901563937443
219 0.460933286806459
219 0.460965009675475
219 0.460996732544491
219 0.461028455413508
219 0.461060178282524
219 0.46109190115154
219 0.461123624020556
219 0.461155346889573
220 0.461187069758589
220 0.461218792627605
220 0.461250515496621
220 0.461282238365638
220 0.461313961234654
220 0.46134568410367
220 0.461377406972687
220 0.461409129841703
220 0.461440852710719
220 0.461472575579735
220 0.461504298448752
220 0.461536021317768
220 0.461567744186784
220 0.461599467055801
220 0.461631189924817
220 0.461662912793833
220 0.461694635662849
220 0.461726358531866
220 0.461758081400882
220 0.461789804269898
220 0.461821527138914
220 0.461853250007931
220 0.461884972876947
220 0.461916695745963
220 0.46194841861498
220 0.461980141483996
220 0.462011864353012
220 0.462043587222028
220 0.462075310091045
220 0.462107032960061
220 0.462138755829077
221 0.462170478698093
221 0.46220220156711
221 0.462233924436126
221 0.462265647305142
221 0.462297370174159
221 0.462329093043175
221 0.462360815912191
221 0.462392538781207
221 0.462424261650224
221 0.46245598451924
221 0.462487707388256
221 0.462519430257272
221 0.462551153126289
221 0.462582875995305
221 0.462614598864321
221 0.462646321733338
221 0.462678044602354
221 0.46270976747137
221 0.462741490340386
221 0.462773213209403
221 0.462804936078419
221 0.462836658947435
221 0.462868381816451
221 0.462900104685468
221 0.462931827554484
222 0.4629635504235
222 0.462995273292517
222 0.463026996161533
222 0.463058719030549
222 0.463090441899565
222 0.463122164768582
222 0.463153887637598
222 0.463185610506614
222 0.46321733337563
222 0.463249056244647
222 0.463280779113663
222 0.463312501982679
222 0.463344224851696
222 0.463375947720712
222 0.463407670589728
222 0.463439393458744
222 0.463471116327761
222 0.463502839196777
222 0.463534562065793
222 0.46356628493481
222 0.463598007803826
222 0.463629730672842
223 0.463661453541858
223 0.463693176410875
223 0.463724899279891
223 0.463756622148907
223 0.463788345017923
223 0.46382006788694
223 0.463851790755956
223 0.463883513624972
223 0.463915236493989
223 0.463946959363005
223 0.463978682232021
223 0.464010405101037
223 0.464042127970054
223 0.46407385083907
223 0.464105573708086
223 0.464137296577102
223 0.464169019446119
223 0.464200742315135
223 0.464232465184151
223 0.464264188053168
223 0.464295910922184
223 0.4643276337912
223 0.464359356660216
223 0.464391079529233
224 0.464422802398249
224 0.464454525267265
224 0.464486248136281
224 0.464517971005298
224 0.464549693874314
224 0.46458141674333
224 0.464613139612347
224 0.464644862481363
224 0.464676585350379
224 0.464708308219395
224 0.464740031088412
224 0.464771753957428
224 0.464803476826444
224 0.46483519969546
224 0.464866922564477
224 0.464898645433493
224 0.464930368302509
224 0.464962091171526
224 0.464993814040542
224 0.465025536909558
224 0.465057259778574
224 0.465088982647591
224 0.465120705516607
224 0.465152428385623
225 0.465184151254639
225 0.465215874123656
225 0.465247596992672
225 0.465279319861688
225 0.465311042730705
225 0.465342765599721
225 0.465374488468737
225 0.465406211337753
225 0.46543793420677
225 0.465469657075786
225 0.465501379944802
225 0.465533102813818
225 0.465564825682835
225 0.465596548551851
225 0.465628271420867
225 0.465659994289884
226 0.4656917171589
226 0.465723440027916
226 0.465755162896932
226 0.465786885765949
226 0.465818608634965
226 0.465850331503981
226 0.465882054372998
226 0.465913777242014
226 0.46594550011103
226 0.465977222980046
226 0.466008945849063
226 0.466040668718079
226 0.466072391587095
226 0.466104114456111
226 0.466135837325128
226 0.466167560194144
226 0.46619928306316
226 0.466231005932176
226 0.466262728801193
226 0.466294451670209
226 0.466326174539225
226 0.466357897408242
226 0.466389620277258
226 0.466421343146274
226 0.46645306601529
226 0.466484788884307
227 0.466516511753323
227 0.466548234622339
227 0.466579957491356
227 0.466611680360372
227 0.466643403229388
227 0.466675126098404
227 0.466706848967421
227 0.466738571836437
227 0.466770294705453
227 0.466802017574469
228 0.466833740443486
228 0.466865463312502
228 0.466897186181518
228 0.466928909050535
228 0.466960631919551
228 0.466992354788567
228 0.467024077657583
228 0.4670558005266
228 0.467087523395616
228 0.467119246264632
228 0.467150969133648
228 0.467182692002665
228 0.467214414871681
228 0.467246137740697
228 0.467277860609714
228 0.46730958347873
228 0.467341306347746
228 0.467373029216762
228 0.467404752085779
228 0.467436474954795
229 0.467468197823811
229 0.467499920692827
229 0.467531643561844
229 0.46756336643086
229 0.467595089299876
229 0.467626812168893
229 0.467658535037909
229 0.467690257906925
229 0.467721980775941
229 0.467753703644958
229 0.467785426513974
229 0.46781714938299
229 0.467848872252006
229 0.467880595121023
229 0.467912317990039
229 0.467944040859055
229 0.467975763728072
229 0.468007486597088
229 0.468039209466104
229 0.46807093233512
229 0.468102655204137
229 0.468134378073153
229 0.468166100942169
229 0.468197823811185
229 0.468229546680202
229 0.468261269549218
229 0.468292992418234
229 0.468324715287251
229 0.468356438156267
229 0.468388161025283
229 0.468419883894299
229 0.468451606763316
229 0.468483329632332
229 0.468515052501348
229 0.468546775370364
229 0.468578498239381
229 0.468610221108397
229 0.468641943977413
229 0.46867366684643
229 0.468705389715446
230 0.468737112584462
230 0.468768835453478
230 0.468800558322495
230 0.468832281191511
230 0.468864004060527
230 0.468895726929544
230 0.46892744979856
230 0.468959172667576
230 0.468990895536592
230 0.469022618405609
230 0.469054341274625
230 0.469086064143641
230 0.469117787012657
230 0.469149509881674
230 0.46918123275069
230 0.469212955619706
230 0.469244678488723
230 0.469276401357739
230 0.469308124226755
230 0.469339847095771
230 0.469371569964788
230 0.469403292833804
230 0.46943501570282
230 0.469466738571836
230 0.469498461440853
230 0.469530184309869
230 0.469561907178885
230 0.469593630047902
230 0.469625352916918
230 0.469657075785934
231 0.46968879865495
231 0.469720521523967
231 0.469752244392983
231 0.469783967261999
231 0.469815690131015
231 0.469847413000032
231 0.469879135869048
231 0.469910858738064
231 0.469942581607081
231 0.469974304476097
231 0.470006027345113
231 0.470037750214129
231 0.470069473083146
231 0.470101195952162
231 0.470132918821178
231 0.470164641690194
231 0.470196364559211
231 0.470228087428227
231 0.470259810297243
231 0.47029153316626
231 0.470323256035276
232 0.470354978904292
232 0.470386701773308
232 0.470418424642325
232 0.470450147511341
232 0.470481870380357
232 0.470513593249373
232 0.47054531611839
232 0.470577038987406
232 0.470608761856422
232 0.470640484725439
232 0.470672207594455
232 0.470703930463471
232 0.470735653332487
232 0.470767376201504
232 0.47079909907052
232 0.470830821939536
232 0.470862544808552
232 0.470894267677569
232 0.470925990546585
233 0.470957713415601
233 0.470989436284618
233 0.471021159153634
233 0.47105288202265
233 0.471084604891666
233 0.471116327760683
233 0.471148050629699
233 0.471179773498715
233 0.471211496367732
233 0.471243219236748
233 0.471274942105764
233 0.47130666497478
233 0.471338387843797
233 0.471370110712813
233 0.471401833581829
233 0.471433556450845
233 0.471465279319862
233 0.471497002188878
234 0.471528725057894
234 0.47156044792691
234 0.471592170795927
234 0.471623893664943
234 0.471655616533959
234 0.471687339402976
234 0.471719062271992
234 0.471750785141008
234 0.471782508010024
234 0.471814230879041
234 0.471845953748057
234 0.471877676617073
234 0.47190939948609
234 0.471941122355106
234 0.471972845224122
234 0.472004568093138
234 0.472036290962155
234 0.472068013831171
234 0.472099736700187
234 0.472131459569203
234 0.47216318243822
234 0.472194905307236
234 0.472226628176252
234 0.472258351045269
234 0.472290073914285
234 0.472321796783301
235 0.472353519652317
235 0.472385242521334
235 0.47241696539035
235 0.472448688259366
235 0.472480411128382
235 0.472512133997399
235 0.472543856866415
235 0.472575579735431
235 0.472607302604448
235 0.472639025473464
235 0.47267074834248
235 0.472702471211496
235 0.472734194080513
235 0.472765916949529
235 0.472797639818545
235 0.472829362687561
235 0.472861085556578
235 0.472892808425594
235 0.47292453129461
235 0.472956254163627
235 0.472987977032643
235 0.473019699901659
235 0.473051422770675
235 0.473083145639692
235 0.473114868508708
235 0.473146591377724
235 0.47317831424674
235 0.473210037115757
236 0.473241759984773
236 0.473273482853789
236 0.473305205722806
236 0.473336928591822
236 0.473368651460838
236 0.473400374329854
236 0.473432097198871
236 0.473463820067887
236 0.473495542936903
236 0.473527265805919
236 0.473558988674936
236 0.473590711543952
236 0.473622434412968
236 0.473654157281985
236 0.473685880151001
236 0.473717603020017
236 0.473749325889033
236 0.47378104875805
236 0.473812771627066
236 0.473844494496082
236 0.473876217365098
236 0.473907940234115
237 0.473939663103131
237 0.473971385972147
237 0.474003108841164
237 0.47403483171018
237 0.474066554579196
237 0.474098277448212
237 0.474130000317229
237 0.474161723186245
237 0.474193446055261
237 0.474225168924278
237 0.474256891793294
237 0.47428861466231
237 0.474320337531326
237 0.474352060400343
237 0.474383783269359
237 0.474415506138375
237 0.474447229007391
237 0.474478951876408
238 0.474510674745424
238 0.47454239761444
238 0.474574120483457
238 0.474605843352473
238 0.474637566221489
238 0.474669289090505
238 0.474701011959522
238 0.474732734828538
238 0.474764457697554
238 0.47479618056657
238 0.474827903435587
238 0.474859626304603
238 0.474891349173619
238 0.474923072042636
238 0.474954794911652
238 0.474986517780668
238 0.475018240649684
238 0.475049963518701
238 0.475081686387717
238 0.475113409256733
238 0.475145132125749
239 0.475176854994766
239 0.475208577863782
239 0.475240300732798
239 0.475272023601815
239 0.475303746470831
239 0.475335469339847
239 0.475367192208863
239 0.47539891507788
239 0.475430637946896
239 0.475462360815912
239 0.475494083684928
239 0.475525806553945
239 0.475557529422961
239 0.475589252291977
239 0.475620975160994
239 0.47565269803001
239 0.475684420899026
239 0.475716143768042
239 0.475747866637059
239 0.475779589506075
239 0.475811312375091
239 0.475843035244107
239 0.475874758113124
239 0.47590648098214
239 0.475938203851156
239 0.475969926720173
239 0.476001649589189
239 0.476033372458205
239 0.476065095327221
239 0.476096818196238
239 0.476128541065254
239 0.47616026393427
239 0.476191986803287
240 0.476223709672303
240 0.476255432541319
240 0.476287155410335
240 0.476318878279352
240 0.476350601148368
240 0.476382324017384
240 0.4764140468864
240 0.476445769755417
240 0.476477492624433
240 0.476509215493449
240 0.476540938362466
240 0.476572661231482
240 0.476604384100498
240 0.476636106969514
240 0.476667829838531
241 0.476699552707547
241 0.476731275576563
241 0.476762998445579
241 0.476794721314596
241 0.476826444183612
241 0.476858167052628
241 0.476889889921644
241 0.476921612790661
241 0.476953335659677
241 0.476985058528693
241 0.47701678139771
241 0.477048504266726
241 0.477080227135742
241 0.477111950004758
241 0.477143672873775
241 0.477175395742791
241 0.477207118611807
241 0.477238841480824
241 0.47727056434984
241 0.477302287218856
241 0.477334010087872
241 0.477365732956889
241 0.477397455825905
241 0.477429178694921
241 0.477460901563937
241 0.477492624432954
241 0.47752434730197
241 0.477556070170986
242 0.477587793040003
242 0.477619515909019
242 0.477651238778035
242 0.477682961647051
242 0.477714684516068
242 0.477746407385084
242 0.4777781302541
242 0.477809853123116
242 0.477841575992133
242 0.477873298861149
242 0.477905021730165
242 0.477936744599182
243 0.477968467468198
243 0.478000190337214
243 0.47803191320623
243 0.478063636075247
243 0.478095358944263
243 0.478127081813279
243 0.478158804682295
243 0.478190527551312
243 0.478222250420328
243 0.478253973289344
243 0.478285696158361
243 0.478317419027377
243 0.478349141896393
243 0.478380864765409
243 0.478412587634426
243 0.478444310503442
243 0.478476033372458
244 0.478507756241474
244 0.478539479110491
244 0.478571201979507
244 0.478602924848523
244 0.47863464771754
244 0.478666370586556
244 0.478698093455572
244 0.478729816324588
244 0.478761539193605
244 0.478793262062621
244 0.478824984931637
244 0.478856707800653
244 0.47888843066967
244 0.478920153538686
244 0.478951876407702
244 0.478983599276719
244 0.479015322145735
244 0.479047045014751
245 0.479078767883767
245 0.479110490752784
245 0.4791422136218
245 0.479173936490816
245 0.479205659359833
245 0.479237382228849
245 0.479269105097865
245 0.479300827966881
245 0.479332550835898
245 0.479364273704914
245 0.47939599657393
245 0.479427719442946
246 0.479459442311963
246 0.479491165180979
246 0.479522888049995
246 0.479554610919012
246 0.479586333788028
246 0.479618056657044
246 0.47964977952606
246 0.479681502395077
246 0.479713225264093
246 0.479744948133109
246 0.479776671002125
246 0.479808393871142
246 0.479840116740158
246 0.479871839609174
246 0.479903562478191
246 0.479935285347207
246 0.479967008216223
246 0.479998731085239
246 0.480030453954256
246 0.480062176823272
246 0.480093899692288
247 0.480125622561304
247 0.480157345430321
247 0.480189068299337
247 0.480220791168353
247 0.48025251403737
247 0.480284236906386
247 0.480315959775402
247 0.480347682644418
247 0.480379405513435
247 0.480411128382451
247 0.480442851251467
247 0.480474574120483
247 0.4805062969895
247 0.480538019858516
247 0.480569742727532
247 0.480601465596549
247 0.480633188465565
247 0.480664911334581
248 0.480696634203597
248 0.480728357072614
248 0.48076007994163
248 0.480791802810646
248 0.480823525679662
248 0.480855248548679
248 0.480886971417695
248 0.480918694286711
248 0.480950417155728
248 0.480982140024744
248 0.48101386289376
248 0.481045585762776
248 0.481077308631793
248 0.481109031500809
248 0.481140754369825
248 0.481172477238841
248 0.481204200107858
248 0.481235922976874
248 0.48126764584589
248 0.481299368714907
248 0.481331091583923
248 0.481362814452939
248 0.481394537321955
249 0.481426260190972
249 0.481457983059988
249 0.481489705929004
249 0.481521428798021
249 0.481553151667037
249 0.481584874536053
249 0.481616597405069
249 0.481648320274086
249 0.481680043143102
249 0.481711766012118
249 0.481743488881134
249 0.481775211750151
249 0.481806934619167
249 0.481838657488183
249 0.481870380357199
249 0.481902103226216
249 0.481933826095232
249 0.481965548964248
249 0.481997271833265
249 0.482028994702281
249 0.482060717571297
249 0.482092440440313
249 0.48212416330933
249 0.482155886178346
249 0.482187609047362
249 0.482219331916379
249 0.482251054785395
249 0.482282777654411
249 0.482314500523427
249 0.482346223392444
249 0.48237794626146
249 0.482409669130476
249 0.482441391999492
249 0.482473114868509
249 0.482504837737525
249 0.482536560606541
249 0.482568283475558
249 0.482600006344574
249 0.48263172921359
249 0.482663452082606
249 0.482695174951623
249 0.482726897820639
249 0.482758620689655
249 0.482790343558671
249 0.482822066427688
249 0.482853789296704
249 0.48288551216572
249 0.482917235034737
249 0.482948957903753
249 0.482980680772769
249 0.483012403641785
249 0.483044126510802
249 0.483075849379818
249 0.483107572248834
249 0.48313929511785
249 0.483171017986867
249 0.483202740855883
249 0.483234463724899
249 0.483266186593916
249 0.483297909462932
249 0.483329632331948
249 0.483361355200964
249 0.483393078069981
249 0.483424800938997
249 0.483456523808013
249 0.483488246677029
249 0.483519969546046
249 0.483551692415062
249 0.483583415284078
250 0.483615138153095
250 0.483646861022111
250 0.483678583891127
250 0.483710306760143
250 0.48374202962916
250 0.483773752498176
250 0.483805475367192
250 0.483837198236208
250 0.483868921105225
250 0.483900643974241
250 0.483932366843257
250 0.483964089712274
250 0.48399581258129
250 0.484027535450306
250 0.484059258319322
250 0.484090981188339
250 0.484122704057355
250 0.484154426926371
250 0.484186149795387
250 0.484217872664404
250 0.48424959553342
250 0.484281318402436
250 0.484313041271453
250 0.484344764140469
250 0.484376487009485
250 0.484408209878501
250 0.484439932747518
250 0.484471655616534
250 0.48450337848555
250 0.484535101354567
250 0.484566824223583
250 0.484598547092599
250 0.484630269961615
250 0.484661992830632
251 0.484693715699648
251 0.484725438568664
251 0.48475716143768
251 0.484788884306697
251 0.484820607175713
251 0.484852330044729
251 0.484884052913746
251 0.484915775782762
251 0.484947498651778
251 0.484979221520794
251 0.485010944389811
251 0.485042667258827
251 0.485074390127843
251 0.485106112996859
251 0.485137835865876
251 0.485169558734892
251 0.485201281603908
251 0.485233004472925
251 0.485264727341941
251 0.485296450210957
251 0.485328173079973
251 0.48535989594899
251 0.485391618818006
251 0.485423341687022
251 0.485455064556038
252 0.485486787425055
252 0.485518510294071
252 0.485550233163087
252 0.485581956032104
252 0.48561367890112
252 0.485645401770136
252 0.485677124639152
252 0.485708847508169
252 0.485740570377185
252 0.485772293246201
252 0.485804016115217
252 0.485835738984234
252 0.48586746185325
252 0.485899184722266
252 0.485930907591283
252 0.485962630460299
253 0.485994353329315
253 0.486026076198331
253 0.486057799067348
253 0.486089521936364
253 0.48612124480538
253 0.486152967674396
253 0.486184690543413
253 0.486216413412429
253 0.486248136281445
253 0.486279859150462
253 0.486311582019478
253 0.486343304888494
253 0.48637502775751
253 0.486406750626527
253 0.486438473495543
253 0.486470196364559
253 0.486501919233575
253 0.486533642102592
253 0.486565364971608
254 0.486597087840624
254 0.486628810709641
254 0.486660533578657
254 0.486692256447673
254 0.486723979316689
254 0.486755702185706
254 0.486787425054722
254 0.486819147923738
254 0.486850870792755
254 0.486882593661771
254 0.486914316530787
254 0.486946039399803
254 0.48697776226882
254 0.487009485137836
254 0.487041208006852
254 0.487072930875868
254 0.487104653744885
254 0.487136376613901
254 0.487168099482917
254 0.487199822351933
254 0.48723154522095
254 0.487263268089966
254 0.487294990958982
254 0.487326713827999
254 0.487358436697015
255 0.487390159566031
255 0.487421882435047
255 0.487453605304064
255 0.48748532817308
255 0.487517051042096
255 0.487548773911113
255 0.487580496780129
255 0.487612219649145
255 0.487643942518161
255 0.487675665387178
255 0.487707388256194
255 0.48773911112521
256 0.487770833994226
256 0.487802556863243
256 0.487834279732259
256 0.487866002601275
256 0.487897725470292
256 0.487929448339308
256 0.487961171208324
256 0.48799289407734
256 0.488024616946357
256 0.488056339815373
256 0.488088062684389
256 0.488119785553405
256 0.488151508422422
256 0.488183231291438
256 0.488214954160454
256 0.488246677029471
256 0.488278399898487
257 0.488310122767503
257 0.488341845636519
257 0.488373568505536
257 0.488405291374552
257 0.488437014243568
257 0.488468737112584
257 0.488500459981601
257 0.488532182850617
257 0.488563905719633
257 0.48859562858865
257 0.488627351457666
257 0.488659074326682
257 0.488690797195698
257 0.488722520064715
257 0.488754242933731
257 0.488785965802747
257 0.488817688671763
257 0.48884941154078
257 0.488881134409796
257 0.488912857278812
257 0.488944580147829
258 0.488976303016845
258 0.489008025885861
258 0.489039748754877
258 0.489071471623894
258 0.48910319449291
258 0.489134917361926
258 0.489166640230942
258 0.489198363099959
258 0.489230085968975
258 0.489261808837991
258 0.489293531707008
258 0.489325254576024
258 0.48935697744504
258 0.489388700314056
258 0.489420423183073
258 0.489452146052089
258 0.489483868921105
258 0.489515591790121
258 0.489547314659138
259 0.489579037528154
259 0.48961076039717
259 0.489642483266187
259 0.489674206135203
259 0.489705929004219
259 0.489737651873235
259 0.489769374742252
259 0.489801097611268
259 0.489832820480284
259 0.489864543349301
259 0.489896266218317
259 0.489927989087333
259 0.489959711956349
259 0.489991434825366
259 0.490023157694382
259 0.490054880563398
259 0.490086603432414
259 0.490118326301431
259 0.490150049170447
259 0.490181772039463
259 0.49021349490848
259 0.490245217777496
259 0.490276940646512
259 0.490308663515528
260 0.490340386384545
260 0.490372109253561
260 0.490403832122577
260 0.490435554991593
260 0.49046727786061
260 0.490499000729626
260 0.490530723598642
260 0.490562446467659
260 0.490594169336675
260 0.490625892205691
260 0.490657615074707
260 0.490689337943724
260 0.49072106081274
260 0.490752783681756
260 0.490784506550772
260 0.490816229419789
260 0.490847952288805
260 0.490879675157821
261 0.490911398026838
261 0.490943120895854
261 0.49097484376487
261 0.491006566633886
261 0.491038289502903
261 0.491070012371919
261 0.491101735240935
261 0.491133458109951
261 0.491165180978968
261 0.491196903847984
261 0.491228626717
261 0.491260349586017
261 0.491292072455033
261 0.491323795324049
261 0.491355518193065
261 0.491387241062082
261 0.491418963931098
261 0.491450686800114
261 0.49148240966913
261 0.491514132538147
262 0.491545855407163
262 0.491577578276179
262 0.491609301145196
262 0.491641024014212
262 0.491672746883228
262 0.491704469752244
262 0.491736192621261
262 0.491767915490277
262 0.491799638359293
262 0.49183136122831
262 0.491863084097326
262 0.491894806966342
262 0.491926529835358
262 0.491958252704375
263 0.491989975573391
263 0.492021698442407
263 0.492053421311423
263 0.49208514418044
263 0.492116867049456
263 0.492148589918472
263 0.492180312787489
263 0.492212035656505
263 0.492243758525521
263 0.492275481394537
263 0.492307204263554
263 0.49233892713257
263 0.492370650001586
263 0.492402372870602
263 0.492434095739619
263 0.492465818608635
263 0.492497541477651
264 0.492529264346667
264 0.492560987215684
264 0.4925927100847
264 0.492624432953716
264 0.492656155822733
264 0.492687878691749
264 0.492719601560765
264 0.492751324429781
264 0.492783047298798
264 0.492814770167814
264 0.49284649303683
264 0.492878215905847
264 0.492909938774863
264 0.492941661643879
264 0.492973384512895
264 0.493005107381912
264 0.493036830250928
264 0.493068553119944
264 0.49310027598896
265 0.493131998857977
265 0.493163721726993
265 0.493195444596009
265 0.493227167465026
265 0.493258890334042
265 0.493290613203058
265 0.493322336072074
265 0.493354058941091
265 0.493385781810107
265 0.493417504679123
265 0.493449227548139
265 0.493480950417156
265 0.493512673286172
265 0.493544396155188
265 0.493576119024205
266 0.493607841893221
266 0.493639564762237
266 0.493671287631253
266 0.49370301050027
266 0.493734733369286
266 0.493766456238302
266 0.493798179107318
266 0.493829901976335
266 0.493861624845351
266 0.493893347714367
266 0.493925070583384
266 0.4939567934524
266 0.493988516321416
266 0.494020239190432
266 0.494051962059449
266 0.494083684928465
266 0.494115407797481
266 0.494147130666497
266 0.494178853535514
266 0.49421057640453
266 0.494242299273546
266 0.494274022142563
266 0.494305745011579
266 0.494337467880595
266 0.494369190749611
266 0.494400913618628
267 0.494432636487644
267 0.49446435935666
267 0.494496082225676
267 0.494527805094693
267 0.494559527963709
267 0.494591250832725
267 0.494622973701742
267 0.494654696570758
267 0.494686419439774
267 0.49471814230879
267 0.494749865177807
267 0.494781588046823
267 0.494813310915839
267 0.494845033784856
268 0.494876756653872
268 0.494908479522888
268 0.494940202391904
268 0.494971925260921
268 0.495003648129937
268 0.495035370998953
268 0.495067093867969
268 0.495098816736986
268 0.495130539606002
268 0.495162262475018
268 0.495193985344035
268 0.495225708213051
268 0.495257431082067
268 0.495289153951083
268 0.4953208768201
268 0.495352599689116
268 0.495384322558132
268 0.495416045427148
268 0.495447768296165
268 0.495479491165181
268 0.495511214034197
268 0.495542936903214
269 0.49557465977223
269 0.495606382641246
269 0.495638105510262
269 0.495669828379279
269 0.495701551248295
269 0.495733274117311
269 0.495764996986327
269 0.495796719855344
269 0.49582844272436
269 0.495860165593376
269 0.495891888462393
269 0.495923611331409
269 0.495955334200425
269 0.495987057069441
269 0.496018779938458
269 0.496050502807474
269 0.49608222567649
269 0.496113948545506
269 0.496145671414523
269 0.496177394283539
269 0.496209117152555
269 0.496240840021572
269 0.496272562890588
269 0.496304285759604
269 0.49633600862862
269 0.496367731497637
269 0.496399454366653
269 0.496431177235669
269 0.496462900104685
269 0.496494622973702
269 0.496526345842718
269 0.496558068711734
269 0.496589791580751
269 0.496621514449767
269 0.496653237318783
269 0.496684960187799
269 0.496716683056816
270 0.496748405925832
270 0.496780128794848
270 0.496811851663864
270 0.496843574532881
270 0.496875297401897
270 0.496907020270913
270 0.49693874313993
270 0.496970466008946
270 0.497002188877962
270 0.497033911746978
270 0.497065634615995
270 0.497097357485011
270 0.497129080354027
270 0.497160803223044
271 0.49719252609206
271 0.497224248961076
271 0.497255971830092
271 0.497287694699109
271 0.497319417568125
271 0.497351140437141
271 0.497382863306157
271 0.497414586175174
271 0.49744630904419
271 0.497478031913206
271 0.497509754782222
271 0.497541477651239
271 0.497573200520255
271 0.497604923389271
271 0.497636646258288
271 0.497668369127304
271 0.49770009199632
271 0.497731814865336
271 0.497763537734353
271 0.497795260603369
271 0.497826983472385
271 0.497858706341402
271 0.497890429210418
271 0.497922152079434
271 0.49795387494845
271 0.497985597817467
271 0.498017320686483
271 0.498049043555499
271 0.498080766424515
271 0.498112489293532
271 0.498144212162548
271 0.498175935031564
271 0.498207657900581
271 0.498239380769597
271 0.498271103638613
272 0.498302826507629
272 0.498334549376646
272 0.498366272245662
272 0.498397995114678
272 0.498429717983694
272 0.498461440852711
272 0.498493163721727
272 0.498524886590743
272 0.49855660945976
272 0.498588332328776
272 0.498620055197792
272 0.498651778066808
272 0.498683500935825
272 0.498715223804841
272 0.498746946673857
272 0.498778669542873
272 0.49881039241189
272 0.498842115280906
272 0.498873838149922
273 0.498905561018939
273 0.498937283887955
273 0.498969006756971
273 0.499000729625987
273 0.499032452495004
273 0.49906417536402
273 0.499095898233036
273 0.499127621102052
273 0.499159343971069
273 0.499191066840085
273 0.499222789709101
273 0.499254512578118
273 0.499286235447134
273 0.49931795831615
273 0.499349681185166
273 0.499381404054183
273 0.499413126923199
274 0.499444849792215
274 0.499476572661231
274 0.499508295530248
274 0.499540018399264
274 0.49957174126828
274 0.499603464137297
274 0.499635187006313
274 0.499666909875329
274 0.499698632744345
274 0.499730355613362
274 0.499762078482378
274 0.499793801351394
274 0.49982552422041
274 0.499857247089427
274 0.499888969958443
274 0.499920692827459
274 0.499952415696476
274 0.499984138565492
274 0.500015861434508
274 0.500047584303524
274 0.500079307172541
274 0.500111030041557
274 0.500142752910573
274 0.50017447577959
274 0.500206198648606
275 0.500237921517622
275 0.500269644386638
275 0.500301367255655
275 0.500333090124671
275 0.500364812993687
275 0.500396535862703
275 0.50042825873172
275 0.500459981600736
275 0.500491704469752
275 0.500523427338769
275 0.500555150207785
275 0.500586873076801
275 0.500618595945817
275 0.500650318814834
275 0.50068204168385
276 0.500713764552866
276 0.500745487421882
276 0.500777210290899
276 0.500808933159915
276 0.500840656028931
276 0.500872378897948
276 0.500904101766964
276 0.50093582463598
276 0.500967547504996
276 0.500999270374013
276 0.501030993243029
276 0.501062716112045
276 0.501094438981061
276 0.501126161850078
276 0.501157884719094
276 0.50118960758811
276 0.501221330457127
276 0.501253053326143
276 0.501284776195159
276 0.501316499064175
276 0.501348221933192
276 0.501379944802208
276 0.501411667671224
276 0.50144339054024
277 0.501475113409257
277 0.501506836278273
277 0.501538559147289
277 0.501570282016306
277 0.501602004885322
277 0.501633727754338
277 0.501665450623354
277 0.501697173492371
277 0.501728896361387
277 0.501760619230403
277 0.501792342099419
277 0.501824064968436
277 0.501855787837452
277 0.501887510706468
277 0.501919233575485
277 0.501950956444501
277 0.501982679313517
277 0.502014402182533
277 0.50204612505155
278 0.502077847920566
278 0.502109570789582
278 0.502141293658598
278 0.502173016527615
278 0.502204739396631
278 0.502236462265647
278 0.502268185134664
278 0.50229990800368
278 0.502331630872696
278 0.502363353741712
278 0.502395076610729
278 0.502426799479745
278 0.502458522348761
278 0.502490245217778
278 0.502521968086794
278 0.50255369095581
278 0.502585413824826
278 0.502617136693843
279 0.502648859562859
279 0.502680582431875
279 0.502712305300891
279 0.502744028169908
279 0.502775751038924
279 0.50280747390794
279 0.502839196776957
279 0.502870919645973
279 0.502902642514989
279 0.502934365384005
279 0.502966088253022
279 0.502997811122038
279 0.503029533991054
279 0.50306125686007
279 0.503092979729087
279 0.503124702598103
279 0.503156425467119
279 0.503188148336136
279 0.503219871205152
279 0.503251594074168
279 0.503283316943184
280 0.503315039812201
280 0.503346762681217
280 0.503378485550233
280 0.503410208419249
280 0.503441931288266
280 0.503473654157282
280 0.503505377026298
280 0.503537099895314
280 0.503568822764331
280 0.503600545633347
280 0.503632268502363
280 0.50366399137138
280 0.503695714240396
280 0.503727437109412
280 0.503759159978428
280 0.503790882847445
281 0.503822605716461
281 0.503854328585477
281 0.503886051454493
281 0.50391777432351
281 0.503949497192526
281 0.503981220061542
281 0.504012942930559
281 0.504044665799575
281 0.504076388668591
281 0.504108111537607
281 0.504139834406624
281 0.50417155727564
281 0.504203280144656
281 0.504235003013673
281 0.504266725882689
281 0.504298448751705
281 0.504330171620721
281 0.504361894489738
281 0.504393617358754
281 0.50442534022777
281 0.504457063096787
281 0.504488785965803
281 0.504520508834819
281 0.504552231703835
281 0.504583954572852
282 0.504615677441868
282 0.504647400310884
282 0.5046791231799
282 0.504710846048917
282 0.504742568917933
282 0.504774291786949
282 0.504806014655966
282 0.504837737524982
282 0.504869460393998
282 0.504901183263014
282 0.504932906132031
282 0.504964629001047
282 0.504996351870063
282 0.505028074739079
282 0.505059797608096
282 0.505091520477112
282 0.505123243346128
282 0.505154966215145
282 0.505186689084161
282 0.505218411953177
283 0.505250134822193
283 0.50528185769121
283 0.505313580560226
283 0.505345303429242
283 0.505377026298258
283 0.505408749167275
283 0.505440472036291
283 0.505472194905307
283 0.505503917774323
283 0.50553564064334
283 0.505567363512356
283 0.505599086381372
283 0.505630809250389
283 0.505662532119405
283 0.505694254988421
283 0.505725977857437
283 0.505757700726454
283 0.50578942359547
283 0.505821146464486
283 0.505852869333502
283 0.505884592202519
283 0.505916315071535
284 0.505948037940551
284 0.505979760809568
284 0.506011483678584
284 0.5060432065476
284 0.506074929416616
284 0.506106652285633
284 0.506138375154649
284 0.506170098023665
284 0.506201820892682
284 0.506233543761698
284 0.506265266630714
284 0.50629698949973
284 0.506328712368747
284 0.506360435237763
284 0.506392158106779
284 0.506423880975795
284 0.506455603844812
284 0.506487326713828
284 0.506519049582844
284 0.506550772451861
284 0.506582495320877
284 0.506614218189893
284 0.506645941058909
284 0.506677663927926
284 0.506709386796942
284 0.506741109665958
285 0.506772832534975
285 0.506804555403991
285 0.506836278273007
285 0.506868001142023
285 0.50689972401104
285 0.506931446880056
285 0.506963169749072
285 0.506994892618088
285 0.507026615487105
285 0.507058338356121
285 0.507090061225137
285 0.507121784094153
286 0.50715350696317
286 0.507185229832186
286 0.507216952701202
286 0.507248675570219
286 0.507280398439235
286 0.507312121308251
286 0.507343844177267
286 0.507375567046284
286 0.5074072899153
286 0.507439012784316
286 0.507470735653332
286 0.507502458522349
286 0.507534181391365
286 0.507565904260381
286 0.507597627129398
286 0.507629349998414
286 0.50766107286743
286 0.507692795736446
286 0.507724518605463
286 0.507756241474479
286 0.507787964343495
286 0.507819687212511
286 0.507851410081528
286 0.507883132950544
286 0.50791485581956
287 0.507946578688577
287 0.507978301557593
287 0.508010024426609
287 0.508041747295625
287 0.508073470164642
287 0.508105193033658
287 0.508136915902674
287 0.50816863877169
287 0.508200361640707
287 0.508232084509723
287 0.508263807378739
287 0.508295530247756
287 0.508327253116772
287 0.508358975985788
287 0.508390698854804
287 0.508422421723821
287 0.508454144592837
287 0.508485867461853
288 0.50851759033087
288 0.508549313199886
288 0.508581036068902
288 0.508612758937918
288 0.508644481806935
288 0.508676204675951
288 0.508707927544967
288 0.508739650413983
288 0.508771373283
288 0.508803096152016
288 0.508834819021032
288 0.508866541890049
288 0.508898264759065
288 0.508929987628081
288 0.508961710497097
288 0.508993433366114
288 0.50902515623513
288 0.509056879104146
288 0.509088601973162
288 0.509120324842179
288 0.509152047711195
289 0.509183770580211
289 0.509215493449228
289 0.509247216318244
289 0.50927893918726
289 0.509310662056276
289 0.509342384925293
289 0.509374107794309
289 0.509405830663325
289 0.509437553532341
289 0.509469276401358
289 0.509500999270374
289 0.50953272213939
289 0.509564445008407
289 0.509596167877423
289 0.509627890746439
289 0.509659613615455
289 0.509691336484472
289 0.509723059353488
289 0.509754782222504
289 0.50978650509152
289 0.509818227960537
289 0.509849950829553
289 0.509881673698569
289 0.509913396567586
289 0.509945119436602
289 0.509976842305618
289 0.510008565174634
289 0.510040288043651
289 0.510072010912667
289 0.510103733781683
289 0.510135456650699
289 0.510167179519716
289 0.510198902388732
289 0.510230625257748
289 0.510262348126765
289 0.510294070995781
289 0.510325793864797
289 0.510357516733813
289 0.51038923960283
289 0.510420962471846
289 0.510452685340862
289 0.510484408209879
289 0.510516131078895
289 0.510547853947911
289 0.510579576816927
289 0.510611299685944
290 0.51064302255496
290 0.510674745423976
290 0.510706468292992
290 0.510738191162009
290 0.510769914031025
290 0.510801636900041
290 0.510833359769058
290 0.510865082638074
290 0.51089680550709
290 0.510928528376106
290 0.510960251245123
290 0.510991974114139
290 0.511023696983155
290 0.511055419852171
290 0.511087142721188
290 0.511118865590204
290 0.51115058845922
290 0.511182311328237
291 0.511214034197253
291 0.511245757066269
291 0.511277479935285
291 0.511309202804302
291 0.511340925673318
291 0.511372648542334
291 0.51140437141135
291 0.511436094280367
291 0.511467817149383
291 0.511499540018399
291 0.511531262887416
291 0.511562985756432
291 0.511594708625448
291 0.511626431494464
291 0.511658154363481
291 0.511689877232497
291 0.511721600101513
291 0.511753322970529
291 0.511785045839546
291 0.511816768708562
291 0.511848491577578
291 0.511880214446595
291 0.511911937315611
291 0.511943660184627
291 0.511975383053643
291 0.51200710592266
291 0.512038828791676
291 0.512070551660692
291 0.512102274529708
291 0.512133997398725
291 0.512165720267741
291 0.512197443136757
291 0.512229166005774
292 0.51226088887479
292 0.512292611743806
292 0.512324334612822
292 0.512356057481839
292 0.512387780350855
292 0.512419503219871
292 0.512451226088887
292 0.512482948957904
292 0.51251467182692
292 0.512546394695936
292 0.512578117564953
292 0.512609840433969
292 0.512641563302985
292 0.512673286172001
292 0.512705009041018
292 0.512736731910034
292 0.51276845477905
292 0.512800177648067
292 0.512831900517083
292 0.512863623386099
292 0.512895346255115
293 0.512927069124132
293 0.512958791993148
293 0.512990514862164
293 0.51302223773118
293 0.513053960600197
293 0.513085683469213
293 0.513117406338229
293 0.513149129207246
293 0.513180852076262
293 0.513212574945278
293 0.513244297814294
293 0.513276020683311
293 0.513307743552327
293 0.513339466421343
293 0.513371189290359
293 0.513402912159376
293 0.513434635028392
294 0.513466357897408
294 0.513498080766425
294 0.513529803635441
294 0.513561526504457
294 0.513593249373473
294 0.51362497224249
294 0.513656695111506
294 0.513688417980522
294 0.513720140849538
294 0.513751863718555
294 0.513783586587571
294 0.513815309456587
294 0.513847032325604
294 0.51387875519462
294 0.513910478063636
294 0.513942200932652
294 0.513973923801669
294 0.514005646670685
294 0.514037369539701
294 0.514069092408717
294 0.514100815277734
294 0.51413253814675
294 0.514164261015766
294 0.514195983884782
294 0.514227706753799
294 0.514259429622815
294 0.514291152491831
294 0.514322875360848
294 0.514354598229864
294 0.51438632109888
294 0.514418043967896
294 0.514449766836913
294 0.514481489705929
294 0.514513212574945
294 0.514544935443962
294 0.514576658312978
294 0.514608381181994
294 0.51464010405101
294 0.514671826920027
294 0.514703549789043
294 0.514735272658059
294 0.514766995527075
294 0.514798718396092
294 0.514830441265108
294 0.514862164134124
295 0.514893887003141
295 0.514925609872157
295 0.514957332741173
295 0.514989055610189
295 0.515020778479206
295 0.515052501348222
295 0.515084224217238
295 0.515115947086255
295 0.515147669955271
295 0.515179392824287
295 0.515211115693303
295 0.51524283856232
295 0.515274561431336
295 0.515306284300352
295 0.515338007169368
295 0.515369730038385
295 0.515401452907401
295 0.515433175776417
295 0.515464898645434
295 0.51549662151445
296 0.515528344383466
296 0.515560067252482
296 0.515591790121499
296 0.515623512990515
296 0.515655235859531
296 0.515686958728547
296 0.515718681597564
296 0.51575040446658
296 0.515782127335596
296 0.515813850204612
296 0.515845573073629
296 0.515877295942645
296 0.515909018811661
296 0.515940741680678
296 0.515972464549694
296 0.51600418741871
296 0.516035910287726
296 0.516067633156743
296 0.516099356025759
296 0.516131078894775
296 0.516162801763791
296 0.516194524632808
296 0.516226247501824
296 0.51625797037084
296 0.516289693239857
296 0.516321416108873
296 0.516353138977889
296 0.516384861846905
296 0.516416584715922
296 0.516448307584938
296 0.516480030453954
296 0.516511753322971
296 0.516543476191987
296 0.516575199061003
296 0.516606921930019
296 0.516638644799036
296 0.516670367668052
296 0.516702090537068
296 0.516733813406084
296 0.516765536275101
296 0.516797259144117
297 0.516828982013133
297 0.51686070488215
297 0.516892427751166
297 0.516924150620182
297 0.516955873489198
297 0.516987596358215
297 0.517019319227231
297 0.517051042096247
297 0.517082764965264
297 0.51711448783428
297 0.517146210703296
297 0.517177933572312
297 0.517209656441329
297 0.517241379310345
297 0.517273102179361
297 0.517304825048377
297 0.517336547917394
297 0.51736827078641
297 0.517399993655426
297 0.517431716524442
297 0.517463439393459
297 0.517495162262475
297 0.517526885131491
297 0.517558608000508
297 0.517590330869524
297 0.51762205373854
297 0.517653776607556
297 0.517685499476573
298 0.517717222345589
298 0.517748945214605
298 0.517780668083621
298 0.517812390952638
298 0.517844113821654
298 0.51787583669067
298 0.517907559559687
298 0.517939282428703
298 0.517971005297719
298 0.518002728166735
298 0.518034451035752
298 0.518066173904768
298 0.518097896773784
298 0.5181296196428
298 0.518161342511817
298 0.518193065380833
298 0.518224788249849
298 0.518256511118866
298 0.518288233987882
298 0.518319956856898
298 0.518351679725914
298 0.518383402594931
298 0.518415125463947
298 0.518446848332963
298 0.518478571201979
298 0.518510294070996
298 0.518542016940012
298 0.518573739809028
298 0.518605462678045
298 0.518637185547061
298 0.518668908416077
298 0.518700631285093
298 0.51873235415411
298 0.518764077023126
298 0.518795799892142
299 0.518827522761159
299 0.518859245630175
299 0.518890968499191
299 0.518922691368207
299 0.518954414237224
299 0.51898613710624
299 0.519017859975256
299 0.519049582844272
299 0.519081305713289
299 0.519113028582305
299 0.519144751451321
299 0.519176474320338
299 0.519208197189354
299 0.51923992005837
299 0.519271642927386
299 0.519303365796403
299 0.519335088665419
299 0.519366811534435
299 0.519398534403451
299 0.519430257272468
299 0.519461980141484
299 0.5194937030105
299 0.519525425879517
299 0.519557148748533
299 0.519588871617549
299 0.519620594486565
299 0.519652317355582
299 0.519684040224598
299 0.519715763093614
299 0.51974748596263
299 0.519779208831647
299 0.519810931700663
299 0.519842654569679
299 0.519874377438696
299 0.519906100307712
299 0.519937823176728
299 0.519969546045744
299 0.520001268914761
299 0.520032991783777
299 0.520064714652793
299 0.520096437521809
299 0.520128160390826
299 0.520159883259842
299 0.520191606128858
299 0.520223328997875
299 0.520255051866891
299 0.520286774735907
299 0.520318497604923
299 0.52035022047394
299 0.520381943342956
299 0.520413666211972
299 0.520445389080988
299 0.520477111950005
299 0.520508834819021
299 0.520540557688037
299 0.520572280557054
299 0.52060400342607
299 0.520635726295086
299 0.520667449164102
299 0.520699172033119
299 0.520730894902135
299 0.520762617771151
299 0.520794340640167
299 0.520826063509184
299 0.5208577863782
299 0.520889509247216
299 0.520921232116233
299 0.520952954985249
299 0.520984677854265
299 0.521016400723281
299 0.521048123592298
299 0.521079846461314
299 0.52111156933033
299 0.521143292199347
299 0.521175015068363
299 0.521206737937379
299 0.521238460806395
299 0.521270183675412
299 0.521301906544428
299 0.521333629413444
299 0.52136535228246
299 0.521397075151477
299 0.521428798020493
299 0.521460520889509
299 0.521492243758526
299 0.521523966627542
299 0.521555689496558
299 0.521587412365574
299 0.521619135234591
299 0.521650858103607
299 0.521682580972623
299 0.521714303841639
299 0.521746026710656
299 0.521777749579672
299 0.521809472448688
299 0.521841195317705
299 0.521872918186721
299 0.521904641055737
299 0.521936363924753
299 0.52196808679377
299 0.521999809662786
299 0.522031532531802
299 0.522063255400818
299 0.522094978269835
299 0.522126701138851
299 0.522158424007867
300 0.522190146876884
300 0.5222218697459
300 0.522253592614916
300 0.522285315483932
300 0.522317038352949
300 0.522348761221965
300 0.522380484090981
300 0.522412206959997
300 0.522443929829014
300 0.52247565269803
300 0.522507375567046
300 0.522539098436063
300 0.522570821305079
300 0.522602544174095
300 0.522634267043111
300 0.522665989912128
300 0.522697712781144
300 0.52272943565016
300 0.522761158519176
300 0.522792881388193
300 0.522824604257209
300 0.522856327126225
300 0.522888049995242
300 0.522919772864258
300 0.522951495733274
300 0.52298321860229
300 0.523014941471307
300 0.523046664340323
300 0.523078387209339
301 0.523110110078356
301 0.523141832947372
301 0.523173555816388
301 0.523205278685404
301 0.523237001554421
301 0.523268724423437
301 0.523300447292453
301 0.523332170161469
301 0.523363893030486
301 0.523395615899502
301 0.523427338768518
301 0.523459061637535
301 0.523490784506551
301 0.523522507375567
301 0.523554230244583
301 0.5235859531136
301 0.523617675982616
302 0.523649398851632
302 0.523681121720648
302 0.523712844589665
302 0.523744567458681
302 0.523776290327697
302 0.523808013196714
302 0.52383973606573
302 0.523871458934746
302 0.523903181803762
302 0.523934904672779
302 0.523966627541795
302 0.523998350410811
302 0.524030073279827
302 0.524061796148844
302 0.52409351901786
302 0.524125241886876
303 0.524156964755893
303 0.524188687624909
303 0.524220410493925
303 0.524252133362941
303 0.524283856231958
303 0.524315579100974
303 0.52434730196999
303 0.524379024839006
303 0.524410747708023
303 0.524442470577039
303 0.524474193446055
303 0.524505916315071
303 0.524537639184088
303 0.524569362053104
303 0.52460108492212
304 0.524632807791137
304 0.524664530660153
304 0.524696253529169
304 0.524727976398185
304 0.524759699267202
304 0.524791422136218
304 0.524823145005234
304 0.524854867874251
304 0.524886590743267
304 0.524918313612283
304 0.524950036481299
304 0.524981759350316
304 0.525013482219332
304 0.525045205088348
304 0.525076927957364
304 0.525108650826381
304 0.525140373695397
304 0.525172096564413
304 0.52520381943343
304 0.525235542302446
304 0.525267265171462
304 0.525298988040478
304 0.525330710909495
305 0.525362433778511
305 0.525394156647527
305 0.525425879516544
305 0.52545760238556
305 0.525489325254576
305 0.525521048123592
305 0.525552770992609
305 0.525584493861625
305 0.525616216730641
305 0.525647939599657
305 0.525679662468674
305 0.52571138533769
305 0.525743108206706
305 0.525774831075723
305 0.525806553944739
305 0.525838276813755
305 0.525869999682771
305 0.525901722551788
306 0.525933445420804
306 0.52596516828982
306 0.525996891158836
306 0.526028614027853
306 0.526060336896869
306 0.526092059765885
306 0.526123782634901
306 0.526155505503918
306 0.526187228372934
306 0.52621895124195
306 0.526250674110967
306 0.526282396979983
306 0.526314119848999
306 0.526345842718015
306 0.526377565587032
306 0.526409288456048
306 0.526441011325064
307 0.52647273419408
307 0.526504457063097
307 0.526536179932113
307 0.526567902801129
307 0.526599625670146
307 0.526631348539162
307 0.526663071408178
307 0.526694794277194
307 0.526726517146211
307 0.526758240015227
307 0.526789962884243
308 0.526821685753259
308 0.526853408622276
308 0.526885131491292
308 0.526916854360308
308 0.526948577229325
308 0.526980300098341
308 0.527012022967357
308 0.527043745836373
308 0.52707546870539
308 0.527107191574406
308 0.527138914443422
308 0.527170637312439
308 0.527202360181455
308 0.527234083050471
309 0.527265805919487
309 0.527297528788504
309 0.52732925165752
309 0.527360974526536
309 0.527392697395553
309 0.527424420264569
309 0.527456143133585
309 0.527487866002601
309 0.527519588871618
309 0.527551311740634
309 0.52758303460965
309 0.527614757478666
309 0.527646480347683
309 0.527678203216699
309 0.527709926085715
309 0.527741648954731
309 0.527773371823748
309 0.527805094692764
309 0.52783681756178
309 0.527868540430797
309 0.527900263299813
310 0.527931986168829
310 0.527963709037845
310 0.527995431906862
310 0.528027154775878
310 0.528058877644894
310 0.52809060051391
310 0.528122323382927
310 0.528154046251943
310 0.528185769120959
310 0.528217491989976
310 0.528249214858992
311 0.528280937728008
311 0.528312660597024
311 0.528344383466041
311 0.528376106335057
311 0.528407829204073
311 0.528439552073089
311 0.528471274942106
311 0.528502997811122
311 0.528534720680138
311 0.528566443549155
311 0.528598166418171
311 0.528629889287187
311 0.528661612156203
311 0.52869333502522
311 0.528725057894236
311 0.528756780763252
312 0.528788503632268
312 0.528820226501285
312 0.528851949370301
312 0.528883672239317
312 0.528915395108334
312 0.52894711797735
312 0.528978840846366
312 0.529010563715382
312 0.529042286584399
312 0.529074009453415
312 0.529105732322431
312 0.529137455191448
312 0.529169178060464
312 0.52920090092948
312 0.529232623798496
312 0.529264346667513
313 0.529296069536529
313 0.529327792405545
313 0.529359515274561
313 0.529391238143578
313 0.529422961012594
313 0.52945468388161
313 0.529486406750627
313 0.529518129619643
313 0.529549852488659
313 0.529581575357675
313 0.529613298226692
313 0.529645021095708
314 0.529676743964724
314 0.52970846683374
314 0.529740189702757
314 0.529771912571773
314 0.529803635440789
314 0.529835358309806
314 0.529867081178822
314 0.529898804047838
314 0.529930526916854
314 0.529962249785871
314 0.529993972654887
314 0.530025695523903
314 0.530057418392919
314 0.530089141261936
314 0.530120864130952
314 0.530152586999968
314 0.530184309868985
315 0.530216032738001
315 0.530247755607017
315 0.530279478476033
315 0.53031120134505
315 0.530342924214066
315 0.530374647083082
315 0.530406369952098
315 0.530438092821115
315 0.530469815690131
315 0.530501538559147
315 0.530533261428164
315 0.53056498429718
315 0.530596707166196
315 0.530628430035212
315 0.530660152904229
315 0.530691875773245
315 0.530723598642261
315 0.530755321511277
315 0.530787044380294
315 0.53081876724931
315 0.530850490118326
315 0.530882212987343
315 0.530913935856359
315 0.530945658725375
316 0.530977381594391
316 0.531009104463408
316 0.531040827332424
316 0.53107255020144
316 0.531104273070456
316 0.531135995939473
316 0.531167718808489
316 0.531199441677505
316 0.531231164546522
316 0.531262887415538
316 0.531294610284554
316 0.53132633315357
316 0.531358056022587
316 0.531389778891603
316 0.531421501760619
316 0.531453224629636
316 0.531484947498652
316 0.531516670367668
316 0.531548393236684
316 0.531580116105701
316 0.531611838974717
317 0.531643561843733
317 0.531675284712749
317 0.531707007581766
317 0.531738730450782
317 0.531770453319798
317 0.531802176188815
317 0.531833899057831
317 0.531865621926847
317 0.531897344795863
317 0.53192906766488
317 0.531960790533896
317 0.531992513402912
318 0.532024236271928
318 0.532055959140945
318 0.532087682009961
318 0.532119404878977
318 0.532151127747994
318 0.53218285061701
318 0.532214573486026
318 0.532246296355042
318 0.532278019224059
318 0.532309742093075
318 0.532341464962091
318 0.532373187831107
318 0.532404910700124
318 0.53243663356914
318 0.532468356438156
318 0.532500079307173
318 0.532531802176189
318 0.532563525045205
319 0.532595247914221
319 0.532626970783238
319 0.532658693652254
319 0.53269041652127
319 0.532722139390286
319 0.532753862259303
319 0.532785585128319
319 0.532817307997335
319 0.532849030866352
319 0.532880753735368
319 0.532912476604384
319 0.5329441994734
319 0.532975922342417
319 0.533007645211433
319 0.533039368080449
319 0.533071090949465
319 0.533102813818482
319 0.533134536687498
319 0.533166259556514
319 0.533197982425531
319 0.533229705294547
319 0.533261428163563
319 0.533293151032579
320 0.533324873901596
320 0.533356596770612
320 0.533388319639628
320 0.533420042508644
320 0.533451765377661
320 0.533483488246677
320 0.533515211115693
320 0.53354693398471
320 0.533578656853726
320 0.533610379722742
320 0.533642102591758
320 0.533673825460775
320 0.533705548329791
320 0.533737271198807
320 0.533768994067824
320 0.53380071693684
320 0.533832439805856
320 0.533864162674872
320 0.533895885543889
320 0.533927608412905
320 0.533959331281921
321 0.533991054150937
321 0.534022777019954
321 0.53405449988897
321 0.534086222757986
321 0.534117945627003
321 0.534149668496019
321 0.534181391365035
321 0.534213114234051
321 0.534244837103068
321 0.534276559972084
321 0.5343082828411
321 0.534340005710116
321 0.534371728579133
321 0.534403451448149
321 0.534435174317165
321 0.534466897186182
321 0.534498620055198
321 0.534530342924214
321 0.53456206579323
322 0.534593788662247
322 0.534625511531263
322 0.534657234400279
322 0.534688957269295
322 0.534720680138312
322 0.534752403007328
322 0.534784125876344
322 0.53481584874536
322 0.534847571614377
322 0.534879294483393
322 0.534911017352409
322 0.534942740221426
323 0.534974463090442
323 0.535006185959458
323 0.535037908828474
323 0.535069631697491
323 0.535101354566507
323 0.535133077435523
323 0.53516480030454
323 0.535196523173556
323 0.535228246042572
323 0.535259968911588
323 0.535291691780605
323 0.535323414649621
323 0.535355137518637
324 0.535386860387653
324 0.53541858325667
324 0.535450306125686
324 0.535482028994702
324 0.535513751863719
324 0.535545474732735
324 0.535577197601751
324 0.535608920470767
324 0.535640643339784
324 0.5356723662088
324 0.535704089077816
324 0.535735811946833
324 0.535767534815849
324 0.535799257684865
324 0.535830980553881
324 0.535862703422898
324 0.535894426291914
324 0.53592614916093
324 0.535957872029946
324 0.535989594898963
324 0.536021317767979
324 0.536053040636995
324 0.536084763506012
324 0.536116486375028
324 0.536148209244044
324 0.53617993211306
324 0.536211654982077
324 0.536243377851093
324 0.536275100720109
325 0.536306823589125
325 0.536338546458142
325 0.536370269327158
325 0.536401992196174
325 0.53643371506519
325 0.536465437934207
325 0.536497160803223
325 0.536528883672239
325 0.536560606541256
325 0.536592329410272
325 0.536624052279288
326 0.536655775148304
326 0.536687498017321
326 0.536719220886337
326 0.536750943755353
326 0.536782666624369
326 0.536814389493386
326 0.536846112362402
326 0.536877835231418
326 0.536909558100435
326 0.536941280969451
326 0.536973003838467
326 0.537004726707483
326 0.5370364495765
326 0.537068172445516
326 0.537099895314532
326 0.537131618183548
326 0.537163341052565
327 0.537195063921581
327 0.537226786790597
327 0.537258509659614
327 0.53729023252863
327 0.537321955397646
327 0.537353678266662
327 0.537385401135679
327 0.537417124004695
327 0.537448846873711
327 0.537480569742728
327 0.537512292611744
327 0.53754401548076
327 0.537575738349776
327 0.537607461218793
328 0.537639184087809
328 0.537670906956825
328 0.537702629825841
328 0.537734352694858
328 0.537766075563874
328 0.53779779843289
328 0.537829521301907
328 0.537861244170923
329 0.537892967039939
329 0.537924689908955
329 0.537956412777972
329 0.537988135646988
329 0.538019858516004
329 0.538051581385021
329 0.538083304254037
329 0.538115027123053
329 0.538146749992069
329 0.538178472861086
329 0.538210195730102
329 0.538241918599118
329 0.538273641468134
329 0.538305364337151
329 0.538337087206167
329 0.538368810075183
329 0.538400532944199
329 0.538432255813216
329 0.538463978682232
329 0.538495701551248
329 0.538527424420265
329 0.538559147289281
329 0.538590870158297
329 0.538622593027313
329 0.53865431589633
329 0.538686038765346
329 0.538717761634362
330 0.538749484503378
330 0.538781207372395
330 0.538812930241411
330 0.538844653110427
330 0.538876375979444
330 0.53890809884846
330 0.538939821717476
330 0.538971544586492
330 0.539003267455509
330 0.539034990324525
330 0.539066713193541
330 0.539098436062557
330 0.539130158931574
330 0.53916188180059
330 0.539193604669606
330 0.539225327538623
330 0.539257050407639
330 0.539288773276655
331 0.539320496145671
331 0.539352219014688
331 0.539383941883704
331 0.53941566475272
331 0.539447387621736
331 0.539479110490753
331 0.539510833359769
331 0.539542556228785
331 0.539574279097802
331 0.539606001966818
331 0.539637724835834
331 0.53966944770485
331 0.539701170573867
331 0.539732893442883
331 0.539764616311899
331 0.539796339180916
331 0.539828062049932
331 0.539859784918948
331 0.539891507787964
332 0.539923230656981
332 0.539954953525997
332 0.539986676395013
332 0.540018399264029
332 0.540050122133046
332 0.540081845002062
332 0.540113567871078
332 0.540145290740095
332 0.540177013609111
332 0.540208736478127
332 0.540240459347143
332 0.54027218221616
332 0.540303905085176
332 0.540335627954192
332 0.540367350823208
332 0.540399073692225
333 0.540430796561241
333 0.540462519430257
333 0.540494242299274
333 0.54052596516829
333 0.540557688037306
333 0.540589410906322
333 0.540621133775339
333 0.540652856644355
333 0.540684579513371
333 0.540716302382387
333 0.540748025251404
333 0.54077974812042
333 0.540811470989436
333 0.540843193858453
333 0.540874916727469
333 0.540906639596485
333 0.540938362465501
333 0.540970085334518
333 0.541001808203534
334 0.54103353107255
334 0.541065253941566
334 0.541096976810583
334 0.541128699679599
334 0.541160422548615
334 0.541192145417632
334 0.541223868286648
334 0.541255591155664
334 0.54128731402468
334 0.541319036893697
334 0.541350759762713
334 0.541382482631729
334 0.541414205500745
335 0.541445928369762
335 0.541477651238778
335 0.541509374107794
335 0.541541096976811
335 0.541572819845827
335 0.541604542714843
335 0.541636265583859
336 0.541667988452876
336 0.541699711321892
336 0.541731434190908
336 0.541763157059925
336 0.541794879928941
336 0.541826602797957
336 0.541858325666973
336 0.54189004853599
336 0.541921771405006
336 0.541953494274022
336 0.541985217143038
336 0.542016940012055
336 0.542048662881071
336 0.542080385750087
336 0.542112108619104
337 0.54214383148812
337 0.542175554357136
337 0.542207277226152
337 0.542239000095169
337 0.542270722964185
337 0.542302445833201
337 0.542334168702217
337 0.542365891571234
337 0.54239761444025
338 0.542429337309266
338 0.542461060178283
338 0.542492783047299
338 0.542524505916315
338 0.542556228785331
338 0.542587951654348
338 0.542619674523364
338 0.54265139739238
338 0.542683120261396
338 0.542714843130413
338 0.542746565999429
338 0.542778288868445
338 0.542810011737462
338 0.542841734606478
338 0.542873457475494
338 0.54290518034451
339 0.542936903213527
339 0.542968626082543
339 0.543000348951559
339 0.543032071820575
339 0.543063794689592
339 0.543095517558608
339 0.543127240427624
339 0.543158963296641
339 0.543190686165657
339 0.543222409034673
339 0.543254131903689
339 0.543285854772706
339 0.543317577641722
339 0.543349300510738
339 0.543381023379754
339 0.543412746248771
339 0.543444469117787
339 0.543476191986803
339 0.54350791485582
339 0.543539637724836
339 0.543571360593852
339 0.543603083462868
339 0.543634806331885
339 0.543666529200901
339 0.543698252069917
339 0.543729974938933
340 0.54376169780795
340 0.543793420676966
340 0.543825143545982
340 0.543856866414999
340 0.543888589284015
340 0.543920312153031
340 0.543952035022047
340 0.543983757891064
340 0.54401548076008
340 0.544047203629096
340 0.544078926498113
340 0.544110649367129
340 0.544142372236145
340 0.544174095105161
340 0.544205817974178
340 0.544237540843194
340 0.54426926371221
341 0.544300986581226
341 0.544332709450243
341 0.544364432319259
341 0.544396155188275
341 0.544427878057292
341 0.544459600926308
341 0.544491323795324
341 0.54452304666434
341 0.544554769533357
341 0.544586492402373
341 0.544618215271389
341 0.544649938140405
341 0.544681661009422
341 0.544713383878438
342 0.544745106747454
342 0.544776829616471
342 0.544808552485487
342 0.544840275354503
342 0.544871998223519
342 0.544903721092536
342 0.544935443961552
342 0.544967166830568
342 0.544998889699584
342 0.545030612568601
342 0.545062335437617
342 0.545094058306633
342 0.545125781175649
342 0.545157504044666
342 0.545189226913682
342 0.545220949782698
343 0.545252672651715
343 0.545284395520731
343 0.545316118389747
343 0.545347841258763
343 0.54537956412778
343 0.545411286996796
343 0.545443009865812
343 0.545474732734828
343 0.545506455603845
343 0.545538178472861
343 0.545569901341877
343 0.545601624210894
344 0.54563334707991
344 0.545665069948926
344 0.545696792817942
344 0.545728515686959
344 0.545760238555975
344 0.545791961424991
344 0.545823684294008
344 0.545855407163024
344 0.54588713003204
344 0.545918852901056
344 0.545950575770073
344 0.545982298639089
344 0.546014021508105
344 0.546045744377122
344 0.546077467246138
344 0.546109190115154
344 0.54614091298417
344 0.546172635853187
344 0.546204358722203
344 0.546236081591219
345 0.546267804460235
345 0.546299527329252
345 0.546331250198268
345 0.546362973067284
345 0.546394695936301
345 0.546426418805317
345 0.546458141674333
345 0.546489864543349
345 0.546521587412366
345 0.546553310281382
345 0.546585033150398
345 0.546616756019414
345 0.546648478888431
345 0.546680201757447
345 0.546711924626463
345 0.54674364749548
346 0.546775370364496
346 0.546807093233512
346 0.546838816102528
346 0.546870538971545
346 0.546902261840561
346 0.546933984709577
346 0.546965707578593
346 0.54699743044761
346 0.547029153316626
346 0.547060876185642
346 0.547092599054658
346 0.547124321923675
346 0.547156044792691
346 0.547187767661707
346 0.547219490530724
346 0.54725121339974
346 0.547282936268756
346 0.547314659137772
346 0.547346382006789
346 0.547378104875805
347 0.547409827744821
347 0.547441550613837
347 0.547473273482854
347 0.54750499635187
347 0.547536719220886
347 0.547568442089903
347 0.547600164958919
347 0.547631887827935
347 0.547663610696951
347 0.547695333565968
348 0.547727056434984
348 0.547758779304
348 0.547790502173017
348 0.547822225042033
348 0.547853947911049
348 0.547885670780065
348 0.547917393649082
348 0.547949116518098
348 0.547980839387114
348 0.54801256225613
348 0.548044285125147
348 0.548076007994163
348 0.548107730863179
348 0.548139453732196
349 0.548171176601212
349 0.548202899470228
349 0.548234622339244
349 0.548266345208261
349 0.548298068077277
349 0.548329790946293
349 0.54836151381531
349 0.548393236684326
349 0.548424959553342
349 0.548456682422358
349 0.548488405291375
349 0.548520128160391
349 0.548551851029407
349 0.548583573898423
349 0.54861529676744
349 0.548647019636456
349 0.548678742505472
349 0.548710465374488
349 0.548742188243505
349 0.548773911112521
349 0.548805633981537
349 0.548837356850554
349 0.54886907971957
349 0.548900802588586
349 0.548932525457602
349 0.548964248326619
349 0.548995971195635
349 0.549027694064651
350 0.549059416933667
350 0.549091139802684
350 0.5491228626717
350 0.549154585540716
350 0.549186308409733
350 0.549218031278749
350 0.549249754147765
350 0.549281477016781
350 0.549313199885798
350 0.549344922754814
350 0.54937664562383
350 0.549408368492846
350 0.549440091361863
350 0.549471814230879
350 0.549503537099895
350 0.549535259968912
350 0.549566982837928
350 0.549598705706944
350 0.54963042857596
350 0.549662151444977
350 0.549693874313993
350 0.549725597183009
350 0.549757320052025
350 0.549789042921042
350 0.549820765790058
350 0.549852488659074
350 0.549884211528091
350 0.549915934397107
350 0.549947657266123
350 0.549979380135139
350 0.550011103004156
351 0.550042825873172
351 0.550074548742188
351 0.550106271611205
351 0.550137994480221
351 0.550169717349237
351 0.550201440218253
351 0.55023316308727
351 0.550264885956286
351 0.550296608825302
351 0.550328331694318
351 0.550360054563335
351 0.550391777432351
351 0.550423500301367
351 0.550455223170384
351 0.5504869460394
351 0.550518668908416
351 0.550550391777432
351 0.550582114646449
352 0.550613837515465
352 0.550645560384481
352 0.550677283253497
352 0.550709006122514
352 0.55074072899153
352 0.550772451860546
352 0.550804174729563
352 0.550835897598579
352 0.550867620467595
352 0.550899343336611
352 0.550931066205628
352 0.550962789074644
352 0.55099451194366
352 0.551026234812676
352 0.551057957681693
352 0.551089680550709
352 0.551121403419725
353 0.551153126288742
353 0.551184849157758
353 0.551216572026774
353 0.55124829489579
353 0.551280017764807
353 0.551311740633823
353 0.551343463502839
353 0.551375186371855
353 0.551406909240872
353 0.551438632109888
353 0.551470354978904
353 0.551502077847921
353 0.551533800716937
353 0.551565523585953
353 0.551597246454969
353 0.551628969323986
353 0.551660692193002
354 0.551692415062018
354 0.551724137931034
354 0.551755860800051
354 0.551787583669067
354 0.551819306538083
354 0.5518510294071
354 0.551882752276116
354 0.551914475145132
354 0.551946198014148
354 0.551977920883165
354 0.552009643752181
354 0.552041366621197
354 0.552073089490213
354 0.55210481235923
354 0.552136535228246
354 0.552168258097262
354 0.552199980966279
354 0.552231703835295
355 0.552263426704311
355 0.552295149573327
355 0.552326872442344
355 0.55235859531136
355 0.552390318180376
355 0.552422041049393
355 0.552453763918409
355 0.552485486787425
355 0.552517209656441
355 0.552548932525458
356 0.552580655394474
356 0.55261237826349
356 0.552644101132506
356 0.552675824001523
356 0.552707546870539
356 0.552739269739555
356 0.552770992608572
356 0.552802715477588
356 0.552834438346604
356 0.55286616121562
356 0.552897884084637
356 0.552929606953653
356 0.552961329822669
357 0.552993052691685
357 0.553024775560702
357 0.553056498429718
357 0.553088221298734
357 0.553119944167751
357 0.553151667036767
357 0.553183389905783
357 0.553215112774799
357 0.553246835643816
357 0.553278558512832
357 0.553310281381848
357 0.553342004250864
357 0.553373727119881
358 0.553405449988897
358 0.553437172857913
358 0.55346889572693
358 0.553500618595946
358 0.553532341464962
358 0.553564064333978
358 0.553595787202995
358 0.553627510072011
358 0.553659232941027
358 0.553690955810043
359 0.55372267867906
359 0.553754401548076
359 0.553786124417092
359 0.553817847286109
359 0.553849570155125
359 0.553881293024141
359 0.553913015893157
359 0.553944738762174
359 0.55397646163119
359 0.554008184500206
359 0.554039907369222
359 0.554071630238239
359 0.554103353107255
359 0.554135075976271
359 0.554166798845288
359 0.554198521714304
359 0.55423024458332
359 0.554261967452336
359 0.554293690321353
359 0.554325413190369
359 0.554357136059385
359 0.554388858928402
359 0.554420581797418
359 0.554452304666434
359 0.55448402753545
359 0.554515750404467
359 0.554547473273483
359 0.554579196142499
360 0.554610919011515
360 0.554642641880532
360 0.554674364749548
360 0.554706087618564
360 0.554737810487581
360 0.554769533356597
360 0.554801256225613
360 0.554832979094629
360 0.554864701963646
360 0.554896424832662
360 0.554928147701678
360 0.554959870570694
360 0.554991593439711
360 0.555023316308727
360 0.555055039177743
360 0.55508676204676
360 0.555118484915776
360 0.555150207784792
360 0.555181930653808
360 0.555213653522825
361 0.555245376391841
361 0.555277099260857
361 0.555308822129873
361 0.55534054499889
361 0.555372267867906
361 0.555403990736922
361 0.555435713605939
361 0.555467436474955
361 0.555499159343971
361 0.555530882212987
362 0.555562605082004
362 0.55559432795102
362 0.555626050820036
362 0.555657773689052
362 0.555689496558069
362 0.555721219427085
362 0.555752942296101
362 0.555784665165117
362 0.555816388034134
362 0.55584811090315
362 0.555879833772166
362 0.555911556641183
362 0.555943279510199
363 0.555975002379215
363 0.556006725248231
363 0.556038448117248
363 0.556070170986264
363 0.55610189385528
363 0.556133616724297
363 0.556165339593313
363 0.556197062462329
363 0.556228785331345
363 0.556260508200362
363 0.556292231069378
363 0.556323953938394
364 0.55635567680741
364 0.556387399676427
364 0.556419122545443
364 0.556450845414459
364 0.556482568283476
364 0.556514291152492
364 0.556546014021508
364 0.556577736890524
365 0.556609459759541
365 0.556641182628557
365 0.556672905497573
365 0.55670462836659
365 0.556736351235606
365 0.556768074104622
365 0.556799796973638
365 0.556831519842655
365 0.556863242711671
365 0.556894965580687
365 0.556926688449703
365 0.55695841131872
365 0.556990134187736
366 0.557021857056752
366 0.557053579925769
366 0.557085302794785
366 0.557117025663801
366 0.557148748532817
366 0.557180471401834
366 0.55721219427085
366 0.557243917139866
366 0.557275640008882
366 0.557307362877899
366 0.557339085746915
366 0.557370808615931
366 0.557402531484947
366 0.557434254353964
366 0.55746597722298
366 0.557497700091996
366 0.557529422961013
366 0.557561145830029
366 0.557592868699045
366 0.557624591568061
366 0.557656314437078
366 0.557688037306094
366 0.55771976017511
367 0.557751483044126
367 0.557783205913143
367 0.557814928782159
367 0.557846651651175
367 0.557878374520192
367 0.557910097389208
367 0.557941820258224
367 0.55797354312724
367 0.558005265996257
367 0.558036988865273
367 0.558068711734289
367 0.558100434603305
367 0.558132157472322
367 0.558163880341338
367 0.558195603210354
367 0.558227326079371
368 0.558259048948387
368 0.558290771817403
368 0.558322494686419
368 0.558354217555436
368 0.558385940424452
368 0.558417663293468
368 0.558449386162485
368 0.558481109031501
368 0.558512831900517
368 0.558544554769533
368 0.55857627763855
368 0.558608000507566
368 0.558639723376582
368 0.558671446245599
368 0.558703169114615
368 0.558734891983631
368 0.558766614852647
368 0.558798337721664
369 0.55883006059068
369 0.558861783459696
369 0.558893506328712
369 0.558925229197729
369 0.558956952066745
369 0.558988674935761
369 0.559020397804777
369 0.559052120673794
369 0.55908384354281
369 0.559115566411826
369 0.559147289280843
369 0.559179012149859
369 0.559210735018875
369 0.559242457887891
369 0.559274180756908
369 0.559305903625924
369 0.55933762649494
369 0.559369349363956
369 0.559401072232973
369 0.559432795101989
369 0.559464517971005
369 0.559496240840022
369 0.559527963709038
369 0.559559686578054
369 0.55959140944707
370 0.559623132316087
370 0.559654855185103
370 0.559686578054119
370 0.559718300923135
370 0.559750023792152
370 0.559781746661168
370 0.559813469530184
370 0.559845192399201
370 0.559876915268217
370 0.559908638137233
370 0.559940361006249
370 0.559972083875266
370 0.560003806744282
370 0.560035529613298
371 0.560067252482314
371 0.560098975351331
371 0.560130698220347
371 0.560162421089363
371 0.56019414395838
371 0.560225866827396
371 0.560257589696412
371 0.560289312565428
371 0.560321035434445
371 0.560352758303461
371 0.560384481172477
371 0.560416204041494
371 0.56044792691051
371 0.560479649779526
371 0.560511372648542
371 0.560543095517559
371 0.560574818386575
371 0.560606541255591
372 0.560638264124607
372 0.560669986993624
372 0.56070170986264
372 0.560733432731656
372 0.560765155600673
372 0.560796878469689
372 0.560828601338705
372 0.560860324207721
372 0.560892047076738
372 0.560923769945754
372 0.56095549281477
372 0.560987215683786
372 0.561018938552803
372 0.561050661421819
372 0.561082384290835
372 0.561114107159852
372 0.561145830028868
372 0.561177552897884
373 0.5612092757669
373 0.561240998635917
373 0.561272721504933
373 0.561304444373949
373 0.561336167242965
373 0.561367890111982
373 0.561399612980998
373 0.561431335850014
373 0.561463058719031
373 0.561494781588047
373 0.561526504457063
373 0.561558227326079
373 0.561589950195096
373 0.561621673064112
373 0.561653395933128
373 0.561685118802144
373 0.561716841671161
373 0.561748564540177
374 0.561780287409193
374 0.56181201027821
374 0.561843733147226
374 0.561875456016242
374 0.561907178885258
374 0.561938901754275
374 0.561970624623291
374 0.562002347492307
374 0.562034070361323
374 0.56206579323034
374 0.562097516099356
374 0.562129238968372
374 0.562160961837389
374 0.562192684706405
375 0.562224407575421
375 0.562256130444437
375 0.562287853313454
375 0.56231957618247
375 0.562351299051486
375 0.562383021920502
375 0.562414744789519
375 0.562446467658535
375 0.562478190527551
375 0.562509913396568
375 0.562541636265584
375 0.5625733591346
375 0.562605082003616
375 0.562636804872633
375 0.562668527741649
375 0.562700250610665
376 0.562731973479682
376 0.562763696348698
376 0.562795419217714
376 0.56282714208673
376 0.562858864955747
376 0.562890587824763
376 0.562922310693779
376 0.562954033562795
376 0.562985756431812
376 0.563017479300828
376 0.563049202169844
376 0.563080925038861
376 0.563112647907877
376 0.563144370776893
376 0.563176093645909
376 0.563207816514926
376 0.563239539383942
376 0.563271262252958
376 0.563302985121974
376 0.563334707990991
376 0.563366430860007
376 0.563398153729023
376 0.56342987659804
376 0.563461599467056
376 0.563493322336072
376 0.563525045205088
376 0.563556768074105
376 0.563588490943121
376 0.563620213812137
376 0.563651936681153
376 0.56368365955017
376 0.563715382419186
377 0.563747105288202
377 0.563778828157219
377 0.563810551026235
377 0.563842273895251
377 0.563873996764267
377 0.563905719633284
377 0.5639374425023
377 0.563969165371316
377 0.564000888240332
377 0.564032611109349
377 0.564064333978365
377 0.564096056847381
377 0.564127779716398
377 0.564159502585414
378 0.56419122545443
378 0.564222948323446
378 0.564254671192463
378 0.564286394061479
378 0.564318116930495
378 0.564349839799511
378 0.564381562668528
378 0.564413285537544
378 0.56444500840656
378 0.564476731275577
378 0.564508454144593
378 0.564540177013609
378 0.564571899882625
378 0.564603622751642
378 0.564635345620658
378 0.564667068489674
378 0.56469879135869
378 0.564730514227707
378 0.564762237096723
378 0.564793959965739
378 0.564825682834756
378 0.564857405703772
378 0.564889128572788
379 0.564920851441804
379 0.564952574310821
379 0.564984297179837
379 0.565016020048853
379 0.56504774291787
379 0.565079465786886
379 0.565111188655902
379 0.565142911524918
379 0.565174634393935
379 0.565206357262951
379 0.565238080131967
379 0.565269803000983
379 0.56530152587
379 0.565333248739016
379 0.565364971608032
379 0.565396694477049
379 0.565428417346065
379 0.565460140215081
379 0.565491863084097
379 0.565523585953114
379 0.56555530882213
379 0.565587031691146
379 0.565618754560162
379 0.565650477429179
379 0.565682200298195
379 0.565713923167211
379 0.565745646036228
380 0.565777368905244
380 0.56580909177426
380 0.565840814643276
380 0.565872537512293
380 0.565904260381309
380 0.565935983250325
380 0.565967706119341
380 0.565999428988358
380 0.566031151857374
380 0.56606287472639
380 0.566094597595406
380 0.566126320464423
380 0.566158043333439
380 0.566189766202455
380 0.566221489071472
380 0.566253211940488
380 0.566284934809504
380 0.56631665767852
380 0.566348380547537
381 0.566380103416553
381 0.566411826285569
381 0.566443549154586
381 0.566475272023602
381 0.566506994892618
381 0.566538717761634
381 0.566570440630651
381 0.566602163499667
381 0.566633886368683
381 0.566665609237699
381 0.566697332106716
381 0.566729054975732
381 0.566760777844748
381 0.566792500713765
381 0.566824223582781
381 0.566855946451797
381 0.566887669320813
381 0.56691939218983
381 0.566951115058846
382 0.566982837927862
382 0.567014560796879
382 0.567046283665895
382 0.567078006534911
382 0.567109729403927
382 0.567141452272944
382 0.56717317514196
382 0.567204898010976
382 0.567236620879992
382 0.567268343749009
382 0.567300066618025
382 0.567331789487041
382 0.567363512356058
382 0.567395235225074
382 0.56742695809409
382 0.567458680963106
382 0.567490403832123
383 0.567522126701139
383 0.567553849570155
383 0.567585572439171
383 0.567617295308188
383 0.567649018177204
383 0.56768074104622
383 0.567712463915236
383 0.567744186784253
383 0.567775909653269
383 0.567807632522285
383 0.567839355391302
383 0.567871078260318
383 0.567902801129334
383 0.56793452399835
383 0.567966246867367
383 0.567997969736383
383 0.568029692605399
383 0.568061415474415
383 0.568093138343432
383 0.568124861212448
383 0.568156584081464
383 0.568188306950481
383 0.568220029819497
384 0.568251752688513
384 0.568283475557529
384 0.568315198426546
384 0.568346921295562
384 0.568378644164578
384 0.568410367033594
384 0.568442089902611
384 0.568473812771627
384 0.568505535640643
384 0.56853725850966
384 0.568568981378676
384 0.568600704247692
384 0.568632427116708
384 0.568664149985725
384 0.568695872854741
384 0.568727595723757
384 0.568759318592774
384 0.56879104146179
384 0.568822764330806
384 0.568854487199822
385 0.568886210068839
385 0.568917932937855
385 0.568949655806871
385 0.568981378675887
385 0.569013101544904
385 0.56904482441392
385 0.569076547282936
385 0.569108270151953
385 0.569139993020969
385 0.569171715889985
385 0.569203438759001
385 0.569235161628018
385 0.569266884497034
385 0.56929860736605
385 0.569330330235066
385 0.569362053104083
385 0.569393775973099
385 0.569425498842115
385 0.569457221711132
385 0.569488944580148
385 0.569520667449164
385 0.56955239031818
386 0.569584113187197
386 0.569615836056213
386 0.569647558925229
386 0.569679281794245
386 0.569711004663262
386 0.569742727532278
386 0.569774450401294
386 0.569806173270311
386 0.569837896139327
386 0.569869619008343
386 0.569901341877359
386 0.569933064746376
386 0.569964787615392
386 0.569996510484408
386 0.570028233353424
386 0.570059956222441
386 0.570091679091457
386 0.570123401960473
386 0.57015512482949
386 0.570186847698506
387 0.570218570567522
387 0.570250293436538
387 0.570282016305555
387 0.570313739174571
387 0.570345462043587
387 0.570377184912603
387 0.57040890778162
387 0.570440630650636
387 0.570472353519652
387 0.570504076388669
387 0.570535799257685
388 0.570567522126701
388 0.570599244995717
388 0.570630967864734
388 0.57066269073375
388 0.570694413602766
388 0.570726136471782
388 0.570757859340799
388 0.570789582209815
388 0.570821305078831
388 0.570853027947848
388 0.570884750816864
388 0.57091647368588
388 0.570948196554896
388 0.570979919423913
388 0.571011642292929
388 0.571043365161945
388 0.571075088030962
388 0.571106810899978
388 0.571138533768994
388 0.57117025663801
388 0.571201979507027
388 0.571233702376043
388 0.571265425245059
389 0.571297148114075
389 0.571328870983092
389 0.571360593852108
389 0.571392316721124
389 0.571424039590141
389 0.571455762459157
389 0.571487485328173
389 0.571519208197189
389 0.571550931066206
389 0.571582653935222
389 0.571614376804238
389 0.571646099673254
389 0.571677822542271
389 0.571709545411287
389 0.571741268280303
389 0.57177299114932
389 0.571804714018336
389 0.571836436887352
389 0.571868159756368
389 0.571899882625385
389 0.571931605494401
389 0.571963328363417
389 0.571995051232433
389 0.57202677410145
389 0.572058496970466
389 0.572090219839482
389 0.572121942708499
389 0.572153665577515
389 0.572185388446531
389 0.572217111315547
390 0.572248834184564
390 0.57228055705358
390 0.572312279922596
390 0.572344002791612
390 0.572375725660629
390 0.572407448529645
390 0.572439171398661
390 0.572470894267678
390 0.572502617136694
390 0.57253434000571
390 0.572566062874726
390 0.572597785743743
390 0.572629508612759
390 0.572661231481775
390 0.572692954350791
391 0.572724677219808
391 0.572756400088824
391 0.57278812295784
391 0.572819845826857
391 0.572851568695873
391 0.572883291564889
391 0.572915014433905
391 0.572946737302922
391 0.572978460171938
391 0.573010183040954
391 0.573041905909971
391 0.573073628778987
391 0.573105351648003
391 0.573137074517019
391 0.573168797386036
391 0.573200520255052
391 0.573232243124068
391 0.573263965993084
391 0.573295688862101
391 0.573327411731117
391 0.573359134600133
391 0.57339085746915
391 0.573422580338166
391 0.573454303207182
391 0.573486026076198
391 0.573517748945215
391 0.573549471814231
391 0.573581194683247
391 0.573612917552263
391 0.57364464042128
391 0.573676363290296
391 0.573708086159312
392 0.573739809028329
392 0.573771531897345
392 0.573803254766361
392 0.573834977635377
392 0.573866700504394
392 0.57389842337341
392 0.573930146242426
392 0.573961869111442
392 0.573993591980459
392 0.574025314849475
392 0.574057037718491
392 0.574088760587508
392 0.574120483456524
393 0.57415220632554
393 0.574183929194556
393 0.574215652063573
393 0.574247374932589
393 0.574279097801605
393 0.574310820670621
393 0.574342543539638
393 0.574374266408654
393 0.57440598927767
393 0.574437712146687
393 0.574469435015703
393 0.574501157884719
393 0.574532880753735
393 0.574564603622752
393 0.574596326491768
393 0.574628049360784
393 0.5746597722298
393 0.574691495098817
393 0.574723217967833
393 0.574754940836849
393 0.574786663705866
393 0.574818386574882
394 0.574850109443898
394 0.574881832312914
394 0.574913555181931
394 0.574945278050947
394 0.574977000919963
394 0.575008723788979
394 0.575040446657996
394 0.575072169527012
394 0.575103892396028
394 0.575135615265045
394 0.575167338134061
394 0.575199061003077
394 0.575230783872093
394 0.57526250674111
394 0.575294229610126
394 0.575325952479142
394 0.575357675348159
394 0.575389398217175
394 0.575421121086191
394 0.575452843955207
394 0.575484566824224
394 0.57551628969324
394 0.575548012562256
394 0.575579735431272
394 0.575611458300289
394 0.575643181169305
394 0.575674904038321
394 0.575706626907338
394 0.575738349776354
394 0.57577007264537
395 0.575801795514386
395 0.575833518383403
395 0.575865241252419
395 0.575896964121435
395 0.575928686990451
395 0.575960409859468
395 0.575992132728484
395 0.5760238555975
395 0.576055578466517
395 0.576087301335533
395 0.576119024204549
396 0.576150747073565
396 0.576182469942582
396 0.576214192811598
396 0.576245915680614
396 0.57627763854963
396 0.576309361418647
396 0.576341084287663
396 0.576372807156679
396 0.576404530025695
396 0.576436252894712
396 0.576467975763728
396 0.576499698632744
396 0.576531421501761
396 0.576563144370777
396 0.576594867239793
396 0.576626590108809
396 0.576658312977826
396 0.576690035846842
396 0.576721758715858
396 0.576753481584874
396 0.576785204453891
396 0.576816927322907
396 0.576848650191923
396 0.57688037306094
396 0.576912095929956
396 0.576943818798972
396 0.576975541667988
396 0.577007264537005
396 0.577038987406021
396 0.577070710275037
397 0.577102433144054
397 0.57713415601307
397 0.577165878882086
397 0.577197601751102
397 0.577229324620119
397 0.577261047489135
397 0.577292770358151
397 0.577324493227168
397 0.577356216096184
397 0.5773879389652
397 0.577419661834216
397 0.577451384703233
397 0.577483107572249
397 0.577514830441265
397 0.577546553310281
397 0.577578276179298
397 0.577609999048314
397 0.57764172191733
397 0.577673444786347
397 0.577705167655363
397 0.577736890524379
398 0.577768613393395
398 0.577800336262412
398 0.577832059131428
398 0.577863782000444
398 0.57789550486946
398 0.577927227738477
398 0.577958950607493
398 0.577990673476509
398 0.578022396345525
398 0.578054119214542
398 0.578085842083558
398 0.578117564952574
398 0.578149287821591
398 0.578181010690607
398 0.578212733559623
398 0.578244456428639
398 0.578276179297656
398 0.578307902166672
398 0.578339625035688
398 0.578371347904704
398 0.578403070773721
399 0.578434793642737
399 0.578466516511753
399 0.57849823938077
399 0.578529962249786
399 0.578561685118802
399 0.578593407987818
399 0.578625130856835
399 0.578656853725851
399 0.578688576594867
399 0.578720299463883
399 0.5787520223329
399 0.578783745201916
399 0.578815468070932
399 0.578847190939949
399 0.578878913808965
399 0.578910636677981
399 0.578942359546997
399 0.578974082416014
399 0.57900580528503
399 0.579037528154046
399 0.579069251023063
399 0.579100973892079
399 0.579132696761095
399 0.579164419630111
399 0.579196142499128
399 0.579227865368144
399 0.57925958823716
399 0.579291311106176
399 0.579323033975193
399 0.579354756844209
399 0.579386479713225
399 0.579418202582242
399 0.579449925451258
399 0.579481648320274
399 0.57951337118929
399 0.579545094058307
399 0.579576816927323
399 0.579608539796339
399 0.579640262665356
399 0.579671985534372
399 0.579703708403388
399 0.579735431272404
399 0.579767154141421
399 0.579798877010437
399 0.579830599879453
399 0.579862322748469
399 0.579894045617486
399 0.579925768486502
399 0.579957491355518
399 0.579989214224534
399 0.580020937093551
399 0.580052659962567
399 0.580084382831583
399 0.5801161057006
399 0.580147828569616
399 0.580179551438632
399 0.580211274307648
399 0.580242997176665
399 0.580274720045681
399 0.580306442914697
399 0.580338165783713
399 0.58036988865273
399 0.580401611521746
399 0.580433334390762
399 0.580465057259779
399 0.580496780128795
399 0.580528502997811
399 0.580560225866827
399 0.580591948735844
399 0.58062367160486
399 0.580655394473876
399 0.580687117342892
399 0.580718840211909
399 0.580750563080925
399 0.580782285949941
400 0.580814008818958
400 0.580845731687974
400 0.58087745455699
400 0.580909177426006
400 0.580940900295023
400 0.580972623164039
400 0.581004346033055
400 0.581036068902071
400 0.581067791771088
400 0.581099514640104
400 0.58113123750912
400 0.581162960378137
400 0.581194683247153
400 0.581226406116169
400 0.581258128985185
400 0.581289851854202
400 0.581321574723218
400 0.581353297592234
400 0.581385020461251
400 0.581416743330267
400 0.581448466199283
401 0.581480189068299
401 0.581511911937316
401 0.581543634806332
401 0.581575357675348
401 0.581607080544364
401 0.581638803413381
401 0.581670526282397
401 0.581702249151413
401 0.58173397202043
401 0.581765694889446
401 0.581797417758462
401 0.581829140627478
401 0.581860863496495
401 0.581892586365511
401 0.581924309234527
401 0.581956032103543
401 0.58198775497256
401 0.582019477841576
401 0.582051200710592
401 0.582082923579609
401 0.582114646448625
401 0.582146369317641
402 0.582178092186657
402 0.582209815055674
402 0.58224153792469
402 0.582273260793706
402 0.582304983662722
402 0.582336706531739
402 0.582368429400755
402 0.582400152269771
402 0.582431875138788
402 0.582463598007804
402 0.58249532087682
402 0.582527043745836
402 0.582558766614853
402 0.582590489483869
403 0.582622212352885
403 0.582653935221901
403 0.582685658090918
403 0.582717380959934
403 0.58274910382895
403 0.582780826697967
403 0.582812549566983
403 0.582844272435999
403 0.582875995305015
403 0.582907718174032
403 0.582939441043048
403 0.582971163912064
403 0.58300288678108
403 0.583034609650097
403 0.583066332519113
403 0.583098055388129
403 0.583129778257146
403 0.583161501126162
403 0.583193223995178
403 0.583224946864194
403 0.583256669733211
403 0.583288392602227
403 0.583320115471243
403 0.583351838340259
403 0.583383561209276
403 0.583415284078292
404 0.583447006947308
404 0.583478729816325
404 0.583510452685341
404 0.583542175554357
404 0.583573898423373
404 0.58360562129239
404 0.583637344161406
404 0.583669067030422
405 0.583700789899439
405 0.583732512768455
405 0.583764235637471
405 0.583795958506487
405 0.583827681375504
405 0.58385940424452
405 0.583891127113536
405 0.583922849982552
405 0.583954572851569
405 0.583986295720585
405 0.584018018589601
405 0.584049741458618
405 0.584081464327634
405 0.58411318719665
405 0.584144910065666
405 0.584176632934683
405 0.584208355803699
405 0.584240078672715
406 0.584271801541731
406 0.584303524410748
406 0.584335247279764
406 0.58436697014878
406 0.584398693017797
406 0.584430415886813
406 0.584462138755829
406 0.584493861624845
406 0.584525584493862
406 0.584557307362878
406 0.584589030231894
406 0.58462075310091
406 0.584652475969927
406 0.584684198838943
406 0.584715921707959
406 0.584747644576976
407 0.584779367445992
407 0.584811090315008
407 0.584842813184024
407 0.584874536053041
407 0.584906258922057
407 0.584937981791073
407 0.584969704660089
407 0.585001427529106
407 0.585033150398122
407 0.585064873267138
407 0.585096596136155
407 0.585128319005171
407 0.585160041874187
407 0.585191764743203
407 0.58522348761222
407 0.585255210481236
408 0.585286933350252
408 0.585318656219268
408 0.585350379088285
408 0.585382101957301
408 0.585413824826317
408 0.585445547695334
408 0.58547727056435
408 0.585508993433366
408 0.585540716302382
408 0.585572439171399
408 0.585604162040415
408 0.585635884909431
408 0.585667607778448
408 0.585699330647464
408 0.58573105351648
408 0.585762776385496
408 0.585794499254513
408 0.585826222123529
408 0.585857944992545
408 0.585889667861561
408 0.585921390730578
408 0.585953113599594
408 0.58598483646861
408 0.586016559337627
408 0.586048282206643
408 0.586080005075659
408 0.586111727944675
408 0.586143450813692
408 0.586175173682708
408 0.586206896551724
408 0.58623861942074
408 0.586270342289757
409 0.586302065158773
409 0.586333788027789
409 0.586365510896806
409 0.586397233765822
409 0.586428956634838
409 0.586460679503854
409 0.586492402372871
409 0.586524125241887
409 0.586555848110903
410 0.586587570979919
410 0.586619293848936
410 0.586651016717952
410 0.586682739586968
410 0.586714462455984
410 0.586746185325001
410 0.586777908194017
410 0.586809631063033
410 0.58684135393205
410 0.586873076801066
410 0.586904799670082
410 0.586936522539098
410 0.586968245408115
410 0.586999968277131
410 0.587031691146147
410 0.587063414015163
410 0.58709513688418
411 0.587126859753196
411 0.587158582622212
411 0.587190305491229
411 0.587222028360245
411 0.587253751229261
411 0.587285474098277
411 0.587317196967294
411 0.58734891983631
411 0.587380642705326
411 0.587412365574343
411 0.587444088443359
411 0.587475811312375
411 0.587507534181391
411 0.587539257050408
411 0.587570979919424
411 0.58760270278844
411 0.587634425657456
411 0.587666148526473
412 0.587697871395489
412 0.587729594264505
412 0.587761317133522
412 0.587793040002538
412 0.587824762871554
412 0.58785648574057
412 0.587888208609587
412 0.587919931478603
412 0.587951654347619
412 0.587983377216636
412 0.588015100085652
412 0.588046822954668
412 0.588078545823684
412 0.588110268692701
412 0.588141991561717
413 0.588173714430733
413 0.588205437299749
413 0.588237160168766
413 0.588268883037782
413 0.588300605906798
413 0.588332328775815
413 0.588364051644831
413 0.588395774513847
413 0.588427497382863
413 0.58845922025188
413 0.588490943120896
413 0.588522665989912
413 0.588554388858928
413 0.588586111727945
414 0.588617834596961
414 0.588649557465977
414 0.588681280334993
414 0.58871300320401
414 0.588744726073026
414 0.588776448942042
414 0.588808171811059
414 0.588839894680075
414 0.588871617549091
414 0.588903340418107
414 0.588935063287124
414 0.58896678615614
415 0.588998509025156
415 0.589030231894172
415 0.589061954763189
415 0.589093677632205
415 0.589125400501221
415 0.589157123370238
415 0.589188846239254
415 0.58922056910827
416 0.589252291977286
416 0.589284014846303
416 0.589315737715319
416 0.589347460584335
416 0.589379183453351
416 0.589410906322368
416 0.589442629191384
416 0.5894743520604
416 0.589506074929417
416 0.589537797798433
416 0.589569520667449
416 0.589601243536465
416 0.589632966405482
416 0.589664689274498
416 0.589696412143514
416 0.589728135012531
417 0.589759857881547
417 0.589791580750563
417 0.589823303619579
417 0.589855026488596
417 0.589886749357612
417 0.589918472226628
417 0.589950195095645
417 0.589981917964661
417 0.590013640833677
417 0.590045363702693
417 0.59007708657171
417 0.590108809440726
417 0.590140532309742
417 0.590172255178758
417 0.590203978047775
418 0.590235700916791
418 0.590267423785807
418 0.590299146654823
418 0.59033086952384
418 0.590362592392856
418 0.590394315261872
418 0.590426038130889
418 0.590457760999905
418 0.590489483868921
418 0.590521206737937
418 0.590552929606954
418 0.59058465247597
418 0.590616375344986
418 0.590648098214002
418 0.590679821083019
418 0.590711543952035
418 0.590743266821051
418 0.590774989690068
418 0.590806712559084
418 0.5908384354281
418 0.590870158297116
418 0.590901881166133
418 0.590933604035149
418 0.590965326904165
418 0.590997049773181
418 0.591028772642198
418 0.591060495511214
418 0.59109221838023
418 0.591123941249247
418 0.591155664118263
418 0.591187386987279
418 0.591219109856295
418 0.591250832725312
418 0.591282555594328
419 0.591314278463344
419 0.59134600133236
419 0.591377724201377
419 0.591409447070393
419 0.591441169939409
419 0.591472892808426
419 0.591504615677442
419 0.591536338546458
419 0.591568061415474
419 0.591599784284491
419 0.591631507153507
419 0.591663230022523
419 0.59169495289154
419 0.591726675760556
419 0.591758398629572
419 0.591790121498588
419 0.591821844367605
419 0.591853567236621
419 0.591885290105637
420 0.591917012974653
420 0.59194873584367
420 0.591980458712686
420 0.592012181581702
420 0.592043904450719
420 0.592075627319735
420 0.592107350188751
420 0.592139073057767
420 0.592170795926784
420 0.5922025187958
420 0.592234241664816
420 0.592265964533832
420 0.592297687402849
420 0.592329410271865
420 0.592361133140881
420 0.592392856009898
420 0.592424578878914
420 0.59245630174793
421 0.592488024616946
421 0.592519747485963
421 0.592551470354979
421 0.592583193223995
421 0.592614916093011
421 0.592646638962028
421 0.592678361831044
421 0.59271008470006
421 0.592741807569077
421 0.592773530438093
421 0.592805253307109
421 0.592836976176125
421 0.592868699045142
421 0.592900421914158
421 0.592932144783174
421 0.59296386765219
421 0.592995590521207
421 0.593027313390223
421 0.593059036259239
421 0.593090759128256
421 0.593122481997272
422 0.593154204866288
422 0.593185927735304
422 0.593217650604321
422 0.593249373473337
422 0.593281096342353
422 0.593312819211369
422 0.593344542080386
422 0.593376264949402
422 0.593407987818418
422 0.593439710687435
422 0.593471433556451
422 0.593503156425467
423 0.593534879294483
423 0.5935666021635
423 0.593598325032516
423 0.593630047901532
423 0.593661770770548
423 0.593693493639565
423 0.593725216508581
423 0.593756939377597
423 0.593788662246614
423 0.59382038511563
423 0.593852107984646
423 0.593883830853662
423 0.593915553722679
423 0.593947276591695
423 0.593978999460711
423 0.594010722329728
423 0.594042445198744
423 0.59407416806776
423 0.594105890936776
423 0.594137613805793
423 0.594169336674809
423 0.594201059543825
423 0.594232782412841
423 0.594264505281858
423 0.594296228150874
423 0.59432795101989
423 0.594359673888907
423 0.594391396757923
423 0.594423119626939
424 0.594454842495955
424 0.594486565364972
424 0.594518288233988
424 0.594550011103004
424 0.59458173397202
424 0.594613456841037
424 0.594645179710053
424 0.594676902579069
424 0.594708625448086
424 0.594740348317102
424 0.594772071186118
424 0.594803794055134
424 0.594835516924151
424 0.594867239793167
424 0.594898962662183
425 0.594930685531199
425 0.594962408400216
425 0.594994131269232
425 0.595025854138248
425 0.595057577007265
425 0.595089299876281
425 0.595121022745297
425 0.595152745614313
425 0.59518446848333
425 0.595216191352346
425 0.595247914221362
425 0.595279637090378
425 0.595311359959395
425 0.595343082828411
425 0.595374805697427
425 0.595406528566443
425 0.59543825143546
426 0.595469974304476
426 0.595501697173492
426 0.595533420042509
426 0.595565142911525
426 0.595596865780541
426 0.595628588649557
426 0.595660311518574
426 0.59569203438759
426 0.595723757256606
426 0.595755480125623
426 0.595787202994639
426 0.595818925863655
426 0.595850648732671
426 0.595882371601688
426 0.595914094470704
426 0.59594581733972
426 0.595977540208737
426 0.596009263077753
426 0.596040985946769
426 0.596072708815785
426 0.596104431684802
426 0.596136154553818
427 0.596167877422834
427 0.59619960029185
427 0.596231323160867
427 0.596263046029883
427 0.596294768898899
427 0.596326491767916
427 0.596358214636932
427 0.596389937505948
427 0.596421660374964
427 0.596453383243981
427 0.596485106112997
427 0.596516828982013
427 0.596548551851029
427 0.596580274720046
428 0.596611997589062
428 0.596643720458078
428 0.596675443327095
428 0.596707166196111
428 0.596738889065127
428 0.596770611934143
428 0.59680233480316
428 0.596834057672176
428 0.596865780541192
428 0.596897503410208
428 0.596929226279225
428 0.596960949148241
428 0.596992672017257
428 0.597024394886274
428 0.59705611775529
428 0.597087840624306
428 0.597119563493322
428 0.597151286362339
428 0.597183009231355
428 0.597214732100371
428 0.597246454969387
428 0.597278177838404
428 0.59730990070742
428 0.597341623576436
428 0.597373346445452
428 0.597405069314469
428 0.597436792183485
428 0.597468515052501
428 0.597500237921518
428 0.597531960790534
429 0.59756368365955
429 0.597595406528566
429 0.597627129397583
429 0.597658852266599
429 0.597690575135615
429 0.597722298004632
429 0.597754020873648
429 0.597785743742664
429 0.59781746661168
429 0.597849189480697
429 0.597880912349713
429 0.597912635218729
429 0.597944358087745
429 0.597976080956762
429 0.598007803825778
430 0.598039526694794
430 0.598071249563811
430 0.598102972432827
430 0.598134695301843
430 0.598166418170859
430 0.598198141039876
430 0.598229863908892
430 0.598261586777908
430 0.598293309646925
430 0.598325032515941
431 0.598356755384957
431 0.598388478253973
431 0.59842020112299
431 0.598451923992006
431 0.598483646861022
431 0.598515369730038
431 0.598547092599055
431 0.598578815468071
431 0.598610538337087
431 0.598642261206104
431 0.59867398407512
431 0.598705706944136
431 0.598737429813152
431 0.598769152682169
431 0.598800875551185
431 0.598832598420201
431 0.598864321289217
431 0.598896044158234
431 0.59892776702725
431 0.598959489896266
431 0.598991212765282
431 0.599022935634299
432 0.599054658503315
432 0.599086381372331
432 0.599118104241348
432 0.599149827110364
432 0.59918154997938
432 0.599213272848396
432 0.599244995717413
432 0.599276718586429
432 0.599308441455445
432 0.599340164324461
432 0.599371887193478
432 0.599403610062494
432 0.59943533293151
432 0.599467055800527
432 0.599498778669543
432 0.599530501538559
433 0.599562224407575
433 0.599593947276592
433 0.599625670145608
433 0.599657393014624
433 0.59968911588364
433 0.599720838752657
433 0.599752561621673
433 0.599784284490689
433 0.599816007359706
434 0.599847730228722
434 0.599879453097738
434 0.599911175966754
434 0.599942898835771
434 0.599974621704787
434 0.600006344573803
434 0.60003806744282
434 0.600069790311836
434 0.600101513180852
434 0.600133236049868
435 0.600164958918885
435 0.600196681787901
435 0.600228404656917
435 0.600260127525933
435 0.60029185039495
435 0.600323573263966
435 0.600355296132982
435 0.600387019001999
435 0.600418741871015
435 0.600450464740031
435 0.600482187609047
435 0.600513910478064
435 0.60054563334708
435 0.600577356216096
435 0.600609079085112
436 0.600640801954129
436 0.600672524823145
436 0.600704247692161
436 0.600735970561178
436 0.600767693430194
436 0.60079941629921
436 0.600831139168226
436 0.600862862037243
436 0.600894584906259
436 0.600926307775275
436 0.600958030644291
436 0.600989753513308
436 0.601021476382324
436 0.60105319925134
436 0.601084922120357
436 0.601116644989373
436 0.601148367858389
436 0.601180090727405
436 0.601211813596422
436 0.601243536465438
437 0.601275259334454
437 0.60130698220347
437 0.601338705072487
437 0.601370427941503
437 0.601402150810519
437 0.601433873679536
437 0.601465596548552
437 0.601497319417568
437 0.601529042286584
437 0.601560765155601
438 0.601592488024617
438 0.601624210893633
438 0.601655933762649
438 0.601687656631666
438 0.601719379500682
438 0.601751102369698
438 0.601782825238715
438 0.601814548107731
438 0.601846270976747
438 0.601877993845763
438 0.60190971671478
438 0.601941439583796
438 0.601973162452812
438 0.602004885321828
438 0.602036608190845
438 0.602068331059861
438 0.602100053928877
438 0.602131776797894
438 0.60216349966691
438 0.602195222535926
438 0.602226945404942
438 0.602258668273959
438 0.602290391142975
438 0.602322114011991
438 0.602353836881008
438 0.602385559750024
438 0.60241728261904
438 0.602449005488056
438 0.602480728357073
438 0.602512451226089
439 0.602544174095105
439 0.602575896964121
439 0.602607619833138
439 0.602639342702154
439 0.60267106557117
439 0.602702788440187
439 0.602734511309203
439 0.602766234178219
439 0.602797957047235
439 0.602829679916252
439 0.602861402785268
439 0.602893125654284
439 0.6029248485233
439 0.602956571392317
439 0.602988294261333
439 0.603020017130349
440 0.603051739999366
440 0.603083462868382
440 0.603115185737398
440 0.603146908606414
440 0.603178631475431
440 0.603210354344447
440 0.603242077213463
440 0.603273800082479
440 0.603305522951496
440 0.603337245820512
440 0.603368968689528
441 0.603400691558545
441 0.603432414427561
441 0.603464137296577
441 0.603495860165593
441 0.60352758303461
441 0.603559305903626
441 0.603591028772642
441 0.603622751641658
441 0.603654474510675
441 0.603686197379691
441 0.603717920248707
441 0.603749643117724
441 0.60378136598674
441 0.603813088855756
441 0.603844811724772
441 0.603876534593789
441 0.603908257462805
441 0.603939980331821
441 0.603971703200837
441 0.604003426069854
441 0.60403514893887
441 0.604066871807886
441 0.604098594676903
441 0.604130317545919
441 0.604162040414935
442 0.604193763283951
442 0.604225486152968
442 0.604257209021984
442 0.604288931891
442 0.604320654760017
442 0.604352377629033
442 0.604384100498049
442 0.604415823367065
442 0.604447546236082
442 0.604479269105098
442 0.604510991974114
442 0.60454271484313
442 0.604574437712147
442 0.604606160581163
442 0.604637883450179
442 0.604669606319196
442 0.604701329188212
442 0.604733052057228
442 0.604764774926244
442 0.604796497795261
442 0.604828220664277
443 0.604859943533293
443 0.604891666402309
443 0.604923389271326
443 0.604955112140342
443 0.604986835009358
443 0.605018557878375
443 0.605050280747391
443 0.605082003616407
443 0.605113726485423
443 0.60514544935444
443 0.605177172223456
443 0.605208895092472
443 0.605240617961488
443 0.605272340830505
443 0.605304063699521
443 0.605335786568537
443 0.605367509437554
443 0.60539923230657
443 0.605430955175586
444 0.605462678044602
444 0.605494400913619
444 0.605526123782635
444 0.605557846651651
444 0.605589569520667
444 0.605621292389684
444 0.6056530152587
444 0.605684738127716
445 0.605716460996733
445 0.605748183865749
445 0.605779906734765
445 0.605811629603781
445 0.605843352472798
445 0.605875075341814
445 0.60590679821083
445 0.605938521079846
446 0.605970243948863
446 0.606001966817879
446 0.606033689686895
446 0.606065412555912
446 0.606097135424928
446 0.606128858293944
446 0.60616058116296
446 0.606192304031977
446 0.606224026900993
446 0.606255749770009
446 0.606287472639025
446 0.606319195508042
446 0.606350918377058
446 0.606382641246074
446 0.606414364115091
446 0.606446086984107
446 0.606477809853123
446 0.606509532722139
446 0.606541255591156
446 0.606572978460172
446 0.606604701329188
446 0.606636424198205
446 0.606668147067221
446 0.606699869936237
447 0.606731592805253
447 0.60676331567427
447 0.606795038543286
447 0.606826761412302
447 0.606858484281318
447 0.606890207150335
447 0.606921930019351
447 0.606953652888367
447 0.606985375757384
447 0.6070170986264
447 0.607048821495416
447 0.607080544364432
447 0.607112267233449
447 0.607143990102465
447 0.607175712971481
447 0.607207435840497
447 0.607239158709514
447 0.60727088157853
447 0.607302604447546
448 0.607334327316563
448 0.607366050185579
448 0.607397773054595
448 0.607429495923611
448 0.607461218792628
448 0.607492941661644
448 0.60752466453066
448 0.607556387399676
448 0.607588110268693
448 0.607619833137709
448 0.607651556006725
448 0.607683278875741
448 0.607715001744758
448 0.607746724613774
448 0.60777844748279
448 0.607810170351807
448 0.607841893220823
448 0.607873616089839
448 0.607905338958855
448 0.607937061827872
448 0.607968784696888
448 0.608000507565904
448 0.60803223043492
448 0.608063953303937
448 0.608095676172953
448 0.608127399041969
448 0.608159121910986
448 0.608190844780002
448 0.608222567649018
448 0.608254290518034
448 0.608286013387051
448 0.608317736256067
448 0.608349459125083
448 0.6083811819941
448 0.608412904863116
448 0.608444627732132
448 0.608476350601148
448 0.608508073470165
448 0.608539796339181
448 0.608571519208197
448 0.608603242077214
449 0.60863496494623
449 0.608666687815246
449 0.608698410684262
449 0.608730133553279
449 0.608761856422295
449 0.608793579291311
449 0.608825302160327
449 0.608857025029344
449 0.60888874789836
449 0.608920470767376
449 0.608952193636393
449 0.608983916505409
449 0.609015639374425
449 0.609047362243441
449 0.609079085112458
449 0.609110807981474
449 0.60914253085049
450 0.609174253719506
450 0.609205976588523
450 0.609237699457539
450 0.609269422326555
450 0.609301145195571
450 0.609332868064588
450 0.609364590933604
450 0.60939631380262
450 0.609428036671637
450 0.609459759540653
450 0.609491482409669
450 0.609523205278685
450 0.609554928147702
450 0.609586651016718
450 0.609618373885734
450 0.60965009675475
450 0.609681819623767
450 0.609713542492783
450 0.609745265361799
450 0.609776988230816
451 0.609808711099832
451 0.609840433968848
451 0.609872156837864
451 0.609903879706881
451 0.609935602575897
451 0.609967325444913
451 0.609999048313929
451 0.610030771182946
451 0.610062494051962
451 0.610094216920978
451 0.610125939789995
451 0.610157662659011
451 0.610189385528027
451 0.610221108397043
451 0.61025283126606
451 0.610284554135076
451 0.610316277004092
451 0.610347999873109
451 0.610379722742125
451 0.610411445611141
451 0.610443168480157
451 0.610474891349174
451 0.61050661421819
451 0.610538337087206
451 0.610570059956222
451 0.610601782825239
452 0.610633505694255
452 0.610665228563271
452 0.610696951432288
452 0.610728674301304
452 0.61076039717032
452 0.610792120039336
452 0.610823842908353
452 0.610855565777369
452 0.610887288646385
452 0.610919011515401
452 0.610950734384418
453 0.610982457253434
453 0.61101418012245
453 0.611045902991467
453 0.611077625860483
453 0.611109348729499
453 0.611141071598515
453 0.611172794467532
453 0.611204517336548
453 0.611236240205564
453 0.61126796307458
453 0.611299685943597
453 0.611331408812613
453 0.611363131681629
453 0.611394854550646
453 0.611426577419662
453 0.611458300288678
453 0.611490023157694
453 0.611521746026711
453 0.611553468895727
454 0.611585191764743
454 0.611616914633759
454 0.611648637502776
454 0.611680360371792
454 0.611712083240808
454 0.611743806109825
454 0.611775528978841
454 0.611807251847857
454 0.611838974716873
454 0.61187069758589
454 0.611902420454906
454 0.611934143323922
454 0.611965866192938
454 0.611997589061955
454 0.612029311930971
454 0.612061034799987
454 0.612092757669004
454 0.61212448053802
454 0.612156203407036
455 0.612187926276052
455 0.612219649145069
455 0.612251372014085
455 0.612283094883101
455 0.612314817752117
455 0.612346540621134
455 0.61237826349015
455 0.612409986359166
455 0.612441709228183
455 0.612473432097199
455 0.612505154966215
455 0.612536877835231
455 0.612568600704248
455 0.612600323573264
455 0.61263204644228
455 0.612663769311297
455 0.612695492180313
456 0.612727215049329
456 0.612758937918345
456 0.612790660787362
456 0.612822383656378
456 0.612854106525394
456 0.61288582939441
456 0.612917552263427
456 0.612949275132443
456 0.612980998001459
456 0.613012720870476
456 0.613044443739492
456 0.613076166608508
456 0.613107889477524
456 0.613139612346541
456 0.613171335215557
456 0.613203058084573
456 0.613234780953589
456 0.613266503822606
457 0.613298226691622
457 0.613329949560638
457 0.613361672429655
457 0.613393395298671
457 0.613425118167687
457 0.613456841036703
457 0.61348856390572
457 0.613520286774736
457 0.613552009643752
457 0.613583732512768
457 0.613615455381785
457 0.613647178250801
457 0.613678901119817
457 0.613710623988834
457 0.61374234685785
457 0.613774069726866
458 0.613805792595882
458 0.613837515464899
458 0.613869238333915
458 0.613900961202931
458 0.613932684071947
458 0.613964406940964
458 0.61399612980998
458 0.614027852678996
458 0.614059575548013
458 0.614091298417029
458 0.614123021286045
458 0.614154744155061
458 0.614186467024078
458 0.614218189893094
458 0.61424991276211
458 0.614281635631126
458 0.614313358500143
458 0.614345081369159
458 0.614376804238175
458 0.614408527107192
458 0.614440249976208
458 0.614471972845224
458 0.61450369571424
459 0.614535418583257
459 0.614567141452273
459 0.614598864321289
459 0.614630587190305
459 0.614662310059322
459 0.614694032928338
459 0.614725755797354
459 0.614757478666371
459 0.614789201535387
459 0.614820924404403
459 0.614852647273419
459 0.614884370142436
459 0.614916093011452
460 0.614947815880468
460 0.614979538749485
460 0.615011261618501
460 0.615042984487517
460 0.615074707356533
460 0.61510643022555
460 0.615138153094566
460 0.615169875963582
460 0.615201598832598
460 0.615233321701615
460 0.615265044570631
460 0.615296767439647
460 0.615328490308664
460 0.61536021317768
460 0.615391936046696
460 0.615423658915712
460 0.615455381784729
461 0.615487104653745
461 0.615518827522761
461 0.615550550391777
461 0.615582273260794
461 0.61561399612981
461 0.615645718998826
461 0.615677441867843
461 0.615709164736859
461 0.615740887605875
461 0.615772610474891
461 0.615804333343908
461 0.615836056212924
461 0.61586777908194
461 0.615899501950956
461 0.615931224819973
461 0.615962947688989
461 0.615994670558005
461 0.616026393427022
461 0.616058116296038
461 0.616089839165054
461 0.61612156203407
461 0.616153284903087
462 0.616185007772103
462 0.616216730641119
462 0.616248453510135
462 0.616280176379152
462 0.616311899248168
462 0.616343622117184
462 0.616375344986201
462 0.616407067855217
462 0.616438790724233
462 0.616470513593249
462 0.616502236462266
462 0.616533959331282
462 0.616565682200298
462 0.616597405069314
462 0.616629127938331
462 0.616660850807347
462 0.616692573676363
463 0.61672429654538
463 0.616756019414396
463 0.616787742283412
463 0.616819465152428
463 0.616851188021445
463 0.616882910890461
463 0.616914633759477
463 0.616946356628494
463 0.61697807949751
463 0.617009802366526
463 0.617041525235542
463 0.617073248104559
463 0.617104970973575
463 0.617136693842591
463 0.617168416711607
463 0.617200139580624
463 0.61723186244964
464 0.617263585318656
464 0.617295308187673
464 0.617327031056689
464 0.617358753925705
464 0.617390476794721
464 0.617422199663738
464 0.617453922532754
464 0.61748564540177
464 0.617517368270786
464 0.617549091139803
464 0.617580814008819
464 0.617612536877835
465 0.617644259746852
465 0.617675982615868
465 0.617707705484884
465 0.6177394283539
465 0.617771151222917
465 0.617802874091933
465 0.617834596960949
465 0.617866319829965
465 0.617898042698982
465 0.617929765567998
465 0.617961488437014
465 0.61799321130603
465 0.618024934175047
465 0.618056657044063
465 0.618088379913079
465 0.618120102782096
465 0.618151825651112
466 0.618183548520128
466 0.618215271389144
466 0.618246994258161
466 0.618278717127177
466 0.618310439996193
466 0.618342162865209
466 0.618373885734226
466 0.618405608603242
466 0.618437331472258
466 0.618469054341275
466 0.618500777210291
466 0.618532500079307
466 0.618564222948323
466 0.61859594581734
466 0.618627668686356
466 0.618659391555372
466 0.618691114424389
466 0.618722837293405
466 0.618754560162421
466 0.618786283031437
467 0.618818005900454
467 0.61884972876947
467 0.618881451638486
467 0.618913174507502
467 0.618944897376519
467 0.618976620245535
467 0.619008343114551
467 0.619040065983568
467 0.619071788852584
467 0.6191035117216
467 0.619135234590616
467 0.619166957459633
467 0.619198680328649
467 0.619230403197665
467 0.619262126066682
467 0.619293848935698
467 0.619325571804714
468 0.61935729467373
468 0.619389017542747
468 0.619420740411763
468 0.619452463280779
468 0.619484186149795
468 0.619515909018812
468 0.619547631887828
468 0.619579354756844
468 0.61961107762586
468 0.619642800494877
468 0.619674523363893
468 0.619706246232909
468 0.619737969101926
468 0.619769691970942
468 0.619801414839958
468 0.619833137708974
468 0.619864860577991
468 0.619896583447007
468 0.619928306316023
468 0.619960029185039
468 0.619991752054056
468 0.620023474923072
468 0.620055197792088
468 0.620086920661105
468 0.620118643530121
468 0.620150366399137
468 0.620182089268153
468 0.62021381213717
468 0.620245535006186
469 0.620277257875202
469 0.620308980744218
469 0.620340703613235
469 0.620372426482251
469 0.620404149351267
469 0.620435872220284
469 0.6204675950893
469 0.620499317958316
469 0.620531040827332
469 0.620562763696349
469 0.620594486565365
469 0.620626209434381
469 0.620657932303397
469 0.620689655172414
469 0.62072137804143
469 0.620753100910446
469 0.620784823779463
469 0.620816546648479
469 0.620848269517495
469 0.620879992386511
469 0.620911715255528
469 0.620943438124544
469 0.62097516099356
469 0.621006883862577
469 0.621038606731593
469 0.621070329600609
469 0.621102052469625
469 0.621133775338642
469 0.621165498207658
470 0.621197221076674
470 0.62122894394569
470 0.621260666814707
470 0.621292389683723
470 0.621324112552739
470 0.621355835421756
470 0.621387558290772
470 0.621419281159788
470 0.621451004028804
470 0.621482726897821
470 0.621514449766837
470 0.621546172635853
470 0.621577895504869
470 0.621609618373886
470 0.621641341242902
470 0.621673064111918
470 0.621704786980935
471 0.621736509849951
471 0.621768232718967
471 0.621799955587983
471 0.621831678457
471 0.621863401326016
471 0.621895124195032
471 0.621926847064048
471 0.621958569933065
471 0.621990292802081
471 0.622022015671097
471 0.622053738540114
471 0.62208546140913
471 0.622117184278146
471 0.622148907147162
471 0.622180630016179
471 0.622212352885195
471 0.622244075754211
471 0.622275798623227
471 0.622307521492244
471 0.62233924436126
471 0.622370967230276
471 0.622402690099293
471 0.622434412968309
472 0.622466135837325
472 0.622497858706341
472 0.622529581575358
472 0.622561304444374
472 0.62259302731339
472 0.622624750182406
472 0.622656473051423
472 0.622688195920439
472 0.622719918789455
472 0.622751641658472
472 0.622783364527488
472 0.622815087396504
472 0.62284681026552
472 0.622878533134537
473 0.622910256003553
473 0.622941978872569
473 0.622973701741586
473 0.623005424610602
473 0.623037147479618
473 0.623068870348634
473 0.623100593217651
473 0.623132316086667
473 0.623164038955683
473 0.623195761824699
473 0.623227484693716
473 0.623259207562732
473 0.623290930431748
473 0.623322653300765
473 0.623354376169781
473 0.623386099038797
473 0.623417821907813
473 0.62344954477683
473 0.623481267645846
473 0.623512990514862
473 0.623544713383878
473 0.623576436252895
473 0.623608159121911
473 0.623639881990927
474 0.623671604859944
474 0.62370332772896
474 0.623735050597976
474 0.623766773466992
474 0.623798496336009
474 0.623830219205025
474 0.623861942074041
474 0.623893664943057
474 0.623925387812074
474 0.62395711068109
474 0.623988833550106
474 0.624020556419123
474 0.624052279288139
474 0.624084002157155
474 0.624115725026171
474 0.624147447895188
474 0.624179170764204
474 0.62421089363322
474 0.624242616502236
474 0.624274339371253
474 0.624306062240269
475 0.624337785109285
475 0.624369507978302
475 0.624401230847318
475 0.624432953716334
475 0.62446467658535
475 0.624496399454367
475 0.624528122323383
475 0.624559845192399
475 0.624591568061415
475 0.624623290930432
475 0.624655013799448
475 0.624686736668464
475 0.624718459537481
475 0.624750182406497
475 0.624781905275513
475 0.624813628144529
475 0.624845351013546
475 0.624877073882562
475 0.624908796751578
476 0.624940519620594
476 0.624972242489611
476 0.625003965358627
476 0.625035688227643
476 0.62506741109666
476 0.625099133965676
476 0.625130856834692
476 0.625162579703708
476 0.625194302572725
476 0.625226025441741
476 0.625257748310757
476 0.625289471179774
476 0.62532119404879
476 0.625352916917806
476 0.625384639786822
476 0.625416362655839
476 0.625448085524855
476 0.625479808393871
476 0.625511531262887
476 0.625543254131904
476 0.62557497700092
476 0.625606699869936
477 0.625638422738953
477 0.625670145607969
477 0.625701868476985
477 0.625733591346001
477 0.625765314215018
477 0.625797037084034
477 0.62582875995305
477 0.625860482822066
477 0.625892205691083
477 0.625923928560099
477 0.625955651429115
477 0.625987374298132
477 0.626019097167148
477 0.626050820036164
477 0.62608254290518
477 0.626114265774197
477 0.626145988643213
477 0.626177711512229
477 0.626209434381245
477 0.626241157250262
477 0.626272880119278
477 0.626304602988294
477 0.626336325857311
477 0.626368048726327
478 0.626399771595343
478 0.626431494464359
478 0.626463217333376
478 0.626494940202392
478 0.626526663071408
478 0.626558385940424
478 0.626590108809441
478 0.626621831678457
478 0.626653554547473
478 0.626685277416489
478 0.626717000285506
478 0.626748723154522
478 0.626780446023538
478 0.626812168892555
478 0.626843891761571
478 0.626875614630587
478 0.626907337499603
478 0.62693906036862
478 0.626970783237636
478 0.627002506106652
478 0.627034228975669
478 0.627065951844685
478 0.627097674713701
478 0.627129397582717
479 0.627161120451734
479 0.62719284332075
479 0.627224566189766
479 0.627256289058783
479 0.627288011927799
479 0.627319734796815
479 0.627351457665831
479 0.627383180534848
479 0.627414903403864
479 0.62744662627288
479 0.627478349141896
479 0.627510072010913
479 0.627541794879929
479 0.627573517748945
479 0.627605240617962
479 0.627636963486978
479 0.627668686355994
480 0.62770040922501
480 0.627732132094027
480 0.627763854963043
480 0.627795577832059
480 0.627827300701075
480 0.627859023570092
480 0.627890746439108
480 0.627922469308124
480 0.627954192177141
480 0.627985915046157
480 0.628017637915173
480 0.628049360784189
480 0.628081083653206
480 0.628112806522222
480 0.628144529391238
480 0.628176252260254
480 0.628207975129271
480 0.628239697998287
480 0.628271420867303
480 0.628303143736319
481 0.628334866605336
481 0.628366589474352
481 0.628398312343368
481 0.628430035212385
481 0.628461758081401
481 0.628493480950417
481 0.628525203819433
481 0.62855692668845
481 0.628588649557466
481 0.628620372426482
481 0.628652095295498
481 0.628683818164515
481 0.628715541033531
481 0.628747263902547
481 0.628778986771564
481 0.62881070964058
481 0.628842432509596
481 0.628874155378612
481 0.628905878247629
481 0.628937601116645
481 0.628969323985661
481 0.629001046854678
481 0.629032769723694
481 0.62906449259271
481 0.629096215461726
481 0.629127938330743
481 0.629159661199759
481 0.629191384068775
481 0.629223106937791
481 0.629254829806808
481 0.629286552675824
482 0.62931827554484
482 0.629349998413857
482 0.629381721282873
482 0.629413444151889
482 0.629445167020905
482 0.629476889889922
482 0.629508612758938
482 0.629540335627954
482 0.629572058496971
482 0.629603781365987
482 0.629635504235003
482 0.629667227104019
482 0.629698949973036
482 0.629730672842052
482 0.629762395711068
482 0.629794118580084
482 0.629825841449101
482 0.629857564318117
482 0.629889287187133
483 0.62992101005615
483 0.629952732925166
483 0.629984455794182
483 0.630016178663198
483 0.630047901532215
483 0.630079624401231
483 0.630111347270247
483 0.630143070139263
483 0.63017479300828
483 0.630206515877296
483 0.630238238746312
483 0.630269961615328
483 0.630301684484345
483 0.630333407353361
483 0.630365130222377
483 0.630396853091394
483 0.63042857596041
483 0.630460298829426
483 0.630492021698442
483 0.630523744567459
483 0.630555467436475
483 0.630587190305491
483 0.630618913174507
483 0.630650636043524
484 0.63068235891254
484 0.630714081781556
484 0.630745804650573
484 0.630777527519589
484 0.630809250388605
484 0.630840973257621
484 0.630872696126638
484 0.630904418995654
484 0.63093614186467
484 0.630967864733686
484 0.630999587602703
484 0.631031310471719
484 0.631063033340735
484 0.631094756209752
484 0.631126479078768
484 0.631158201947784
484 0.6311899248168
484 0.631221647685817
484 0.631253370554833
484 0.631285093423849
485 0.631316816292866
485 0.631348539161882
485 0.631380262030898
485 0.631411984899914
485 0.631443707768931
485 0.631475430637947
485 0.631507153506963
485 0.631538876375979
485 0.631570599244996
485 0.631602322114012
485 0.631634044983028
485 0.631665767852045
485 0.631697490721061
485 0.631729213590077
485 0.631760936459093
485 0.63179265932811
485 0.631824382197126
485 0.631856105066142
485 0.631887827935158
485 0.631919550804175
485 0.631951273673191
485 0.631982996542207
485 0.632014719411224
486 0.63204644228024
486 0.632078165149256
486 0.632109888018272
486 0.632141610887289
486 0.632173333756305
486 0.632205056625321
486 0.632236779494337
486 0.632268502363354
486 0.63230022523237
486 0.632331948101386
486 0.632363670970403
486 0.632395393839419
486 0.632427116708435
486 0.632458839577451
486 0.632490562446468
486 0.632522285315484
486 0.6325540081845
486 0.632585731053516
486 0.632617453922533
486 0.632649176791549
486 0.632680899660565
486 0.632712622529582
486 0.632744345398598
486 0.632776068267614
486 0.63280779113663
487 0.632839514005647
487 0.632871236874663
487 0.632902959743679
487 0.632934682612695
487 0.632966405481712
487 0.632998128350728
487 0.633029851219744
487 0.633061574088761
487 0.633093296957777
487 0.633125019826793
487 0.633156742695809
487 0.633188465564826
487 0.633220188433842
487 0.633251911302858
487 0.633283634171874
487 0.633315357040891
488 0.633347079909907
488 0.633378802778923
488 0.63341052564794
488 0.633442248516956
488 0.633473971385972
488 0.633505694254988
488 0.633537417124005
488 0.633569139993021
488 0.633600862862037
488 0.633632585731054
488 0.63366430860007
488 0.633696031469086
488 0.633727754338102
488 0.633759477207119
488 0.633791200076135
488 0.633822922945151
488 0.633854645814167
488 0.633886368683184
488 0.6339180915522
488 0.633949814421216
488 0.633981537290233
488 0.634013260159249
488 0.634044983028265
488 0.634076705897281
488 0.634108428766298
488 0.634140151635314
488 0.63417187450433
488 0.634203597373346
488 0.634235320242363
488 0.634267043111379
488 0.634298765980395
488 0.634330488849412
488 0.634362211718428
488 0.634393934587444
488 0.63442565745646
488 0.634457380325477
488 0.634489103194493
488 0.634520826063509
488 0.634552548932525
488 0.634584271801542
488 0.634615994670558
488 0.634647717539574
488 0.634679440408591
488 0.634711163277607
488 0.634742886146623
488 0.634774609015639
488 0.634806331884656
489 0.634838054753672
489 0.634869777622688
489 0.634901500491704
489 0.634933223360721
489 0.634964946229737
489 0.634996669098753
489 0.63502839196777
489 0.635060114836786
489 0.635091837705802
489 0.635123560574818
489 0.635155283443835
489 0.635187006312851
489 0.635218729181867
489 0.635250452050883
489 0.6352821749199
489 0.635313897788916
489 0.635345620657932
489 0.635377343526949
489 0.635409066395965
489 0.635440789264981
490 0.635472512133997
490 0.635504235003014
490 0.63553595787203
490 0.635567680741046
490 0.635599403610063
490 0.635631126479079
490 0.635662849348095
490 0.635694572217111
490 0.635726295086128
490 0.635758017955144
490 0.63578974082416
490 0.635821463693176
490 0.635853186562193
490 0.635884909431209
490 0.635916632300225
490 0.635948355169242
490 0.635980078038258
490 0.636011800907274
490 0.63604352377629
490 0.636075246645307
490 0.636106969514323
490 0.636138692383339
490 0.636170415252355
491 0.636202138121372
491 0.636233860990388
491 0.636265583859404
491 0.636297306728421
491 0.636329029597437
491 0.636360752466453
491 0.636392475335469
491 0.636424198204486
491 0.636455921073502
491 0.636487643942518
491 0.636519366811534
491 0.636551089680551
491 0.636582812549567
491 0.636614535418583
491 0.6366462582876
491 0.636677981156616
491 0.636709704025632
491 0.636741426894648
491 0.636773149763665
491 0.636804872632681
491 0.636836595501697
491 0.636868318370713
491 0.63690004123973
491 0.636931764108746
491 0.636963486977762
491 0.636995209846778
491 0.637026932715795
491 0.637058655584811
491 0.637090378453827
491 0.637122101322844
491 0.63715382419186
491 0.637185547060876
491 0.637217269929892
491 0.637248992798909
491 0.637280715667925
491 0.637312438536941
491 0.637344161405958
491 0.637375884274974
492 0.63740760714399
492 0.637439330013006
492 0.637471052882023
492 0.637502775751039
492 0.637534498620055
492 0.637566221489071
492 0.637597944358088
492 0.637629667227104
492 0.63766139009612
492 0.637693112965137
492 0.637724835834153
492 0.637756558703169
492 0.637788281572185
493 0.637820004441202
493 0.637851727310218
493 0.637883450179234
493 0.637915173048251
493 0.637946895917267
493 0.637978618786283
493 0.638010341655299
493 0.638042064524316
493 0.638073787393332
493 0.638105510262348
493 0.638137233131364
493 0.638168956000381
493 0.638200678869397
493 0.638232401738413
493 0.63826412460743
493 0.638295847476446
493 0.638327570345462
493 0.638359293214478
493 0.638391016083495
493 0.638422738952511
493 0.638454461821527
493 0.638486184690543
493 0.63851790755956
493 0.638549630428576
493 0.638581353297592
493 0.638613076166609
493 0.638644799035625
493 0.638676521904641
493 0.638708244773657
493 0.638739967642674
493 0.63877169051169
493 0.638803413380706
493 0.638835136249722
493 0.638866859118739
493 0.638898581987755
493 0.638930304856771
493 0.638962027725787
493 0.638993750594804
493 0.63902547346382
493 0.639057196332836
493 0.639088919201853
493 0.639120642070869
493 0.639152364939885
494 0.639184087808901
494 0.639215810677918
494 0.639247533546934
494 0.63927925641595
494 0.639310979284966
494 0.639342702153983
494 0.639374425022999
494 0.639406147892015
494 0.639437870761032
494 0.639469593630048
494 0.639501316499064
494 0.63953303936808
494 0.639564762237097
494 0.639596485106113
494 0.639628207975129
494 0.639659930844146
494 0.639691653713162
494 0.639723376582178
494 0.639755099451194
494 0.639786822320211
494 0.639818545189227
494 0.639850268058243
494 0.63988199092726
494 0.639913713796276
494 0.639945436665292
494 0.639977159534308
494 0.640008882403325
494 0.640040605272341
494 0.640072328141357
494 0.640104051010373
494 0.64013577387939
495 0.640167496748406
495 0.640199219617422
495 0.640230942486439
495 0.640262665355455
495 0.640294388224471
495 0.640326111093487
495 0.640357833962504
495 0.64038955683152
495 0.640421279700536
495 0.640453002569552
495 0.640484725438569
495 0.640516448307585
495 0.640548171176601
495 0.640579894045617
495 0.640611616914634
495 0.64064333978365
495 0.640675062652666
495 0.640706785521683
495 0.640738508390699
495 0.640770231259715
495 0.640801954128731
495 0.640833676997748
495 0.640865399866764
495 0.64089712273578
495 0.640928845604796
495 0.640960568473813
496 0.640992291342829
496 0.641024014211845
496 0.641055737080862
496 0.641087459949878
496 0.641119182818894
496 0.64115090568791
496 0.641182628556927
496 0.641214351425943
496 0.641246074294959
496 0.641277797163975
496 0.641309520032992
496 0.641341242902008
496 0.641372965771024
496 0.641404688640041
496 0.641436411509057
496 0.641468134378073
496 0.641499857247089
496 0.641531580116106
496 0.641563302985122
496 0.641595025854138
496 0.641626748723155
496 0.641658471592171
496 0.641690194461187
496 0.641721917330203
496 0.64175364019922
496 0.641785363068236
496 0.641817085937252
496 0.641848808806268
496 0.641880531675285
496 0.641912254544301
496 0.641943977413317
496 0.641975700282334
496 0.64200742315135
496 0.642039146020366
496 0.642070868889382
496 0.642102591758399
496 0.642134314627415
496 0.642166037496431
496 0.642197760365447
496 0.642229483234464
496 0.64226120610348
496 0.642292928972496
496 0.642324651841513
496 0.642356374710529
496 0.642388097579545
496 0.642419820448561
496 0.642451543317578
496 0.642483266186594
496 0.64251498905561
496 0.642546711924626
496 0.642578434793643
496 0.642610157662659
496 0.642641880531675
496 0.642673603400692
496 0.642705326269708
496 0.642737049138724
497 0.64276877200774
497 0.642800494876757
497 0.642832217745773
497 0.642863940614789
497 0.642895663483805
497 0.642927386352822
497 0.642959109221838
497 0.642990832090854
497 0.643022554959871
497 0.643054277828887
497 0.643086000697903
497 0.643117723566919
497 0.643149446435936
497 0.643181169304952
497 0.643212892173968
497 0.643244615042984
497 0.643276337912001
497 0.643308060781017
497 0.643339783650033
497 0.64337150651905
497 0.643403229388066
497 0.643434952257082
497 0.643466675126098
497 0.643498397995115
497 0.643530120864131
497 0.643561843733147
497 0.643593566602163
497 0.64362528947118
498 0.643657012340196
498 0.643688735209212
498 0.643720458078229
498 0.643752180947245
498 0.643783903816261
498 0.643815626685277
498 0.643847349554294
498 0.64387907242331
498 0.643910795292326
498 0.643942518161343
498 0.643974241030359
498 0.644005963899375
498 0.644037686768391
498 0.644069409637408
498 0.644101132506424
498 0.64413285537544
498 0.644164578244456
498 0.644196301113473
498 0.644228023982489
498 0.644259746851505
498 0.644291469720522
498 0.644323192589538
498 0.644354915458554
498 0.64438663832757
498 0.644418361196587
498 0.644450084065603
498 0.644481806934619
498 0.644513529803635
498 0.644545252672652
498 0.644576975541668
498 0.644608698410684
498 0.644640421279701
498 0.644672144148717
498 0.644703867017733
498 0.644735589886749
498 0.644767312755766
498 0.644799035624782
498 0.644830758493798
498 0.644862481362814
498 0.644894204231831
498 0.644925927100847
498 0.644957649969863
498 0.64498937283888
498 0.645021095707896
498 0.645052818576912
498 0.645084541445928
498 0.645116264314945
498 0.645147987183961
498 0.645179710052977
498 0.645211432921993
498 0.64524315579101
498 0.645274878660026
498 0.645306601529042
498 0.645338324398059
498 0.645370047267075
498 0.645401770136091
498 0.645433493005107
498 0.645465215874124
498 0.64549693874314
498 0.645528661612156
498 0.645560384481172
498 0.645592107350189
498 0.645623830219205
498 0.645655553088221
498 0.645687275957238
498 0.645718998826254
498 0.64575072169527
498 0.645782444564286
498 0.645814167433303
498 0.645845890302319
498 0.645877613171335
498 0.645909336040352
498 0.645941058909368
498 0.645972781778384
498 0.6460045046474
498 0.646036227516417
498 0.646067950385433
498 0.646099673254449
498 0.646131396123465
498 0.646163118992482
498 0.646194841861498
498 0.646226564730514
498 0.646258287599531
498 0.646290010468547
498 0.646321733337563
498 0.646353456206579
498 0.646385179075596
498 0.646416901944612
498 0.646448624813628
498 0.646480347682644
498 0.646512070551661
498 0.646543793420677
498 0.646575516289693
498 0.64660723915871
498 0.646638962027726
498 0.646670684896742
498 0.646702407765758
498 0.646734130634775
498 0.646765853503791
498 0.646797576372807
498 0.646829299241823
498 0.64686102211084
498 0.646892744979856
498 0.646924467848872
498 0.646956190717889
498 0.646987913586905
498 0.647019636455921
498 0.647051359324937
498 0.647083082193954
498 0.64711480506297
498 0.647146527931986
498 0.647178250801002
498 0.647209973670019
498 0.647241696539035
498 0.647273419408051
498 0.647305142277068
498 0.647336865146084
498 0.6473685880151
498 0.647400310884116
498 0.647432033753133
498 0.647463756622149
498 0.647495479491165
498 0.647527202360181
498 0.647558925229198
498 0.647590648098214
498 0.64762237096723
498 0.647654093836247
498 0.647685816705263
498 0.647717539574279
498 0.647749262443295
498 0.647780985312312
498 0.647812708181328
498 0.647844431050344
498 0.64787615391936
498 0.647907876788377
498 0.647939599657393
498 0.647971322526409
498 0.648003045395426
498 0.648034768264442
498 0.648066491133458
498 0.648098214002474
498 0.648129936871491
498 0.648161659740507
498 0.648193382609523
498 0.64822510547854
498 0.648256828347556
498 0.648288551216572
498 0.648320274085588
498 0.648351996954605
498 0.648383719823621
498 0.648415442692637
498 0.648447165561653
498 0.64847888843067
498 0.648510611299686
498 0.648542334168702
498 0.648574057037719
498 0.648605779906735
498 0.648637502775751
498 0.648669225644767
498 0.648700948513784
498 0.6487326713828
498 0.648764394251816
498 0.648796117120832
498 0.648827839989849
498 0.648859562858865
498 0.648891285727881
498 0.648923008596898
498 0.648954731465914
498 0.64898645433493
498 0.649018177203946
498 0.649049900072963
498 0.649081622941979
498 0.649113345810995
498 0.649145068680011
498 0.649176791549028
498 0.649208514418044
498 0.64924023728706
498 0.649271960156076
499 0.649303683025093
499 0.649335405894109
499 0.649367128763125
499 0.649398851632142
499 0.649430574501158
499 0.649462297370174
499 0.64949402023919
499 0.649525743108207
499 0.649557465977223
499 0.649589188846239
499 0.649620911715255
499 0.649652634584272
500 0.649684357453288
500 0.649716080322304
500 0.649747803191321
500 0.649779526060337
500 0.649811248929353
500 0.649842971798369
500 0.649874694667386
500 0.649906417536402
500 0.649938140405418
500 0.649969863274435
500 0.650001586143451
500 0.650033309012467
500 0.650065031881483
500 0.6500967547505
500 0.650128477619516
500 0.650160200488532
500 0.650191923357548
500 0.650223646226565
500 0.650255369095581
500 0.650287091964597
500 0.650318814833614
500 0.65035053770263
500 0.650382260571646
500 0.650413983440662
500 0.650445706309679
500 0.650477429178695
500 0.650509152047711
500 0.650540874916728
500 0.650572597785744
500 0.65060432065476
500 0.650636043523776
500 0.650667766392793
500 0.650699489261809
500 0.650731212130825
500 0.650762934999841
500 0.650794657868858
500 0.650826380737874
500 0.65085810360689
500 0.650889826475906
500 0.650921549344923
500 0.650953272213939
500 0.650984995082955
500 0.651016717951972
500 0.651048440820988
500 0.651080163690004
500 0.65111188655902
500 0.651143609428037
500 0.651175332297053
500 0.651207055166069
500 0.651238778035085
500 0.651270500904102
500 0.651302223773118
500 0.651333946642134
500 0.651365669511151
500 0.651397392380167
500 0.651429115249183
500 0.651460838118199
500 0.651492560987216
500 0.651524283856232
500 0.651556006725248
500 0.651587729594264
500 0.651619452463281
500 0.651651175332297
500 0.651682898201313
501 0.65171462107033
501 0.651746343939346
501 0.651778066808362
501 0.651809789677378
501 0.651841512546395
501 0.651873235415411
501 0.651904958284427
501 0.651936681153443
501 0.65196840402246
501 0.652000126891476
501 0.652031849760492
501 0.652063572629509
501 0.652095295498525
501 0.652127018367541
501 0.652158741236557
501 0.652190464105574
501 0.65222218697459
501 0.652253909843606
501 0.652285632712623
501 0.652317355581639
501 0.652349078450655
501 0.652380801319671
501 0.652412524188688
501 0.652444247057704
501 0.65247596992672
501 0.652507692795736
501 0.652539415664753
501 0.652571138533769
501 0.652602861402785
501 0.652634584271802
501 0.652666307140818
501 0.652698030009834
501 0.65272975287885
501 0.652761475747867
501 0.652793198616883
501 0.652824921485899
501 0.652856644354915
501 0.652888367223932
501 0.652920090092948
502 0.652951812961964
502 0.652983535830981
502 0.653015258699997
502 0.653046981569013
502 0.653078704438029
502 0.653110427307046
502 0.653142150176062
502 0.653173873045078
502 0.653205595914094
502 0.653237318783111
502 0.653269041652127
503 0.653300764521143
503 0.65333248739016
503 0.653364210259176
503 0.653395933128192
503 0.653427655997208
503 0.653459378866225
503 0.653491101735241
503 0.653522824604257
503 0.653554547473273
503 0.65358627034229
503 0.653617993211306
503 0.653649716080322
503 0.653681438949339
503 0.653713161818355
503 0.653744884687371
503 0.653776607556387
503 0.653808330425404
503 0.65384005329442
503 0.653871776163436
503 0.653903499032452
503 0.653935221901469
503 0.653966944770485
503 0.653998667639501
503 0.654030390508518
503 0.654062113377534
503 0.65409383624655
503 0.654125559115566
503 0.654157281984583
503 0.654189004853599
503 0.654220727722615
503 0.654252450591632
503 0.654284173460648
503 0.654315896329664
504 0.65434761919868
504 0.654379342067697
504 0.654411064936713
504 0.654442787805729
504 0.654474510674745
504 0.654506233543762
504 0.654537956412778
504 0.654569679281794
504 0.654601402150811
504 0.654633125019827
505 0.654664847888843
505 0.654696570757859
505 0.654728293626876
505 0.654760016495892
505 0.654791739364908
505 0.654823462233924
505 0.654855185102941
505 0.654886907971957
505 0.654918630840973
505 0.65495035370999
505 0.654982076579006
505 0.655013799448022
506 0.655045522317038
506 0.655077245186055
506 0.655108968055071
506 0.655140690924087
506 0.655172413793103
506 0.65520413666212
506 0.655235859531136
506 0.655267582400152
506 0.655299305269169
506 0.655331028138185
506 0.655362751007201
506 0.655394473876217
506 0.655426196745234
506 0.65545791961425
506 0.655489642483266
506 0.655521365352282
506 0.655553088221299
506 0.655584811090315
506 0.655616533959331
506 0.655648256828348
506 0.655679979697364
506 0.65571170256638
506 0.655743425435396
507 0.655775148304413
507 0.655806871173429
507 0.655838594042445
507 0.655870316911461
507 0.655902039780478
507 0.655933762649494
507 0.65596548551851
507 0.655997208387527
507 0.656028931256543
507 0.656060654125559
507 0.656092376994575
507 0.656124099863592
507 0.656155822732608
508 0.656187545601624
508 0.65621926847064
508 0.656250991339657
508 0.656282714208673
508 0.656314437077689
508 0.656346159946706
508 0.656377882815722
508 0.656409605684738
508 0.656441328553754
508 0.656473051422771
508 0.656504774291787
508 0.656536497160803
508 0.65656822002982
508 0.656599942898836
508 0.656631665767852
508 0.656663388636868
508 0.656695111505885
508 0.656726834374901
508 0.656758557243917
508 0.656790280112933
508 0.65682200298195
508 0.656853725850966
508 0.656885448719982
508 0.656917171588999
508 0.656948894458015
508 0.656980617327031
508 0.657012340196047
508 0.657044063065064
508 0.65707578593408
508 0.657107508803096
509 0.657139231672112
509 0.657170954541129
509 0.657202677410145
509 0.657234400279161
509 0.657266123148178
509 0.657297846017194
509 0.65732956888621
509 0.657361291755226
509 0.657393014624243
509 0.657424737493259
509 0.657456460362275
509 0.657488183231291
509 0.657519906100308
509 0.657551628969324
509 0.65758335183834
509 0.657615074707357
509 0.657646797576373
509 0.657678520445389
509 0.657710243314405
510 0.657741966183422
510 0.657773689052438
510 0.657805411921454
510 0.65783713479047
510 0.657868857659487
510 0.657900580528503
510 0.657932303397519
510 0.657964026266535
510 0.657995749135552
510 0.658027472004568
510 0.658059194873584
510 0.658090917742601
510 0.658122640611617
510 0.658154363480633
510 0.658186086349649
510 0.658217809218666
511 0.658249532087682
511 0.658281254956698
511 0.658312977825715
511 0.658344700694731
511 0.658376423563747
511 0.658408146432763
511 0.65843986930178
511 0.658471592170796
511 0.658503315039812
511 0.658535037908829
511 0.658566760777845
511 0.658598483646861
511 0.658630206515877
511 0.658661929384894
511 0.65869365225391
511 0.658725375122926
511 0.658757097991942
511 0.658788820860959
511 0.658820543729975
511 0.658852266598991
511 0.658883989468008
512 0.658915712337024
512 0.65894743520604
512 0.658979158075056
512 0.659010880944073
512 0.659042603813089
512 0.659074326682105
512 0.659106049551121
512 0.659137772420138
512 0.659169495289154
512 0.65920121815817
512 0.659232941027187
512 0.659264663896203
512 0.659296386765219
512 0.659328109634235
513 0.659359832503252
513 0.659391555372268
513 0.659423278241284
513 0.6594550011103
513 0.659486723979317
513 0.659518446848333
513 0.659550169717349
513 0.659581892586365
513 0.659613615455382
513 0.659645338324398
513 0.659677061193414
513 0.659708784062431
514 0.659740506931447
514 0.659772229800463
514 0.659803952669479
514 0.659835675538496
514 0.659867398407512
514 0.659899121276528
514 0.659930844145544
514 0.659962567014561
514 0.659994289883577
514 0.660026012752593
514 0.66005773562161
514 0.660089458490626
514 0.660121181359642
514 0.660152904228658
514 0.660184627097675
514 0.660216349966691
515 0.660248072835707
515 0.660279795704724
515 0.66031151857374
515 0.660343241442756
515 0.660374964311772
515 0.660406687180789
515 0.660438410049805
515 0.660470132918821
515 0.660501855787837
515 0.660533578656854
516 0.66056530152587
516 0.660597024394886
516 0.660628747263903
516 0.660660470132919
516 0.660692193001935
516 0.660723915870951
516 0.660755638739968
516 0.660787361608984
516 0.660819084478
516 0.660850807347017
516 0.660882530216033
516 0.660914253085049
517 0.660945975954065
517 0.660977698823082
517 0.661009421692098
517 0.661041144561114
517 0.66107286743013
518 0.661104590299147
518 0.661136313168163
518 0.661168036037179
518 0.661199758906195
518 0.661231481775212
518 0.661263204644228
518 0.661294927513244
518 0.661326650382261
518 0.661358373251277
518 0.661390096120293
518 0.661421818989309
518 0.661453541858326
518 0.661485264727342
518 0.661516987596358
518 0.661548710465374
518 0.661580433334391
518 0.661612156203407
518 0.661643879072423
518 0.66167560194144
518 0.661707324810456
518 0.661739047679472
518 0.661770770548488
518 0.661802493417505
518 0.661834216286521
518 0.661865939155537
518 0.661897662024553
518 0.66192938489357
518 0.661961107762586
518 0.661992830631602
519 0.662024553500619
519 0.662056276369635
519 0.662087999238651
519 0.662119722107667
519 0.662151444976684
519 0.6621831678457
519 0.662214890714716
520 0.662246613583732
520 0.662278336452749
520 0.662310059321765
520 0.662341782190781
520 0.662373505059798
520 0.662405227928814
520 0.66243695079783
520 0.662468673666846
520 0.662500396535863
520 0.662532119404879
520 0.662563842273895
520 0.662595565142912
520 0.662627288011928
520 0.662659010880944
521 0.66269073374996
521 0.662722456618977
521 0.662754179487993
521 0.662785902357009
521 0.662817625226025
521 0.662849348095042
521 0.662881070964058
521 0.662912793833074
521 0.662944516702091
521 0.662976239571107
521 0.663007962440123
521 0.663039685309139
521 0.663071408178156
522 0.663103131047172
522 0.663134853916188
522 0.663166576785204
522 0.663198299654221
522 0.663230022523237
522 0.663261745392253
522 0.66329346826127
522 0.663325191130286
522 0.663356913999302
523 0.663388636868318
523 0.663420359737335
523 0.663452082606351
523 0.663483805475367
523 0.663515528344383
523 0.6635472512134
523 0.663578974082416
523 0.663610696951432
523 0.663642419820449
523 0.663674142689465
523 0.663705865558481
523 0.663737588427497
523 0.663769311296514
523 0.66380103416553
523 0.663832757034546
523 0.663864479903562
523 0.663896202772579
523 0.663927925641595
523 0.663959648510611
523 0.663991371379628
523 0.664023094248644
523 0.66405481711766
523 0.664086539986676
523 0.664118262855693
523 0.664149985724709
523 0.664181708593725
523 0.664213431462741
524 0.664245154331758
524 0.664276877200774
524 0.66430860006979
524 0.664340322938807
524 0.664372045807823
524 0.664403768676839
524 0.664435491545855
524 0.664467214414872
524 0.664498937283888
524 0.664530660152904
524 0.66456238302192
524 0.664594105890937
524 0.664625828759953
525 0.664657551628969
525 0.664689274497986
525 0.664720997367002
525 0.664752720236018
525 0.664784443105034
525 0.664816165974051
525 0.664847888843067
525 0.664879611712083
525 0.6649113345811
525 0.664943057450116
525 0.664974780319132
526 0.665006503188148
526 0.665038226057165
526 0.665069948926181
526 0.665101671795197
526 0.665133394664213
526 0.66516511753323
526 0.665196840402246
526 0.665228563271262
526 0.665260286140279
526 0.665292009009295
526 0.665323731878311
526 0.665355454747327
526 0.665387177616344
526 0.66541890048536
526 0.665450623354376
526 0.665482346223392
526 0.665514069092409
526 0.665545791961425
526 0.665577514830441
526 0.665609237699458
526 0.665640960568474
526 0.66567268343749
526 0.665704406306506
526 0.665736129175523
527 0.665767852044539
527 0.665799574913555
527 0.665831297782571
527 0.665863020651588
527 0.665894743520604
527 0.66592646638962
527 0.665958189258637
527 0.665989912127653
527 0.666021634996669
527 0.666053357865685
527 0.666085080734702
527 0.666116803603718
528 0.666148526472734
528 0.66618024934175
528 0.666211972210767
528 0.666243695079783
528 0.666275417948799
528 0.666307140817816
528 0.666338863686832
528 0.666370586555848
528 0.666402309424864
528 0.666434032293881
528 0.666465755162897
528 0.666497478031913
528 0.666529200900929
528 0.666560923769946
528 0.666592646638962
528 0.666624369507978
528 0.666656092376995
528 0.666687815246011
528 0.666719538115027
528 0.666751260984043
528 0.66678298385306
528 0.666814706722076
529 0.666846429591092
529 0.666878152460109
529 0.666909875329125
529 0.666941598198141
529 0.666973321067157
529 0.667005043936174
529 0.66703676680519
529 0.667068489674206
529 0.667100212543222
529 0.667131935412239
529 0.667163658281255
529 0.667195381150271
529 0.667227104019288
529 0.667258826888304
529 0.66729054975732
529 0.667322272626336
529 0.667353995495353
529 0.667385718364369
529 0.667417441233385
529 0.667449164102401
529 0.667480886971418
529 0.667512609840434
530 0.66754433270945
530 0.667576055578467
530 0.667607778447483
530 0.667639501316499
530 0.667671224185515
530 0.667702947054532
530 0.667734669923548
530 0.667766392792564
530 0.66779811566158
530 0.667829838530597
530 0.667861561399613
530 0.667893284268629
530 0.667925007137646
530 0.667956730006662
531 0.667988452875678
531 0.668020175744694
531 0.668051898613711
531 0.668083621482727
531 0.668115344351743
531 0.668147067220759
531 0.668178790089776
531 0.668210512958792
531 0.668242235827808
531 0.668273958696824
531 0.668305681565841
531 0.668337404434857
531 0.668369127303873
531 0.66840085017289
531 0.668432573041906
531 0.668464295910922
531 0.668496018779938
531 0.668527741648955
531 0.668559464517971
531 0.668591187386987
532 0.668622910256004
532 0.66865463312502
532 0.668686355994036
532 0.668718078863052
532 0.668749801732069
532 0.668781524601085
532 0.668813247470101
532 0.668844970339117
532 0.668876693208134
532 0.66890841607715
532 0.668940138946166
532 0.668971861815183
532 0.669003584684199
532 0.669035307553215
532 0.669067030422231
532 0.669098753291248
532 0.669130476160264
533 0.66916219902928
533 0.669193921898297
533 0.669225644767313
533 0.669257367636329
533 0.669289090505345
533 0.669320813374362
533 0.669352536243378
533 0.669384259112394
533 0.66941598198141
533 0.669447704850427
533 0.669479427719443
533 0.669511150588459
533 0.669542873457476
533 0.669574596326492
534 0.669606319195508
534 0.669638042064524
534 0.669669764933541
534 0.669701487802557
534 0.669733210671573
534 0.669764933540589
534 0.669796656409606
534 0.669828379278622
534 0.669860102147638
534 0.669891825016654
534 0.669923547885671
534 0.669955270754687
534 0.669986993623703
534 0.67001871649272
535 0.670050439361736
535 0.670082162230752
535 0.670113885099768
535 0.670145607968785
535 0.670177330837801
535 0.670209053706817
535 0.670240776575833
535 0.67027249944485
535 0.670304222313866
535 0.670335945182882
535 0.670367668051899
535 0.670399390920915
535 0.670431113789931
535 0.670462836658947
535 0.670494559527964
536 0.67052628239698
536 0.670558005265996
536 0.670589728135012
536 0.670621451004029
536 0.670653173873045
536 0.670684896742061
536 0.670716619611078
536 0.670748342480094
536 0.67078006534911
536 0.670811788218126
536 0.670843511087143
536 0.670875233956159
536 0.670906956825175
536 0.670938679694192
536 0.670970402563208
536 0.671002125432224
536 0.67103384830124
536 0.671065571170257
537 0.671097294039273
537 0.671129016908289
537 0.671160739777306
537 0.671192462646322
537 0.671224185515338
537 0.671255908384354
537 0.671287631253371
537 0.671319354122387
537 0.671351076991403
537 0.671382799860419
537 0.671414522729436
537 0.671446245598452
537 0.671477968467468
537 0.671509691336485
537 0.671541414205501
537 0.671573137074517
537 0.671604859943533
537 0.67163658281255
538 0.671668305681566
538 0.671700028550582
538 0.671731751419598
538 0.671763474288615
538 0.671795197157631
538 0.671826920026647
538 0.671858642895663
538 0.67189036576468
538 0.671922088633696
538 0.671953811502712
538 0.671985534371729
538 0.672017257240745
538 0.672048980109761
538 0.672080702978777
538 0.672112425847794
538 0.67214414871681
538 0.672175871585826
538 0.672207594454842
538 0.672239317323859
538 0.672271040192875
538 0.672302763061891
538 0.672334485930908
538 0.672366208799924
539 0.67239793166894
539 0.672429654537956
539 0.672461377406973
539 0.672493100275989
539 0.672524823145005
539 0.672556546014021
539 0.672588268883038
539 0.672619991752054
539 0.67265171462107
539 0.672683437490087
539 0.672715160359103
539 0.672746883228119
539 0.672778606097135
539 0.672810328966152
539 0.672842051835168
539 0.672873774704184
539 0.672905497573201
539 0.672937220442217
539 0.672968943311233
540 0.673000666180249
540 0.673032389049266
540 0.673064111918282
540 0.673095834787298
540 0.673127557656314
540 0.673159280525331
540 0.673191003394347
540 0.673222726263363
540 0.67325444913238
540 0.673286172001396
540 0.673317894870412
540 0.673349617739428
540 0.673381340608445
540 0.673413063477461
541 0.673444786346477
541 0.673476509215493
541 0.67350823208451
541 0.673539954953526
541 0.673571677822542
541 0.673603400691559
541 0.673635123560575
541 0.673666846429591
541 0.673698569298607
541 0.673730292167624
541 0.67376201503664
542 0.673793737905656
542 0.673825460774672
542 0.673857183643689
542 0.673888906512705
542 0.673920629381721
542 0.673952352250738
542 0.673984075119754
542 0.67401579798877
542 0.674047520857786
542 0.674079243726803
542 0.674110966595819
542 0.674142689464835
542 0.674174412333851
542 0.674206135202868
543 0.674237858071884
543 0.6742695809409
543 0.674301303809917
543 0.674333026678933
543 0.674364749547949
543 0.674396472416965
543 0.674428195285982
543 0.674459918154998
543 0.674491641024014
543 0.67452336389303
543 0.674555086762047
543 0.674586809631063
543 0.674618532500079
543 0.674650255369096
543 0.674681978238112
543 0.674713701107128
543 0.674745423976144
543 0.674777146845161
543 0.674808869714177
543 0.674840592583193
543 0.674872315452209
543 0.674904038321226
544 0.674935761190242
544 0.674967484059258
544 0.674999206928275
544 0.675030929797291
544 0.675062652666307
544 0.675094375535323
544 0.67512609840434
544 0.675157821273356
544 0.675189544142372
544 0.675221267011389
544 0.675252989880405
544 0.675284712749421
544 0.675316435618437
545 0.675348158487454
545 0.67537988135647
545 0.675411604225486
545 0.675443327094502
545 0.675475049963519
545 0.675506772832535
545 0.675538495701551
545 0.675570218570568
545 0.675601941439584
545 0.6756336643086
545 0.675665387177616
545 0.675697110046633
545 0.675728832915649
545 0.675760555784665
545 0.675792278653681
545 0.675824001522698
545 0.675855724391714
545 0.67588744726073
545 0.675919170129747
545 0.675950892998763
545 0.675982615867779
546 0.676014338736795
546 0.676046061605812
546 0.676077784474828
546 0.676109507343844
546 0.67614123021286
546 0.676172953081877
546 0.676204675950893
546 0.676236398819909
546 0.676268121688926
546 0.676299844557942
546 0.676331567426958
546 0.676363290295974
546 0.676395013164991
546 0.676426736034007
546 0.676458458903023
546 0.676490181772039
546 0.676521904641056
547 0.676553627510072
547 0.676585350379088
547 0.676617073248105
547 0.676648796117121
547 0.676680518986137
547 0.676712241855153
547 0.67674396472417
547 0.676775687593186
547 0.676807410462202
547 0.676839133331218
547 0.676870856200235
547 0.676902579069251
547 0.676934301938267
547 0.676966024807284
548 0.6769977476763
548 0.677029470545316
548 0.677061193414332
548 0.677092916283349
548 0.677124639152365
548 0.677156362021381
548 0.677188084890398
548 0.677219807759414
548 0.67725153062843
548 0.677283253497446
548 0.677314976366463
548 0.677346699235479
548 0.677378422104495
548 0.677410144973511
548 0.677441867842528
548 0.677473590711544
548 0.67750531358056
548 0.677537036449577
548 0.677568759318593
548 0.677600482187609
548 0.677632205056625
548 0.677663927925642
548 0.677695650794658
548 0.677727373663674
548 0.67775909653269
549 0.677790819401707
549 0.677822542270723
549 0.677854265139739
549 0.677885988008756
549 0.677917710877772
549 0.677949433746788
549 0.677981156615804
549 0.678012879484821
550 0.678044602353837
550 0.678076325222853
550 0.678108048091869
550 0.678139770960886
550 0.678171493829902
550 0.678203216698918
550 0.678234939567935
550 0.678266662436951
550 0.678298385305967
550 0.678330108174983
550 0.678361831044
550 0.678393553913016
550 0.678425276782032
550 0.678456999651048
550 0.678488722520065
550 0.678520445389081
550 0.678552168258097
550 0.678583891127113
551 0.67861561399613
551 0.678647336865146
551 0.678679059734162
551 0.678710782603179
551 0.678742505472195
551 0.678774228341211
551 0.678805951210227
551 0.678837674079244
551 0.67886939694826
551 0.678901119817276
551 0.678932842686293
551 0.678964565555309
551 0.678996288424325
551 0.679028011293341
551 0.679059734162358
551 0.679091457031374
551 0.67912317990039
551 0.679154902769406
551 0.679186625638423
552 0.679218348507439
552 0.679250071376455
552 0.679281794245472
552 0.679313517114488
552 0.679345239983504
552 0.67937696285252
552 0.679408685721537
552 0.679440408590553
552 0.679472131459569
552 0.679503854328586
552 0.679535577197602
552 0.679567300066618
553 0.679599022935634
553 0.679630745804651
553 0.679662468673667
553 0.679694191542683
553 0.679725914411699
553 0.679757637280716
553 0.679789360149732
553 0.679821083018748
553 0.679852805887765
553 0.679884528756781
553 0.679916251625797
553 0.679947974494813
554 0.67997969736383
554 0.680011420232846
554 0.680043143101862
554 0.680074865970878
554 0.680106588839895
554 0.680138311708911
554 0.680170034577927
554 0.680201757446944
554 0.68023348031596
554 0.680265203184976
554 0.680296926053992
554 0.680328648923009
554 0.680360371792025
554 0.680392094661041
554 0.680423817530057
555 0.680455540399074
555 0.68048726326809
555 0.680518986137106
555 0.680550709006122
555 0.680582431875139
555 0.680614154744155
555 0.680645877613171
555 0.680677600482188
555 0.680709323351204
555 0.68074104622022
555 0.680772769089236
555 0.680804491958253
555 0.680836214827269
555 0.680867937696285
555 0.680899660565301
555 0.680931383434318
555 0.680963106303334
556 0.68099482917235
556 0.681026552041367
556 0.681058274910383
556 0.681089997779399
556 0.681121720648415
556 0.681153443517432
556 0.681185166386448
556 0.681216889255464
556 0.681248612124481
556 0.681280334993497
556 0.681312057862513
556 0.681343780731529
556 0.681375503600546
556 0.681407226469562
556 0.681438949338578
557 0.681470672207594
557 0.681502395076611
557 0.681534117945627
557 0.681565840814643
557 0.68159756368366
557 0.681629286552676
557 0.681661009421692
557 0.681692732290708
557 0.681724455159725
557 0.681756178028741
557 0.681787900897757
557 0.681819623766774
557 0.68185134663579
557 0.681883069504806
557 0.681914792373822
558 0.681946515242839
558 0.681978238111855
558 0.682009960980871
558 0.682041683849887
558 0.682073406718904
558 0.68210512958792
558 0.682136852456936
558 0.682168575325952
558 0.682200298194969
558 0.682232021063985
558 0.682263743933001
558 0.682295466802018
558 0.682327189671034
558 0.68235891254005
558 0.682390635409066
558 0.682422358278083
558 0.682454081147099
558 0.682485804016115
558 0.682517526885131
558 0.682549249754148
558 0.682580972623164
559 0.68261269549218
559 0.682644418361197
559 0.682676141230213
559 0.682707864099229
559 0.682739586968245
559 0.682771309837262
559 0.682803032706278
559 0.682834755575294
559 0.68286647844431
559 0.682898201313327
559 0.682929924182343
559 0.682961647051359
559 0.682993369920376
560 0.683025092789392
560 0.683056815658408
560 0.683088538527424
560 0.683120261396441
560 0.683151984265457
560 0.683183707134473
560 0.683215430003489
560 0.683247152872506
560 0.683278875741522
560 0.683310598610538
560 0.683342321479555
560 0.683374044348571
561 0.683405767217587
561 0.683437490086603
561 0.68346921295562
561 0.683500935824636
561 0.683532658693652
561 0.683564381562669
561 0.683596104431685
561 0.683627827300701
561 0.683659550169717
561 0.683691273038734
561 0.68372299590775
561 0.683754718776766
561 0.683786441645782
561 0.683818164514799
561 0.683849887383815
561 0.683881610252831
561 0.683913333121848
561 0.683945055990864
561 0.68397677885988
561 0.684008501728896
561 0.684040224597913
562 0.684071947466929
562 0.684103670335945
562 0.684135393204961
562 0.684167116073978
562 0.684198838942994
562 0.68423056181201
562 0.684262284681027
562 0.684294007550043
562 0.684325730419059
562 0.684357453288075
562 0.684389176157092
562 0.684420899026108
562 0.684452621895124
562 0.68448434476414
562 0.684516067633157
563 0.684547790502173
563 0.684579513371189
563 0.684611236240206
563 0.684642959109222
563 0.684674681978238
563 0.684706404847254
563 0.684738127716271
563 0.684769850585287
563 0.684801573454303
563 0.684833296323319
563 0.684865019192336
563 0.684896742061352
563 0.684928464930368
563 0.684960187799385
564 0.684991910668401
564 0.685023633537417
564 0.685055356406433
564 0.68508707927545
564 0.685118802144466
564 0.685150525013482
564 0.685182247882498
564 0.685213970751515
564 0.685245693620531
564 0.685277416489547
564 0.685309139358564
564 0.68534086222758
564 0.685372585096596
564 0.685404307965612
564 0.685436030834629
564 0.685467753703645
564 0.685499476572661
564 0.685531199441678
564 0.685562922310694
564 0.68559464517971
565 0.685626368048726
565 0.685658090917743
565 0.685689813786759
565 0.685721536655775
565 0.685753259524791
565 0.685784982393808
565 0.685816705262824
565 0.68584842813184
565 0.685880151000857
566 0.685911873869873
566 0.685943596738889
566 0.685975319607905
566 0.686007042476922
566 0.686038765345938
566 0.686070488214954
566 0.68610221108397
566 0.686133933952987
566 0.686165656822003
566 0.686197379691019
566 0.686229102560036
566 0.686260825429052
566 0.686292548298068
566 0.686324271167084
566 0.686355994036101
566 0.686387716905117
566 0.686419439774133
567 0.686451162643149
567 0.686482885512166
567 0.686514608381182
567 0.686546331250198
567 0.686578054119215
567 0.686609776988231
567 0.686641499857247
567 0.686673222726263
567 0.68670494559528
567 0.686736668464296
567 0.686768391333312
567 0.686800114202328
567 0.686831837071345
568 0.686863559940361
568 0.686895282809377
568 0.686927005678394
568 0.68695872854741
568 0.686990451416426
568 0.687022174285442
568 0.687053897154459
568 0.687085620023475
568 0.687117342892491
568 0.687149065761507
568 0.687180788630524
568 0.68721251149954
568 0.687244234368556
568 0.687275957237573
568 0.687307680106589
568 0.687339402975605
568 0.687371125844621
569 0.687402848713638
569 0.687434571582654
569 0.68746629445167
569 0.687498017320686
569 0.687529740189703
569 0.687561463058719
569 0.687593185927735
569 0.687624908796752
569 0.687656631665768
569 0.687688354534784
569 0.6877200774038
569 0.687751800272817
569 0.687783523141833
569 0.687815246010849
569 0.687846968879866
569 0.687878691748882
570 0.687910414617898
570 0.687942137486914
570 0.687973860355931
570 0.688005583224947
570 0.688037306093963
570 0.688069028962979
570 0.688100751831996
570 0.688132474701012
570 0.688164197570028
570 0.688195920439045
570 0.688227643308061
570 0.688259366177077
570 0.688291089046093
570 0.68832281191511
570 0.688354534784126
570 0.688386257653142
571 0.688417980522158
571 0.688449703391175
571 0.688481426260191
571 0.688513149129207
571 0.688544871998224
571 0.68857659486724
571 0.688608317736256
571 0.688640040605272
571 0.688671763474289
571 0.688703486343305
571 0.688735209212321
571 0.688766932081337
571 0.688798654950354
571 0.68883037781937
572 0.688862100688386
572 0.688893823557403
572 0.688925546426419
572 0.688957269295435
572 0.688988992164451
572 0.689020715033468
572 0.689052437902484
572 0.6890841607715
572 0.689115883640516
572 0.689147606509533
572 0.689179329378549
572 0.689211052247565
572 0.689242775116581
572 0.689274497985598
572 0.689306220854614
572 0.68933794372363
573 0.689369666592647
573 0.689401389461663
573 0.689433112330679
573 0.689464835199695
573 0.689496558068712
573 0.689528280937728
573 0.689560003806744
573 0.689591726675761
573 0.689623449544777
573 0.689655172413793
573 0.689686895282809
573 0.689718618151826
573 0.689750341020842
574 0.689782063889858
574 0.689813786758875
574 0.689845509627891
574 0.689877232496907
574 0.689908955365923
574 0.68994067823494
574 0.689972401103956
574 0.690004123972972
574 0.690035846841988
574 0.690067569711005
575 0.690099292580021
575 0.690131015449037
575 0.690162738318054
575 0.69019446118707
575 0.690226184056086
575 0.690257906925102
575 0.690289629794119
575 0.690321352663135
575 0.690353075532151
575 0.690384798401167
575 0.690416521270184
575 0.6904482441392
575 0.690479967008216
575 0.690511689877233
575 0.690543412746249
575 0.690575135615265
575 0.690606858484281
575 0.690638581353298
575 0.690670304222314
575 0.69070202709133
575 0.690733749960346
575 0.690765472829363
575 0.690797195698379
576 0.690828918567395
576 0.690860641436411
576 0.690892364305428
576 0.690924087174444
576 0.69095581004346
576 0.690987532912477
576 0.691019255781493
576 0.691050978650509
576 0.691082701519525
576 0.691114424388542
576 0.691146147257558
576 0.691177870126574
576 0.69120959299559
576 0.691241315864607
576 0.691273038733623
576 0.691304761602639
576 0.691336484471656
576 0.691368207340672
576 0.691399930209688
576 0.691431653078704
576 0.691463375947721
577 0.691495098816737
577 0.691526821685753
577 0.69155854455477
577 0.691590267423786
577 0.691621990292802
577 0.691653713161818
577 0.691685436030835
577 0.691717158899851
577 0.691748881768867
578 0.691780604637883
578 0.6918123275069
578 0.691844050375916
578 0.691875773244932
578 0.691907496113949
578 0.691939218982965
578 0.691970941851981
578 0.692002664720997
578 0.692034387590014
578 0.69206611045903
578 0.692097833328046
578 0.692129556197063
578 0.692161279066079
578 0.692193001935095
578 0.692224724804111
578 0.692256447673128
579 0.692288170542144
579 0.69231989341116
579 0.692351616280176
580 0.692383339149193
580 0.692415062018209
580 0.692446784887225
580 0.692478507756241
580 0.692510230625258
580 0.692541953494274
580 0.69257367636329
580 0.692605399232307
580 0.692637122101323
580 0.692668844970339
580 0.692700567839355
580 0.692732290708372
580 0.692764013577388
580 0.692795736446404
581 0.69282745931542
581 0.692859182184437
581 0.692890905053453
581 0.692922627922469
581 0.692954350791486
581 0.692986073660502
581 0.693017796529518
581 0.693049519398534
581 0.693081242267551
581 0.693112965136567
582 0.693144688005583
582 0.693176410874599
582 0.693208133743616
582 0.693239856612632
582 0.693271579481648
582 0.693303302350665
582 0.693335025219681
582 0.693366748088697
582 0.693398470957713
582 0.69343019382673
582 0.693461916695746
582 0.693493639564762
582 0.693525362433778
582 0.693557085302795
582 0.693588808171811
582 0.693620531040827
583 0.693652253909844
583 0.69368397677886
583 0.693715699647876
583 0.693747422516892
583 0.693779145385909
583 0.693810868254925
583 0.693842591123941
583 0.693874313992958
583 0.693906036861974
583 0.69393775973099
583 0.693969482600006
583 0.694001205469023
583 0.694032928338039
583 0.694064651207055
583 0.694096374076071
583 0.694128096945088
583 0.694159819814104
583 0.69419154268312
583 0.694223265552137
583 0.694254988421153
583 0.694286711290169
584 0.694318434159185
584 0.694350157028202
584 0.694381879897218
584 0.694413602766234
584 0.69444532563525
584 0.694477048504267
584 0.694508771373283
584 0.694540494242299
584 0.694572217111316
584 0.694603939980332
584 0.694635662849348
584 0.694667385718364
584 0.694699108587381
584 0.694730831456397
584 0.694762554325413
584 0.694794277194429
584 0.694826000063446
584 0.694857722932462
584 0.694889445801478
584 0.694921168670495
585 0.694952891539511
585 0.694984614408527
585 0.695016337277543
585 0.69504806014656
585 0.695079783015576
585 0.695111505884592
585 0.695143228753608
585 0.695174951622625
585 0.695206674491641
585 0.695238397360657
585 0.695270120229674
585 0.69530184309869
586 0.695333565967706
586 0.695365288836722
586 0.695397011705739
586 0.695428734574755
586 0.695460457443771
586 0.695492180312787
586 0.695523903181804
586 0.69555562605082
586 0.695587348919836
586 0.695619071788853
586 0.695650794657869
586 0.695682517526885
586 0.695714240395901
586 0.695745963264918
587 0.695777686133934
587 0.69580940900295
587 0.695841131871967
587 0.695872854740983
587 0.695904577609999
587 0.695936300479015
587 0.695968023348032
587 0.695999746217048
587 0.696031469086064
587 0.69606319195508
587 0.696094914824097
587 0.696126637693113
588 0.696158360562129
588 0.696190083431146
588 0.696221806300162
588 0.696253529169178
588 0.696285252038194
588 0.696316974907211
588 0.696348697776227
588 0.696380420645243
588 0.696412143514259
588 0.696443866383276
588 0.696475589252292
588 0.696507312121308
588 0.696539034990325
588 0.696570757859341
588 0.696602480728357
588 0.696634203597373
588 0.69666592646639
588 0.696697649335406
588 0.696729372204422
588 0.696761095073438
588 0.696792817942455
588 0.696824540811471
588 0.696856263680487
588 0.696887986549504
588 0.69691970941852
588 0.696951432287536
588 0.696983155156552
588 0.697014878025569
588 0.697046600894585
589 0.697078323763601
589 0.697110046632617
589 0.697141769501634
589 0.69717349237065
589 0.697205215239666
589 0.697236938108683
589 0.697268660977699
589 0.697300383846715
589 0.697332106715731
589 0.697363829584748
589 0.697395552453764
589 0.69742727532278
589 0.697458998191796
589 0.697490721060813
589 0.697522443929829
590 0.697554166798845
590 0.697585889667862
590 0.697617612536878
590 0.697649335405894
590 0.69768105827491
590 0.697712781143927
590 0.697744504012943
590 0.697776226881959
590 0.697807949750975
590 0.697839672619992
590 0.697871395489008
591 0.697903118358024
591 0.697934841227041
591 0.697966564096057
591 0.697998286965073
591 0.698030009834089
591 0.698061732703106
591 0.698093455572122
591 0.698125178441138
591 0.698156901310155
591 0.698188624179171
591 0.698220347048187
591 0.698252069917203
591 0.69828379278622
591 0.698315515655236
591 0.698347238524252
591 0.698378961393268
591 0.698410684262285
591 0.698442407131301
591 0.698474130000317
591 0.698505852869334
591 0.69853757573835
591 0.698569298607366
591 0.698601021476382
591 0.698632744345399
591 0.698664467214415
591 0.698696190083431
592 0.698727912952447
592 0.698759635821464
592 0.69879135869048
592 0.698823081559496
592 0.698854804428513
592 0.698886527297529
592 0.698918250166545
592 0.698949973035561
592 0.698981695904578
592 0.699013418773594
592 0.69904514164261
592 0.699076864511626
592 0.699108587380643
592 0.699140310249659
593 0.699172033118675
593 0.699203755987692
593 0.699235478856708
593 0.699267201725724
593 0.69929892459474
593 0.699330647463757
593 0.699362370332773
593 0.699394093201789
593 0.699425816070805
593 0.699457538939822
593 0.699489261808838
593 0.699520984677854
593 0.69955270754687
593 0.699584430415887
593 0.699616153284903
593 0.699647876153919
593 0.699679599022936
593 0.699711321891952
593 0.699743044760968
594 0.699774767629984
594 0.699806490499001
594 0.699838213368017
594 0.699869936237033
594 0.69990165910605
594 0.699933381975066
594 0.699965104844082
594 0.699996827713098
594 0.700028550582115
594 0.700060273451131
594 0.700091996320147
594 0.700123719189163
594 0.70015544205818
594 0.700187164927196
594 0.700218887796212
594 0.700250610665229
594 0.700282333534245
594 0.700314056403261
595 0.700345779272277
595 0.700377502141294
595 0.70040922501031
595 0.700440947879326
595 0.700472670748343
595 0.700504393617359
595 0.700536116486375
595 0.700567839355391
595 0.700599562224408
595 0.700631285093424
595 0.70066300796244
595 0.700694730831456
595 0.700726453700473
595 0.700758176569489
595 0.700789899438505
595 0.700821622307522
596 0.700853345176538
596 0.700885068045554
596 0.70091679091457
596 0.700948513783587
596 0.700980236652603
596 0.701011959521619
596 0.701043682390635
596 0.701075405259652
596 0.701107128128668
596 0.701138850997684
596 0.7011705738667
596 0.701202296735717
596 0.701234019604733
596 0.701265742473749
596 0.701297465342766
596 0.701329188211782
596 0.701360911080798
596 0.701392633949814
596 0.701424356818831
596 0.701456079687847
596 0.701487802556863
596 0.701519525425879
596 0.701551248294896
596 0.701582971163912
596 0.701614694032928
596 0.701646416901945
596 0.701678139770961
596 0.701709862639977
596 0.701741585508993
596 0.70177330837801
596 0.701805031247026
596 0.701836754116042
596 0.701868476985058
596 0.701900199854075
597 0.701931922723091
597 0.701963645592107
597 0.701995368461124
597 0.70202709133014
597 0.702058814199156
597 0.702090537068172
597 0.702122259937189
597 0.702153982806205
597 0.702185705675221
597 0.702217428544238
597 0.702249151413254
597 0.70228087428227
598 0.702312597151286
598 0.702344320020303
598 0.702376042889319
598 0.702407765758335
598 0.702439488627352
598 0.702471211496368
598 0.702502934365384
598 0.7025346572344
598 0.702566380103417
598 0.702598102972433
598 0.702629825841449
598 0.702661548710465
598 0.702693271579482
598 0.702724994448498
598 0.702756717317514
598 0.70278844018653
598 0.702820163055547
598 0.702851885924563
598 0.702883608793579
598 0.702915331662596
598 0.702947054531612
598 0.702978777400628
598 0.703010500269644
598 0.703042223138661
598 0.703073946007677
598 0.703105668876693
598 0.703137391745709
598 0.703169114614726
598 0.703200837483742
598 0.703232560352758
598 0.703264283221775
598 0.703296006090791
598 0.703327728959807
598 0.703359451828823
598 0.70339117469784
598 0.703422897566856
598 0.703454620435872
598 0.703486343304888
598 0.703518066173905
598 0.703549789042921
598 0.703581511911937
598 0.703613234780954
598 0.70364495764997
598 0.703676680518986
598 0.703708403388002
598 0.703740126257019
598 0.703771849126035
598 0.703803571995051
598 0.703835294864067
598 0.703867017733084
598 0.7038987406021
598 0.703930463471116
598 0.703962186340133
599 0.703993909209149
599 0.704025632078165
599 0.704057354947181
599 0.704089077816198
599 0.704120800685214
599 0.70415252355423
599 0.704184246423247
599 0.704215969292263
599 0.704247692161279
599 0.704279415030295
599 0.704311137899312
599 0.704342860768328
599 0.704374583637344
599 0.70440630650636
599 0.704438029375377
599 0.704469752244393
600 0.704501475113409
600 0.704533197982426
600 0.704564920851442
600 0.704596643720458
600 0.704628366589474
600 0.704660089458491
600 0.704691812327507
600 0.704723535196523
600 0.704755258065539
600 0.704786980934556
600 0.704818703803572
600 0.704850426672588
600 0.704882149541605
600 0.704913872410621
600 0.704945595279637
600 0.704977318148653
600 0.70500904101767
600 0.705040763886686
600 0.705072486755702
600 0.705104209624718
600 0.705135932493735
600 0.705167655362751
601 0.705199378231767
601 0.705231101100784
601 0.7052628239698
601 0.705294546838816
601 0.705326269707832
601 0.705357992576849
601 0.705389715445865
601 0.705421438314881
601 0.705453161183897
601 0.705484884052914
602 0.70551660692193
602 0.705548329790946
602 0.705580052659963
602 0.705611775528979
602 0.705643498397995
602 0.705675221267011
603 0.705706944136028
603 0.705738667005044
603 0.70577038987406
603 0.705802112743076
603 0.705833835612093
603 0.705865558481109
603 0.705897281350125
603 0.705929004219142
603 0.705960727088158
603 0.705992449957174
603 0.70602417282619
603 0.706055895695207
603 0.706087618564223
603 0.706119341433239
603 0.706151064302255
603 0.706182787171272
603 0.706214510040288
604 0.706246232909304
604 0.706277955778321
604 0.706309678647337
604 0.706341401516353
604 0.706373124385369
604 0.706404847254386
604 0.706436570123402
604 0.706468292992418
604 0.706500015861435
604 0.706531738730451
604 0.706563461599467
604 0.706595184468483
604 0.7066269073375
604 0.706658630206516
605 0.706690353075532
605 0.706722075944548
605 0.706753798813565
605 0.706785521682581
605 0.706817244551597
605 0.706848967420614
605 0.70688069028963
605 0.706912413158646
605 0.706944136027662
605 0.706975858896679
605 0.707007581765695
605 0.707039304634711
605 0.707071027503727
605 0.707102750372744
605 0.70713447324176
605 0.707166196110776
605 0.707197918979793
605 0.707229641848809
605 0.707261364717825
605 0.707293087586841
605 0.707324810455858
606 0.707356533324874
606 0.70738825619389
606 0.707419979062906
606 0.707451701931923
606 0.707483424800939
606 0.707515147669955
606 0.707546870538972
606 0.707578593407988
606 0.707610316277004
606 0.70764203914602
606 0.707673762015037
607 0.707705484884053
607 0.707737207753069
607 0.707768930622085
607 0.707800653491102
607 0.707832376360118
607 0.707864099229134
607 0.707895822098151
607 0.707927544967167
607 0.707959267836183
607 0.707990990705199
607 0.708022713574216
607 0.708054436443232
607 0.708086159312248
607 0.708117882181264
607 0.708149605050281
607 0.708181327919297
607 0.708213050788313
608 0.70824477365733
608 0.708276496526346
608 0.708308219395362
608 0.708339942264378
608 0.708371665133395
608 0.708403388002411
608 0.708435110871427
608 0.708466833740444
608 0.70849855660946
608 0.708530279478476
608 0.708562002347492
608 0.708593725216509
608 0.708625448085525
608 0.708657170954541
608 0.708688893823557
608 0.708720616692574
608 0.70875233956159
609 0.708784062430606
609 0.708815785299623
609 0.708847508168639
609 0.708879231037655
609 0.708910953906671
609 0.708942676775688
609 0.708974399644704
609 0.70900612251372
609 0.709037845382736
609 0.709069568251753
609 0.709101291120769
609 0.709133013989785
609 0.709164736858802
609 0.709196459727818
609 0.709228182596834
609 0.70925990546585
610 0.709291628334867
610 0.709323351203883
610 0.709355074072899
610 0.709386796941915
610 0.709418519810932
610 0.709450242679948
610 0.709481965548964
610 0.709513688417981
610 0.709545411286997
610 0.709577134156013
610 0.709608857025029
610 0.709640579894046
611 0.709672302763062
611 0.709704025632078
611 0.709735748501094
611 0.709767471370111
611 0.709799194239127
611 0.709830917108143
611 0.709862639977159
611 0.709894362846176
611 0.709926085715192
611 0.709957808584208
611 0.709989531453225
612 0.710021254322241
612 0.710052977191257
612 0.710084700060273
612 0.71011642292929
612 0.710148145798306
612 0.710179868667322
612 0.710211591536339
612 0.710243314405355
612 0.710275037274371
612 0.710306760143387
612 0.710338483012404
613 0.71037020588142
613 0.710401928750436
613 0.710433651619452
613 0.710465374488469
613 0.710497097357485
613 0.710528820226501
613 0.710560543095518
613 0.710592265964534
613 0.71062398883355
613 0.710655711702566
613 0.710687434571583
613 0.710719157440599
613 0.710750880309615
614 0.710782603178632
614 0.710814326047648
614 0.710846048916664
614 0.71087777178568
614 0.710909494654697
614 0.710941217523713
614 0.710972940392729
615 0.711004663261745
615 0.711036386130762
615 0.711068108999778
615 0.711099831868794
615 0.711131554737811
615 0.711163277606827
615 0.711195000475843
615 0.711226723344859
615 0.711258446213876
615 0.711290169082892
615 0.711321891951908
615 0.711353614820924
615 0.711385337689941
615 0.711417060558957
615 0.711448783427973
616 0.711480506296989
616 0.711512229166006
616 0.711543952035022
616 0.711575674904038
616 0.711607397773055
616 0.711639120642071
616 0.711670843511087
617 0.711702566380103
617 0.71173428924912
617 0.711766012118136
617 0.711797734987152
617 0.711829457856168
617 0.711861180725185
617 0.711892903594201
617 0.711924626463217
617 0.711956349332234
618 0.71198807220125
618 0.712019795070266
618 0.712051517939282
618 0.712083240808299
618 0.712114963677315
618 0.712146686546331
618 0.712178409415347
618 0.712210132284364
618 0.71224185515338
618 0.712273578022396
618 0.712305300891413
618 0.712337023760429
618 0.712368746629445
618 0.712400469498461
618 0.712432192367478
618 0.712463915236494
619 0.71249563810551
619 0.712527360974527
619 0.712559083843543
619 0.712590806712559
619 0.712622529581575
619 0.712654252450592
619 0.712685975319608
619 0.712717698188624
619 0.71274942105764
619 0.712781143926657
619 0.712812866795673
620 0.712844589664689
620 0.712876312533706
620 0.712908035402722
620 0.712939758271738
620 0.712971481140754
620 0.713003204009771
620 0.713034926878787
620 0.713066649747803
620 0.71309837261682
620 0.713130095485836
620 0.713161818354852
621 0.713193541223868
621 0.713225264092885
621 0.713256986961901
621 0.713288709830917
621 0.713320432699933
621 0.71335215556895
621 0.713383878437966
621 0.713415601306982
621 0.713447324175998
621 0.713479047045015
621 0.713510769914031
622 0.713542492783047
622 0.713574215652064
622 0.71360593852108
622 0.713637661390096
622 0.713669384259112
622 0.713701107128129
622 0.713732829997145
622 0.713764552866161
622 0.713796275735177
622 0.713827998604194
622 0.71385972147321
622 0.713891444342226
623 0.713923167211243
623 0.713954890080259
623 0.713986612949275
623 0.714018335818291
623 0.714050058687308
623 0.714081781556324
623 0.71411350442534
623 0.714145227294356
623 0.714176950163373
623 0.714208673032389
623 0.714240395901405
623 0.714272118770422
623 0.714303841639438
623 0.714335564508454
623 0.71436728737747
623 0.714399010246487
623 0.714430733115503
623 0.714462455984519
623 0.714494178853535
623 0.714525901722552
623 0.714557624591568
623 0.714589347460584
623 0.714621070329601
623 0.714652793198617
624 0.714684516067633
624 0.714716238936649
624 0.714747961805666
624 0.714779684674682
624 0.714811407543698
624 0.714843130412715
624 0.714874853281731
624 0.714906576150747
624 0.714938299019763
624 0.71497002188878
624 0.715001744757796
624 0.715033467626812
624 0.715065190495828
625 0.715096913364845
625 0.715128636233861
625 0.715160359102877
625 0.715192081971894
625 0.71522380484091
625 0.715255527709926
625 0.715287250578942
625 0.715318973447959
625 0.715350696316975
625 0.715382419185991
625 0.715414142055007
625 0.715445864924024
625 0.71547758779304
625 0.715509310662056
625 0.715541033531073
625 0.715572756400089
625 0.715604479269105
625 0.715636202138121
625 0.715667925007138
625 0.715699647876154
625 0.71573137074517
625 0.715763093614186
625 0.715794816483203
625 0.715826539352219
625 0.715858262221235
625 0.715889985090252
625 0.715921707959268
625 0.715953430828284
625 0.7159851536973
625 0.716016876566317
626 0.716048599435333
626 0.716080322304349
626 0.716112045173365
626 0.716143768042382
626 0.716175490911398
626 0.716207213780414
626 0.716238936649431
626 0.716270659518447
626 0.716302382387463
626 0.716334105256479
626 0.716365828125496
626 0.716397550994512
627 0.716429273863528
627 0.716460996732544
627 0.716492719601561
627 0.716524442470577
627 0.716556165339593
627 0.71658788820861
627 0.716619611077626
627 0.716651333946642
627 0.716683056815658
628 0.716714779684675
628 0.716746502553691
628 0.716778225422707
628 0.716809948291724
628 0.71684167116074
628 0.716873394029756
628 0.716905116898772
628 0.716936839767789
628 0.716968562636805
628 0.717000285505821
628 0.717032008374837
628 0.717063731243854
628 0.71709545411287
628 0.717127176981886
628 0.717158899850903
628 0.717190622719919
628 0.717222345588935
629 0.717254068457951
629 0.717285791326968
629 0.717317514195984
629 0.717349237065
629 0.717380959934016
629 0.717412682803033
629 0.717444405672049
630 0.717476128541065
630 0.717507851410082
630 0.717539574279098
630 0.717571297148114
630 0.71760302001713
630 0.717634742886147
630 0.717666465755163
630 0.717698188624179
630 0.717729911493195
630 0.717761634362212
630 0.717793357231228
630 0.717825080100244
630 0.717856802969261
630 0.717888525838277
630 0.717920248707293
630 0.717951971576309
631 0.717983694445326
631 0.718015417314342
631 0.718047140183358
631 0.718078863052374
631 0.718110585921391
631 0.718142308790407
631 0.718174031659423
631 0.71820575452844
631 0.718237477397456
631 0.718269200266472
631 0.718300923135488
631 0.718332646004505
631 0.718364368873521
631 0.718396091742537
631 0.718427814611553
632 0.71845953748057
632 0.718491260349586
632 0.718522983218602
632 0.718554706087619
632 0.718586428956635
632 0.718618151825651
632 0.718649874694667
632 0.718681597563684
632 0.7187133204327
632 0.718745043301716
632 0.718776766170732
632 0.718808489039749
632 0.718840211908765
633 0.718871934777781
633 0.718903657646798
633 0.718935380515814
633 0.71896710338483
633 0.718998826253846
633 0.719030549122863
633 0.719062271991879
633 0.719093994860895
633 0.719125717729912
633 0.719157440598928
633 0.719189163467944
633 0.71922088633696
633 0.719252609205977
634 0.719284332074993
634 0.719316054944009
634 0.719347777813025
634 0.719379500682042
634 0.719411223551058
634 0.719442946420074
634 0.719474669289091
634 0.719506392158107
634 0.719538115027123
634 0.719569837896139
634 0.719601560765156
634 0.719633283634172
634 0.719665006503188
634 0.719696729372204
634 0.719728452241221
634 0.719760175110237
634 0.719791897979253
634 0.71982362084827
635 0.719855343717286
635 0.719887066586302
635 0.719918789455318
635 0.719950512324335
635 0.719982235193351
635 0.720013958062367
635 0.720045680931383
635 0.7200774038004
635 0.720109126669416
635 0.720140849538432
635 0.720172572407448
635 0.720204295276465
635 0.720236018145481
635 0.720267741014497
635 0.720299463883514
635 0.72033118675253
635 0.720362909621546
635 0.720394632490562
635 0.720426355359579
635 0.720458078228595
635 0.720489801097611
635 0.720521523966627
635 0.720553246835644
635 0.72058496970466
636 0.720616692573676
636 0.720648415442693
636 0.720680138311709
636 0.720711861180725
636 0.720743584049741
636 0.720775306918758
636 0.720807029787774
636 0.72083875265679
636 0.720870475525807
636 0.720902198394823
636 0.720933921263839
636 0.720965644132855
637 0.720997367001872
637 0.721029089870888
637 0.721060812739904
637 0.721092535608921
637 0.721124258477937
637 0.721155981346953
637 0.721187704215969
637 0.721219427084986
637 0.721251149954002
637 0.721282872823018
637 0.721314595692034
637 0.721346318561051
637 0.721378041430067
637 0.721409764299083
637 0.7214414871681
637 0.721473210037116
637 0.721504932906132
638 0.721536655775148
638 0.721568378644165
638 0.721600101513181
638 0.721631824382197
638 0.721663547251213
638 0.72169527012023
638 0.721726992989246
638 0.721758715858262
638 0.721790438727279
638 0.721822161596295
638 0.721853884465311
638 0.721885607334327
638 0.721917330203344
638 0.72194905307236
638 0.721980775941376
638 0.722012498810392
639 0.722044221679409
639 0.722075944548425
639 0.722107667417441
639 0.722139390286457
639 0.722171113155474
639 0.72220283602449
639 0.722234558893506
639 0.722266281762523
639 0.722298004631539
639 0.722329727500555
639 0.722361450369571
640 0.722393173238588
640 0.722424896107604
640 0.72245661897662
640 0.722488341845636
640 0.722520064714653
640 0.722551787583669
640 0.722583510452685
640 0.722615233321702
640 0.722646956190718
640 0.722678679059734
641 0.72271040192875
641 0.722742124797767
641 0.722773847666783
641 0.722805570535799
641 0.722837293404816
641 0.722869016273832
641 0.722900739142848
642 0.722932462011864
642 0.722964184880881
642 0.722995907749897
642 0.723027630618913
642 0.723059353487929
642 0.723091076356946
642 0.723122799225962
642 0.723154522094978
642 0.723186244963995
642 0.723217967833011
642 0.723249690702027
642 0.723281413571043
642 0.72331313644006
642 0.723344859309076
642 0.723376582178092
642 0.723408305047109
643 0.723440027916125
643 0.723471750785141
643 0.723503473654157
643 0.723535196523174
643 0.72356691939219
643 0.723598642261206
643 0.723630365130222
643 0.723662087999239
643 0.723693810868255
643 0.723725533737271
644 0.723757256606287
644 0.723788979475304
644 0.72382070234432
644 0.723852425213336
644 0.723884148082353
644 0.723915870951369
644 0.723947593820385
644 0.723979316689401
644 0.724011039558418
644 0.724042762427434
644 0.72407448529645
644 0.724106208165466
644 0.724137931034483
644 0.724169653903499
644 0.724201376772515
645 0.724233099641532
645 0.724264822510548
645 0.724296545379564
645 0.72432826824858
645 0.724359991117597
645 0.724391713986613
645 0.724423436855629
645 0.724455159724645
645 0.724486882593662
645 0.724518605462678
645 0.724550328331694
645 0.724582051200711
645 0.724613774069727
645 0.724645496938743
645 0.724677219807759
646 0.724708942676776
646 0.724740665545792
646 0.724772388414808
646 0.724804111283824
646 0.724835834152841
646 0.724867557021857
646 0.724899279890873
646 0.72493100275989
646 0.724962725628906
646 0.724994448497922
647 0.725026171366938
647 0.725057894235955
647 0.725089617104971
647 0.725121339973987
647 0.725153062843004
647 0.72518478571202
647 0.725216508581036
647 0.725248231450052
647 0.725279954319069
647 0.725311677188085
647 0.725343400057101
647 0.725375122926117
647 0.725406845795134
647 0.72543856866415
647 0.725470291533166
647 0.725502014402183
647 0.725533737271199
647 0.725565460140215
647 0.725597183009231
647 0.725628905878248
648 0.725660628747264
648 0.72569235161628
648 0.725724074485296
648 0.725755797354313
648 0.725787520223329
648 0.725819243092345
648 0.725850965961362
648 0.725882688830378
648 0.725914411699394
648 0.72594613456841
648 0.725977857437427
648 0.726009580306443
648 0.726041303175459
648 0.726073026044475
648 0.726104748913492
648 0.726136471782508
648 0.726168194651524
648 0.726199917520541
648 0.726231640389557
648 0.726263363258573
648 0.726295086127589
648 0.726326808996606
648 0.726358531865622
648 0.726390254734638
648 0.726421977603654
648 0.726453700472671
648 0.726485423341687
649 0.726517146210703
649 0.72654886907972
649 0.726580591948736
649 0.726612314817752
649 0.726644037686768
649 0.726675760555785
649 0.726707483424801
649 0.726739206293817
649 0.726770929162833
649 0.72680265203185
649 0.726834374900866
649 0.726866097769882
650 0.726897820638899
650 0.726929543507915
650 0.726961266376931
650 0.726992989245947
650 0.727024712114964
650 0.72705643498398
650 0.727088157852996
650 0.727119880722013
650 0.727151603591029
650 0.727183326460045
650 0.727215049329061
650 0.727246772198078
650 0.727278495067094
650 0.72731021793611
650 0.727341940805126
650 0.727373663674143
650 0.727405386543159
650 0.727437109412175
650 0.727468832281192
650 0.727500555150208
650 0.727532278019224
650 0.72756400088824
650 0.727595723757257
650 0.727627446626273
650 0.727659169495289
650 0.727690892364305
651 0.727722615233322
651 0.727754338102338
651 0.727786060971354
651 0.727817783840371
651 0.727849506709387
651 0.727881229578403
651 0.727912952447419
651 0.727944675316436
651 0.727976398185452
651 0.728008121054468
651 0.728039843923484
651 0.728071566792501
651 0.728103289661517
651 0.728135012530533
651 0.72816673539955
651 0.728198458268566
651 0.728230181137582
651 0.728261904006598
651 0.728293626875615
651 0.728325349744631
651 0.728357072613647
651 0.728388795482663
652 0.72842051835168
652 0.728452241220696
652 0.728483964089712
652 0.728515686958729
652 0.728547409827745
652 0.728579132696761
652 0.728610855565777
652 0.728642578434794
652 0.72867430130381
652 0.728706024172826
652 0.728737747041842
652 0.728769469910859
652 0.728801192779875
652 0.728832915648891
652 0.728864638517908
653 0.728896361386924
653 0.72892808425594
653 0.728959807124956
653 0.728991529993973
653 0.729023252862989
653 0.729054975732005
653 0.729086698601021
653 0.729118421470038
653 0.729150144339054
653 0.72918186720807
653 0.729213590077087
653 0.729245312946103
653 0.729277035815119
653 0.729308758684135
653 0.729340481553152
653 0.729372204422168
653 0.729403927291184
654 0.729435650160201
654 0.729467373029217
654 0.729499095898233
654 0.729530818767249
654 0.729562541636266
654 0.729594264505282
654 0.729625987374298
654 0.729657710243314
654 0.729689433112331
654 0.729721155981347
654 0.729752878850363
654 0.72978460171938
654 0.729816324588396
654 0.729848047457412
654 0.729879770326428
654 0.729911493195445
654 0.729943216064461
655 0.729974938933477
655 0.730006661802493
655 0.73003838467151
655 0.730070107540526
655 0.730101830409542
655 0.730133553278559
655 0.730165276147575
655 0.730196999016591
655 0.730228721885607
655 0.730260444754624
655 0.73029216762364
655 0.730323890492656
655 0.730355613361672
655 0.730387336230689
656 0.730419059099705
656 0.730450781968721
656 0.730482504837738
656 0.730514227706754
656 0.73054595057577
656 0.730577673444786
657 0.730609396313803
657 0.730641119182819
657 0.730672842051835
657 0.730704564920851
657 0.730736287789868
657 0.730768010658884
657 0.7307997335279
657 0.730831456396916
657 0.730863179265933
657 0.730894902134949
657 0.730926625003965
657 0.730958347872982
657 0.730990070741998
658 0.731021793611014
658 0.73105351648003
658 0.731085239349047
658 0.731116962218063
658 0.731148685087079
658 0.731180407956096
658 0.731212130825112
658 0.731243853694128
658 0.731275576563144
658 0.731307299432161
658 0.731339022301177
658 0.731370745170193
658 0.731402468039209
658 0.731434190908226
658 0.731465913777242
658 0.731497636646258
658 0.731529359515275
658 0.731561082384291
658 0.731592805253307
658 0.731624528122323
658 0.73165625099134
658 0.731687973860356
658 0.731719696729372
659 0.731751419598389
659 0.731783142467405
659 0.731814865336421
659 0.731846588205437
659 0.731878311074454
659 0.73191003394347
659 0.731941756812486
659 0.731973479681502
659 0.732005202550519
659 0.732036925419535
660 0.732068648288551
660 0.732100371157568
660 0.732132094026584
660 0.7321638168956
660 0.732195539764616
660 0.732227262633633
660 0.732258985502649
660 0.732290708371665
660 0.732322431240681
660 0.732354154109698
660 0.732385876978714
660 0.73241759984773
660 0.732449322716746
660 0.732481045585763
661 0.732512768454779
661 0.732544491323795
661 0.732576214192812
661 0.732607937061828
661 0.732639659930844
661 0.73267138279986
661 0.732703105668877
661 0.732734828537893
661 0.732766551406909
661 0.732798274275925
662 0.732829997144942
662 0.732861720013958
662 0.732893442882974
662 0.732925165751991
662 0.732956888621007
662 0.732988611490023
662 0.733020334359039
662 0.733052057228056
662 0.733083780097072
662 0.733115502966088
663 0.733147225835104
663 0.733178948704121
663 0.733210671573137
663 0.733242394442153
663 0.73327411731117
663 0.733305840180186
663 0.733337563049202
663 0.733369285918218
663 0.733401008787235
663 0.733432731656251
663 0.733464454525267
663 0.733496177394284
663 0.7335279002633
663 0.733559623132316
663 0.733591346001332
663 0.733623068870349
663 0.733654791739365
663 0.733686514608381
664 0.733718237477398
664 0.733749960346414
664 0.73378168321543
664 0.733813406084446
664 0.733845128953463
664 0.733876851822479
664 0.733908574691495
664 0.733940297560511
664 0.733972020429528
664 0.734003743298544
664 0.73403546616756
664 0.734067189036576
664 0.734098911905593
664 0.734130634774609
664 0.734162357643625
664 0.734194080512642
665 0.734225803381658
665 0.734257526250674
665 0.73428924911969
665 0.734320971988707
665 0.734352694857723
665 0.734384417726739
665 0.734416140595755
665 0.734447863464772
665 0.734479586333788
665 0.734511309202804
665 0.734543032071821
665 0.734574754940837
666 0.734606477809853
666 0.734638200678869
666 0.734669923547886
666 0.734701646416902
666 0.734733369285918
666 0.734765092154934
666 0.734796815023951
666 0.734828537892967
666 0.734860260761983
666 0.734891983631
666 0.734923706500016
666 0.734955429369032
666 0.734987152238048
666 0.735018875107065
666 0.735050597976081
667 0.735082320845097
667 0.735114043714113
667 0.73514576658313
667 0.735177489452146
667 0.735209212321162
667 0.735240935190179
667 0.735272658059195
667 0.735304380928211
667 0.735336103797227
667 0.735367826666244
667 0.73539954953526
667 0.735431272404276
667 0.735462995273293
667 0.735494718142309
667 0.735526441011325
667 0.735558163880341
667 0.735589886749358
668 0.735621609618374
668 0.73565333248739
668 0.735685055356406
668 0.735716778225423
668 0.735748501094439
668 0.735780223963455
668 0.735811946832472
668 0.735843669701488
668 0.735875392570504
668 0.73590711543952
668 0.735938838308537
668 0.735970561177553
668 0.736002284046569
668 0.736034006915585
668 0.736065729784602
668 0.736097452653618
668 0.736129175522634
668 0.736160898391651
668 0.736192621260667
668 0.736224344129683
668 0.736256066998699
668 0.736287789867716
668 0.736319512736732
668 0.736351235605748
668 0.736382958474764
668 0.736414681343781
668 0.736446404212797
669 0.736478127081813
669 0.73650984995083
669 0.736541572819846
669 0.736573295688862
669 0.736605018557878
669 0.736636741426895
669 0.736668464295911
669 0.736700187164927
669 0.736731910033943
669 0.73676363290296
669 0.736795355771976
670 0.736827078640992
670 0.736858801510009
670 0.736890524379025
670 0.736922247248041
670 0.736953970117057
670 0.736985692986074
670 0.73701741585509
670 0.737049138724106
670 0.737080861593122
670 0.737112584462139
670 0.737144307331155
670 0.737176030200171
670 0.737207753069188
670 0.737239475938204
670 0.73727119880722
670 0.737302921676236
670 0.737334644545253
670 0.737366367414269
671 0.737398090283285
671 0.737429813152301
671 0.737461536021318
671 0.737493258890334
671 0.73752498175935
671 0.737556704628367
671 0.737588427497383
671 0.737620150366399
671 0.737651873235415
672 0.737683596104432
672 0.737715318973448
672 0.737747041842464
672 0.737778764711481
672 0.737810487580497
672 0.737842210449513
672 0.737873933318529
672 0.737905656187546
672 0.737937379056562
672 0.737969101925578
672 0.738000824794594
672 0.738032547663611
672 0.738064270532627
672 0.738095993401643
672 0.73812771627066
672 0.738159439139676
672 0.738191162008692
673 0.738222884877708
673 0.738254607746725
673 0.738286330615741
673 0.738318053484757
673 0.738349776353773
673 0.73838149922279
673 0.738413222091806
673 0.738444944960822
673 0.738476667829839
673 0.738508390698855
673 0.738540113567871
673 0.738571836436887
673 0.738603559305904
673 0.73863528217492
673 0.738667005043936
673 0.738698727912952
673 0.738730450781969
673 0.738762173650985
673 0.738793896520001
674 0.738825619389018
674 0.738857342258034
674 0.73888906512705
674 0.738920787996066
674 0.738952510865083
674 0.738984233734099
674 0.739015956603115
674 0.739047679472131
674 0.739079402341148
674 0.739111125210164
674 0.73914284807918
674 0.739174570948197
674 0.739206293817213
674 0.739238016686229
674 0.739269739555245
675 0.739301462424262
675 0.739333185293278
675 0.739364908162294
675 0.73939663103131
675 0.739428353900327
675 0.739460076769343
675 0.739491799638359
675 0.739523522507376
675 0.739555245376392
675 0.739586968245408
675 0.739618691114424
675 0.739650413983441
675 0.739682136852457
675 0.739713859721473
675 0.73974558259049
675 0.739777305459506
675 0.739809028328522
675 0.739840751197538
676 0.739872474066555
676 0.739904196935571
676 0.739935919804587
676 0.739967642673603
676 0.73999936554262
676 0.740031088411636
676 0.740062811280652
676 0.740094534149669
676 0.740126257018685
677 0.740157979887701
677 0.740189702756717
677 0.740221425625734
677 0.74025314849475
677 0.740284871363766
677 0.740316594232782
677 0.740348317101799
677 0.740380039970815
677 0.740411762839831
677 0.740443485708848
677 0.740475208577864
677 0.74050693144688
677 0.740538654315896
678 0.740570377184913
678 0.740602100053929
678 0.740633822922945
678 0.740665545791961
678 0.740697268660978
678 0.740728991529994
678 0.74076071439901
678 0.740792437268027
678 0.740824160137043
678 0.740855883006059
678 0.740887605875075
678 0.740919328744092
678 0.740951051613108
678 0.740982774482124
678 0.74101449735114
678 0.741046220220157
678 0.741077943089173
678 0.741109665958189
679 0.741141388827205
679 0.741173111696222
679 0.741204834565238
679 0.741236557434254
679 0.741268280303271
679 0.741300003172287
679 0.741331726041303
679 0.741363448910319
679 0.741395171779336
679 0.741426894648352
679 0.741458617517368
679 0.741490340386385
679 0.741522063255401
679 0.741553786124417
680 0.741585508993433
680 0.74161723186245
680 0.741648954731466
680 0.741680677600482
680 0.741712400469498
680 0.741744123338515
680 0.741775846207531
680 0.741807569076547
680 0.741839291945564
680 0.74187101481458
680 0.741902737683596
680 0.741934460552612
680 0.741966183421629
680 0.741997906290645
680 0.742029629159661
680 0.742061352028678
680 0.742093074897694
680 0.74212479776671
681 0.742156520635726
681 0.742188243504743
681 0.742219966373759
681 0.742251689242775
681 0.742283412111791
681 0.742315134980808
681 0.742346857849824
681 0.74237858071884
681 0.742410303587857
681 0.742442026456873
681 0.742473749325889
681 0.742505472194905
681 0.742537195063922
682 0.742568917932938
682 0.742600640801954
682 0.74263236367097
682 0.742664086539987
682 0.742695809409003
682 0.742727532278019
682 0.742759255147035
682 0.742790978016052
682 0.742822700885068
682 0.742854423754084
683 0.742886146623101
683 0.742917869492117
683 0.742949592361133
683 0.742981315230149
683 0.743013038099166
683 0.743044760968182
683 0.743076483837198
683 0.743108206706214
683 0.743139929575231
683 0.743171652444247
683 0.743203375313263
683 0.74323509818228
684 0.743266821051296
684 0.743298543920312
684 0.743330266789328
684 0.743361989658345
684 0.743393712527361
684 0.743425435396377
684 0.743457158265393
684 0.74348888113441
684 0.743520604003426
684 0.743552326872442
684 0.743584049741459
684 0.743615772610475
685 0.743647495479491
685 0.743679218348507
685 0.743710941217524
685 0.74374266408654
685 0.743774386955556
685 0.743806109824573
685 0.743837832693589
685 0.743869555562605
685 0.743901278431621
685 0.743933001300638
685 0.743964724169654
685 0.74399644703867
685 0.744028169907686
685 0.744059892776703
685 0.744091615645719
685 0.744123338514735
685 0.744155061383752
686 0.744186784252768
686 0.744218507121784
686 0.7442502299908
686 0.744281952859817
686 0.744313675728833
686 0.744345398597849
686 0.744377121466865
686 0.744408844335882
686 0.744440567204898
686 0.744472290073914
686 0.744504012942931
686 0.744535735811947
686 0.744567458680963
686 0.744599181549979
686 0.744630904418996
686 0.744662627288012
686 0.744694350157028
686 0.744726073026044
687 0.744757795895061
687 0.744789518764077
687 0.744821241633093
687 0.74485296450211
687 0.744884687371126
687 0.744916410240142
687 0.744948133109158
687 0.744979855978175
687 0.745011578847191
687 0.745043301716207
687 0.745075024585223
687 0.74510674745424
687 0.745138470323256
687 0.745170193192272
687 0.745201916061289
688 0.745233638930305
688 0.745265361799321
688 0.745297084668337
688 0.745328807537354
688 0.74536053040637
688 0.745392253275386
688 0.745423976144402
688 0.745455699013419
688 0.745487421882435
688 0.745519144751451
688 0.745550867620468
688 0.745582590489484
688 0.7456143133585
688 0.745646036227516
688 0.745677759096533
688 0.745709481965549
688 0.745741204834565
688 0.745772927703582
688 0.745804650572598
688 0.745836373441614
688 0.74586809631063
688 0.745899819179647
689 0.745931542048663
689 0.745963264917679
689 0.745994987786695
689 0.746026710655712
689 0.746058433524728
689 0.746090156393744
689 0.746121879262761
689 0.746153602131777
689 0.746185325000793
689 0.746217047869809
689 0.746248770738826
689 0.746280493607842
689 0.746312216476858
689 0.746343939345874
690 0.746375662214891
690 0.746407385083907
690 0.746439107952923
690 0.74647083082194
690 0.746502553690956
690 0.746534276559972
690 0.746565999428988
690 0.746597722298005
690 0.746629445167021
690 0.746661168036037
690 0.746692890905053
690 0.74672461377407
690 0.746756336643086
690 0.746788059512102
690 0.746819782381119
690 0.746851505250135
690 0.746883228119151
690 0.746914950988167
690 0.746946673857184
691 0.7469783967262
691 0.747010119595216
691 0.747041842464232
691 0.747073565333249
691 0.747105288202265
691 0.747137011071281
691 0.747168733940298
691 0.747200456809314
691 0.74723217967833
691 0.747263902547346
691 0.747295625416363
691 0.747327348285379
691 0.747359071154395
691 0.747390794023411
691 0.747422516892428
691 0.747454239761444
691 0.74748596263046
691 0.747517685499477
692 0.747549408368493
692 0.747581131237509
692 0.747612854106525
692 0.747644576975542
692 0.747676299844558
692 0.747708022713574
692 0.74773974558259
692 0.747771468451607
692 0.747803191320623
692 0.747834914189639
692 0.747866637058656
692 0.747898359927672
692 0.747930082796688
692 0.747961805665704
692 0.747993528534721
693 0.748025251403737
693 0.748056974272753
693 0.74808869714177
693 0.748120420010786
693 0.748152142879802
693 0.748183865748818
693 0.748215588617835
693 0.748247311486851
693 0.748279034355867
693 0.748310757224883
693 0.7483424800939
693 0.748374202962916
693 0.748405925831932
693 0.748437648700949
693 0.748469371569965
693 0.748501094438981
693 0.748532817307997
693 0.748564540177014
693 0.74859626304603
693 0.748627985915046
693 0.748659708784062
693 0.748691431653079
693 0.748723154522095
693 0.748754877391111
693 0.748786600260128
693 0.748818323129144
693 0.74885004599816
693 0.748881768867176
694 0.748913491736193
694 0.748945214605209
694 0.748976937474225
694 0.749008660343241
694 0.749040383212258
694 0.749072106081274
694 0.74910382895029
694 0.749135551819307
694 0.749167274688323
694 0.749198997557339
694 0.749230720426355
694 0.749262443295372
694 0.749294166164388
694 0.749325889033404
694 0.74935761190242
694 0.749389334771437
695 0.749421057640453
695 0.749452780509469
695 0.749484503378486
695 0.749516226247502
695 0.749547949116518
695 0.749579671985534
695 0.749611394854551
695 0.749643117723567
695 0.749674840592583
695 0.749706563461599
695 0.749738286330616
695 0.749770009199632
695 0.749801732068648
695 0.749833454937665
695 0.749865177806681
695 0.749896900675697
695 0.749928623544713
695 0.74996034641373
695 0.749992069282746
695 0.750023792151762
695 0.750055515020778
695 0.750087237889795
695 0.750118960758811
695 0.750150683627827
695 0.750182406496844
695 0.75021412936586
695 0.750245852234876
695 0.750277575103892
695 0.750309297972909
695 0.750341020841925
695 0.750372743710941
695 0.750404466579958
695 0.750436189448974
695 0.75046791231799
695 0.750499635187006
695 0.750531358056023
695 0.750563080925039
695 0.750594803794055
695 0.750626526663071
695 0.750658249532088
695 0.750689972401104
695 0.75072169527012
696 0.750753418139137
696 0.750785141008153
696 0.750816863877169
696 0.750848586746185
696 0.750880309615202
696 0.750912032484218
696 0.750943755353234
696 0.75097547822225
696 0.751007201091267
696 0.751038923960283
696 0.751070646829299
696 0.751102369698316
697 0.751134092567332
697 0.751165815436348
697 0.751197538305364
697 0.751229261174381
697 0.751260984043397
697 0.751292706912413
697 0.751324429781429
697 0.751356152650446
697 0.751387875519462
697 0.751419598388478
697 0.751451321257494
697 0.751483044126511
697 0.751514766995527
697 0.751546489864543
697 0.75157821273356
697 0.751609935602576
697 0.751641658471592
697 0.751673381340608
697 0.751705104209625
698 0.751736827078641
698 0.751768549947657
698 0.751800272816673
698 0.75183199568569
698 0.751863718554706
698 0.751895441423722
698 0.751927164292739
698 0.751958887161755
698 0.751990610030771
698 0.752022332899787
698 0.752054055768804
698 0.75208577863782
698 0.752117501506836
698 0.752149224375853
698 0.752180947244869
698 0.752212670113885
698 0.752244392982901
698 0.752276115851918
698 0.752307838720934
698 0.75233956158995
698 0.752371284458967
698 0.752403007327983
698 0.752434730196999
698 0.752466453066015
698 0.752498175935032
698 0.752529898804048
698 0.752561621673064
698 0.75259334454208
698 0.752625067411097
698 0.752656790280113
698 0.752688513149129
698 0.752720236018146
698 0.752751958887162
698 0.752783681756178
699 0.752815404625194
699 0.752847127494211
699 0.752878850363227
699 0.752910573232243
699 0.752942296101259
699 0.752974018970276
699 0.753005741839292
699 0.753037464708308
699 0.753069187577324
699 0.753100910446341
699 0.753132633315357
699 0.753164356184373
699 0.75319607905339
699 0.753227801922406
699 0.753259524791422
699 0.753291247660438
700 0.753322970529455
700 0.753354693398471
700 0.753386416267487
700 0.753418139136503
700 0.75344986200552
700 0.753481584874536
700 0.753513307743552
700 0.753545030612569
700 0.753576753481585
700 0.753608476350601
700 0.753640199219617
700 0.753671922088634
700 0.75370364495765
700 0.753735367826666
700 0.753767090695682
700 0.753798813564699
700 0.753830536433715
700 0.753862259302731
700 0.753893982171748
700 0.753925705040764
700 0.75395742790978
701 0.753989150778796
701 0.754020873647813
701 0.754052596516829
701 0.754084319385845
701 0.754116042254862
701 0.754147765123878
701 0.754179487992894
701 0.75421121086191
701 0.754242933730927
701 0.754274656599943
701 0.754306379468959
701 0.754338102337975
701 0.754369825206992
701 0.754401548076008
701 0.754433270945024
701 0.754464993814041
702 0.754496716683057
702 0.754528439552073
702 0.754560162421089
702 0.754591885290106
702 0.754623608159122
702 0.754655331028138
702 0.754687053897155
702 0.754718776766171
702 0.754750499635187
702 0.754782222504203
702 0.75481394537322
702 0.754845668242236
702 0.754877391111252
702 0.754909113980268
702 0.754940836849285
703 0.754972559718301
703 0.755004282587317
703 0.755036005456333
703 0.75506772832535
703 0.755099451194366
703 0.755131174063382
703 0.755162896932399
703 0.755194619801415
703 0.755226342670431
703 0.755258065539447
703 0.755289788408464
703 0.75532151127748
703 0.755353234146496
704 0.755384957015512
704 0.755416679884529
704 0.755448402753545
704 0.755480125622561
704 0.755511848491578
704 0.755543571360594
704 0.75557529422961
704 0.755607017098626
704 0.755638739967643
704 0.755670462836659
705 0.755702185705675
705 0.755733908574691
705 0.755765631443708
705 0.755797354312724
705 0.75582907718174
705 0.755860800050757
705 0.755892522919773
705 0.755924245788789
705 0.755955968657805
705 0.755987691526822
705 0.756019414395838
706 0.756051137264854
706 0.75608286013387
706 0.756114583002887
706 0.756146305871903
706 0.756178028740919
706 0.756209751609936
706 0.756241474478952
706 0.756273197347968
707 0.756304920216984
707 0.756336643086001
707 0.756368365955017
707 0.756400088824033
707 0.75643181169305
707 0.756463534562066
708 0.756495257431082
708 0.756526980300098
708 0.756558703169115
708 0.756590426038131
708 0.756622148907147
708 0.756653871776163
708 0.75668559464518
708 0.756717317514196
708 0.756749040383212
708 0.756780763252229
708 0.756812486121245
708 0.756844208990261
708 0.756875931859277
708 0.756907654728294
708 0.75693937759731
708 0.756971100466326
708 0.757002823335342
708 0.757034546204359
708 0.757066269073375
708 0.757097991942391
708 0.757129714811408
708 0.757161437680424
708 0.75719316054944
709 0.757224883418456
709 0.757256606287473
709 0.757288329156489
709 0.757320052025505
709 0.757351774894521
709 0.757383497763538
709 0.757415220632554
709 0.75744694350157
709 0.757478666370587
709 0.757510389239603
709 0.757542112108619
709 0.757573834977635
709 0.757605557846652
709 0.757637280715668
709 0.757669003584684
709 0.7577007264537
709 0.757732449322717
710 0.757764172191733
710 0.757795895060749
710 0.757827617929766
710 0.757859340798782
710 0.757891063667798
710 0.757922786536814
710 0.757954509405831
710 0.757986232274847
710 0.758017955143863
710 0.758049678012879
710 0.758081400881896
710 0.758113123750912
710 0.758144846619928
710 0.758176569488945
710 0.758208292357961
710 0.758240015226977
710 0.758271738095993
710 0.75830346096501
710 0.758335183834026
711 0.758366906703042
711 0.758398629572059
711 0.758430352441075
711 0.758462075310091
711 0.758493798179107
711 0.758525521048124
711 0.75855724391714
711 0.758588966786156
711 0.758620689655172
711 0.758652412524189
711 0.758684135393205
711 0.758715858262221
711 0.758747581131238
711 0.758779304000254
712 0.75881102686927
712 0.758842749738286
712 0.758874472607303
712 0.758906195476319
712 0.758937918345335
712 0.758969641214351
712 0.759001364083368
712 0.759033086952384
712 0.7590648098214
712 0.759096532690417
712 0.759128255559433
712 0.759159978428449
712 0.759191701297465
713 0.759223424166482
713 0.759255147035498
713 0.759286869904514
713 0.75931859277353
713 0.759350315642547
713 0.759382038511563
713 0.759413761380579
713 0.759445484249596
713 0.759477207118612
713 0.759508929987628
713 0.759540652856644
713 0.759572375725661
713 0.759604098594677
713 0.759635821463693
713 0.759667544332709
713 0.759699267201726
713 0.759730990070742
713 0.759762712939758
714 0.759794435808775
714 0.759826158677791
714 0.759857881546807
714 0.759889604415823
714 0.75992132728484
714 0.759953050153856
714 0.759984773022872
714 0.760016495891888
714 0.760048218760905
714 0.760079941629921
714 0.760111664498937
714 0.760143387367954
714 0.76017511023697
714 0.760206833105986
715 0.760238555975002
715 0.760270278844019
715 0.760302001713035
715 0.760333724582051
715 0.760365447451067
715 0.760397170320084
715 0.7604288931891
715 0.760460616058116
715 0.760492338927133
715 0.760524061796149
715 0.760555784665165
715 0.760587507534181
715 0.760619230403198
715 0.760650953272214
715 0.76068267614123
716 0.760714399010247
716 0.760746121879263
716 0.760777844748279
716 0.760809567617295
716 0.760841290486312
716 0.760873013355328
716 0.760904736224344
716 0.76093645909336
716 0.760968181962377
716 0.760999904831393
716 0.761031627700409
716 0.761063350569426
716 0.761095073438442
717 0.761126796307458
717 0.761158519176474
717 0.761190242045491
717 0.761221964914507
717 0.761253687783523
717 0.761285410652539
717 0.761317133521556
717 0.761348856390572
717 0.761380579259588
717 0.761412302128605
718 0.761444024997621
718 0.761475747866637
718 0.761507470735653
718 0.76153919360467
718 0.761570916473686
718 0.761602639342702
718 0.761634362211718
718 0.761666085080735
718 0.761697807949751
718 0.761729530818767
718 0.761761253687783
718 0.7617929765568
719 0.761824699425816
719 0.761856422294832
719 0.761888145163849
719 0.761919868032865
719 0.761951590901881
719 0.761983313770897
719 0.762015036639914
719 0.76204675950893
720 0.762078482377946
720 0.762110205246962
720 0.762141928115979
720 0.762173650984995
720 0.762205373854011
720 0.762237096723028
720 0.762268819592044
720 0.76230054246106
720 0.762332265330076
720 0.762363988199093
720 0.762395711068109
720 0.762427433937125
721 0.762459156806142
721 0.762490879675158
721 0.762522602544174
721 0.76255432541319
721 0.762586048282207
721 0.762617771151223
721 0.762649494020239
721 0.762681216889255
721 0.762712939758272
721 0.762744662627288
721 0.762776385496304
721 0.762808108365321
722 0.762839831234337
722 0.762871554103353
722 0.762903276972369
722 0.762934999841386
722 0.762966722710402
722 0.762998445579418
722 0.763030168448435
722 0.763061891317451
722 0.763093614186467
722 0.763125337055483
722 0.7631570599245
722 0.763188782793516
722 0.763220505662532
723 0.763252228531548
723 0.763283951400565
723 0.763315674269581
723 0.763347397138597
723 0.763379120007614
723 0.76341084287663
723 0.763442565745646
723 0.763474288614662
723 0.763506011483679
723 0.763537734352695
723 0.763569457221711
723 0.763601180090727
723 0.763632902959744
723 0.76366462582876
723 0.763696348697776
724 0.763728071566792
724 0.763759794435809
724 0.763791517304825
724 0.763823240173841
724 0.763854963042858
724 0.763886685911874
724 0.76391840878089
724 0.763950131649906
724 0.763981854518923
724 0.764013577387939
724 0.764045300256955
724 0.764077023125971
724 0.764108745994988
724 0.764140468864004
724 0.76417219173302
724 0.764203914602037
724 0.764235637471053
724 0.764267360340069
724 0.764299083209085
725 0.764330806078102
725 0.764362528947118
725 0.764394251816134
725 0.76442597468515
725 0.764457697554167
725 0.764489420423183
725 0.764521143292199
725 0.764552866161216
725 0.764584589030232
725 0.764616311899248
725 0.764648034768264
725 0.764679757637281
725 0.764711480506297
725 0.764743203375313
725 0.76477492624433
725 0.764806649113346
725 0.764838371982362
725 0.764870094851378
725 0.764901817720395
725 0.764933540589411
725 0.764965263458427
726 0.764996986327444
726 0.76502870919646
726 0.765060432065476
726 0.765092154934492
726 0.765123877803509
726 0.765155600672525
726 0.765187323541541
726 0.765219046410557
726 0.765250769279574
726 0.76528249214859
726 0.765314215017606
726 0.765345937886622
726 0.765377660755639
726 0.765409383624655
727 0.765441106493671
727 0.765472829362688
727 0.765504552231704
727 0.76553627510072
727 0.765567997969736
727 0.765599720838753
727 0.765631443707769
727 0.765663166576785
727 0.765694889445801
727 0.765726612314818
727 0.765758335183834
727 0.76579005805285
727 0.765821780921867
727 0.765853503790883
727 0.765885226659899
727 0.765916949528915
727 0.765948672397932
727 0.765980395266948
727 0.766012118135964
727 0.76604384100498
727 0.766075563873997
727 0.766107286743013
727 0.766139009612029
728 0.766170732481046
728 0.766202455350062
728 0.766234178219078
728 0.766265901088094
728 0.766297623957111
728 0.766329346826127
728 0.766361069695143
728 0.766392792564159
728 0.766424515433176
728 0.766456238302192
728 0.766487961171208
728 0.766519684040225
728 0.766551406909241
728 0.766583129778257
728 0.766614852647273
728 0.76664657551629
728 0.766678298385306
728 0.766710021254322
728 0.766741744123339
728 0.766773466992355
728 0.766805189861371
728 0.766836912730387
729 0.766868635599404
729 0.76690035846842
729 0.766932081337436
729 0.766963804206452
729 0.766995527075469
729 0.767027249944485
729 0.767058972813501
729 0.767090695682518
729 0.767122418551534
729 0.76715414142055
729 0.767185864289566
729 0.767217587158583
729 0.767249310027599
729 0.767281032896615
730 0.767312755765631
730 0.767344478634648
730 0.767376201503664
730 0.76740792437268
730 0.767439647241697
730 0.767471370110713
730 0.767503092979729
730 0.767534815848745
730 0.767566538717762
730 0.767598261586778
730 0.767629984455794
730 0.76766170732481
730 0.767693430193827
730 0.767725153062843
730 0.767756875931859
730 0.767788598800876
730 0.767820321669892
730 0.767852044538908
730 0.767883767407924
730 0.767915490276941
730 0.767947213145957
730 0.767978936014973
731 0.768010658883989
731 0.768042381753006
731 0.768074104622022
731 0.768105827491038
731 0.768137550360055
731 0.768169273229071
731 0.768200996098087
731 0.768232718967103
731 0.76826444183612
731 0.768296164705136
732 0.768327887574152
732 0.768359610443168
732 0.768391333312185
732 0.768423056181201
732 0.768454779050217
732 0.768486501919234
732 0.76851822478825
732 0.768549947657266
732 0.768581670526282
733 0.768613393395299
733 0.768645116264315
733 0.768676839133331
733 0.768708562002347
733 0.768740284871364
733 0.76877200774038
733 0.768803730609396
733 0.768835453478413
733 0.768867176347429
733 0.768898899216445
733 0.768930622085461
733 0.768962344954478
733 0.768994067823494
733 0.76902579069251
733 0.769057513561527
733 0.769089236430543
733 0.769120959299559
733 0.769152682168575
734 0.769184405037592
734 0.769216127906608
734 0.769247850775624
734 0.76927957364464
734 0.769311296513657
734 0.769343019382673
734 0.769374742251689
734 0.769406465120706
734 0.769438187989722
734 0.769469910858738
734 0.769501633727754
734 0.769533356596771
734 0.769565079465787
734 0.769596802334803
734 0.769628525203819
734 0.769660248072836
734 0.769691970941852
735 0.769723693810868
735 0.769755416679885
735 0.769787139548901
735 0.769818862417917
735 0.769850585286933
735 0.76988230815595
735 0.769914031024966
735 0.769945753893982
735 0.769977476762998
736 0.770009199632015
736 0.770040922501031
736 0.770072645370047
736 0.770104368239064
736 0.77013609110808
736 0.770167813977096
736 0.770199536846112
736 0.770231259715129
736 0.770262982584145
736 0.770294705453161
736 0.770326428322177
737 0.770358151191194
737 0.77038987406021
737 0.770421596929226
737 0.770453319798243
737 0.770485042667259
737 0.770516765536275
737 0.770548488405291
737 0.770580211274308
737 0.770611934143324
737 0.77064365701234
737 0.770675379881356
737 0.770707102750373
737 0.770738825619389
737 0.770770548488405
737 0.770802271357422
737 0.770833994226438
737 0.770865717095454
737 0.77089743996447
737 0.770929162833487
737 0.770960885702503
738 0.770992608571519
738 0.771024331440536
738 0.771056054309552
738 0.771087777178568
738 0.771119500047584
738 0.771151222916601
738 0.771182945785617
738 0.771214668654633
738 0.771246391523649
738 0.771278114392666
738 0.771309837261682
738 0.771341560130698
738 0.771373282999715
738 0.771405005868731
738 0.771436728737747
738 0.771468451606763
738 0.77150017447578
738 0.771531897344796
738 0.771563620213812
738 0.771595343082828
738 0.771627065951845
738 0.771658788820861
739 0.771690511689877
739 0.771722234558894
739 0.77175395742791
739 0.771785680296926
739 0.771817403165942
739 0.771849126034959
739 0.771880848903975
739 0.771912571772991
739 0.771944294642007
739 0.771976017511024
739 0.77200774038004
739 0.772039463249056
739 0.772071186118073
739 0.772102908987089
739 0.772134631856105
739 0.772166354725121
739 0.772198077594138
740 0.772229800463154
740 0.77226152333217
740 0.772293246201186
740 0.772324969070203
740 0.772356691939219
740 0.772388414808235
740 0.772420137677251
740 0.772451860546268
740 0.772483583415284
740 0.7725153062843
740 0.772547029153317
740 0.772578752022333
740 0.772610474891349
740 0.772642197760365
740 0.772673920629382
740 0.772705643498398
740 0.772737366367414
740 0.772769089236431
740 0.772800812105447
740 0.772832534974463
740 0.772864257843479
740 0.772895980712496
740 0.772927703581512
740 0.772959426450528
740 0.772991149319544
740 0.773022872188561
740 0.773054595057577
741 0.773086317926593
741 0.77311804079561
741 0.773149763664626
741 0.773181486533642
741 0.773213209402658
741 0.773244932271675
741 0.773276655140691
741 0.773308378009707
741 0.773340100878724
741 0.77337182374774
741 0.773403546616756
741 0.773435269485772
741 0.773466992354789
741 0.773498715223805
741 0.773530438092821
742 0.773562160961837
742 0.773593883830854
742 0.77362560669987
742 0.773657329568886
742 0.773689052437903
742 0.773720775306919
742 0.773752498175935
742 0.773784221044951
742 0.773815943913968
742 0.773847666782984
742 0.773879389652
742 0.773911112521016
742 0.773942835390033
742 0.773974558259049
742 0.774006281128065
742 0.774038003997081
742 0.774069726866098
743 0.774101449735114
743 0.77413317260413
743 0.774164895473147
743 0.774196618342163
743 0.774228341211179
743 0.774260064080195
743 0.774291786949212
743 0.774323509818228
743 0.774355232687244
743 0.77438695555626
743 0.774418678425277
743 0.774450401294293
743 0.774482124163309
743 0.774513847032326
743 0.774545569901342
743 0.774577292770358
743 0.774609015639374
743 0.774640738508391
743 0.774672461377407
744 0.774704184246423
744 0.774735907115439
744 0.774767629984456
744 0.774799352853472
744 0.774831075722488
744 0.774862798591505
744 0.774894521460521
744 0.774926244329537
744 0.774957967198553
744 0.77498969006757
744 0.775021412936586
745 0.775053135805602
745 0.775084858674619
745 0.775116581543635
745 0.775148304412651
745 0.775180027281667
745 0.775211750150684
745 0.7752434730197
745 0.775275195888716
745 0.775306918757732
745 0.775338641626749
745 0.775370364495765
745 0.775402087364781
745 0.775433810233798
745 0.775465533102814
745 0.77549725597183
745 0.775528978840846
745 0.775560701709863
745 0.775592424578879
745 0.775624147447895
745 0.775655870316911
745 0.775687593185928
746 0.775719316054944
746 0.77575103892396
746 0.775782761792977
746 0.775814484661993
746 0.775846207531009
746 0.775877930400025
746 0.775909653269042
746 0.775941376138058
746 0.775973099007074
746 0.77600482187609
746 0.776036544745107
746 0.776068267614123
746 0.776099990483139
746 0.776131713352156
746 0.776163436221172
746 0.776195159090188
747 0.776226881959204
747 0.776258604828221
747 0.776290327697237
747 0.776322050566253
747 0.776353773435269
747 0.776385496304286
747 0.776417219173302
747 0.776448942042318
747 0.776480664911335
747 0.776512387780351
747 0.776544110649367
747 0.776575833518383
747 0.7766075563874
747 0.776639279256416
747 0.776671002125432
747 0.776702724994448
747 0.776734447863465
747 0.776766170732481
748 0.776797893601497
748 0.776829616470514
748 0.77686133933953
748 0.776893062208546
748 0.776924785077562
748 0.776956507946579
748 0.776988230815595
748 0.777019953684611
748 0.777051676553628
748 0.777083399422644
748 0.77711512229166
748 0.777146845160676
748 0.777178568029693
748 0.777210290898709
748 0.777242013767725
748 0.777273736636741
748 0.777305459505758
748 0.777337182374774
748 0.77736890524379
748 0.777400628112807
748 0.777432350981823
748 0.777464073850839
748 0.777495796719855
748 0.777527519588872
748 0.777559242457888
748 0.777590965326904
748 0.77762268819592
748 0.777654411064937
748 0.777686133933953
748 0.777717856802969
748 0.777749579671986
748 0.777781302541002
748 0.777813025410018
748 0.777844748279034
748 0.777876471148051
748 0.777908194017067
748 0.777939916886083
748 0.777971639755099
748 0.778003362624116
748 0.778035085493132
748 0.778066808362148
748 0.778098531231165
749 0.778130254100181
749 0.778161976969197
749 0.778193699838213
749 0.77822542270723
749 0.778257145576246
749 0.778288868445262
749 0.778320591314278
749 0.778352314183295
749 0.778384037052311
749 0.778415759921327
749 0.778447482790344
749 0.77847920565936
749 0.778510928528376
749 0.778542651397392
749 0.778574374266409
749 0.778606097135425
749 0.778637820004441
749 0.778669542873457
749 0.778701265742474
749 0.77873298861149
749 0.778764711480506
750 0.778796434349523
750 0.778828157218539
750 0.778859880087555
750 0.778891602956571
750 0.778923325825588
750 0.778955048694604
750 0.77898677156362
750 0.779018494432636
750 0.779050217301653
750 0.779081940170669
750 0.779113663039685
750 0.779145385908702
750 0.779177108777718
750 0.779208831646734
750 0.77924055451575
750 0.779272277384767
750 0.779304000253783
750 0.779335723122799
750 0.779367445991816
750 0.779399168860832
750 0.779430891729848
750 0.779462614598864
750 0.779494337467881
750 0.779526060336897
750 0.779557783205913
750 0.779589506074929
750 0.779621228943946
750 0.779652951812962
750 0.779684674681978
750 0.779716397550995
750 0.779748120420011
750 0.779779843289027
750 0.779811566158043
750 0.77984328902706
750 0.779875011896076
750 0.779906734765092
750 0.779938457634108
750 0.779970180503125
750 0.780001903372141
750 0.780033626241157
750 0.780065349110174
750 0.78009707197919
750 0.780128794848206
750 0.780160517717222
750 0.780192240586239
750 0.780223963455255
750 0.780255686324271
750 0.780287409193287
750 0.780319132062304
750 0.78035085493132
750 0.780382577800336
750 0.780414300669353
750 0.780446023538369
750 0.780477746407385
750 0.780509469276401
751 0.780541192145418
751 0.780572915014434
751 0.78060463788345
751 0.780636360752466
751 0.780668083621483
751 0.780699806490499
751 0.780731529359515
751 0.780763252228532
751 0.780794975097548
751 0.780826697966564
751 0.78085842083558
751 0.780890143704597
751 0.780921866573613
752 0.780953589442629
752 0.780985312311645
752 0.781017035180662
752 0.781048758049678
752 0.781080480918694
752 0.781112203787711
752 0.781143926656727
752 0.781175649525743
752 0.781207372394759
752 0.781239095263776
752 0.781270818132792
752 0.781302541001808
752 0.781334263870824
752 0.781365986739841
752 0.781397709608857
752 0.781429432477873
752 0.78146115534689
752 0.781492878215906
752 0.781524601084922
752 0.781556323953938
752 0.781588046822955
753 0.781619769691971
753 0.781651492560987
753 0.781683215430004
753 0.78171493829902
753 0.781746661168036
753 0.781778384037052
753 0.781810106906069
753 0.781841829775085
753 0.781873552644101
753 0.781905275513117
753 0.781936998382134
753 0.78196872125115
753 0.782000444120166
753 0.782032166989183
753 0.782063889858199
753 0.782095612727215
753 0.782127335596231
753 0.782159058465248
753 0.782190781334264
753 0.78222250420328
754 0.782254227072296
754 0.782285949941313
754 0.782317672810329
754 0.782349395679345
754 0.782381118548362
754 0.782412841417378
754 0.782444564286394
754 0.78247628715541
754 0.782508010024427
754 0.782539732893443
754 0.782571455762459
754 0.782603178631475
754 0.782634901500492
754 0.782666624369508
754 0.782698347238524
754 0.78273007010754
754 0.782761792976557
754 0.782793515845573
754 0.782825238714589
754 0.782856961583606
754 0.782888684452622
754 0.782920407321638
755 0.782952130190654
755 0.782983853059671
755 0.783015575928687
755 0.783047298797703
755 0.783079021666719
755 0.783110744535736
755 0.783142467404752
755 0.783174190273768
755 0.783205913142785
755 0.783237636011801
756 0.783269358880817
756 0.783301081749833
756 0.78333280461885
756 0.783364527487866
756 0.783396250356882
756 0.783427973225899
757 0.783459696094915
757 0.783491418963931
757 0.783523141832947
757 0.783554864701964
757 0.78358658757098
757 0.783618310439996
757 0.783650033309013
757 0.783681756178029
757 0.783713479047045
757 0.783745201916061
757 0.783776924785078
758 0.783808647654094
758 0.78384037052311
758 0.783872093392126
758 0.783903816261143
758 0.783935539130159
758 0.783967261999175
758 0.783998984868192
758 0.784030707737208
758 0.784062430606224
758 0.78409415347524
758 0.784125876344257
758 0.784157599213273
758 0.784189322082289
758 0.784221044951305
758 0.784252767820322
758 0.784284490689338
758 0.784316213558354
758 0.78434793642737
758 0.784379659296387
758 0.784411382165403
758 0.784443105034419
759 0.784474827903436
759 0.784506550772452
759 0.784538273641468
759 0.784569996510484
759 0.784601719379501
759 0.784633442248517
759 0.784665165117533
760 0.784696887986549
760 0.784728610855566
760 0.784760333724582
760 0.784792056593598
760 0.784823779462615
760 0.784855502331631
760 0.784887225200647
760 0.784918948069663
760 0.78495067093868
760 0.784982393807696
760 0.785014116676712
760 0.785045839545728
760 0.785077562414745
760 0.785109285283761
760 0.785141008152777
760 0.785172731021794
760 0.78520445389081
761 0.785236176759826
761 0.785267899628842
761 0.785299622497859
761 0.785331345366875
761 0.785363068235891
761 0.785394791104908
761 0.785426513973924
761 0.78545823684294
761 0.785489959711956
761 0.785521682580973
762 0.785553405449989
762 0.785585128319005
762 0.785616851188021
762 0.785648574057038
762 0.785680296926054
762 0.78571201979507
762 0.785743742664087
762 0.785775465533103
762 0.785807188402119
762 0.785838911271135
762 0.785870634140152
762 0.785902357009168
762 0.785934079878184
762 0.7859658027472
762 0.785997525616217
762 0.786029248485233
762 0.786060971354249
762 0.786092694223266
763 0.786124417092282
763 0.786156139961298
763 0.786187862830314
763 0.786219585699331
763 0.786251308568347
763 0.786283031437363
763 0.786314754306379
763 0.786346477175396
763 0.786378200044412
764 0.786409922913428
764 0.786441645782445
764 0.786473368651461
764 0.786505091520477
764 0.786536814389493
764 0.78656853725851
764 0.786600260127526
764 0.786631982996542
764 0.786663705865558
764 0.786695428734575
764 0.786727151603591
764 0.786758874472607
764 0.786790597341624
765 0.78682232021064
765 0.786854043079656
765 0.786885765948672
765 0.786917488817689
765 0.786949211686705
765 0.786980934555721
765 0.787012657424737
765 0.787044380293754
765 0.78707610316277
765 0.787107826031786
765 0.787139548900803
765 0.787171271769819
765 0.787202994638835
765 0.787234717507851
765 0.787266440376868
765 0.787298163245884
765 0.7873298861149
766 0.787361608983916
766 0.787393331852933
766 0.787425054721949
766 0.787456777590965
766 0.787488500459982
766 0.787520223328998
766 0.787551946198014
766 0.78758366906703
766 0.787615391936047
766 0.787647114805063
766 0.787678837674079
766 0.787710560543096
766 0.787742283412112
766 0.787774006281128
767 0.787805729150144
767 0.787837452019161
767 0.787869174888177
767 0.787900897757193
767 0.787932620626209
767 0.787964343495226
767 0.787996066364242
767 0.788027789233258
767 0.788059512102275
768 0.788091234971291
768 0.788122957840307
768 0.788154680709323
768 0.78818640357834
768 0.788218126447356
768 0.788249849316372
768 0.788281572185388
768 0.788313295054405
768 0.788345017923421
768 0.788376740792437
768 0.788408463661454
768 0.78844018653047
768 0.788471909399486
768 0.788503632268502
768 0.788535355137519
768 0.788567078006535
768 0.788598800875551
768 0.788630523744567
768 0.788662246613584
768 0.7886939694826
768 0.788725692351616
768 0.788757415220633
768 0.788789138089649
768 0.788820860958665
768 0.788852583827681
769 0.788884306696698
769 0.788916029565714
769 0.78894775243473
769 0.788979475303746
769 0.789011198172763
769 0.789042921041779
769 0.789074643910795
769 0.789106366779812
769 0.789138089648828
769 0.789169812517844
769 0.78920153538686
769 0.789233258255877
769 0.789264981124893
769 0.789296703993909
769 0.789328426862925
769 0.789360149731942
769 0.789391872600958
769 0.789423595469974
770 0.789455318338991
770 0.789487041208007
770 0.789518764077023
770 0.789550486946039
770 0.789582209815056
770 0.789613932684072
770 0.789645655553088
770 0.789677378422105
770 0.789709101291121
770 0.789740824160137
770 0.789772547029153
770 0.78980426989817
770 0.789835992767186
770 0.789867715636202
770 0.789899438505218
770 0.789931161374235
770 0.789962884243251
770 0.789994607112267
770 0.790026329981284
770 0.7900580528503
770 0.790089775719316
770 0.790121498588332
770 0.790153221457349
770 0.790184944326365
771 0.790216667195381
771 0.790248390064397
771 0.790280112933414
771 0.79031183580243
771 0.790343558671446
771 0.790375281540463
771 0.790407004409479
771 0.790438727278495
771 0.790470450147511
771 0.790502173016528
771 0.790533895885544
771 0.79056561875456
772 0.790597341623576
772 0.790629064492593
772 0.790660787361609
772 0.790692510230625
772 0.790724233099642
772 0.790755955968658
772 0.790787678837674
772 0.79081940170669
772 0.790851124575707
772 0.790882847444723
772 0.790914570313739
772 0.790946293182755
773 0.790978016051772
773 0.791009738920788
773 0.791041461789804
773 0.791073184658821
773 0.791104907527837
773 0.791136630396853
773 0.791168353265869
773 0.791200076134886
773 0.791231799003902
773 0.791263521872918
773 0.791295244741934
773 0.791326967610951
773 0.791358690479967
773 0.791390413348983
773 0.791422136218
774 0.791453859087016
774 0.791485581956032
774 0.791517304825048
774 0.791549027694065
774 0.791580750563081
774 0.791612473432097
774 0.791644196301113
774 0.79167591917013
774 0.791707642039146
774 0.791739364908162
774 0.791771087777179
774 0.791802810646195
775 0.791834533515211
775 0.791866256384227
775 0.791897979253244
775 0.79192970212226
775 0.791961424991276
775 0.791993147860293
775 0.792024870729309
775 0.792056593598325
775 0.792088316467341
775 0.792120039336358
775 0.792151762205374
775 0.79218348507439
775 0.792215207943406
775 0.792246930812423
775 0.792278653681439
775 0.792310376550455
775 0.792342099419472
775 0.792373822288488
775 0.792405545157504
775 0.79243726802652
775 0.792468990895537
775 0.792500713764553
775 0.792532436633569
775 0.792564159502585
775 0.792595882371602
775 0.792627605240618
775 0.792659328109634
775 0.792691050978651
776 0.792722773847667
776 0.792754496716683
776 0.792786219585699
776 0.792817942454716
776 0.792849665323732
776 0.792881388192748
776 0.792913111061764
776 0.792944833930781
776 0.792976556799797
776 0.793008279668813
776 0.793040002537829
777 0.793071725406846
777 0.793103448275862
777 0.793135171144878
777 0.793166894013895
777 0.793198616882911
777 0.793230339751927
777 0.793262062620943
777 0.79329378548996
777 0.793325508358976
777 0.793357231227992
777 0.793388954097008
777 0.793420676966025
777 0.793452399835041
777 0.793484122704057
777 0.793515845573074
777 0.79354756844209
777 0.793579291311106
777 0.793611014180122
778 0.793642737049139
778 0.793674459918155
778 0.793706182787171
778 0.793737905656188
778 0.793769628525204
778 0.79380135139422
778 0.793833074263236
778 0.793864797132253
778 0.793896520001269
778 0.793928242870285
778 0.793959965739301
778 0.793991688608318
778 0.794023411477334
778 0.79405513434635
778 0.794086857215367
779 0.794118580084383
779 0.794150302953399
779 0.794182025822415
779 0.794213748691432
779 0.794245471560448
779 0.794277194429464
779 0.794308917298481
779 0.794340640167497
779 0.794372363036513
779 0.794404085905529
779 0.794435808774546
779 0.794467531643562
779 0.794499254512578
779 0.794530977381594
779 0.794562700250611
779 0.794594423119627
779 0.794626145988643
779 0.794657868857659
779 0.794689591726676
779 0.794721314595692
779 0.794753037464708
780 0.794784760333725
780 0.794816483202741
780 0.794848206071757
780 0.794879928940773
780 0.79491165180979
780 0.794943374678806
780 0.794975097547822
780 0.795006820416838
780 0.795038543285855
780 0.795070266154871
780 0.795101989023887
780 0.795133711892904
780 0.79516543476192
781 0.795197157630936
781 0.795228880499952
781 0.795260603368969
781 0.795292326237985
781 0.795324049107001
781 0.795355771976017
781 0.795387494845034
781 0.79541921771405
781 0.795450940583066
781 0.795482663452083
781 0.795514386321099
782 0.795546109190115
782 0.795577832059131
782 0.795609554928148
782 0.795641277797164
782 0.79567300066618
782 0.795704723535197
782 0.795736446404213
782 0.795768169273229
782 0.795799892142245
782 0.795831615011262
782 0.795863337880278
782 0.795895060749294
782 0.79592678361831
782 0.795958506487327
782 0.795990229356343
783 0.796021952225359
783 0.796053675094376
783 0.796085397963392
783 0.796117120832408
783 0.796148843701424
783 0.796180566570441
783 0.796212289439457
783 0.796244012308473
783 0.79627573517749
783 0.796307458046506
783 0.796339180915522
783 0.796370903784538
783 0.796402626653555
783 0.796434349522571
783 0.796466072391587
783 0.796497795260603
783 0.79652951812962
783 0.796561240998636
783 0.796592963867652
783 0.796624686736668
783 0.796656409605685
783 0.796688132474701
783 0.796719855343717
783 0.796751578212734
783 0.79678330108175
784 0.796815023950766
784 0.796846746819782
784 0.796878469688799
784 0.796910192557815
784 0.796941915426831
784 0.796973638295847
784 0.797005361164864
784 0.79703708403388
784 0.797068806902896
784 0.797100529771913
784 0.797132252640929
784 0.797163975509945
785 0.797195698378961
785 0.797227421247978
785 0.797259144116994
785 0.79729086698601
785 0.797322589855026
785 0.797354312724043
785 0.797386035593059
785 0.797417758462075
785 0.797449481331092
785 0.797481204200108
785 0.797512927069124
785 0.79754464993814
785 0.797576372807157
785 0.797608095676173
785 0.797639818545189
785 0.797671541414205
785 0.797703264283222
785 0.797734987152238
785 0.797766710021254
785 0.797798432890271
785 0.797830155759287
785 0.797861878628303
785 0.797893601497319
785 0.797925324366336
785 0.797957047235352
785 0.797988770104368
786 0.798020492973385
786 0.798052215842401
786 0.798083938711417
786 0.798115661580433
786 0.79814738444945
786 0.798179107318466
786 0.798210830187482
786 0.798242553056498
786 0.798274275925515
786 0.798305998794531
786 0.798337721663547
786 0.798369444532564
786 0.79840116740158
786 0.798432890270596
786 0.798464613139612
786 0.798496336008629
786 0.798528058877645
786 0.798559781746661
786 0.798591504615677
786 0.798623227484694
786 0.79865495035371
787 0.798686673222726
787 0.798718396091743
787 0.798750118960759
787 0.798781841829775
787 0.798813564698791
787 0.798845287567808
787 0.798877010436824
787 0.79890873330584
787 0.798940456174856
787 0.798972179043873
787 0.799003901912889
787 0.799035624781905
787 0.799067347650922
787 0.799099070519938
787 0.799130793388954
787 0.79916251625797
787 0.799194239126987
788 0.799225961996003
788 0.799257684865019
788 0.799289407734035
788 0.799321130603052
788 0.799352853472068
788 0.799384576341084
788 0.799416299210101
788 0.799448022079117
788 0.799479744948133
788 0.799511467817149
788 0.799543190686166
788 0.799574913555182
788 0.799606636424198
788 0.799638359293214
788 0.799670082162231
788 0.799701805031247
788 0.799733527900263
788 0.79976525076928
788 0.799796973638296
788 0.799828696507312
788 0.799860419376328
788 0.799892142245345
788 0.799923865114361
788 0.799955587983377
789 0.799987310852393
789 0.80001903372141
789 0.800050756590426
789 0.800082479459442
789 0.800114202328459
789 0.800145925197475
789 0.800177648066491
789 0.800209370935507
789 0.800241093804524
789 0.80027281667354
789 0.800304539542556
789 0.800336262411573
789 0.800367985280589
790 0.800399708149605
790 0.800431431018621
790 0.800463153887638
790 0.800494876756654
790 0.80052659962567
790 0.800558322494686
790 0.800590045363703
790 0.800621768232719
790 0.800653491101735
790 0.800685213970752
790 0.800716936839768
790 0.800748659708784
790 0.8007803825778
790 0.800812105446817
790 0.800843828315833
790 0.800875551184849
790 0.800907274053865
790 0.800938996922882
790 0.800970719791898
790 0.801002442660914
790 0.801034165529931
790 0.801065888398947
791 0.801097611267963
791 0.801129334136979
791 0.801161057005996
791 0.801192779875012
791 0.801224502744028
791 0.801256225613044
791 0.801287948482061
791 0.801319671351077
791 0.801351394220093
791 0.80138311708911
791 0.801414839958126
791 0.801446562827142
791 0.801478285696158
791 0.801510008565175
792 0.801541731434191
792 0.801573454303207
792 0.801605177172223
792 0.80163690004124
792 0.801668622910256
792 0.801700345779272
792 0.801732068648288
792 0.801763791517305
792 0.801795514386321
792 0.801827237255337
792 0.801858960124354
792 0.80189068299337
792 0.801922405862386
792 0.801954128731402
792 0.801985851600419
792 0.802017574469435
792 0.802049297338451
792 0.802081020207468
793 0.802112743076484
793 0.8021444659455
793 0.802176188814516
793 0.802207911683533
793 0.802239634552549
793 0.802271357421565
793 0.802303080290582
793 0.802334803159598
793 0.802366526028614
793 0.80239824889763
793 0.802429971766647
793 0.802461694635663
793 0.802493417504679
793 0.802525140373695
793 0.802556863242712
793 0.802588586111728
793 0.802620308980744
793 0.802652031849761
793 0.802683754718777
793 0.802715477587793
793 0.802747200456809
793 0.802778923325826
793 0.802810646194842
793 0.802842369063858
793 0.802874091932874
793 0.802905814801891
793 0.802937537670907
793 0.802969260539923
793 0.80300098340894
793 0.803032706277956
793 0.803064429146972
793 0.803096152015988
794 0.803127874885005
794 0.803159597754021
794 0.803191320623037
794 0.803223043492053
794 0.80325476636107
794 0.803286489230086
794 0.803318212099102
794 0.803349934968118
794 0.803381657837135
795 0.803413380706151
795 0.803445103575167
795 0.803476826444184
795 0.8035085493132
795 0.803540272182216
795 0.803571995051232
795 0.803603717920249
795 0.803635440789265
795 0.803667163658281
795 0.803698886527297
795 0.803730609396314
795 0.80376233226533
795 0.803794055134346
795 0.803825778003363
795 0.803857500872379
795 0.803889223741395
795 0.803920946610411
795 0.803952669479428
795 0.803984392348444
795 0.80401611521746
795 0.804047838086477
795 0.804079560955493
795 0.804111283824509
795 0.804143006693525
795 0.804174729562542
795 0.804206452431558
795 0.804238175300574
795 0.80426989816959
795 0.804301621038607
795 0.804333343907623
795 0.804365066776639
795 0.804396789645656
795 0.804428512514672
795 0.804460235383688
795 0.804491958252704
795 0.804523681121721
795 0.804555403990737
795 0.804587126859753
795 0.80461884972877
795 0.804650572597786
795 0.804682295466802
795 0.804714018335818
796 0.804745741204835
796 0.804777464073851
796 0.804809186942867
796 0.804840909811883
796 0.8048726326809
796 0.804904355549916
796 0.804936078418932
796 0.804967801287949
796 0.804999524156965
796 0.805031247025981
796 0.805062969894997
796 0.805094692764014
796 0.80512641563303
796 0.805158138502046
796 0.805189861371062
796 0.805221584240079
796 0.805253307109095
796 0.805285029978111
797 0.805316752847127
797 0.805348475716144
797 0.80538019858516
797 0.805411921454176
797 0.805443644323193
797 0.805475367192209
797 0.805507090061225
797 0.805538812930241
797 0.805570535799258
797 0.805602258668274
797 0.80563398153729
797 0.805665704406306
797 0.805697427275323
797 0.805729150144339
797 0.805760873013355
797 0.805792595882372
797 0.805824318751388
797 0.805856041620404
797 0.80588776448942
798 0.805919487358437
798 0.805951210227453
798 0.805982933096469
798 0.806014655965485
798 0.806046378834502
798 0.806078101703518
798 0.806109824572534
798 0.806141547441551
798 0.806173270310567
798 0.806204993179583
798 0.806236716048599
798 0.806268438917616
798 0.806300161786632
798 0.806331884655648
798 0.806363607524665
798 0.806395330393681
798 0.806427053262697
798 0.806458776131713
798 0.80649049900073
798 0.806522221869746
798 0.806553944738762
798 0.806585667607779
798 0.806617390476795
798 0.806649113345811
798 0.806680836214827
798 0.806712559083844
798 0.80674428195286
798 0.806776004821876
798 0.806807727690892
798 0.806839450559909
798 0.806871173428925
798 0.806902896297941
798 0.806934619166957
798 0.806966342035974
798 0.80699806490499
798 0.807029787774006
798 0.807061510643023
798 0.807093233512039
798 0.807124956381055
798 0.807156679250071
798 0.807188402119088
798 0.807220124988104
799 0.80725184785712
799 0.807283570726136
799 0.807315293595153
799 0.807347016464169
799 0.807378739333185
799 0.807410462202202
799 0.807442185071218
799 0.807473907940234
799 0.80750563080925
799 0.807537353678267
799 0.807569076547283
799 0.807600799416299
799 0.807632522285315
799 0.807664245154332
799 0.807695968023348
799 0.807727690892364
799 0.807759413761381
799 0.807791136630397
799 0.807822859499413
799 0.807854582368429
799 0.807886305237446
799 0.807918028106462
799 0.807949750975478
799 0.807981473844494
799 0.808013196713511
799 0.808044919582527
799 0.808076642451543
799 0.80810836532056
799 0.808140088189576
799 0.808171811058592
800 0.808203533927608
800 0.808235256796625
800 0.808266979665641
800 0.808298702534657
800 0.808330425403674
800 0.80836214827269
800 0.808393871141706
800 0.808425594010722
800 0.808457316879739
800 0.808489039748755
800 0.808520762617771
800 0.808552485486787
800 0.808584208355804
800 0.80861593122482
800 0.808647654093836
800 0.808679376962853
800 0.808711099831869
800 0.808742822700885
800 0.808774545569901
800 0.808806268438918
800 0.808837991307934
800 0.80886971417695
800 0.808901437045966
800 0.808933159914983
801 0.808964882783999
801 0.808996605653015
801 0.809028328522032
801 0.809060051391048
801 0.809091774260064
801 0.80912349712908
801 0.809155219998097
801 0.809186942867113
802 0.809218665736129
802 0.809250388605145
802 0.809282111474162
802 0.809313834343178
802 0.809345557212194
802 0.809377280081211
802 0.809409002950227
802 0.809440725819243
802 0.809472448688259
802 0.809504171557276
802 0.809535894426292
802 0.809567617295308
802 0.809599340164324
802 0.809631063033341
802 0.809662785902357
802 0.809694508771373
802 0.80972623164039
802 0.809757954509406
802 0.809789677378422
802 0.809821400247438
802 0.809853123116455
802 0.809884845985471
802 0.809916568854487
803 0.809948291723503
803 0.80998001459252
803 0.810011737461536
803 0.810043460330552
803 0.810075183199569
803 0.810106906068585
803 0.810138628937601
803 0.810170351806617
803 0.810202074675634
803 0.81023379754465
803 0.810265520413666
803 0.810297243282682
803 0.810328966151699
803 0.810360689020715
803 0.810392411889731
803 0.810424134758748
804 0.810455857627764
804 0.81048758049678
804 0.810519303365796
804 0.810551026234813
804 0.810582749103829
804 0.810614471972845
804 0.810646194841862
804 0.810677917710878
804 0.810709640579894
804 0.81074136344891
804 0.810773086317927
805 0.810804809186943
805 0.810836532055959
805 0.810868254924975
805 0.810899977793992
805 0.810931700663008
805 0.810963423532024
805 0.810995146401041
805 0.811026869270057
805 0.811058592139073
805 0.811090315008089
805 0.811122037877106
805 0.811153760746122
806 0.811185483615138
806 0.811217206484154
806 0.811248929353171
806 0.811280652222187
806 0.811312375091203
806 0.81134409796022
806 0.811375820829236
807 0.811407543698252
807 0.811439266567268
807 0.811470989436285
807 0.811502712305301
807 0.811534435174317
807 0.811566158043333
807 0.81159788091235
807 0.811629603781366
807 0.811661326650382
807 0.811693049519399
807 0.811724772388415
807 0.811756495257431
807 0.811788218126447
807 0.811819940995464
807 0.81185166386448
807 0.811883386733496
807 0.811915109602512
807 0.811946832471529
807 0.811978555340545
808 0.812010278209561
808 0.812042001078577
808 0.812073723947594
808 0.81210544681661
808 0.812137169685626
808 0.812168892554643
808 0.812200615423659
808 0.812232338292675
808 0.812264061161691
808 0.812295784030708
808 0.812327506899724
808 0.81235922976874
809 0.812390952637757
809 0.812422675506773
809 0.812454398375789
809 0.812486121244805
809 0.812517844113822
809 0.812549566982838
809 0.812581289851854
809 0.81261301272087
809 0.812644735589887
809 0.812676458458903
809 0.812708181327919
809 0.812739904196936
809 0.812771627065952
810 0.812803349934968
810 0.812835072803984
810 0.812866795673001
810 0.812898518542017
810 0.812930241411033
810 0.81296196428005
810 0.812993687149066
810 0.813025410018082
810 0.813057132887098
810 0.813088855756115
810 0.813120578625131
810 0.813152301494147
810 0.813184024363163
810 0.81321574723218
810 0.813247470101196
810 0.813279192970212
810 0.813310915839229
811 0.813342638708245
811 0.813374361577261
811 0.813406084446277
811 0.813437807315294
811 0.81346953018431
811 0.813501253053326
811 0.813532975922342
811 0.813564698791359
811 0.813596421660375
811 0.813628144529391
811 0.813659867398408
811 0.813691590267424
811 0.81372331313644
811 0.813755036005456
811 0.813786758874473
812 0.813818481743489
812 0.813850204612505
812 0.813881927481521
812 0.813913650350538
812 0.813945373219554
812 0.81397709608857
812 0.814008818957586
812 0.814040541826603
812 0.814072264695619
812 0.814103987564635
812 0.814135710433652
812 0.814167433302668
812 0.814199156171684
812 0.8142308790407
812 0.814262601909717
812 0.814294324778733
812 0.814326047647749
812 0.814357770516766
812 0.814389493385782
812 0.814421216254798
812 0.814452939123814
812 0.814484661992831
813 0.814516384861847
813 0.814548107730863
813 0.814579830599879
813 0.814611553468896
813 0.814643276337912
813 0.814674999206928
813 0.814706722075945
813 0.814738444944961
813 0.814770167813977
813 0.814801890682993
813 0.81483361355201
814 0.814865336421026
814 0.814897059290042
814 0.814928782159059
814 0.814960505028075
814 0.814992227897091
814 0.815023950766107
814 0.815055673635124
814 0.81508739650414
814 0.815119119373156
815 0.815150842242172
815 0.815182565111189
815 0.815214287980205
815 0.815246010849221
815 0.815277733718238
815 0.815309456587254
815 0.81534117945627
815 0.815372902325286
815 0.815404625194303
815 0.815436348063319
815 0.815468070932335
815 0.815499793801351
815 0.815531516670368
815 0.815563239539384
815 0.8155949624084
816 0.815626685277416
816 0.815658408146433
816 0.815690131015449
816 0.815721853884465
816 0.815753576753482
816 0.815785299622498
816 0.815817022491514
816 0.81584874536053
817 0.815880468229547
817 0.815912191098563
817 0.815943913967579
817 0.815975636836595
817 0.816007359705612
817 0.816039082574628
817 0.816070805443644
817 0.816102528312661
817 0.816134251181677
817 0.816165974050693
817 0.816197696919709
817 0.816229419788726
817 0.816261142657742
817 0.816292865526758
817 0.816324588395774
817 0.816356311264791
817 0.816388034133807
817 0.816419757002823
817 0.81645147987184
817 0.816483202740856
817 0.816514925609872
817 0.816546648478888
817 0.816578371347905
817 0.816610094216921
817 0.816641817085937
817 0.816673539954954
817 0.81670526282397
817 0.816736985692986
817 0.816768708562002
818 0.816800431431019
818 0.816832154300035
818 0.816863877169051
818 0.816895600038067
818 0.816927322907084
818 0.8169590457761
818 0.816990768645116
818 0.817022491514133
818 0.817054214383149
818 0.817085937252165
818 0.817117660121181
818 0.817149382990198
818 0.817181105859214
818 0.81721282872823
818 0.817244551597246
819 0.817276274466263
819 0.817307997335279
819 0.817339720204295
819 0.817371443073312
819 0.817403165942328
819 0.817434888811344
819 0.81746661168036
819 0.817498334549377
819 0.817530057418393
820 0.817561780287409
820 0.817593503156425
820 0.817625226025442
820 0.817656948894458
820 0.817688671763474
820 0.817720394632491
820 0.817752117501507
820 0.817783840370523
820 0.817815563239539
820 0.817847286108556
820 0.817879008977572
820 0.817910731846588
820 0.817942454715604
820 0.817974177584621
821 0.818005900453637
821 0.818037623322653
821 0.81806934619167
821 0.818101069060686
821 0.818132791929702
821 0.818164514798718
821 0.818196237667735
821 0.818227960536751
821 0.818259683405767
821 0.818291406274783
821 0.8183231291438
821 0.818354852012816
821 0.818386574881832
822 0.818418297750849
822 0.818450020619865
822 0.818481743488881
822 0.818513466357897
822 0.818545189226914
822 0.81857691209593
822 0.818608634964946
822 0.818640357833962
822 0.818672080702979
822 0.818703803571995
822 0.818735526441011
822 0.818767249310028
822 0.818798972179044
822 0.81883069504806
822 0.818862417917076
822 0.818894140786093
822 0.818925863655109
822 0.818957586524125
822 0.818989309393142
822 0.819021032262158
822 0.819052755131174
822 0.81908447800019
822 0.819116200869207
823 0.819147923738223
823 0.819179646607239
823 0.819211369476255
823 0.819243092345272
823 0.819274815214288
823 0.819306538083304
823 0.819338260952321
823 0.819369983821337
823 0.819401706690353
823 0.819433429559369
823 0.819465152428386
823 0.819496875297402
823 0.819528598166418
823 0.819560321035434
823 0.819592043904451
824 0.819623766773467
824 0.819655489642483
824 0.8196872125115
824 0.819718935380516
824 0.819750658249532
824 0.819782381118548
824 0.819814103987565
824 0.819845826856581
824 0.819877549725597
824 0.819909272594613
824 0.81994099546363
824 0.819972718332646
824 0.820004441201662
824 0.820036164070679
824 0.820067886939695
824 0.820099609808711
824 0.820131332677727
824 0.820163055546744
825 0.82019477841576
825 0.820226501284776
825 0.820258224153792
825 0.820289947022809
825 0.820321669891825
825 0.820353392760841
825 0.820385115629858
825 0.820416838498874
825 0.82044856136789
825 0.820480284236906
825 0.820512007105923
825 0.820543729974939
825 0.820575452843955
825 0.820607175712971
825 0.820638898581988
825 0.820670621451004
825 0.82070234432002
825 0.820734067189037
825 0.820765790058053
825 0.820797512927069
825 0.820829235796085
825 0.820860958665102
826 0.820892681534118
826 0.820924404403134
826 0.820956127272151
826 0.820987850141167
826 0.821019573010183
826 0.821051295879199
826 0.821083018748216
826 0.821114741617232
826 0.821146464486248
827 0.821178187355264
827 0.821209910224281
827 0.821241633093297
827 0.821273355962313
827 0.82130507883133
827 0.821336801700346
827 0.821368524569362
827 0.821400247438378
827 0.821431970307395
827 0.821463693176411
827 0.821495416045427
827 0.821527138914443
827 0.82155886178346
827 0.821590584652476
827 0.821622307521492
828 0.821654030390509
828 0.821685753259525
828 0.821717476128541
828 0.821749198997557
828 0.821780921866574
828 0.82181264473559
828 0.821844367604606
829 0.821876090473622
829 0.821907813342639
829 0.821939536211655
829 0.821971259080671
829 0.822002981949688
829 0.822034704818704
829 0.82206642768772
829 0.822098150556736
829 0.822129873425753
829 0.822161596294769
829 0.822193319163785
829 0.822225042032801
829 0.822256764901818
830 0.822288487770834
830 0.82232021063985
830 0.822351933508867
830 0.822383656377883
830 0.822415379246899
830 0.822447102115915
830 0.822478824984932
830 0.822510547853948
830 0.822542270722964
830 0.82257399359198
830 0.822605716460997
830 0.822637439330013
830 0.822669162199029
830 0.822700885068046
830 0.822732607937062
830 0.822764330806078
830 0.822796053675094
830 0.822827776544111
831 0.822859499413127
831 0.822891222282143
831 0.822922945151159
831 0.822954668020176
831 0.822986390889192
831 0.823018113758208
831 0.823049836627225
831 0.823081559496241
831 0.823113282365257
832 0.823145005234273
832 0.82317672810329
832 0.823208450972306
832 0.823240173841322
832 0.823271896710339
832 0.823303619579355
832 0.823335342448371
832 0.823367065317387
832 0.823398788186404
832 0.82343051105542
832 0.823462233924436
832 0.823493956793452
832 0.823525679662469
832 0.823557402531485
832 0.823589125400501
832 0.823620848269518
832 0.823652571138534
832 0.82368429400755
832 0.823716016876566
833 0.823747739745583
833 0.823779462614599
833 0.823811185483615
833 0.823842908352631
833 0.823874631221648
833 0.823906354090664
833 0.82393807695968
833 0.823969799828697
833 0.824001522697713
833 0.824033245566729
833 0.824064968435745
834 0.824096691304762
834 0.824128414173778
834 0.824160137042794
834 0.82419185991181
834 0.824223582780827
834 0.824255305649843
834 0.824287028518859
834 0.824318751387875
834 0.824350474256892
834 0.824382197125908
834 0.824413919994924
834 0.824445642863941
834 0.824477365732957
834 0.824509088601973
834 0.824540811470989
834 0.824572534340006
835 0.824604257209022
835 0.824635980078038
835 0.824667702947054
835 0.824699425816071
835 0.824731148685087
835 0.824762871554103
835 0.82479459442312
835 0.824826317292136
835 0.824858040161152
835 0.824889763030168
835 0.824921485899185
835 0.824953208768201
835 0.824984931637217
835 0.825016654506234
835 0.82504837737525
835 0.825080100244266
835 0.825111823113282
835 0.825143545982299
835 0.825175268851315
836 0.825206991720331
836 0.825238714589347
836 0.825270437458364
836 0.82530216032738
836 0.825333883196396
836 0.825365606065413
836 0.825397328934429
836 0.825429051803445
836 0.825460774672461
837 0.825492497541478
837 0.825524220410494
837 0.82555594327951
837 0.825587666148527
837 0.825619389017543
837 0.825651111886559
837 0.825682834755575
837 0.825714557624592
837 0.825746280493608
837 0.825778003362624
837 0.82580972623164
837 0.825841449100657
837 0.825873171969673
837 0.825904894838689
837 0.825936617707705
837 0.825968340576722
837 0.826000063445738
837 0.826031786314754
837 0.826063509183771
837 0.826095232052787
837 0.826126954921803
837 0.826158677790819
837 0.826190400659836
838 0.826222123528852
838 0.826253846397868
838 0.826285569266884
838 0.826317292135901
838 0.826349015004917
838 0.826380737873933
838 0.82641246074295
838 0.826444183611966
838 0.826475906480982
838 0.826507629349998
838 0.826539352219015
839 0.826571075088031
839 0.826602797957047
839 0.826634520826063
839 0.82666624369508
839 0.826697966564096
839 0.826729689433112
839 0.826761412302129
839 0.826793135171145
839 0.826824858040161
839 0.826856580909177
839 0.826888303778194
839 0.82692002664721
839 0.826951749516226
839 0.826983472385243
839 0.827015195254259
839 0.827046918123275
840 0.827078640992291
840 0.827110363861308
840 0.827142086730324
840 0.82717380959934
840 0.827205532468356
840 0.827237255337373
840 0.827268978206389
840 0.827300701075405
840 0.827332423944422
840 0.827364146813438
840 0.827395869682454
840 0.82742759255147
840 0.827459315420487
840 0.827491038289503
840 0.827522761158519
840 0.827554484027535
840 0.827586206896552
840 0.827617929765568
840 0.827649652634584
840 0.827681375503601
840 0.827713098372617
840 0.827744821241633
840 0.827776544110649
840 0.827808266979666
840 0.827839989848682
840 0.827871712717698
840 0.827903435586714
840 0.827935158455731
840 0.827966881324747
841 0.827998604193763
841 0.82803032706278
841 0.828062049931796
841 0.828093772800812
841 0.828125495669828
841 0.828157218538845
841 0.828188941407861
841 0.828220664276877
841 0.828252387145893
841 0.82828411001491
841 0.828315832883926
841 0.828347555752942
841 0.828379278621959
841 0.828411001490975
841 0.828442724359991
841 0.828474447229007
841 0.828506170098024
841 0.82853789296704
842 0.828569615836056
842 0.828601338705072
842 0.828633061574089
842 0.828664784443105
842 0.828696507312121
842 0.828728230181138
842 0.828759953050154
842 0.82879167591917
842 0.828823398788186
842 0.828855121657203
842 0.828886844526219
842 0.828918567395235
842 0.828950290264251
842 0.828982013133268
842 0.829013736002284
842 0.8290454588713
842 0.829077181740317
843 0.829108904609333
843 0.829140627478349
843 0.829172350347365
843 0.829204073216382
843 0.829235796085398
843 0.829267518954414
843 0.829299241823431
843 0.829330964692447
844 0.829362687561463
844 0.829394410430479
844 0.829426133299496
844 0.829457856168512
844 0.829489579037528
844 0.829521301906544
844 0.829553024775561
844 0.829584747644577
844 0.829616470513593
844 0.82964819338261
844 0.829679916251626
844 0.829711639120642
844 0.829743361989658
844 0.829775084858675
844 0.829806807727691
844 0.829838530596707
845 0.829870253465723
845 0.82990197633474
845 0.829933699203756
845 0.829965422072772
845 0.829997144941789
845 0.830028867810805
845 0.830060590679821
845 0.830092313548837
845 0.830124036417854
845 0.83015575928687
845 0.830187482155886
845 0.830219205024902
845 0.830250927893919
845 0.830282650762935
845 0.830314373631951
845 0.830346096500968
845 0.830377819369984
845 0.830409542239
845 0.830441265108016
845 0.830472987977033
845 0.830504710846049
845 0.830536433715065
845 0.830568156584081
845 0.830599879453098
845 0.830631602322114
846 0.83066332519113
846 0.830695048060147
846 0.830726770929163
846 0.830758493798179
846 0.830790216667195
846 0.830821939536212
846 0.830853662405228
846 0.830885385274244
846 0.83091710814326
846 0.830948831012277
846 0.830980553881293
846 0.831012276750309
846 0.831043999619326
847 0.831075722488342
847 0.831107445357358
847 0.831139168226374
847 0.831170891095391
847 0.831202613964407
847 0.831234336833423
847 0.831266059702439
847 0.831297782571456
847 0.831329505440472
847 0.831361228309488
847 0.831392951178505
847 0.831424674047521
847 0.831456396916537
847 0.831488119785553
847 0.83151984265457
847 0.831551565523586
847 0.831583288392602
847 0.831615011261619
847 0.831646734130635
847 0.831678456999651
847 0.831710179868667
847 0.831741902737684
847 0.8317736256067
847 0.831805348475716
847 0.831837071344732
847 0.831868794213749
847 0.831900517082765
847 0.831932239951781
847 0.831963962820798
847 0.831995685689814
847 0.83202740855883
847 0.832059131427846
847 0.832090854296863
847 0.832122577165879
847 0.832154300034895
847 0.832186022903911
847 0.832217745772928
847 0.832249468641944
847 0.83228119151096
847 0.832312914379977
847 0.832344637248993
847 0.832376360118009
848 0.832408082987025
848 0.832439805856042
848 0.832471528725058
848 0.832503251594074
848 0.83253497446309
848 0.832566697332107
848 0.832598420201123
848 0.832630143070139
848 0.832661865939156
848 0.832693588808172
848 0.832725311677188
848 0.832757034546204
848 0.832788757415221
848 0.832820480284237
848 0.832852203153253
848 0.832883926022269
848 0.832915648891286
848 0.832947371760302
848 0.832979094629318
848 0.833010817498334
848 0.833042540367351
848 0.833074263236367
848 0.833105986105383
848 0.8331377089744
849 0.833169431843416
849 0.833201154712432
849 0.833232877581448
849 0.833264600450465
849 0.833296323319481
849 0.833328046188497
849 0.833359769057514
849 0.83339149192653
849 0.833423214795546
849 0.833454937664562
849 0.833486660533579
849 0.833518383402595
849 0.833550106271611
849 0.833581829140628
849 0.833613552009644
850 0.83364527487866
850 0.833676997747676
850 0.833708720616693
850 0.833740443485709
850 0.833772166354725
850 0.833803889223741
850 0.833835612092758
850 0.833867334961774
850 0.83389905783079
850 0.833930780699807
850 0.833962503568823
850 0.833994226437839
850 0.834025949306855
850 0.834057672175872
850 0.834089395044888
850 0.834121117913904
850 0.83415284078292
850 0.834184563651937
850 0.834216286520953
850 0.834248009389969
850 0.834279732258986
850 0.834311455128002
850 0.834343177997018
851 0.834374900866034
851 0.834406623735051
851 0.834438346604067
851 0.834470069473083
851 0.834501792342099
851 0.834533515211116
851 0.834565238080132
851 0.834596960949148
851 0.834628683818164
851 0.834660406687181
851 0.834692129556197
852 0.834723852425213
852 0.83475557529423
852 0.834787298163246
852 0.834819021032262
852 0.834850743901278
852 0.834882466770295
852 0.834914189639311
852 0.834945912508327
852 0.834977635377343
852 0.83500935824636
852 0.835041081115376
852 0.835072803984392
852 0.835104526853409
852 0.835136249722425
852 0.835167972591441
852 0.835199695460457
852 0.835231418329474
852 0.83526314119849
852 0.835294864067506
852 0.835326586936523
853 0.835358309805539
853 0.835390032674555
853 0.835421755543571
853 0.835453478412588
853 0.835485201281604
853 0.83551692415062
853 0.835548647019636
853 0.835580369888653
853 0.835612092757669
853 0.835643815626685
853 0.835675538495702
854 0.835707261364718
854 0.835738984233734
854 0.83577070710275
854 0.835802429971767
854 0.835834152840783
854 0.835865875709799
854 0.835897598578816
854 0.835929321447832
854 0.835961044316848
854 0.835992767185864
854 0.836024490054881
854 0.836056212923897
854 0.836087935792913
854 0.836119658661929
854 0.836151381530946
854 0.836183104399962
855 0.836214827268978
855 0.836246550137994
855 0.836278273007011
855 0.836309995876027
855 0.836341718745043
855 0.83637344161406
855 0.836405164483076
855 0.836436887352092
855 0.836468610221108
855 0.836500333090125
855 0.836532055959141
855 0.836563778828157
855 0.836595501697173
855 0.83662722456619
855 0.836658947435206
855 0.836690670304222
855 0.836722393173239
855 0.836754116042255
855 0.836785838911271
855 0.836817561780287
855 0.836849284649304
855 0.83688100751832
856 0.836912730387336
856 0.836944453256352
856 0.836976176125369
856 0.837007898994385
856 0.837039621863401
856 0.837071344732418
856 0.837103067601434
856 0.83713479047045
856 0.837166513339466
856 0.837198236208483
856 0.837229959077499
856 0.837261681946515
856 0.837293404815531
856 0.837325127684548
857 0.837356850553564
857 0.83738857342258
857 0.837420296291597
857 0.837452019160613
857 0.837483742029629
857 0.837515464898645
857 0.837547187767662
857 0.837578910636678
857 0.837610633505694
857 0.837642356374711
857 0.837674079243727
857 0.837705802112743
857 0.837737524981759
857 0.837769247850776
857 0.837800970719792
857 0.837832693588808
857 0.837864416457824
857 0.837896139326841
857 0.837927862195857
857 0.837959585064873
857 0.83799130793389
857 0.838023030802906
857 0.838054753671922
857 0.838086476540938
857 0.838118199409955
858 0.838149922278971
858 0.838181645147987
858 0.838213368017003
858 0.83824509088602
858 0.838276813755036
858 0.838308536624052
858 0.838340259493069
858 0.838371982362085
859 0.838403705231101
859 0.838435428100117
859 0.838467150969134
859 0.83849887383815
859 0.838530596707166
859 0.838562319576182
859 0.838594042445199
859 0.838625765314215
859 0.838657488183231
859 0.838689211052248
859 0.838720933921264
859 0.83875265679028
859 0.838784379659296
860 0.838816102528313
860 0.838847825397329
860 0.838879548266345
860 0.838911271135361
860 0.838942994004378
860 0.838974716873394
860 0.83900643974241
860 0.839038162611427
860 0.839069885480443
860 0.839101608349459
860 0.839133331218475
861 0.839165054087492
861 0.839196776956508
861 0.839228499825524
861 0.83926022269454
861 0.839291945563557
861 0.839323668432573
861 0.839355391301589
861 0.839387114170606
861 0.839418837039622
861 0.839450559908638
861 0.839482282777654
862 0.839514005646671
862 0.839545728515687
862 0.839577451384703
862 0.83960917425372
862 0.839640897122736
862 0.839672619991752
862 0.839704342860768
862 0.839736065729785
862 0.839767788598801
862 0.839799511467817
862 0.839831234336833
862 0.83986295720585
862 0.839894680074866
862 0.839926402943882
862 0.839958125812899
862 0.839989848681915
862 0.840021571550931
862 0.840053294419947
862 0.840085017288964
862 0.84011674015798
862 0.840148463026996
862 0.840180185896012
862 0.840211908765029
862 0.840243631634045
862 0.840275354503061
863 0.840307077372078
863 0.840338800241094
863 0.84037052311011
863 0.840402245979126
863 0.840433968848143
863 0.840465691717159
863 0.840497414586175
863 0.840529137455191
863 0.840560860324208
863 0.840592583193224
863 0.84062430606224
863 0.840656028931257
863 0.840687751800273
863 0.840719474669289
863 0.840751197538305
863 0.840782920407322
863 0.840814643276338
863 0.840846366145354
864 0.84087808901437
864 0.840909811883387
864 0.840941534752403
864 0.840973257621419
864 0.841004980490436
864 0.841036703359452
864 0.841068426228468
864 0.841100149097484
864 0.841131871966501
864 0.841163594835517
864 0.841195317704533
864 0.841227040573549
864 0.841258763442566
864 0.841290486311582
864 0.841322209180598
864 0.841353932049615
864 0.841385654918631
865 0.841417377787647
865 0.841449100656663
865 0.84148082352568
865 0.841512546394696
865 0.841544269263712
865 0.841575992132728
865 0.841607715001745
865 0.841639437870761
865 0.841671160739777
865 0.841702883608794
865 0.84173460647781
865 0.841766329346826
865 0.841798052215842
865 0.841829775084859
865 0.841861497953875
865 0.841893220822891
865 0.841924943691908
865 0.841956666560924
865 0.84198838942994
866 0.842020112298956
866 0.842051835167973
866 0.842083558036989
866 0.842115280906005
866 0.842147003775021
866 0.842178726644038
866 0.842210449513054
866 0.84224217238207
866 0.842273895251087
866 0.842305618120103
866 0.842337340989119
866 0.842369063858135
866 0.842400786727152
866 0.842432509596168
866 0.842464232465184
867 0.8424959553342
867 0.842527678203217
867 0.842559401072233
867 0.842591123941249
867 0.842622846810266
867 0.842654569679282
867 0.842686292548298
867 0.842718015417314
867 0.842749738286331
867 0.842781461155347
867 0.842813184024363
867 0.842844906893379
867 0.842876629762396
867 0.842908352631412
867 0.842940075500428
867 0.842971798369445
867 0.843003521238461
867 0.843035244107477
867 0.843066966976493
867 0.84309868984551
867 0.843130412714526
867 0.843162135583542
867 0.843193858452558
867 0.843225581321575
867 0.843257304190591
867 0.843289027059607
867 0.843320749928623
867 0.84335247279764
867 0.843384195666656
867 0.843415918535672
868 0.843447641404689
868 0.843479364273705
868 0.843511087142721
868 0.843542810011737
868 0.843574532880754
868 0.84360625574977
868 0.843637978618786
868 0.843669701487803
868 0.843701424356819
868 0.843733147225835
868 0.843764870094851
868 0.843796592963868
868 0.843828315832884
868 0.8438600387019
868 0.843891761570916
868 0.843923484439933
868 0.843955207308949
869 0.843986930177965
869 0.844018653046982
869 0.844050375915998
869 0.844082098785014
869 0.84411382165403
869 0.844145544523047
869 0.844177267392063
869 0.844208990261079
869 0.844240713130096
869 0.844272435999112
869 0.844304158868128
869 0.844335881737144
869 0.844367604606161
869 0.844399327475177
869 0.844431050344193
869 0.844462773213209
869 0.844494496082226
869 0.844526218951242
869 0.844557941820258
869 0.844589664689275
869 0.844621387558291
869 0.844653110427307
869 0.844684833296323
869 0.84471655616534
869 0.844748279034356
869 0.844780001903372
869 0.844811724772388
869 0.844843447641405
869 0.844875170510421
869 0.844906893379437
869 0.844938616248453
870 0.84497033911747
870 0.845002061986486
870 0.845033784855502
870 0.845065507724519
870 0.845097230593535
870 0.845128953462551
870 0.845160676331567
870 0.845192399200584
870 0.8452241220696
870 0.845255844938616
870 0.845287567807632
870 0.845319290676649
870 0.845351013545665
870 0.845382736414681
870 0.845414459283698
870 0.845446182152714
870 0.84547790502173
870 0.845509627890746
870 0.845541350759763
871 0.845573073628779
871 0.845604796497795
871 0.845636519366812
871 0.845668242235828
871 0.845699965104844
871 0.84573168797386
871 0.845763410842877
871 0.845795133711893
871 0.845826856580909
871 0.845858579449925
872 0.845890302318942
872 0.845922025187958
872 0.845953748056974
872 0.845985470925991
872 0.846017193795007
872 0.846048916664023
872 0.846080639533039
872 0.846112362402056
872 0.846144085271072
872 0.846175808140088
872 0.846207531009105
872 0.846239253878121
872 0.846270976747137
872 0.846302699616153
872 0.84633442248517
872 0.846366145354186
872 0.846397868223202
872 0.846429591092218
872 0.846461313961235
872 0.846493036830251
872 0.846524759699267
872 0.846556482568284
872 0.8465882054373
872 0.846619928306316
873 0.846651651175332
873 0.846683374044349
873 0.846715096913365
873 0.846746819782381
873 0.846778542651397
873 0.846810265520414
873 0.84684198838943
873 0.846873711258446
873 0.846905434127462
873 0.846937156996479
873 0.846968879865495
873 0.847000602734511
873 0.847032325603528
873 0.847064048472544
873 0.84709577134156
873 0.847127494210576
873 0.847159217079593
873 0.847190939948609
874 0.847222662817625
874 0.847254385686641
874 0.847286108555658
874 0.847317831424674
874 0.84734955429369
874 0.847381277162707
874 0.847413000031723
874 0.847444722900739
874 0.847476445769755
874 0.847508168638772
874 0.847539891507788
875 0.847571614376804
875 0.84760333724582
875 0.847635060114837
875 0.847666782983853
875 0.847698505852869
875 0.847730228721886
875 0.847761951590902
875 0.847793674459918
875 0.847825397328934
875 0.847857120197951
875 0.847888843066967
875 0.847920565935983
875 0.847952288805
875 0.847984011674016
875 0.848015734543032
875 0.848047457412048
875 0.848079180281065
875 0.848110903150081
875 0.848142626019097
875 0.848174348888113
875 0.84820607175713
875 0.848237794626146
875 0.848269517495162
875 0.848301240364179
875 0.848332963233195
875 0.848364686102211
875 0.848396408971227
875 0.848428131840244
875 0.84845985470926
875 0.848491577578276
875 0.848523300447292
875 0.848555023316309
875 0.848586746185325
875 0.848618469054341
875 0.848650191923358
875 0.848681914792374
875 0.84871363766139
875 0.848745360530406
875 0.848777083399423
875 0.848808806268439
875 0.848840529137455
875 0.848872252006471
875 0.848903974875488
875 0.848935697744504
875 0.84896742061352
875 0.848999143482537
875 0.849030866351553
875 0.849062589220569
875 0.849094312089585
875 0.849126034958602
875 0.849157757827618
875 0.849189480696634
875 0.84922120356565
875 0.849252926434667
875 0.849284649303683
875 0.849316372172699
875 0.849348095041716
875 0.849379817910732
875 0.849411540779748
875 0.849443263648764
875 0.849474986517781
875 0.849506709386797
875 0.849538432255813
875 0.849570155124829
875 0.849601877993846
875 0.849633600862862
875 0.849665323731878
875 0.849697046600895
875 0.849728769469911
875 0.849760492338927
875 0.849792215207943
875 0.84982393807696
875 0.849855660945976
875 0.849887383814992
875 0.849919106684008
875 0.849950829553025
875 0.849982552422041
875 0.850014275291057
875 0.850045998160074
875 0.85007772102909
875 0.850109443898106
875 0.850141166767122
875 0.850172889636139
875 0.850204612505155
876 0.850236335374171
876 0.850268058243188
876 0.850299781112204
876 0.85033150398122
876 0.850363226850236
876 0.850394949719253
876 0.850426672588269
876 0.850458395457285
876 0.850490118326301
876 0.850521841195318
876 0.850553564064334
876 0.85058528693335
877 0.850617009802367
877 0.850648732671383
877 0.850680455540399
877 0.850712178409415
877 0.850743901278432
877 0.850775624147448
877 0.850807347016464
877 0.85083906988548
877 0.850870792754497
877 0.850902515623513
877 0.850934238492529
877 0.850965961361546
877 0.850997684230562
877 0.851029407099578
877 0.851061129968594
877 0.851092852837611
877 0.851124575706627
877 0.851156298575643
877 0.851188021444659
877 0.851219744313676
877 0.851251467182692
877 0.851283190051708
877 0.851314912920725
877 0.851346635789741
877 0.851378358658757
877 0.851410081527773
877 0.85144180439679
877 0.851473527265806
877 0.851505250134822
877 0.851536973003838
878 0.851568695872855
878 0.851600418741871
878 0.851632141610887
878 0.851663864479904
878 0.85169558734892
878 0.851727310217936
878 0.851759033086952
878 0.851790755955969
878 0.851822478824985
878 0.851854201694001
878 0.851885924563017
878 0.851917647432034
878 0.85194937030105
878 0.851981093170066
878 0.852012816039083
878 0.852044538908099
878 0.852076261777115
878 0.852107984646131
879 0.852139707515148
879 0.852171430384164
879 0.85220315325318
879 0.852234876122197
879 0.852266598991213
879 0.852298321860229
880 0.852330044729245
880 0.852361767598262
880 0.852393490467278
880 0.852425213336294
880 0.85245693620531
880 0.852488659074327
880 0.852520381943343
880 0.852552104812359
880 0.852583827681376
880 0.852615550550392
880 0.852647273419408
880 0.852678996288424
880 0.852710719157441
880 0.852742442026457
880 0.852774164895473
880 0.852805887764489
880 0.852837610633506
880 0.852869333502522
880 0.852901056371538
880 0.852932779240555
880 0.852964502109571
880 0.852996224978587
880 0.853027947847603
881 0.85305967071662
881 0.853091393585636
881 0.853123116454652
881 0.853154839323668
881 0.853186562192685
881 0.853218285061701
881 0.853250007930717
881 0.853281730799734
881 0.85331345366875
881 0.853345176537766
881 0.853376899406782
881 0.853408622275799
882 0.853440345144815
882 0.853472068013831
882 0.853503790882847
882 0.853535513751864
882 0.85356723662088
882 0.853598959489896
882 0.853630682358912
882 0.853662405227929
882 0.853694128096945
882 0.853725850965961
882 0.853757573834978
882 0.853789296703994
882 0.85382101957301
882 0.853852742442026
882 0.853884465311043
882 0.853916188180059
882 0.853947911049075
882 0.853979633918092
882 0.854011356787108
882 0.854043079656124
883 0.85407480252514
883 0.854106525394157
883 0.854138248263173
883 0.854169971132189
883 0.854201694001205
883 0.854233416870222
883 0.854265139739238
883 0.854296862608254
883 0.854328585477271
883 0.854360308346287
883 0.854392031215303
883 0.854423754084319
883 0.854455476953336
883 0.854487199822352
883 0.854518922691368
883 0.854550645560385
883 0.854582368429401
883 0.854614091298417
883 0.854645814167433
884 0.85467753703645
884 0.854709259905466
884 0.854740982774482
884 0.854772705643498
884 0.854804428512515
884 0.854836151381531
884 0.854867874250547
884 0.854899597119564
884 0.85493131998858
884 0.854963042857596
884 0.854994765726612
884 0.855026488595629
884 0.855058211464645
884 0.855089934333661
884 0.855121657202677
884 0.855153380071694
884 0.85518510294071
884 0.855216825809726
884 0.855248548678743
884 0.855280271547759
884 0.855311994416775
884 0.855343717285791
885 0.855375440154808
885 0.855407163023824
885 0.85543888589284
885 0.855470608761856
885 0.855502331630873
885 0.855534054499889
885 0.855565777368905
885 0.855597500237921
885 0.855629223106938
885 0.855660945975954
885 0.85569266884497
885 0.855724391713987
885 0.855756114583003
885 0.855787837452019
885 0.855819560321035
885 0.855851283190052
885 0.855883006059068
885 0.855914728928084
885 0.8559464517971
885 0.855978174666117
885 0.856009897535133
885 0.856041620404149
885 0.856073343273166
885 0.856105066142182
885 0.856136789011198
885 0.856168511880214
885 0.856200234749231
885 0.856231957618247
885 0.856263680487263
885 0.85629540335628
885 0.856327126225296
885 0.856358849094312
885 0.856390571963328
886 0.856422294832345
886 0.856454017701361
886 0.856485740570377
886 0.856517463439394
886 0.85654918630841
886 0.856580909177426
886 0.856612632046442
886 0.856644354915459
886 0.856676077784475
886 0.856707800653491
886 0.856739523522507
886 0.856771246391524
886 0.85680296926054
886 0.856834692129556
886 0.856866414998573
886 0.856898137867589
886 0.856929860736605
887 0.856961583605621
887 0.856993306474638
887 0.857025029343654
887 0.85705675221267
887 0.857088475081686
887 0.857120197950703
887 0.857151920819719
887 0.857183643688735
887 0.857215366557751
887 0.857247089426768
887 0.857278812295784
887 0.8573105351648
887 0.857342258033817
887 0.857373980902833
887 0.857405703771849
887 0.857437426640865
887 0.857469149509882
887 0.857500872378898
887 0.857532595247914
887 0.85756431811693
887 0.857596040985947
887 0.857627763854963
887 0.857659486723979
887 0.857691209592996
887 0.857722932462012
887 0.857754655331028
887 0.857786378200044
887 0.857818101069061
887 0.857849823938077
888 0.857881546807093
888 0.857913269676109
888 0.857944992545126
888 0.857976715414142
888 0.858008438283158
888 0.858040161152175
888 0.858071884021191
888 0.858103606890207
888 0.858135329759223
888 0.85816705262824
888 0.858198775497256
888 0.858230498366272
888 0.858262221235289
888 0.858293944104305
888 0.858325666973321
888 0.858357389842337
888 0.858389112711354
888 0.85842083558037
888 0.858452558449386
888 0.858484281318402
888 0.858516004187419
889 0.858547727056435
889 0.858579449925451
889 0.858611172794468
889 0.858642895663484
889 0.8586746185325
889 0.858706341401516
889 0.858738064270533
889 0.858769787139549
889 0.858801510008565
889 0.858833232877581
889 0.858864955746598
889 0.858896678615614
889 0.85892840148463
889 0.858960124353647
889 0.858991847222663
889 0.859023570091679
889 0.859055292960695
889 0.859087015829712
889 0.859118738698728
890 0.859150461567744
890 0.85918218443676
890 0.859213907305777
890 0.859245630174793
890 0.859277353043809
890 0.859309075912826
890 0.859340798781842
890 0.859372521650858
890 0.859404244519874
890 0.859435967388891
890 0.859467690257907
890 0.859499413126923
890 0.859531135995939
890 0.859562858864956
890 0.859594581733972
890 0.859626304602988
890 0.859658027472005
890 0.859689750341021
890 0.859721473210037
890 0.859753196079053
890 0.85978491894807
890 0.859816641817086
890 0.859848364686102
890 0.859880087555118
890 0.859911810424135
890 0.859943533293151
890 0.859975256162167
890 0.860006979031184
890 0.8600387019002
890 0.860070424769216
890 0.860102147638232
890 0.860133870507249
891 0.860165593376265
891 0.860197316245281
891 0.860229039114297
891 0.860260761983314
891 0.86029248485233
891 0.860324207721346
891 0.860355930590363
891 0.860387653459379
891 0.860419376328395
891 0.860451099197411
891 0.860482822066428
891 0.860514544935444
891 0.86054626780446
891 0.860577990673477
891 0.860609713542493
891 0.860641436411509
891 0.860673159280525
891 0.860704882149542
891 0.860736605018558
891 0.860768327887574
891 0.86080005075659
892 0.860831773625607
892 0.860863496494623
892 0.860895219363639
892 0.860926942232656
892 0.860958665101672
892 0.860990387970688
892 0.861022110839704
892 0.861053833708721
892 0.861085556577737
892 0.861117279446753
892 0.861149002315769
892 0.861180725184786
892 0.861212448053802
892 0.861244170922818
892 0.861275893791835
892 0.861307616660851
892 0.861339339529867
892 0.861371062398883
892 0.8614027852679
892 0.861434508136916
892 0.861466231005932
892 0.861497953874948
892 0.861529676743965
892 0.861561399612981
892 0.861593122481997
892 0.861624845351014
892 0.86165656822003
892 0.861688291089046
892 0.861720013958062
892 0.861751736827079
892 0.861783459696095
892 0.861815182565111
892 0.861846905434127
892 0.861878628303144
893 0.86191035117216
893 0.861942074041176
893 0.861973796910193
893 0.862005519779209
893 0.862037242648225
893 0.862068965517241
893 0.862100688386258
894 0.862132411255274
894 0.86216413412429
894 0.862195856993306
894 0.862227579862323
894 0.862259302731339
894 0.862291025600355
894 0.862322748469372
894 0.862354471338388
894 0.862386194207404
894 0.86241791707642
894 0.862449639945437
894 0.862481362814453
894 0.862513085683469
894 0.862544808552485
894 0.862576531421502
894 0.862608254290518
894 0.862639977159534
894 0.862671700028551
894 0.862703422897567
894 0.862735145766583
894 0.862766868635599
894 0.862798591504616
895 0.862830314373632
895 0.862862037242648
895 0.862893760111665
895 0.862925482980681
895 0.862957205849697
895 0.862988928718713
895 0.86302065158773
895 0.863052374456746
895 0.863084097325762
895 0.863115820194778
895 0.863147543063795
895 0.863179265932811
895 0.863210988801827
895 0.863242711670844
895 0.86327443453986
895 0.863306157408876
895 0.863337880277892
895 0.863369603146909
895 0.863401326015925
895 0.863433048884941
895 0.863464771753957
895 0.863496494622974
895 0.86352821749199
895 0.863559940361006
895 0.863591663230023
895 0.863623386099039
895 0.863655108968055
895 0.863686831837071
895 0.863718554706088
895 0.863750277575104
895 0.86378200044412
896 0.863813723313136
896 0.863845446182153
896 0.863877169051169
896 0.863908891920185
896 0.863940614789202
896 0.863972337658218
896 0.864004060527234
896 0.86403578339625
896 0.864067506265267
896 0.864099229134283
896 0.864130952003299
897 0.864162674872315
897 0.864194397741332
897 0.864226120610348
897 0.864257843479364
897 0.864289566348381
897 0.864321289217397
897 0.864353012086413
897 0.864384734955429
897 0.864416457824446
897 0.864448180693462
897 0.864479903562478
897 0.864511626431494
897 0.864543349300511
897 0.864575072169527
897 0.864606795038543
897 0.86463851790756
897 0.864670240776576
897 0.864701963645592
897 0.864733686514608
897 0.864765409383625
897 0.864797132252641
897 0.864828855121657
897 0.864860577990674
897 0.86489230085969
897 0.864924023728706
897 0.864955746597722
897 0.864987469466739
897 0.865019192335755
897 0.865050915204771
897 0.865082638073787
897 0.865114360942804
897 0.86514608381182
897 0.865177806680836
897 0.865209529549853
897 0.865241252418869
897 0.865272975287885
897 0.865304698156901
897 0.865336421025918
897 0.865368143894934
897 0.86539986676395
897 0.865431589632966
897 0.865463312501983
897 0.865495035370999
897 0.865526758240015
897 0.865558481109032
897 0.865590203978048
897 0.865621926847064
897 0.86565364971608
897 0.865685372585097
897 0.865717095454113
897 0.865748818323129
898 0.865780541192145
898 0.865812264061162
898 0.865843986930178
898 0.865875709799194
898 0.86590743266821
898 0.865939155537227
898 0.865970878406243
898 0.866002601275259
898 0.866034324144276
898 0.866066047013292
898 0.866097769882308
898 0.866129492751324
898 0.866161215620341
898 0.866192938489357
898 0.866224661358373
898 0.866256384227389
898 0.866288107096406
899 0.866319829965422
899 0.866351552834438
899 0.866383275703455
899 0.866414998572471
899 0.866446721441487
899 0.866478444310503
899 0.86651016717952
899 0.866541890048536
899 0.866573612917552
899 0.866605335786569
899 0.866637058655585
899 0.866668781524601
899 0.866700504393617
899 0.866732227262634
899 0.86676395013165
899 0.866795673000666
899 0.866827395869682
899 0.866859118738699
899 0.866890841607715
899 0.866922564476731
899 0.866954287345748
899 0.866986010214764
899 0.86701773308378
899 0.867049455952796
899 0.867081178821813
899 0.867112901690829
899 0.867144624559845
899 0.867176347428862
899 0.867208070297878
899 0.867239793166894
899 0.86727151603591
899 0.867303238904927
899 0.867334961773943
899 0.867366684642959
899 0.867398407511975
899 0.867430130380992
899 0.867461853250008
899 0.867493576119024
899 0.86752529898804
899 0.867557021857057
899 0.867588744726073
900 0.867620467595089
900 0.867652190464106
900 0.867683913333122
900 0.867715636202138
900 0.867747359071154
900 0.867779081940171
900 0.867810804809187
900 0.867842527678203
900 0.867874250547219
900 0.867905973416236
900 0.867937696285252
900 0.867969419154268
900 0.868001142023285
900 0.868032864892301
900 0.868064587761317
900 0.868096310630333
900 0.86812803349935
900 0.868159756368366
900 0.868191479237382
900 0.868223202106398
900 0.868254924975415
900 0.868286647844431
900 0.868318370713447
900 0.868350093582464
900 0.86838181645148
900 0.868413539320496
900 0.868445262189512
900 0.868476985058529
900 0.868508707927545
901 0.868540430796561
901 0.868572153665577
901 0.868603876534594
901 0.86863559940361
901 0.868667322272626
901 0.868699045141643
901 0.868730768010659
901 0.868762490879675
901 0.868794213748691
901 0.868825936617708
901 0.868857659486724
901 0.86888938235574
901 0.868921105224757
902 0.868952828093773
902 0.868984550962789
902 0.869016273831805
902 0.869047996700822
902 0.869079719569838
902 0.869111442438854
902 0.86914316530787
902 0.869174888176887
902 0.869206611045903
902 0.869238333914919
902 0.869270056783936
902 0.869301779652952
902 0.869333502521968
902 0.869365225390984
902 0.869396948260001
902 0.869428671129017
902 0.869460393998033
902 0.869492116867049
902 0.869523839736066
902 0.869555562605082
902 0.869587285474098
902 0.869619008343115
902 0.869650731212131
902 0.869682454081147
902 0.869714176950163
902 0.86974589981918
902 0.869777622688196
902 0.869809345557212
902 0.869841068426228
902 0.869872791295245
902 0.869904514164261
902 0.869936237033277
902 0.869967959902294
902 0.86999968277131
903 0.870031405640326
903 0.870063128509342
903 0.870094851378359
903 0.870126574247375
903 0.870158297116391
903 0.870190019985407
903 0.870221742854424
903 0.87025346572344
903 0.870285188592456
903 0.870316911461473
904 0.870348634330489
904 0.870380357199505
904 0.870412080068521
904 0.870443802937538
904 0.870475525806554
904 0.87050724867557
904 0.870538971544586
904 0.870570694413603
904 0.870602417282619
904 0.870634140151635
904 0.870665863020652
904 0.870697585889668
904 0.870729308758684
904 0.8707610316277
904 0.870792754496717
904 0.870824477365733
904 0.870856200234749
904 0.870887923103766
904 0.870919645972782
904 0.870951368841798
904 0.870983091710814
904 0.871014814579831
904 0.871046537448847
904 0.871078260317863
904 0.871109983186879
904 0.871141706055896
904 0.871173428924912
905 0.871205151793928
905 0.871236874662945
905 0.871268597531961
905 0.871300320400977
905 0.871332043269993
905 0.87136376613901
905 0.871395489008026
905 0.871427211877042
905 0.871458934746058
905 0.871490657615075
905 0.871522380484091
905 0.871554103353107
905 0.871585826222124
905 0.87161754909114
905 0.871649271960156
905 0.871680994829172
905 0.871712717698189
905 0.871744440567205
905 0.871776163436221
905 0.871807886305237
905 0.871839609174254
905 0.87187133204327
905 0.871903054912286
905 0.871934777781303
905 0.871966500650319
905 0.871998223519335
905 0.872029946388351
905 0.872061669257368
905 0.872093392126384
905 0.8721251149954
905 0.872156837864416
906 0.872188560733433
906 0.872220283602449
906 0.872252006471465
906 0.872283729340482
906 0.872315452209498
906 0.872347175078514
906 0.87237889794753
906 0.872410620816547
907 0.872442343685563
907 0.872474066554579
907 0.872505789423595
907 0.872537512292612
907 0.872569235161628
907 0.872600958030644
907 0.872632680899661
907 0.872664403768677
907 0.872696126637693
907 0.872727849506709
907 0.872759572375726
907 0.872791295244742
907 0.872823018113758
907 0.872854740982774
907 0.872886463851791
907 0.872918186720807
907 0.872949909589823
907 0.87298163245884
907 0.873013355327856
907 0.873045078196872
907 0.873076801065888
907 0.873108523934905
907 0.873140246803921
907 0.873171969672937
907 0.873203692541954
907 0.87323541541097
907 0.873267138279986
907 0.873298861149002
907 0.873330584018019
907 0.873362306887035
907 0.873394029756051
907 0.873425752625067
907 0.873457475494084
908 0.8734891983631
908 0.873520921232116
908 0.873552644101133
908 0.873584366970149
908 0.873616089839165
908 0.873647812708181
908 0.873679535577198
908 0.873711258446214
908 0.87374298131523
908 0.873774704184246
908 0.873806427053263
908 0.873838149922279
908 0.873869872791295
908 0.873901595660312
909 0.873933318529328
909 0.873965041398344
909 0.87399676426736
909 0.874028487136377
909 0.874060210005393
909 0.874091932874409
909 0.874123655743425
909 0.874155378612442
909 0.874187101481458
909 0.874218824350474
909 0.874250547219491
909 0.874282270088507
909 0.874313992957523
909 0.874345715826539
909 0.874377438695556
910 0.874409161564572
910 0.874440884433588
910 0.874472607302604
910 0.874504330171621
910 0.874536053040637
910 0.874567775909653
910 0.874599498778669
910 0.874631221647686
910 0.874662944516702
910 0.874694667385718
910 0.874726390254735
910 0.874758113123751
910 0.874789835992767
910 0.874821558861783
910 0.8748532817308
910 0.874885004599816
910 0.874916727468832
911 0.874948450337849
911 0.874980173206865
911 0.875011896075881
911 0.875043618944897
911 0.875075341813914
911 0.87510706468293
911 0.875138787551946
911 0.875170510420962
911 0.875202233289979
911 0.875233956158995
911 0.875265679028011
911 0.875297401897028
911 0.875329124766044
911 0.87536084763506
911 0.875392570504076
912 0.875424293373093
912 0.875456016242109
912 0.875487739111125
912 0.875519461980142
912 0.875551184849158
912 0.875582907718174
912 0.87561463058719
912 0.875646353456207
912 0.875678076325223
912 0.875709799194239
912 0.875741522063255
912 0.875773244932272
912 0.875804967801288
912 0.875836690670304
912 0.875868413539321
912 0.875900136408337
912 0.875931859277353
912 0.875963582146369
912 0.875995305015386
912 0.876027027884402
912 0.876058750753418
912 0.876090473622434
912 0.876122196491451
912 0.876153919360467
912 0.876185642229483
912 0.876217365098499
912 0.876249087967516
912 0.876280810836532
912 0.876312533705548
912 0.876344256574565
912 0.876375979443581
912 0.876407702312597
912 0.876439425181613
912 0.87647114805063
913 0.876502870919646
913 0.876534593788662
913 0.876566316657678
913 0.876598039526695
913 0.876629762395711
913 0.876661485264727
913 0.876693208133744
913 0.87672493100276
913 0.876756653871776
913 0.876788376740792
913 0.876820099609809
913 0.876851822478825
913 0.876883545347841
913 0.876915268216858
914 0.876946991085874
914 0.87697871395489
914 0.877010436823906
914 0.877042159692923
914 0.877073882561939
914 0.877105605430955
914 0.877137328299971
914 0.877169051168988
914 0.877200774038004
914 0.87723249690702
914 0.877264219776037
914 0.877295942645053
914 0.877327665514069
914 0.877359388383085
914 0.877391111252102
914 0.877422834121118
914 0.877454556990134
914 0.877486279859151
914 0.877518002728167
914 0.877549725597183
914 0.877581448466199
914 0.877613171335216
914 0.877644894204232
915 0.877676617073248
915 0.877708339942264
915 0.877740062811281
915 0.877771785680297
915 0.877803508549313
915 0.877835231418329
915 0.877866954287346
915 0.877898677156362
915 0.877930400025378
915 0.877962122894395
915 0.877993845763411
915 0.878025568632427
915 0.878057291501443
915 0.87808901437046
915 0.878120737239476
915 0.878152460108492
915 0.878184182977508
915 0.878215905846525
915 0.878247628715541
915 0.878279351584557
915 0.878311074453574
915 0.87834279732259
916 0.878374520191606
916 0.878406243060622
916 0.878437965929639
916 0.878469688798655
916 0.878501411667671
916 0.878533134536687
916 0.878564857405704
916 0.87859658027472
916 0.878628303143736
916 0.878660026012753
916 0.878691748881769
916 0.878723471750785
916 0.878755194619801
916 0.878786917488818
916 0.878818640357834
917 0.87885036322685
917 0.878882086095866
917 0.878913808964883
917 0.878945531833899
917 0.878977254702915
917 0.879008977571932
917 0.879040700440948
917 0.879072423309964
917 0.87910414617898
917 0.879135869047997
917 0.879167591917013
917 0.879199314786029
917 0.879231037655046
917 0.879262760524062
917 0.879294483393078
917 0.879326206262094
917 0.879357929131111
917 0.879389652000127
917 0.879421374869143
917 0.879453097738159
917 0.879484820607176
917 0.879516543476192
917 0.879548266345208
917 0.879579989214225
917 0.879611712083241
917 0.879643434952257
917 0.879675157821273
918 0.87970688069029
918 0.879738603559306
918 0.879770326428322
918 0.879802049297338
918 0.879833772166355
918 0.879865495035371
918 0.879897217904387
918 0.879928940773404
918 0.87996066364242
918 0.879992386511436
918 0.880024109380452
918 0.880055832249469
918 0.880087555118485
918 0.880119277987501
918 0.880151000856517
918 0.880182723725534
918 0.88021444659455
918 0.880246169463566
918 0.880277892332583
918 0.880309615201599
918 0.880341338070615
918 0.880373060939631
918 0.880404783808648
918 0.880436506677664
918 0.88046822954668
918 0.880499952415696
918 0.880531675284713
919 0.880563398153729
919 0.880595121022745
919 0.880626843891762
919 0.880658566760778
919 0.880690289629794
919 0.88072201249881
919 0.880753735367827
919 0.880785458236843
919 0.880817181105859
919 0.880848903974875
919 0.880880626843892
919 0.880912349712908
919 0.880944072581924
919 0.880975795450941
919 0.881007518319957
919 0.881039241188973
919 0.881070964057989
920 0.881102686927006
920 0.881134409796022
920 0.881166132665038
920 0.881197855534054
920 0.881229578403071
920 0.881261301272087
920 0.881293024141103
920 0.88132474701012
920 0.881356469879136
920 0.881388192748152
920 0.881419915617168
920 0.881451638486185
920 0.881483361355201
920 0.881515084224217
920 0.881546807093234
920 0.88157852996225
920 0.881610252831266
920 0.881641975700282
920 0.881673698569299
920 0.881705421438315
920 0.881737144307331
920 0.881768867176347
920 0.881800590045364
920 0.88183231291438
920 0.881864035783396
920 0.881895758652413
920 0.881927481521429
921 0.881959204390445
921 0.881990927259461
921 0.882022650128478
921 0.882054372997494
921 0.88208609586651
921 0.882117818735526
921 0.882149541604543
921 0.882181264473559
921 0.882212987342575
921 0.882244710211592
921 0.882276433080608
921 0.882308155949624
921 0.88233987881864
921 0.882371601687657
921 0.882403324556673
921 0.882435047425689
921 0.882466770294705
921 0.882498493163722
921 0.882530216032738
921 0.882561938901754
922 0.882593661770771
922 0.882625384639787
922 0.882657107508803
922 0.882688830377819
922 0.882720553246836
922 0.882752276115852
922 0.882783998984868
922 0.882815721853884
922 0.882847444722901
922 0.882879167591917
922 0.882910890460933
922 0.88294261332995
922 0.882974336198966
922 0.883006059067982
922 0.883037781936998
922 0.883069504806015
922 0.883101227675031
922 0.883132950544047
922 0.883164673413063
922 0.88319639628208
922 0.883228119151096
923 0.883259842020112
923 0.883291564889129
923 0.883323287758145
923 0.883355010627161
923 0.883386733496177
923 0.883418456365194
923 0.88345017923421
923 0.883481902103226
923 0.883513624972243
923 0.883545347841259
923 0.883577070710275
923 0.883608793579291
923 0.883640516448308
923 0.883672239317324
923 0.88370396218634
923 0.883735685055356
924 0.883767407924373
924 0.883799130793389
924 0.883830853662405
924 0.883862576531422
924 0.883894299400438
924 0.883926022269454
924 0.88395774513847
924 0.883989468007487
924 0.884021190876503
924 0.884052913745519
924 0.884084636614535
924 0.884116359483552
924 0.884148082352568
924 0.884179805221584
924 0.884211528090601
924 0.884243250959617
924 0.884274973828633
924 0.884306696697649
924 0.884338419566666
924 0.884370142435682
924 0.884401865304698
924 0.884433588173714
924 0.884465311042731
924 0.884497033911747
924 0.884528756780763
924 0.88456047964978
924 0.884592202518796
924 0.884623925387812
924 0.884655648256828
924 0.884687371125845
924 0.884719093994861
924 0.884750816863877
924 0.884782539732893
924 0.88481426260191
924 0.884845985470926
925 0.884877708339942
925 0.884909431208958
925 0.884941154077975
925 0.884972876946991
925 0.885004599816007
925 0.885036322685024
925 0.88506804555404
925 0.885099768423056
925 0.885131491292072
925 0.885163214161089
925 0.885194937030105
925 0.885226659899121
925 0.885258382768138
925 0.885290105637154
925 0.88532182850617
925 0.885353551375186
925 0.885385274244203
925 0.885416997113219
925 0.885448719982235
925 0.885480442851251
925 0.885512165720268
925 0.885543888589284
925 0.8855756114583
925 0.885607334327317
925 0.885639057196333
925 0.885670780065349
925 0.885702502934365
925 0.885734225803382
925 0.885765948672398
925 0.885797671541414
925 0.885829394410431
925 0.885861117279447
925 0.885892840148463
925 0.885924563017479
925 0.885956285886496
925 0.885988008755512
925 0.886019731624528
925 0.886051454493544
925 0.886083177362561
925 0.886114900231577
925 0.886146623100593
925 0.88617834596961
925 0.886210068838626
925 0.886241791707642
925 0.886273514576658
925 0.886305237445675
925 0.886336960314691
925 0.886368683183707
926 0.886400406052723
926 0.88643212892174
926 0.886463851790756
926 0.886495574659772
926 0.886527297528788
926 0.886559020397805
926 0.886590743266821
926 0.886622466135837
926 0.886654189004854
926 0.88668591187387
926 0.886717634742886
926 0.886749357611902
926 0.886781080480919
926 0.886812803349935
926 0.886844526218951
926 0.886876249087967
926 0.886907971956984
926 0.886939694826
926 0.886971417695016
926 0.887003140564033
927 0.887034863433049
927 0.887066586302065
927 0.887098309171081
927 0.887130032040098
927 0.887161754909114
927 0.88719347777813
927 0.887225200647146
927 0.887256923516163
927 0.887288646385179
927 0.887320369254195
927 0.887352092123212
927 0.887383814992228
927 0.887415537861244
927 0.88744726073026
927 0.887478983599277
927 0.887510706468293
927 0.887542429337309
927 0.887574152206326
927 0.887605875075342
927 0.887637597944358
927 0.887669320813374
927 0.887701043682391
927 0.887732766551407
927 0.887764489420423
927 0.88779621228944
927 0.887827935158456
927 0.887859658027472
927 0.887891380896488
928 0.887923103765505
928 0.887954826634521
928 0.887986549503537
928 0.888018272372553
928 0.88804999524157
928 0.888081718110586
928 0.888113440979602
928 0.888145163848619
928 0.888176886717635
928 0.888208609586651
928 0.888240332455667
928 0.888272055324684
928 0.8883037781937
928 0.888335501062716
928 0.888367223931732
928 0.888398946800749
928 0.888430669669765
928 0.888462392538781
928 0.888494115407797
928 0.888525838276814
928 0.88855756114583
928 0.888589284014846
928 0.888621006883863
928 0.888652729752879
928 0.888684452621895
928 0.888716175490911
928 0.888747898359928
928 0.888779621228944
928 0.88881134409796
928 0.888843066966976
929 0.888874789835993
929 0.888906512705009
929 0.888938235574025
929 0.888969958443042
929 0.889001681312058
929 0.889033404181074
929 0.88906512705009
929 0.889096849919107
929 0.889128572788123
929 0.889160295657139
929 0.889192018526155
929 0.889223741395172
929 0.889255464264188
929 0.889287187133204
929 0.889318910002221
929 0.889350632871237
929 0.889382355740253
929 0.889414078609269
929 0.889445801478286
929 0.889477524347302
929 0.889509247216318
929 0.889540970085335
929 0.889572692954351
929 0.889604415823367
929 0.889636138692383
929 0.8896678615614
929 0.889699584430416
929 0.889731307299432
929 0.889763030168448
929 0.889794753037465
930 0.889826475906481
930 0.889858198775497
930 0.889889921644514
930 0.88992164451353
930 0.889953367382546
930 0.889985090251562
930 0.890016813120579
930 0.890048535989595
930 0.890080258858611
930 0.890111981727627
930 0.890143704596644
930 0.89017542746566
930 0.890207150334676
930 0.890238873203693
930 0.890270596072709
930 0.890302318941725
930 0.890334041810741
930 0.890365764679758
930 0.890397487548774
930 0.89042921041779
930 0.890460933286806
930 0.890492656155823
930 0.890524379024839
930 0.890556101893855
930 0.890587824762872
930 0.890619547631888
930 0.890651270500904
930 0.89068299336992
930 0.890714716238937
931 0.890746439107953
931 0.890778161976969
931 0.890809884845985
931 0.890841607715002
931 0.890873330584018
931 0.890905053453034
931 0.890936776322051
931 0.890968499191067
931 0.891000222060083
931 0.891031944929099
931 0.891063667798116
931 0.891095390667132
931 0.891127113536148
931 0.891158836405164
931 0.891190559274181
931 0.891222282143197
931 0.891254005012213
931 0.89128572788123
932 0.891317450750246
932 0.891349173619262
932 0.891380896488278
932 0.891412619357295
932 0.891444342226311
932 0.891476065095327
932 0.891507787964343
932 0.89153951083336
932 0.891571233702376
932 0.891602956571392
932 0.891634679440409
932 0.891666402309425
932 0.891698125178441
932 0.891729848047457
932 0.891761570916474
932 0.89179329378549
932 0.891825016654506
932 0.891856739523523
932 0.891888462392539
932 0.891920185261555
932 0.891951908130571
932 0.891983630999588
932 0.892015353868604
932 0.89204707673762
932 0.892078799606636
932 0.892110522475653
933 0.892142245344669
933 0.892173968213685
933 0.892205691082702
933 0.892237413951718
933 0.892269136820734
933 0.89230085968975
933 0.892332582558767
933 0.892364305427783
933 0.892396028296799
933 0.892427751165815
933 0.892459474034832
933 0.892491196903848
933 0.892522919772864
933 0.892554642641881
933 0.892586365510897
933 0.892618088379913
933 0.892649811248929
933 0.892681534117946
933 0.892713256986962
933 0.892744979855978
933 0.892776702724994
933 0.892808425594011
933 0.892840148463027
933 0.892871871332043
933 0.89290359420106
933 0.892935317070076
933 0.892967039939092
934 0.892998762808108
934 0.893030485677125
934 0.893062208546141
934 0.893093931415157
934 0.893125654284173
934 0.89315737715319
934 0.893189100022206
934 0.893220822891222
934 0.893252545760239
934 0.893284268629255
934 0.893315991498271
934 0.893347714367287
934 0.893379437236304
934 0.89341116010532
934 0.893442882974336
934 0.893474605843352
934 0.893506328712369
934 0.893538051581385
934 0.893569774450401
934 0.893601497319418
934 0.893633220188434
934 0.89366494305745
934 0.893696665926466
934 0.893728388795483
934 0.893760111664499
934 0.893791834533515
934 0.893823557402531
934 0.893855280271548
935 0.893887003140564
935 0.89391872600958
935 0.893950448878597
935 0.893982171747613
935 0.894013894616629
935 0.894045617485645
935 0.894077340354662
935 0.894109063223678
935 0.894140786092694
935 0.894172508961711
935 0.894204231830727
935 0.894235954699743
935 0.894267677568759
935 0.894299400437776
935 0.894331123306792
935 0.894362846175808
935 0.894394569044824
935 0.894426291913841
935 0.894458014782857
935 0.894489737651873
935 0.89452146052089
935 0.894553183389906
935 0.894584906258922
935 0.894616629127938
935 0.894648351996955
935 0.894680074865971
935 0.894711797734987
935 0.894743520604003
935 0.89477524347302
935 0.894806966342036
936 0.894838689211052
936 0.894870412080069
936 0.894902134949085
936 0.894933857818101
936 0.894965580687117
936 0.894997303556134
936 0.89502902642515
936 0.895060749294166
936 0.895092472163182
936 0.895124195032199
936 0.895155917901215
936 0.895187640770231
936 0.895219363639247
936 0.895251086508264
936 0.89528280937728
936 0.895314532246296
936 0.895346255115313
936 0.895377977984329
936 0.895409700853345
936 0.895441423722361
936 0.895473146591378
937 0.895504869460394
937 0.89553659232941
937 0.895568315198427
937 0.895600038067443
937 0.895631760936459
937 0.895663483805475
937 0.895695206674492
937 0.895726929543508
937 0.895758652412524
937 0.89579037528154
937 0.895822098150557
937 0.895853821019573
937 0.895885543888589
937 0.895917266757606
937 0.895948989626622
937 0.895980712495638
937 0.896012435364654
937 0.896044158233671
937 0.896075881102687
937 0.896107603971703
937 0.89613932684072
937 0.896171049709736
937 0.896202772578752
937 0.896234495447768
937 0.896266218316785
937 0.896297941185801
937 0.896329664054817
937 0.896361386923833
937 0.89639310979285
937 0.896424832661866
937 0.896456555530882
937 0.896488278399899
937 0.896520001268915
937 0.896551724137931
937 0.896583447006947
937 0.896615169875964
937 0.89664689274498
937 0.896678615613996
937 0.896710338483012
937 0.896742061352029
937 0.896773784221045
937 0.896805507090061
937 0.896837229959078
937 0.896868952828094
937 0.89690067569711
937 0.896932398566126
937 0.896964121435143
937 0.896995844304159
937 0.897027567173175
937 0.897059290042191
937 0.897091012911208
937 0.897122735780224
937 0.89715445864924
937 0.897186181518256
937 0.897217904387273
937 0.897249627256289
937 0.897281350125305
937 0.897313072994322
937 0.897344795863338
937 0.897376518732354
937 0.89740824160137
937 0.897439964470387
937 0.897471687339403
937 0.897503410208419
938 0.897535133077435
938 0.897566855946452
938 0.897598578815468
938 0.897630301684484
938 0.897662024553501
938 0.897693747422517
938 0.897725470291533
938 0.897757193160549
938 0.897788916029566
938 0.897820638898582
938 0.897852361767598
938 0.897884084636615
938 0.897915807505631
938 0.897947530374647
938 0.897979253243663
938 0.89801097611268
938 0.898042698981696
938 0.898074421850712
939 0.898106144719728
939 0.898137867588745
939 0.898169590457761
939 0.898201313326777
939 0.898233036195794
939 0.89826475906481
939 0.898296481933826
939 0.898328204802842
939 0.898359927671859
939 0.898391650540875
939 0.898423373409891
939 0.898455096278908
939 0.898486819147924
939 0.89851854201694
939 0.898550264885956
939 0.898581987754973
939 0.898613710623989
939 0.898645433493005
939 0.898677156362021
940 0.898708879231038
940 0.898740602100054
940 0.89877232496907
940 0.898804047838086
940 0.898835770707103
940 0.898867493576119
940 0.898899216445135
940 0.898930939314152
940 0.898962662183168
940 0.898994385052184
940 0.8990261079212
940 0.899057830790217
940 0.899089553659233
940 0.899121276528249
940 0.899152999397265
940 0.899184722266282
940 0.899216445135298
940 0.899248168004314
940 0.899279890873331
940 0.899311613742347
940 0.899343336611363
940 0.899375059480379
940 0.899406782349396
940 0.899438505218412
940 0.899470228087428
940 0.899501950956444
940 0.899533673825461
940 0.899565396694477
940 0.899597119563493
940 0.89962884243251
940 0.899660565301526
940 0.899692288170542
940 0.899724011039558
941 0.899755733908575
941 0.899787456777591
941 0.899819179646607
941 0.899850902515623
941 0.89988262538464
941 0.899914348253656
941 0.899946071122672
941 0.899977793991689
941 0.900009516860705
941 0.900041239729721
941 0.900072962598737
941 0.900104685467754
941 0.90013640833677
941 0.900168131205786
941 0.900199854074803
941 0.900231576943819
941 0.900263299812835
942 0.900295022681851
942 0.900326745550868
942 0.900358468419884
942 0.9003901912889
942 0.900421914157916
942 0.900453637026933
942 0.900485359895949
942 0.900517082764965
942 0.900548805633982
942 0.900580528502998
942 0.900612251372014
942 0.90064397424103
942 0.900675697110047
942 0.900707419979063
942 0.900739142848079
942 0.900770865717095
942 0.900802588586112
942 0.900834311455128
942 0.900866034324144
942 0.900897757193161
942 0.900929480062177
942 0.900961202931193
942 0.900992925800209
942 0.901024648669226
942 0.901056371538242
942 0.901088094407258
942 0.901119817276274
942 0.901151540145291
942 0.901183263014307
942 0.901214985883323
942 0.90124670875234
943 0.901278431621356
943 0.901310154490372
943 0.901341877359388
943 0.901373600228405
943 0.901405323097421
943 0.901437045966437
943 0.901468768835453
943 0.90150049170447
943 0.901532214573486
943 0.901563937442502
943 0.901595660311519
943 0.901627383180535
943 0.901659106049551
943 0.901690828918567
943 0.901722551787584
943 0.9017542746566
943 0.901785997525616
944 0.901817720394632
944 0.901849443263649
944 0.901881166132665
944 0.901912889001681
944 0.901944611870698
944 0.901976334739714
944 0.90200805760873
944 0.902039780477746
944 0.902071503346763
944 0.902103226215779
944 0.902134949084795
944 0.902166671953812
944 0.902198394822828
944 0.902230117691844
944 0.90226184056086
944 0.902293563429877
944 0.902325286298893
944 0.902357009167909
944 0.902388732036925
944 0.902420454905942
944 0.902452177774958
944 0.902483900643974
944 0.902515623512991
944 0.902547346382007
944 0.902579069251023
944 0.902610792120039
944 0.902642514989056
945 0.902674237858072
945 0.902705960727088
945 0.902737683596104
945 0.902769406465121
945 0.902801129334137
945 0.902832852203153
945 0.90286457507217
945 0.902896297941186
945 0.902928020810202
945 0.902959743679218
945 0.902991466548235
945 0.903023189417251
945 0.903054912286267
945 0.903086635155283
945 0.9031183580243
945 0.903150080893316
945 0.903181803762332
945 0.903213526631349
945 0.903245249500365
945 0.903276972369381
945 0.903308695238397
945 0.903340418107414
945 0.90337214097643
945 0.903403863845446
945 0.903435586714462
945 0.903467309583479
945 0.903499032452495
945 0.903530755321511
945 0.903562478190528
945 0.903594201059544
945 0.90362592392856
945 0.903657646797576
946 0.903689369666593
946 0.903721092535609
946 0.903752815404625
946 0.903784538273641
946 0.903816261142658
946 0.903847984011674
946 0.90387970688069
946 0.903911429749707
946 0.903943152618723
946 0.903974875487739
946 0.904006598356755
946 0.904038321225772
946 0.904070044094788
946 0.904101766963804
946 0.90413348983282
946 0.904165212701837
946 0.904196935570853
946 0.904228658439869
946 0.904260381308886
946 0.904292104177902
946 0.904323827046918
946 0.904355549915934
946 0.904387272784951
946 0.904418995653967
946 0.904450718522983
947 0.904482441392
947 0.904514164261016
947 0.904545887130032
947 0.904577609999048
947 0.904609332868065
947 0.904641055737081
947 0.904672778606097
947 0.904704501475113
947 0.90473622434413
947 0.904767947213146
947 0.904799670082162
947 0.904831392951179
947 0.904863115820195
947 0.904894838689211
947 0.904926561558227
947 0.904958284427244
947 0.90499000729626
947 0.905021730165276
947 0.905053453034292
947 0.905085175903309
947 0.905116898772325
947 0.905148621641341
947 0.905180344510358
947 0.905212067379374
947 0.90524379024839
947 0.905275513117406
947 0.905307235986423
947 0.905338958855439
947 0.905370681724455
947 0.905402404593471
947 0.905434127462488
947 0.905465850331504
947 0.90549757320052
947 0.905529296069537
947 0.905561018938553
947 0.905592741807569
947 0.905624464676585
947 0.905656187545602
947 0.905687910414618
947 0.905719633283634
947 0.90575135615265
947 0.905783079021667
947 0.905814801890683
948 0.905846524759699
948 0.905878247628715
948 0.905909970497732
948 0.905941693366748
948 0.905973416235764
948 0.906005139104781
948 0.906036861973797
948 0.906068584842813
948 0.906100307711829
948 0.906132030580846
948 0.906163753449862
948 0.906195476318878
948 0.906227199187895
948 0.906258922056911
948 0.906290644925927
948 0.906322367794943
948 0.90635409066396
948 0.906385813532976
948 0.906417536401992
948 0.906449259271009
948 0.906480982140025
949 0.906512705009041
949 0.906544427878057
949 0.906576150747074
949 0.90660787361609
949 0.906639596485106
949 0.906671319354122
949 0.906703042223139
949 0.906734765092155
949 0.906766487961171
949 0.906798210830188
949 0.906829933699204
949 0.90686165656822
949 0.906893379437236
949 0.906925102306253
949 0.906956825175269
949 0.906988548044285
949 0.907020270913301
949 0.907051993782318
949 0.907083716651334
949 0.90711543952035
949 0.907147162389367
949 0.907178885258383
949 0.907210608127399
949 0.907242330996415
949 0.907274053865432
949 0.907305776734448
949 0.907337499603464
949 0.90736922247248
949 0.907400945341497
949 0.907432668210513
949 0.907464391079529
949 0.907496113948545
949 0.907527836817562
949 0.907559559686578
949 0.907591282555594
949 0.907623005424611
949 0.907654728293627
949 0.907686451162643
949 0.907718174031659
949 0.907749896900676
949 0.907781619769692
949 0.907813342638708
949 0.907845065507724
949 0.907876788376741
949 0.907908511245757
949 0.907940234114773
949 0.90797195698379
949 0.908003679852806
949 0.908035402721822
949 0.908067125590838
949 0.908098848459855
949 0.908130571328871
949 0.908162294197887
949 0.908194017066904
949 0.90822573993592
949 0.908257462804936
949 0.908289185673952
949 0.908320908542969
949 0.908352631411985
949 0.908384354281001
949 0.908416077150017
949 0.908447800019034
949 0.90847952288805
949 0.908511245757066
949 0.908542968626083
949 0.908574691495099
949 0.908606414364115
949 0.908638137233131
949 0.908669860102148
949 0.908701582971164
949 0.90873330584018
949 0.908765028709197
949 0.908796751578213
949 0.908828474447229
949 0.908860197316245
949 0.908891920185262
949 0.908923643054278
949 0.908955365923294
949 0.90898708879231
949 0.909018811661327
949 0.909050534530343
949 0.909082257399359
949 0.909113980268375
949 0.909145703137392
949 0.909177426006408
949 0.909209148875424
949 0.909240871744441
949 0.909272594613457
949 0.909304317482473
949 0.909336040351489
949 0.909367763220506
949 0.909399486089522
950 0.909431208958538
950 0.909462931827554
950 0.909494654696571
950 0.909526377565587
950 0.909558100434603
950 0.90958982330362
950 0.909621546172636
950 0.909653269041652
950 0.909684991910668
950 0.909716714779685
950 0.909748437648701
950 0.909780160517717
950 0.909811883386733
950 0.90984360625575
950 0.909875329124766
950 0.909907051993782
950 0.909938774862799
950 0.909970497731815
950 0.910002220600831
950 0.910033943469847
950 0.910065666338864
950 0.91009738920788
950 0.910129112076896
950 0.910160834945912
951 0.910192557814929
951 0.910224280683945
951 0.910256003552961
951 0.910287726421978
951 0.910319449290994
951 0.91035117216001
951 0.910382895029026
951 0.910414617898043
951 0.910446340767059
951 0.910478063636075
951 0.910509786505092
951 0.910541509374108
951 0.910573232243124
951 0.91060495511214
951 0.910636677981157
951 0.910668400850173
951 0.910700123719189
951 0.910731846588205
951 0.910763569457222
951 0.910795292326238
951 0.910827015195254
951 0.910858738064271
951 0.910890460933287
951 0.910922183802303
951 0.910953906671319
951 0.910985629540336
951 0.911017352409352
952 0.911049075278368
952 0.911080798147384
952 0.911112521016401
952 0.911144243885417
952 0.911175966754433
952 0.91120768962345
952 0.911239412492466
952 0.911271135361482
952 0.911302858230498
952 0.911334581099515
952 0.911366303968531
952 0.911398026837547
952 0.911429749706563
952 0.91146147257558
952 0.911493195444596
952 0.911524918313612
952 0.911556641182629
952 0.911588364051645
952 0.911620086920661
952 0.911651809789677
952 0.911683532658694
952 0.91171525552771
952 0.911746978396726
952 0.911778701265742
952 0.911810424134759
952 0.911842147003775
952 0.911873869872791
952 0.911905592741808
952 0.911937315610824
952 0.91196903847984
952 0.912000761348856
952 0.912032484217873
952 0.912064207086889
952 0.912095929955905
952 0.912127652824921
952 0.912159375693938
952 0.912191098562954
952 0.91222282143197
952 0.912254544300987
952 0.912286267170003
952 0.912317990039019
952 0.912349712908035
952 0.912381435777052
952 0.912413158646068
952 0.912444881515084
953 0.9124766043841
953 0.912508327253117
953 0.912540050122133
953 0.912571772991149
953 0.912603495860166
953 0.912635218729182
953 0.912666941598198
953 0.912698664467214
953 0.912730387336231
953 0.912762110205247
953 0.912793833074263
953 0.91282555594328
953 0.912857278812296
953 0.912889001681312
953 0.912920724550328
953 0.912952447419345
953 0.912984170288361
953 0.913015893157377
953 0.913047616026393
953 0.91307933889541
954 0.913111061764426
954 0.913142784633442
954 0.913174507502459
954 0.913206230371475
954 0.913237953240491
954 0.913269676109507
954 0.913301398978524
954 0.91333312184754
954 0.913364844716556
954 0.913396567585572
954 0.913428290454589
954 0.913460013323605
954 0.913491736192621
954 0.913523459061638
954 0.913555181930654
954 0.91358690479967
954 0.913618627668686
954 0.913650350537703
954 0.913682073406719
954 0.913713796275735
954 0.913745519144751
954 0.913777242013768
954 0.913808964882784
954 0.9138406877518
954 0.913872410620817
954 0.913904133489833
954 0.913935856358849
954 0.913967579227865
954 0.913999302096882
954 0.914031024965898
954 0.914062747834914
954 0.91409447070393
954 0.914126193572947
955 0.914157916441963
955 0.914189639310979
955 0.914221362179996
955 0.914253085049012
955 0.914284807918028
955 0.914316530787044
955 0.914348253656061
955 0.914379976525077
955 0.914411699394093
955 0.914443422263109
955 0.914475145132126
955 0.914506868001142
955 0.914538590870158
955 0.914570313739175
955 0.914602036608191
955 0.914633759477207
955 0.914665482346223
955 0.91469720521524
955 0.914728928084256
955 0.914760650953272
955 0.914792373822289
955 0.914824096691305
955 0.914855819560321
955 0.914887542429337
956 0.914919265298354
956 0.91495098816737
956 0.914982711036386
956 0.915014433905402
956 0.915046156774419
956 0.915077879643435
956 0.915109602512451
956 0.915141325381468
956 0.915173048250484
956 0.9152047711195
956 0.915236493988516
956 0.915268216857533
956 0.915299939726549
956 0.915331662595565
956 0.915363385464581
956 0.915395108333598
956 0.915426831202614
956 0.91545855407163
956 0.915490276940647
956 0.915521999809663
956 0.915553722678679
956 0.915585445547695
956 0.915617168416712
956 0.915648891285728
956 0.915680614154744
956 0.91571233702376
956 0.915744059892777
956 0.915775782761793
957 0.915807505630809
957 0.915839228499826
957 0.915870951368842
957 0.915902674237858
957 0.915934397106874
957 0.915966119975891
957 0.915997842844907
957 0.916029565713923
957 0.916061288582939
957 0.916093011451956
957 0.916124734320972
957 0.916156457189988
957 0.916188180059004
957 0.916219902928021
957 0.916251625797037
957 0.916283348666053
957 0.91631507153507
957 0.916346794404086
957 0.916378517273102
957 0.916410240142118
957 0.916441963011135
957 0.916473685880151
957 0.916505408749167
957 0.916537131618184
957 0.9165688544872
957 0.916600577356216
957 0.916632300225232
957 0.916664023094249
957 0.916695745963265
957 0.916727468832281
957 0.916759191701297
957 0.916790914570314
957 0.91682263743933
957 0.916854360308346
957 0.916886083177363
957 0.916917806046379
957 0.916949528915395
957 0.916981251784411
957 0.917012974653428
957 0.917044697522444
957 0.91707642039146
957 0.917108143260477
957 0.917139866129493
957 0.917171588998509
957 0.917203311867525
957 0.917235034736542
958 0.917266757605558
958 0.917298480474574
958 0.91733020334359
958 0.917361926212607
958 0.917393649081623
958 0.917425371950639
958 0.917457094819656
958 0.917488817688672
958 0.917520540557688
958 0.917552263426704
958 0.917583986295721
958 0.917615709164737
958 0.917647432033753
958 0.917679154902769
958 0.917710877771786
958 0.917742600640802
958 0.917774323509818
958 0.917806046378834
958 0.917837769247851
958 0.917869492116867
958 0.917901214985883
958 0.9179329378549
958 0.917964660723916
959 0.917996383592932
959 0.918028106461948
959 0.918059829330965
959 0.918091552199981
959 0.918123275068997
959 0.918154997938013
959 0.91818672080703
959 0.918218443676046
959 0.918250166545062
959 0.918281889414079
959 0.918313612283095
959 0.918345335152111
959 0.918377058021127
959 0.918408780890144
959 0.91844050375916
959 0.918472226628176
959 0.918503949497192
959 0.918535672366209
959 0.918567395235225
959 0.918599118104241
959 0.918630840973258
959 0.918662563842274
959 0.91869428671129
959 0.918726009580306
959 0.918757732449323
959 0.918789455318339
959 0.918821178187355
959 0.918852901056372
959 0.918884623925388
960 0.918916346794404
960 0.91894806966342
960 0.918979792532437
960 0.919011515401453
960 0.919043238270469
960 0.919074961139486
960 0.919106684008502
960 0.919138406877518
960 0.919170129746534
960 0.919201852615551
960 0.919233575484567
960 0.919265298353583
960 0.919297021222599
960 0.919328744091616
960 0.919360466960632
960 0.919392189829648
960 0.919423912698664
960 0.919455635567681
960 0.919487358436697
960 0.919519081305713
960 0.91955080417473
960 0.919582527043746
960 0.919614249912762
960 0.919645972781778
960 0.919677695650795
960 0.919709418519811
960 0.919741141388827
960 0.919772864257843
960 0.91980458712686
960 0.919836309995876
960 0.919868032864892
960 0.919899755733909
960 0.919931478602925
960 0.919963201471941
960 0.919994924340957
960 0.920026647209974
960 0.92005837007899
960 0.920090092948006
960 0.920121815817022
960 0.920153538686039
960 0.920185261555055
960 0.920216984424071
960 0.920248707293088
960 0.920280430162104
960 0.92031215303112
960 0.920343875900136
960 0.920375598769153
961 0.920407321638169
961 0.920439044507185
961 0.920470767376201
961 0.920502490245218
961 0.920534213114234
961 0.92056593598325
961 0.920597658852267
961 0.920629381721283
961 0.920661104590299
961 0.920692827459315
961 0.920724550328332
961 0.920756273197348
961 0.920787996066364
961 0.920819718935381
961 0.920851441804397
961 0.920883164673413
961 0.920914887542429
961 0.920946610411446
961 0.920978333280462
961 0.921010056149478
961 0.921041779018494
961 0.921073501887511
961 0.921105224756527
961 0.921136947625543
961 0.92116867049456
961 0.921200393363576
961 0.921232116232592
961 0.921263839101608
961 0.921295561970625
961 0.921327284839641
962 0.921359007708657
962 0.921390730577673
962 0.92142245344669
962 0.921454176315706
962 0.921485899184722
962 0.921517622053739
962 0.921549344922755
962 0.921581067791771
962 0.921612790660787
962 0.921644513529804
962 0.92167623639882
962 0.921707959267836
962 0.921739682136852
962 0.921771405005869
962 0.921803127874885
962 0.921834850743901
962 0.921866573612918
962 0.921898296481934
962 0.92193001935095
962 0.921961742219966
962 0.921993465088983
962 0.922025187957999
962 0.922056910827015
962 0.922088633696031
962 0.922120356565048
962 0.922152079434064
962 0.92218380230308
962 0.922215525172097
962 0.922247248041113
962 0.922278970910129
962 0.922310693779145
962 0.922342416648162
962 0.922374139517178
962 0.922405862386194
962 0.92243758525521
962 0.922469308124227
962 0.922501030993243
962 0.922532753862259
962 0.922564476731276
962 0.922596199600292
962 0.922627922469308
962 0.922659645338324
963 0.922691368207341
963 0.922723091076357
963 0.922754813945373
963 0.922786536814389
963 0.922818259683406
963 0.922849982552422
963 0.922881705421438
963 0.922913428290455
963 0.922945151159471
963 0.922976874028487
963 0.923008596897503
963 0.92304031976652
963 0.923072042635536
963 0.923103765504552
963 0.923135488373569
963 0.923167211242585
963 0.923198934111601
963 0.923230656980617
963 0.923262379849634
963 0.92329410271865
963 0.923325825587666
963 0.923357548456682
963 0.923389271325699
963 0.923420994194715
963 0.923452717063731
963 0.923484439932748
964 0.923516162801764
964 0.92354788567078
964 0.923579608539796
964 0.923611331408813
964 0.923643054277829
964 0.923674777146845
964 0.923706500015861
964 0.923738222884878
964 0.923769945753894
964 0.92380166862291
964 0.923833391491927
964 0.923865114360943
964 0.923896837229959
964 0.923928560098975
964 0.923960282967992
964 0.923992005837008
964 0.924023728706024
964 0.92405545157504
964 0.924087174444057
964 0.924118897313073
964 0.924150620182089
964 0.924182343051106
964 0.924214065920122
964 0.924245788789138
964 0.924277511658154
964 0.924309234527171
964 0.924340957396187
964 0.924372680265203
964 0.924404403134219
964 0.924436126003236
964 0.924467848872252
964 0.924499571741268
965 0.924531294610285
965 0.924563017479301
965 0.924594740348317
965 0.924626463217333
965 0.92465818608635
965 0.924689908955366
965 0.924721631824382
965 0.924753354693398
965 0.924785077562415
965 0.924816800431431
965 0.924848523300447
965 0.924880246169464
965 0.92491196903848
965 0.924943691907496
965 0.924975414776512
965 0.925007137645529
965 0.925038860514545
965 0.925070583383561
965 0.925102306252577
965 0.925134029121594
965 0.92516575199061
965 0.925197474859626
965 0.925229197728643
965 0.925260920597659
965 0.925292643466675
965 0.925324366335691
965 0.925356089204708
965 0.925387812073724
965 0.92541953494274
965 0.925451257811757
965 0.925482980680773
965 0.925514703549789
965 0.925546426418805
966 0.925578149287822
966 0.925609872156838
966 0.925641595025854
966 0.92567331789487
966 0.925705040763887
966 0.925736763632903
966 0.925768486501919
966 0.925800209370936
966 0.925831932239952
966 0.925863655108968
966 0.925895377977984
966 0.925927100847001
966 0.925958823716017
966 0.925990546585033
966 0.926022269454049
966 0.926053992323066
966 0.926085715192082
966 0.926117438061098
966 0.926149160930115
966 0.926180883799131
966 0.926212606668147
966 0.926244329537163
967 0.92627605240618
967 0.926307775275196
967 0.926339498144212
967 0.926371221013228
967 0.926402943882245
967 0.926434666751261
967 0.926466389620277
967 0.926498112489293
967 0.92652983535831
967 0.926561558227326
967 0.926593281096342
967 0.926625003965359
967 0.926656726834375
967 0.926688449703391
967 0.926720172572407
967 0.926751895441424
967 0.92678361831044
967 0.926815341179456
967 0.926847064048473
967 0.926878786917489
967 0.926910509786505
967 0.926942232655521
967 0.926973955524538
967 0.927005678393554
967 0.92703740126257
967 0.927069124131586
967 0.927100847000603
967 0.927132569869619
967 0.927164292738635
967 0.927196015607652
967 0.927227738476668
967 0.927259461345684
967 0.9272911842147
967 0.927322907083717
967 0.927354629952733
967 0.927386352821749
967 0.927418075690766
967 0.927449798559782
967 0.927481521428798
967 0.927513244297814
967 0.927544967166831
967 0.927576690035847
968 0.927608412904863
968 0.927640135773879
968 0.927671858642896
968 0.927703581511912
968 0.927735304380928
968 0.927767027249945
968 0.927798750118961
968 0.927830472987977
968 0.927862195856993
968 0.92789391872601
968 0.927925641595026
968 0.927957364464042
968 0.927989087333058
968 0.928020810202075
968 0.928052533071091
968 0.928084255940107
968 0.928115978809123
968 0.92814770167814
968 0.928179424547156
968 0.928211147416172
968 0.928242870285189
968 0.928274593154205
968 0.928306316023221
968 0.928338038892237
968 0.928369761761254
968 0.92840148463027
968 0.928433207499286
968 0.928464930368302
968 0.928496653237319
968 0.928528376106335
968 0.928560098975351
968 0.928591821844368
969 0.928623544713384
969 0.9286552675824
969 0.928686990451416
969 0.928718713320433
969 0.928750436189449
969 0.928782159058465
969 0.928813881927481
969 0.928845604796498
969 0.928877327665514
969 0.92890905053453
969 0.928940773403547
969 0.928972496272563
969 0.929004219141579
969 0.929035942010595
969 0.929067664879612
969 0.929099387748628
969 0.929131110617644
969 0.929162833486661
969 0.929194556355677
969 0.929226279224693
969 0.929258002093709
969 0.929289724962726
969 0.929321447831742
969 0.929353170700758
969 0.929384893569774
969 0.929416616438791
969 0.929448339307807
969 0.929480062176823
969 0.92951178504584
969 0.929543507914856
969 0.929575230783872
969 0.929606953652888
969 0.929638676521905
969 0.929670399390921
969 0.929702122259937
969 0.929733845128954
970 0.92976556799797
970 0.929797290866986
970 0.929829013736002
970 0.929860736605019
970 0.929892459474035
970 0.929924182343051
970 0.929955905212067
970 0.929987628081084
970 0.9300193509501
970 0.930051073819116
970 0.930082796688132
970 0.930114519557149
970 0.930146242426165
970 0.930177965295181
970 0.930209688164198
970 0.930241411033214
970 0.93027313390223
970 0.930304856771246
970 0.930336579640263
970 0.930368302509279
970 0.930400025378295
970 0.930431748247311
970 0.930463471116328
970 0.930495193985344
970 0.93052691685436
970 0.930558639723377
970 0.930590362592393
970 0.930622085461409
970 0.930653808330425
970 0.930685531199442
970 0.930717254068458
970 0.930748976937474
970 0.93078069980649
970 0.930812422675507
970 0.930844145544523
970 0.930875868413539
970 0.930907591282556
970 0.930939314151572
970 0.930971037020588
970 0.931002759889604
970 0.931034482758621
970 0.931066205627637
970 0.931097928496653
970 0.931129651365669
970 0.931161374234686
970 0.931193097103702
970 0.931224819972718
971 0.931256542841735
971 0.931288265710751
971 0.931319988579767
971 0.931351711448783
971 0.9313834343178
971 0.931415157186816
971 0.931446880055832
971 0.931478602924849
971 0.931510325793865
971 0.931542048662881
971 0.931573771531897
971 0.931605494400914
971 0.93163721726993
971 0.931668940138946
971 0.931700663007962
971 0.931732385876979
971 0.931764108745995
971 0.931795831615011
971 0.931827554484028
971 0.931859277353044
971 0.93189100022206
971 0.931922723091076
971 0.931954445960093
971 0.931986168829109
971 0.932017891698125
971 0.932049614567141
971 0.932081337436158
971 0.932113060305174
971 0.93214478317419
971 0.932176506043207
971 0.932208228912223
971 0.932239951781239
971 0.932271674650255
971 0.932303397519272
971 0.932335120388288
971 0.932366843257304
971 0.93239856612632
971 0.932430288995337
971 0.932462011864353
971 0.932493734733369
971 0.932525457602386
971 0.932557180471402
972 0.932588903340418
972 0.932620626209434
972 0.932652349078451
972 0.932684071947467
972 0.932715794816483
972 0.932747517685499
972 0.932779240554516
972 0.932810963423532
972 0.932842686292548
972 0.932874409161565
972 0.932906132030581
972 0.932937854899597
972 0.932969577768613
972 0.93300130063763
972 0.933033023506646
972 0.933064746375662
972 0.933096469244678
972 0.933128192113695
972 0.933159914982711
972 0.933191637851727
972 0.933223360720744
972 0.93325508358976
972 0.933286806458776
972 0.933318529327792
972 0.933350252196809
972 0.933381975065825
972 0.933413697934841
972 0.933445420803858
972 0.933477143672874
972 0.93350886654189
972 0.933540589410906
972 0.933572312279923
972 0.933604035148939
972 0.933635758017955
972 0.933667480886971
972 0.933699203755988
972 0.933730926625004
972 0.93376264949402
972 0.933794372363037
972 0.933826095232053
972 0.933857818101069
972 0.933889540970085
972 0.933921263839102
972 0.933952986708118
972 0.933984709577134
972 0.93401643244615
972 0.934048155315167
972 0.934079878184183
972 0.934111601053199
973 0.934143323922216
973 0.934175046791232
973 0.934206769660248
973 0.934238492529264
973 0.934270215398281
973 0.934301938267297
973 0.934333661136313
973 0.934365384005329
973 0.934397106874346
973 0.934428829743362
973 0.934460552612378
973 0.934492275481395
973 0.934523998350411
973 0.934555721219427
973 0.934587444088443
973 0.93461916695746
973 0.934650889826476
973 0.934682612695492
973 0.934714335564508
973 0.934746058433525
973 0.934777781302541
973 0.934809504171557
973 0.934841227040574
973 0.93487294990959
973 0.934904672778606
973 0.934936395647622
973 0.934968118516639
973 0.934999841385655
973 0.935031564254671
973 0.935063287123687
973 0.935095009992704
973 0.93512673286172
973 0.935158455730736
973 0.935190178599753
973 0.935221901468769
973 0.935253624337785
973 0.935285347206801
973 0.935317070075818
973 0.935348792944834
973 0.93538051581385
973 0.935412238682866
973 0.935443961551883
973 0.935475684420899
973 0.935507407289915
973 0.935539130158932
973 0.935570853027948
973 0.935602575896964
973 0.93563429876598
974 0.935666021634997
974 0.935697744504013
974 0.935729467373029
974 0.935761190242046
974 0.935792913111062
974 0.935824635980078
974 0.935856358849094
974 0.935888081718111
974 0.935919804587127
974 0.935951527456143
974 0.935983250325159
974 0.936014973194176
974 0.936046696063192
974 0.936078418932208
974 0.936110141801225
974 0.936141864670241
974 0.936173587539257
974 0.936205310408273
974 0.93623703327729
974 0.936268756146306
974 0.936300479015322
974 0.936332201884338
974 0.936363924753355
974 0.936395647622371
974 0.936427370491387
974 0.936459093360404
974 0.93649081622942
974 0.936522539098436
974 0.936554261967452
974 0.936585984836469
974 0.936617707705485
974 0.936649430574501
974 0.936681153443517
974 0.936712876312534
974 0.93674459918155
974 0.936776322050566
974 0.936808044919582
974 0.936839767788599
974 0.936871490657615
974 0.936903213526631
974 0.936934936395648
974 0.936966659264664
974 0.93699838213368
974 0.937030105002696
974 0.937061827871713
974 0.937093550740729
974 0.937125273609745
974 0.937156996478761
974 0.937188719347778
974 0.937220442216794
974 0.93725216508581
974 0.937283887954827
974 0.937315610823843
974 0.937347333692859
974 0.937379056561875
974 0.937410779430892
974 0.937442502299908
974 0.937474225168924
974 0.937505948037941
974 0.937537670906957
974 0.937569393775973
974 0.937601116644989
974 0.937632839514006
974 0.937664562383022
974 0.937696285252038
974 0.937728008121055
974 0.937759730990071
974 0.937791453859087
974 0.937823176728103
974 0.93785489959712
974 0.937886622466136
974 0.937918345335152
974 0.937950068204168
974 0.937981791073185
974 0.938013513942201
974 0.938045236811217
974 0.938076959680234
974 0.93810868254925
974 0.938140405418266
974 0.938172128287282
974 0.938203851156299
974 0.938235574025315
974 0.938267296894331
974 0.938299019763347
974 0.938330742632364
974 0.93836246550138
974 0.938394188370396
974 0.938425911239413
974 0.938457634108429
974 0.938489356977445
974 0.938521079846461
974 0.938552802715478
974 0.938584525584494
974 0.93861624845351
974 0.938647971322526
974 0.938679694191543
974 0.938711417060559
974 0.938743139929575
974 0.938774862798591
974 0.938806585667608
974 0.938838308536624
974 0.93887003140564
974 0.938901754274657
974 0.938933477143673
974 0.938965200012689
974 0.938996922881705
974 0.939028645750722
974 0.939060368619738
974 0.939092091488754
974 0.93912381435777
974 0.939155537226787
974 0.939187260095803
974 0.939218982964819
974 0.939250705833836
974 0.939282428702852
974 0.939314151571868
974 0.939345874440884
974 0.939377597309901
974 0.939409320178917
974 0.939441043047933
974 0.93947276591695
974 0.939504488785966
974 0.939536211654982
974 0.939567934523998
974 0.939599657393015
974 0.939631380262031
974 0.939663103131047
974 0.939694826000063
974 0.93972654886908
974 0.939758271738096
974 0.939789994607112
974 0.939821717476129
974 0.939853440345145
974 0.939885163214161
974 0.939916886083177
974 0.939948608952194
974 0.93998033182121
974 0.940012054690226
974 0.940043777559243
974 0.940075500428259
974 0.940107223297275
974 0.940138946166291
974 0.940170669035308
974 0.940202391904324
974 0.94023411477334
974 0.940265837642356
974 0.940297560511373
974 0.940329283380389
974 0.940361006249405
974 0.940392729118421
974 0.940424451987438
974 0.940456174856454
974 0.94048789772547
974 0.940519620594487
974 0.940551343463503
974 0.940583066332519
974 0.940614789201535
974 0.940646512070552
974 0.940678234939568
974 0.940709957808584
974 0.9407416806776
974 0.940773403546617
974 0.940805126415633
974 0.940836849284649
974 0.940868572153666
974 0.940900295022682
974 0.940932017891698
974 0.940963740760714
974 0.940995463629731
974 0.941027186498747
974 0.941058909367763
974 0.941090632236779
974 0.941122355105796
974 0.941154077974812
974 0.941185800843828
974 0.941217523712845
974 0.941249246581861
974 0.941280969450877
974 0.941312692319893
974 0.94134441518891
974 0.941376138057926
974 0.941407860926942
974 0.941439583795958
974 0.941471306664975
974 0.941503029533991
974 0.941534752403007
974 0.941566475272024
974 0.94159819814104
974 0.941629921010056
974 0.941661643879072
974 0.941693366748089
974 0.941725089617105
974 0.941756812486121
974 0.941788535355138
974 0.941820258224154
974 0.94185198109317
974 0.941883703962186
974 0.941915426831203
974 0.941947149700219
974 0.941978872569235
974 0.942010595438251
974 0.942042318307268
974 0.942074041176284
974 0.9421057640453
974 0.942137486914317
974 0.942169209783333
975 0.942200932652349
975 0.942232655521365
975 0.942264378390382
975 0.942296101259398
975 0.942327824128414
975 0.94235954699743
975 0.942391269866447
975 0.942422992735463
975 0.942454715604479
975 0.942486438473496
975 0.942518161342512
975 0.942549884211528
975 0.942581607080544
975 0.942613329949561
975 0.942645052818577
975 0.942676775687593
975 0.942708498556609
975 0.942740221425626
975 0.942771944294642
975 0.942803667163658
975 0.942835390032675
975 0.942867112901691
975 0.942898835770707
975 0.942930558639723
975 0.94296228150874
975 0.942994004377756
975 0.943025727246772
975 0.943057450115788
975 0.943089172984805
975 0.943120895853821
975 0.943152618722837
975 0.943184341591854
975 0.94321606446087
975 0.943247787329886
975 0.943279510198902
975 0.943311233067919
975 0.943342955936935
975 0.943374678805951
975 0.943406401674967
975 0.943438124543984
975 0.943469847413
975 0.943501570282016
976 0.943533293151033
976 0.943565016020049
976 0.943596738889065
976 0.943628461758081
976 0.943660184627098
976 0.943691907496114
976 0.94372363036513
976 0.943755353234146
976 0.943787076103163
976 0.943818798972179
976 0.943850521841195
976 0.943882244710212
976 0.943913967579228
976 0.943945690448244
976 0.94397741331726
976 0.944009136186277
976 0.944040859055293
976 0.944072581924309
976 0.944104304793326
976 0.944136027662342
976 0.944167750531358
976 0.944199473400374
976 0.944231196269391
976 0.944262919138407
976 0.944294642007423
976 0.944326364876439
976 0.944358087745456
976 0.944389810614472
976 0.944421533483488
976 0.944453256352505
976 0.944484979221521
976 0.944516702090537
976 0.944548424959553
976 0.94458014782857
976 0.944611870697586
976 0.944643593566602
976 0.944675316435618
976 0.944707039304635
977 0.944738762173651
977 0.944770485042667
977 0.944802207911684
977 0.9448339307807
977 0.944865653649716
977 0.944897376518732
977 0.944929099387749
977 0.944960822256765
977 0.944992545125781
977 0.945024267994797
977 0.945055990863814
977 0.94508771373283
977 0.945119436601846
977 0.945151159470863
977 0.945182882339879
977 0.945214605208895
977 0.945246328077911
977 0.945278050946928
977 0.945309773815944
977 0.94534149668496
977 0.945373219553976
977 0.945404942422993
977 0.945436665292009
977 0.945468388161025
977 0.945500111030042
977 0.945531833899058
977 0.945563556768074
977 0.94559527963709
977 0.945627002506107
977 0.945658725375123
977 0.945690448244139
977 0.945722171113155
977 0.945753893982172
977 0.945785616851188
977 0.945817339720204
977 0.945849062589221
977 0.945880785458237
977 0.945912508327253
977 0.945944231196269
977 0.945975954065286
977 0.946007676934302
977 0.946039399803318
977 0.946071122672335
977 0.946102845541351
977 0.946134568410367
977 0.946166291279383
977 0.9461980141484
977 0.946229737017416
977 0.946261459886432
977 0.946293182755448
977 0.946324905624465
977 0.946356628493481
977 0.946388351362497
977 0.946420074231514
977 0.94645179710053
977 0.946483519969546
977 0.946515242838562
977 0.946546965707579
977 0.946578688576595
977 0.946610411445611
977 0.946642134314627
977 0.946673857183644
977 0.94670558005266
977 0.946737302921676
978 0.946769025790693
978 0.946800748659709
978 0.946832471528725
978 0.946864194397741
978 0.946895917266758
978 0.946927640135774
978 0.94695936300479
978 0.946991085873806
978 0.947022808742823
978 0.947054531611839
978 0.947086254480855
978 0.947117977349872
978 0.947149700218888
978 0.947181423087904
978 0.94721314595692
978 0.947244868825937
978 0.947276591694953
978 0.947308314563969
978 0.947340037432985
978 0.947371760302002
978 0.947403483171018
978 0.947435206040034
978 0.94746692890905
978 0.947498651778067
978 0.947530374647083
978 0.947562097516099
978 0.947593820385116
979 0.947625543254132
979 0.947657266123148
979 0.947688988992164
979 0.947720711861181
979 0.947752434730197
979 0.947784157599213
979 0.94781588046823
979 0.947847603337246
979 0.947879326206262
979 0.947911049075278
979 0.947942771944295
979 0.947974494813311
979 0.948006217682327
979 0.948037940551343
979 0.94806966342036
979 0.948101386289376
979 0.948133109158392
979 0.948164832027409
979 0.948196554896425
979 0.948228277765441
979 0.948260000634457
979 0.948291723503474
979 0.94832344637249
979 0.948355169241506
979 0.948386892110523
979 0.948418614979539
979 0.948450337848555
979 0.948482060717571
979 0.948513783586588
979 0.948545506455604
979 0.94857722932462
979 0.948608952193636
979 0.948640675062653
979 0.948672397931669
979 0.948704120800685
979 0.948735843669702
979 0.948767566538718
979 0.948799289407734
980 0.94883101227675
980 0.948862735145767
980 0.948894458014783
980 0.948926180883799
980 0.948957903752815
980 0.948989626621832
980 0.949021349490848
980 0.949053072359864
980 0.94908479522888
980 0.949116518097897
980 0.949148240966913
980 0.949179963835929
980 0.949211686704946
980 0.949243409573962
980 0.949275132442978
980 0.949306855311994
980 0.949338578181011
980 0.949370301050027
980 0.949402023919043
980 0.949433746788059
980 0.949465469657076
980 0.949497192526092
980 0.949528915395108
980 0.949560638264125
980 0.949592361133141
980 0.949624084002157
980 0.949655806871173
980 0.94968752974019
980 0.949719252609206
980 0.949750975478222
980 0.949782698347238
980 0.949814421216255
980 0.949846144085271
980 0.949877866954287
980 0.949909589823304
980 0.94994131269232
980 0.949973035561336
980 0.950004758430352
980 0.950036481299369
980 0.950068204168385
980 0.950099927037401
980 0.950131649906418
980 0.950163372775434
980 0.95019509564445
980 0.950226818513466
980 0.950258541382483
980 0.950290264251499
980 0.950321987120515
980 0.950353709989532
980 0.950385432858548
980 0.950417155727564
980 0.95044887859658
980 0.950480601465597
980 0.950512324334613
980 0.950544047203629
981 0.950575770072645
981 0.950607492941662
981 0.950639215810678
981 0.950670938679694
981 0.95070266154871
981 0.950734384417727
981 0.950766107286743
981 0.950797830155759
981 0.950829553024776
981 0.950861275893792
981 0.950892998762808
981 0.950924721631824
981 0.950956444500841
981 0.950988167369857
981 0.951019890238873
981 0.951051613107889
981 0.951083335976906
981 0.951115058845922
981 0.951146781714938
981 0.951178504583955
981 0.951210227452971
981 0.951241950321987
981 0.951273673191003
981 0.95130539606002
981 0.951337118929036
981 0.951368841798052
981 0.951400564667068
981 0.951432287536085
981 0.951464010405101
981 0.951495733274117
981 0.951527456143134
981 0.95155917901215
981 0.951590901881166
982 0.951622624750182
982 0.951654347619199
982 0.951686070488215
982 0.951717793357231
982 0.951749516226247
982 0.951781239095264
982 0.95181296196428
982 0.951844684833296
982 0.951876407702313
982 0.951908130571329
982 0.951939853440345
982 0.951971576309361
982 0.952003299178378
982 0.952035022047394
982 0.95206674491641
982 0.952098467785427
982 0.952130190654443
982 0.952161913523459
982 0.952193636392475
982 0.952225359261492
982 0.952257082130508
982 0.952288804999524
982 0.95232052786854
982 0.952352250737557
982 0.952383973606573
982 0.952415696475589
982 0.952447419344606
982 0.952479142213622
982 0.952510865082638
982 0.952542587951654
982 0.952574310820671
982 0.952606033689687
982 0.952637756558703
982 0.952669479427719
982 0.952701202296736
982 0.952732925165752
982 0.952764648034768
982 0.952796370903785
982 0.952828093772801
982 0.952859816641817
982 0.952891539510833
982 0.95292326237985
982 0.952954985248866
982 0.952986708117882
982 0.953018430986898
982 0.953050153855915
982 0.953081876724931
982 0.953113599593947
982 0.953145322462964
982 0.95317704533198
982 0.953208768200996
982 0.953240491070012
982 0.953272213939029
982 0.953303936808045
982 0.953335659677061
982 0.953367382546077
982 0.953399105415094
982 0.95343082828411
982 0.953462551153126
982 0.953494274022143
982 0.953525996891159
982 0.953557719760175
982 0.953589442629191
982 0.953621165498208
983 0.953652888367224
983 0.95368461123624
983 0.953716334105256
983 0.953748056974273
983 0.953779779843289
983 0.953811502712305
983 0.953843225581322
983 0.953874948450338
983 0.953906671319354
983 0.95393839418837
983 0.953970117057387
983 0.954001839926403
983 0.954033562795419
983 0.954065285664435
983 0.954097008533452
983 0.954128731402468
983 0.954160454271484
983 0.954192177140501
983 0.954223900009517
983 0.954255622878533
983 0.954287345747549
983 0.954319068616566
983 0.954350791485582
983 0.954382514354598
983 0.954414237223615
983 0.954445960092631
983 0.954477682961647
983 0.954509405830663
983 0.95454112869968
983 0.954572851568696
983 0.954604574437712
983 0.954636297306728
983 0.954668020175745
983 0.954699743044761
983 0.954731465913777
983 0.954763188782794
983 0.95479491165181
983 0.954826634520826
984 0.954858357389842
984 0.954890080258859
984 0.954921803127875
984 0.954953525996891
984 0.954985248865907
984 0.955016971734924
984 0.95504869460394
984 0.955080417472956
984 0.955112140341973
984 0.955143863210989
984 0.955175586080005
984 0.955207308949021
984 0.955239031818038
984 0.955270754687054
984 0.95530247755607
984 0.955334200425086
984 0.955365923294103
984 0.955397646163119
984 0.955429369032135
984 0.955461091901152
984 0.955492814770168
984 0.955524537639184
984 0.9555562605082
984 0.955587983377217
984 0.955619706246233
984 0.955651429115249
984 0.955683151984265
984 0.955714874853282
984 0.955746597722298
984 0.955778320591314
984 0.955810043460331
984 0.955841766329347
984 0.955873489198363
984 0.955905212067379
984 0.955936934936396
984 0.955968657805412
984 0.956000380674428
984 0.956032103543444
984 0.956063826412461
984 0.956095549281477
984 0.956127272150493
984 0.95615899501951
984 0.956190717888526
984 0.956222440757542
984 0.956254163626558
984 0.956285886495575
984 0.956317609364591
985 0.956349332233607
985 0.956381055102624
985 0.95641277797164
985 0.956444500840656
985 0.956476223709672
985 0.956507946578689
985 0.956539669447705
985 0.956571392316721
985 0.956603115185737
985 0.956634838054754
985 0.95666656092377
985 0.956698283792786
985 0.956730006661803
985 0.956761729530819
985 0.956793452399835
985 0.956825175268851
985 0.956856898137868
985 0.956888621006884
985 0.9569203438759
985 0.956952066744916
985 0.956983789613933
985 0.957015512482949
985 0.957047235351965
985 0.957078958220982
985 0.957110681089998
985 0.957142403959014
985 0.95717412682803
985 0.957205849697047
985 0.957237572566063
985 0.957269295435079
985 0.957301018304095
985 0.957332741173112
985 0.957364464042128
985 0.957396186911144
985 0.957427909780161
985 0.957459632649177
985 0.957491355518193
985 0.957523078387209
985 0.957554801256226
985 0.957586524125242
985 0.957618246994258
985 0.957649969863274
985 0.957681692732291
985 0.957713415601307
985 0.957745138470323
985 0.957776861339339
985 0.957808584208356
985 0.957840307077372
985 0.957872029946388
985 0.957903752815405
985 0.957935475684421
985 0.957967198553437
985 0.957998921422453
985 0.95803064429147
985 0.958062367160486
985 0.958094090029502
985 0.958125812898519
985 0.958157535767535
985 0.958189258636551
985 0.958220981505567
985 0.958252704374584
985 0.9582844272436
985 0.958316150112616
985 0.958347872981632
985 0.958379595850649
985 0.958411318719665
985 0.958443041588681
986 0.958474764457698
986 0.958506487326714
986 0.95853821019573
986 0.958569933064746
986 0.958601655933763
986 0.958633378802779
986 0.958665101671795
986 0.958696824540812
986 0.958728547409828
986 0.958760270278844
986 0.95879199314786
986 0.958823716016877
986 0.958855438885893
986 0.958887161754909
986 0.958918884623925
986 0.958950607492942
986 0.958982330361958
986 0.959014053230974
986 0.959045776099991
986 0.959077498969007
986 0.959109221838023
986 0.959140944707039
986 0.959172667576056
986 0.959204390445072
986 0.959236113314088
986 0.959267836183104
986 0.959299559052121
986 0.959331281921137
986 0.959363004790153
986 0.959394727659169
986 0.959426450528186
986 0.959458173397202
986 0.959489896266218
986 0.959521619135235
986 0.959553342004251
986 0.959585064873267
986 0.959616787742283
986 0.9596485106113
986 0.959680233480316
986 0.959711956349332
986 0.959743679218348
986 0.959775402087365
986 0.959807124956381
986 0.959838847825397
986 0.959870570694414
986 0.95990229356343
986 0.959934016432446
986 0.959965739301462
986 0.959997462170479
986 0.960029185039495
986 0.960060907908511
986 0.960092630777527
986 0.960124353646544
986 0.96015607651556
986 0.960187799384576
986 0.960219522253593
987 0.960251245122609
987 0.960282967991625
987 0.960314690860641
987 0.960346413729658
987 0.960378136598674
987 0.96040985946769
987 0.960441582336707
987 0.960473305205723
987 0.960505028074739
987 0.960536750943755
987 0.960568473812772
987 0.960600196681788
987 0.960631919550804
987 0.96066364241982
987 0.960695365288837
987 0.960727088157853
987 0.960758811026869
987 0.960790533895886
987 0.960822256764902
987 0.960853979633918
987 0.960885702502934
987 0.960917425371951
987 0.960949148240967
987 0.960980871109983
987 0.961012593978999
987 0.961044316848016
987 0.961076039717032
987 0.961107762586048
987 0.961139485455065
987 0.961171208324081
987 0.961202931193097
987 0.961234654062113
987 0.96126637693113
987 0.961298099800146
987 0.961329822669162
987 0.961361545538178
987 0.961393268407195
987 0.961424991276211
987 0.961456714145227
987 0.961488437014244
987 0.96152015988326
987 0.961551882752276
987 0.961583605621292
987 0.961615328490309
987 0.961647051359325
987 0.961678774228341
987 0.961710497097357
987 0.961742219966374
987 0.96177394283539
987 0.961805665704406
987 0.961837388573423
987 0.961869111442439
987 0.961900834311455
987 0.961932557180471
987 0.961964280049488
987 0.961996002918504
987 0.96202772578752
987 0.962059448656536
987 0.962091171525553
987 0.962122894394569
987 0.962154617263585
987 0.962186340132602
987 0.962218063001618
987 0.962249785870634
987 0.96228150873965
987 0.962313231608667
987 0.962344954477683
987 0.962376677346699
987 0.962408400215715
987 0.962440123084732
987 0.962471845953748
987 0.962503568822764
987 0.962535291691781
987 0.962567014560797
987 0.962598737429813
987 0.962630460298829
987 0.962662183167846
987 0.962693906036862
987 0.962725628905878
987 0.962757351774895
987 0.962789074643911
987 0.962820797512927
987 0.962852520381943
987 0.96288424325096
987 0.962915966119976
987 0.962947688988992
987 0.962979411858008
987 0.963011134727025
987 0.963042857596041
987 0.963074580465057
987 0.963106303334074
987 0.96313802620309
987 0.963169749072106
987 0.963201471941122
987 0.963233194810139
987 0.963264917679155
987 0.963296640548171
987 0.963328363417187
987 0.963360086286204
987 0.96339180915522
987 0.963423532024236
987 0.963455254893253
987 0.963486977762269
987 0.963518700631285
987 0.963550423500301
987 0.963582146369318
987 0.963613869238334
987 0.96364559210735
987 0.963677314976366
987 0.963709037845383
987 0.963740760714399
987 0.963772483583415
987 0.963804206452432
987 0.963835929321448
987 0.963867652190464
987 0.96389937505948
987 0.963931097928497
987 0.963962820797513
987 0.963994543666529
987 0.964026266535545
987 0.964057989404562
987 0.964089712273578
987 0.964121435142594
987 0.964153158011611
987 0.964184880880627
987 0.964216603749643
987 0.964248326618659
987 0.964280049487676
987 0.964311772356692
987 0.964343495225708
987 0.964375218094724
987 0.964406940963741
987 0.964438663832757
987 0.964470386701773
987 0.96450210957079
987 0.964533832439806
987 0.964565555308822
987 0.964597278177838
987 0.964629001046855
987 0.964660723915871
987 0.964692446784887
987 0.964724169653904
987 0.96475589252292
987 0.964787615391936
987 0.964819338260952
987 0.964851061129969
987 0.964882783998985
987 0.964914506868001
987 0.964946229737017
987 0.964977952606034
987 0.96500967547505
987 0.965041398344066
987 0.965073121213083
987 0.965104844082099
987 0.965136566951115
987 0.965168289820131
987 0.965200012689148
987 0.965231735558164
987 0.96526345842718
987 0.965295181296196
987 0.965326904165213
987 0.965358627034229
987 0.965390349903245
987 0.965422072772262
987 0.965453795641278
987 0.965485518510294
987 0.96551724137931
987 0.965548964248327
987 0.965580687117343
987 0.965612409986359
987 0.965644132855375
987 0.965675855724392
987 0.965707578593408
987 0.965739301462424
987 0.965771024331441
987 0.965802747200457
987 0.965834470069473
987 0.965866192938489
987 0.965897915807506
987 0.965929638676522
987 0.965961361545538
987 0.965993084414554
987 0.966024807283571
987 0.966056530152587
987 0.966088253021603
987 0.96611997589062
988 0.966151698759636
988 0.966183421628652
988 0.966215144497668
988 0.966246867366685
988 0.966278590235701
988 0.966310313104717
988 0.966342035973733
988 0.96637375884275
988 0.966405481711766
988 0.966437204580782
988 0.966468927449799
988 0.966500650318815
988 0.966532373187831
988 0.966564096056847
988 0.966595818925864
988 0.96662754179488
988 0.966659264663896
988 0.966690987532912
988 0.966722710401929
988 0.966754433270945
988 0.966786156139961
988 0.966817879008978
988 0.966849601877994
988 0.96688132474701
988 0.966913047616026
988 0.966944770485043
988 0.966976493354059
988 0.967008216223075
988 0.967039939092092
988 0.967071661961108
988 0.967103384830124
988 0.96713510769914
988 0.967166830568157
988 0.967198553437173
988 0.967230276306189
988 0.967261999175205
988 0.967293722044222
988 0.967325444913238
988 0.967357167782254
989 0.967388890651271
989 0.967420613520287
989 0.967452336389303
989 0.967484059258319
989 0.967515782127336
989 0.967547504996352
989 0.967579227865368
989 0.967610950734384
989 0.967642673603401
989 0.967674396472417
989 0.967706119341433
989 0.96773784221045
989 0.967769565079466
989 0.967801287948482
989 0.967833010817498
989 0.967864733686515
989 0.967896456555531
989 0.967928179424547
989 0.967959902293563
989 0.96799162516258
989 0.968023348031596
989 0.968055070900612
989 0.968086793769628
989 0.968118516638645
989 0.968150239507661
989 0.968181962376677
989 0.968213685245694
989 0.96824540811471
989 0.968277130983726
989 0.968308853852742
989 0.968340576721759
989 0.968372299590775
989 0.968404022459791
989 0.968435745328807
989 0.968467468197824
989 0.96849919106684
989 0.968530913935856
989 0.968562636804873
989 0.968594359673889
989 0.968626082542905
989 0.968657805411921
989 0.968689528280938
989 0.968721251149954
989 0.96875297401897
989 0.968784696887987
989 0.968816419757003
989 0.968848142626019
990 0.968879865495035
990 0.968911588364052
990 0.968943311233068
990 0.968975034102084
990 0.969006756971101
990 0.969038479840117
990 0.969070202709133
990 0.969101925578149
990 0.969133648447166
990 0.969165371316182
990 0.969197094185198
990 0.969228817054214
990 0.969260539923231
990 0.969292262792247
990 0.969323985661263
990 0.96935570853028
990 0.969387431399296
990 0.969419154268312
990 0.969450877137328
990 0.969482600006345
990 0.969514322875361
990 0.969546045744377
990 0.969577768613393
990 0.96960949148241
990 0.969641214351426
990 0.969672937220442
990 0.969704660089458
990 0.969736382958475
990 0.969768105827491
990 0.969799828696507
990 0.969831551565524
990 0.96986327443454
990 0.969894997303556
990 0.969926720172572
990 0.969958443041589
990 0.969990165910605
990 0.970021888779621
990 0.970053611648637
990 0.970085334517654
990 0.97011705738667
990 0.970148780255686
990 0.970180503124703
990 0.970212225993719
990 0.970243948862735
990 0.970275671731751
990 0.970307394600768
990 0.970339117469784
990 0.9703708403388
990 0.970402563207816
990 0.970434286076833
990 0.970466008945849
990 0.970497731814865
990 0.970529454683882
990 0.970561177552898
990 0.970592900421914
990 0.97062462329093
990 0.970656346159947
990 0.970688069028963
990 0.970719791897979
990 0.970751514766996
990 0.970783237636012
990 0.970814960505028
990 0.970846683374044
990 0.970878406243061
990 0.970910129112077
990 0.970941851981093
990 0.970973574850109
990 0.971005297719126
990 0.971037020588142
990 0.971068743457158
990 0.971100466326175
990 0.971132189195191
990 0.971163912064207
990 0.971195634933223
990 0.97122735780224
990 0.971259080671256
990 0.971290803540272
990 0.971322526409289
990 0.971354249278305
990 0.971385972147321
990 0.971417695016337
990 0.971449417885354
990 0.97148114075437
990 0.971512863623386
990 0.971544586492402
990 0.971576309361419
990 0.971608032230435
990 0.971639755099451
990 0.971671477968467
990 0.971703200837484
990 0.9717349237065
990 0.971766646575516
990 0.971798369444533
990 0.971830092313549
990 0.971861815182565
990 0.971893538051581
991 0.971925260920598
991 0.971956983789614
991 0.97198870665863
991 0.972020429527646
991 0.972052152396663
991 0.972083875265679
991 0.972115598134695
991 0.972147321003712
991 0.972179043872728
991 0.972210766741744
991 0.97224248961076
991 0.972274212479777
991 0.972305935348793
991 0.972337658217809
991 0.972369381086825
991 0.972401103955842
991 0.972432826824858
991 0.972464549693874
991 0.972496272562891
991 0.972527995431907
991 0.972559718300923
991 0.972591441169939
991 0.972623164038956
991 0.972654886907972
991 0.972686609776988
991 0.972718332646004
991 0.972750055515021
991 0.972781778384037
991 0.972813501253053
991 0.97284522412207
991 0.972876946991086
991 0.972908669860102
991 0.972940392729118
991 0.972972115598135
991 0.973003838467151
991 0.973035561336167
991 0.973067284205184
991 0.9730990070742
991 0.973130729943216
991 0.973162452812232
991 0.973194175681249
991 0.973225898550265
991 0.973257621419281
991 0.973289344288297
991 0.973321067157314
991 0.97335279002633
991 0.973384512895346
991 0.973416235764363
991 0.973447958633379
991 0.973479681502395
991 0.973511404371411
991 0.973543127240428
991 0.973574850109444
992 0.97360657297846
992 0.973638295847476
992 0.973670018716493
992 0.973701741585509
992 0.973733464454525
992 0.973765187323542
992 0.973796910192558
992 0.973828633061574
992 0.97386035593059
992 0.973892078799607
992 0.973923801668623
992 0.973955524537639
992 0.973987247406655
992 0.974018970275672
992 0.974050693144688
992 0.974082416013704
992 0.974114138882721
992 0.974145861751737
992 0.974177584620753
992 0.974209307489769
992 0.974241030358786
992 0.974272753227802
992 0.974304476096818
992 0.974336198965834
992 0.974367921834851
992 0.974399644703867
992 0.974431367572883
992 0.9744630904419
992 0.974494813310916
992 0.974526536179932
992 0.974558259048948
992 0.974589981917965
992 0.974621704786981
992 0.974653427655997
992 0.974685150525013
992 0.97471687339403
992 0.974748596263046
992 0.974780319132062
992 0.974812042001079
992 0.974843764870095
992 0.974875487739111
992 0.974907210608127
992 0.974938933477144
992 0.97497065634616
992 0.975002379215176
992 0.975034102084192
992 0.975065824953209
992 0.975097547822225
992 0.975129270691241
992 0.975160993560258
992 0.975192716429274
992 0.97522443929829
992 0.975256162167306
992 0.975287885036323
992 0.975319607905339
992 0.975351330774355
992 0.975383053643372
992 0.975414776512388
992 0.975446499381404
992 0.97547822225042
992 0.975509945119437
992 0.975541667988453
992 0.975573390857469
992 0.975605113726485
992 0.975636836595502
992 0.975668559464518
992 0.975700282333534
992 0.975732005202551
992 0.975763728071567
992 0.975795450940583
992 0.975827173809599
992 0.975858896678616
992 0.975890619547632
992 0.975922342416648
992 0.975954065285664
992 0.975985788154681
992 0.976017511023697
992 0.976049233892713
992 0.97608095676173
992 0.976112679630746
992 0.976144402499762
992 0.976176125368778
992 0.976207848237795
992 0.976239571106811
992 0.976271293975827
992 0.976303016844843
992 0.97633473971386
992 0.976366462582876
992 0.976398185451892
992 0.976429908320909
992 0.976461631189925
992 0.976493354058941
992 0.976525076927957
992 0.976556799796974
992 0.97658852266599
992 0.976620245535006
992 0.976651968404022
992 0.976683691273039
992 0.976715414142055
992 0.976747137011071
992 0.976778859880088
992 0.976810582749104
992 0.97684230561812
992 0.976874028487136
992 0.976905751356153
992 0.976937474225169
992 0.976969197094185
992 0.977000919963201
992 0.977032642832218
992 0.977064365701234
992 0.97709608857025
992 0.977127811439267
992 0.977159534308283
992 0.977191257177299
992 0.977222980046315
992 0.977254702915332
992 0.977286425784348
992 0.977318148653364
992 0.977349871522381
992 0.977381594391397
992 0.977413317260413
993 0.977445040129429
993 0.977476762998446
993 0.977508485867462
993 0.977540208736478
993 0.977571931605494
993 0.977603654474511
993 0.977635377343527
993 0.977667100212543
993 0.97769882308156
993 0.977730545950576
993 0.977762268819592
993 0.977793991688608
993 0.977825714557625
993 0.977857437426641
993 0.977889160295657
993 0.977920883164673
993 0.97795260603369
993 0.977984328902706
993 0.978016051771722
993 0.978047774640739
993 0.978079497509755
993 0.978111220378771
993 0.978142943247787
993 0.978174666116804
993 0.97820638898582
993 0.978238111854836
993 0.978269834723852
993 0.978301557592869
993 0.978333280461885
993 0.978365003330901
993 0.978396726199917
993 0.978428449068934
993 0.97846017193795
993 0.978491894806966
993 0.978523617675983
993 0.978555340544999
993 0.978587063414015
993 0.978618786283031
993 0.978650509152048
993 0.978682232021064
993 0.97871395489008
993 0.978745677759096
994 0.978777400628113
994 0.978809123497129
994 0.978840846366145
994 0.978872569235162
994 0.978904292104178
994 0.978936014973194
994 0.97896773784221
994 0.978999460711227
994 0.979031183580243
994 0.979062906449259
994 0.979094629318276
994 0.979126352187292
994 0.979158075056308
994 0.979189797925324
994 0.979221520794341
994 0.979253243663357
994 0.979284966532373
994 0.979316689401389
994 0.979348412270406
994 0.979380135139422
994 0.979411858008438
994 0.979443580877455
994 0.979475303746471
994 0.979507026615487
994 0.979538749484503
994 0.97957047235352
994 0.979602195222536
994 0.979633918091552
994 0.979665640960569
994 0.979697363829585
994 0.979729086698601
994 0.979760809567617
994 0.979792532436634
994 0.97982425530565
994 0.979855978174666
994 0.979887701043682
994 0.979919423912699
994 0.979951146781715
994 0.979982869650731
994 0.980014592519748
994 0.980046315388764
994 0.98007803825778
994 0.980109761126796
994 0.980141483995813
994 0.980173206864829
994 0.980204929733845
994 0.980236652602861
994 0.980268375471878
994 0.980300098340894
994 0.98033182120991
994 0.980363544078926
994 0.980395266947943
994 0.980426989816959
994 0.980458712685975
994 0.980490435554992
994 0.980522158424008
994 0.980553881293024
994 0.98058560416204
994 0.980617327031057
994 0.980649049900073
994 0.980680772769089
994 0.980712495638105
994 0.980744218507122
994 0.980775941376138
994 0.980807664245154
995 0.980839387114171
995 0.980871109983187
995 0.980902832852203
995 0.980934555721219
995 0.980966278590236
995 0.980998001459252
995 0.981029724328268
995 0.981061447197284
995 0.981093170066301
995 0.981124892935317
995 0.981156615804333
995 0.98118833867335
995 0.981220061542366
995 0.981251784411382
995 0.981283507280398
995 0.981315230149415
995 0.981346953018431
995 0.981378675887447
995 0.981410398756464
995 0.98144212162548
995 0.981473844494496
995 0.981505567363512
995 0.981537290232529
995 0.981569013101545
995 0.981600735970561
995 0.981632458839578
995 0.981664181708594
995 0.98169590457761
995 0.981727627446626
995 0.981759350315643
995 0.981791073184659
995 0.981822796053675
995 0.981854518922691
995 0.981886241791708
995 0.981917964660724
995 0.98194968752974
995 0.981981410398756
995 0.982013133267773
995 0.982044856136789
995 0.982076579005805
995 0.982108301874822
995 0.982140024743838
995 0.982171747612854
995 0.98220347048187
995 0.982235193350887
995 0.982266916219903
995 0.982298639088919
995 0.982330361957935
995 0.982362084826952
995 0.982393807695968
995 0.982425530564984
995 0.982457253434001
995 0.982488976303017
995 0.982520699172033
995 0.982552422041049
995 0.982584144910066
995 0.982615867779082
995 0.982647590648098
995 0.982679313517114
995 0.982711036386131
995 0.982742759255147
995 0.982774482124163
995 0.98280620499318
995 0.982837927862196
995 0.982869650731212
995 0.982901373600228
995 0.982933096469245
995 0.982964819338261
995 0.982996542207277
995 0.983028265076293
995 0.98305998794531
995 0.983091710814326
995 0.983123433683342
995 0.983155156552359
995 0.983186879421375
995 0.983218602290391
995 0.983250325159407
995 0.983282048028424
995 0.98331377089744
995 0.983345493766456
995 0.983377216635473
995 0.983408939504489
995 0.983440662373505
995 0.983472385242521
995 0.983504108111538
995 0.983535830980554
995 0.98356755384957
995 0.983599276718586
995 0.983630999587603
995 0.983662722456619
995 0.983694445325635
995 0.983726168194652
995 0.983757891063668
995 0.983789613932684
995 0.9838213368017
995 0.983853059670717
995 0.983884782539733
995 0.983916505408749
995 0.983948228277765
995 0.983979951146782
995 0.984011674015798
995 0.984043396884814
995 0.984075119753831
995 0.984106842622847
995 0.984138565491863
995 0.984170288360879
995 0.984202011229896
995 0.984233734098912
995 0.984265456967928
995 0.984297179836944
995 0.984328902705961
995 0.984360625574977
995 0.984392348443993
995 0.98442407131301
995 0.984455794182026
995 0.984487517051042
995 0.984519239920058
995 0.984550962789075
995 0.984582685658091
995 0.984614408527107
995 0.984646131396123
995 0.98467785426514
995 0.984709577134156
995 0.984741300003172
995 0.984773022872189
995 0.984804745741205
995 0.984836468610221
995 0.984868191479237
995 0.984899914348254
995 0.98493163721727
995 0.984963360086286
995 0.984995082955302
995 0.985026805824319
995 0.985058528693335
995 0.985090251562351
995 0.985121974431368
996 0.985153697300384
996 0.9851854201694
996 0.985217143038416
996 0.985248865907433
996 0.985280588776449
996 0.985312311645465
996 0.985344034514481
996 0.985375757383498
996 0.985407480252514
996 0.98543920312153
996 0.985470925990547
996 0.985502648859563
996 0.985534371728579
996 0.985566094597595
996 0.985597817466612
996 0.985629540335628
996 0.985661263204644
996 0.985692986073661
996 0.985724708942677
996 0.985756431811693
996 0.985788154680709
996 0.985819877549726
996 0.985851600418742
996 0.985883323287758
996 0.985915046156774
996 0.985946769025791
996 0.985978491894807
996 0.986010214763823
996 0.98604193763284
996 0.986073660501856
996 0.986105383370872
996 0.986137106239888
996 0.986168829108905
996 0.986200551977921
996 0.986232274846937
996 0.986263997715953
996 0.98629572058497
996 0.986327443453986
996 0.986359166323002
996 0.986390889192019
996 0.986422612061035
996 0.986454334930051
996 0.986486057799067
996 0.986517780668084
996 0.9865495035371
996 0.986581226406116
996 0.986612949275132
996 0.986644672144149
996 0.986676395013165
996 0.986708117882181
996 0.986739840751198
996 0.986771563620214
996 0.98680328648923
996 0.986835009358246
996 0.986866732227263
996 0.986898455096279
996 0.986930177965295
996 0.986961900834311
996 0.986993623703328
996 0.987025346572344
996 0.98705706944136
996 0.987088792310377
996 0.987120515179393
997 0.987152238048409
997 0.987183960917425
997 0.987215683786442
997 0.987247406655458
997 0.987279129524474
997 0.98731085239349
997 0.987342575262507
997 0.987374298131523
997 0.987406021000539
997 0.987437743869556
997 0.987469466738572
997 0.987501189607588
997 0.987532912476604
997 0.987564635345621
997 0.987596358214637
997 0.987628081083653
997 0.98765980395267
997 0.987691526821686
997 0.987723249690702
997 0.987754972559718
997 0.987786695428735
997 0.987818418297751
997 0.987850141166767
997 0.987881864035783
997 0.9879135869048
997 0.987945309773816
997 0.987977032642832
997 0.988008755511849
997 0.988040478380865
997 0.988072201249881
997 0.988103924118897
997 0.988135646987914
997 0.98816736985693
997 0.988199092725946
997 0.988230815594962
997 0.988262538463979
997 0.988294261332995
997 0.988325984202011
997 0.988357707071028
997 0.988389429940044
997 0.98842115280906
997 0.988452875678076
997 0.988484598547093
997 0.988516321416109
997 0.988548044285125
997 0.988579767154141
997 0.988611490023158
997 0.988643212892174
997 0.98867493576119
997 0.988706658630207
997 0.988738381499223
997 0.988770104368239
997 0.988801827237255
997 0.988833550106272
997 0.988865272975288
997 0.988896995844304
997 0.98892871871332
997 0.988960441582337
997 0.988992164451353
997 0.989023887320369
997 0.989055610189385
997 0.989087333058402
997 0.989119055927418
997 0.989150778796434
997 0.989182501665451
997 0.989214224534467
997 0.989245947403483
997 0.989277670272499
997 0.989309393141516
997 0.989341116010532
997 0.989372838879548
997 0.989404561748565
997 0.989436284617581
997 0.989468007486597
997 0.989499730355613
997 0.98953145322463
997 0.989563176093646
997 0.989594898962662
997 0.989626621831678
997 0.989658344700695
997 0.989690067569711
997 0.989721790438727
997 0.989753513307744
997 0.98978523617676
997 0.989816959045776
997 0.989848681914792
997 0.989880404783809
997 0.989912127652825
997 0.989943850521841
997 0.989975573390858
997 0.990007296259874
997 0.99003901912889
997 0.990070741997906
997 0.990102464866923
997 0.990134187735939
997 0.990165910604955
997 0.990197633473971
997 0.990229356342988
997 0.990261079212004
997 0.99029280208102
997 0.990324524950037
997 0.990356247819053
997 0.990387970688069
997 0.990419693557085
997 0.990451416426102
997 0.990483139295118
997 0.990514862164134
997 0.99054658503315
997 0.990578307902167
997 0.990610030771183
997 0.990641753640199
997 0.990673476509215
997 0.990705199378232
997 0.990736922247248
997 0.990768645116264
997 0.990800367985281
997 0.990832090854297
997 0.990863813723313
997 0.990895536592329
997 0.990927259461346
997 0.990958982330362
997 0.990990705199378
997 0.991022428068394
997 0.991054150937411
997 0.991085873806427
997 0.991117596675443
997 0.99114931954446
997 0.991181042413476
997 0.991212765282492
997 0.991244488151508
997 0.991276211020525
997 0.991307933889541
997 0.991339656758557
997 0.991371379627573
997 0.99140310249659
997 0.991434825365606
997 0.991466548234622
997 0.991498271103639
997 0.991529993972655
997 0.991561716841671
997 0.991593439710687
997 0.991625162579704
997 0.99165688544872
997 0.991688608317736
997 0.991720331186753
997 0.991752054055769
997 0.991783776924785
997 0.991815499793801
997 0.991847222662818
997 0.991878945531834
997 0.99191066840085
997 0.991942391269866
997 0.991974114138883
997 0.992005837007899
997 0.992037559876915
997 0.992069282745932
997 0.992101005614948
997 0.992132728483964
997 0.99216445135298
997 0.992196174221997
997 0.992227897091013
997 0.992259619960029
997 0.992291342829045
997 0.992323065698062
997 0.992354788567078
997 0.992386511436094
997 0.992418234305111
997 0.992449957174127
997 0.992481680043143
997 0.992513402912159
997 0.992545125781176
997 0.992576848650192
997 0.992608571519208
997 0.992640294388224
997 0.992672017257241
997 0.992703740126257
997 0.992735462995273
997 0.99276718586429
997 0.992798908733306
997 0.992830631602322
997 0.992862354471338
997 0.992894077340355
997 0.992925800209371
997 0.992957523078387
997 0.992989245947403
997 0.99302096881642
997 0.993052691685436
997 0.993084414554452
997 0.993116137423469
997 0.993147860292485
997 0.993179583161501
997 0.993211306030517
997 0.993243028899534
997 0.99327475176855
997 0.993306474637566
997 0.993338197506582
997 0.993369920375599
997 0.993401643244615
997 0.993433366113631
997 0.993465088982648
997 0.993496811851664
997 0.99352853472068
997 0.993560257589696
997 0.993591980458713
997 0.993623703327729
997 0.993655426196745
997 0.993687149065761
997 0.993718871934778
997 0.993750594803794
997 0.99378231767281
997 0.993814040541827
997 0.993845763410843
997 0.993877486279859
997 0.993909209148875
997 0.993940932017892
997 0.993972654886908
997 0.994004377755924
997 0.994036100624941
997 0.994067823493957
997 0.994099546362973
997 0.994131269231989
997 0.994162992101006
997 0.994194714970022
997 0.994226437839038
997 0.994258160708054
997 0.994289883577071
997 0.994321606446087
997 0.994353329315103
997 0.99438505218412
997 0.994416775053136
997 0.994448497922152
997 0.994480220791168
997 0.994511943660185
997 0.994543666529201
997 0.994575389398217
997 0.994607112267233
997 0.99463883513625
997 0.994670558005266
997 0.994702280874282
997 0.994734003743299
997 0.994765726612315
997 0.994797449481331
997 0.994829172350347
997 0.994860895219364
997 0.99489261808838
997 0.994924340957396
997 0.994956063826412
997 0.994987786695429
997 0.995019509564445
997 0.995051232433461
997 0.995082955302478
997 0.995114678171494
997 0.99514640104051
997 0.995178123909526
997 0.995209846778543
997 0.995241569647559
997 0.995273292516575
997 0.995305015385591
997 0.995336738254608
997 0.995368461123624
997 0.99540018399264
997 0.995431906861657
997 0.995463629730673
997 0.995495352599689
997 0.995527075468705
997 0.995558798337722
997 0.995590521206738
997 0.995622244075754
997 0.99565396694477
997 0.995685689813787
997 0.995717412682803
997 0.995749135551819
997 0.995780858420836
997 0.995812581289852
997 0.995844304158868
997 0.995876027027884
997 0.995907749896901
997 0.995939472765917
997 0.995971195634933
997 0.99600291850395
997 0.996034641372966
997 0.996066364241982
997 0.996098087110998
997 0.996129809980015
997 0.996161532849031
997 0.996193255718047
997 0.996224978587063
997 0.99625670145608
997 0.996288424325096
997 0.996320147194112
997 0.996351870063129
997 0.996383592932145
997 0.996415315801161
997 0.996447038670177
997 0.996478761539194
997 0.99651048440821
997 0.996542207277226
997 0.996573930146242
997 0.996605653015259
997 0.996637375884275
997 0.996669098753291
997 0.996700821622308
997 0.996732544491324
997 0.99676426736034
997 0.996795990229356
997 0.996827713098373
997 0.996859435967389
997 0.996891158836405
997 0.996922881705421
997 0.996954604574438
997 0.996986327443454
997 0.99701805031247
997 0.997049773181487
997 0.997081496050503
997 0.997113218919519
997 0.997144941788535
997 0.997176664657552
997 0.997208387526568
997 0.997240110395584
997 0.9972718332646
997 0.997303556133617
997 0.997335279002633
997 0.997367001871649
997 0.997398724740666
997 0.997430447609682
997 0.997462170478698
997 0.997493893347714
997 0.997525616216731
997 0.997557339085747
997 0.997589061954763
997 0.997620784823779
997 0.997652507692796
997 0.997684230561812
997 0.997715953430828
997 0.997747676299845
997 0.997779399168861
997 0.997811122037877
997 0.997842844906893
997 0.99787456777591
997 0.997906290644926
997 0.997938013513942
997 0.997969736382958
997 0.998001459251975
997 0.998033182120991
997 0.998064904990007
997 0.998096627859024
997 0.99812835072804
997 0.998160073597056
997 0.998191796466072
997 0.998223519335089
997 0.998255242204105
997 0.998286965073121
997 0.998318687942138
997 0.998350410811154
997 0.99838213368017
997 0.998413856549186
997 0.998445579418203
997 0.998477302287219
997 0.998509025156235
997 0.998540748025251
997 0.998572470894268
997 0.998604193763284
997 0.9986359166323
997 0.998667639501317
997 0.998699362370333
998 0.998731085239349
998 0.998762808108365
998 0.998794530977382
998 0.998826253846398
998 0.998857976715414
998 0.99888969958443
998 0.998921422453447
998 0.998953145322463
998 0.998984868191479
998 0.999016591060496
998 0.999048313929512
998 0.999080036798528
998 0.999111759667544
998 0.999143482536561
998 0.999175205405577
998 0.999206928274593
998 0.999238651143609
999 0.999270374012626
999 0.999302096881642
999 0.999333819750658
999 0.999365542619674
999 0.999397265488691
999 0.999428988357707
999 0.999460711226723
999 0.99949243409574
999 0.999524156964756
999 0.999555879833772
999 0.999587602702788
999 0.999619325571805
999 0.999651048440821
999 0.999682771309837
999 0.999714494178853
999 0.99974621704787
999 0.999777939916886
999 0.999809662785902
999 0.999841385654919
999 0.999873108523935
999 0.999904831392951
999 0.999936554261967
999 0.999968277130984
999 1
};
\addlegendentry{Deposits (n=31,523)}
\addplot [semithick, coral]
table {%
0 2.21872157262985e-05
0 4.4374431452597e-05
0 6.65616471788955e-05
0 8.8748862905194e-05
0 0.000110936078631493
0 0.000133123294357791
0 0.00015531051008409
0 0.000177497725810388
0 0.000199684941536687
0 0.000221872157262985
0 0.000244059372989284
0 0.000266246588715582
0 0.000288433804441881
0 0.000310621020168179
0 0.000332808235894478
0 0.000354995451620776
0 0.000377182667347075
0 0.000399369883073373
0 0.000421557098799672
0 0.00044374431452597
0 0.000465931530252269
0 0.000488118745978567
0 0.000510305961704866
0 0.000532493177431164
0 0.000554680393157463
0 0.000576867608883761
0 0.00059905482461006
0 0.000621242040336358
0 0.000643429256062657
0 0.000665616471788955
0 0.000687803687515254
0 0.000709990903241552
0 0.000732178118967851
0 0.000754365334694149
0 0.000776552550420448
0 0.000798739766146746
0 0.000820926981873045
0 0.000843114197599343
0 0.000865301413325642
0 0.00088748862905194
0 0.000909675844778239
0 0.000931863060504537
0 0.000954050276230836
0 0.000976237491957134
0 0.000998424707683433
0 0.00102061192340973
0 0.00104279913913603
0 0.00106498635486233
0 0.00108717357058863
0 0.00110936078631493
0 0.00113154800204122
0 0.00115373521776752
0 0.00117592243349382
0 0.00119810964922012
0 0.00122029686494642
0 0.00124248408067272
0 0.00126467129639901
0 0.00128685851212531
0 0.00130904572785161
0 0.00133123294357791
0 0.00135342015930421
0 0.00137560737503051
0 0.00139779459075681
0 0.0014199818064831
0 0.0014421690222094
0 0.0014643562379357
0 0.001486543453662
0 0.0015087306693883
0 0.0015309178851146
0 0.0015531051008409
0 0.00157529231656719
0 0.00159747953229349
0 0.00161966674801979
0 0.00164185396374609
0 0.00166404117947239
0 0.00168622839519869
0 0.00170841561092499
0 0.00173060282665128
0 0.00175279004237758
0 0.00177497725810388
0 0.00179716447383018
0 0.00181935168955648
0 0.00184153890528278
0 0.00186372612100907
0 0.00188591333673537
0 0.00190810055246167
0 0.00193028776818797
0 0.00195247498391427
0 0.00197466219964057
0 0.00199684941536687
0 0.00201903663109316
0 0.00204122384681946
0 0.00206341106254576
0 0.00208559827827206
0 0.00210778549399836
0 0.00212997270972466
0 0.00215215992545096
0 0.00217434714117725
0 0.00219653435690355
0 0.00221872157262985
0 0.00224090878835615
0 0.00226309600408245
0 0.00228528321980875
0 0.00230747043553504
0 0.00232965765126134
0 0.00235184486698764
0 0.00237403208271394
0 0.00239621929844024
0 0.00241840651416654
0 0.00244059372989284
0 0.00246278094561913
0 0.00248496816134543
0 0.00250715537707173
0 0.00252934259279803
0 0.00255152980852433
0 0.00257371702425063
0 0.00259590423997693
0 0.00261809145570322
0 0.00264027867142952
0 0.00266246588715582
0 0.00268465310288212
0 0.00270684031860842
0 0.00272902753433472
0 0.00275121475006101
0 0.00277340196578731
0 0.00279558918151361
0 0.00281777639723991
0 0.00283996361296621
0 0.00286215082869251
0 0.00288433804441881
0 0.0029065252601451
0 0.0029287124758714
0 0.0029508996915977
0 0.002973086907324
0 0.0029952741230503
0 0.0030174613387766
0 0.0030396485545029
0 0.00306183577022919
0 0.00308402298595549
0 0.00310621020168179
0 0.00312839741740809
0 0.00315058463313439
0 0.00317277184886069
0 0.00319495906458698
0 0.00321714628031328
0 0.00323933349603958
0 0.00326152071176588
0 0.00328370792749218
0 0.00330589514321848
0 0.00332808235894478
0 0.00335026957467107
0 0.00337245679039737
0 0.00339464400612367
0 0.00341683122184997
0 0.00343901843757627
0 0.00346120565330257
0 0.00348339286902887
0 0.00350558008475516
0 0.00352776730048146
0 0.00354995451620776
0 0.00357214173193406
0 0.00359432894766036
0 0.00361651616338666
0 0.00363870337911296
0 0.00366089059483925
0 0.00368307781056555
0 0.00370526502629185
0 0.00372745224201815
0 0.00374963945774445
0 0.00377182667347075
0 0.00379401388919704
0 0.00381620110492334
0 0.00383838832064964
0 0.00386057553637594
0 0.00388276275210224
0 0.00390494996782854
0 0.00392713718355484
0 0.00394932439928113
0 0.00397151161500743
0 0.00399369883073373
0 0.00401588604646003
0 0.00403807326218633
0 0.00406026047791263
0 0.00408244769363893
0 0.00410463490936522
0 0.00412682212509152
0 0.00414900934081782
0 0.00417119655654412
0 0.00419338377227042
0 0.00421557098799672
0 0.00423775820372301
0 0.00425994541944931
0 0.00428213263517561
0 0.00430431985090191
0 0.00432650706662821
0 0.00434869428235451
0 0.00437088149808081
0 0.0043930687138071
0 0.0044152559295334
0 0.0044374431452597
0 0.004459630360986
0 0.0044818175767123
0 0.0045040047924386
0 0.0045261920081649
0 0.00454837922389119
0 0.00457056643961749
0 0.00459275365534379
0 0.00461494087107009
0 0.00463712808679639
0 0.00465931530252269
0 0.00468150251824899
0 0.00470368973397528
0 0.00472587694970158
0 0.00474806416542788
0 0.00477025138115418
0 0.00479243859688048
0 0.00481462581260678
0 0.00483681302833307
0 0.00485900024405937
0 0.00488118745978567
0 0.00490337467551197
0 0.00492556189123827
0 0.00494774910696457
0 0.00496993632269087
0 0.00499212353841716
0 0.00501431075414346
0 0.00503649796986976
0 0.00505868518559606
0 0.00508087240132236
0 0.00510305961704866
0 0.00512524683277495
0 0.00514743404850125
0 0.00516962126422755
0 0.00519180847995385
0 0.00521399569568015
0 0.00523618291140645
0 0.00525837012713275
0 0.00528055734285904
0 0.00530274455858534
0 0.00532493177431164
0 0.00534711899003794
0 0.00536930620576424
0 0.00539149342149054
0 0.00541368063721684
0 0.00543586785294313
0 0.00545805506866943
0 0.00548024228439573
0 0.00550242950012203
0 0.00552461671584833
0 0.00554680393157463
0 0.00556899114730093
0 0.00559117836302722
0 0.00561336557875352
0 0.00563555279447982
0 0.00565774001020612
0 0.00567992722593242
0 0.00570211444165872
0 0.00572430165738501
0 0.00574648887311131
0 0.00576867608883761
0 0.00579086330456391
0 0.00581305052029021
0 0.00583523773601651
0 0.00585742495174281
0 0.0058796121674691
0 0.0059017993831954
0 0.0059239865989217
0 0.005946173814648
0 0.0059683610303743
0 0.0059905482461006
0 0.0060127354618269
0 0.00603492267755319
0 0.00605710989327949
0 0.00607929710900579
0 0.00610148432473209
0 0.00612367154045839
0 0.00614585875618469
0 0.00616804597191098
0 0.00619023318763728
0 0.00621242040336358
0 0.00623460761908988
0 0.00625679483481618
0 0.00627898205054248
0 0.00630116926626878
0 0.00632335648199507
0 0.00634554369772137
0 0.00636773091344767
0 0.00638991812917397
0 0.00641210534490027
0 0.00643429256062657
0 0.00645647977635287
0 0.00647866699207916
0 0.00650085420780546
0 0.00652304142353176
0 0.00654522863925806
0 0.00656741585498436
0 0.00658960307071066
0 0.00661179028643696
0 0.00663397750216325
0 0.00665616471788955
0 0.00667835193361585
0 0.00670053914934215
0 0.00672272636506845
0 0.00674491358079475
0 0.00676710079652104
0 0.00678928801224734
0 0.00681147522797364
0 0.00683366244369994
0 0.00685584965942624
0 0.00687803687515254
0 0.00690022409087884
0 0.00692241130660513
0 0.00694459852233143
0 0.00696678573805773
0 0.00698897295378403
0 0.00701116016951033
0 0.00703334738523663
0 0.00705553460096292
0 0.00707772181668922
0 0.00709990903241552
0 0.00712209624814182
0 0.00714428346386812
0 0.00716647067959442
0 0.00718865789532072
0 0.00721084511104701
0 0.00723303232677331
0 0.00725521954249961
0 0.00727740675822591
0 0.00729959397395221
0 0.00732178118967851
0 0.00734396840540481
0 0.0073661556211311
0 0.0073883428368574
0 0.0074105300525837
0 0.00743271726831
0 0.0074549044840363
0 0.0074770916997626
0 0.0074992789154889
0 0.00752146613121519
0 0.00754365334694149
0 0.00756584056266779
0 0.00758802777839409
0 0.00761021499412039
0 0.00763240220984669
0 0.00765458942557298
0 0.00767677664129928
0 0.00769896385702558
0 0.00772115107275188
0 0.00774333828847818
0 0.00776552550420448
0 0.00778771271993078
0 0.00780989993565707
0 0.00783208715138337
0 0.00785427436710967
0 0.00787646158283597
0 0.00789864879856227
0 0.00792083601428857
0 0.00794302323001487
0 0.00796521044574116
0 0.00798739766146746
0 0.00800958487719376
0 0.00803177209292006
0 0.00805395930864636
0 0.00807614652437266
0 0.00809833374009896
0 0.00812052095582525
0 0.00814270817155155
0 0.00816489538727785
0 0.00818708260300415
0 0.00820926981873045
0 0.00823145703445675
0 0.00825364425018305
0 0.00827583146590934
0 0.00829801868163564
0 0.00832020589736194
0 0.00834239311308824
0 0.00836458032881454
0 0.00838676754454084
0 0.00840895476026713
0 0.00843114197599343
0 0.00845332919171973
0 0.00847551640744603
0 0.00849770362317233
0 0.00851989083889863
0 0.00854207805462493
0 0.00856426527035122
0 0.00858645248607752
0 0.00860863970180382
0 0.00863082691753012
0 0.00865301413325642
0 0.00867520134898272
0 0.00869738856470901
0 0.00871957578043531
0 0.00874176299616161
0 0.00876395021188791
0 0.00878613742761421
0 0.00880832464334051
0 0.00883051185906681
0 0.0088526990747931
0 0.0088748862905194
0 0.0088970735062457
0 0.008919260721972
0 0.0089414479376983
0 0.0089636351534246
0 0.00898582236915089
0 0.00900800958487719
0 0.00903019680060349
0 0.00905238401632979
0 0.00907457123205609
0 0.00909675844778239
0 0.00911894566350869
0 0.00914113287923498
0 0.00916332009496128
0 0.00918550731068758
0 0.00920769452641388
0 0.00922988174214018
0 0.00925206895786648
0 0.00927425617359278
0 0.00929644338931907
0 0.00931863060504537
0 0.00934081782077167
0 0.00936300503649797
0 0.00938519225222427
0 0.00940737946795057
0 0.00942956668367687
0 0.00945175389940316
0 0.00947394111512946
0 0.00949612833085576
0 0.00951831554658206
0 0.00954050276230836
0 0.00956268997803466
0 0.00958487719376096
0 0.00960706440948725
0 0.00962925162521355
0 0.00965143884093985
0 0.00967362605666615
0 0.00969581327239245
0 0.00971800048811875
0 0.00974018770384504
0 0.00976237491957134
0 0.00978456213529764
0 0.00980674935102394
0 0.00982893656675024
0 0.00985112378247654
0 0.00987331099820284
0 0.00989549821392913
0 0.00991768542965543
0 0.00993987264538173
0 0.00996205986110803
0 0.00998424707683433
0 0.0100064342925606
0 0.0100286215082869
0 0.0100508087240132
0 0.0100729959397395
0 0.0100951831554658
0 0.0101173703711921
0 0.0101395575869184
0 0.0101617448026447
0 0.010183932018371
0 0.0102061192340973
0 0.0102283064498236
0 0.0102504936655499
0 0.0102726808812762
0 0.0102948680970025
0 0.0103170553127288
0 0.0103392425284551
0 0.0103614297441814
0 0.0103836169599077
0 0.010405804175634
0 0.0104279913913603
0 0.0104501786070866
0 0.0104723658228129
0 0.0104945530385392
0 0.0105167402542655
0 0.0105389274699918
0 0.0105611146857181
0 0.0105833019014444
0 0.0106054891171707
0 0.010627676332897
0 0.0106498635486233
0 0.0106720507643496
0 0.0106942379800759
0 0.0107164251958022
0 0.0107386124115285
0 0.0107607996272548
0 0.0107829868429811
0 0.0108051740587074
0 0.0108273612744337
0 0.01084954849016
0 0.0108717357058863
0 0.0108939229216126
0 0.0109161101373389
0 0.0109382973530652
0 0.0109604845687915
0 0.0109826717845178
0 0.0110048590002441
0 0.0110270462159704
0 0.0110492334316967
0 0.011071420647423
0 0.0110936078631493
0 0.0111157950788756
0 0.0111379822946019
0 0.0111601695103281
0 0.0111823567260544
0 0.0112045439417807
0 0.011226731157507
0 0.0112489183732333
0 0.0112711055889596
0 0.0112932928046859
0 0.0113154800204122
0 0.0113376672361385
0 0.0113598544518648
0 0.0113820416675911
0 0.0114042288833174
0 0.0114264160990437
0 0.01144860331477
0 0.0114707905304963
0 0.0114929777462226
0 0.0115151649619489
0 0.0115373521776752
0 0.0115595393934015
0 0.0115817266091278
0 0.0116039138248541
0 0.0116261010405804
0 0.0116482882563067
0 0.011670475472033
0 0.0116926626877593
0 0.0117148499034856
0 0.0117370371192119
0 0.0117592243349382
0 0.0117814115506645
0 0.0118035987663908
0 0.0118257859821171
0 0.0118479731978434
0 0.0118701604135697
0 0.011892347629296
0 0.0119145348450223
0 0.0119367220607486
0 0.0119589092764749
0 0.0119810964922012
0 0.0120032837079275
0 0.0120254709236538
0 0.0120476581393801
0 0.0120698453551064
0 0.0120920325708327
0 0.012114219786559
0 0.0121364070022853
0 0.0121585942180116
0 0.0121807814337379
0 0.0122029686494642
0 0.0122251558651905
0 0.0122473430809168
0 0.0122695302966431
0 0.0122917175123694
0 0.0123139047280957
0 0.012336091943822
0 0.0123582791595483
0 0.0123804663752746
0 0.0124026535910009
0 0.0124248408067272
0 0.0124470280224535
0 0.0124692152381798
0 0.0124914024539061
0 0.0125135896696324
0 0.0125357768853587
0 0.012557964101085
0 0.0125801513168113
0 0.0126023385325376
0 0.0126245257482639
0 0.0126467129639901
0 0.0126689001797164
0 0.0126910873954427
0 0.012713274611169
0 0.0127354618268953
0 0.0127576490426216
0 0.0127798362583479
0 0.0128020234740742
0 0.0128242106898005
0 0.0128463979055268
0 0.0128685851212531
0 0.0128907723369794
0 0.0129129595527057
0 0.012935146768432
0 0.0129573339841583
0 0.0129795211998846
0 0.0130017084156109
0 0.0130238956313372
0 0.0130460828470635
0 0.0130682700627898
0 0.0130904572785161
0 0.0131126444942424
0 0.0131348317099687
0 0.013157018925695
0 0.0131792061414213
0 0.0132013933571476
0 0.0132235805728739
0 0.0132457677886002
0 0.0132679550043265
0 0.0132901422200528
0 0.0133123294357791
0 0.0133345166515054
0 0.0133567038672317
0 0.013378891082958
0 0.0134010782986843
0 0.0134232655144106
0 0.0134454527301369
0 0.0134676399458632
0 0.0134898271615895
0 0.0135120143773158
0 0.0135342015930421
0 0.0135563888087684
0 0.0135785760244947
0 0.013600763240221
0 0.0136229504559473
0 0.0136451376716736
0 0.0136673248873999
0 0.0136895121031262
0 0.0137116993188525
0 0.0137338865345788
0 0.0137560737503051
0 0.0137782609660314
0 0.0138004481817577
0 0.013822635397484
0 0.0138448226132103
0 0.0138670098289366
0 0.0138891970446629
0 0.0139113842603892
0 0.0139335714761155
0 0.0139557586918418
0 0.0139779459075681
0 0.0140001331232944
0 0.0140223203390207
0 0.014044507554747
0 0.0140666947704733
0 0.0140888819861996
0 0.0141110692019258
0 0.0141332564176521
0 0.0141554436333784
0 0.0141776308491047
0 0.014199818064831
0 0.0142220052805573
0 0.0142441924962836
0 0.0142663797120099
0 0.0142885669277362
0 0.0143107541434625
0 0.0143329413591888
0 0.0143551285749151
0 0.0143773157906414
0 0.0143995030063677
0 0.014421690222094
0 0.0144438774378203
0 0.0144660646535466
0 0.0144882518692729
0 0.0145104390849992
0 0.0145326263007255
0 0.0145548135164518
0 0.0145770007321781
0 0.0145991879479044
0 0.0146213751636307
0 0.014643562379357
0 0.0146657495950833
0 0.0146879368108096
0 0.0147101240265359
0 0.0147323112422622
0 0.0147544984579885
0 0.0147766856737148
0 0.0147988728894411
0 0.0148210601051674
0 0.0148432473208937
0 0.01486543453662
0 0.0148876217523463
0 0.0149098089680726
0 0.0149319961837989
0 0.0149541833995252
0 0.0149763706152515
0 0.0149985578309778
0 0.0150207450467041
0 0.0150429322624304
0 0.0150651194781567
0 0.015087306693883
0 0.0151094939096093
0 0.0151316811253356
0 0.0151538683410619
0 0.0151760555567882
0 0.0151982427725145
0 0.0152204299882408
0 0.0152426172039671
0 0.0152648044196934
0 0.0152869916354197
0 0.015309178851146
0 0.0153313660668723
0 0.0153535532825986
0 0.0153757404983249
0 0.0153979277140512
0 0.0154201149297775
0 0.0154423021455038
0 0.0154644893612301
0 0.0154866765769564
0 0.0155088637926827
0 0.015531051008409
0 0.0155532382241353
0 0.0155754254398616
0 0.0155976126555878
0 0.0156197998713141
0 0.0156419870870404
0 0.0156641743027667
0 0.015686361518493
0 0.0157085487342193
0 0.0157307359499456
0 0.0157529231656719
0 0.0157751103813982
0 0.0157972975971245
0 0.0158194848128508
0 0.0158416720285771
0 0.0158638592443034
0 0.0158860464600297
0 0.015908233675756
0 0.0159304208914823
0 0.0159526081072086
0 0.0159747953229349
0 0.0159969825386612
0 0.0160191697543875
0 0.0160413569701138
0 0.0160635441858401
0 0.0160857314015664
0 0.0161079186172927
0 0.016130105833019
0 0.0161522930487453
0 0.0161744802644716
0 0.0161966674801979
0 0.0162188546959242
0 0.0162410419116505
0 0.0162632291273768
0 0.0162854163431031
0 0.0163076035588294
0 0.0163297907745557
0 0.016351977990282
0 0.0163741652060083
0 0.0163963524217346
0 0.0164185396374609
0 0.0164407268531872
0 0.0164629140689135
0 0.0164851012846398
0 0.0165072885003661
0 0.0165294757160924
0 0.0165516629318187
0 0.016573850147545
0 0.0165960373632713
0 0.0166182245789976
0 0.0166404117947239
0 0.0166625990104502
0 0.0166847862261765
0 0.0167069734419028
0 0.0167291606576291
0 0.0167513478733554
0 0.0167735350890817
0 0.016795722304808
0 0.0168179095205343
0 0.0168400967362606
0 0.0168622839519869
0 0.0168844711677132
0 0.0169066583834395
0 0.0169288455991658
0 0.0169510328148921
0 0.0169732200306184
0 0.0169954072463447
0 0.017017594462071
0 0.0170397816777973
0 0.0170619688935236
0 0.0170841561092499
0 0.0171063433249761
0 0.0171285305407024
0 0.0171507177564287
0 0.017172904972155
0 0.0171950921878813
0 0.0172172794036076
0 0.0172394666193339
0 0.0172616538350602
0 0.0172838410507865
0 0.0173060282665128
0 0.0173282154822391
0 0.0173504026979654
0 0.0173725899136917
0 0.017394777129418
0 0.0174169643451443
0 0.0174391515608706
0 0.0174613387765969
0 0.0174835259923232
0 0.0175057132080495
0 0.0175279004237758
0 0.0175500876395021
0 0.0175722748552284
0 0.0175944620709547
0 0.017616649286681
0 0.0176388365024073
0 0.0176610237181336
0 0.0176832109338599
0 0.0177053981495862
0 0.0177275853653125
0 0.0177497725810388
0 0.0177719597967651
0 0.0177941470124914
0 0.0178163342282177
0 0.017838521443944
0 0.0178607086596703
0 0.0178828958753966
0 0.0179050830911229
0 0.0179272703068492
0 0.0179494575225755
0 0.0179716447383018
0 0.0179938319540281
0 0.0180160191697544
0 0.0180382063854807
0 0.018060393601207
0 0.0180825808169333
0 0.0181047680326596
0 0.0181269552483859
0 0.0181491424641122
0 0.0181713296798385
0 0.0181935168955648
0 0.0182157041112911
0 0.0182378913270174
0 0.0182600785427437
0 0.01828226575847
0 0.0183044529741963
0 0.0183266401899226
0 0.0183488274056489
0 0.0183710146213752
0 0.0183932018371015
0 0.0184153890528278
0 0.0184375762685541
0 0.0184597634842804
0 0.0184819507000067
0 0.018504137915733
0 0.0185263251314593
0 0.0185485123471856
0 0.0185706995629118
0 0.0185928867786381
0 0.0186150739943644
0 0.0186372612100907
0 0.018659448425817
0 0.0186816356415433
0 0.0187038228572696
0 0.0187260100729959
0 0.0187481972887222
0 0.0187703845044485
0 0.0187925717201748
0 0.0188147589359011
0 0.0188369461516274
0 0.0188591333673537
0 0.01888132058308
0 0.0189035077988063
0 0.0189256950145326
0 0.0189478822302589
0 0.0189700694459852
0 0.0189922566617115
0 0.0190144438774378
0 0.0190366310931641
0 0.0190588183088904
0 0.0190810055246167
0 0.019103192740343
0 0.0191253799560693
0 0.0191475671717956
0 0.0191697543875219
0 0.0191919416032482
0 0.0192141288189745
0 0.0192363160347008
0 0.0192585032504271
0 0.0192806904661534
0 0.0193028776818797
0 0.019325064897606
0 0.0193472521133323
0 0.0193694393290586
0 0.0193916265447849
0 0.0194138137605112
0 0.0194360009762375
0 0.0194581881919638
0 0.0194803754076901
0 0.0195025626234164
0 0.0195247498391427
0 0.019546937054869
0 0.0195691242705953
0 0.0195913114863216
0 0.0196134987020479
0 0.0196356859177742
0 0.0196578731335005
0 0.0196800603492268
0 0.0197022475649531
0 0.0197244347806794
0 0.0197466219964057
0 0.019768809212132
0 0.0197909964278583
0 0.0198131836435846
0 0.0198353708593109
0 0.0198575580750372
0 0.0198797452907635
0 0.0199019325064898
0 0.0199241197222161
0 0.0199463069379424
0 0.0199684941536687
0 0.019990681369395
0 0.0200128685851213
0 0.0200350558008476
0 0.0200572430165738
0 0.0200794302323002
0 0.0201016174480264
0 0.0201238046637527
0 0.020145991879479
0 0.0201681790952053
0 0.0201903663109316
0 0.0202125535266579
0 0.0202347407423842
0 0.0202569279581105
0 0.0202791151738368
0 0.0203013023895631
0 0.0203234896052894
0 0.0203456768210157
0 0.020367864036742
0 0.0203900512524683
0 0.0204122384681946
0 0.0204344256839209
0 0.0204566128996472
0 0.0204788001153735
0 0.0205009873310998
0 0.0205231745468261
0 0.0205453617625524
0 0.0205675489782787
0 0.020589736194005
0 0.0206119234097313
0 0.0206341106254576
0 0.0206562978411839
0 0.0206784850569102
0 0.0207006722726365
0 0.0207228594883628
0 0.0207450467040891
0 0.0207672339198154
0 0.0207894211355417
0 0.020811608351268
0 0.0208337955669943
0 0.0208559827827206
0 0.0208781699984469
0 0.0209003572141732
0 0.0209225444298995
0 0.0209447316456258
0 0.0209669188613521
0 0.0209891060770784
0 0.0210112932928047
0 0.021033480508531
0 0.0210556677242573
0 0.0210778549399836
0 0.0211000421557099
0 0.0211222293714362
0 0.0211444165871625
0 0.0211666038028888
0 0.0211887910186151
0 0.0212109782343414
0 0.0212331654500677
0 0.021255352665794
0 0.0212775398815203
0 0.0212997270972466
0 0.0213219143129729
0 0.0213441015286992
0 0.0213662887444255
0 0.0213884759601518
0 0.0214106631758781
0 0.0214328503916044
0 0.0214550376073307
0 0.021477224823057
0 0.0214994120387833
0 0.0215215992545096
0 0.0215437864702358
0 0.0215659736859621
0 0.0215881609016884
0 0.0216103481174147
0 0.021632535333141
0 0.0216547225488673
0 0.0216769097645936
0 0.0216990969803199
0 0.0217212841960462
0 0.0217434714117725
0 0.0217656586274988
0 0.0217878458432251
0 0.0218100330589514
0 0.0218322202746777
0 0.021854407490404
0 0.0218765947061303
0 0.0218987819218566
0 0.0219209691375829
0 0.0219431563533092
0 0.0219653435690355
0 0.0219875307847618
0 0.0220097180004881
0 0.0220319052162144
0 0.0220540924319407
0 0.022076279647667
0 0.0220984668633933
0 0.0221206540791196
0 0.0221428412948459
0 0.0221650285105722
0 0.0221872157262985
0 0.0222094029420248
0 0.0222315901577511
0 0.0222537773734774
0 0.0222759645892037
0 0.02229815180493
0 0.0223203390206563
0 0.0223425262363826
0 0.0223647134521089
0 0.0223869006678352
0 0.0224090878835615
0 0.0224312750992878
0 0.0224534623150141
0 0.0224756495307404
0 0.0224978367464667
0 0.022520023962193
0 0.0225422111779193
0 0.0225643983936456
0 0.0225865856093719
0 0.0226087728250982
0 0.0226309600408245
0 0.0226531472565508
0 0.0226753344722771
0 0.0226975216880034
0 0.0227197089037297
0 0.022741896119456
0 0.0227640833351823
0 0.0227862705509086
0 0.0228084577666349
0 0.0228306449823612
0 0.0228528321980875
0 0.0228750194138138
0 0.0228972066295401
0 0.0229193938452664
0 0.0229415810609927
0 0.022963768276719
0 0.0229859554924453
0 0.0230081427081716
0 0.0230303299238978
0 0.0230525171396241
0 0.0230747043553504
0 0.0230968915710767
0 0.023119078786803
0 0.0231412660025293
0 0.0231634532182556
0 0.0231856404339819
0 0.0232078276497082
0 0.0232300148654345
0 0.0232522020811608
0 0.0232743892968871
0 0.0232965765126134
0 0.0233187637283397
0 0.023340950944066
0 0.0233631381597923
0 0.0233853253755186
0 0.0234075125912449
0 0.0234296998069712
0 0.0234518870226975
0 0.0234740742384238
0 0.0234962614541501
0 0.0235184486698764
0 0.0235406358856027
0 0.023562823101329
0 0.0235850103170553
0 0.0236071975327816
0 0.0236293847485079
0 0.0236515719642342
0 0.0236737591799605
0 0.0236959463956868
0 0.0237181336114131
0 0.0237403208271394
0 0.0237625080428657
0 0.023784695258592
0 0.0238068824743183
0 0.0238290696900446
0 0.0238512569057709
0 0.0238734441214972
0 0.0238956313372235
0 0.0239178185529498
0 0.0239400057686761
0 0.0239621929844024
0 0.0239843802001287
0 0.024006567415855
0 0.0240287546315813
0 0.0240509418473076
0 0.0240731290630339
0 0.0240953162787602
0 0.0241175034944865
0 0.0241396907102128
0 0.0241618779259391
0 0.0241840651416654
0 0.0242062523573917
0 0.024228439573118
0 0.0242506267888443
0 0.0242728140045706
0 0.0242950012202969
0 0.0243171884360232
0 0.0243393756517495
0 0.0243615628674758
0 0.0243837500832021
0 0.0244059372989284
0 0.0244281245146547
0 0.024450311730381
0 0.0244724989461073
0 0.0244946861618336
0 0.0245168733775598
0 0.0245390605932861
0 0.0245612478090124
0 0.0245834350247387
0 0.024605622240465
0 0.0246278094561913
0 0.0246499966719176
0 0.0246721838876439
0 0.0246943711033702
0 0.0247165583190965
0 0.0247387455348228
0 0.0247609327505491
0 0.0247831199662754
0 0.0248053071820017
0 0.024827494397728
0 0.0248496816134543
0 0.0248718688291806
0 0.0248940560449069
0 0.0249162432606332
0 0.0249384304763595
0 0.0249606176920858
0 0.0249828049078121
0 0.0250049921235384
0 0.0250271793392647
0 0.025049366554991
0 0.0250715537707173
0 0.0250937409864436
0 0.0251159282021699
0 0.0251381154178962
0 0.0251603026336225
0 0.0251824898493488
0 0.0252046770650751
0 0.0252268642808014
0 0.0252490514965277
0 0.025271238712254
0 0.0252934259279803
0 0.0253156131437066
0 0.0253378003594329
0 0.0253599875751592
0 0.0253821747908855
0 0.0254043620066118
0 0.0254265492223381
0 0.0254487364380644
0 0.0254709236537907
0 0.025493110869517
0 0.0255152980852433
0 0.0255374853009696
0 0.0255596725166959
0 0.0255818597324222
0 0.0256040469481485
0 0.0256262341638748
0 0.0256484213796011
0 0.0256706085953274
0 0.0256927958110537
0 0.02571498302678
0 0.0257371702425063
0 0.0257593574582326
0 0.0257815446739589
0 0.0258037318896852
0 0.0258259191054115
0 0.0258481063211378
0 0.0258702935368641
0 0.0258924807525904
0 0.0259146679683167
0 0.025936855184043
0 0.0259590423997693
0 0.0259812296154956
0 0.0260034168312218
0 0.0260256040469481
0 0.0260477912626744
0 0.0260699784784007
0 0.026092165694127
0 0.0261143529098533
0 0.0261365401255796
0 0.0261587273413059
0 0.0261809145570322
0 0.0262031017727585
0 0.0262252889884848
0 0.0262474762042111
0 0.0262696634199374
0 0.0262918506356637
0 0.02631403785139
0 0.0263362250671163
0 0.0263584122828426
0 0.0263805994985689
0 0.0264027867142952
0 0.0264249739300215
0 0.0264471611457478
0 0.0264693483614741
0 0.0264915355772004
0 0.0265137227929267
0 0.026535910008653
0 0.0265580972243793
0 0.0265802844401056
0 0.0266024716558319
0 0.0266246588715582
0 0.0266468460872845
0 0.0266690333030108
0 0.0266912205187371
0 0.0267134077344634
0 0.0267355949501897
0 0.026757782165916
0 0.0267799693816423
0 0.0268021565973686
0 0.0268243438130949
0 0.0268465310288212
0 0.0268687182445475
0 0.0268909054602738
0 0.0269130926760001
0 0.0269352798917264
0 0.0269574671074527
0 0.026979654323179
0 0.0270018415389053
0 0.0270240287546316
0 0.0270462159703579
0 0.0270684031860842
0 0.0270905904018105
0 0.0271127776175368
0 0.0271349648332631
0 0.0271571520489894
0 0.0271793392647157
0 0.027201526480442
0 0.0272237136961683
0 0.0272459009118946
0 0.0272680881276209
0 0.0272902753433472
0 0.0273124625590735
0 0.0273346497747998
0 0.0273568369905261
0 0.0273790242062524
0 0.0274012114219787
0 0.027423398637705
0 0.0274455858534313
0 0.0274677730691576
0 0.0274899602848838
0 0.0275121475006101
0 0.0275343347163364
0 0.0275565219320627
0 0.027578709147789
0 0.0276008963635153
0 0.0276230835792416
0 0.0276452707949679
0 0.0276674580106942
0 0.0276896452264205
0 0.0277118324421468
0 0.0277340196578731
0 0.0277562068735994
0 0.0277783940893257
0 0.027800581305052
0 0.0278227685207783
0 0.0278449557365046
0 0.0278671429522309
0 0.0278893301679572
0 0.0279115173836835
0 0.0279337045994098
0 0.0279558918151361
0 0.0279780790308624
0 0.0280002662465887
0 0.028022453462315
0 0.0280446406780413
0 0.0280668278937676
0 0.0280890151094939
0 0.0281112023252202
0 0.0281333895409465
0 0.0281555767566728
0 0.0281777639723991
0 0.0281999511881254
0 0.0282221384038517
0 0.028244325619578
0 0.0282665128353043
0 0.0282887000510306
0 0.0283108872667569
0 0.0283330744824832
0 0.0283552616982095
0 0.0283774489139358
0 0.0283996361296621
0 0.0284218233453884
0 0.0284440105611147
0 0.028466197776841
0 0.0284883849925673
0 0.0285105722082936
0 0.0285327594240199
0 0.0285549466397462
0 0.0285771338554725
0 0.0285993210711988
0 0.0286215082869251
0 0.0286436955026514
0 0.0286658827183777
0 0.028688069934104
0 0.0287102571498303
0 0.0287324443655566
0 0.0287546315812829
0 0.0287768187970092
0 0.0287990060127355
0 0.0288211932284618
0 0.0288433804441881
0 0.0288655676599144
0 0.0288877548756407
0 0.028909942091367
0 0.0289321293070933
0 0.0289543165228196
0 0.0289765037385459
0 0.0289986909542721
0 0.0290208781699984
0 0.0290430653857247
0 0.029065252601451
0 0.0290874398171773
0 0.0291096270329036
0 0.0291318142486299
0 0.0291540014643562
0 0.0291761886800825
0 0.0291983758958088
0 0.0292205631115351
0 0.0292427503272614
0 0.0292649375429877
0 0.029287124758714
0 0.0293093119744403
0 0.0293314991901666
0 0.0293536864058929
0 0.0293758736216192
0 0.0293980608373455
0 0.0294202480530718
0 0.0294424352687981
0 0.0294646224845244
0 0.0294868097002507
0 0.029508996915977
0 0.0295311841317033
0 0.0295533713474296
0 0.0295755585631559
0 0.0295977457788822
0 0.0296199329946085
0 0.0296421202103348
0 0.0296643074260611
0 0.0296864946417874
0 0.0297086818575137
0 0.02973086907324
0 0.0297530562889663
0 0.0297752435046926
0 0.0297974307204189
0 0.0298196179361452
0 0.0298418051518715
0 0.0298639923675978
0 0.0298861795833241
0 0.0299083667990504
0 0.0299305540147767
0 0.029952741230503
0 0.0299749284462293
0 0.0299971156619556
0 0.0300193028776819
0 0.0300414900934082
0 0.0300636773091345
0 0.0300858645248608
0 0.0301080517405871
0 0.0301302389563134
0 0.0301524261720397
0 0.030174613387766
0 0.0301968006034923
0 0.0302189878192186
0 0.0302411750349449
0 0.0302633622506712
0 0.0302855494663975
0 0.0303077366821238
0 0.0303299238978501
0 0.0303521111135764
0 0.0303742983293027
0 0.030396485545029
0 0.0304186727607553
0 0.0304408599764816
0 0.0304630471922079
0 0.0304852344079341
0 0.0305074216236604
0 0.0305296088393867
0 0.030551796055113
0 0.0305739832708393
0 0.0305961704865656
0 0.0306183577022919
0 0.0306405449180182
0 0.0306627321337445
0 0.0306849193494708
0 0.0307071065651971
0 0.0307292937809234
0 0.0307514809966497
0 0.030773668212376
0 0.0307958554281023
0 0.0308180426438286
0 0.0308402298595549
0 0.0308624170752812
0 0.0308846042910075
0 0.0309067915067338
0 0.0309289787224601
0 0.0309511659381864
0 0.0309733531539127
0 0.030995540369639
0 0.0310177275853653
0 0.0310399148010916
0 0.0310621020168179
0 0.0310842892325442
0 0.0311064764482705
0 0.0311286636639968
0 0.0311508508797231
0 0.0311730380954494
0 0.0311952253111757
0 0.031217412526902
0 0.0312395997426283
0 0.0312617869583546
0 0.0312839741740809
0 0.0313061613898072
0 0.0313283486055335
0 0.0313505358212598
0 0.0313727230369861
0 0.0313949102527124
0 0.0314170974684387
0 0.031439284684165
0 0.0314614718998913
0 0.0314836591156176
0 0.0315058463313439
0 0.0315280335470702
0 0.0315502207627965
0 0.0315724079785228
0 0.0315945951942491
0 0.0316167824099754
0 0.0316389696257017
0 0.031661156841428
0 0.0316833440571543
0 0.0317055312728806
0 0.0317277184886069
0 0.0317499057043332
0 0.0317720929200595
0 0.0317942801357858
0 0.0318164673515121
0 0.0318386545672384
0 0.0318608417829647
0 0.031883028998691
0 0.0319052162144173
0 0.0319274034301436
0 0.0319495906458699
0 0.0319717778615961
0 0.0319939650773224
0 0.0320161522930487
0 0.032038339508775
0 0.0320605267245013
0 0.0320827139402276
0 0.0321049011559539
0 0.0321270883716802
0 0.0321492755874065
0 0.0321714628031328
0 0.0321936500188591
0 0.0322158372345854
0 0.0322380244503117
0 0.032260211666038
0 0.0322823988817643
0 0.0323045860974906
0 0.0323267733132169
0 0.0323489605289432
0 0.0323711477446695
0 0.0323933349603958
0 0.0324155221761221
0 0.0324377093918484
0 0.0324598966075747
0 0.032482083823301
0 0.0325042710390273
0 0.0325264582547536
0 0.0325486454704799
0 0.0325708326862062
0 0.0325930199019325
0 0.0326152071176588
0 0.0326373943333851
0 0.0326595815491114
0 0.0326817687648377
0 0.032703955980564
0 0.0327261431962903
0 0.0327483304120166
0 0.0327705176277429
0 0.0327927048434692
0 0.0328148920591955
0 0.0328370792749218
0 0.0328592664906481
0 0.0328814537063744
0 0.0329036409221007
0 0.032925828137827
0 0.0329480153535533
0 0.0329702025692796
0 0.0329923897850059
0 0.0330145770007322
0 0.0330367642164585
0 0.0330589514321848
0 0.0330811386479111
0 0.0331033258636374
0 0.0331255130793637
0 0.03314770029509
0 0.0331698875108163
0 0.0331920747265426
0 0.0332142619422689
0 0.0332364491579952
0 0.0332586363737215
0 0.0332808235894478
0 0.0333030108051741
0 0.0333251980209004
0 0.0333473852366267
0 0.033369572452353
0 0.0333917596680793
0 0.0334139468838055
0 0.0334361340995318
0 0.0334583213152581
0 0.0334805085309844
0 0.0335026957467107
0 0.033524882962437
0 0.0335470701781633
0 0.0335692573938896
0 0.0335914446096159
0 0.0336136318253422
0 0.0336358190410685
0 0.0336580062567948
0 0.0336801934725211
0 0.0337023806882474
0 0.0337245679039737
0 0.0337467551197
0 0.0337689423354263
0 0.0337911295511526
0 0.0338133167668789
0 0.0338355039826052
0 0.0338576911983315
0 0.0338798784140578
0 0.0339020656297841
0 0.0339242528455104
0 0.0339464400612367
0 0.033968627276963
0 0.0339908144926893
0 0.0340130017084156
0 0.0340351889241419
0 0.0340573761398682
0 0.0340795633555945
0 0.0341017505713208
0 0.0341239377870471
0 0.0341461250027734
0 0.0341683122184997
0 0.034190499434226
0 0.0342126866499523
0 0.0342348738656786
0 0.0342570610814049
0 0.0342792482971312
0 0.0343014355128575
0 0.0343236227285838
0 0.0343458099443101
0 0.0343679971600364
0 0.0343901843757627
0 0.034412371591489
0 0.0344345588072153
0 0.0344567460229416
0 0.0344789332386679
0 0.0345011204543942
0 0.0345233076701205
0 0.0345454948858468
0 0.0345676821015731
0 0.0345898693172994
0 0.0346120565330257
0 0.034634243748752
0 0.0346564309644783
0 0.0346786181802046
0 0.0347008053959309
0 0.0347229926116572
0 0.0347451798273835
0 0.0347673670431098
0 0.0347895542588361
0 0.0348117414745624
0 0.0348339286902887
0 0.034856115906015
0 0.0348783031217413
0 0.0349004903374676
0 0.0349226775531939
0 0.0349448647689201
0 0.0349670519846464
0 0.0349892392003727
0 0.035011426416099
0 0.0350336136318253
0 0.0350558008475516
0 0.0350779880632779
0 0.0351001752790042
0 0.0351223624947305
0 0.0351445497104568
0 0.0351667369261831
0 0.0351889241419094
0 0.0352111113576357
0 0.035233298573362
0 0.0352554857890883
0 0.0352776730048146
0 0.0352998602205409
0 0.0353220474362672
0 0.0353442346519935
0 0.0353664218677198
0 0.0353886090834461
0 0.0354107962991724
0 0.0354329835148987
0 0.035455170730625
0 0.0354773579463513
0 0.0354995451620776
0 0.0355217323778039
0 0.0355439195935302
0 0.0355661068092565
0 0.0355882940249828
0 0.0356104812407091
0 0.0356326684564354
0 0.0356548556721617
0 0.035677042887888
0 0.0356992301036143
0 0.0357214173193406
0 0.0357436045350669
0 0.0357657917507932
0 0.0357879789665195
0 0.0358101661822458
0 0.0358323533979721
0 0.0358545406136984
0 0.0358767278294247
0 0.035898915045151
0 0.0359211022608773
0 0.0359432894766036
0 0.0359654766923299
0 0.0359876639080562
0 0.0360098511237825
0 0.0360320383395088
0 0.0360542255552351
0 0.0360764127709614
0 0.0360985999866877
0 0.036120787202414
0 0.0361429744181403
0 0.0361651616338666
0 0.0361873488495929
0 0.0362095360653192
0 0.0362317232810455
0 0.0362539104967718
0 0.0362760977124981
0 0.0362982849282244
0 0.0363204721439507
0 0.036342659359677
0 0.0363648465754033
0 0.0363870337911295
0 0.0364092210068558
0 0.0364314082225821
0 0.0364535954383084
0 0.0364757826540347
0 0.036497969869761
0 0.0365201570854873
0 0.0365423443012136
0 0.0365645315169399
0 0.0365867187326662
0 0.0366089059483925
0 0.0366310931641188
0 0.0366532803798451
0 0.0366754675955714
0 0.0366976548112977
0 0.036719842027024
0 0.0367420292427503
0 0.0367642164584766
0 0.0367864036742029
0 0.0368085908899292
0 0.0368307781056555
0 0.0368529653213818
0 0.0368751525371081
0 0.0368973397528344
0 0.0369195269685607
0 0.036941714184287
0 0.0369639014000133
0 0.0369860886157396
0 0.0370082758314659
0 0.0370304630471922
0 0.0370526502629185
0 0.0370748374786448
0 0.0370970246943711
0 0.0371192119100974
0 0.0371413991258237
0 0.03716358634155
0 0.0371857735572763
0 0.0372079607730026
0 0.0372301479887289
0 0.0372523352044552
0 0.0372745224201815
0 0.0372967096359078
0 0.0373188968516341
0 0.0373410840673604
0 0.0373632712830867
0 0.037385458498813
0 0.0374076457145393
0 0.0374298329302656
0 0.0374520201459919
0 0.0374742073617182
0 0.0374963945774445
0 0.0375185817931708
0 0.0375407690088971
0 0.0375629562246234
0 0.0375851434403497
0 0.037607330656076
0 0.0376295178718023
0 0.0376517050875286
0 0.0376738923032549
0 0.0376960795189812
0 0.0377182667347075
0 0.0377404539504338
0 0.0377626411661601
0 0.0377848283818864
0 0.0378070155976127
0 0.037829202813339
0 0.0378513900290653
0 0.0378735772447916
0 0.0378957644605179
0 0.0379179516762441
0 0.0379401388919704
0 0.0379623261076967
0 0.037984513323423
0 0.0380067005391493
0 0.0380288877548756
0 0.0380510749706019
0 0.0380732621863282
0 0.0380954494020545
0 0.0381176366177808
0 0.0381398238335071
0 0.0381620110492334
0 0.0381841982649597
0 0.038206385480686
0 0.0382285726964123
0 0.0382507599121386
0 0.0382729471278649
0 0.0382951343435912
0 0.0383173215593175
0 0.0383395087750438
0 0.0383616959907701
0 0.0383838832064964
0 0.0384060704222227
0 0.038428257637949
0 0.0384504448536753
0 0.0384726320694016
0 0.0384948192851279
0 0.0385170065008542
0 0.0385391937165805
0 0.0385613809323068
0 0.0385835681480331
0 0.0386057553637594
0 0.0386279425794857
0 0.038650129795212
0 0.0386723170109383
0 0.0386945042266646
0 0.0387166914423909
0 0.0387388786581172
0 0.0387610658738435
0 0.0387832530895698
0 0.0388054403052961
0 0.0388276275210224
0 0.0388498147367487
0 0.038872001952475
0 0.0388941891682013
0 0.0389163763839276
0 0.0389385635996539
0 0.0389607508153802
0 0.0389829380311065
0 0.0390051252468328
0 0.0390273124625591
0 0.0390494996782854
0 0.0390716868940117
0 0.039093874109738
0 0.0391160613254643
0 0.0391382485411906
0 0.0391604357569169
0 0.0391826229726432
0 0.0392048101883695
0 0.0392269974040958
0 0.0392491846198221
0 0.0392713718355484
0 0.0392935590512747
0 0.039315746267001
0 0.0393379334827273
0 0.0393601206984536
0 0.0393823079141798
0 0.0394044951299061
0 0.0394266823456324
0 0.0394488695613587
0 0.039471056777085
0 0.0394932439928113
0 0.0395154312085376
0 0.0395376184242639
0 0.0395598056399902
0 0.0395819928557165
0 0.0396041800714428
0 0.0396263672871691
0 0.0396485545028954
0 0.0396707417186217
0 0.039692928934348
0 0.0397151161500743
0 0.0397373033658006
0 0.0397594905815269
0 0.0397816777972532
0 0.0398038650129795
0 0.0398260522287058
0 0.0398482394444321
0 0.0398704266601584
0 0.0398926138758847
0 0.039914801091611
0 0.0399369883073373
0 0.0399591755230636
0 0.0399813627387899
0 0.0400035499545162
0 0.0400257371702425
0 0.0400479243859688
0 0.0400701116016951
0 0.0400922988174214
0 0.0401144860331477
0 0.040136673248874
0 0.0401588604646003
0 0.0401810476803266
0 0.0402032348960529
0 0.0402254221117792
0 0.0402476093275055
0 0.0402697965432318
0 0.0402919837589581
0 0.0403141709746844
0 0.0403363581904107
0 0.040358545406137
0 0.0403807326218633
0 0.0404029198375896
0 0.0404251070533159
0 0.0404472942690422
0 0.0404694814847685
0 0.0404916687004948
0 0.0405138559162211
0 0.0405360431319474
0 0.0405582303476737
0 0.0405804175634
0 0.0406026047791263
0 0.0406247919948526
0 0.0406469792105789
0 0.0406691664263052
0 0.0406913536420315
0 0.0407135408577578
0 0.0407357280734841
0 0.0407579152892104
0 0.0407801025049367
0 0.040802289720663
0 0.0408244769363892
0 0.0408466641521156
0 0.0408688513678419
0 0.0408910385835681
0 0.0409132257992944
0 0.0409354130150207
0 0.040957600230747
0 0.0409797874464733
0 0.0410019746621996
0 0.0410241618779259
0 0.0410463490936522
0 0.0410685363093785
0 0.0410907235251048
0 0.0411129107408311
0 0.0411350979565574
0 0.0411572851722837
0 0.04117947238801
0 0.0412016596037363
0 0.0412238468194626
0 0.0412460340351889
0 0.0412682212509152
0 0.0412904084666415
0 0.0413125956823678
0 0.0413347828980941
0 0.0413569701138204
0 0.0413791573295467
0 0.041401344545273
0 0.0414235317609993
0 0.0414457189767256
0 0.0414679061924519
0 0.0414900934081782
0 0.0415122806239045
0 0.0415344678396308
0 0.0415566550553571
0 0.0415788422710834
0 0.0416010294868097
0 0.041623216702536
0 0.0416454039182623
0 0.0416675911339886
0 0.0416897783497149
0 0.0417119655654412
0 0.0417341527811675
0 0.0417563399968938
0 0.0417785272126201
0 0.0418007144283464
0 0.0418229016440727
0 0.041845088859799
0 0.0418672760755253
0 0.0418894632912516
0 0.0419116505069779
0 0.0419338377227042
0 0.0419560249384305
0 0.0419782121541568
0 0.0420003993698831
0 0.0420225865856094
0 0.0420447738013357
0 0.042066961017062
0 0.0420891482327883
0 0.0421113354485146
0 0.0421335226642409
0 0.0421557098799672
0 0.0421778970956935
0 0.0422000843114198
0 0.0422222715271461
0 0.0422444587428724
0 0.0422666459585987
0 0.042288833174325
0 0.0423110203900513
0 0.0423332076057776
0 0.0423553948215038
0 0.0423775820372301
0 0.0423997692529564
0 0.0424219564686827
0 0.042444143684409
0 0.0424663309001353
0 0.0424885181158616
0 0.0425107053315879
0 0.0425328925473142
0 0.0425550797630405
0 0.0425772669787668
0 0.0425994541944931
0 0.0426216414102194
0 0.0426438286259457
0 0.042666015841672
0 0.0426882030573983
0 0.0427103902731246
0 0.0427325774888509
0 0.0427547647045772
0 0.0427769519203035
0 0.0427991391360298
0 0.0428213263517561
0 0.0428435135674824
0 0.0428657007832087
0 0.042887887998935
0 0.0429100752146613
0 0.0429322624303876
0 0.0429544496461139
0 0.0429766368618402
0 0.0429988240775665
0 0.0430210112932928
0 0.0430431985090191
0 0.0430653857247454
0 0.0430875729404717
0 0.043109760156198
0 0.0431319473719243
0 0.0431541345876506
0 0.0431763218033769
0 0.0431985090191032
0 0.0432206962348295
0 0.0432428834505558
0 0.0432650706662821
0 0.0432872578820084
0 0.0433094450977347
0 0.043331632313461
0 0.0433538195291873
0 0.0433760067449136
0 0.0433981939606399
0 0.0434203811763662
0 0.0434425683920925
0 0.0434647556078188
0 0.0434869428235451
0 0.0435091300392714
0 0.0435313172549977
0 0.043553504470724
0 0.0435756916864503
0 0.0435978789021766
0 0.0436200661179029
0 0.0436422533336292
0 0.0436644405493555
0 0.0436866277650818
0 0.0437088149808081
0 0.0437310021965344
0 0.0437531894122607
0 0.043775376627987
0 0.0437975638437132
0 0.0438197510594395
0 0.0438419382751659
0 0.0438641254908922
0 0.0438863127066184
0 0.0439084999223447
0 0.043930687138071
0 0.0439528743537973
0 0.0439750615695236
0 0.0439972487852499
0 0.0440194360009762
0 0.0440416232167025
0 0.0440638104324288
0 0.0440859976481551
0 0.0441081848638814
0 0.0441303720796077
0 0.044152559295334
0 0.0441747465110603
0 0.0441969337267866
0 0.0442191209425129
0 0.0442413081582392
0 0.0442634953739655
0 0.0442856825896918
0 0.0443078698054181
0 0.0443300570211444
0 0.0443522442368707
0 0.044374431452597
0 0.0443966186683233
0 0.0444188058840496
0 0.0444409930997759
0 0.0444631803155022
0 0.0444853675312285
0 0.0445075547469548
0 0.0445297419626811
0 0.0445519291784074
0 0.0445741163941337
0 0.04459630360986
0 0.0446184908255863
0 0.0446406780413126
0 0.0446628652570389
0 0.0446850524727652
0 0.0447072396884915
0 0.0447294269042178
0 0.0447516141199441
0 0.0447738013356704
0 0.0447959885513967
0 0.044818175767123
0 0.0448403629828493
0 0.0448625501985756
0 0.0448847374143019
0 0.0449069246300282
0 0.0449291118457545
0 0.0449512990614808
0 0.0449734862772071
0 0.0449956734929334
0 0.0450178607086597
0 0.045040047924386
0 0.0450622351401123
0 0.0450844223558386
0 0.0451066095715649
0 0.0451287967872912
0 0.0451509840030175
0 0.0451731712187438
0 0.0451953584344701
0 0.0452175456501964
0 0.0452397328659227
0 0.045261920081649
0 0.0452841072973753
0 0.0453062945131016
0 0.0453284817288278
0 0.0453506689445541
0 0.0453728561602804
0 0.0453950433760067
0 0.045417230591733
0 0.0454394178074593
0 0.0454616050231856
0 0.0454837922389119
0 0.0455059794546382
0 0.0455281666703645
0 0.0455503538860908
0 0.0455725411018171
0 0.0455947283175434
0 0.0456169155332697
0 0.045639102748996
0 0.0456612899647223
0 0.0456834771804486
0 0.0457056643961749
0 0.0457278516119012
0 0.0457500388276275
0 0.0457722260433538
0 0.0457944132590801
0 0.0458166004748064
0 0.0458387876905327
0 0.045860974906259
0 0.0458831621219853
0 0.0459053493377116
0 0.0459275365534379
0 0.0459497237691642
0 0.0459719109848905
0 0.0459940982006168
0 0.0460162854163431
0 0.0460384726320694
0 0.0460606598477957
0 0.046082847063522
0 0.0461050342792483
0 0.0461272214949746
0 0.0461494087107009
0 0.0461715959264272
0 0.0461937831421535
0 0.0462159703578798
0 0.0462381575736061
0 0.0462603447893324
0 0.0462825320050587
0 0.046304719220785
0 0.0463269064365113
0 0.0463490936522376
0 0.0463712808679639
0 0.0463934680836902
0 0.0464156552994165
0 0.0464378425151428
0 0.0464600297308691
0 0.0464822169465954
0 0.0465044041623217
0 0.046526591378048
0 0.0465487785937743
0 0.0465709658095006
0 0.0465931530252269
0 0.0466153402409532
0 0.0466375274566795
0 0.0466597146724058
0 0.0466819018881321
0 0.0467040891038584
0 0.0467262763195847
0 0.046748463535311
0 0.0467706507510373
0 0.0467928379667635
0 0.0468150251824899
0 0.0468372123982162
0 0.0468593996139424
0 0.0468815868296687
0 0.046903774045395
0 0.0469259612611213
0 0.0469481484768476
0 0.0469703356925739
0 0.0469925229083002
0 0.0470147101240265
0 0.0470368973397528
0 0.0470590845554791
0 0.0470812717712054
0 0.0471034589869317
0 0.047125646202658
0 0.0471478334183843
0 0.0471700206341106
0 0.0471922078498369
0 0.0472143950655632
0 0.0472365822812895
0 0.0472587694970158
0 0.0472809567127421
0 0.0473031439284684
0 0.0473253311441947
0 0.047347518359921
0 0.0473697055756473
0 0.0473918927913736
0 0.0474140800070999
0 0.0474362672228262
0 0.0474584544385525
0 0.0474806416542788
0 0.0475028288700051
0 0.0475250160857314
0 0.0475472033014577
0 0.047569390517184
0 0.0475915777329103
0 0.0476137649486366
0 0.0476359521643629
0 0.0476581393800892
0 0.0476803265958155
0 0.0477025138115418
0 0.0477247010272681
0 0.0477468882429944
0 0.0477690754587207
0 0.047791262674447
0 0.0478134498901733
0 0.0478356371058996
0 0.0478578243216259
0 0.0478800115373522
0 0.0479021987530785
0 0.0479243859688048
0 0.0479465731845311
0 0.0479687604002574
0 0.0479909476159837
0 0.04801313483171
0 0.0480353220474363
0 0.0480575092631626
0 0.0480796964788889
0 0.0481018836946152
0 0.0481240709103415
0 0.0481462581260678
0 0.0481684453417941
0 0.0481906325575204
0 0.0482128197732467
0 0.048235006988973
0 0.0482571942046993
0 0.0482793814204256
0 0.0483015686361518
0 0.0483237558518781
0 0.0483459430676044
0 0.0483681302833307
0 0.048390317499057
0 0.0484125047147833
0 0.0484346919305096
0 0.0484568791462359
0 0.0484790663619622
0 0.0485012535776885
0 0.0485234407934148
0 0.0485456280091411
0 0.0485678152248674
0 0.0485900024405937
0 0.04861218965632
0 0.0486343768720463
0 0.0486565640877726
0 0.0486787513034989
0 0.0487009385192252
0 0.0487231257349515
0 0.0487453129506778
0 0.0487675001664041
0 0.0487896873821304
0 0.0488118745978567
0 0.048834061813583
0 0.0488562490293093
0 0.0488784362450356
0 0.0489006234607619
0 0.0489228106764882
0 0.0489449978922145
0 0.0489671851079408
0 0.0489893723236671
0 0.0490115595393934
0 0.0490337467551197
0 0.049055933970846
0 0.0490781211865723
0 0.0491003084022986
0 0.0491224956180249
0 0.0491446828337512
0 0.0491668700494775
0 0.0491890572652038
0 0.0492112444809301
0 0.0492334316966564
0 0.0492556189123827
0 0.049277806128109
0 0.0492999933438353
0 0.0493221805595616
0 0.0493443677752879
0 0.0493665549910142
0 0.0493887422067405
0 0.0494109294224668
0 0.0494331166381931
0 0.0494553038539194
0 0.0494774910696457
0 0.049499678285372
0 0.0495218655010983
0 0.0495440527168246
0 0.0495662399325509
0 0.0495884271482772
0 0.0496106143640035
0 0.0496328015797298
0 0.0496549887954561
0 0.0496771760111824
0 0.0496993632269087
0 0.049721550442635
0 0.0497437376583613
0 0.0497659248740875
0 0.0497881120898138
0 0.0498102993055402
0 0.0498324865212664
0 0.0498546737369927
0 0.049876860952719
0 0.0498990481684453
0 0.0499212353841716
0 0.0499434225998979
0 0.0499656098156242
0 0.0499877970313505
0 0.0500099842470768
0 0.0500321714628031
0 0.0500543586785294
0 0.0500765458942557
0 0.050098733109982
0 0.0501209203257083
0 0.0501431075414346
0 0.0501652947571609
0 0.0501874819728872
0 0.0502096691886135
0 0.0502318564043398
0 0.0502540436200661
0 0.0502762308357924
0 0.0502984180515187
0 0.050320605267245
0 0.0503427924829713
0 0.0503649796986976
0 0.0503871669144239
0 0.0504093541301502
0 0.0504315413458765
0 0.0504537285616028
0 0.0504759157773291
0 0.0504981029930554
0 0.0505202902087817
0 0.050542477424508
0 0.0505646646402343
0 0.0505868518559606
0 0.0506090390716869
0 0.0506312262874132
0 0.0506534135031395
0 0.0506756007188658
0 0.0506977879345921
0 0.0507199751503184
0 0.0507421623660447
0 0.050764349581771
0 0.0507865367974973
0 0.0508087240132236
0 0.0508309112289499
0 0.0508530984446762
0 0.0508752856604025
0 0.0508974728761288
0 0.0509196600918551
0 0.0509418473075814
0 0.0509640345233077
0 0.050986221739034
0 0.0510084089547603
0 0.0510305961704866
0 0.0510527833862129
0 0.0510749706019392
0 0.0510971578176655
0 0.0511193450333918
0 0.0511415322491181
0 0.0511637194648444
0 0.0511859066805707
0 0.051208093896297
0 0.0512302811120233
0 0.0512524683277496
0 0.0512746555434758
0 0.0512968427592021
0 0.0513190299749284
0 0.0513412171906547
0 0.051363404406381
0 0.0513855916221073
0 0.0514077788378336
0 0.0514299660535599
0 0.0514521532692862
0 0.0514743404850125
0 0.0514965277007388
0 0.0515187149164651
0 0.0515409021321914
0 0.0515630893479177
0 0.051585276563644
0 0.0516074637793703
0 0.0516296509950966
0 0.0516518382108229
0 0.0516740254265492
0 0.0516962126422755
0 0.0517183998580018
0 0.0517405870737281
0 0.0517627742894544
0 0.0517849615051807
0 0.051807148720907
0 0.0518293359366333
0 0.0518515231523596
0 0.0518737103680859
0 0.0518958975838122
0 0.0519180847995385
0 0.0519402720152648
0 0.0519624592309911
0 0.0519846464467174
0 0.0520068336624437
0 0.05202902087817
0 0.0520512080938963
0 0.0520733953096226
0 0.0520955825253489
0 0.0521177697410752
0 0.0521399569568015
0 0.0521621441725278
0 0.0521843313882541
0 0.0522065186039804
0 0.0522287058197067
0 0.052250893035433
0 0.0522730802511593
0 0.0522952674668856
0 0.0523174546826119
0 0.0523396418983382
0 0.0523618291140645
0 0.0523840163297908
0 0.0524062035455171
0 0.0524283907612434
0 0.0524505779769697
0 0.052472765192696
0 0.0524949524084223
0 0.0525171396241486
0 0.0525393268398749
0 0.0525615140556012
0 0.0525837012713275
0 0.0526058884870538
0 0.0526280757027801
0 0.0526502629185064
0 0.0526724501342327
0 0.052694637349959
0 0.0527168245656853
0 0.0527390117814115
0 0.0527611989971378
0 0.0527833862128641
0 0.0528055734285904
0 0.0528277606443167
0 0.052849947860043
0 0.0528721350757693
0 0.0528943222914956
0 0.0529165095072219
0 0.0529386967229482
0 0.0529608839386745
0 0.0529830711544008
0 0.0530052583701271
0 0.0530274455858534
0 0.0530496328015797
0 0.053071820017306
0 0.0530940072330323
0 0.0531161944487586
0 0.0531383816644849
0 0.0531605688802112
0 0.0531827560959375
0 0.0532049433116638
0 0.0532271305273901
0 0.0532493177431164
0 0.0532715049588427
0 0.053293692174569
0 0.0533158793902953
0 0.0533380666060216
0 0.0533602538217479
0 0.0533824410374742
0 0.0534046282532005
0 0.0534268154689268
0 0.0534490026846531
0 0.0534711899003794
0 0.0534933771161057
0 0.053515564331832
0 0.0535377515475583
0 0.0535599387632846
0 0.0535821259790109
0 0.0536043131947372
0 0.0536265004104635
0 0.0536486876261898
0 0.0536708748419161
0 0.0536930620576424
0 0.0537152492733687
0 0.053737436489095
0 0.0537596237048213
0 0.0537818109205476
0 0.0538039981362739
0 0.0538261853520002
0 0.0538483725677265
0 0.0538705597834528
0 0.0538927469991791
0 0.0539149342149054
0 0.0539371214306317
0 0.053959308646358
0 0.0539814958620843
0 0.0540036830778106
0 0.0540258702935369
0 0.0540480575092632
0 0.0540702447249895
0 0.0540924319407158
0 0.0541146191564421
0 0.0541368063721684
0 0.0541589935878947
0 0.054181180803621
0 0.0542033680193473
0 0.0542255552350736
0 0.0542477424507999
0 0.0542699296665261
0 0.0542921168822524
0 0.0543143040979787
0 0.054336491313705
0 0.0543586785294313
0 0.0543808657451576
0 0.0544030529608839
0 0.0544252401766102
0 0.0544474273923365
0 0.0544696146080628
0 0.0544918018237891
0 0.0545139890395154
0 0.0545361762552417
0 0.054558363470968
0 0.0545805506866943
0 0.0546027379024206
0 0.0546249251181469
0 0.0546471123338732
0 0.0546692995495995
0 0.0546914867653258
0 0.0547136739810521
0 0.0547358611967784
0 0.0547580484125047
0 0.054780235628231
0 0.0548024228439573
0 0.0548246100596836
0 0.0548467972754099
0 0.0548689844911362
0 0.0548911717068625
0 0.0549133589225888
0 0.0549355461383151
0 0.0549577333540414
0 0.0549799205697677
0 0.055002107785494
0 0.0550242950012203
0 0.0550464822169466
0 0.0550686694326729
0 0.0550908566483992
0 0.0551130438641255
0 0.0551352310798518
0 0.0551574182955781
0 0.0551796055113044
0 0.0552017927270307
0 0.055223979942757
0 0.0552461671584833
0 0.0552683543742096
0 0.0552905415899359
0 0.0553127288056622
0 0.0553349160213885
0 0.0553571032371148
0 0.0553792904528411
0 0.0554014776685674
0 0.0554236648842937
0 0.05544585210002
0 0.0554680393157463
0 0.0554902265314726
0 0.0555124137471989
0 0.0555346009629252
0 0.0555567881786515
0 0.0555789753943778
0 0.0556011626101041
0 0.0556233498258304
0 0.0556455370415567
0 0.055667724257283
0 0.0556899114730093
0 0.0557120986887355
0 0.0557342859044618
0 0.0557564731201881
0 0.0557786603359144
0 0.0558008475516407
0 0.055823034767367
0 0.0558452219830933
0 0.0558674091988196
0 0.0558895964145459
0 0.0559117836302722
0 0.0559339708459985
0 0.0559561580617248
0 0.0559783452774511
0 0.0560005324931774
0 0.0560227197089037
0 0.05604490692463
0 0.0560670941403563
0 0.0560892813560826
0 0.0561114685718089
0 0.0561336557875352
0 0.0561558430032615
0 0.0561780302189878
0 0.0562002174347141
0 0.0562224046504404
0 0.0562445918661667
0 0.056266779081893
0 0.0562889662976193
0 0.0563111535133456
0 0.0563333407290719
0 0.0563555279447982
0 0.0563777151605245
0 0.0563999023762508
0 0.0564220895919771
0 0.0564442768077034
0 0.0564664640234297
0 0.056488651239156
0 0.0565108384548823
0 0.0565330256706086
0 0.0565552128863349
0 0.0565774001020612
0 0.0565995873177875
0 0.0566217745335138
0 0.0566439617492401
0 0.0566661489649664
0 0.0566883361806927
0 0.056710523396419
0 0.0567327106121453
0 0.0567548978278716
0 0.0567770850435979
0 0.0567992722593242
0 0.0568214594750505
0 0.0568436466907768
0 0.0568658339065031
0 0.0568880211222294
0 0.0569102083379557
0 0.056932395553682
0 0.0569545827694083
0 0.0569767699851346
0 0.0569989572008609
0 0.0570211444165872
0 0.0570433316323135
0 0.0570655188480398
0 0.0570877060637661
0 0.0571098932794924
0 0.0571320804952187
0 0.057154267710945
0 0.0571764549266713
0 0.0571986421423976
0 0.0572208293581239
0 0.0572430165738501
0 0.0572652037895764
0 0.0572873910053027
0 0.057309578221029
0 0.0573317654367553
0 0.0573539526524816
0 0.0573761398682079
0 0.0573983270839342
0 0.0574205142996605
0 0.0574427015153868
0 0.0574648887311131
0 0.0574870759468394
0 0.0575092631625657
0 0.057531450378292
0 0.0575536375940183
0 0.0575758248097446
0 0.0575980120254709
0 0.0576201992411972
0 0.0576423864569235
0 0.0576645736726498
0 0.0576867608883761
0 0.0577089481041024
0 0.0577311353198287
0 0.057753322535555
0 0.0577755097512813
0 0.0577976969670076
0 0.0578198841827339
0 0.0578420713984602
0 0.0578642586141865
0 0.0578864458299128
0 0.0579086330456391
0 0.0579308202613654
0 0.0579530074770917
0 0.057975194692818
0 0.0579973819085443
0 0.0580195691242706
0 0.0580417563399969
0 0.0580639435557232
0 0.0580861307714495
0 0.0581083179871758
0 0.0581305052029021
0 0.0581526924186284
0 0.0581748796343547
0 0.058197066850081
0 0.0582192540658073
0 0.0582414412815336
0 0.0582636284972599
0 0.0582858157129862
0 0.0583080029287125
0 0.0583301901444388
0 0.0583523773601651
0 0.0583745645758914
0 0.0583967517916177
0 0.058418939007344
0 0.0584411262230703
0 0.0584633134387966
0 0.0584855006545229
0 0.0585076878702492
0 0.0585298750859755
0 0.0585520623017018
0 0.0585742495174281
0 0.0585964367331544
0 0.0586186239488807
0 0.058640811164607
0 0.0586629983803333
0 0.0586851855960595
0 0.0587073728117858
0 0.0587295600275121
0 0.0587517472432384
0 0.0587739344589647
0 0.058796121674691
0 0.0588183088904173
0 0.0588404961061436
0 0.0588626833218699
0 0.0588848705375962
0 0.0589070577533225
0 0.0589292449690488
0 0.0589514321847751
0 0.0589736194005014
0 0.0589958066162277
0 0.059017993831954
0 0.0590401810476803
0 0.0590623682634066
0 0.0590845554791329
0 0.0591067426948592
0 0.0591289299105855
0 0.0591511171263118
0 0.0591733043420381
0 0.0591954915577644
0 0.0592176787734907
0 0.059239865989217
0 0.0592620532049433
0 0.0592842404206696
0 0.0593064276363959
0 0.0593286148521222
0 0.0593508020678485
0 0.0593729892835748
0 0.0593951764993011
0 0.0594173637150274
0 0.0594395509307537
0 0.05946173814648
0 0.0594839253622063
0 0.0595061125779326
0 0.0595282997936589
0 0.0595504870093852
0 0.0595726742251115
0 0.0595948614408378
0 0.0596170486565641
0 0.0596392358722904
0 0.0596614230880167
0 0.059683610303743
0 0.0597057975194693
0 0.0597279847351956
0 0.0597501719509219
0 0.0597723591666482
0 0.0597945463823745
0 0.0598167335981008
0 0.0598389208138271
0 0.0598611080295534
0 0.0598832952452797
0 0.059905482461006
0 0.0599276696767323
0 0.0599498568924586
0 0.0599720441081849
0 0.0599942313239112
0 0.0600164185396375
0 0.0600386057553638
0 0.0600607929710901
0 0.0600829801868164
0 0.0601051674025427
0 0.060127354618269
0 0.0601495418339952
0 0.0601717290497216
0 0.0601939162654479
0 0.0602161034811741
0 0.0602382906969004
0 0.0602604779126267
0 0.060282665128353
0 0.0603048523440793
0 0.0603270395598056
0 0.0603492267755319
0 0.0603714139912582
0 0.0603936012069845
0 0.0604157884227108
0 0.0604379756384371
0 0.0604601628541634
0 0.0604823500698897
0 0.060504537285616
0 0.0605267245013423
0 0.0605489117170686
0 0.0605710989327949
0 0.0605932861485212
0 0.0606154733642475
0 0.0606376605799738
0 0.0606598477957001
0 0.0606820350114264
0 0.0607042222271527
0 0.060726409442879
0 0.0607485966586053
0 0.0607707838743316
0 0.0607929710900579
0 0.0608151583057842
0 0.0608373455215105
0 0.0608595327372368
0 0.0608817199529631
0 0.0609039071686894
0 0.0609260943844157
0 0.060948281600142
0 0.0609704688158683
0 0.0609926560315946
0 0.0610148432473209
0 0.0610370304630472
0 0.0610592176787735
0 0.0610814048944998
0 0.0611035921102261
0 0.0611257793259524
0 0.0611479665416787
0 0.061170153757405
0 0.0611923409731313
0 0.0612145281888576
0 0.0612367154045839
0 0.0612589026203102
0 0.0612810898360365
0 0.0613032770517628
0 0.0613254642674891
0 0.0613476514832154
0 0.0613698386989417
0 0.061392025914668
0 0.0614142131303943
0 0.0614364003461206
0 0.0614585875618469
0 0.0614807747775732
0 0.0615029619932995
0 0.0615251492090258
0 0.0615473364247521
0 0.0615695236404784
0 0.0615917108562047
0 0.061613898071931
0 0.0616360852876573
0 0.0616582725033836
0 0.0616804597191098
0 0.0617026469348361
0 0.0617248341505624
0 0.0617470213662887
0 0.061769208582015
0 0.0617913957977413
0 0.0618135830134676
0 0.0618357702291939
0 0.0618579574449202
0 0.0618801446606465
0 0.0619023318763728
0 0.0619245190920991
0 0.0619467063078254
0 0.0619688935235517
0 0.061991080739278
0 0.0620132679550043
0 0.0620354551707306
0 0.0620576423864569
0 0.0620798296021832
0 0.0621020168179095
0 0.0621242040336358
0 0.0621463912493621
0 0.0621685784650884
0 0.0621907656808147
0 0.062212952896541
0 0.0622351401122673
0 0.0622573273279936
0 0.0622795145437199
0 0.0623017017594462
0 0.0623238889751725
0 0.0623460761908988
0 0.0623682634066251
0 0.0623904506223514
0 0.0624126378380777
0 0.062434825053804
0 0.0624570122695303
0 0.0624791994852566
0 0.0625013867009829
0 0.0625235739167092
0 0.0625457611324355
0 0.0625679483481618
0 0.0625901355638881
0 0.0626123227796144
0 0.0626345099953407
0 0.062656697211067
0 0.0626788844267933
0 0.0627010716425196
0 0.0627232588582459
0 0.0627454460739722
0 0.0627676332896985
0 0.0627898205054248
0 0.0628120077211511
0 0.0628341949368774
0 0.0628563821526037
0 0.06287856936833
0 0.0629007565840563
0 0.0629229437997826
0 0.0629451310155089
0 0.0629673182312352
0 0.0629895054469615
0 0.0630116926626878
0 0.0630338798784141
0 0.0630560670941404
0 0.0630782543098667
0 0.063100441525593
0 0.0631226287413193
0 0.0631448159570455
0 0.0631670031727719
0 0.0631891903884981
0 0.0632113776042244
0 0.0632335648199507
0 0.063255752035677
0 0.0632779392514033
0 0.0633001264671296
0 0.0633223136828559
0 0.0633445008985822
0 0.0633666881143085
0 0.0633888753300348
0 0.0634110625457611
0 0.0634332497614874
0 0.0634554369772137
0 0.06347762419294
0 0.0634998114086663
0 0.0635219986243926
0 0.0635441858401189
0 0.0635663730558452
0 0.0635885602715715
0 0.0636107474872978
0 0.0636329347030241
0 0.0636551219187504
0 0.0636773091344767
0 0.063699496350203
0 0.0637216835659293
0 0.0637438707816556
0 0.0637660579973819
0 0.0637882452131082
0 0.0638104324288345
0 0.0638326196445608
0 0.0638548068602871
0 0.0638769940760134
0 0.0638991812917397
0 0.063921368507466
0 0.0639435557231923
0 0.0639657429389186
0 0.0639879301546449
0 0.0640101173703712
0 0.0640323045860975
0 0.0640544918018238
0 0.0640766790175501
0 0.0640988662332764
0 0.0641210534490027
0 0.064143240664729
0 0.0641654278804553
0 0.0641876150961816
0 0.0642098023119079
0 0.0642319895276342
0 0.0642541767433605
0 0.0642763639590868
0 0.0642985511748131
0 0.0643207383905394
0 0.0643429256062657
0 0.064365112821992
0 0.0643873000377183
0 0.0644094872534446
0 0.0644316744691709
0 0.0644538616848972
0 0.0644760489006235
0 0.0644982361163498
0 0.0645204233320761
0 0.0645426105478024
0 0.0645647977635287
0 0.064586984979255
0 0.0646091721949812
0 0.0646313594107076
0 0.0646535466264339
0 0.0646757338421601
0 0.0646979210578865
0 0.0647201082736127
0 0.064742295489339
0 0.0647644827050653
0 0.0647866699207916
0 0.0648088571365179
0 0.0648310443522442
0 0.0648532315679705
0 0.0648754187836968
0 0.0648976059994231
0 0.0649197932151494
0 0.0649419804308757
0 0.064964167646602
0 0.0649863548623283
0 0.0650085420780546
0 0.0650307292937809
0 0.0650529165095072
0 0.0650751037252335
0 0.0650972909409598
0 0.0651194781566861
0 0.0651416653724124
0 0.0651638525881387
0 0.065186039803865
0 0.0652082270195913
0 0.0652304142353176
0 0.0652526014510439
0 0.0652747886667702
0 0.0652969758824965
0 0.0653191630982228
0 0.0653413503139491
0 0.0653635375296754
0 0.0653857247454017
0 0.065407911961128
0 0.0654300991768543
0 0.0654522863925806
0 0.0654744736083069
0 0.0654966608240332
0 0.0655188480397595
0 0.0655410352554858
0 0.0655632224712121
0 0.0655854096869384
0 0.0656075969026647
0 0.065629784118391
0 0.0656519713341173
0 0.0656741585498436
0 0.0656963457655699
0 0.0657185329812962
0 0.0657407201970225
0 0.0657629074127488
0 0.0657850946284751
0 0.0658072818442014
0 0.0658294690599277
0 0.065851656275654
0 0.0658738434913803
0 0.0658960307071066
0 0.0659182179228329
0 0.0659404051385592
0 0.0659625923542855
0 0.0659847795700118
0 0.0660069667857381
0 0.0660291540014644
0 0.0660513412171907
0 0.066073528432917
0 0.0660957156486432
0 0.0661179028643696
0 0.0661400900800958
0 0.0661622772958222
0 0.0661844645115484
0 0.0662066517272747
0 0.066228838943001
0 0.0662510261587273
0 0.0662732133744536
0 0.0662954005901799
0 0.0663175878059062
0 0.0663397750216325
0 0.0663619622373588
0 0.0663841494530851
0 0.0664063366688114
0 0.0664285238845377
0 0.066450711100264
0 0.0664728983159903
0 0.0664950855317166
0 0.0665172727474429
0 0.0665394599631692
0 0.0665616471788955
0 0.0665838343946218
0 0.0666060216103481
0 0.0666282088260744
0 0.0666503960418007
0 0.066672583257527
0 0.0666947704732533
0 0.0667169576889796
0 0.0667391449047059
0 0.0667613321204322
0 0.0667835193361585
0 0.0668057065518848
0 0.0668278937676111
0 0.0668500809833374
0 0.0668722681990637
0 0.06689445541479
0 0.0669166426305163
0 0.0669388298462426
0 0.0669610170619689
0 0.0669832042776952
0 0.0670053914934215
0 0.0670275787091478
0 0.0670497659248741
0 0.0670719531406004
0 0.0670941403563267
0 0.067116327572053
0 0.0671385147877793
0 0.0671607020035056
0 0.0671828892192319
0 0.0672050764349582
0 0.0672272636506845
0 0.0672494508664108
0 0.0672716380821371
0 0.0672938252978634
0 0.0673160125135897
0 0.067338199729316
0 0.0673603869450423
0 0.0673825741607686
0 0.0674047613764949
0 0.0674269485922212
0 0.0674491358079475
0 0.0674713230236738
0 0.0674935102394001
0 0.0675156974551264
0 0.0675378846708527
0 0.0675600718865789
0 0.0675822591023053
0 0.0676044463180315
0 0.0676266335337578
0 0.0676488207494842
0 0.0676710079652104
0 0.0676931951809367
0 0.067715382396663
0 0.0677375696123893
0 0.0677597568281156
0 0.0677819440438419
0 0.0678041312595682
0 0.0678263184752945
0 0.0678485056910208
0 0.0678706929067471
0 0.0678928801224734
0 0.0679150673381997
0 0.067937254553926
0 0.0679594417696523
0 0.0679816289853786
0 0.0680038162011049
0 0.0680260034168312
0 0.0680481906325575
0 0.0680703778482838
0 0.0680925650640101
0 0.0681147522797364
0 0.0681369394954627
0 0.068159126711189
0 0.0681813139269153
0 0.0682035011426416
0 0.0682256883583679
0 0.0682478755740942
0 0.0682700627898205
0 0.0682922500055468
0 0.0683144372212731
0 0.0683366244369994
0 0.0683588116527257
0 0.068380998868452
0 0.0684031860841783
0 0.0684253732999046
0 0.0684475605156309
0 0.0684697477313572
0 0.0684919349470835
0 0.0685141221628098
0 0.0685363093785361
0 0.0685584965942624
0 0.0685806838099887
0 0.068602871025715
0 0.0686250582414413
0 0.0686472454571676
0 0.0686694326728939
0 0.0686916198886202
0 0.0687138071043465
0 0.0687359943200728
0 0.0687581815357991
0 0.0687803687515254
0 0.0688025559672517
0 0.068824743182978
0 0.0688469303987043
0 0.0688691176144306
0 0.0688913048301569
0 0.0689134920458832
0 0.0689356792616095
0 0.0689578664773358
0 0.0689800536930621
0 0.0690022409087884
0 0.0690244281245147
0 0.069046615340241
0 0.0690688025559673
0 0.0690909897716935
0 0.0691131769874199
0 0.0691353642031461
0 0.0691575514188724
0 0.0691797386345987
0 0.069201925850325
0 0.0692241130660513
0 0.0692463002817776
0 0.0692684874975039
0 0.0692906747132302
0 0.0693128619289565
0 0.0693350491446828
0 0.0693572363604091
0 0.0693794235761354
0 0.0694016107918617
0 0.069423798007588
0 0.0694459852233143
0 0.0694681724390406
0 0.0694903596547669
0 0.0695125468704932
0 0.0695347340862195
0 0.0695569213019458
0 0.0695791085176721
0 0.0696012957333984
0 0.0696234829491247
0 0.069645670164851
0 0.0696678573805773
0 0.0696900445963036
0 0.0697122318120299
0 0.0697344190277562
0 0.0697566062434825
0 0.0697787934592088
0 0.0698009806749351
0 0.0698231678906614
0 0.0698453551063877
0 0.069867542322114
0 0.0698897295378403
0 0.0699119167535666
0 0.0699341039692929
0 0.0699562911850192
0 0.0699784784007455
0 0.0700006656164718
0 0.0700228528321981
0 0.0700450400479244
0 0.0700672272636507
0 0.070089414479377
0 0.0701116016951033
0 0.0701337889108296
0 0.0701559761265559
0 0.0701781633422822
0 0.0702003505580085
0 0.0702225377737348
0 0.0702447249894611
0 0.0702669122051874
0 0.0702890994209137
0 0.07031128663664
0 0.0703334738523663
0 0.0703556610680926
0 0.0703778482838189
0 0.0704000354995452
0 0.0704222227152715
0 0.0704444099309978
0 0.0704665971467241
0 0.0704887843624504
0 0.0705109715781767
0 0.070533158793903
0 0.0705553460096292
0 0.0705775332253556
0 0.0705997204410818
0 0.0706219076568081
0 0.0706440948725345
0 0.0706662820882607
0 0.070688469303987
0 0.0707106565197133
0 0.0707328437354396
0 0.0707550309511659
0 0.0707772181668922
0 0.0707994053826185
0 0.0708215925983448
0 0.0708437798140711
0 0.0708659670297974
0 0.0708881542455237
0 0.07091034146125
0 0.0709325286769763
0 0.0709547158927026
0 0.0709769031084289
0 0.0709990903241552
0 0.0710212775398815
0 0.0710434647556078
0 0.0710656519713341
0 0.0710878391870604
0 0.0711100264027867
0 0.071132213618513
0 0.0711544008342393
0 0.0711765880499656
0 0.0711987752656919
0 0.0712209624814182
0 0.0712431496971445
0 0.0712653369128708
0 0.0712875241285971
0 0.0713097113443234
0 0.0713318985600497
0 0.071354085775776
0 0.0713762729915023
0 0.0713984602072286
0 0.0714206474229549
0 0.0714428346386812
0 0.0714650218544075
0 0.0714872090701338
0 0.0715093962858601
0 0.0715315835015864
0 0.0715537707173127
0 0.071575957933039
0 0.0715981451487653
0 0.0716203323644916
0 0.0716425195802179
0 0.0716647067959442
0 0.0716868940116705
0 0.0717090812273968
0 0.0717312684431231
0 0.0717534556588494
0 0.0717756428745757
0 0.071797830090302
0 0.0718200173060283
0 0.0718422045217546
0 0.0718643917374809
0 0.0718865789532072
0 0.0719087661689335
0 0.0719309533846598
0 0.0719531406003861
0 0.0719753278161123
0 0.0719975150318387
0 0.072019702247565
0 0.0720418894632913
0 0.0720640766790176
0 0.0720862638947438
0 0.0721084511104702
0 0.0721306383261964
0 0.0721528255419227
0 0.072175012757649
0 0.0721971999733753
0 0.0722193871891016
0 0.0722415744048279
0 0.0722637616205542
0 0.0722859488362805
0 0.0723081360520068
0 0.0723303232677331
0 0.0723525104834594
0 0.0723746976991857
0 0.072396884914912
0 0.0724190721306383
0 0.0724412593463646
0 0.0724634465620909
0 0.0724856337778172
0 0.0725078209935435
0 0.0725300082092698
0 0.0725521954249961
0 0.0725743826407224
0 0.0725965698564487
0 0.072618757072175
0 0.0726409442879013
0 0.0726631315036276
0 0.0726853187193539
0 0.0727075059350802
0 0.0727296931508065
0 0.0727518803665328
0 0.0727740675822591
0 0.0727962547979854
0 0.0728184420137117
0 0.072840629229438
0 0.0728628164451643
0 0.0728850036608906
0 0.0729071908766169
0 0.0729293780923432
0 0.0729515653080695
0 0.0729737525237958
0 0.0729959397395221
0 0.0730181269552484
0 0.0730403141709747
0 0.073062501386701
0 0.0730846886024273
0 0.0731068758181536
0 0.0731290630338799
0 0.0731512502496062
0 0.0731734374653325
0 0.0731956246810588
0 0.0732178118967851
0 0.0732399991125114
0 0.0732621863282377
0 0.073284373543964
0 0.0733065607596903
0 0.0733287479754166
0 0.0733509351911429
0 0.0733731224068692
0 0.0733953096225955
0 0.0734174968383218
0 0.0734396840540481
0 0.0734618712697744
0 0.0734840584855007
0 0.0735062457012269
0 0.0735284329169533
0 0.0735506201326795
0 0.0735728073484058
0 0.0735949945641321
0 0.0736171817798584
0 0.0736393689955848
0 0.073661556211311
0 0.0736837434270373
0 0.0737059306427636
0 0.0737281178584899
0 0.0737503050742162
0 0.0737724922899425
0 0.0737946795056688
0 0.0738168667213951
0 0.0738390539371214
0 0.0738612411528477
0 0.073883428368574
0 0.0739056155843003
0 0.0739278028000266
0 0.0739499900157529
0 0.0739721772314792
0 0.0739943644472055
0 0.0740165516629318
0 0.0740387388786581
0 0.0740609260943844
0 0.0740831133101107
0 0.074105300525837
0 0.0741274877415633
0 0.0741496749572896
0 0.0741718621730159
0 0.0741940493887422
0 0.0742162366044685
0 0.0742384238201948
0 0.0742606110359211
0 0.0742827982516474
0 0.0743049854673737
0 0.0743271726831
0 0.0743493598988263
0 0.0743715471145526
0 0.0743937343302789
0 0.0744159215460052
0 0.0744381087617315
0 0.0744602959774578
0 0.0744824831931841
0 0.0745046704089104
0 0.0745268576246367
0 0.074549044840363
0 0.0745712320560893
0 0.0745934192718156
0 0.0746156064875419
0 0.0746377937032682
0 0.0746599809189945
0 0.0746821681347208
0 0.0747043553504471
0 0.0747265425661734
0 0.0747487297818997
0 0.074770916997626
0 0.0747931042133523
0 0.0748152914290786
0 0.0748374786448049
0 0.0748596658605312
0 0.0748818530762575
0 0.0749040402919838
0 0.0749262275077101
0 0.0749484147234364
0 0.0749706019391626
0 0.074992789154889
0 0.0750149763706153
0 0.0750371635863415
0 0.0750593508020679
0 0.0750815380177941
0 0.0751037252335204
0 0.0751259124492467
0 0.075148099664973
0 0.0751702868806993
0 0.0751924740964256
0 0.0752146613121519
0 0.0752368485278782
0 0.0752590357436045
0 0.0752812229593308
0 0.0753034101750571
0 0.0753255973907834
0 0.0753477846065097
0 0.075369971822236
0 0.0753921590379623
0 0.0754143462536886
0 0.0754365334694149
0 0.0754587206851412
0 0.0754809079008675
0 0.0755030951165938
0 0.0755252823323201
0 0.0755474695480464
0 0.0755696567637727
0 0.075591843979499
0 0.0756140311952253
0 0.0756362184109516
0 0.0756584056266779
0 0.0756805928424042
0 0.0757027800581305
0 0.0757249672738568
0 0.0757471544895831
0 0.0757693417053094
0 0.0757915289210357
0 0.075813716136762
0 0.0758359033524883
0 0.0758580905682146
0 0.0758802777839409
0 0.0759024649996672
0 0.0759246522153935
0 0.0759468394311198
0 0.0759690266468461
0 0.0759912138625724
0 0.0760134010782987
0 0.076035588294025
0 0.0760577755097513
0 0.0760799627254776
0 0.0761021499412039
0 0.0761243371569302
0 0.0761465243726565
0 0.0761687115883828
0 0.0761908988041091
0 0.0762130860198354
0 0.0762352732355617
0 0.076257460451288
0 0.0762796476670143
0 0.0763018348827406
0 0.0763240220984669
0 0.0763462093141932
0 0.0763683965299195
0 0.0763905837456458
0 0.0764127709613721
0 0.0764349581770984
0 0.0764571453928247
0 0.076479332608551
0 0.0765015198242772
0 0.0765237070400036
0 0.0765458942557298
0 0.0765680814714561
0 0.0765902686871824
0 0.0766124559029087
0 0.076634643118635
0 0.0766568303343613
0 0.0766790175500876
0 0.0767012047658139
0 0.0767233919815402
0 0.0767455791972665
0 0.0767677664129928
0 0.0767899536287191
0 0.0768121408444454
0 0.0768343280601717
0 0.076856515275898
0 0.0768787024916243
0 0.0769008897073506
0 0.0769230769230769
0 0.0769452641388032
0 0.0769674513545295
0 0.0769896385702558
0 0.0770118257859821
0 0.0770340130017084
0 0.0770562002174347
0 0.077078387433161
0 0.0771005746488873
0 0.0771227618646136
0 0.0771449490803399
0 0.0771671362960662
0 0.0771893235117925
0 0.0772115107275188
0 0.0772336979432451
0 0.0772558851589714
0 0.0772780723746977
0 0.077300259590424
0 0.0773224468061503
0 0.0773446340218766
0 0.0773668212376029
0 0.0773890084533292
0 0.0774111956690555
0 0.0774333828847818
0 0.0774555701005081
0 0.0774777573162344
0 0.0774999445319607
0 0.077522131747687
0 0.0775443189634133
0 0.0775665061791396
0 0.0775886933948659
0 0.0776108806105922
0 0.0776330678263185
0 0.0776552550420448
0 0.0776774422577711
0 0.0776996294734974
0 0.0777218166892237
0 0.07774400390495
0 0.0777661911206763
0 0.0777883783364026
0 0.0778105655521289
0 0.0778327527678552
0 0.0778549399835815
0 0.0778771271993078
0 0.0778993144150341
0 0.0779215016307604
0 0.0779436888464867
0 0.0779658760622129
0 0.0779880632779393
0 0.0780102504936656
0 0.0780324377093918
0 0.0780546249251182
0 0.0780768121408444
0 0.0780989993565707
0 0.078121186572297
0 0.0781433737880233
0 0.0781655610037496
0 0.0781877482194759
0 0.0782099354352022
0 0.0782321226509285
0 0.0782543098666548
0 0.0782764970823811
0 0.0782986842981074
0 0.0783208715138337
0 0.07834305872956
0 0.0783652459452863
0 0.0783874331610126
0 0.0784096203767389
0 0.0784318075924652
0 0.0784539948081915
0 0.0784761820239178
0 0.0784983692396441
0 0.0785205564553704
0 0.0785427436710967
0 0.078564930886823
0 0.0785871181025493
0 0.0786093053182756
0 0.0786314925340019
0 0.0786536797497282
0 0.0786758669654545
0 0.0786980541811808
0 0.0787202413969071
0 0.0787424286126334
0 0.0787646158283597
0 0.078786803044086
0 0.0788089902598123
0 0.0788311774755386
0 0.0788533646912649
0 0.0788755519069912
0 0.0788977391227175
0 0.0789199263384438
0 0.0789421135541701
0 0.0789643007698964
0 0.0789864879856227
0 0.079008675201349
0 0.0790308624170753
0 0.0790530496328016
0 0.0790752368485279
0 0.0790974240642542
0 0.0791196112799805
0 0.0791417984957068
0 0.0791639857114331
0 0.0791861729271594
0 0.0792083601428857
0 0.079230547358612
0 0.0792527345743383
0 0.0792749217900646
0 0.0792971090057909
0 0.0793192962215172
0 0.0793414834372435
0 0.0793636706529698
0 0.0793858578686961
0 0.0794080450844224
0 0.0794302323001487
0 0.079452419515875
0 0.0794746067316013
0 0.0794967939473275
0 0.0795189811630539
0 0.0795411683787801
0 0.0795633555945064
0 0.0795855428102327
0 0.079607730025959
0 0.0796299172416853
0 0.0796521044574116
0 0.0796742916731379
0 0.0796964788888642
0 0.0797186661045905
0 0.0797408533203168
0 0.0797630405360431
0 0.0797852277517694
0 0.0798074149674957
0 0.079829602183222
1 0.0798517893989483
1 0.0798739766146746
1 0.0798961638304009
1 0.0799183510461272
1 0.0799405382618535
1 0.0799627254775798
1 0.0799849126933061
1 0.0800070999090324
1 0.0800292871247587
1 0.080051474340485
1 0.0800736615562113
1 0.0800958487719376
1 0.0801180359876639
1 0.0801402232033902
1 0.0801624104191165
1 0.0801845976348428
1 0.0802067848505691
1 0.0802289720662954
1 0.0802511592820217
1 0.080273346497748
1 0.0802955337134743
1 0.0803177209292006
1 0.0803399081449269
1 0.0803620953606532
1 0.0803842825763795
1 0.0804064697921058
1 0.0804286570078321
1 0.0804508442235584
1 0.0804730314392847
1 0.080495218655011
1 0.0805174058707373
1 0.0805395930864636
1 0.0805617803021899
1 0.0805839675179162
1 0.0806061547336425
1 0.0806283419493688
1 0.0806505291650951
1 0.0806727163808214
1 0.0806949035965477
1 0.080717090812274
1 0.0807392780280003
1 0.0807614652437266
1 0.0807836524594529
1 0.0808058396751792
1 0.0808280268909055
1 0.0808502141066318
1 0.0808724013223581
1 0.0808945885380844
1 0.0809167757538106
1 0.080938962969537
1 0.0809611501852632
1 0.0809833374009895
1 0.0810055246167159
1 0.0810277118324421
1 0.0810498990481685
1 0.0810720862638947
1 0.081094273479621
1 0.0811164606953473
1 0.0811386479110736
1 0.0811608351267999
1 0.0811830223425262
1 0.0812052095582525
1 0.0812273967739788
1 0.0812495839897051
1 0.0812717712054314
1 0.0812939584211577
1 0.081316145636884
1 0.0813383328526103
1 0.0813605200683366
1 0.0813827072840629
1 0.0814048944997892
1 0.0814270817155155
1 0.0814492689312418
1 0.0814714561469681
1 0.0814936433626944
1 0.0815158305784207
1 0.081538017794147
1 0.0815602050098733
1 0.0815823922255996
1 0.0816045794413259
1 0.0816267666570522
1 0.0816489538727785
1 0.0816711410885048
1 0.0816933283042311
1 0.0817155155199574
1 0.0817377027356837
1 0.08175988995141
1 0.0817820771671363
1 0.0818042643828626
1 0.0818264515985889
1 0.0818486388143152
1 0.0818708260300415
1 0.0818930132457678
1 0.0819152004614941
1 0.0819373876772204
1 0.0819595748929467
1 0.081981762108673
1 0.0820039493243993
1 0.0820261365401256
1 0.0820483237558519
1 0.0820705109715782
1 0.0820926981873045
1 0.0821148854030308
1 0.0821370726187571
1 0.0821592598344834
1 0.0821814470502097
1 0.082203634265936
1 0.0822258214816623
1 0.0822480086973886
1 0.0822701959131149
1 0.0822923831288412
1 0.0823145703445675
1 0.0823367575602938
1 0.0823589447760201
1 0.0823811319917464
1 0.0824033192074727
1 0.082425506423199
1 0.0824476936389252
1 0.0824698808546516
1 0.0824920680703778
1 0.0825142552861041
1 0.0825364425018304
1 0.0825586297175567
1 0.082580816933283
1 0.0826030041490093
1 0.0826251913647356
1 0.0826473785804619
1 0.0826695657961882
1 0.0826917530119145
1 0.0827139402276408
1 0.0827361274433671
1 0.0827583146590934
1 0.0827805018748197
1 0.082802689090546
1 0.0828248763062723
1 0.0828470635219986
1 0.0828692507377249
1 0.0828914379534512
1 0.0829136251691775
1 0.0829358123849038
1 0.0829579996006301
1 0.0829801868163564
1 0.0830023740320827
1 0.083024561247809
1 0.0830467484635353
1 0.0830689356792616
1 0.0830911228949879
1 0.0831133101107142
1 0.0831354973264405
1 0.0831576845421668
1 0.0831798717578931
1 0.0832020589736194
1 0.0832242461893457
1 0.083246433405072
1 0.0832686206207983
1 0.0832908078365246
1 0.0833129950522509
1 0.0833351822679772
1 0.0833573694837035
1 0.0833795566994298
1 0.0834017439151561
1 0.0834239311308824
1 0.0834461183466087
1 0.083468305562335
1 0.0834904927780613
1 0.0835126799937876
1 0.0835348672095139
1 0.0835570544252402
1 0.0835792416409665
1 0.0836014288566928
1 0.0836236160724191
1 0.0836458032881454
1 0.0836679905038717
1 0.083690177719598
1 0.0837123649353243
1 0.0837345521510506
1 0.0837567393667769
1 0.0837789265825032
1 0.0838011137982295
1 0.0838233010139558
1 0.0838454882296821
1 0.0838676754454084
1 0.0838898626611347
1 0.0839120498768609
1 0.0839342370925873
1 0.0839564243083135
1 0.0839786115240398
1 0.0840007987397662
1 0.0840229859554924
1 0.0840451731712187
1 0.084067360386945
1 0.0840895476026713
1 0.0841117348183976
1 0.0841339220341239
1 0.0841561092498502
1 0.0841782964655765
1 0.0842004836813028
1 0.0842226708970291
1 0.0842448581127554
1 0.0842670453284817
1 0.084289232544208
1 0.0843114197599343
1 0.0843336069756606
1 0.0843557941913869
1 0.0843779814071132
1 0.0844001686228395
1 0.0844223558385658
1 0.0844445430542921
1 0.0844667302700184
1 0.0844889174857447
1 0.084511104701471
1 0.0845332919171973
1 0.0845554791329236
1 0.0845776663486499
1 0.0845998535643762
1 0.0846220407801025
1 0.0846442279958288
1 0.0846664152115551
1 0.0846886024272814
1 0.0847107896430077
1 0.084732976858734
1 0.0847551640744603
1 0.0847773512901866
1 0.0847995385059129
1 0.0848217257216392
1 0.0848439129373655
1 0.0848661001530918
1 0.0848882873688181
1 0.0849104745845444
1 0.0849326618002707
1 0.084954849015997
1 0.0849770362317233
1 0.0849992234474496
1 0.0850214106631759
1 0.0850435978789022
1 0.0850657850946285
1 0.0850879723103548
1 0.0851101595260811
1 0.0851323467418074
1 0.0851545339575337
1 0.08517672117326
1 0.0851989083889863
1 0.0852210956047126
1 0.0852432828204389
1 0.0852654700361652
1 0.0852876572518915
1 0.0853098444676178
1 0.0853320316833441
1 0.0853542188990704
1 0.0853764061147967
1 0.085398593330523
1 0.0854207805462493
1 0.0854429677619755
1 0.0854651549777019
1 0.0854873421934281
1 0.0855095294091544
1 0.0855317166248807
1 0.085553903840607
1 0.0855760910563333
1 0.0855982782720596
1 0.0856204654877859
1 0.0856426527035122
1 0.0856648399192385
1 0.0856870271349648
1 0.0857092143506911
1 0.0857314015664174
1 0.0857535887821437
1 0.08577577599787
1 0.0857979632135963
1 0.0858201504293226
1 0.0858423376450489
1 0.0858645248607752
1 0.0858867120765015
1 0.0859088992922278
1 0.0859310865079541
1 0.0859532737236804
1 0.0859754609394067
1 0.085997648155133
1 0.0860198353708593
1 0.0860420225865856
1 0.0860642098023119
1 0.0860863970180382
1 0.0861085842337645
1 0.0861307714494908
1 0.0861529586652171
1 0.0861751458809434
1 0.0861973330966697
1 0.086219520312396
1 0.0862417075281223
1 0.0862638947438486
1 0.0862860819595749
1 0.0863082691753012
1 0.0863304563910275
1 0.0863526436067538
1 0.0863748308224801
1 0.0863970180382064
1 0.0864192052539327
1 0.086441392469659
1 0.0864635796853853
1 0.0864857669011116
1 0.0865079541168379
1 0.0865301413325642
1 0.0865523285482905
1 0.0865745157640168
1 0.0865967029797431
1 0.0866188901954694
1 0.0866410774111957
1 0.086663264626922
1 0.0866854518426483
1 0.0867076390583746
1 0.0867298262741009
1 0.0867520134898272
1 0.0867742007055535
1 0.0867963879212798
1 0.0868185751370061
1 0.0868407623527324
1 0.0868629495684587
1 0.086885136784185
1 0.0869073239999112
1 0.0869295112156376
1 0.0869516984313638
1 0.0869738856470901
1 0.0869960728628165
1 0.0870182600785427
1 0.087040447294269
1 0.0870626345099953
1 0.0870848217257216
1 0.0871070089414479
1 0.0871291961571742
1 0.0871513833729005
1 0.0871735705886268
1 0.0871957578043531
1 0.0872179450200794
1 0.0872401322358057
1 0.087262319451532
1 0.0872845066672583
1 0.0873066938829846
1 0.0873288810987109
1 0.0873510683144372
1 0.0873732555301635
1 0.0873954427458898
1 0.0874176299616161
1 0.0874398171773424
1 0.0874620043930687
1 0.087484191608795
1 0.0875063788245213
1 0.0875285660402476
1 0.0875507532559739
1 0.0875729404717002
1 0.0875951276874265
1 0.0876173149031528
1 0.0876395021188791
1 0.0876616893346054
1 0.0876838765503317
1 0.087706063766058
1 0.0877282509817843
1 0.0877504381975106
1 0.0877726254132369
1 0.0877948126289632
1 0.0878169998446895
1 0.0878391870604158
1 0.0878613742761421
1 0.0878835614918684
1 0.0879057487075947
1 0.087927935923321
1 0.0879501231390473
1 0.0879723103547736
1 0.0879944975704999
1 0.0880166847862262
1 0.0880388720019525
1 0.0880610592176788
1 0.0880832464334051
1 0.0881054336491314
1 0.0881276208648577
1 0.088149808080584
1 0.0881719952963103
1 0.0881941825120366
1 0.0882163697277629
1 0.0882385569434892
1 0.0882607441592155
1 0.0882829313749418
1 0.0883051185906681
1 0.0883273058063943
1 0.0883494930221207
1 0.088371680237847
1 0.0883938674535732
1 0.0884160546692996
1 0.0884382418850258
1 0.0884604291007521
1 0.0884826163164784
1 0.0885048035322047
1 0.088526990747931
1 0.0885491779636573
1 0.0885713651793836
1 0.0885935523951099
1 0.0886157396108362
1 0.0886379268265625
1 0.0886601140422888
1 0.0886823012580151
1 0.0887044884737414
1 0.0887266756894677
1 0.088748862905194
1 0.0887710501209203
1 0.0887932373366466
1 0.0888154245523729
1 0.0888376117680992
1 0.0888597989838255
1 0.0888819861995518
1 0.0889041734152781
1 0.0889263606310044
1 0.0889485478467307
1 0.088970735062457
1 0.0889929222781833
1 0.0890151094939096
1 0.0890372967096359
1 0.0890594839253622
1 0.0890816711410885
1 0.0891038583568148
1 0.0891260455725411
1 0.0891482327882674
1 0.0891704200039937
1 0.08919260721972
1 0.0892147944354463
1 0.0892369816511726
1 0.0892591688668989
1 0.0892813560826252
1 0.0893035432983515
1 0.0893257305140778
1 0.0893479177298041
1 0.0893701049455304
1 0.0893922921612567
1 0.089414479376983
1 0.0894366665927093
1 0.0894588538084356
1 0.0894810410241619
1 0.0895032282398882
1 0.0895254154556145
1 0.0895476026713408
1 0.0895697898870671
1 0.0895919771027934
1 0.0896141643185197
1 0.089636351534246
1 0.0896585387499723
1 0.0896807259656986
1 0.0897029131814249
1 0.0897251003971512
1 0.0897472876128775
1 0.0897694748286038
1 0.0897916620443301
1 0.0898138492600564
1 0.0898360364757827
1 0.0898582236915089
1 0.0898804109072353
1 0.0899025981229615
1 0.0899247853386878
1 0.0899469725544141
1 0.0899691597701404
1 0.0899913469858667
1 0.090013534201593
1 0.0900357214173193
1 0.0900579086330456
1 0.0900800958487719
1 0.0901022830644982
1 0.0901244702802245
1 0.0901466574959508
1 0.0901688447116771
1 0.0901910319274034
1 0.0902132191431297
1 0.090235406358856
1 0.0902575935745823
1 0.0902797807903086
1 0.0903019680060349
1 0.0903241552217612
1 0.0903463424374875
1 0.0903685296532138
1 0.0903907168689401
1 0.0904129040846664
1 0.0904350913003927
1 0.090457278516119
1 0.0904794657318453
1 0.0905016529475716
1 0.0905238401632979
1 0.0905460273790242
1 0.0905682145947505
1 0.0905904018104768
1 0.0906125890262031
1 0.0906347762419294
1 0.0906569634576557
1 0.090679150673382
1 0.0907013378891083
1 0.0907235251048346
1 0.0907457123205609
1 0.0907678995362872
1 0.0907900867520135
1 0.0908122739677398
1 0.0908344611834661
1 0.0908566483991924
1 0.0908788356149187
1 0.090901022830645
1 0.0909232100463713
1 0.0909453972620976
1 0.0909675844778239
1 0.0909897716935502
1 0.0910119589092765
1 0.0910341461250028
1 0.0910563333407291
1 0.0910785205564554
1 0.0911007077721817
1 0.091122894987908
1 0.0911450822036343
1 0.0911672694193606
1 0.0911894566350869
1 0.0912116438508132
1 0.0912338310665395
1 0.0912560182822658
1 0.0912782054979921
1 0.0913003927137184
1 0.0913225799294446
1 0.091344767145171
1 0.0913669543608973
1 0.0913891415766235
1 0.0914113287923499
1 0.0914335160080761
1 0.0914557032238024
1 0.0914778904395287
1 0.091500077655255
1 0.0915222648709813
1 0.0915444520867076
1 0.0915666393024339
1 0.0915888265181602
1 0.0916110137338865
1 0.0916332009496128
1 0.0916553881653391
1 0.0916775753810654
1 0.0916997625967917
1 0.091721949812518
1 0.0917441370282443
1 0.0917663242439706
1 0.0917885114596969
1 0.0918106986754232
1 0.0918328858911495
1 0.0918550731068758
1 0.0918772603226021
1 0.0918994475383284
1 0.0919216347540547
1 0.091943821969781
1 0.0919660091855073
1 0.0919881964012336
1 0.0920103836169599
1 0.0920325708326862
1 0.0920547580484125
1 0.0920769452641388
1 0.0920991324798651
1 0.0921213196955914
1 0.0921435069113177
1 0.092165694127044
1 0.0921878813427703
1 0.0922100685584966
1 0.0922322557742229
1 0.0922544429899492
1 0.0922766302056755
1 0.0922988174214018
1 0.0923210046371281
1 0.0923431918528544
1 0.0923653790685807
1 0.092387566284307
1 0.0924097535000333
1 0.0924319407157596
1 0.0924541279314859
1 0.0924763151472122
1 0.0924985023629385
1 0.0925206895786648
1 0.0925428767943911
1 0.0925650640101174
1 0.0925872512258437
1 0.09260943844157
1 0.0926316256572963
1 0.0926538128730226
1 0.0926760000887489
1 0.0926981873044752
1 0.0927203745202015
1 0.0927425617359278
1 0.0927647489516541
1 0.0927869361673804
1 0.0928091233831067
1 0.092831310598833
1 0.0928534978145592
1 0.0928756850302856
1 0.0928978722460118
1 0.0929200594617381
1 0.0929422466774645
1 0.0929644338931907
1 0.092986621108917
1 0.0930088083246433
1 0.0930309955403696
1 0.0930531827560959
1 0.0930753699718222
1 0.0930975571875485
1 0.0931197444032748
1 0.0931419316190011
1 0.0931641188347274
1 0.0931863060504537
1 0.09320849326618
1 0.0932306804819063
1 0.0932528676976326
1 0.0932750549133589
1 0.0932972421290852
1 0.0933194293448115
1 0.0933416165605378
1 0.0933638037762641
1 0.0933859909919904
1 0.0934081782077167
1 0.093430365423443
1 0.0934525526391693
1 0.0934747398548956
1 0.0934969270706219
1 0.0935191142863482
1 0.0935413015020745
1 0.0935634887178008
1 0.0935856759335271
1 0.0936078631492534
1 0.0936300503649797
1 0.093652237580706
1 0.0936744247964323
1 0.0936966120121586
1 0.0937187992278849
1 0.0937409864436112
1 0.0937631736593375
1 0.0937853608750638
1 0.0938075480907901
1 0.0938297353065164
1 0.0938519225222427
1 0.093874109737969
1 0.0938962969536953
1 0.0939184841694216
1 0.0939406713851479
1 0.0939628586008742
1 0.0939850458166005
1 0.0940072330323268
1 0.0940294202480531
1 0.0940516074637794
1 0.0940737946795057
1 0.094095981895232
1 0.0941181691109583
1 0.0941403563266846
1 0.0941625435424109
1 0.0941847307581372
1 0.0942069179738635
1 0.0942291051895898
1 0.0942512924053161
1 0.0942734796210423
1 0.0942956668367687
1 0.0943178540524949
1 0.0943400412682213
1 0.0943622284839476
1 0.0943844156996738
1 0.0944066029154002
1 0.0944287901311264
1 0.0944509773468527
1 0.094473164562579
1 0.0944953517783053
1 0.0945175389940316
1 0.0945397262097579
1 0.0945619134254842
1 0.0945841006412105
1 0.0946062878569368
1 0.0946284750726631
1 0.0946506622883894
1 0.0946728495041157
1 0.094695036719842
1 0.0947172239355683
1 0.0947394111512946
1 0.0947615983670209
1 0.0947837855827472
1 0.0948059727984735
1 0.0948281600141998
1 0.0948503472299261
1 0.0948725344456524
1 0.0948947216613787
1 0.094916908877105
1 0.0949390960928313
1 0.0949612833085576
1 0.0949834705242839
1 0.0950056577400102
1 0.0950278449557365
1 0.0950500321714628
1 0.0950722193871891
1 0.0950944066029154
1 0.0951165938186417
1 0.095138781034368
1 0.0951609682500943
1 0.0951831554658206
1 0.0952053426815469
1 0.0952275298972732
1 0.0952497171129995
1 0.0952719043287258
1 0.0952940915444521
1 0.0953162787601784
1 0.0953384659759047
1 0.095360653191631
1 0.0953828404073573
1 0.0954050276230836
1 0.0954272148388099
1 0.0954494020545362
1 0.0954715892702625
1 0.0954937764859888
1 0.0955159637017151
1 0.0955381509174414
1 0.0955603381331677
1 0.095582525348894
1 0.0956047125646203
1 0.0956268997803466
1 0.0956490869960729
1 0.0956712742117992
1 0.0956934614275255
1 0.0957156486432518
1 0.0957378358589781
1 0.0957600230747044
1 0.0957822102904307
1 0.0958043975061569
1 0.0958265847218833
1 0.0958487719376095
1 0.0958709591533358
1 0.0958931463690621
1 0.0959153335847884
1 0.0959375208005148
1 0.095959708016241
1 0.0959818952319673
1 0.0960040824476936
1 0.0960262696634199
1 0.0960484568791462
1 0.0960706440948725
1 0.0960928313105988
1 0.0961150185263251
1 0.0961372057420514
1 0.0961593929577777
1 0.096181580173504
1 0.0962037673892303
1 0.0962259546049566
1 0.0962481418206829
1 0.0962703290364092
1 0.0962925162521355
1 0.0963147034678618
1 0.0963368906835881
1 0.0963590778993144
1 0.0963812651150407
1 0.096403452330767
1 0.0964256395464933
1 0.0964478267622196
1 0.0964700139779459
1 0.0964922011936722
1 0.0965143884093985
1 0.0965365756251248
1 0.0965587628408511
1 0.0965809500565774
1 0.0966031372723037
1 0.09662532448803
1 0.0966475117037563
1 0.0966696989194826
1 0.0966918861352089
1 0.0967140733509352
1 0.0967362605666615
1 0.0967584477823878
1 0.0967806349981141
1 0.0968028222138404
1 0.0968250094295667
1 0.096847196645293
1 0.0968693838610193
1 0.0968915710767456
1 0.0969137582924719
1 0.0969359455081982
1 0.0969581327239245
1 0.0969803199396508
1 0.0970025071553771
1 0.0970246943711034
1 0.0970468815868297
1 0.097069068802556
1 0.0970912560182823
1 0.0971134432340086
1 0.0971356304497349
1 0.0971578176654612
1 0.0971800048811875
1 0.0972021920969138
1 0.0972243793126401
1 0.0972465665283664
1 0.0972687537440926
1 0.097290940959819
1 0.0973131281755453
1 0.0973353153912715
1 0.0973575026069979
1 0.0973796898227241
1 0.0974018770384504
1 0.0974240642541767
1 0.097446251469903
1 0.0974684386856293
1 0.0974906259013556
1 0.0975128131170819
1 0.0975350003328082
1 0.0975571875485345
1 0.0975793747642608
1 0.0976015619799871
1 0.0976237491957134
1 0.0976459364114397
1 0.097668123627166
1 0.0976903108428923
1 0.0977124980586186
1 0.0977346852743449
1 0.0977568724900712
1 0.0977790597057975
1 0.0978012469215238
1 0.0978234341372501
1 0.0978456213529764
1 0.0978678085687027
1 0.097889995784429
1 0.0979121830001553
1 0.0979343702158816
1 0.0979565574316079
1 0.0979787446473342
1 0.0980009318630605
1 0.0980231190787868
1 0.0980453062945131
1 0.0980674935102394
1 0.0980896807259657
1 0.098111867941692
1 0.0981340551574183
1 0.0981562423731446
1 0.0981784295888709
1 0.0982006168045972
1 0.0982228040203235
1 0.0982449912360498
1 0.0982671784517761
1 0.0982893656675024
1 0.0983115528832287
1 0.098333740098955
1 0.0983559273146813
1 0.0983781145304076
1 0.0984003017461339
1 0.0984224889618602
1 0.0984446761775865
1 0.0984668633933128
1 0.0984890506090391
1 0.0985112378247654
1 0.0985334250404917
1 0.098555612256218
1 0.0985777994719443
1 0.0985999866876706
1 0.0986221739033969
1 0.0986443611191232
1 0.0986665483348495
1 0.0986887355505758
1 0.0987109227663021
1 0.0987331099820284
1 0.0987552971977547
1 0.098777484413481
1 0.0987996716292072
1 0.0988218588449336
1 0.0988440460606598
1 0.0988662332763861
1 0.0988884204921124
1 0.0989106077078387
1 0.098932794923565
1 0.0989549821392913
1 0.0989771693550176
1 0.0989993565707439
1 0.0990215437864702
1 0.0990437310021965
1 0.0990659182179228
1 0.0990881054336491
1 0.0991102926493754
1 0.0991324798651017
1 0.099154667080828
1 0.0991768542965543
1 0.0991990415122806
1 0.0992212287280069
1 0.0992434159437332
1 0.0992656031594595
1 0.0992877903751858
1 0.0993099775909121
1 0.0993321648066384
1 0.0993543520223647
1 0.099376539238091
1 0.0993987264538173
1 0.0994209136695436
1 0.0994431008852699
1 0.0994652881009962
1 0.0994874753167225
1 0.0995096625324488
1 0.0995318497481751
1 0.0995540369639014
1 0.0995762241796277
1 0.099598411395354
1 0.0996205986110803
1 0.0996427858268066
1 0.0996649730425329
1 0.0996871602582592
1 0.0997093474739855
1 0.0997315346897118
1 0.0997537219054381
1 0.0997759091211644
1 0.0997980963368907
1 0.099820283552617
1 0.0998424707683433
1 0.0998646579840696
1 0.0998868451997959
1 0.0999090324155222
1 0.0999312196312485
1 0.0999534068469748
1 0.0999755940627011
1 0.0999977812784274
1 0.100019968494154
1 0.10004215570988
1 0.100064342925606
1 0.100086530141333
1 0.100108717357059
1 0.100130904572785
1 0.100153091788511
1 0.100175279004238
1 0.100197466219964
1 0.10021965343569
1 0.100241840651417
1 0.100264027867143
1 0.100286215082869
1 0.100308402298596
1 0.100330589514322
1 0.100352776730048
1 0.100374963945774
1 0.100397151161501
1 0.100419338377227
1 0.100441525592953
1 0.10046371280868
1 0.100485900024406
1 0.100508087240132
1 0.100530274455859
1 0.100552461671585
1 0.100574648887311
1 0.100596836103037
1 0.100619023318764
1 0.10064121053449
2 0.100663397750216
2 0.100685584965943
2 0.100707772181669
2 0.100729959397395
2 0.100752146613122
2 0.100774333828848
2 0.100796521044574
2 0.1008187082603
2 0.100840895476027
2 0.100863082691753
2 0.100885269907479
2 0.100907457123206
2 0.100929644338932
2 0.100951831554658
2 0.100974018770385
2 0.100996205986111
2 0.101018393201837
2 0.101040580417563
2 0.10106276763329
2 0.101084954849016
2 0.101107142064742
2 0.101129329280469
2 0.101151516496195
2 0.101173703711921
2 0.101195890927647
2 0.101218078143374
2 0.1012402653591
2 0.101262452574826
2 0.101284639790553
2 0.101306827006279
2 0.101329014222005
2 0.101351201437732
2 0.101373388653458
2 0.101395575869184
2 0.10141776308491
2 0.101439950300637
2 0.101462137516363
2 0.101484324732089
2 0.101506511947816
2 0.101528699163542
2 0.101550886379268
2 0.101573073594995
2 0.101595260810721
2 0.101617448026447
2 0.101639635242173
2 0.1016618224579
2 0.101684009673626
2 0.101706196889352
2 0.101728384105079
2 0.101750571320805
2 0.101772758536531
2 0.101794945752258
2 0.101817132967984
2 0.10183932018371
2 0.101861507399436
2 0.101883694615163
2 0.101905881830889
2 0.101928069046615
2 0.101950256262342
2 0.101972443478068
2 0.101994630693794
2 0.102016817909521
2 0.102039005125247
2 0.102061192340973
2 0.102083379556699
2 0.102105566772426
2 0.102127753988152
2 0.102149941203878
2 0.102172128419605
2 0.102194315635331
2 0.102216502851057
2 0.102238690066784
2 0.10226087728251
2 0.102283064498236
2 0.102305251713962
2 0.102327438929689
2 0.102349626145415
2 0.102371813361141
2 0.102394000576868
2 0.102416187792594
2 0.10243837500832
2 0.102460562224047
2 0.102482749439773
2 0.102504936655499
2 0.102527123871225
2 0.102549311086952
2 0.102571498302678
2 0.102593685518404
2 0.102615872734131
2 0.102638059949857
2 0.102660247165583
2 0.102682434381309
2 0.102704621597036
2 0.102726808812762
2 0.102748996028488
2 0.102771183244215
2 0.102793370459941
2 0.102815557675667
2 0.102837744891394
2 0.10285993210712
2 0.102882119322846
2 0.102904306538572
2 0.102926493754299
2 0.102948680970025
2 0.102970868185751
2 0.102993055401478
2 0.103015242617204
2 0.10303742983293
2 0.103059617048657
2 0.103081804264383
2 0.103103991480109
2 0.103126178695835
2 0.103148365911562
2 0.103170553127288
2 0.103192740343014
2 0.103214927558741
2 0.103237114774467
2 0.103259301990193
2 0.10328148920592
2 0.103303676421646
2 0.103325863637372
2 0.103348050853098
2 0.103370238068825
2 0.103392425284551
2 0.103414612500277
2 0.103436799716004
2 0.10345898693173
2 0.103481174147456
2 0.103503361363183
2 0.103525548578909
2 0.103547735794635
2 0.103569923010361
2 0.103592110226088
2 0.103614297441814
2 0.10363648465754
2 0.103658671873267
2 0.103680859088993
2 0.103703046304719
2 0.103725233520446
2 0.103747420736172
2 0.103769607951898
2 0.103791795167624
2 0.103813982383351
2 0.103836169599077
2 0.103858356814803
2 0.10388054403053
2 0.103902731246256
2 0.103924918461982
2 0.103947105677708
2 0.103969292893435
2 0.103991480109161
2 0.104013667324887
2 0.104035854540614
2 0.10405804175634
2 0.104080228972066
2 0.104102416187793
2 0.104124603403519
2 0.104146790619245
2 0.104168977834971
2 0.104191165050698
2 0.104213352266424
2 0.10423553948215
2 0.104257726697877
2 0.104279913913603
2 0.104302101129329
2 0.104324288345056
2 0.104346475560782
2 0.104368662776508
2 0.104390849992234
2 0.104413037207961
2 0.104435224423687
2 0.104457411639413
2 0.10447959885514
2 0.104501786070866
2 0.104523973286592
2 0.104546160502319
2 0.104568347718045
2 0.104590534933771
2 0.104612722149497
2 0.104634909365224
2 0.10465709658095
2 0.104679283796676
2 0.104701471012403
2 0.104723658228129
2 0.104745845443855
2 0.104768032659582
2 0.104790219875308
2 0.104812407091034
2 0.10483459430676
2 0.104856781522487
2 0.104878968738213
2 0.104901155953939
2 0.104923343169666
2 0.104945530385392
2 0.104967717601118
2 0.104989904816845
2 0.105012092032571
2 0.105034279248297
2 0.105056466464023
2 0.10507865367975
2 0.105100840895476
2 0.105123028111202
2 0.105145215326929
2 0.105167402542655
2 0.105189589758381
2 0.105211776974108
2 0.105233964189834
2 0.10525615140556
2 0.105278338621286
2 0.105300525837013
2 0.105322713052739
2 0.105344900268465
2 0.105367087484192
2 0.105389274699918
2 0.105411461915644
2 0.105433649131371
2 0.105455836347097
2 0.105478023562823
2 0.105500210778549
2 0.105522397994276
2 0.105544585210002
2 0.105566772425728
2 0.105588959641455
2 0.105611146857181
2 0.105633334072907
2 0.105655521288633
2 0.10567770850436
2 0.105699895720086
2 0.105722082935812
2 0.105744270151539
2 0.105766457367265
2 0.105788644582991
2 0.105810831798718
2 0.105833019014444
2 0.10585520623017
2 0.105877393445896
2 0.105899580661623
2 0.105921767877349
2 0.105943955093075
2 0.105966142308802
2 0.105988329524528
2 0.106010516740254
2 0.106032703955981
2 0.106054891171707
2 0.106077078387433
2 0.106099265603159
2 0.106121452818886
2 0.106143640034612
2 0.106165827250338
2 0.106188014466065
2 0.106210201681791
2 0.106232388897517
2 0.106254576113244
2 0.10627676332897
2 0.106298950544696
2 0.106321137760422
2 0.106343324976149
2 0.106365512191875
2 0.106387699407601
2 0.106409886623328
2 0.106432073839054
2 0.10645426105478
2 0.106476448270507
2 0.106498635486233
2 0.106520822701959
2 0.106543009917685
2 0.106565197133412
2 0.106587384349138
2 0.106609571564864
2 0.106631758780591
2 0.106653945996317
2 0.106676133212043
2 0.10669832042777
2 0.106720507643496
2 0.106742694859222
2 0.106764882074948
2 0.106787069290675
2 0.106809256506401
2 0.106831443722127
2 0.106853630937854
2 0.10687581815358
2 0.106898005369306
2 0.106920192585033
2 0.106942379800759
2 0.106964567016485
2 0.106986754232211
2 0.107008941447938
2 0.107031128663664
2 0.10705331587939
2 0.107075503095117
2 0.107097690310843
2 0.107119877526569
2 0.107142064742295
2 0.107164251958022
2 0.107186439173748
2 0.107208626389474
2 0.107230813605201
2 0.107253000820927
2 0.107275188036653
2 0.10729737525238
2 0.107319562468106
2 0.107341749683832
2 0.107363936899558
2 0.107386124115285
2 0.107408311331011
2 0.107430498546737
2 0.107452685762464
2 0.10747487297819
2 0.107497060193916
2 0.107519247409643
2 0.107541434625369
2 0.107563621841095
2 0.107585809056821
2 0.107607996272548
2 0.107630183488274
2 0.107652370704
2 0.107674557919727
2 0.107696745135453
2 0.107718932351179
2 0.107741119566906
2 0.107763306782632
2 0.107785493998358
2 0.107807681214084
2 0.107829868429811
2 0.107852055645537
2 0.107874242861263
2 0.10789643007699
2 0.107918617292716
2 0.107940804508442
2 0.107962991724169
2 0.107985178939895
2 0.108007366155621
2 0.108029553371347
2 0.108051740587074
2 0.1080739278028
2 0.108096115018526
2 0.108118302234253
2 0.108140489449979
2 0.108162676665705
2 0.108184863881432
2 0.108207051097158
2 0.108229238312884
2 0.10825142552861
2 0.108273612744337
2 0.108295799960063
2 0.108317987175789
2 0.108340174391516
2 0.108362361607242
2 0.108384548822968
2 0.108406736038695
2 0.108428923254421
2 0.108451110470147
2 0.108473297685873
2 0.1084954849016
2 0.108517672117326
2 0.108539859333052
2 0.108562046548779
2 0.108584233764505
2 0.108606420980231
2 0.108628608195957
2 0.108650795411684
2 0.10867298262741
2 0.108695169843136
2 0.108717357058863
2 0.108739544274589
2 0.108761731490315
2 0.108783918706042
2 0.108806105921768
2 0.108828293137494
2 0.10885048035322
2 0.108872667568947
2 0.108894854784673
2 0.108917042000399
2 0.108939229216126
2 0.108961416431852
2 0.108983603647578
2 0.109005790863305
2 0.109027978079031
2 0.109050165294757
2 0.109072352510483
2 0.10909453972621
2 0.109116726941936
2 0.109138914157662
2 0.109161101373389
2 0.109183288589115
2 0.109205475804841
2 0.109227663020568
2 0.109249850236294
2 0.10927203745202
2 0.109294224667746
2 0.109316411883473
2 0.109338599099199
2 0.109360786314925
2 0.109382973530652
2 0.109405160746378
2 0.109427347962104
2 0.109449535177831
2 0.109471722393557
2 0.109493909609283
2 0.109516096825009
2 0.109538284040736
2 0.109560471256462
2 0.109582658472188
2 0.109604845687915
2 0.109627032903641
2 0.109649220119367
2 0.109671407335094
2 0.10969359455082
2 0.109715781766546
2 0.109737968982272
2 0.109760156197999
2 0.109782343413725
2 0.109804530629451
2 0.109826717845178
2 0.109848905060904
2 0.10987109227663
2 0.109893279492356
2 0.109915466708083
2 0.109937653923809
2 0.109959841139535
2 0.109982028355262
2 0.110004215570988
2 0.110026402786714
2 0.110048590002441
2 0.110070777218167
2 0.110092964433893
2 0.110115151649619
2 0.110137338865346
2 0.110159526081072
2 0.110181713296798
2 0.110203900512525
2 0.110226087728251
2 0.110248274943977
2 0.110270462159704
2 0.11029264937543
2 0.110314836591156
2 0.110337023806882
2 0.110359211022609
2 0.110381398238335
2 0.110403585454061
2 0.110425772669788
2 0.110447959885514
2 0.11047014710124
2 0.110492334316967
2 0.110514521532693
2 0.110536708748419
2 0.110558895964145
2 0.110581083179872
2 0.110603270395598
2 0.110625457611324
2 0.110647644827051
2 0.110669832042777
2 0.110692019258503
2 0.11071420647423
2 0.110736393689956
2 0.110758580905682
2 0.110780768121408
2 0.110802955337135
2 0.110825142552861
2 0.110847329768587
2 0.110869516984314
2 0.11089170420004
2 0.110913891415766
2 0.110936078631493
2 0.110958265847219
2 0.110980453062945
2 0.111002640278671
2 0.111024827494398
2 0.111047014710124
2 0.11106920192585
2 0.111091389141577
2 0.111113576357303
2 0.111135763573029
2 0.111157950788756
2 0.111180138004482
2 0.111202325220208
2 0.111224512435934
2 0.111246699651661
2 0.111268886867387
2 0.111291074083113
2 0.11131326129884
2 0.111335448514566
2 0.111357635730292
2 0.111379822946019
2 0.111402010161745
2 0.111424197377471
2 0.111446384593197
2 0.111468571808924
2 0.11149075902465
2 0.111512946240376
2 0.111535133456103
2 0.111557320671829
2 0.111579507887555
2 0.111601695103281
2 0.111623882319008
2 0.111646069534734
2 0.11166825675046
2 0.111690443966187
2 0.111712631181913
2 0.111734818397639
2 0.111757005613366
2 0.111779192829092
2 0.111801380044818
2 0.111823567260544
2 0.111845754476271
2 0.111867941691997
2 0.111890128907723
2 0.11191231612345
2 0.111934503339176
2 0.111956690554902
2 0.111978877770629
2 0.112001064986355
2 0.112023252202081
2 0.112045439417807
2 0.112067626633534
2 0.11208981384926
2 0.112112001064986
2 0.112134188280713
2 0.112156375496439
2 0.112178562712165
2 0.112200749927892
2 0.112222937143618
2 0.112245124359344
2 0.11226731157507
2 0.112289498790797
2 0.112311686006523
2 0.112333873222249
2 0.112356060437976
2 0.112378247653702
2 0.112400434869428
2 0.112422622085155
2 0.112444809300881
2 0.112466996516607
2 0.112489183732333
2 0.11251137094806
2 0.112533558163786
2 0.112555745379512
2 0.112577932595239
2 0.112600119810965
2 0.112622307026691
2 0.112644494242418
2 0.112666681458144
2 0.11268886867387
2 0.112711055889596
2 0.112733243105323
2 0.112755430321049
2 0.112777617536775
2 0.112799804752502
2 0.112821991968228
2 0.112844179183954
2 0.112866366399681
2 0.112888553615407
2 0.112910740831133
2 0.112932928046859
2 0.112955115262586
2 0.112977302478312
2 0.112999489694038
2 0.113021676909765
2 0.113043864125491
2 0.113066051341217
2 0.113088238556943
2 0.11311042577267
2 0.113132612988396
2 0.113154800204122
2 0.113176987419849
2 0.113199174635575
2 0.113221361851301
2 0.113243549067028
2 0.113265736282754
2 0.11328792349848
2 0.113310110714206
2 0.113332297929933
2 0.113354485145659
2 0.113376672361385
2 0.113398859577112
2 0.113421046792838
2 0.113443234008564
2 0.113465421224291
2 0.113487608440017
2 0.113509795655743
2 0.113531982871469
2 0.113554170087196
2 0.113576357302922
2 0.113598544518648
2 0.113620731734375
2 0.113642918950101
2 0.113665106165827
2 0.113687293381554
2 0.11370948059728
2 0.113731667813006
2 0.113753855028732
2 0.113776042244459
2 0.113798229460185
2 0.113820416675911
2 0.113842603891638
2 0.113864791107364
2 0.11388697832309
2 0.113909165538817
2 0.113931352754543
2 0.113953539970269
2 0.113975727185995
2 0.113997914401722
2 0.114020101617448
2 0.114042288833174
2 0.114064476048901
2 0.114086663264627
2 0.114108850480353
2 0.11413103769608
2 0.114153224911806
2 0.114175412127532
2 0.114197599343258
2 0.114219786558985
2 0.114241973774711
2 0.114264160990437
2 0.114286348206164
2 0.11430853542189
2 0.114330722637616
2 0.114352909853343
2 0.114375097069069
2 0.114397284284795
2 0.114419471500521
2 0.114441658716248
2 0.114463845931974
2 0.1144860331477
2 0.114508220363427
2 0.114530407579153
2 0.114552594794879
2 0.114574782010605
2 0.114596969226332
2 0.114619156442058
2 0.114641343657784
2 0.114663530873511
2 0.114685718089237
2 0.114707905304963
2 0.11473009252069
2 0.114752279736416
2 0.114774466952142
2 0.114796654167868
2 0.114818841383595
2 0.114841028599321
2 0.114863215815047
2 0.114885403030774
2 0.1149075902465
2 0.114929777462226
2 0.114951964677953
2 0.114974151893679
2 0.114996339109405
2 0.115018526325131
2 0.115040713540858
2 0.115062900756584
2 0.11508508797231
2 0.115107275188037
2 0.115129462403763
2 0.115151649619489
2 0.115173836835216
2 0.115196024050942
2 0.115218211266668
2 0.115240398482394
2 0.115262585698121
2 0.115284772913847
2 0.115306960129573
2 0.1153291473453
2 0.115351334561026
2 0.115373521776752
2 0.115395708992479
2 0.115417896208205
2 0.115440083423931
2 0.115462270639657
2 0.115484457855384
2 0.11550664507111
2 0.115528832286836
2 0.115551019502563
2 0.115573206718289
2 0.115595393934015
2 0.115617581149742
2 0.115639768365468
2 0.115661955581194
2 0.11568414279692
2 0.115706330012647
2 0.115728517228373
2 0.115750704444099
2 0.115772891659826
2 0.115795078875552
2 0.115817266091278
2 0.115839453307005
2 0.115861640522731
2 0.115883827738457
2 0.115906014954183
2 0.11592820216991
2 0.115950389385636
2 0.115972576601362
2 0.115994763817089
2 0.116016951032815
2 0.116039138248541
2 0.116061325464267
2 0.116083512679994
2 0.11610569989572
2 0.116127887111446
2 0.116150074327173
2 0.116172261542899
2 0.116194448758625
2 0.116216635974352
2 0.116238823190078
2 0.116261010405804
2 0.11628319762153
2 0.116305384837257
2 0.116327572052983
2 0.116349759268709
2 0.116371946484436
2 0.116394133700162
2 0.116416320915888
2 0.116438508131615
2 0.116460695347341
2 0.116482882563067
2 0.116505069778793
2 0.11652725699452
2 0.116549444210246
2 0.116571631425972
2 0.116593818641699
2 0.116616005857425
2 0.116638193073151
2 0.116660380288878
2 0.116682567504604
2 0.11670475472033
2 0.116726941936056
2 0.116749129151783
2 0.116771316367509
2 0.116793503583235
2 0.116815690798962
2 0.116837878014688
2 0.116860065230414
2 0.116882252446141
2 0.116904439661867
2 0.116926626877593
2 0.116948814093319
2 0.116971001309046
2 0.116993188524772
2 0.117015375740498
2 0.117037562956225
2 0.117059750171951
2 0.117081937387677
2 0.117104124603404
2 0.11712631181913
3 0.117148499034856
3 0.117170686250582
3 0.117192873466309
3 0.117215060682035
3 0.117237247897761
3 0.117259435113488
3 0.117281622329214
3 0.11730380954494
3 0.117325996760667
3 0.117348183976393
3 0.117370371192119
3 0.117392558407845
3 0.117414745623572
3 0.117436932839298
3 0.117459120055024
3 0.117481307270751
3 0.117503494486477
3 0.117525681702203
3 0.117547868917929
3 0.117570056133656
3 0.117592243349382
3 0.117614430565108
3 0.117636617780835
3 0.117658804996561
3 0.117680992212287
3 0.117703179428014
3 0.11772536664374
3 0.117747553859466
3 0.117769741075192
3 0.117791928290919
3 0.117814115506645
3 0.117836302722371
3 0.117858489938098
3 0.117880677153824
3 0.11790286436955
3 0.117925051585277
3 0.117947238801003
3 0.117969426016729
3 0.117991613232455
3 0.118013800448182
3 0.118035987663908
3 0.118058174879634
3 0.118080362095361
3 0.118102549311087
3 0.118124736526813
3 0.11814692374254
3 0.118169110958266
3 0.118191298173992
3 0.118213485389718
3 0.118235672605445
3 0.118257859821171
3 0.118280047036897
3 0.118302234252624
3 0.11832442146835
3 0.118346608684076
3 0.118368795899803
3 0.118390983115529
3 0.118413170331255
3 0.118435357546981
3 0.118457544762708
3 0.118479731978434
3 0.11850191919416
3 0.118524106409887
3 0.118546293625613
3 0.118568480841339
3 0.118590668057066
3 0.118612855272792
3 0.118635042488518
3 0.118657229704244
3 0.118679416919971
3 0.118701604135697
3 0.118723791351423
3 0.11874597856715
3 0.118768165782876
3 0.118790352998602
3 0.118812540214329
3 0.118834727430055
3 0.118856914645781
3 0.118879101861507
3 0.118901289077234
3 0.11892347629296
3 0.118945663508686
3 0.118967850724413
3 0.118990037940139
3 0.119012225155865
3 0.119034412371591
3 0.119056599587318
3 0.119078786803044
3 0.11910097401877
3 0.119123161234497
3 0.119145348450223
3 0.119167535665949
3 0.119189722881676
3 0.119211910097402
3 0.119234097313128
3 0.119256284528854
3 0.119278471744581
3 0.119300658960307
3 0.119322846176033
3 0.11934503339176
3 0.119367220607486
3 0.119389407823212
3 0.119411595038939
3 0.119433782254665
3 0.119455969470391
3 0.119478156686117
3 0.119500343901844
3 0.11952253111757
3 0.119544718333296
3 0.119566905549023
3 0.119589092764749
3 0.119611279980475
3 0.119633467196202
3 0.119655654411928
3 0.119677841627654
3 0.11970002884338
3 0.119722216059107
3 0.119744403274833
3 0.119766590490559
3 0.119788777706286
3 0.119810964922012
3 0.119833152137738
3 0.119855339353465
3 0.119877526569191
3 0.119899713784917
3 0.119921901000643
3 0.11994408821637
3 0.119966275432096
3 0.119988462647822
3 0.120010649863549
3 0.120032837079275
3 0.120055024295001
3 0.120077211510728
3 0.120099398726454
3 0.12012158594218
3 0.120143773157906
3 0.120165960373633
3 0.120188147589359
3 0.120210334805085
3 0.120232522020812
3 0.120254709236538
3 0.120276896452264
3 0.12029908366799
3 0.120321270883717
3 0.120343458099443
3 0.120365645315169
3 0.120387832530896
3 0.120410019746622
3 0.120432206962348
3 0.120454394178075
3 0.120476581393801
3 0.120498768609527
3 0.120520955825253
3 0.12054314304098
3 0.120565330256706
3 0.120587517472432
3 0.120609704688159
3 0.120631891903885
3 0.120654079119611
3 0.120676266335338
3 0.120698453551064
3 0.12072064076679
3 0.120742827982516
3 0.120765015198243
3 0.120787202413969
3 0.120809389629695
3 0.120831576845422
3 0.120853764061148
3 0.120875951276874
3 0.120898138492601
3 0.120920325708327
3 0.120942512924053
3 0.120964700139779
3 0.120986887355506
3 0.121009074571232
3 0.121031261786958
3 0.121053449002685
3 0.121075636218411
3 0.121097823434137
3 0.121120010649864
3 0.12114219786559
3 0.121164385081316
3 0.121186572297042
3 0.121208759512769
3 0.121230946728495
3 0.121253133944221
3 0.121275321159948
3 0.121297508375674
3 0.1213196955914
3 0.121341882807127
3 0.121364070022853
3 0.121386257238579
3 0.121408444454305
3 0.121430631670032
3 0.121452818885758
3 0.121475006101484
3 0.121497193317211
3 0.121519380532937
3 0.121541567748663
3 0.12156375496439
3 0.121585942180116
3 0.121608129395842
3 0.121630316611568
3 0.121652503827295
3 0.121674691043021
3 0.121696878258747
3 0.121719065474474
3 0.1217412526902
3 0.121763439905926
3 0.121785627121653
3 0.121807814337379
3 0.121830001553105
3 0.121852188768831
3 0.121874375984558
3 0.121896563200284
3 0.12191875041601
3 0.121940937631737
3 0.121963124847463
3 0.121985312063189
3 0.122007499278915
3 0.122029686494642
3 0.122051873710368
3 0.122074060926094
3 0.122096248141821
3 0.122118435357547
3 0.122140622573273
3 0.122162809789
3 0.122184997004726
3 0.122207184220452
3 0.122229371436178
3 0.122251558651905
3 0.122273745867631
3 0.122295933083357
3 0.122318120299084
3 0.12234030751481
3 0.122362494730536
3 0.122384681946263
3 0.122406869161989
3 0.122429056377715
3 0.122451243593441
3 0.122473430809168
3 0.122495618024894
3 0.12251780524062
3 0.122539992456347
3 0.122562179672073
3 0.122584366887799
3 0.122606554103526
3 0.122628741319252
3 0.122650928534978
3 0.122673115750704
3 0.122695302966431
3 0.122717490182157
3 0.122739677397883
3 0.12276186461361
3 0.122784051829336
3 0.122806239045062
3 0.122828426260789
3 0.122850613476515
3 0.122872800692241
3 0.122894987907967
3 0.122917175123694
3 0.12293936233942
3 0.122961549555146
3 0.122983736770873
3 0.123005923986599
3 0.123028111202325
3 0.123050298418052
3 0.123072485633778
3 0.123094672849504
3 0.12311686006523
3 0.123139047280957
3 0.123161234496683
3 0.123183421712409
3 0.123205608928136
3 0.123227796143862
3 0.123249983359588
3 0.123272170575315
3 0.123294357791041
3 0.123316545006767
3 0.123338732222493
3 0.12336091943822
3 0.123383106653946
3 0.123405293869672
3 0.123427481085399
3 0.123449668301125
3 0.123471855516851
3 0.123494042732577
3 0.123516229948304
3 0.12353841716403
3 0.123560604379756
3 0.123582791595483
3 0.123604978811209
3 0.123627166026935
3 0.123649353242662
3 0.123671540458388
3 0.123693727674114
3 0.12371591488984
3 0.123738102105567
3 0.123760289321293
3 0.123782476537019
3 0.123804663752746
3 0.123826850968472
3 0.123849038184198
3 0.123871225399925
3 0.123893412615651
3 0.123915599831377
3 0.123937787047103
3 0.12395997426283
3 0.123982161478556
3 0.124004348694282
3 0.124026535910009
3 0.124048723125735
3 0.124070910341461
3 0.124093097557188
3 0.124115284772914
3 0.12413747198864
3 0.124159659204366
3 0.124181846420093
3 0.124204033635819
3 0.124226220851545
3 0.124248408067272
3 0.124270595282998
3 0.124292782498724
3 0.124314969714451
3 0.124337156930177
3 0.124359344145903
3 0.124381531361629
3 0.124403718577356
3 0.124425905793082
3 0.124448093008808
3 0.124470280224535
3 0.124492467440261
3 0.124514654655987
3 0.124536841871714
3 0.12455902908744
3 0.124581216303166
3 0.124603403518892
3 0.124625590734619
3 0.124647777950345
3 0.124669965166071
3 0.124692152381798
3 0.124714339597524
3 0.12473652681325
3 0.124758714028977
3 0.124780901244703
3 0.124803088460429
3 0.124825275676155
3 0.124847462891882
3 0.124869650107608
3 0.124891837323334
3 0.124914024539061
3 0.124936211754787
3 0.124958398970513
3 0.124980586186239
3 0.125002773401966
3 0.125024960617692
3 0.125047147833418
3 0.125069335049145
3 0.125091522264871
3 0.125113709480597
3 0.125135896696324
3 0.12515808391205
3 0.125180271127776
3 0.125202458343502
3 0.125224645559229
3 0.125246832774955
3 0.125269019990681
3 0.125291207206408
3 0.125313394422134
3 0.12533558163786
3 0.125357768853587
3 0.125379956069313
3 0.125402143285039
3 0.125424330500765
3 0.125446517716492
3 0.125468704932218
3 0.125490892147944
3 0.125513079363671
3 0.125535266579397
3 0.125557453795123
3 0.12557964101085
3 0.125601828226576
3 0.125624015442302
3 0.125646202658028
3 0.125668389873755
3 0.125690577089481
3 0.125712764305207
3 0.125734951520934
3 0.12575713873666
3 0.125779325952386
3 0.125801513168113
3 0.125823700383839
3 0.125845887599565
3 0.125868074815291
3 0.125890262031018
3 0.125912449246744
3 0.12593463646247
3 0.125956823678197
3 0.125979010893923
3 0.126001198109649
3 0.126023385325376
3 0.126045572541102
3 0.126067759756828
3 0.126089946972554
3 0.126112134188281
3 0.126134321404007
3 0.126156508619733
3 0.12617869583546
3 0.126200883051186
3 0.126223070266912
3 0.126245257482639
3 0.126267444698365
3 0.126289631914091
3 0.126311819129817
3 0.126334006345544
3 0.12635619356127
3 0.126378380776996
3 0.126400567992723
3 0.126422755208449
3 0.126444942424175
3 0.126467129639901
3 0.126489316855628
3 0.126511504071354
3 0.12653369128708
3 0.126555878502807
3 0.126578065718533
3 0.126600252934259
3 0.126622440149986
3 0.126644627365712
3 0.126666814581438
3 0.126689001797164
3 0.126711189012891
3 0.126733376228617
3 0.126755563444343
3 0.12677775066007
3 0.126799937875796
3 0.126822125091522
3 0.126844312307249
3 0.126866499522975
3 0.126888686738701
3 0.126910873954427
3 0.126933061170154
3 0.12695524838588
3 0.126977435601606
3 0.126999622817333
3 0.127021810033059
3 0.127043997248785
3 0.127066184464512
3 0.127088371680238
3 0.127110558895964
3 0.12713274611169
3 0.127154933327417
3 0.127177120543143
3 0.127199307758869
3 0.127221494974596
3 0.127243682190322
3 0.127265869406048
3 0.127288056621775
3 0.127310243837501
3 0.127332431053227
3 0.127354618268953
3 0.12737680548468
3 0.127398992700406
3 0.127421179916132
3 0.127443367131859
3 0.127465554347585
3 0.127487741563311
3 0.127509928779038
3 0.127532115994764
3 0.12755430321049
3 0.127576490426216
3 0.127598677641943
3 0.127620864857669
3 0.127643052073395
3 0.127665239289122
3 0.127687426504848
3 0.127709613720574
3 0.127731800936301
4 0.127753988152027
4 0.127776175367753
4 0.127798362583479
4 0.127820549799206
4 0.127842737014932
4 0.127864924230658
4 0.127887111446385
4 0.127909298662111
4 0.127931485877837
4 0.127953673093563
4 0.12797586030929
4 0.127998047525016
4 0.128020234740742
4 0.128042421956469
4 0.128064609172195
4 0.128086796387921
4 0.128108983603648
4 0.128131170819374
4 0.1281533580351
4 0.128175545250826
4 0.128197732466553
4 0.128219919682279
4 0.128242106898005
4 0.128264294113732
4 0.128286481329458
4 0.128308668545184
4 0.128330855760911
4 0.128353042976637
4 0.128375230192363
4 0.128397417408089
4 0.128419604623816
4 0.128441791839542
4 0.128463979055268
4 0.128486166270995
4 0.128508353486721
4 0.128530540702447
4 0.128552727918174
4 0.1285749151339
4 0.128597102349626
4 0.128619289565352
4 0.128641476781079
4 0.128663663996805
4 0.128685851212531
4 0.128708038428258
4 0.128730225643984
4 0.12875241285971
4 0.128774600075437
4 0.128796787291163
4 0.128818974506889
4 0.128841161722615
4 0.128863348938342
4 0.128885536154068
4 0.128907723369794
4 0.128929910585521
4 0.128952097801247
4 0.128974285016973
4 0.1289964722327
4 0.129018659448426
4 0.129040846664152
4 0.129063033879878
4 0.129085221095605
4 0.129107408311331
4 0.129129595527057
4 0.129151782742784
4 0.12917396995851
4 0.129196157174236
4 0.129218344389962
4 0.129240531605689
4 0.129262718821415
4 0.129284906037141
4 0.129307093252868
4 0.129329280468594
4 0.12935146768432
4 0.129373654900047
4 0.129395842115773
4 0.129418029331499
4 0.129440216547225
4 0.129462403762952
4 0.129484590978678
4 0.129506778194404
4 0.129528965410131
4 0.129551152625857
4 0.129573339841583
4 0.12959552705731
4 0.129617714273036
4 0.129639901488762
4 0.129662088704488
4 0.129684275920215
4 0.129706463135941
4 0.129728650351667
4 0.129750837567394
4 0.12977302478312
4 0.129795211998846
4 0.129817399214573
4 0.129839586430299
4 0.129861773646025
4 0.129883960861751
4 0.129906148077478
4 0.129928335293204
4 0.12995052250893
4 0.129972709724657
4 0.129994896940383
4 0.130017084156109
4 0.130039271371836
4 0.130061458587562
4 0.130083645803288
4 0.130105833019014
4 0.130128020234741
4 0.130150207450467
4 0.130172394666193
4 0.13019458188192
4 0.130216769097646
4 0.130238956313372
4 0.130261143529099
4 0.130283330744825
4 0.130305517960551
4 0.130327705176277
4 0.130349892392004
4 0.13037207960773
4 0.130394266823456
4 0.130416454039183
4 0.130438641254909
4 0.130460828470635
4 0.130483015686362
4 0.130505202902088
4 0.130527390117814
4 0.13054957733354
4 0.130571764549267
4 0.130593951764993
4 0.130616138980719
4 0.130638326196446
4 0.130660513412172
4 0.130682700627898
4 0.130704887843624
4 0.130727075059351
4 0.130749262275077
4 0.130771449490803
4 0.13079363670653
4 0.130815823922256
4 0.130838011137982
4 0.130860198353709
4 0.130882385569435
4 0.130904572785161
4 0.130926760000887
4 0.130948947216614
4 0.13097113443234
4 0.130993321648066
4 0.131015508863793
4 0.131037696079519
4 0.131059883295245
4 0.131082070510972
4 0.131104257726698
4 0.131126444942424
4 0.13114863215815
4 0.131170819373877
4 0.131193006589603
4 0.131215193805329
4 0.131237381021056
4 0.131259568236782
4 0.131281755452508
4 0.131303942668235
4 0.131326129883961
4 0.131348317099687
4 0.131370504315413
4 0.13139269153114
4 0.131414878746866
4 0.131437065962592
4 0.131459253178319
4 0.131481440394045
4 0.131503627609771
4 0.131525814825498
4 0.131548002041224
4 0.13157018925695
4 0.131592376472676
4 0.131614563688403
4 0.131636750904129
4 0.131658938119855
4 0.131681125335582
4 0.131703312551308
4 0.131725499767034
4 0.131747686982761
4 0.131769874198487
4 0.131792061414213
4 0.131814248629939
4 0.131836435845666
4 0.131858623061392
4 0.131880810277118
4 0.131902997492845
4 0.131925184708571
4 0.131947371924297
4 0.131969559140024
4 0.13199174635575
4 0.132013933571476
4 0.132036120787202
4 0.132058308002929
4 0.132080495218655
4 0.132102682434381
4 0.132124869650108
4 0.132147056865834
4 0.13216924408156
4 0.132191431297286
4 0.132213618513013
4 0.132235805728739
4 0.132257992944465
4 0.132280180160192
4 0.132302367375918
4 0.132324554591644
4 0.132346741807371
4 0.132368929023097
4 0.132391116238823
4 0.132413303454549
4 0.132435490670276
4 0.132457677886002
4 0.132479865101728
4 0.132502052317455
4 0.132524239533181
4 0.132546426748907
4 0.132568613964634
4 0.13259080118036
4 0.132612988396086
4 0.132635175611812
4 0.132657362827539
4 0.132679550043265
4 0.132701737258991
4 0.132723924474718
4 0.132746111690444
4 0.13276829890617
4 0.132790486121897
4 0.132812673337623
4 0.132834860553349
4 0.132857047769075
4 0.132879234984802
4 0.132901422200528
4 0.132923609416254
4 0.132945796631981
4 0.132967983847707
4 0.132990171063433
4 0.13301235827916
4 0.133034545494886
4 0.133056732710612
4 0.133078919926338
4 0.133101107142065
4 0.133123294357791
4 0.133145481573517
4 0.133167668789244
4 0.13318985600497
4 0.133212043220696
4 0.133234230436423
4 0.133256417652149
4 0.133278604867875
4 0.133300792083601
4 0.133322979299328
4 0.133345166515054
4 0.13336735373078
4 0.133389540946507
4 0.133411728162233
4 0.133433915377959
4 0.133456102593686
4 0.133478289809412
4 0.133500477025138
4 0.133522664240864
4 0.133544851456591
4 0.133567038672317
4 0.133589225888043
4 0.13361141310377
4 0.133633600319496
4 0.133655787535222
4 0.133677974750949
4 0.133700161966675
4 0.133722349182401
4 0.133744536398127
4 0.133766723613854
4 0.13378891082958
4 0.133811098045306
4 0.133833285261033
4 0.133855472476759
4 0.133877659692485
4 0.133899846908211
4 0.133922034123938
4 0.133944221339664
4 0.13396640855539
4 0.133988595771117
4 0.134010782986843
4 0.134032970202569
4 0.134055157418296
4 0.134077344634022
4 0.134099531849748
4 0.134121719065474
4 0.134143906281201
4 0.134166093496927
4 0.134188280712653
4 0.13421046792838
4 0.134232655144106
4 0.134254842359832
4 0.134277029575559
4 0.134299216791285
4 0.134321404007011
4 0.134343591222737
4 0.134365778438464
4 0.13438796565419
4 0.134410152869916
4 0.134432340085643
4 0.134454527301369
4 0.134476714517095
4 0.134498901732822
4 0.134521088948548
4 0.134543276164274
4 0.13456546338
4 0.134587650595727
4 0.134609837811453
4 0.134632025027179
4 0.134654212242906
4 0.134676399458632
4 0.134698586674358
4 0.134720773890085
4 0.134742961105811
4 0.134765148321537
4 0.134787335537263
4 0.13480952275299
4 0.134831709968716
4 0.134853897184442
4 0.134876084400169
4 0.134898271615895
4 0.134920458831621
4 0.134942646047348
4 0.134964833263074
4 0.1349870204788
4 0.135009207694526
4 0.135031394910253
4 0.135053582125979
4 0.135075769341705
4 0.135097956557432
4 0.135120143773158
4 0.135142330988884
4 0.135164518204611
4 0.135186705420337
4 0.135208892636063
4 0.135231079851789
4 0.135253267067516
4 0.135275454283242
4 0.135297641498968
4 0.135319828714695
4 0.135342015930421
4 0.135364203146147
4 0.135386390361873
4 0.1354085775776
4 0.135430764793326
4 0.135452952009052
4 0.135475139224779
4 0.135497326440505
4 0.135519513656231
4 0.135541700871958
4 0.135563888087684
4 0.13558607530341
4 0.135608262519136
4 0.135630449734863
4 0.135652636950589
4 0.135674824166315
4 0.135697011382042
4 0.135719198597768
4 0.135741385813494
4 0.135763573029221
4 0.135785760244947
4 0.135807947460673
4 0.135830134676399
4 0.135852321892126
4 0.135874509107852
4 0.135896696323578
4 0.135918883539305
4 0.135941070755031
4 0.135963257970757
4 0.135985445186484
4 0.13600763240221
4 0.136029819617936
4 0.136052006833662
4 0.136074194049389
4 0.136096381265115
4 0.136118568480841
4 0.136140755696568
4 0.136162942912294
4 0.13618513012802
4 0.136207317343747
4 0.136229504559473
4 0.136251691775199
4 0.136273878990925
4 0.136296066206652
4 0.136318253422378
4 0.136340440638104
4 0.136362627853831
4 0.136384815069557
4 0.136407002285283
4 0.13642918950101
4 0.136451376716736
4 0.136473563932462
4 0.136495751148188
4 0.136517938363915
4 0.136540125579641
4 0.136562312795367
4 0.136584500011094
4 0.13660668722682
4 0.136628874442546
4 0.136651061658273
4 0.136673248873999
4 0.136695436089725
4 0.136717623305451
4 0.136739810521178
4 0.136761997736904
4 0.13678418495263
4 0.136806372168357
4 0.136828559384083
4 0.136850746599809
4 0.136872933815535
4 0.136895121031262
4 0.136917308246988
4 0.136939495462714
4 0.136961682678441
4 0.136983869894167
4 0.137006057109893
4 0.13702824432562
4 0.137050431541346
4 0.137072618757072
4 0.137094805972798
4 0.137116993188525
4 0.137139180404251
4 0.137161367619977
4 0.137183554835704
4 0.13720574205143
4 0.137227929267156
4 0.137250116482883
4 0.137272303698609
4 0.137294490914335
4 0.137316678130061
4 0.137338865345788
4 0.137361052561514
4 0.13738323977724
4 0.137405426992967
4 0.137427614208693
4 0.137449801424419
4 0.137471988640146
4 0.137494175855872
4 0.137516363071598
4 0.137538550287324
4 0.137560737503051
4 0.137582924718777
4 0.137605111934503
4 0.13762729915023
4 0.137649486365956
4 0.137671673581682
4 0.137693860797409
4 0.137716048013135
4 0.137738235228861
4 0.137760422444587
4 0.137782609660314
4 0.13780479687604
4 0.137826984091766
4 0.137849171307493
4 0.137871358523219
4 0.137893545738945
4 0.137915732954672
4 0.137937920170398
4 0.137960107386124
4 0.13798229460185
4 0.138004481817577
4 0.138026669033303
4 0.138048856249029
4 0.138071043464756
4 0.138093230680482
4 0.138115417896208
4 0.138137605111935
4 0.138159792327661
4 0.138181979543387
4 0.138204166759113
4 0.13822635397484
4 0.138248541190566
4 0.138270728406292
4 0.138292915622019
4 0.138315102837745
4 0.138337290053471
4 0.138359477269197
4 0.138381664484924
4 0.13840385170065
4 0.138426038916376
4 0.138448226132103
4 0.138470413347829
4 0.138492600563555
4 0.138514787779282
4 0.138536974995008
4 0.138559162210734
4 0.13858134942646
4 0.138603536642187
4 0.138625723857913
4 0.138647911073639
4 0.138670098289366
4 0.138692285505092
4 0.138714472720818
4 0.138736659936545
4 0.138758847152271
4 0.138781034367997
4 0.138803221583723
4 0.13882540879945
4 0.138847596015176
4 0.138869783230902
4 0.138891970446629
4 0.138914157662355
4 0.138936344878081
4 0.138958532093808
4 0.138980719309534
4 0.13900290652526
4 0.139025093740986
4 0.139047280956713
4 0.139069468172439
4 0.139091655388165
4 0.139113842603892
4 0.139136029819618
4 0.139158217035344
4 0.139180404251071
4 0.139202591466797
4 0.139224778682523
4 0.139246965898249
4 0.139269153113976
4 0.139291340329702
4 0.139313527545428
4 0.139335714761155
4 0.139357901976881
4 0.139380089192607
4 0.139402276408334
4 0.13942446362406
4 0.139446650839786
4 0.139468838055512
4 0.139491025271239
4 0.139513212486965
4 0.139535399702691
4 0.139557586918418
4 0.139579774134144
4 0.13960196134987
4 0.139624148565596
4 0.139646335781323
4 0.139668522997049
4 0.139690710212775
4 0.139712897428502
4 0.139735084644228
4 0.139757271859954
4 0.139779459075681
4 0.139801646291407
4 0.139823833507133
4 0.139846020722859
4 0.139868207938586
4 0.139890395154312
4 0.139912582370038
4 0.139934769585765
4 0.139956956801491
4 0.139979144017217
4 0.140001331232944
4 0.14002351844867
4 0.140045705664396
4 0.140067892880122
4 0.140090080095849
4 0.140112267311575
4 0.140134454527301
4 0.140156641743028
4 0.140178828958754
4 0.14020101617448
4 0.140223203390207
4 0.140245390605933
4 0.140267577821659
4 0.140289765037385
4 0.140311952253112
4 0.140334139468838
4 0.140356326684564
4 0.140378513900291
4 0.140400701116017
4 0.140422888331743
4 0.14044507554747
4 0.140467262763196
4 0.140489449978922
4 0.140511637194648
4 0.140533824410375
4 0.140556011626101
4 0.140578198841827
4 0.140600386057554
4 0.14062257327328
4 0.140644760489006
4 0.140666947704733
4 0.140689134920459
4 0.140711322136185
4 0.140733509351911
4 0.140755696567638
4 0.140777883783364
4 0.14080007099909
4 0.140822258214817
4 0.140844445430543
4 0.140866632646269
4 0.140888819861996
4 0.140911007077722
4 0.140933194293448
4 0.140955381509174
4 0.140977568724901
4 0.140999755940627
4 0.141021943156353
4 0.14104413037208
4 0.141066317587806
4 0.141088504803532
4 0.141110692019258
4 0.141132879234985
4 0.141155066450711
4 0.141177253666437
4 0.141199440882164
4 0.14122162809789
4 0.141243815313616
4 0.141266002529343
4 0.141288189745069
4 0.141310376960795
4 0.141332564176521
4 0.141354751392248
4 0.141376938607974
4 0.1413991258237
4 0.141421313039427
4 0.141443500255153
4 0.141465687470879
4 0.141487874686606
4 0.141510061902332
4 0.141532249118058
4 0.141554436333784
4 0.141576623549511
4 0.141598810765237
4 0.141620997980963
4 0.14164318519669
4 0.141665372412416
4 0.141687559628142
4 0.141709746843869
4 0.141731934059595
4 0.141754121275321
4 0.141776308491047
4 0.141798495706774
4 0.1418206829225
4 0.141842870138226
4 0.141865057353953
4 0.141887244569679
4 0.141909431785405
4 0.141931619001132
4 0.141953806216858
4 0.141975993432584
4 0.14199818064831
4 0.142020367864037
4 0.142042555079763
4 0.142064742295489
4 0.142086929511216
4 0.142109116726942
4 0.142131303942668
4 0.142153491158395
4 0.142175678374121
4 0.142197865589847
4 0.142220052805573
4 0.1422422400213
4 0.142264427237026
4 0.142286614452752
4 0.142308801668479
4 0.142330988884205
4 0.142353176099931
4 0.142375363315658
4 0.142397550531384
4 0.14241973774711
4 0.142441924962836
4 0.142464112178563
4 0.142486299394289
4 0.142508486610015
4 0.142530673825742
4 0.142552861041468
4 0.142575048257194
4 0.14259723547292
4 0.142619422688647
4 0.142641609904373
4 0.142663797120099
5 0.142685984335826
5 0.142708171551552
5 0.142730358767278
5 0.142752545983005
5 0.142774733198731
5 0.142796920414457
5 0.142819107630183
5 0.14284129484591
5 0.142863482061636
5 0.142885669277362
5 0.142907856493089
5 0.142930043708815
5 0.142952230924541
5 0.142974418140268
5 0.142996605355994
5 0.14301879257172
5 0.143040979787446
5 0.143063167003173
5 0.143085354218899
5 0.143107541434625
5 0.143129728650352
5 0.143151915866078
5 0.143174103081804
5 0.143196290297531
5 0.143218477513257
5 0.143240664728983
5 0.143262851944709
5 0.143285039160436
5 0.143307226376162
5 0.143329413591888
5 0.143351600807615
5 0.143373788023341
5 0.143395975239067
5 0.143418162454794
5 0.14344034967052
5 0.143462536886246
5 0.143484724101972
5 0.143506911317699
5 0.143529098533425
5 0.143551285749151
5 0.143573472964878
5 0.143595660180604
5 0.14361784739633
5 0.143640034612057
5 0.143662221827783
5 0.143684409043509
5 0.143706596259235
5 0.143728783474962
5 0.143750970690688
5 0.143773157906414
5 0.143795345122141
5 0.143817532337867
5 0.143839719553593
5 0.14386190676932
5 0.143884093985046
5 0.143906281200772
5 0.143928468416498
5 0.143950655632225
5 0.143972842847951
5 0.143995030063677
5 0.144017217279404
5 0.14403940449513
5 0.144061591710856
5 0.144083778926583
5 0.144105966142309
5 0.144128153358035
5 0.144150340573761
5 0.144172527789488
5 0.144194715005214
5 0.14421690222094
5 0.144239089436667
5 0.144261276652393
5 0.144283463868119
5 0.144305651083845
5 0.144327838299572
5 0.144350025515298
5 0.144372212731024
5 0.144394399946751
5 0.144416587162477
5 0.144438774378203
5 0.14446096159393
5 0.144483148809656
5 0.144505336025382
5 0.144527523241108
5 0.144549710456835
5 0.144571897672561
5 0.144594084888287
5 0.144616272104014
5 0.14463845931974
5 0.144660646535466
5 0.144682833751193
5 0.144705020966919
5 0.144727208182645
5 0.144749395398371
5 0.144771582614098
5 0.144793769829824
5 0.14481595704555
5 0.144838144261277
5 0.144860331477003
5 0.144882518692729
5 0.144904705908456
5 0.144926893124182
5 0.144949080339908
5 0.144971267555634
5 0.144993454771361
5 0.145015641987087
5 0.145037829202813
5 0.14506001641854
5 0.145082203634266
5 0.145104390849992
5 0.145126578065719
5 0.145148765281445
5 0.145170952497171
5 0.145193139712897
5 0.145215326928624
5 0.14523751414435
5 0.145259701360076
5 0.145281888575803
5 0.145304075791529
5 0.145326263007255
5 0.145348450222982
5 0.145370637438708
5 0.145392824654434
5 0.14541501187016
5 0.145437199085887
5 0.145459386301613
5 0.145481573517339
5 0.145503760733066
5 0.145525947948792
5 0.145548135164518
5 0.145570322380245
5 0.145592509595971
5 0.145614696811697
5 0.145636884027423
5 0.14565907124315
5 0.145681258458876
5 0.145703445674602
5 0.145725632890329
5 0.145747820106055
5 0.145770007321781
5 0.145792194537507
5 0.145814381753234
5 0.14583656896896
5 0.145858756184686
5 0.145880943400413
5 0.145903130616139
5 0.145925317831865
5 0.145947505047592
5 0.145969692263318
5 0.145991879479044
5 0.14601406669477
5 0.146036253910497
5 0.146058441126223
5 0.146080628341949
5 0.146102815557676
5 0.146125002773402
5 0.146147189989128
5 0.146169377204855
5 0.146191564420581
5 0.146213751636307
5 0.146235938852033
5 0.14625812606776
5 0.146280313283486
5 0.146302500499212
5 0.146324687714939
5 0.146346874930665
5 0.146369062146391
5 0.146391249362118
5 0.146413436577844
5 0.14643562379357
5 0.146457811009296
5 0.146479998225023
5 0.146502185440749
5 0.146524372656475
5 0.146546559872202
5 0.146568747087928
5 0.146590934303654
5 0.146613121519381
5 0.146635308735107
5 0.146657495950833
5 0.146679683166559
5 0.146701870382286
5 0.146724057598012
5 0.146746244813738
5 0.146768432029465
5 0.146790619245191
5 0.146812806460917
5 0.146834993676644
5 0.14685718089237
5 0.146879368108096
5 0.146901555323822
5 0.146923742539549
5 0.146945929755275
5 0.146968116971001
5 0.146990304186728
5 0.147012491402454
5 0.14703467861818
5 0.147056865833907
5 0.147079053049633
5 0.147101240265359
5 0.147123427481085
5 0.147145614696812
5 0.147167801912538
5 0.147189989128264
5 0.147212176343991
5 0.147234363559717
5 0.147256550775443
5 0.14727873799117
5 0.147300925206896
5 0.147323112422622
5 0.147345299638348
5 0.147367486854075
5 0.147389674069801
5 0.147411861285527
5 0.147434048501254
5 0.14745623571698
5 0.147478422932706
5 0.147500610148432
5 0.147522797364159
5 0.147544984579885
5 0.147567171795611
5 0.147589359011338
5 0.147611546227064
5 0.14763373344279
5 0.147655920658517
5 0.147678107874243
5 0.147700295089969
5 0.147722482305695
5 0.147744669521422
5 0.147766856737148
5 0.147789043952874
5 0.147811231168601
5 0.147833418384327
5 0.147855605600053
5 0.14787779281578
5 0.147899980031506
5 0.147922167247232
5 0.147944354462958
5 0.147966541678685
5 0.147988728894411
5 0.148010916110137
5 0.148033103325864
5 0.14805529054159
5 0.148077477757316
5 0.148099664973043
5 0.148121852188769
5 0.148144039404495
5 0.148166226620221
5 0.148188413835948
5 0.148210601051674
5 0.1482327882674
5 0.148254975483127
5 0.148277162698853
5 0.148299349914579
5 0.148321537130306
5 0.148343724346032
5 0.148365911561758
5 0.148388098777484
5 0.148410285993211
5 0.148432473208937
5 0.148454660424663
5 0.14847684764039
5 0.148499034856116
5 0.148521222071842
5 0.148543409287569
5 0.148565596503295
5 0.148587783719021
5 0.148609970934747
5 0.148632158150474
5 0.1486543453662
5 0.148676532581926
5 0.148698719797653
5 0.148720907013379
5 0.148743094229105
5 0.148765281444831
5 0.148787468660558
5 0.148809655876284
5 0.14883184309201
5 0.148854030307737
5 0.148876217523463
5 0.148898404739189
5 0.148920591954916
5 0.148942779170642
5 0.148964966386368
5 0.148987153602094
5 0.149009340817821
5 0.149031528033547
5 0.149053715249273
5 0.149075902465
5 0.149098089680726
5 0.149120276896452
5 0.149142464112179
5 0.149164651327905
5 0.149186838543631
5 0.149209025759357
5 0.149231212975084
5 0.14925340019081
5 0.149275587406536
5 0.149297774622263
5 0.149319961837989
5 0.149342149053715
5 0.149364336269442
5 0.149386523485168
5 0.149408710700894
5 0.14943089791662
5 0.149453085132347
5 0.149475272348073
5 0.149497459563799
5 0.149519646779526
5 0.149541833995252
5 0.149564021210978
5 0.149586208426705
5 0.149608395642431
5 0.149630582858157
5 0.149652770073883
5 0.14967495728961
5 0.149697144505336
5 0.149719331721062
5 0.149741518936789
5 0.149763706152515
5 0.149785893368241
5 0.149808080583968
5 0.149830267799694
5 0.14985245501542
5 0.149874642231146
5 0.149896829446873
5 0.149919016662599
5 0.149941203878325
5 0.149963391094052
5 0.149985578309778
5 0.150007765525504
5 0.150029952741231
5 0.150052139956957
5 0.150074327172683
5 0.150096514388409
5 0.150118701604136
5 0.150140888819862
5 0.150163076035588
5 0.150185263251315
5 0.150207450467041
5 0.150229637682767
5 0.150251824898493
5 0.15027401211422
5 0.150296199329946
5 0.150318386545672
5 0.150340573761399
5 0.150362760977125
5 0.150384948192851
5 0.150407135408578
5 0.150429322624304
5 0.15045150984003
5 0.150473697055756
5 0.150495884271483
5 0.150518071487209
5 0.150540258702935
5 0.150562445918662
5 0.150584633134388
5 0.150606820350114
5 0.150629007565841
5 0.150651194781567
5 0.150673381997293
5 0.150695569213019
5 0.150717756428746
5 0.150739943644472
5 0.150762130860198
5 0.150784318075925
5 0.150806505291651
5 0.150828692507377
5 0.150850879723104
5 0.15087306693883
5 0.150895254154556
5 0.150917441370282
5 0.150939628586009
5 0.150961815801735
5 0.150984003017461
5 0.151006190233188
5 0.151028377448914
5 0.15105056466464
5 0.151072751880367
5 0.151094939096093
5 0.151117126311819
5 0.151139313527545
5 0.151161500743272
5 0.151183687958998
5 0.151205875174724
5 0.151228062390451
5 0.151250249606177
5 0.151272436821903
5 0.15129462403763
5 0.151316811253356
5 0.151338998469082
5 0.151361185684808
5 0.151383372900535
5 0.151405560116261
5 0.151427747331987
5 0.151449934547714
5 0.15147212176344
5 0.151494308979166
5 0.151516496194892
5 0.151538683410619
5 0.151560870626345
5 0.151583057842071
5 0.151605245057798
5 0.151627432273524
5 0.15164961948925
5 0.151671806704977
5 0.151693993920703
5 0.151716181136429
5 0.151738368352155
5 0.151760555567882
5 0.151782742783608
5 0.151804929999334
5 0.151827117215061
5 0.151849304430787
5 0.151871491646513
5 0.15189367886224
5 0.151915866077966
5 0.151938053293692
5 0.151960240509418
5 0.151982427725145
5 0.152004614940871
5 0.152026802156597
5 0.152048989372324
5 0.15207117658805
5 0.152093363803776
5 0.152115551019503
5 0.152137738235229
5 0.152159925450955
5 0.152182112666681
5 0.152204299882408
5 0.152226487098134
5 0.15224867431386
5 0.152270861529587
5 0.152293048745313
5 0.152315235961039
5 0.152337423176766
5 0.152359610392492
5 0.152381797608218
5 0.152403984823944
5 0.152426172039671
5 0.152448359255397
5 0.152470546471123
5 0.15249273368685
5 0.152514920902576
5 0.152537108118302
5 0.152559295334029
5 0.152581482549755
6 0.152603669765481
6 0.152625856981207
6 0.152648044196934
6 0.15267023141266
6 0.152692418628386
6 0.152714605844113
6 0.152736793059839
6 0.152758980275565
6 0.152781167491292
6 0.152803354707018
6 0.152825541922744
6 0.15284772913847
6 0.152869916354197
6 0.152892103569923
6 0.152914290785649
6 0.152936478001376
6 0.152958665217102
6 0.152980852432828
6 0.153003039648554
6 0.153025226864281
6 0.153047414080007
6 0.153069601295733
6 0.15309178851146
6 0.153113975727186
6 0.153136162942912
6 0.153158350158639
6 0.153180537374365
6 0.153202724590091
6 0.153224911805817
6 0.153247099021544
6 0.15326928623727
6 0.153291473452996
6 0.153313660668723
6 0.153335847884449
6 0.153358035100175
6 0.153380222315902
6 0.153402409531628
6 0.153424596747354
6 0.15344678396308
6 0.153468971178807
6 0.153491158394533
6 0.153513345610259
6 0.153535532825986
6 0.153557720041712
6 0.153579907257438
6 0.153602094473165
6 0.153624281688891
6 0.153646468904617
6 0.153668656120343
6 0.15369084333607
6 0.153713030551796
6 0.153735217767522
6 0.153757404983249
6 0.153779592198975
6 0.153801779414701
6 0.153823966630428
6 0.153846153846154
6 0.15386834106188
6 0.153890528277606
6 0.153912715493333
6 0.153934902709059
6 0.153957089924785
6 0.153979277140512
6 0.154001464356238
6 0.154023651571964
6 0.154045838787691
6 0.154068026003417
6 0.154090213219143
6 0.154112400434869
6 0.154134587650596
6 0.154156774866322
6 0.154178962082048
6 0.154201149297775
6 0.154223336513501
6 0.154245523729227
6 0.154267710944954
6 0.15428989816068
6 0.154312085376406
6 0.154334272592132
6 0.154356459807859
6 0.154378647023585
6 0.154400834239311
6 0.154423021455038
6 0.154445208670764
6 0.15446739588649
6 0.154489583102216
6 0.154511770317943
6 0.154533957533669
6 0.154556144749395
6 0.154578331965122
6 0.154600519180848
6 0.154622706396574
6 0.154644893612301
6 0.154667080828027
6 0.154689268043753
6 0.154711455259479
6 0.154733642475206
6 0.154755829690932
6 0.154778016906658
6 0.154800204122385
6 0.154822391338111
6 0.154844578553837
6 0.154866765769564
6 0.15488895298529
6 0.154911140201016
6 0.154933327416742
6 0.154955514632469
6 0.154977701848195
6 0.154999889063921
6 0.155022076279648
6 0.155044263495374
6 0.1550664507111
6 0.155088637926827
6 0.155110825142553
6 0.155133012358279
6 0.155155199574005
6 0.155177386789732
6 0.155199574005458
6 0.155221761221184
6 0.155243948436911
6 0.155266135652637
6 0.155288322868363
6 0.15531051008409
6 0.155332697299816
6 0.155354884515542
6 0.155377071731268
6 0.155399258946995
6 0.155421446162721
6 0.155443633378447
6 0.155465820594174
6 0.1554880078099
6 0.155510195025626
6 0.155532382241353
6 0.155554569457079
6 0.155576756672805
6 0.155598943888531
6 0.155621131104258
6 0.155643318319984
6 0.15566550553571
6 0.155687692751437
6 0.155709879967163
6 0.155732067182889
6 0.155754254398616
6 0.155776441614342
6 0.155798628830068
6 0.155820816045794
6 0.155843003261521
6 0.155865190477247
6 0.155887377692973
6 0.1559095649087
6 0.155931752124426
6 0.155953939340152
6 0.155976126555879
6 0.155998313771605
6 0.156020500987331
6 0.156042688203057
6 0.156064875418784
6 0.15608706263451
6 0.156109249850236
6 0.156131437065963
6 0.156153624281689
6 0.156175811497415
6 0.156197998713141
6 0.156220185928868
6 0.156242373144594
6 0.15626456036032
6 0.156286747576047
6 0.156308934791773
6 0.156331122007499
6 0.156353309223226
6 0.156375496438952
6 0.156397683654678
6 0.156419870870404
6 0.156442058086131
6 0.156464245301857
6 0.156486432517583
6 0.15650861973331
6 0.156530806949036
6 0.156552994164762
6 0.156575181380489
6 0.156597368596215
6 0.156619555811941
6 0.156641743027667
6 0.156663930243394
6 0.15668611745912
6 0.156708304674846
6 0.156730491890573
6 0.156752679106299
6 0.156774866322025
6 0.156797053537752
6 0.156819240753478
6 0.156841427969204
6 0.15686361518493
6 0.156885802400657
6 0.156907989616383
6 0.156930176832109
6 0.156952364047836
6 0.156974551263562
6 0.156996738479288
6 0.157018925695015
6 0.157041112910741
6 0.157063300126467
6 0.157085487342193
6 0.15710767455792
6 0.157129861773646
6 0.157152048989372
6 0.157174236205099
6 0.157196423420825
6 0.157218610636551
6 0.157240797852278
6 0.157262985068004
6 0.15728517228373
6 0.157307359499456
6 0.157329546715183
6 0.157351733930909
6 0.157373921146635
6 0.157396108362362
6 0.157418295578088
6 0.157440482793814
6 0.157462670009541
6 0.157484857225267
6 0.157507044440993
6 0.157529231656719
6 0.157551418872446
6 0.157573606088172
6 0.157595793303898
6 0.157617980519625
6 0.157640167735351
6 0.157662354951077
6 0.157684542166803
6 0.15770672938253
6 0.157728916598256
6 0.157751103813982
6 0.157773291029709
6 0.157795478245435
6 0.157817665461161
6 0.157839852676888
6 0.157862039892614
6 0.15788422710834
6 0.157906414324066
6 0.157928601539793
6 0.157950788755519
6 0.157972975971245
6 0.157995163186972
6 0.158017350402698
6 0.158039537618424
6 0.158061724834151
6 0.158083912049877
6 0.158106099265603
6 0.158128286481329
6 0.158150473697056
6 0.158172660912782
6 0.158194848128508
6 0.158217035344235
6 0.158239222559961
6 0.158261409775687
6 0.158283596991414
6 0.15830578420714
6 0.158327971422866
6 0.158350158638592
6 0.158372345854319
6 0.158394533070045
6 0.158416720285771
6 0.158438907501498
6 0.158461094717224
6 0.15848328193295
6 0.158505469148677
6 0.158527656364403
6 0.158549843580129
6 0.158572030795855
6 0.158594218011582
6 0.158616405227308
6 0.158638592443034
6 0.158660779658761
6 0.158682966874487
6 0.158705154090213
6 0.15872734130594
6 0.158749528521666
6 0.158771715737392
6 0.158793902953118
6 0.158816090168845
6 0.158838277384571
6 0.158860464600297
6 0.158882651816024
6 0.15890483903175
6 0.158927026247476
6 0.158949213463203
6 0.158971400678929
6 0.158993587894655
6 0.159015775110381
6 0.159037962326108
6 0.159060149541834
6 0.15908233675756
6 0.159104523973287
6 0.159126711189013
6 0.159148898404739
6 0.159171085620465
6 0.159193272836192
6 0.159215460051918
6 0.159237647267644
6 0.159259834483371
6 0.159282021699097
6 0.159304208914823
6 0.15932639613055
6 0.159348583346276
6 0.159370770562002
6 0.159392957777728
7 0.159415144993455
7 0.159437332209181
7 0.159459519424907
7 0.159481706640634
7 0.15950389385636
7 0.159526081072086
7 0.159548268287813
7 0.159570455503539
7 0.159592642719265
7 0.159614829934991
7 0.159637017150718
7 0.159659204366444
7 0.15968139158217
7 0.159703578797897
7 0.159725766013623
7 0.159747953229349
7 0.159770140445076
7 0.159792327660802
7 0.159814514876528
7 0.159836702092254
7 0.159858889307981
7 0.159881076523707
7 0.159903263739433
7 0.15992545095516
7 0.159947638170886
7 0.159969825386612
7 0.159992012602339
7 0.160014199818065
7 0.160036387033791
7 0.160058574249517
7 0.160080761465244
7 0.16010294868097
7 0.160125135896696
7 0.160147323112423
7 0.160169510328149
7 0.160191697543875
7 0.160213884759602
7 0.160236071975328
7 0.160258259191054
7 0.16028044640678
7 0.160302633622507
7 0.160324820838233
7 0.160347008053959
7 0.160369195269686
7 0.160391382485412
7 0.160413569701138
7 0.160435756916865
7 0.160457944132591
7 0.160480131348317
7 0.160502318564043
7 0.16052450577977
7 0.160546692995496
7 0.160568880211222
7 0.160591067426949
7 0.160613254642675
7 0.160635441858401
7 0.160657629074127
7 0.160679816289854
7 0.16070200350558
7 0.160724190721306
7 0.160746377937033
7 0.160768565152759
7 0.160790752368485
7 0.160812939584212
7 0.160835126799938
7 0.160857314015664
7 0.16087950123139
7 0.160901688447117
7 0.160923875662843
7 0.160946062878569
7 0.160968250094296
7 0.160990437310022
7 0.161012624525748
7 0.161034811741475
7 0.161056998957201
7 0.161079186172927
7 0.161101373388653
7 0.16112356060438
7 0.161145747820106
7 0.161167935035832
7 0.161190122251559
7 0.161212309467285
7 0.161234496683011
7 0.161256683898738
7 0.161278871114464
7 0.16130105833019
7 0.161323245545916
7 0.161345432761643
7 0.161367619977369
7 0.161389807193095
7 0.161411994408822
7 0.161434181624548
7 0.161456368840274
7 0.161478556056001
7 0.161500743271727
7 0.161522930487453
7 0.161545117703179
7 0.161567304918906
7 0.161589492134632
7 0.161611679350358
7 0.161633866566085
7 0.161656053781811
7 0.161678240997537
7 0.161700428213264
7 0.16172261542899
7 0.161744802644716
7 0.161766989860442
7 0.161789177076169
7 0.161811364291895
7 0.161833551507621
7 0.161855738723348
7 0.161877925939074
7 0.1619001131548
7 0.161922300370526
7 0.161944487586253
7 0.161966674801979
7 0.161988862017705
7 0.162011049233432
7 0.162033236449158
7 0.162055423664884
7 0.162077610880611
7 0.162099798096337
7 0.162121985312063
7 0.162144172527789
7 0.162166359743516
7 0.162188546959242
7 0.162210734174968
7 0.162232921390695
7 0.162255108606421
7 0.162277295822147
7 0.162299483037874
7 0.1623216702536
7 0.162343857469326
7 0.162366044685052
7 0.162388231900779
7 0.162410419116505
7 0.162432606332231
7 0.162454793547958
7 0.162476980763684
7 0.16249916797941
7 0.162521355195137
7 0.162543542410863
7 0.162565729626589
7 0.162587916842315
7 0.162610104058042
7 0.162632291273768
7 0.162654478489494
7 0.162676665705221
7 0.162698852920947
7 0.162721040136673
7 0.1627432273524
7 0.162765414568126
7 0.162787601783852
7 0.162809788999578
7 0.162831976215305
7 0.162854163431031
7 0.162876350646757
7 0.162898537862484
7 0.16292072507821
7 0.162942912293936
7 0.162965099509663
7 0.162987286725389
7 0.163009473941115
7 0.163031661156841
7 0.163053848372568
7 0.163076035588294
7 0.16309822280402
7 0.163120410019747
7 0.163142597235473
7 0.163164784451199
7 0.163186971666926
7 0.163209158882652
7 0.163231346098378
7 0.163253533314104
7 0.163275720529831
7 0.163297907745557
7 0.163320094961283
7 0.16334228217701
7 0.163364469392736
7 0.163386656608462
7 0.163408843824188
7 0.163431031039915
7 0.163453218255641
7 0.163475405471367
7 0.163497592687094
7 0.16351977990282
7 0.163541967118546
7 0.163564154334273
7 0.163586341549999
7 0.163608528765725
7 0.163630715981451
7 0.163652903197178
7 0.163675090412904
7 0.16369727762863
7 0.163719464844357
7 0.163741652060083
7 0.163763839275809
7 0.163786026491536
7 0.163808213707262
7 0.163830400922988
7 0.163852588138714
7 0.163874775354441
7 0.163896962570167
7 0.163919149785893
7 0.16394133700162
7 0.163963524217346
7 0.163985711433072
7 0.164007898648799
7 0.164030085864525
7 0.164052273080251
7 0.164074460295977
7 0.164096647511704
7 0.16411883472743
7 0.164141021943156
7 0.164163209158883
7 0.164185396374609
7 0.164207583590335
7 0.164229770806062
7 0.164251958021788
7 0.164274145237514
7 0.16429633245324
7 0.164318519668967
7 0.164340706884693
7 0.164362894100419
7 0.164385081316146
7 0.164407268531872
7 0.164429455747598
7 0.164451642963325
7 0.164473830179051
7 0.164496017394777
7 0.164518204610503
7 0.16454039182623
7 0.164562579041956
7 0.164584766257682
7 0.164606953473409
7 0.164629140689135
7 0.164651327904861
7 0.164673515120588
7 0.164695702336314
7 0.16471788955204
7 0.164740076767766
7 0.164762263983493
7 0.164784451199219
7 0.164806638414945
7 0.164828825630672
7 0.164851012846398
7 0.164873200062124
7 0.16489538727785
7 0.164917574493577
7 0.164939761709303
7 0.164961948925029
7 0.164984136140756
7 0.165006323356482
7 0.165028510572208
7 0.165050697787935
7 0.165072885003661
7 0.165095072219387
7 0.165117259435113
7 0.16513944665084
7 0.165161633866566
7 0.165183821082292
7 0.165206008298019
7 0.165228195513745
7 0.165250382729471
7 0.165272569945198
7 0.165294757160924
7 0.16531694437665
7 0.165339131592376
7 0.165361318808103
7 0.165383506023829
7 0.165405693239555
7 0.165427880455282
7 0.165450067671008
7 0.165472254886734
7 0.165494442102461
7 0.165516629318187
7 0.165538816533913
7 0.165561003749639
7 0.165583190965366
7 0.165605378181092
7 0.165627565396818
7 0.165649752612545
7 0.165671939828271
7 0.165694127043997
7 0.165716314259724
7 0.16573850147545
7 0.165760688691176
7 0.165782875906902
7 0.165805063122629
7 0.165827250338355
7 0.165849437554081
7 0.165871624769808
7 0.165893811985534
7 0.16591599920126
7 0.165938186416987
7 0.165960373632713
7 0.165982560848439
7 0.166004748064165
7 0.166026935279892
7 0.166049122495618
7 0.166071309711344
7 0.166093496927071
7 0.166115684142797
7 0.166137871358523
7 0.16616005857425
7 0.166182245789976
7 0.166204433005702
7 0.166226620221428
7 0.166248807437155
7 0.166270994652881
7 0.166293181868607
7 0.166315369084334
7 0.16633755630006
7 0.166359743515786
7 0.166381930731513
7 0.166404117947239
7 0.166426305162965
7 0.166448492378691
7 0.166470679594418
7 0.166492866810144
7 0.16651505402587
7 0.166537241241597
7 0.166559428457323
7 0.166581615673049
7 0.166603802888775
7 0.166625990104502
7 0.166648177320228
7 0.166670364535954
7 0.166692551751681
7 0.166714738967407
7 0.166736926183133
7 0.16675911339886
7 0.166781300614586
7 0.166803487830312
7 0.166825675046038
8 0.166847862261765
8 0.166870049477491
8 0.166892236693217
8 0.166914423908944
8 0.16693661112467
8 0.166958798340396
8 0.166980985556123
8 0.167003172771849
8 0.167025359987575
8 0.167047547203301
8 0.167069734419028
8 0.167091921634754
8 0.16711410885048
8 0.167136296066207
8 0.167158483281933
8 0.167180670497659
8 0.167202857713386
8 0.167225044929112
8 0.167247232144838
8 0.167269419360564
8 0.167291606576291
8 0.167313793792017
8 0.167335981007743
8 0.16735816822347
8 0.167380355439196
8 0.167402542654922
8 0.167424729870649
8 0.167446917086375
8 0.167469104302101
8 0.167491291517827
8 0.167513478733554
8 0.16753566594928
8 0.167557853165006
8 0.167580040380733
8 0.167602227596459
8 0.167624414812185
8 0.167646602027912
8 0.167668789243638
8 0.167690976459364
8 0.16771316367509
8 0.167735350890817
8 0.167757538106543
8 0.167779725322269
8 0.167801912537996
8 0.167824099753722
8 0.167846286969448
8 0.167868474185175
8 0.167890661400901
8 0.167912848616627
8 0.167935035832353
8 0.16795722304808
8 0.167979410263806
8 0.168001597479532
8 0.168023784695259
8 0.168045971910985
8 0.168068159126711
8 0.168090346342437
8 0.168112533558164
8 0.16813472077389
8 0.168156907989616
8 0.168179095205343
8 0.168201282421069
8 0.168223469636795
8 0.168245656852522
8 0.168267844068248
8 0.168290031283974
8 0.1683122184997
8 0.168334405715427
8 0.168356592931153
8 0.168378780146879
8 0.168400967362606
8 0.168423154578332
8 0.168445341794058
8 0.168467529009785
8 0.168489716225511
8 0.168511903441237
8 0.168534090656963
8 0.16855627787269
8 0.168578465088416
8 0.168600652304142
8 0.168622839519869
8 0.168645026735595
8 0.168667213951321
8 0.168689401167048
8 0.168711588382774
8 0.1687337755985
8 0.168755962814226
8 0.168778150029953
8 0.168800337245679
8 0.168822524461405
8 0.168844711677132
8 0.168866898892858
8 0.168889086108584
8 0.168911273324311
8 0.168933460540037
8 0.168955647755763
8 0.168977834971489
8 0.169000022187216
8 0.169022209402942
8 0.169044396618668
8 0.169066583834395
8 0.169088771050121
8 0.169110958265847
8 0.169133145481574
8 0.1691553326973
8 0.169177519913026
8 0.169199707128752
8 0.169221894344479
8 0.169244081560205
8 0.169266268775931
8 0.169288455991658
8 0.169310643207384
8 0.16933283042311
8 0.169355017638837
8 0.169377204854563
8 0.169399392070289
8 0.169421579286015
8 0.169443766501742
8 0.169465953717468
8 0.169488140933194
8 0.169510328148921
8 0.169532515364647
8 0.169554702580373
8 0.1695768897961
8 0.169599077011826
8 0.169621264227552
8 0.169643451443278
8 0.169665638659005
8 0.169687825874731
8 0.169710013090457
8 0.169732200306184
8 0.16975438752191
8 0.169776574737636
8 0.169798761953362
8 0.169820949169089
8 0.169843136384815
8 0.169865323600541
8 0.169887510816268
8 0.169909698031994
8 0.16993188524772
8 0.169954072463447
8 0.169976259679173
8 0.169998446894899
8 0.170020634110625
8 0.170042821326352
8 0.170065008542078
8 0.170087195757804
8 0.170109382973531
8 0.170131570189257
8 0.170153757404983
8 0.17017594462071
8 0.170198131836436
8 0.170220319052162
8 0.170242506267888
8 0.170264693483615
8 0.170286880699341
8 0.170309067915067
8 0.170331255130794
8 0.17035344234652
8 0.170375629562246
8 0.170397816777973
8 0.170420003993699
8 0.170442191209425
8 0.170464378425151
8 0.170486565640878
8 0.170508752856604
8 0.17053094007233
8 0.170553127288057
8 0.170575314503783
8 0.170597501719509
8 0.170619688935236
8 0.170641876150962
8 0.170664063366688
8 0.170686250582414
8 0.170708437798141
8 0.170730625013867
8 0.170752812229593
8 0.17077499944532
8 0.170797186661046
8 0.170819373876772
8 0.170841561092499
8 0.170863748308225
8 0.170885935523951
8 0.170908122739677
8 0.170930309955404
8 0.17095249717113
8 0.170974684386856
8 0.170996871602583
8 0.171019058818309
8 0.171041246034035
8 0.171063433249761
8 0.171085620465488
8 0.171107807681214
8 0.17112999489694
8 0.171152182112667
8 0.171174369328393
8 0.171196556544119
8 0.171218743759846
8 0.171240930975572
8 0.171263118191298
8 0.171285305407024
8 0.171307492622751
8 0.171329679838477
8 0.171351867054203
8 0.17137405426993
8 0.171396241485656
8 0.171418428701382
8 0.171440615917109
8 0.171462803132835
8 0.171484990348561
8 0.171507177564287
8 0.171529364780014
8 0.17155155199574
8 0.171573739211466
8 0.171595926427193
8 0.171618113642919
8 0.171640300858645
8 0.171662488074372
8 0.171684675290098
8 0.171706862505824
8 0.17172904972155
8 0.171751236937277
8 0.171773424153003
8 0.171795611368729
8 0.171817798584456
8 0.171839985800182
8 0.171862173015908
8 0.171884360231635
8 0.171906547447361
8 0.171928734663087
8 0.171950921878813
8 0.17197310909454
8 0.171995296310266
8 0.172017483525992
8 0.172039670741719
8 0.172061857957445
8 0.172084045173171
8 0.172106232388898
8 0.172128419604624
8 0.17215060682035
8 0.172172794036076
8 0.172194981251803
8 0.172217168467529
8 0.172239355683255
8 0.172261542898982
8 0.172283730114708
8 0.172305917330434
8 0.172328104546161
8 0.172350291761887
8 0.172372478977613
8 0.172394666193339
8 0.172416853409066
8 0.172439040624792
8 0.172461227840518
8 0.172483415056245
8 0.172505602271971
8 0.172527789487697
8 0.172549976703423
8 0.17257216391915
8 0.172594351134876
8 0.172616538350602
8 0.172638725566329
8 0.172660912782055
9 0.172683099997781
9 0.172705287213508
9 0.172727474429234
9 0.17274966164496
9 0.172771848860686
9 0.172794036076413
9 0.172816223292139
9 0.172838410507865
9 0.172860597723592
9 0.172882784939318
9 0.172904972155044
9 0.172927159370771
9 0.172949346586497
9 0.172971533802223
9 0.172993721017949
9 0.173015908233676
9 0.173038095449402
9 0.173060282665128
9 0.173082469880855
9 0.173104657096581
9 0.173126844312307
9 0.173149031528034
9 0.17317121874376
9 0.173193405959486
9 0.173215593175212
9 0.173237780390939
9 0.173259967606665
9 0.173282154822391
9 0.173304342038118
9 0.173326529253844
9 0.17334871646957
9 0.173370903685297
9 0.173393090901023
9 0.173415278116749
9 0.173437465332475
9 0.173459652548202
9 0.173481839763928
9 0.173504026979654
9 0.173526214195381
9 0.173548401411107
9 0.173570588626833
9 0.17359277584256
9 0.173614963058286
9 0.173637150274012
9 0.173659337489738
9 0.173681524705465
9 0.173703711921191
9 0.173725899136917
9 0.173748086352644
9 0.17377027356837
9 0.173792460784096
9 0.173814647999822
9 0.173836835215549
9 0.173859022431275
9 0.173881209647001
9 0.173903396862728
9 0.173925584078454
9 0.17394777129418
9 0.173969958509907
9 0.173992145725633
9 0.174014332941359
9 0.174036520157085
9 0.174058707372812
9 0.174080894588538
9 0.174103081804264
9 0.174125269019991
9 0.174147456235717
9 0.174169643451443
9 0.17419183066717
9 0.174214017882896
9 0.174236205098622
9 0.174258392314348
9 0.174280579530075
9 0.174302766745801
9 0.174324953961527
9 0.174347141177254
9 0.17436932839298
9 0.174391515608706
9 0.174413702824433
9 0.174435890040159
9 0.174458077255885
9 0.174480264471611
9 0.174502451687338
9 0.174524638903064
9 0.17454682611879
9 0.174569013334517
9 0.174591200550243
9 0.174613387765969
9 0.174635574981696
9 0.174657762197422
9 0.174679949413148
9 0.174702136628874
9 0.174724323844601
9 0.174746511060327
9 0.174768698276053
9 0.17479088549178
9 0.174813072707506
9 0.174835259923232
9 0.174857447138959
9 0.174879634354685
9 0.174901821570411
9 0.174924008786137
9 0.174946196001864
9 0.17496838321759
9 0.174990570433316
9 0.175012757649043
9 0.175034944864769
9 0.175057132080495
9 0.175079319296222
9 0.175101506511948
9 0.175123693727674
9 0.1751458809434
9 0.175168068159127
9 0.175190255374853
9 0.175212442590579
9 0.175234629806306
9 0.175256817022032
9 0.175279004237758
9 0.175301191453484
9 0.175323378669211
9 0.175345565884937
9 0.175367753100663
9 0.17538994031639
9 0.175412127532116
9 0.175434314747842
9 0.175456501963569
9 0.175478689179295
9 0.175500876395021
9 0.175523063610747
9 0.175545250826474
9 0.1755674380422
9 0.175589625257926
9 0.175611812473653
9 0.175633999689379
9 0.175656186905105
9 0.175678374120832
9 0.175700561336558
9 0.175722748552284
9 0.17574493576801
9 0.175767122983737
9 0.175789310199463
9 0.175811497415189
9 0.175833684630916
9 0.175855871846642
9 0.175878059062368
9 0.175900246278095
9 0.175922433493821
9 0.175944620709547
9 0.175966807925273
9 0.175988995141
9 0.176011182356726
9 0.176033369572452
9 0.176055556788179
9 0.176077744003905
9 0.176099931219631
9 0.176122118435358
9 0.176144305651084
9 0.17616649286681
9 0.176188680082536
9 0.176210867298263
9 0.176233054513989
9 0.176255241729715
9 0.176277428945442
9 0.176299616161168
9 0.176321803376894
9 0.176343990592621
9 0.176366177808347
9 0.176388365024073
9 0.176410552239799
9 0.176432739455526
9 0.176454926671252
9 0.176477113886978
9 0.176499301102705
9 0.176521488318431
9 0.176543675534157
9 0.176565862749884
9 0.17658804996561
9 0.176610237181336
9 0.176632424397062
9 0.176654611612789
9 0.176676798828515
9 0.176698986044241
9 0.176721173259968
9 0.176743360475694
9 0.17676554769142
9 0.176787734907146
9 0.176809922122873
9 0.176832109338599
9 0.176854296554325
9 0.176876483770052
9 0.176898670985778
9 0.176920858201504
9 0.176943045417231
9 0.176965232632957
9 0.176987419848683
9 0.177009607064409
9 0.177031794280136
9 0.177053981495862
9 0.177076168711588
9 0.177098355927315
9 0.177120543143041
9 0.177142730358767
9 0.177164917574494
9 0.17718710479022
9 0.177209292005946
9 0.177231479221672
9 0.177253666437399
9 0.177275853653125
9 0.177298040868851
9 0.177320228084578
9 0.177342415300304
9 0.17736460251603
9 0.177386789731757
9 0.177408976947483
9 0.177431164163209
9 0.177453351378935
9 0.177475538594662
9 0.177497725810388
9 0.177519913026114
9 0.177542100241841
9 0.177564287457567
9 0.177586474673293
9 0.17760866188902
9 0.177630849104746
9 0.177653036320472
9 0.177675223536198
9 0.177697410751925
9 0.177719597967651
9 0.177741785183377
9 0.177763972399104
9 0.17778615961483
9 0.177808346830556
9 0.177830534046283
9 0.177852721262009
9 0.177874908477735
9 0.177897095693461
9 0.177919282909188
9 0.177941470124914
9 0.17796365734064
9 0.177985844556367
9 0.178008031772093
9 0.178030218987819
9 0.178052406203546
9 0.178074593419272
9 0.178096780634998
9 0.178118967850724
9 0.178141155066451
9 0.178163342282177
9 0.178185529497903
9 0.17820771671363
9 0.178229903929356
9 0.178252091145082
9 0.178274278360809
9 0.178296465576535
9 0.178318652792261
9 0.178340840007987
9 0.178363027223714
9 0.17838521443944
9 0.178407401655166
9 0.178429588870893
9 0.178451776086619
9 0.178473963302345
9 0.178496150518071
9 0.178518337733798
9 0.178540524949524
9 0.17856271216525
9 0.178584899380977
9 0.178607086596703
9 0.178629273812429
9 0.178651461028156
9 0.178673648243882
9 0.178695835459608
9 0.178718022675334
9 0.178740209891061
9 0.178762397106787
9 0.178784584322513
9 0.17880677153824
9 0.178828958753966
9 0.178851145969692
9 0.178873333185419
9 0.178895520401145
9 0.178917707616871
9 0.178939894832597
9 0.178962082048324
9 0.17898426926405
9 0.179006456479776
9 0.179028643695503
9 0.179050830911229
9 0.179073018126955
9 0.179095205342682
9 0.179117392558408
9 0.179139579774134
9 0.17916176698986
9 0.179183954205587
9 0.179206141421313
9 0.179228328637039
9 0.179250515852766
9 0.179272703068492
9 0.179294890284218
9 0.179317077499945
9 0.179339264715671
9 0.179361451931397
9 0.179383639147123
9 0.17940582636285
9 0.179428013578576
9 0.179450200794302
9 0.179472388010029
9 0.179494575225755
9 0.179516762441481
9 0.179538949657208
9 0.179561136872934
9 0.17958332408866
9 0.179605511304386
9 0.179627698520113
9 0.179649885735839
9 0.179672072951565
9 0.179694260167292
9 0.179716447383018
9 0.179738634598744
9 0.179760821814471
9 0.179783009030197
9 0.179805196245923
9 0.179827383461649
9 0.179849570677376
9 0.179871757893102
9 0.179893945108828
9 0.179916132324555
9 0.179938319540281
9 0.179960506756007
9 0.179982693971733
9 0.18000488118746
9 0.180027068403186
9 0.180049255618912
9 0.180071442834639
9 0.180093630050365
9 0.180115817266091
9 0.180138004481818
9 0.180160191697544
9 0.18018237891327
9 0.180204566128996
9 0.180226753344723
9 0.180248940560449
9 0.180271127776175
9 0.180293314991902
9 0.180315502207628
9 0.180337689423354
9 0.180359876639081
9 0.180382063854807
9 0.180404251070533
9 0.180426438286259
9 0.180448625501986
9 0.180470812717712
9 0.180492999933438
9 0.180515187149165
9 0.180537374364891
9 0.180559561580617
9 0.180581748796344
9 0.18060393601207
9 0.180626123227796
9 0.180648310443522
9 0.180670497659249
9 0.180692684874975
9 0.180714872090701
9 0.180737059306428
9 0.180759246522154
9 0.18078143373788
9 0.180803620953607
9 0.180825808169333
9 0.180847995385059
9 0.180870182600785
9 0.180892369816512
9 0.180914557032238
9 0.180936744247964
9 0.180958931463691
9 0.180981118679417
9 0.181003305895143
9 0.18102549311087
9 0.181047680326596
9 0.181069867542322
9 0.181092054758048
9 0.181114241973775
9 0.181136429189501
9 0.181158616405227
9 0.181180803620954
9 0.18120299083668
9 0.181225178052406
9 0.181247365268133
9 0.181269552483859
9 0.181291739699585
9 0.181313926915311
9 0.181336114131038
9 0.181358301346764
9 0.18138048856249
9 0.181402675778217
9 0.181424862993943
9 0.181447050209669
9 0.181469237425395
9 0.181491424641122
9 0.181513611856848
9 0.181535799072574
9 0.181557986288301
9 0.181580173504027
9 0.181602360719753
9 0.18162454793548
9 0.181646735151206
9 0.181668922366932
9 0.181691109582658
9 0.181713296798385
9 0.181735484014111
9 0.181757671229837
9 0.181779858445564
9 0.18180204566129
9 0.181824232877016
9 0.181846420092743
9 0.181868607308469
9 0.181890794524195
9 0.181912981739921
9 0.181935168955648
9 0.181957356171374
9 0.1819795433871
9 0.182001730602827
9 0.182023917818553
9 0.182046105034279
9 0.182068292250006
9 0.182090479465732
9 0.182112666681458
9 0.182134853897184
9 0.182157041112911
9 0.182179228328637
9 0.182201415544363
9 0.18222360276009
9 0.182245789975816
9 0.182267977191542
9 0.182290164407269
9 0.182312351622995
9 0.182334538838721
9 0.182356726054447
9 0.182378913270174
9 0.1824011004859
9 0.182423287701626
9 0.182445474917353
9 0.182467662133079
9 0.182489849348805
9 0.182512036564532
9 0.182534223780258
9 0.182556410995984
9 0.18257859821171
9 0.182600785427437
9 0.182622972643163
9 0.182645159858889
9 0.182667347074616
9 0.182689534290342
9 0.182711721506068
9 0.182733908721795
9 0.182756095937521
9 0.182778283153247
9 0.182800470368973
9 0.1828226575847
9 0.182844844800426
9 0.182867032016152
9 0.182889219231879
9 0.182911406447605
9 0.182933593663331
9 0.182955780879057
9 0.182977968094784
9 0.18300015531051
9 0.183022342526236
9 0.183044529741963
9 0.183066716957689
9 0.183088904173415
9 0.183111091389142
9 0.183133278604868
9 0.183155465820594
9 0.18317765303632
9 0.183199840252047
9 0.183222027467773
9 0.183244214683499
9 0.183266401899226
9 0.183288589114952
9 0.183310776330678
9 0.183332963546405
9 0.183355150762131
9 0.183377337977857
9 0.183399525193583
9 0.18342171240931
9 0.183443899625036
9 0.183466086840762
9 0.183488274056489
9 0.183510461272215
9 0.183532648487941
9 0.183554835703668
9 0.183577022919394
9 0.18359921013512
9 0.183621397350846
9 0.183643584566573
9 0.183665771782299
9 0.183687958998025
9 0.183710146213752
9 0.183732333429478
9 0.183754520645204
9 0.183776707860931
9 0.183798895076657
9 0.183821082292383
9 0.183843269508109
9 0.183865456723836
9 0.183887643939562
9 0.183909831155288
9 0.183932018371015
9 0.183954205586741
9 0.183976392802467
9 0.183998580018194
9 0.18402076723392
9 0.184042954449646
9 0.184065141665372
9 0.184087328881099
9 0.184109516096825
9 0.184131703312551
9 0.184153890528278
9 0.184176077744004
9 0.18419826495973
9 0.184220452175456
9 0.184242639391183
9 0.184264826606909
9 0.184287013822635
9 0.184309201038362
9 0.184331388254088
9 0.184353575469814
9 0.184375762685541
9 0.184397949901267
9 0.184420137116993
9 0.184442324332719
9 0.184464511548446
9 0.184486698764172
9 0.184508885979898
9 0.184531073195625
9 0.184553260411351
9 0.184575447627077
9 0.184597634842804
9 0.18461982205853
9 0.184642009274256
9 0.184664196489982
9 0.184686383705709
9 0.184708570921435
9 0.184730758137161
9 0.184752945352888
9 0.184775132568614
9 0.18479731978434
9 0.184819507000067
9 0.184841694215793
9 0.184863881431519
9 0.184886068647245
9 0.184908255862972
9 0.184930443078698
9 0.184952630294424
9 0.184974817510151
9 0.184997004725877
9 0.185019191941603
9 0.18504137915733
9 0.185063566373056
9 0.185085753588782
9 0.185107940804508
9 0.185130128020235
9 0.185152315235961
9 0.185174502451687
9 0.185196689667414
9 0.18521887688314
9 0.185241064098866
9 0.185263251314593
9 0.185285438530319
9 0.185307625746045
9 0.185329812961771
9 0.185352000177498
9 0.185374187393224
9 0.18539637460895
9 0.185418561824677
9 0.185440749040403
9 0.185462936256129
9 0.185485123471856
9 0.185507310687582
9 0.185529497903308
9 0.185551685119034
9 0.185573872334761
9 0.185596059550487
9 0.185618246766213
9 0.18564043398194
9 0.185662621197666
9 0.185684808413392
9 0.185706995629118
9 0.185729182844845
9 0.185751370060571
9 0.185773557276297
9 0.185795744492024
9 0.18581793170775
9 0.185840118923476
9 0.185862306139203
9 0.185884493354929
9 0.185906680570655
9 0.185928867786381
9 0.185951055002108
9 0.185973242217834
9 0.18599542943356
9 0.186017616649287
9 0.186039803865013
9 0.186061991080739
9 0.186084178296466
9 0.186106365512192
9 0.186128552727918
9 0.186150739943644
9 0.186172927159371
9 0.186195114375097
9 0.186217301590823
9 0.18623948880655
9 0.186261676022276
9 0.186283863238002
9 0.186306050453729
9 0.186328237669455
9 0.186350424885181
9 0.186372612100907
9 0.186394799316634
9 0.18641698653236
9 0.186439173748086
9 0.186461360963813
9 0.186483548179539
9 0.186505735395265
9 0.186527922610992
9 0.186550109826718
9 0.186572297042444
9 0.18659448425817
9 0.186616671473897
9 0.186638858689623
9 0.186661045905349
9 0.186683233121076
9 0.186705420336802
9 0.186727607552528
9 0.186749794768255
9 0.186771981983981
9 0.186794169199707
9 0.186816356415433
9 0.18683854363116
9 0.186860730846886
9 0.186882918062612
9 0.186905105278339
9 0.186927292494065
9 0.186949479709791
9 0.186971666925518
9 0.186993854141244
9 0.18701604135697
9 0.187038228572696
9 0.187060415788423
9 0.187082603004149
9 0.187104790219875
9 0.187126977435602
9 0.187149164651328
9 0.187171351867054
9 0.18719353908278
9 0.187215726298507
9 0.187237913514233
9 0.187260100729959
9 0.187282287945686
9 0.187304475161412
9 0.187326662377138
9 0.187348849592865
9 0.187371036808591
9 0.187393224024317
9 0.187415411240043
9 0.18743759845577
9 0.187459785671496
9 0.187481972887222
9 0.187504160102949
9 0.187526347318675
9 0.187548534534401
9 0.187570721750128
9 0.187592908965854
9 0.18761509618158
9 0.187637283397306
9 0.187659470613033
9 0.187681657828759
9 0.187703845044485
9 0.187726032260212
9 0.187748219475938
9 0.187770406691664
9 0.187792593907391
9 0.187814781123117
9 0.187836968338843
9 0.187859155554569
9 0.187881342770296
9 0.187903529986022
9 0.187925717201748
9 0.187947904417475
9 0.187970091633201
9 0.187992278848927
9 0.188014466064654
9 0.18803665328038
9 0.188058840496106
9 0.188081027711832
9 0.188103214927559
9 0.188125402143285
9 0.188147589359011
9 0.188169776574738
9 0.188191963790464
9 0.18821415100619
9 0.188236338221917
9 0.188258525437643
9 0.188280712653369
9 0.188302899869095
9 0.188325087084822
9 0.188347274300548
9 0.188369461516274
9 0.188391648732001
9 0.188413835947727
9 0.188436023163453
9 0.18845821037918
9 0.188480397594906
9 0.188502584810632
9 0.188524772026358
9 0.188546959242085
9 0.188569146457811
9 0.188591333673537
9 0.188613520889264
9 0.18863570810499
9 0.188657895320716
9 0.188680082536443
9 0.188702269752169
9 0.188724456967895
9 0.188746644183621
9 0.188768831399348
9 0.188791018615074
9 0.1888132058308
9 0.188835393046527
9 0.188857580262253
9 0.188879767477979
9 0.188901954693705
9 0.188924141909432
9 0.188946329125158
9 0.188968516340884
9 0.188990703556611
9 0.189012890772337
9 0.189035077988063
9 0.18905726520379
9 0.189079452419516
9 0.189101639635242
9 0.189123826850968
9 0.189146014066695
9 0.189168201282421
9 0.189190388498147
9 0.189212575713874
9 0.1892347629296
9 0.189256950145326
9 0.189279137361053
9 0.189301324576779
9 0.189323511792505
9 0.189345699008231
9 0.189367886223958
9 0.189390073439684
9 0.18941226065541
9 0.189434447871137
9 0.189456635086863
9 0.189478822302589
9 0.189501009518316
9 0.189523196734042
9 0.189545383949768
9 0.189567571165494
9 0.189589758381221
9 0.189611945596947
9 0.189634132812673
9 0.1896563200284
9 0.189678507244126
9 0.189700694459852
9 0.189722881675579
9 0.189745068891305
9 0.189767256107031
9 0.189789443322757
9 0.189811630538484
9 0.18983381775421
9 0.189856004969936
9 0.189878192185663
9 0.189900379401389
9 0.189922566617115
9 0.189944753832842
9 0.189966941048568
9 0.189989128264294
9 0.19001131548002
9 0.190033502695747
9 0.190055689911473
9 0.190077877127199
9 0.190100064342926
9 0.190122251558652
9 0.190144438774378
9 0.190166625990105
9 0.190188813205831
9 0.190211000421557
9 0.190233187637283
9 0.19025537485301
9 0.190277562068736
9 0.190299749284462
9 0.190321936500189
9 0.190344123715915
9 0.190366310931641
9 0.190388498147367
9 0.190410685363094
9 0.19043287257882
9 0.190455059794546
9 0.190477247010273
9 0.190499434225999
9 0.190521621441725
9 0.190543808657452
9 0.190565995873178
9 0.190588183088904
9 0.19061037030463
9 0.190632557520357
9 0.190654744736083
9 0.190676931951809
9 0.190699119167536
9 0.190721306383262
9 0.190743493598988
9 0.190765680814715
9 0.190787868030441
9 0.190810055246167
9 0.190832242461893
9 0.19085442967762
9 0.190876616893346
9 0.190898804109072
9 0.190920991324799
9 0.190943178540525
9 0.190965365756251
9 0.190987552971978
9 0.191009740187704
9 0.19103192740343
9 0.191054114619156
9 0.191076301834883
9 0.191098489050609
9 0.191120676266335
9 0.191142863482062
9 0.191165050697788
9 0.191187237913514
9 0.191209425129241
9 0.191231612344967
9 0.191253799560693
9 0.191275986776419
9 0.191298173992146
9 0.191320361207872
9 0.191342548423598
9 0.191364735639325
9 0.191386922855051
9 0.191409110070777
9 0.191431297286504
9 0.19145348450223
9 0.191475671717956
9 0.191497858933682
9 0.191520046149409
9 0.191542233365135
9 0.191564420580861
9 0.191586607796588
9 0.191608795012314
9 0.19163098222804
9 0.191653169443767
9 0.191675356659493
9 0.191697543875219
9 0.191719731090945
9 0.191741918306672
9 0.191764105522398
9 0.191786292738124
9 0.191808479953851
9 0.191830667169577
9 0.191852854385303
9 0.19187504160103
9 0.191897228816756
9 0.191919416032482
9 0.191941603248208
9 0.191963790463935
9 0.191985977679661
9 0.192008164895387
9 0.192030352111114
9 0.19205253932684
9 0.192074726542566
9 0.192096913758292
9 0.192119100974019
9 0.192141288189745
9 0.192163475405471
9 0.192185662621198
9 0.192207849836924
9 0.19223003705265
9 0.192252224268377
9 0.192274411484103
9 0.192296598699829
9 0.192318785915555
9 0.192340973131282
9 0.192363160347008
9 0.192385347562734
9 0.192407534778461
9 0.192429721994187
9 0.192451909209913
9 0.19247409642564
9 0.192496283641366
9 0.192518470857092
9 0.192540658072818
9 0.192562845288545
9 0.192585032504271
9 0.192607219719997
9 0.192629406935724
9 0.19265159415145
9 0.192673781367176
9 0.192695968582903
9 0.192718155798629
9 0.192740343014355
9 0.192762530230081
9 0.192784717445808
9 0.192806904661534
9 0.19282909187726
9 0.192851279092987
9 0.192873466308713
9 0.192895653524439
9 0.192917840740166
9 0.192940027955892
9 0.192962215171618
9 0.192984402387344
9 0.193006589603071
9 0.193028776818797
9 0.193050964034523
9 0.19307315125025
9 0.193095338465976
9 0.193117525681702
9 0.193139712897429
9 0.193161900113155
9 0.193184087328881
9 0.193206274544607
9 0.193228461760334
9 0.19325064897606
9 0.193272836191786
9 0.193295023407513
9 0.193317210623239
9 0.193339397838965
9 0.193361585054691
9 0.193383772270418
9 0.193405959486144
9 0.19342814670187
9 0.193450333917597
9 0.193472521133323
9 0.193494708349049
9 0.193516895564776
9 0.193539082780502
9 0.193561269996228
9 0.193583457211954
9 0.193605644427681
9 0.193627831643407
9 0.193650018859133
9 0.19367220607486
9 0.193694393290586
9 0.193716580506312
10 0.193738767722039
10 0.193760954937765
10 0.193783142153491
10 0.193805329369217
10 0.193827516584944
10 0.19384970380067
10 0.193871891016396
10 0.193894078232123
10 0.193916265447849
10 0.193938452663575
10 0.193960639879302
10 0.193982827095028
10 0.194005014310754
10 0.19402720152648
10 0.194049388742207
10 0.194071575957933
10 0.194093763173659
10 0.194115950389386
10 0.194138137605112
10 0.194160324820838
10 0.194182512036565
10 0.194204699252291
10 0.194226886468017
10 0.194249073683743
10 0.19427126089947
10 0.194293448115196
10 0.194315635330922
10 0.194337822546649
10 0.194360009762375
10 0.194382196978101
10 0.194404384193828
10 0.194426571409554
10 0.19444875862528
10 0.194470945841006
10 0.194493133056733
10 0.194515320272459
10 0.194537507488185
10 0.194559694703912
10 0.194581881919638
10 0.194604069135364
10 0.194626256351091
10 0.194648443566817
10 0.194670630782543
10 0.194692817998269
10 0.194715005213996
10 0.194737192429722
10 0.194759379645448
10 0.194781566861175
10 0.194803754076901
10 0.194825941292627
10 0.194848128508353
10 0.19487031572408
10 0.194892502939806
10 0.194914690155532
10 0.194936877371259
10 0.194959064586985
10 0.194981251802711
10 0.195003439018438
10 0.195025626234164
10 0.19504781344989
10 0.195070000665616
10 0.195092187881343
10 0.195114375097069
10 0.195136562312795
10 0.195158749528522
10 0.195180936744248
10 0.195203123959974
10 0.195225311175701
10 0.195247498391427
10 0.195269685607153
10 0.195291872822879
10 0.195314060038606
10 0.195336247254332
10 0.195358434470058
10 0.195380621685785
10 0.195402808901511
10 0.195424996117237
10 0.195447183332964
10 0.19546937054869
10 0.195491557764416
10 0.195513744980142
10 0.195535932195869
10 0.195558119411595
10 0.195580306627321
10 0.195602493843048
10 0.195624681058774
10 0.1956468682745
10 0.195669055490227
10 0.195691242705953
10 0.195713429921679
10 0.195735617137405
10 0.195757804353132
10 0.195779991568858
10 0.195802178784584
10 0.195824366000311
10 0.195846553216037
10 0.195868740431763
10 0.19589092764749
10 0.195913114863216
10 0.195935302078942
10 0.195957489294668
10 0.195979676510395
10 0.196001863726121
10 0.196024050941847
10 0.196046238157574
10 0.1960684253733
10 0.196090612589026
10 0.196112799804752
10 0.196134987020479
10 0.196157174236205
10 0.196179361451931
10 0.196201548667658
10 0.196223735883384
10 0.19624592309911
10 0.196268110314837
10 0.196290297530563
10 0.196312484746289
10 0.196334671962015
10 0.196356859177742
10 0.196379046393468
10 0.196401233609194
10 0.196423420824921
10 0.196445608040647
10 0.196467795256373
10 0.1964899824721
10 0.196512169687826
10 0.196534356903552
10 0.196556544119278
10 0.196578731335005
10 0.196600918550731
10 0.196623105766457
10 0.196645292982184
10 0.19666748019791
10 0.196689667413636
10 0.196711854629363
10 0.196734041845089
10 0.196756229060815
10 0.196778416276541
10 0.196800603492268
10 0.196822790707994
10 0.19684497792372
10 0.196867165139447
10 0.196889352355173
10 0.196911539570899
10 0.196933726786626
10 0.196955914002352
10 0.196978101218078
10 0.197000288433804
10 0.197022475649531
10 0.197044662865257
10 0.197066850080983
10 0.19708903729671
10 0.197111224512436
10 0.197133411728162
10 0.197155598943889
10 0.197177786159615
10 0.197199973375341
10 0.197222160591067
10 0.197244347806794
10 0.19726653502252
10 0.197288722238246
10 0.197310909453973
10 0.197333096669699
10 0.197355283885425
10 0.197377471101152
10 0.197399658316878
10 0.197421845532604
10 0.19744403274833
10 0.197466219964057
10 0.197488407179783
10 0.197510594395509
10 0.197532781611236
10 0.197554968826962
10 0.197577156042688
10 0.197599343258414
10 0.197621530474141
10 0.197643717689867
10 0.197665904905593
10 0.19768809212132
10 0.197710279337046
10 0.197732466552772
10 0.197754653768499
10 0.197776840984225
10 0.197799028199951
10 0.197821215415677
10 0.197843402631404
10 0.19786558984713
10 0.197887777062856
10 0.197909964278583
10 0.197932151494309
10 0.197954338710035
10 0.197976525925762
10 0.197998713141488
10 0.198020900357214
10 0.19804308757294
10 0.198065274788667
10 0.198087462004393
10 0.198109649220119
10 0.198131836435846
10 0.198154023651572
10 0.198176210867298
10 0.198198398083025
10 0.198220585298751
10 0.198242772514477
10 0.198264959730203
10 0.19828714694593
10 0.198309334161656
10 0.198331521377382
10 0.198353708593109
10 0.198375895808835
10 0.198398083024561
10 0.198420270240288
10 0.198442457456014
10 0.19846464467174
10 0.198486831887466
10 0.198509019103193
10 0.198531206318919
10 0.198553393534645
10 0.198575580750372
10 0.198597767966098
10 0.198619955181824
10 0.198642142397551
10 0.198664329613277
10 0.198686516829003
10 0.198708704044729
10 0.198730891260456
10 0.198753078476182
10 0.198775265691908
10 0.198797452907635
10 0.198819640123361
10 0.198841827339087
10 0.198864014554814
10 0.19888620177054
10 0.198908388986266
10 0.198930576201992
10 0.198952763417719
10 0.198974950633445
10 0.198997137849171
10 0.199019325064898
10 0.199041512280624
10 0.19906369949635
10 0.199085886712076
10 0.199108073927803
10 0.199130261143529
10 0.199152448359255
10 0.199174635574982
10 0.199196822790708
10 0.199219010006434
10 0.199241197222161
10 0.199263384437887
10 0.199285571653613
10 0.199307758869339
10 0.199329946085066
10 0.199352133300792
10 0.199374320516518
10 0.199396507732245
10 0.199418694947971
10 0.199440882163697
10 0.199463069379424
10 0.19948525659515
10 0.199507443810876
10 0.199529631026602
10 0.199551818242329
10 0.199574005458055
10 0.199596192673781
10 0.199618379889508
10 0.199640567105234
10 0.19966275432096
10 0.199684941536687
10 0.199707128752413
10 0.199729315968139
10 0.199751503183865
10 0.199773690399592
10 0.199795877615318
10 0.199818064831044
10 0.199840252046771
10 0.199862439262497
10 0.199884626478223
10 0.19990681369395
10 0.199929000909676
10 0.199951188125402
10 0.199973375341128
10 0.199995562556855
10 0.200017749772581
10 0.200039936988307
10 0.200062124204034
10 0.20008431141976
10 0.200106498635486
10 0.200128685851213
10 0.200150873066939
10 0.200173060282665
10 0.200195247498391
10 0.200217434714118
10 0.200239621929844
10 0.20026180914557
10 0.200283996361297
10 0.200306183577023
10 0.200328370792749
10 0.200350558008476
10 0.200372745224202
10 0.200394932439928
10 0.200417119655654
10 0.200439306871381
10 0.200461494087107
10 0.200483681302833
10 0.20050586851856
10 0.200528055734286
10 0.200550242950012
10 0.200572430165739
10 0.200594617381465
10 0.200616804597191
10 0.200638991812917
10 0.200661179028644
10 0.20068336624437
10 0.200705553460096
10 0.200727740675823
10 0.200749927891549
10 0.200772115107275
10 0.200794302323001
10 0.200816489538728
10 0.200838676754454
10 0.20086086397018
10 0.200883051185907
10 0.200905238401633
10 0.200927425617359
10 0.200949612833086
10 0.200971800048812
10 0.200993987264538
10 0.201016174480264
10 0.201038361695991
10 0.201060548911717
10 0.201082736127443
10 0.20110492334317
10 0.201127110558896
10 0.201149297774622
10 0.201171484990349
10 0.201193672206075
10 0.201215859421801
10 0.201238046637527
10 0.201260233853254
10 0.20128242106898
10 0.201304608284706
10 0.201326795500433
10 0.201348982716159
10 0.201371169931885
10 0.201393357147612
10 0.201415544363338
10 0.201437731579064
10 0.20145991879479
10 0.201482106010517
10 0.201504293226243
10 0.201526480441969
10 0.201548667657696
10 0.201570854873422
10 0.201593042089148
10 0.201615229304875
10 0.201637416520601
10 0.201659603736327
10 0.201681790952053
10 0.20170397816778
10 0.201726165383506
10 0.201748352599232
10 0.201770539814959
10 0.201792727030685
10 0.201814914246411
10 0.201837101462138
10 0.201859288677864
10 0.20188147589359
10 0.201903663109316
10 0.201925850325043
10 0.201948037540769
10 0.201970224756495
10 0.201992411972222
10 0.202014599187948
10 0.202036786403674
10 0.202058973619401
10 0.202081160835127
10 0.202103348050853
10 0.202125535266579
10 0.202147722482306
10 0.202169909698032
10 0.202192096913758
10 0.202214284129485
10 0.202236471345211
10 0.202258658560937
10 0.202280845776663
10 0.20230303299239
10 0.202325220208116
10 0.202347407423842
10 0.202369594639569
10 0.202391781855295
10 0.202413969071021
10 0.202436156286748
10 0.202458343502474
10 0.2024805307182
10 0.202502717933926
10 0.202524905149653
10 0.202547092365379
10 0.202569279581105
10 0.202591466796832
10 0.202613654012558
10 0.202635841228284
10 0.202658028444011
10 0.202680215659737
10 0.202702402875463
10 0.202724590091189
10 0.202746777306916
10 0.202768964522642
10 0.202791151738368
10 0.202813338954095
10 0.202835526169821
10 0.202857713385547
10 0.202879900601274
10 0.202902087817
10 0.202924275032726
10 0.202946462248452
10 0.202968649464179
10 0.202990836679905
10 0.203013023895631
10 0.203035211111358
10 0.203057398327084
10 0.20307958554281
10 0.203101772758537
10 0.203123959974263
10 0.203146147189989
10 0.203168334405715
10 0.203190521621442
10 0.203212708837168
10 0.203234896052894
10 0.203257083268621
10 0.203279270484347
10 0.203301457700073
10 0.2033236449158
10 0.203345832131526
10 0.203368019347252
10 0.203390206562978
10 0.203412393778705
10 0.203434580994431
10 0.203456768210157
10 0.203478955425884
10 0.20350114264161
10 0.203523329857336
10 0.203545517073063
10 0.203567704288789
10 0.203589891504515
10 0.203612078720241
10 0.203634265935968
10 0.203656453151694
10 0.20367864036742
10 0.203700827583147
10 0.203723014798873
10 0.203745202014599
10 0.203767389230325
10 0.203789576446052
10 0.203811763661778
10 0.203833950877504
10 0.203856138093231
10 0.203878325308957
10 0.203900512524683
10 0.20392269974041
10 0.203944886956136
10 0.203967074171862
10 0.203989261387588
10 0.204011448603315
10 0.204033635819041
10 0.204055823034767
10 0.204078010250494
10 0.20410019746622
10 0.204122384681946
10 0.204144571897673
10 0.204166759113399
10 0.204188946329125
10 0.204211133544851
10 0.204233320760578
10 0.204255507976304
10 0.20427769519203
10 0.204299882407757
10 0.204322069623483
10 0.204344256839209
10 0.204366444054936
11 0.204388631270662
11 0.204410818486388
11 0.204433005702114
11 0.204455192917841
11 0.204477380133567
11 0.204499567349293
11 0.20452175456502
11 0.204543941780746
11 0.204566128996472
11 0.204588316212199
11 0.204610503427925
11 0.204632690643651
11 0.204654877859377
11 0.204677065075104
11 0.20469925229083
11 0.204721439506556
11 0.204743626722283
11 0.204765813938009
11 0.204788001153735
11 0.204810188369462
11 0.204832375585188
11 0.204854562800914
11 0.20487675001664
11 0.204898937232367
11 0.204921124448093
11 0.204943311663819
11 0.204965498879546
11 0.204987686095272
11 0.205009873310998
11 0.205032060526725
11 0.205054247742451
11 0.205076434958177
11 0.205098622173903
11 0.20512080938963
11 0.205142996605356
11 0.205165183821082
11 0.205187371036809
11 0.205209558252535
11 0.205231745468261
11 0.205253932683987
11 0.205276119899714
11 0.20529830711544
11 0.205320494331166
11 0.205342681546893
11 0.205364868762619
11 0.205387055978345
11 0.205409243194072
11 0.205431430409798
11 0.205453617625524
11 0.20547580484125
11 0.205497992056977
11 0.205520179272703
11 0.205542366488429
11 0.205564553704156
11 0.205586740919882
11 0.205608928135608
11 0.205631115351335
11 0.205653302567061
11 0.205675489782787
11 0.205697676998513
11 0.20571986421424
11 0.205742051429966
11 0.205764238645692
11 0.205786425861419
11 0.205808613077145
11 0.205830800292871
11 0.205852987508598
11 0.205875174724324
11 0.20589736194005
11 0.205919549155776
11 0.205941736371503
11 0.205963923587229
11 0.205986110802955
11 0.206008298018682
11 0.206030485234408
11 0.206052672450134
11 0.206074859665861
11 0.206097046881587
11 0.206119234097313
11 0.206141421313039
11 0.206163608528766
11 0.206185795744492
11 0.206207982960218
11 0.206230170175945
11 0.206252357391671
11 0.206274544607397
11 0.206296731823124
11 0.20631891903885
11 0.206341106254576
11 0.206363293470302
11 0.206385480686029
11 0.206407667901755
11 0.206429855117481
11 0.206452042333208
11 0.206474229548934
11 0.20649641676466
11 0.206518603980386
11 0.206540791196113
11 0.206562978411839
11 0.206585165627565
11 0.206607352843292
11 0.206629540059018
11 0.206651727274744
11 0.206673914490471
11 0.206696101706197
11 0.206718288921923
11 0.206740476137649
11 0.206762663353376
11 0.206784850569102
11 0.206807037784828
11 0.206829225000555
11 0.206851412216281
11 0.206873599432007
11 0.206895786647734
11 0.20691797386346
11 0.206940161079186
11 0.206962348294912
11 0.206984535510639
11 0.207006722726365
11 0.207028909942091
11 0.207051097157818
11 0.207073284373544
11 0.20709547158927
11 0.207117658804997
11 0.207139846020723
11 0.207162033236449
11 0.207184220452175
11 0.207206407667902
11 0.207228594883628
11 0.207250782099354
11 0.207272969315081
11 0.207295156530807
11 0.207317343746533
11 0.20733953096226
11 0.207361718177986
11 0.207383905393712
11 0.207406092609438
11 0.207428279825165
11 0.207450467040891
11 0.207472654256617
11 0.207494841472344
11 0.20751702868807
11 0.207539215903796
11 0.207561403119523
11 0.207583590335249
11 0.207605777550975
11 0.207627964766701
11 0.207650151982428
11 0.207672339198154
11 0.20769452641388
11 0.207716713629607
11 0.207738900845333
11 0.207761088061059
11 0.207783275276786
11 0.207805462492512
11 0.207827649708238
11 0.207849836923964
11 0.207872024139691
11 0.207894211355417
11 0.207916398571143
11 0.20793858578687
11 0.207960773002596
11 0.207982960218322
11 0.208005147434048
11 0.208027334649775
11 0.208049521865501
11 0.208071709081227
11 0.208093896296954
11 0.20811608351268
11 0.208138270728406
11 0.208160457944133
11 0.208182645159859
11 0.208204832375585
11 0.208227019591311
11 0.208249206807038
11 0.208271394022764
11 0.20829358123849
11 0.208315768454217
11 0.208337955669943
11 0.208360142885669
11 0.208382330101396
11 0.208404517317122
11 0.208426704532848
11 0.208448891748574
11 0.208471078964301
11 0.208493266180027
11 0.208515453395753
11 0.20853764061148
11 0.208559827827206
11 0.208582015042932
11 0.208604202258659
11 0.208626389474385
11 0.208648576690111
11 0.208670763905837
11 0.208692951121564
11 0.20871513833729
11 0.208737325553016
11 0.208759512768743
11 0.208781699984469
11 0.208803887200195
11 0.208826074415922
11 0.208848261631648
11 0.208870448847374
11 0.2088926360631
11 0.208914823278827
12 0.208937010494553
12 0.208959197710279
12 0.208981384926006
12 0.209003572141732
12 0.209025759357458
12 0.209047946573185
12 0.209070133788911
12 0.209092321004637
12 0.209114508220363
12 0.20913669543609
12 0.209158882651816
12 0.209181069867542
12 0.209203257083269
12 0.209225444298995
12 0.209247631514721
12 0.209269818730448
12 0.209292005946174
12 0.2093141931619
12 0.209336380377626
12 0.209358567593353
12 0.209380754809079
12 0.209402942024805
12 0.209425129240532
12 0.209447316456258
12 0.209469503671984
12 0.20949169088771
12 0.209513878103437
12 0.209536065319163
12 0.209558252534889
12 0.209580439750616
12 0.209602626966342
12 0.209624814182068
12 0.209647001397795
12 0.209669188613521
12 0.209691375829247
12 0.209713563044973
12 0.2097357502607
12 0.209757937476426
12 0.209780124692152
12 0.209802311907879
12 0.209824499123605
12 0.209846686339331
12 0.209868873555058
12 0.209891060770784
12 0.20991324798651
12 0.209935435202236
12 0.209957622417963
12 0.209979809633689
12 0.210001996849415
12 0.210024184065142
12 0.210046371280868
12 0.210068558496594
12 0.210090745712321
12 0.210112932928047
12 0.210135120143773
12 0.210157307359499
12 0.210179494575226
12 0.210201681790952
12 0.210223869006678
12 0.210246056222405
12 0.210268243438131
12 0.210290430653857
12 0.210312617869584
12 0.21033480508531
12 0.210356992301036
12 0.210379179516762
12 0.210401366732489
12 0.210423553948215
12 0.210445741163941
12 0.210467928379668
12 0.210490115595394
12 0.21051230281112
12 0.210534490026847
12 0.210556677242573
12 0.210578864458299
12 0.210601051674025
12 0.210623238889752
12 0.210645426105478
12 0.210667613321204
12 0.210689800536931
12 0.210711987752657
12 0.210734174968383
12 0.21075636218411
12 0.210778549399836
12 0.210800736615562
12 0.210822923831288
12 0.210845111047015
12 0.210867298262741
12 0.210889485478467
12 0.210911672694194
12 0.21093385990992
12 0.210956047125646
12 0.210978234341373
12 0.211000421557099
12 0.211022608772825
12 0.211044795988551
12 0.211066983204278
12 0.211089170420004
12 0.21111135763573
12 0.211133544851457
12 0.211155732067183
12 0.211177919282909
12 0.211200106498635
12 0.211222293714362
12 0.211244480930088
12 0.211266668145814
12 0.211288855361541
12 0.211311042577267
12 0.211333229792993
12 0.21135541700872
12 0.211377604224446
12 0.211399791440172
12 0.211421978655898
12 0.211444165871625
12 0.211466353087351
12 0.211488540303077
12 0.211510727518804
12 0.21153291473453
12 0.211555101950256
12 0.211577289165983
12 0.211599476381709
12 0.211621663597435
12 0.211643850813161
12 0.211666038028888
12 0.211688225244614
12 0.21171041246034
12 0.211732599676067
12 0.211754786891793
12 0.211776974107519
12 0.211799161323246
12 0.211821348538972
12 0.211843535754698
12 0.211865722970424
12 0.211887910186151
12 0.211910097401877
12 0.211932284617603
12 0.21195447183333
12 0.211976659049056
12 0.211998846264782
12 0.212021033480509
12 0.212043220696235
12 0.212065407911961
12 0.212087595127687
12 0.212109782343414
12 0.21213196955914
12 0.212154156774866
12 0.212176343990593
12 0.212198531206319
12 0.212220718422045
12 0.212242905637772
12 0.212265092853498
12 0.212287280069224
12 0.21230946728495
12 0.212331654500677
12 0.212353841716403
12 0.212376028932129
12 0.212398216147856
12 0.212420403363582
12 0.212442590579308
12 0.212464777795035
12 0.212486965010761
12 0.212509152226487
12 0.212531339442213
12 0.21255352665794
12 0.212575713873666
12 0.212597901089392
12 0.212620088305119
12 0.212642275520845
12 0.212664462736571
12 0.212686649952297
12 0.212708837168024
12 0.21273102438375
12 0.212753211599476
12 0.212775398815203
12 0.212797586030929
12 0.212819773246655
12 0.212841960462382
12 0.212864147678108
12 0.212886334893834
12 0.21290852210956
12 0.212930709325287
12 0.212952896541013
12 0.212975083756739
12 0.212997270972466
12 0.213019458188192
12 0.213041645403918
12 0.213063832619645
12 0.213086019835371
12 0.213108207051097
12 0.213130394266823
12 0.21315258148255
12 0.213174768698276
12 0.213196955914002
12 0.213219143129729
12 0.213241330345455
12 0.213263517561181
12 0.213285704776908
12 0.213307891992634
12 0.21333007920836
12 0.213352266424086
12 0.213374453639813
12 0.213396640855539
12 0.213418828071265
12 0.213441015286992
12 0.213463202502718
12 0.213485389718444
12 0.213507576934171
12 0.213529764149897
12 0.213551951365623
12 0.213574138581349
12 0.213596325797076
12 0.213618513012802
12 0.213640700228528
12 0.213662887444255
12 0.213685074659981
12 0.213707261875707
12 0.213729449091434
12 0.21375163630716
12 0.213773823522886
12 0.213796010738612
12 0.213818197954339
12 0.213840385170065
12 0.213862572385791
12 0.213884759601518
12 0.213906946817244
12 0.21392913403297
12 0.213951321248697
12 0.213973508464423
12 0.213995695680149
12 0.214017882895875
12 0.214040070111602
12 0.214062257327328
12 0.214084444543054
12 0.214106631758781
12 0.214128818974507
12 0.214151006190233
12 0.214173193405959
12 0.214195380621686
12 0.214217567837412
12 0.214239755053138
12 0.214261942268865
13 0.214284129484591
13 0.214306316700317
13 0.214328503916044
13 0.21435069113177
13 0.214372878347496
13 0.214395065563222
13 0.214417252778949
13 0.214439439994675
13 0.214461627210401
13 0.214483814426128
13 0.214506001641854
13 0.21452818885758
13 0.214550376073307
13 0.214572563289033
13 0.214594750504759
13 0.214616937720485
13 0.214639124936212
13 0.214661312151938
13 0.214683499367664
13 0.214705686583391
13 0.214727873799117
13 0.214750061014843
13 0.21477224823057
13 0.214794435446296
13 0.214816622662022
13 0.214838809877748
13 0.214860997093475
13 0.214883184309201
13 0.214905371524927
13 0.214927558740654
13 0.21494974595638
13 0.214971933172106
13 0.214994120387833
13 0.215016307603559
13 0.215038494819285
13 0.215060682035011
13 0.215082869250738
13 0.215105056466464
13 0.21512724368219
13 0.215149430897917
13 0.215171618113643
13 0.215193805329369
13 0.215215992545096
13 0.215238179760822
13 0.215260366976548
13 0.215282554192274
13 0.215304741408001
13 0.215326928623727
13 0.215349115839453
13 0.21537130305518
13 0.215393490270906
13 0.215415677486632
13 0.215437864702359
13 0.215460051918085
13 0.215482239133811
13 0.215504426349537
13 0.215526613565264
13 0.21554880078099
13 0.215570987996716
13 0.215593175212443
13 0.215615362428169
13 0.215637549643895
13 0.215659736859621
13 0.215681924075348
13 0.215704111291074
13 0.2157262985068
13 0.215748485722527
13 0.215770672938253
13 0.215792860153979
13 0.215815047369706
13 0.215837234585432
13 0.215859421801158
13 0.215881609016884
13 0.215903796232611
13 0.215925983448337
13 0.215948170664063
13 0.21597035787979
13 0.215992545095516
13 0.216014732311242
13 0.216036919526969
13 0.216059106742695
13 0.216081293958421
13 0.216103481174147
13 0.216125668389874
13 0.2161478556056
13 0.216170042821326
13 0.216192230037053
13 0.216214417252779
13 0.216236604468505
13 0.216258791684232
13 0.216280978899958
13 0.216303166115684
13 0.21632535333141
13 0.216347540547137
13 0.216369727762863
13 0.216391914978589
13 0.216414102194316
13 0.216436289410042
13 0.216458476625768
13 0.216480663841495
13 0.216502851057221
13 0.216525038272947
13 0.216547225488673
13 0.2165694127044
13 0.216591599920126
13 0.216613787135852
13 0.216635974351579
13 0.216658161567305
13 0.216680348783031
13 0.216702535998758
13 0.216724723214484
13 0.21674691043021
13 0.216769097645936
13 0.216791284861663
13 0.216813472077389
13 0.216835659293115
13 0.216857846508842
13 0.216880033724568
13 0.216902220940294
13 0.21692440815602
13 0.216946595371747
13 0.216968782587473
13 0.216990969803199
13 0.217013157018926
14 0.217035344234652
14 0.217057531450378
14 0.217079718666105
14 0.217101905881831
14 0.217124093097557
14 0.217146280313283
14 0.21716846752901
14 0.217190654744736
14 0.217212841960462
14 0.217235029176189
14 0.217257216391915
14 0.217279403607641
14 0.217301590823368
14 0.217323778039094
14 0.21734596525482
14 0.217368152470546
14 0.217390339686273
14 0.217412526901999
14 0.217434714117725
14 0.217456901333452
14 0.217479088549178
14 0.217501275764904
14 0.217523462980631
14 0.217545650196357
14 0.217567837412083
14 0.217590024627809
14 0.217612211843536
14 0.217634399059262
14 0.217656586274988
14 0.217678773490715
14 0.217700960706441
14 0.217723147922167
14 0.217745335137894
14 0.21776752235362
14 0.217789709569346
14 0.217811896785072
14 0.217834084000799
14 0.217856271216525
14 0.217878458432251
14 0.217900645647978
14 0.217922832863704
14 0.21794502007943
14 0.217967207295157
14 0.217989394510883
14 0.218011581726609
14 0.218033768942335
14 0.218055956158062
14 0.218078143373788
14 0.218100330589514
14 0.218122517805241
14 0.218144705020967
14 0.218166892236693
14 0.21818907945242
14 0.218211266668146
14 0.218233453883872
14 0.218255641099598
14 0.218277828315325
14 0.218300015531051
14 0.218322202746777
14 0.218344389962504
14 0.21836657717823
14 0.218388764393956
14 0.218410951609682
14 0.218433138825409
14 0.218455326041135
14 0.218477513256861
14 0.218499700472588
14 0.218521887688314
14 0.21854407490404
14 0.218566262119767
14 0.218588449335493
14 0.218610636551219
14 0.218632823766945
14 0.218655010982672
14 0.218677198198398
14 0.218699385414124
14 0.218721572629851
14 0.218743759845577
14 0.218765947061303
14 0.21878813427703
14 0.218810321492756
14 0.218832508708482
14 0.218854695924208
14 0.218876883139935
14 0.218899070355661
14 0.218921257571387
14 0.218943444787114
14 0.21896563200284
14 0.218987819218566
14 0.219010006434293
14 0.219032193650019
14 0.219054380865745
14 0.219076568081471
14 0.219098755297198
14 0.219120942512924
14 0.21914312972865
14 0.219165316944377
14 0.219187504160103
14 0.219209691375829
14 0.219231878591556
14 0.219254065807282
14 0.219276253023008
14 0.219298440238734
14 0.219320627454461
14 0.219342814670187
14 0.219365001885913
14 0.21938718910164
14 0.219409376317366
14 0.219431563533092
14 0.219453750748819
14 0.219475937964545
14 0.219498125180271
14 0.219520312395997
14 0.219542499611724
14 0.21956468682745
14 0.219586874043176
14 0.219609061258903
14 0.219631248474629
14 0.219653435690355
14 0.219675622906082
14 0.219697810121808
14 0.219719997337534
14 0.21974218455326
14 0.219764371768987
14 0.219786558984713
14 0.219808746200439
14 0.219830933416166
14 0.219853120631892
14 0.219875307847618
14 0.219897495063344
14 0.219919682279071
14 0.219941869494797
14 0.219964056710523
14 0.21998624392625
14 0.220008431141976
14 0.220030618357702
14 0.220052805573429
14 0.220074992789155
14 0.220097180004881
14 0.220119367220607
14 0.220141554436334
14 0.22016374165206
14 0.220185928867786
14 0.220208116083513
14 0.220230303299239
14 0.220252490514965
14 0.220274677730692
14 0.220296864946418
14 0.220319052162144
14 0.22034123937787
14 0.220363426593597
14 0.220385613809323
14 0.220407801025049
14 0.220429988240776
14 0.220452175456502
14 0.220474362672228
14 0.220496549887955
14 0.220518737103681
14 0.220540924319407
14 0.220563111535133
14 0.22058529875086
14 0.220607485966586
14 0.220629673182312
14 0.220651860398039
14 0.220674047613765
14 0.220696234829491
14 0.220718422045218
14 0.220740609260944
14 0.22076279647667
14 0.220784983692396
14 0.220807170908123
14 0.220829358123849
14 0.220851545339575
14 0.220873732555302
14 0.220895919771028
14 0.220918106986754
14 0.220940294202481
14 0.220962481418207
14 0.220984668633933
14 0.221006855849659
14 0.221029043065386
14 0.221051230281112
14 0.221073417496838
14 0.221095604712565
14 0.221117791928291
14 0.221139979144017
14 0.221162166359744
14 0.22118435357547
14 0.221206540791196
14 0.221228728006922
14 0.221250915222649
14 0.221273102438375
14 0.221295289654101
14 0.221317476869828
14 0.221339664085554
14 0.22136185130128
14 0.221384038517006
14 0.221406225732733
14 0.221428412948459
14 0.221450600164185
14 0.221472787379912
14 0.221494974595638
14 0.221517161811364
14 0.221539349027091
14 0.221561536242817
14 0.221583723458543
14 0.221605910674269
14 0.221628097889996
14 0.221650285105722
14 0.221672472321448
14 0.221694659537175
14 0.221716846752901
14 0.221739033968627
14 0.221761221184354
14 0.22178340840008
14 0.221805595615806
14 0.221827782831532
14 0.221849970047259
14 0.221872157262985
14 0.221894344478711
14 0.221916531694438
14 0.221938718910164
14 0.22196090612589
14 0.221983093341617
14 0.222005280557343
14 0.222027467773069
14 0.222049654988795
14 0.222071842204522
14 0.222094029420248
14 0.222116216635974
14 0.222138403851701
14 0.222160591067427
14 0.222182778283153
14 0.22220496549888
14 0.222227152714606
14 0.222249339930332
14 0.222271527146058
14 0.222293714361785
14 0.222315901577511
14 0.222338088793237
14 0.222360276008964
14 0.22238246322469
14 0.222404650440416
14 0.222426837656143
14 0.222449024871869
14 0.222471212087595
14 0.222493399303321
14 0.222515586519048
14 0.222537773734774
14 0.2225599609505
14 0.222582148166227
14 0.222604335381953
14 0.222626522597679
14 0.222648709813406
14 0.222670897029132
14 0.222693084244858
14 0.222715271460584
14 0.222737458676311
14 0.222759645892037
14 0.222781833107763
14 0.22280402032349
14 0.222826207539216
14 0.222848394754942
14 0.222870581970669
14 0.222892769186395
14 0.222914956402121
14 0.222937143617847
14 0.222959330833574
14 0.2229815180493
14 0.223003705265026
14 0.223025892480753
14 0.223048079696479
15 0.223070266912205
15 0.223092454127931
15 0.223114641343658
15 0.223136828559384
15 0.22315901577511
15 0.223181202990837
15 0.223203390206563
15 0.223225577422289
15 0.223247764638016
15 0.223269951853742
15 0.223292139069468
15 0.223314326285194
15 0.223336513500921
15 0.223358700716647
15 0.223380887932373
15 0.2234030751481
15 0.223425262363826
15 0.223447449579552
15 0.223469636795279
15 0.223491824011005
15 0.223514011226731
15 0.223536198442457
15 0.223558385658184
15 0.22358057287391
15 0.223602760089636
15 0.223624947305363
15 0.223647134521089
15 0.223669321736815
15 0.223691508952542
15 0.223713696168268
15 0.223735883383994
15 0.22375807059972
15 0.223780257815447
15 0.223802445031173
15 0.223824632246899
15 0.223846819462626
15 0.223869006678352
15 0.223891193894078
15 0.223913381109805
15 0.223935568325531
15 0.223957755541257
15 0.223979942756983
15 0.22400212997271
15 0.224024317188436
15 0.224046504404162
15 0.224068691619889
15 0.224090878835615
15 0.224113066051341
15 0.224135253267068
15 0.224157440482794
15 0.22417962769852
15 0.224201814914246
15 0.224224002129973
15 0.224246189345699
15 0.224268376561425
15 0.224290563777152
15 0.224312750992878
15 0.224334938208604
15 0.224357125424331
15 0.224379312640057
15 0.224401499855783
15 0.224423687071509
15 0.224445874287236
15 0.224468061502962
15 0.224490248718688
15 0.224512435934415
15 0.224534623150141
15 0.224556810365867
15 0.224578997581593
15 0.22460118479732
15 0.224623372013046
15 0.224645559228772
15 0.224667746444499
15 0.224689933660225
15 0.224712120875951
15 0.224734308091678
15 0.224756495307404
15 0.22477868252313
15 0.224800869738856
15 0.224823056954583
15 0.224845244170309
15 0.224867431386035
15 0.224889618601762
15 0.224911805817488
15 0.224933993033214
15 0.224956180248941
15 0.224978367464667
15 0.225000554680393
15 0.225022741896119
15 0.225044929111846
15 0.225067116327572
15 0.225089303543298
15 0.225111490759025
15 0.225133677974751
15 0.225155865190477
15 0.225178052406204
15 0.22520023962193
15 0.225222426837656
15 0.225244614053382
15 0.225266801269109
15 0.225288988484835
15 0.225311175700561
15 0.225333362916288
15 0.225355550132014
16 0.22537773734774
16 0.225399924563467
16 0.225422111779193
16 0.225444298994919
16 0.225466486210645
16 0.225488673426372
16 0.225510860642098
16 0.225533047857824
16 0.225555235073551
16 0.225577422289277
16 0.225599609505003
16 0.22562179672073
16 0.225643983936456
16 0.225666171152182
16 0.225688358367908
16 0.225710545583635
16 0.225732732799361
16 0.225754920015087
16 0.225777107230814
16 0.22579929444654
16 0.225821481662266
16 0.225843668877993
16 0.225865856093719
16 0.225888043309445
16 0.225910230525171
16 0.225932417740898
16 0.225954604956624
16 0.22597679217235
16 0.225998979388077
16 0.226021166603803
16 0.226043353819529
16 0.226065541035255
16 0.226087728250982
16 0.226109915466708
16 0.226132102682434
16 0.226154289898161
16 0.226176477113887
16 0.226198664329613
16 0.22622085154534
16 0.226243038761066
16 0.226265225976792
16 0.226287413192518
16 0.226309600408245
16 0.226331787623971
16 0.226353974839697
16 0.226376162055424
16 0.22639834927115
16 0.226420536486876
16 0.226442723702603
16 0.226464910918329
16 0.226487098134055
16 0.226509285349781
16 0.226531472565508
16 0.226553659781234
16 0.22657584699696
16 0.226598034212687
16 0.226620221428413
16 0.226642408644139
16 0.226664595859866
16 0.226686783075592
16 0.226708970291318
16 0.226731157507044
16 0.226753344722771
16 0.226775531938497
16 0.226797719154223
16 0.22681990636995
16 0.226842093585676
16 0.226864280801402
16 0.226886468017129
16 0.226908655232855
16 0.226930842448581
16 0.226953029664307
16 0.226975216880034
16 0.22699740409576
16 0.227019591311486
16 0.227041778527213
16 0.227063965742939
16 0.227086152958665
16 0.227108340174392
16 0.227130527390118
16 0.227152714605844
16 0.22717490182157
16 0.227197089037297
16 0.227219276253023
16 0.227241463468749
16 0.227263650684476
16 0.227285837900202
16 0.227308025115928
16 0.227330212331655
16 0.227352399547381
16 0.227374586763107
16 0.227396773978833
16 0.22741896119456
16 0.227441148410286
16 0.227463335626012
16 0.227485522841739
16 0.227507710057465
16 0.227529897273191
16 0.227552084488917
16 0.227574271704644
16 0.22759645892037
16 0.227618646136096
16 0.227640833351823
16 0.227663020567549
16 0.227685207783275
16 0.227707394999002
16 0.227729582214728
16 0.227751769430454
16 0.22777395664618
16 0.227796143861907
17 0.227818331077633
17 0.227840518293359
17 0.227862705509086
17 0.227884892724812
17 0.227907079940538
17 0.227929267156265
17 0.227951454371991
17 0.227973641587717
17 0.227995828803443
17 0.22801801601917
17 0.228040203234896
17 0.228062390450622
17 0.228084577666349
17 0.228106764882075
17 0.228128952097801
17 0.228151139313528
17 0.228173326529254
17 0.22819551374498
17 0.228217700960706
17 0.228239888176433
17 0.228262075392159
17 0.228284262607885
17 0.228306449823612
17 0.228328637039338
17 0.228350824255064
17 0.228373011470791
17 0.228395198686517
17 0.228417385902243
17 0.228439573117969
17 0.228461760333696
17 0.228483947549422
17 0.228506134765148
17 0.228528321980875
17 0.228550509196601
17 0.228572696412327
17 0.228594883628054
17 0.22861707084378
17 0.228639258059506
17 0.228661445275232
17 0.228683632490959
17 0.228705819706685
17 0.228728006922411
17 0.228750194138138
17 0.228772381353864
17 0.22879456856959
17 0.228816755785316
17 0.228838943001043
17 0.228861130216769
17 0.228883317432495
17 0.228905504648222
17 0.228927691863948
17 0.228949879079674
17 0.228972066295401
17 0.228994253511127
17 0.229016440726853
17 0.229038627942579
17 0.229060815158306
17 0.229083002374032
17 0.229105189589758
17 0.229127376805485
17 0.229149564021211
17 0.229171751236937
17 0.229193938452664
17 0.22921612566839
17 0.229238312884116
17 0.229260500099842
17 0.229282687315569
17 0.229304874531295
17 0.229327061747021
17 0.229349248962748
17 0.229371436178474
17 0.2293936233942
17 0.229415810609927
17 0.229437997825653
17 0.229460185041379
17 0.229482372257105
17 0.229504559472832
17 0.229526746688558
17 0.229548933904284
17 0.229571121120011
17 0.229593308335737
17 0.229615495551463
17 0.22963768276719
17 0.229659869982916
17 0.229682057198642
17 0.229704244414368
17 0.229726431630095
17 0.229748618845821
17 0.229770806061547
17 0.229792993277274
17 0.229815180493
17 0.229837367708726
17 0.229859554924453
17 0.229881742140179
17 0.229903929355905
17 0.229926116571631
17 0.229948303787358
17 0.229970491003084
17 0.22999267821881
17 0.230014865434537
17 0.230037052650263
17 0.230059239865989
17 0.230081427081716
17 0.230103614297442
17 0.230125801513168
17 0.230147988728894
17 0.230170175944621
17 0.230192363160347
17 0.230214550376073
17 0.2302367375918
17 0.230258924807526
17 0.230281112023252
17 0.230303299238978
17 0.230325486454705
17 0.230347673670431
17 0.230369860886157
17 0.230392048101884
17 0.23041423531761
17 0.230436422533336
17 0.230458609749063
17 0.230480796964789
18 0.230502984180515
18 0.230525171396241
18 0.230547358611968
18 0.230569545827694
18 0.23059173304342
18 0.230613920259147
18 0.230636107474873
18 0.230658294690599
18 0.230680481906326
18 0.230702669122052
18 0.230724856337778
18 0.230747043553504
18 0.230769230769231
18 0.230791417984957
18 0.230813605200683
18 0.23083579241641
18 0.230857979632136
18 0.230880166847862
18 0.230902354063589
18 0.230924541279315
18 0.230946728495041
18 0.230968915710767
18 0.230991102926494
18 0.23101329014222
18 0.231035477357946
18 0.231057664573673
18 0.231079851789399
18 0.231102039005125
18 0.231124226220852
18 0.231146413436578
18 0.231168600652304
18 0.23119078786803
18 0.231212975083757
18 0.231235162299483
18 0.231257349515209
18 0.231279536730936
18 0.231301723946662
18 0.231323911162388
18 0.231346098378115
18 0.231368285593841
18 0.231390472809567
18 0.231412660025293
18 0.23143484724102
18 0.231457034456746
18 0.231479221672472
18 0.231501408888199
18 0.231523596103925
18 0.231545783319651
18 0.231567970535378
18 0.231590157751104
18 0.23161234496683
18 0.231634532182556
18 0.231656719398283
18 0.231678906614009
18 0.231701093829735
18 0.231723281045462
18 0.231745468261188
18 0.231767655476914
18 0.23178984269264
18 0.231812029908367
18 0.231834217124093
18 0.231856404339819
18 0.231878591555546
18 0.231900778771272
18 0.231922965986998
18 0.231945153202725
18 0.231967340418451
18 0.231989527634177
18 0.232011714849903
18 0.23203390206563
18 0.232056089281356
18 0.232078276497082
18 0.232100463712809
18 0.232122650928535
18 0.232144838144261
18 0.232167025359988
18 0.232189212575714
18 0.23221139979144
18 0.232233587007166
18 0.232255774222893
18 0.232277961438619
18 0.232300148654345
18 0.232322335870072
18 0.232344523085798
18 0.232366710301524
18 0.232388897517251
18 0.232411084732977
18 0.232433271948703
18 0.232455459164429
18 0.232477646380156
18 0.232499833595882
18 0.232522020811608
19 0.232544208027335
19 0.232566395243061
19 0.232588582458787
19 0.232610769674514
19 0.23263295689024
19 0.232655144105966
19 0.232677331321692
19 0.232699518537419
19 0.232721705753145
19 0.232743892968871
19 0.232766080184598
19 0.232788267400324
19 0.23281045461605
19 0.232832641831777
19 0.232854829047503
19 0.232877016263229
19 0.232899203478955
19 0.232921390694682
19 0.232943577910408
19 0.232965765126134
19 0.232987952341861
19 0.233010139557587
19 0.233032326773313
19 0.23305451398904
19 0.233076701204766
19 0.233098888420492
19 0.233121075636218
19 0.233143262851945
19 0.233165450067671
19 0.233187637283397
19 0.233209824499124
19 0.23323201171485
19 0.233254198930576
19 0.233276386146303
19 0.233298573362029
19 0.233320760577755
19 0.233342947793481
19 0.233365135009208
19 0.233387322224934
19 0.23340950944066
19 0.233431696656387
19 0.233453883872113
19 0.233476071087839
19 0.233498258303565
19 0.233520445519292
19 0.233542632735018
19 0.233564819950744
19 0.233587007166471
19 0.233609194382197
19 0.233631381597923
19 0.23365356881365
19 0.233675756029376
19 0.233697943245102
19 0.233720130460828
19 0.233742317676555
19 0.233764504892281
19 0.233786692108007
19 0.233808879323734
19 0.23383106653946
19 0.233853253755186
19 0.233875440970913
19 0.233897628186639
19 0.233919815402365
19 0.233942002618091
19 0.233964189833818
19 0.233986377049544
19 0.23400856426527
19 0.234030751480997
19 0.234052938696723
19 0.234075125912449
19 0.234097313128176
19 0.234119500343902
19 0.234141687559628
19 0.234163874775354
19 0.234186061991081
19 0.234208249206807
19 0.234230436422533
19 0.23425262363826
19 0.234274810853986
19 0.234296998069712
19 0.234319185285439
19 0.234341372501165
19 0.234363559716891
19 0.234385746932617
19 0.234407934148344
19 0.23443012136407
19 0.234452308579796
19 0.234474495795523
19 0.234496683011249
19 0.234518870226975
19 0.234541057442702
19 0.234563244658428
19 0.234585431874154
19 0.23460761908988
19 0.234629806305607
19 0.234651993521333
19 0.234674180737059
19 0.234696367952786
19 0.234718555168512
19 0.234740742384238
19 0.234762929599965
19 0.234785116815691
19 0.234807304031417
19 0.234829491247143
19 0.23485167846287
19 0.234873865678596
19 0.234896052894322
19 0.234918240110049
19 0.234940427325775
19 0.234962614541501
19 0.234984801757227
19 0.235006988972954
19 0.23502917618868
19 0.235051363404406
19 0.235073550620133
19 0.235095737835859
19 0.235117925051585
19 0.235140112267312
19 0.235162299483038
19 0.235184486698764
19 0.23520667391449
19 0.235228861130217
19 0.235251048345943
19 0.235273235561669
19 0.235295422777396
19 0.235317609993122
19 0.235339797208848
19 0.235361984424575
19 0.235384171640301
19 0.235406358856027
19 0.235428546071753
19 0.23545073328748
19 0.235472920503206
19 0.235495107718932
19 0.235517294934659
19 0.235539482150385
19 0.235561669366111
19 0.235583856581838
19 0.235606043797564
19 0.23562823101329
19 0.235650418229016
19 0.235672605444743
19 0.235694792660469
19 0.235716979876195
19 0.235739167091922
19 0.235761354307648
19 0.235783541523374
19 0.235805728739101
19 0.235827915954827
19 0.235850103170553
19 0.235872290386279
19 0.235894477602006
19 0.235916664817732
19 0.235938852033458
19 0.235961039249185
19 0.235983226464911
19 0.236005413680637
19 0.236027600896364
19 0.23604978811209
19 0.236071975327816
19 0.236094162543542
19 0.236116349759269
19 0.236138536974995
19 0.236160724190721
19 0.236182911406448
19 0.236205098622174
19 0.2362272858379
19 0.236249473053627
19 0.236271660269353
19 0.236293847485079
19 0.236316034700805
19 0.236338221916532
19 0.236360409132258
19 0.236382596347984
19 0.236404783563711
19 0.236426970779437
19 0.236449157995163
19 0.236471345210889
19 0.236493532426616
19 0.236515719642342
19 0.236537906858068
19 0.236560094073795
19 0.236582281289521
19 0.236604468505247
19 0.236626655720974
19 0.2366488429367
19 0.236671030152426
19 0.236693217368152
19 0.236715404583879
19 0.236737591799605
19 0.236759779015331
19 0.236781966231058
19 0.236804153446784
19 0.23682634066251
19 0.236848527878237
19 0.236870715093963
19 0.236892902309689
19 0.236915089525415
19 0.236937276741142
19 0.236959463956868
19 0.236981651172594
19 0.237003838388321
19 0.237026025604047
19 0.237048212819773
19 0.2370704000355
19 0.237092587251226
19 0.237114774466952
19 0.237136961682678
19 0.237159148898405
19 0.237181336114131
19 0.237203523329857
19 0.237225710545584
19 0.23724789776131
19 0.237270084977036
19 0.237292272192763
19 0.237314459408489
19 0.237336646624215
19 0.237358833839941
19 0.237381021055668
19 0.237403208271394
19 0.23742539548712
19 0.237447582702847
19 0.237469769918573
19 0.237491957134299
19 0.237514144350026
19 0.237536331565752
19 0.237558518781478
19 0.237580705997204
19 0.237602893212931
19 0.237625080428657
19 0.237647267644383
19 0.23766945486011
19 0.237691642075836
19 0.237713829291562
19 0.237736016507289
19 0.237758203723015
19 0.237780390938741
19 0.237802578154467
19 0.237824765370194
19 0.23784695258592
19 0.237869139801646
19 0.237891327017373
19 0.237913514233099
19 0.237935701448825
19 0.237957888664551
19 0.237980075880278
19 0.238002263096004
19 0.23802445031173
19 0.238046637527457
19 0.238068824743183
19 0.238091011958909
19 0.238113199174636
19 0.238135386390362
19 0.238157573606088
19 0.238179760821814
19 0.238201948037541
19 0.238224135253267
19 0.238246322468993
19 0.23826850968472
19 0.238290696900446
19 0.238312884116172
19 0.238335071331899
19 0.238357258547625
19 0.238379445763351
19 0.238401632979077
19 0.238423820194804
19 0.23844600741053
19 0.238468194626256
19 0.238490381841983
19 0.238512569057709
19 0.238534756273435
19 0.238556943489162
19 0.238579130704888
19 0.238601317920614
19 0.23862350513634
19 0.238645692352067
19 0.238667879567793
19 0.238690066783519
19 0.238712253999246
19 0.238734441214972
19 0.238756628430698
19 0.238778815646425
19 0.238801002862151
19 0.238823190077877
19 0.238845377293603
19 0.23886756450933
19 0.238889751725056
19 0.238911938940782
19 0.238934126156509
19 0.238956313372235
19 0.238978500587961
19 0.239000687803688
19 0.239022875019414
19 0.23904506223514
19 0.239067249450866
19 0.239089436666593
19 0.239111623882319
19 0.239133811098045
19 0.239155998313772
19 0.239178185529498
19 0.239200372745224
19 0.23922255996095
19 0.239244747176677
19 0.239266934392403
19 0.239289121608129
19 0.239311308823856
19 0.239333496039582
19 0.239355683255308
19 0.239377870471035
19 0.239400057686761
19 0.239422244902487
19 0.239444432118213
19 0.23946661933394
19 0.239488806549666
19 0.239510993765392
19 0.239533180981119
19 0.239555368196845
19 0.239577555412571
19 0.239599742628298
19 0.239621929844024
19 0.23964411705975
19 0.239666304275476
19 0.239688491491203
19 0.239710678706929
19 0.239732865922655
19 0.239755053138382
19 0.239777240354108
19 0.239799427569834
19 0.239821614785561
19 0.239843802001287
19 0.239865989217013
19 0.239888176432739
19 0.239910363648466
19 0.239932550864192
19 0.239954738079918
19 0.239976925295645
19 0.239999112511371
19 0.240021299727097
19 0.240043486942824
19 0.24006567415855
19 0.240087861374276
19 0.240110048590002
19 0.240132235805729
19 0.240154423021455
19 0.240176610237181
19 0.240198797452908
19 0.240220984668634
19 0.24024317188436
19 0.240265359100087
19 0.240287546315813
19 0.240309733531539
19 0.240331920747265
19 0.240354107962992
19 0.240376295178718
19 0.240398482394444
19 0.240420669610171
19 0.240442856825897
19 0.240465044041623
19 0.24048723125735
19 0.240509418473076
19 0.240531605688802
19 0.240553792904528
19 0.240575980120255
19 0.240598167335981
19 0.240620354551707
19 0.240642541767434
19 0.24066472898316
19 0.240686916198886
19 0.240709103414612
19 0.240731290630339
19 0.240753477846065
19 0.240775665061791
19 0.240797852277518
19 0.240820039493244
19 0.24084222670897
19 0.240864413924697
19 0.240886601140423
19 0.240908788356149
19 0.240930975571875
19 0.240953162787602
19 0.240975350003328
19 0.240997537219054
19 0.241019724434781
19 0.241041911650507
19 0.241064098866233
19 0.24108628608196
19 0.241108473297686
19 0.241130660513412
19 0.241152847729138
19 0.241175034944865
19 0.241197222160591
19 0.241219409376317
19 0.241241596592044
19 0.24126378380777
19 0.241285971023496
19 0.241308158239223
19 0.241330345454949
19 0.241352532670675
19 0.241374719886401
19 0.241396907102128
19 0.241419094317854
19 0.24144128153358
19 0.241463468749307
19 0.241485655965033
19 0.241507843180759
19 0.241530030396486
19 0.241552217612212
19 0.241574404827938
19 0.241596592043664
19 0.241618779259391
19 0.241640966475117
19 0.241663153690843
19 0.24168534090657
19 0.241707528122296
19 0.241729715338022
19 0.241751902553749
19 0.241774089769475
19 0.241796276985201
19 0.241818464200927
19 0.241840651416654
19 0.24186283863238
19 0.241885025848106
19 0.241907213063833
19 0.241929400279559
19 0.241951587495285
19 0.241973774711012
19 0.241995961926738
19 0.242018149142464
19 0.24204033635819
19 0.242062523573917
19 0.242084710789643
19 0.242106898005369
19 0.242129085221096
19 0.242151272436822
19 0.242173459652548
19 0.242195646868274
19 0.242217834084001
19 0.242240021299727
19 0.242262208515453
19 0.24228439573118
19 0.242306582946906
19 0.242328770162632
19 0.242350957378359
19 0.242373144594085
19 0.242395331809811
19 0.242417519025537
19 0.242439706241264
19 0.24246189345699
19 0.242484080672716
19 0.242506267888443
20 0.242528455104169
20 0.242550642319895
20 0.242572829535622
20 0.242595016751348
20 0.242617203967074
20 0.2426393911828
20 0.242661578398527
20 0.242683765614253
20 0.242705952829979
20 0.242728140045706
20 0.242750327261432
20 0.242772514477158
20 0.242794701692885
20 0.242816888908611
20 0.242839076124337
20 0.242861263340063
20 0.24288345055579
20 0.242905637771516
20 0.242927824987242
20 0.242950012202969
20 0.242972199418695
20 0.242994386634421
20 0.243016573850148
20 0.243038761065874
20 0.2430609482816
20 0.243083135497326
20 0.243105322713053
20 0.243127509928779
20 0.243149697144505
20 0.243171884360232
20 0.243194071575958
20 0.243216258791684
20 0.243238446007411
20 0.243260633223137
20 0.243282820438863
20 0.243305007654589
20 0.243327194870316
20 0.243349382086042
20 0.243371569301768
20 0.243393756517495
20 0.243415943733221
20 0.243438130948947
20 0.243460318164674
20 0.2434825053804
20 0.243504692596126
20 0.243526879811852
20 0.243549067027579
20 0.243571254243305
20 0.243593441459031
20 0.243615628674758
20 0.243637815890484
20 0.24366000310621
20 0.243682190321936
20 0.243704377537663
20 0.243726564753389
20 0.243748751969115
20 0.243770939184842
20 0.243793126400568
20 0.243815313616294
20 0.243837500832021
20 0.243859688047747
20 0.243881875263473
20 0.243904062479199
20 0.243926249694926
20 0.243948436910652
20 0.243970624126378
20 0.243992811342105
20 0.244014998557831
20 0.244037185773557
20 0.244059372989284
20 0.24408156020501
20 0.244103747420736
20 0.244125934636462
20 0.244148121852189
20 0.244170309067915
20 0.244192496283641
20 0.244214683499368
20 0.244236870715094
20 0.24425905793082
20 0.244281245146547
20 0.244303432362273
20 0.244325619577999
20 0.244347806793725
20 0.244369994009452
20 0.244392181225178
20 0.244414368440904
20 0.244436555656631
20 0.244458742872357
20 0.244480930088083
20 0.24450311730381
20 0.244525304519536
20 0.244547491735262
20 0.244569678950988
20 0.244591866166715
20 0.244614053382441
20 0.244636240598167
20 0.244658427813894
20 0.24468061502962
20 0.244702802245346
20 0.244724989461073
20 0.244747176676799
20 0.244769363892525
20 0.244791551108251
20 0.244813738323978
20 0.244835925539704
20 0.24485811275543
20 0.244880299971157
20 0.244902487186883
20 0.244924674402609
20 0.244946861618336
20 0.244969048834062
20 0.244991236049788
20 0.245013423265514
20 0.245035610481241
20 0.245057797696967
20 0.245079984912693
20 0.24510217212842
20 0.245124359344146
20 0.245146546559872
20 0.245168733775599
20 0.245190920991325
20 0.245213108207051
20 0.245235295422777
20 0.245257482638504
20 0.24527966985423
20 0.245301857069956
20 0.245324044285683
20 0.245346231501409
20 0.245368418717135
20 0.245390605932861
20 0.245412793148588
20 0.245434980364314
20 0.24545716758004
20 0.245479354795767
20 0.245501542011493
20 0.245523729227219
20 0.245545916442946
20 0.245568103658672
20 0.245590290874398
20 0.245612478090124
20 0.245634665305851
20 0.245656852521577
20 0.245679039737303
20 0.24570122695303
20 0.245723414168756
20 0.245745601384482
20 0.245767788600209
20 0.245789975815935
20 0.245812163031661
20 0.245834350247387
20 0.245856537463114
20 0.24587872467884
20 0.245900911894566
20 0.245923099110293
20 0.245945286326019
20 0.245967473541745
20 0.245989660757472
20 0.246011847973198
20 0.246034035188924
20 0.24605622240465
20 0.246078409620377
20 0.246100596836103
20 0.246122784051829
20 0.246144971267556
20 0.246167158483282
20 0.246189345699008
20 0.246211532914735
20 0.246233720130461
20 0.246255907346187
20 0.246278094561913
20 0.24630028177764
20 0.246322468993366
20 0.246344656209092
20 0.246366843424819
20 0.246389030640545
20 0.246411217856271
20 0.246433405071998
20 0.246455592287724
20 0.24647777950345
20 0.246499966719176
20 0.246522153934903
20 0.246544341150629
20 0.246566528366355
20 0.246588715582082
20 0.246610902797808
20 0.246633090013534
20 0.246655277229261
20 0.246677464444987
20 0.246699651660713
20 0.246721838876439
20 0.246744026092166
20 0.246766213307892
20 0.246788400523618
20 0.246810587739345
20 0.246832774955071
20 0.246854962170797
20 0.246877149386523
20 0.24689933660225
20 0.246921523817976
20 0.246943711033702
20 0.246965898249429
20 0.246988085465155
20 0.247010272680881
20 0.247032459896608
20 0.247054647112334
20 0.24707683432806
20 0.247099021543786
20 0.247121208759513
20 0.247143395975239
20 0.247165583190965
20 0.247187770406692
20 0.247209957622418
20 0.247232144838144
20 0.247254332053871
20 0.247276519269597
20 0.247298706485323
20 0.247320893701049
20 0.247343080916776
20 0.247365268132502
20 0.247387455348228
20 0.247409642563955
20 0.247431829779681
20 0.247454016995407
20 0.247476204211134
20 0.24749839142686
21 0.247520578642586
21 0.247542765858312
21 0.247564953074039
21 0.247587140289765
21 0.247609327505491
21 0.247631514721218
21 0.247653701936944
21 0.24767588915267
21 0.247698076368397
21 0.247720263584123
21 0.247742450799849
21 0.247764638015575
21 0.247786825231302
21 0.247809012447028
21 0.247831199662754
21 0.247853386878481
21 0.247875574094207
21 0.247897761309933
21 0.24791994852566
21 0.247942135741386
21 0.247964322957112
21 0.247986510172838
21 0.248008697388565
21 0.248030884604291
21 0.248053071820017
21 0.248075259035744
21 0.24809744625147
21 0.248119633467196
21 0.248141820682923
21 0.248164007898649
21 0.248186195114375
21 0.248208382330101
21 0.248230569545828
21 0.248252756761554
21 0.24827494397728
21 0.248297131193007
21 0.248319318408733
21 0.248341505624459
21 0.248363692840185
21 0.248385880055912
21 0.248408067271638
21 0.248430254487364
21 0.248452441703091
21 0.248474628918817
21 0.248496816134543
21 0.24851900335027
21 0.248541190565996
21 0.248563377781722
21 0.248585564997448
21 0.248607752213175
21 0.248629939428901
21 0.248652126644627
21 0.248674313860354
21 0.24869650107608
21 0.248718688291806
21 0.248740875507533
21 0.248763062723259
21 0.248785249938985
21 0.248807437154711
21 0.248829624370438
21 0.248851811586164
21 0.24887399880189
21 0.248896186017617
21 0.248918373233343
21 0.248940560449069
21 0.248962747664796
21 0.248984934880522
21 0.249007122096248
21 0.249029309311974
21 0.249051496527701
21 0.249073683743427
21 0.249095870959153
21 0.24911805817488
21 0.249140245390606
21 0.249162432606332
21 0.249184619822059
21 0.249206807037785
21 0.249228994253511
21 0.249251181469237
21 0.249273368684964
21 0.24929555590069
21 0.249317743116416
21 0.249339930332143
21 0.249362117547869
21 0.249384304763595
21 0.249406491979322
21 0.249428679195048
21 0.249450866410774
21 0.2494730536265
21 0.249495240842227
21 0.249517428057953
21 0.249539615273679
21 0.249561802489406
21 0.249583989705132
21 0.249606176920858
21 0.249628364136585
21 0.249650551352311
21 0.249672738568037
21 0.249694925783763
21 0.24971711299949
21 0.249739300215216
21 0.249761487430942
21 0.249783674646669
21 0.249805861862395
21 0.249828049078121
21 0.249850236293847
21 0.249872423509574
21 0.2498946107253
21 0.249916797941026
21 0.249938985156753
21 0.249961172372479
21 0.249983359588205
21 0.250005546803932
22 0.250027734019658
22 0.250049921235384
22 0.25007210845111
22 0.250094295666837
22 0.250116482882563
22 0.250138670098289
22 0.250160857314016
22 0.250183044529742
22 0.250205231745468
22 0.250227418961195
22 0.250249606176921
22 0.250271793392647
22 0.250293980608373
22 0.2503161678241
22 0.250338355039826
22 0.250360542255552
22 0.250382729471279
22 0.250404916687005
22 0.250427103902731
22 0.250449291118458
22 0.250471478334184
22 0.25049366554991
22 0.250515852765636
22 0.250538039981363
22 0.250560227197089
22 0.250582414412815
22 0.250604601628542
22 0.250626788844268
22 0.250648976059994
22 0.250671163275721
22 0.250693350491447
22 0.250715537707173
22 0.250737724922899
22 0.250759912138626
22 0.250782099354352
22 0.250804286570078
22 0.250826473785805
22 0.250848661001531
22 0.250870848217257
22 0.250893035432984
22 0.25091522264871
22 0.250937409864436
22 0.250959597080162
22 0.250981784295889
22 0.251003971511615
22 0.251026158727341
22 0.251048345943068
22 0.251070533158794
22 0.25109272037452
22 0.251114907590247
22 0.251137094805973
22 0.251159282021699
22 0.251181469237425
22 0.251203656453152
22 0.251225843668878
22 0.251248030884604
22 0.251270218100331
22 0.251292405316057
22 0.251314592531783
22 0.25133677974751
22 0.251358966963236
22 0.251381154178962
22 0.251403341394688
22 0.251425528610415
22 0.251447715826141
22 0.251469903041867
22 0.251492090257594
22 0.25151427747332
22 0.251536464689046
22 0.251558651904772
22 0.251580839120499
22 0.251603026336225
22 0.251625213551951
22 0.251647400767678
22 0.251669587983404
22 0.25169177519913
22 0.251713962414857
22 0.251736149630583
22 0.251758336846309
22 0.251780524062035
22 0.251802711277762
22 0.251824898493488
22 0.251847085709214
22 0.251869272924941
22 0.251891460140667
22 0.251913647356393
22 0.25193583457212
22 0.251958021787846
22 0.251980209003572
22 0.252002396219298
22 0.252024583435025
22 0.252046770650751
22 0.252068957866477
22 0.252091145082204
22 0.25211333229793
22 0.252135519513656
22 0.252157706729383
22 0.252179893945109
22 0.252202081160835
22 0.252224268376561
22 0.252246455592288
23 0.252268642808014
23 0.25229083002374
23 0.252313017239467
23 0.252335204455193
23 0.252357391670919
23 0.252379578886646
23 0.252401766102372
23 0.252423953318098
23 0.252446140533824
23 0.252468327749551
23 0.252490514965277
23 0.252512702181003
23 0.25253488939673
23 0.252557076612456
23 0.252579263828182
23 0.252601451043909
23 0.252623638259635
23 0.252645825475361
23 0.252668012691087
23 0.252690199906814
23 0.25271238712254
23 0.252734574338266
23 0.252756761553993
23 0.252778948769719
23 0.252801135985445
23 0.252823323201172
23 0.252845510416898
23 0.252867697632624
23 0.25288988484835
23 0.252912072064077
23 0.252934259279803
23 0.252956446495529
23 0.252978633711256
23 0.253000820926982
23 0.253023008142708
23 0.253045195358434
23 0.253067382574161
23 0.253089569789887
23 0.253111757005613
23 0.25313394422134
23 0.253156131437066
23 0.253178318652792
23 0.253200505868519
23 0.253222693084245
23 0.253244880299971
23 0.253267067515697
23 0.253289254731424
23 0.25331144194715
23 0.253333629162876
23 0.253355816378603
23 0.253378003594329
23 0.253400190810055
23 0.253422378025782
23 0.253444565241508
23 0.253466752457234
23 0.25348893967296
23 0.253511126888687
23 0.253533314104413
23 0.253555501320139
23 0.253577688535866
23 0.253599875751592
23 0.253622062967318
23 0.253644250183045
23 0.253666437398771
23 0.253688624614497
23 0.253710811830223
23 0.25373299904595
23 0.253755186261676
23 0.253777373477402
23 0.253799560693129
23 0.253821747908855
23 0.253843935124581
23 0.253866122340308
23 0.253888309556034
23 0.25391049677176
23 0.253932683987486
23 0.253954871203213
23 0.253977058418939
23 0.253999245634665
23 0.254021432850392
23 0.254043620066118
23 0.254065807281844
23 0.254087994497571
23 0.254110181713297
23 0.254132368929023
23 0.254154556144749
23 0.254176743360476
24 0.254198930576202
24 0.254221117791928
24 0.254243305007655
24 0.254265492223381
24 0.254287679439107
24 0.254309866654833
24 0.25433205387056
24 0.254354241086286
24 0.254376428302012
24 0.254398615517739
24 0.254420802733465
24 0.254442989949191
24 0.254465177164918
24 0.254487364380644
24 0.25450955159637
24 0.254531738812096
24 0.254553926027823
24 0.254576113243549
24 0.254598300459275
24 0.254620487675002
24 0.254642674890728
24 0.254664862106454
24 0.254687049322181
24 0.254709236537907
24 0.254731423753633
24 0.254753610969359
24 0.254775798185086
24 0.254797985400812
24 0.254820172616538
24 0.254842359832265
24 0.254864547047991
24 0.254886734263717
24 0.254908921479444
24 0.25493110869517
24 0.254953295910896
24 0.254975483126622
24 0.254997670342349
24 0.255019857558075
24 0.255042044773801
24 0.255064231989528
24 0.255086419205254
24 0.25510860642098
24 0.255130793636707
24 0.255152980852433
24 0.255175168068159
24 0.255197355283885
24 0.255219542499612
24 0.255241729715338
24 0.255263916931064
24 0.255286104146791
24 0.255308291362517
24 0.255330478578243
24 0.25535266579397
24 0.255374853009696
24 0.255397040225422
24 0.255419227441148
24 0.255441414656875
24 0.255463601872601
24 0.255485789088327
24 0.255507976304054
24 0.25553016351978
24 0.255552350735506
24 0.255574537951232
24 0.255596725166959
24 0.255618912382685
24 0.255641099598411
24 0.255663286814138
24 0.255685474029864
24 0.25570766124559
24 0.255729848461317
24 0.255752035677043
24 0.255774222892769
24 0.255796410108495
24 0.255818597324222
24 0.255840784539948
24 0.255862971755674
24 0.255885158971401
24 0.255907346187127
24 0.255929533402853
24 0.25595172061858
24 0.255973907834306
24 0.255996095050032
24 0.256018282265758
24 0.256040469481485
24 0.256062656697211
24 0.256084843912937
24 0.256107031128664
24 0.25612921834439
24 0.256151405560116
24 0.256173592775843
24 0.256195779991569
24 0.256217967207295
24 0.256240154423021
24 0.256262341638748
24 0.256284528854474
24 0.2563067160702
24 0.256328903285927
24 0.256351090501653
24 0.256373277717379
24 0.256395464933106
24 0.256417652148832
24 0.256439839364558
24 0.256462026580284
24 0.256484213796011
24 0.256506401011737
24 0.256528588227463
24 0.25655077544319
24 0.256572962658916
24 0.256595149874642
24 0.256617337090369
24 0.256639524306095
24 0.256661711521821
24 0.256683898737547
24 0.256706085953274
24 0.256728273169
24 0.256750460384726
24 0.256772647600453
24 0.256794834816179
24 0.256817022031905
24 0.256839209247632
24 0.256861396463358
24 0.256883583679084
24 0.25690577089481
24 0.256927958110537
24 0.256950145326263
24 0.256972332541989
24 0.256994519757716
24 0.257016706973442
24 0.257038894189168
24 0.257061081404894
24 0.257083268620621
24 0.257105455836347
24 0.257127643052073
24 0.2571498302678
24 0.257172017483526
24 0.257194204699252
24 0.257216391914979
24 0.257238579130705
24 0.257260766346431
24 0.257282953562157
24 0.257305140777884
24 0.25732732799361
24 0.257349515209336
24 0.257371702425063
24 0.257393889640789
25 0.257416076856515
25 0.257438264072242
25 0.257460451287968
25 0.257482638503694
25 0.25750482571942
25 0.257527012935147
25 0.257549200150873
25 0.257571387366599
25 0.257593574582326
25 0.257615761798052
25 0.257637949013778
25 0.257660136229505
25 0.257682323445231
25 0.257704510660957
25 0.257726697876683
25 0.25774888509241
25 0.257771072308136
25 0.257793259523862
25 0.257815446739589
25 0.257837633955315
25 0.257859821171041
25 0.257882008386768
25 0.257904195602494
25 0.25792638281822
25 0.257948570033946
25 0.257970757249673
25 0.257992944465399
25 0.258015131681125
25 0.258037318896852
25 0.258059506112578
25 0.258081693328304
25 0.258103880544031
25 0.258126067759757
25 0.258148254975483
25 0.258170442191209
25 0.258192629406936
25 0.258214816622662
25 0.258237003838388
25 0.258259191054115
25 0.258281378269841
25 0.258303565485567
25 0.258325752701293
25 0.25834793991702
25 0.258370127132746
25 0.258392314348472
25 0.258414501564199
25 0.258436688779925
25 0.258458875995651
25 0.258481063211378
25 0.258503250427104
25 0.25852543764283
25 0.258547624858556
25 0.258569812074283
25 0.258591999290009
25 0.258614186505735
25 0.258636373721462
25 0.258658560937188
25 0.258680748152914
25 0.258702935368641
25 0.258725122584367
25 0.258747309800093
25 0.258769497015819
25 0.258791684231546
25 0.258813871447272
25 0.258836058662998
25 0.258858245878725
25 0.258880433094451
25 0.258902620310177
25 0.258924807525904
25 0.25894699474163
25 0.258969181957356
25 0.258991369173082
25 0.259013556388809
25 0.259035743604535
25 0.259057930820261
25 0.259080118035988
25 0.259102305251714
25 0.25912449246744
25 0.259146679683167
25 0.259168866898893
25 0.259191054114619
25 0.259213241330345
25 0.259235428546072
25 0.259257615761798
25 0.259279802977524
25 0.259301990193251
25 0.259324177408977
25 0.259346364624703
25 0.25936855184043
25 0.259390739056156
25 0.259412926271882
25 0.259435113487608
25 0.259457300703335
25 0.259479487919061
25 0.259501675134787
25 0.259523862350514
25 0.25954604956624
25 0.259568236781966
25 0.259590423997693
25 0.259612611213419
25 0.259634798429145
25 0.259656985644871
25 0.259679172860598
25 0.259701360076324
25 0.25972354729205
25 0.259745734507777
25 0.259767921723503
25 0.259790108939229
25 0.259812296154955
25 0.259834483370682
25 0.259856670586408
25 0.259878857802134
25 0.259901045017861
25 0.259923232233587
25 0.259945419449313
25 0.25996760666504
25 0.259989793880766
25 0.260011981096492
26 0.260034168312218
26 0.260056355527945
26 0.260078542743671
26 0.260100729959397
26 0.260122917175124
26 0.26014510439085
26 0.260167291606576
26 0.260189478822303
26 0.260211666038029
26 0.260233853253755
26 0.260256040469481
26 0.260278227685208
26 0.260300414900934
26 0.26032260211666
26 0.260344789332387
26 0.260366976548113
26 0.260389163763839
26 0.260411350979566
26 0.260433538195292
26 0.260455725411018
26 0.260477912626744
26 0.260500099842471
26 0.260522287058197
26 0.260544474273923
26 0.26056666148965
26 0.260588848705376
26 0.260611035921102
26 0.260633223136829
26 0.260655410352555
26 0.260677597568281
26 0.260699784784007
26 0.260721971999734
26 0.26074415921546
26 0.260766346431186
26 0.260788533646913
26 0.260810720862639
26 0.260832908078365
26 0.260855095294092
26 0.260877282509818
26 0.260899469725544
26 0.26092165694127
26 0.260943844156997
26 0.260966031372723
26 0.260988218588449
26 0.261010405804176
26 0.261032593019902
26 0.261054780235628
26 0.261076967451355
26 0.261099154667081
26 0.261121341882807
26 0.261143529098533
26 0.26116571631426
26 0.261187903529986
26 0.261210090745712
26 0.261232277961439
26 0.261254465177165
26 0.261276652392891
26 0.261298839608617
26 0.261321026824344
26 0.26134321404007
26 0.261365401255796
26 0.261387588471523
26 0.261409775687249
26 0.261431962902975
26 0.261454150118702
26 0.261476337334428
26 0.261498524550154
26 0.26152071176588
26 0.261542898981607
26 0.261565086197333
26 0.261587273413059
26 0.261609460628786
26 0.261631647844512
26 0.261653835060238
26 0.261676022275965
26 0.261698209491691
26 0.261720396707417
27 0.261742583923143
27 0.26176477113887
27 0.261786958354596
27 0.261809145570322
27 0.261831332786049
27 0.261853520001775
27 0.261875707217501
27 0.261897894433228
27 0.261920081648954
27 0.26194226886468
27 0.261964456080406
27 0.261986643296133
27 0.262008830511859
27 0.262031017727585
27 0.262053204943312
27 0.262075392159038
27 0.262097579374764
27 0.262119766590491
27 0.262141953806217
27 0.262164141021943
27 0.262186328237669
27 0.262208515453396
27 0.262230702669122
27 0.262252889884848
27 0.262275077100575
27 0.262297264316301
27 0.262319451532027
27 0.262341638747754
27 0.26236382596348
27 0.262386013179206
27 0.262408200394932
27 0.262430387610659
27 0.262452574826385
27 0.262474762042111
27 0.262496949257838
27 0.262519136473564
27 0.26254132368929
27 0.262563510905017
27 0.262585698120743
27 0.262607885336469
27 0.262630072552195
27 0.262652259767922
27 0.262674446983648
27 0.262696634199374
27 0.262718821415101
27 0.262741008630827
27 0.262763195846553
27 0.262785383062279
27 0.262807570278006
27 0.262829757493732
27 0.262851944709458
27 0.262874131925185
27 0.262896319140911
27 0.262918506356637
27 0.262940693572364
27 0.26296288078809
27 0.262985068003816
27 0.263007255219542
27 0.263029442435269
27 0.263051629650995
27 0.263073816866721
27 0.263096004082448
27 0.263118191298174
27 0.2631403785139
27 0.263162565729627
27 0.263184752945353
27 0.263206940161079
27 0.263229127376805
27 0.263251314592532
27 0.263273501808258
27 0.263295689023984
27 0.263317876239711
27 0.263340063455437
27 0.263362250671163
27 0.26338443788689
27 0.263406625102616
27 0.263428812318342
27 0.263450999534068
27 0.263473186749795
27 0.263495373965521
27 0.263517561181247
27 0.263539748396974
27 0.2635619356127
27 0.263584122828426
27 0.263606310044153
27 0.263628497259879
27 0.263650684475605
27 0.263672871691331
27 0.263695058907058
27 0.263717246122784
27 0.26373943333851
27 0.263761620554237
27 0.263783807769963
27 0.263805994985689
27 0.263828182201416
27 0.263850369417142
27 0.263872556632868
27 0.263894743848594
28 0.263916931064321
28 0.263939118280047
28 0.263961305495773
28 0.2639834927115
28 0.264005679927226
28 0.264027867142952
28 0.264050054358679
28 0.264072241574405
28 0.264094428790131
28 0.264116616005857
28 0.264138803221584
28 0.26416099043731
28 0.264183177653036
28 0.264205364868763
28 0.264227552084489
28 0.264249739300215
28 0.264271926515942
28 0.264294113731668
28 0.264316300947394
28 0.26433848816312
28 0.264360675378847
28 0.264382862594573
28 0.264405049810299
28 0.264427237026026
28 0.264449424241752
28 0.264471611457478
28 0.264493798673204
28 0.264515985888931
28 0.264538173104657
28 0.264560360320383
28 0.26458254753611
28 0.264604734751836
28 0.264626921967562
28 0.264649109183289
28 0.264671296399015
28 0.264693483614741
28 0.264715670830467
28 0.264737858046194
28 0.26476004526192
28 0.264782232477646
28 0.264804419693373
28 0.264826606909099
28 0.264848794124825
28 0.264870981340552
28 0.264893168556278
28 0.264915355772004
28 0.26493754298773
28 0.264959730203457
28 0.264981917419183
28 0.265004104634909
28 0.265026291850636
28 0.265048479066362
28 0.265070666282088
28 0.265092853497815
28 0.265115040713541
28 0.265137227929267
28 0.265159415144993
28 0.26518160236072
28 0.265203789576446
28 0.265225976792172
28 0.265248164007899
28 0.265270351223625
28 0.265292538439351
28 0.265314725655078
28 0.265336912870804
28 0.26535910008653
28 0.265381287302256
28 0.265403474517983
28 0.265425661733709
28 0.265447848949435
28 0.265470036165162
28 0.265492223380888
28 0.265514410596614
28 0.265536597812341
28 0.265558785028067
28 0.265580972243793
28 0.265603159459519
28 0.265625346675246
28 0.265647533890972
28 0.265669721106698
28 0.265691908322425
28 0.265714095538151
28 0.265736282753877
28 0.265758469969604
28 0.26578065718533
28 0.265802844401056
28 0.265825031616782
28 0.265847218832509
29 0.265869406048235
29 0.265891593263961
29 0.265913780479688
29 0.265935967695414
29 0.26595815491114
29 0.265980342126866
29 0.266002529342593
29 0.266024716558319
29 0.266046903774045
29 0.266069090989772
29 0.266091278205498
29 0.266113465421224
29 0.266135652636951
29 0.266157839852677
29 0.266180027068403
29 0.266202214284129
29 0.266224401499856
29 0.266246588715582
29 0.266268775931308
29 0.266290963147035
29 0.266313150362761
29 0.266335337578487
29 0.266357524794214
29 0.26637971200994
29 0.266401899225666
29 0.266424086441392
29 0.266446273657119
29 0.266468460872845
29 0.266490648088571
29 0.266512835304298
29 0.266535022520024
29 0.26655720973575
29 0.266579396951477
29 0.266601584167203
29 0.266623771382929
29 0.266645958598655
29 0.266668145814382
29 0.266690333030108
29 0.266712520245834
29 0.266734707461561
29 0.266756894677287
29 0.266779081893013
29 0.26680126910874
29 0.266823456324466
29 0.266845643540192
29 0.266867830755918
29 0.266890017971645
29 0.266912205187371
29 0.266934392403097
29 0.266956579618824
29 0.26697876683455
29 0.267000954050276
29 0.267023141266003
29 0.267045328481729
29 0.267067515697455
29 0.267089702913181
29 0.267111890128908
29 0.267134077344634
29 0.26715626456036
29 0.267178451776087
29 0.267200638991813
29 0.267222826207539
29 0.267245013423266
29 0.267267200638992
29 0.267289387854718
29 0.267311575070444
29 0.267333762286171
29 0.267355949501897
29 0.267378136717623
29 0.26740032393335
29 0.267422511149076
29 0.267444698364802
29 0.267466885580529
29 0.267489072796255
29 0.267511260011981
29 0.267533447227707
29 0.267555634443434
29 0.26757782165916
29 0.267600008874886
29 0.267622196090613
29 0.267644383306339
29 0.267666570522065
29 0.267688757737791
29 0.267710944953518
29 0.267733132169244
29 0.26775531938497
29 0.267777506600697
29 0.267799693816423
29 0.267821881032149
29 0.267844068247876
29 0.267866255463602
29 0.267888442679328
29 0.267910629895054
29 0.267932817110781
29 0.267955004326507
29 0.267977191542233
29 0.26799937875796
29 0.268021565973686
29 0.268043753189412
29 0.268065940405139
29 0.268088127620865
29 0.268110314836591
29 0.268132502052317
29 0.268154689268044
29 0.26817687648377
29 0.268199063699496
29 0.268221250915223
29 0.268243438130949
29 0.268265625346675
29 0.268287812562402
29 0.268309999778128
29 0.268332186993854
29 0.26835437420958
29 0.268376561425307
29 0.268398748641033
29 0.268420935856759
29 0.268443123072486
29 0.268465310288212
29 0.268487497503938
29 0.268509684719665
29 0.268531871935391
29 0.268554059151117
29 0.268576246366843
29 0.26859843358257
29 0.268620620798296
29 0.268642808014022
29 0.268664995229749
29 0.268687182445475
29 0.268709369661201
29 0.268731556876928
29 0.268753744092654
29 0.26877593130838
29 0.268798118524106
29 0.268820305739833
29 0.268842492955559
29 0.268864680171285
29 0.268886867387012
29 0.268909054602738
29 0.268931241818464
29 0.268953429034191
29 0.268975616249917
29 0.268997803465643
29 0.269019990681369
29 0.269042177897096
29 0.269064365112822
29 0.269086552328548
29 0.269108739544275
29 0.269130926760001
29 0.269153113975727
29 0.269175301191453
29 0.26919748840718
29 0.269219675622906
29 0.269241862838632
29 0.269264050054359
29 0.269286237270085
29 0.269308424485811
29 0.269330611701538
29 0.269352798917264
29 0.26937498613299
29 0.269397173348716
29 0.269419360564443
29 0.269441547780169
29 0.269463734995895
29 0.269485922211622
29 0.269508109427348
29 0.269530296643074
29 0.269552483858801
29 0.269574671074527
29 0.269596858290253
29 0.269619045505979
29 0.269641232721706
29 0.269663419937432
29 0.269685607153158
29 0.269707794368885
29 0.269729981584611
29 0.269752168800337
29 0.269774356016064
29 0.26979654323179
29 0.269818730447516
29 0.269840917663242
29 0.269863104878969
29 0.269885292094695
29 0.269907479310421
29 0.269929666526148
29 0.269951853741874
29 0.2699740409576
29 0.269996228173327
29 0.270018415389053
29 0.270040602604779
29 0.270062789820505
29 0.270084977036232
29 0.270107164251958
29 0.270129351467684
29 0.270151538683411
29 0.270173725899137
29 0.270195913114863
29 0.27021810033059
29 0.270240287546316
29 0.270262474762042
29 0.270284661977768
29 0.270306849193495
29 0.270329036409221
29 0.270351223624947
29 0.270373410840674
29 0.2703955980564
29 0.270417785272126
29 0.270439972487853
29 0.270462159703579
29 0.270484346919305
29 0.270506534135031
29 0.270528721350758
29 0.270550908566484
29 0.27057309578221
29 0.270595282997937
29 0.270617470213663
29 0.270639657429389
29 0.270661844645116
29 0.270684031860842
29 0.270706219076568
29 0.270728406292294
29 0.270750593508021
29 0.270772780723747
29 0.270794967939473
29 0.2708171551552
29 0.270839342370926
29 0.270861529586652
29 0.270883716802378
29 0.270905904018105
29 0.270928091233831
29 0.270950278449557
29 0.270972465665284
29 0.27099465288101
29 0.271016840096736
29 0.271039027312463
29 0.271061214528189
29 0.271083401743915
29 0.271105588959641
29 0.271127776175368
29 0.271149963391094
29 0.27117215060682
29 0.271194337822547
29 0.271216525038273
29 0.271238712253999
29 0.271260899469726
29 0.271283086685452
29 0.271305273901178
29 0.271327461116904
29 0.271349648332631
29 0.271371835548357
29 0.271394022764083
29 0.27141620997981
29 0.271438397195536
29 0.271460584411262
29 0.271482771626989
29 0.271504958842715
29 0.271527146058441
29 0.271549333274167
29 0.271571520489894
29 0.27159370770562
29 0.271615894921346
29 0.271638082137073
29 0.271660269352799
29 0.271682456568525
29 0.271704643784252
29 0.271726830999978
29 0.271749018215704
29 0.27177120543143
29 0.271793392647157
29 0.271815579862883
29 0.271837767078609
29 0.271859954294336
29 0.271882141510062
29 0.271904328725788
29 0.271926515941515
29 0.271948703157241
29 0.271970890372967
29 0.271993077588693
29 0.27201526480442
29 0.272037452020146
29 0.272059639235872
29 0.272081826451599
29 0.272104013667325
29 0.272126200883051
29 0.272148388098778
29 0.272170575314504
29 0.27219276253023
29 0.272214949745956
29 0.272237136961683
29 0.272259324177409
29 0.272281511393135
29 0.272303698608862
29 0.272325885824588
29 0.272348073040314
29 0.27237026025604
29 0.272392447471767
29 0.272414634687493
29 0.272436821903219
29 0.272459009118946
29 0.272481196334672
29 0.272503383550398
29 0.272525570766125
29 0.272547757981851
29 0.272569945197577
29 0.272592132413303
29 0.27261431962903
29 0.272636506844756
29 0.272658694060482
29 0.272680881276209
29 0.272703068491935
29 0.272725255707661
29 0.272747442923388
29 0.272769630139114
29 0.27279181735484
29 0.272814004570566
29 0.272836191786293
29 0.272858379002019
29 0.272880566217745
29 0.272902753433472
29 0.272924940649198
29 0.272947127864924
29 0.272969315080651
29 0.272991502296377
29 0.273013689512103
29 0.273035876727829
29 0.273058063943556
29 0.273080251159282
29 0.273102438375008
29 0.273124625590735
29 0.273146812806461
29 0.273169000022187
29 0.273191187237914
29 0.27321337445364
29 0.273235561669366
29 0.273257748885092
29 0.273279936100819
29 0.273302123316545
29 0.273324310532271
29 0.273346497747998
29 0.273368684963724
29 0.27339087217945
29 0.273413059395177
29 0.273435246610903
29 0.273457433826629
29 0.273479621042355
29 0.273501808258082
29 0.273523995473808
29 0.273546182689534
29 0.273568369905261
29 0.273590557120987
29 0.273612744336713
29 0.27363493155244
29 0.273657118768166
29 0.273679305983892
29 0.273701493199618
30 0.273723680415345
30 0.273745867631071
30 0.273768054846797
30 0.273790242062524
30 0.27381242927825
30 0.273834616493976
30 0.273856803709702
30 0.273878990925429
30 0.273901178141155
30 0.273923365356881
30 0.273945552572608
30 0.273967739788334
30 0.27398992700406
30 0.274012114219787
30 0.274034301435513
30 0.274056488651239
30 0.274078675866965
30 0.274100863082692
30 0.274123050298418
30 0.274145237514144
30 0.274167424729871
30 0.274189611945597
30 0.274211799161323
30 0.27423398637705
30 0.274256173592776
30 0.274278360808502
30 0.274300548024228
30 0.274322735239955
30 0.274344922455681
30 0.274367109671407
30 0.274389296887134
30 0.27441148410286
30 0.274433671318586
30 0.274455858534313
30 0.274478045750039
30 0.274500232965765
30 0.274522420181491
30 0.274544607397218
30 0.274566794612944
30 0.27458898182867
30 0.274611169044397
30 0.274633356260123
30 0.274655543475849
30 0.274677730691576
30 0.274699917907302
30 0.274722105123028
30 0.274744292338754
30 0.274766479554481
30 0.274788666770207
30 0.274810853985933
30 0.27483304120166
30 0.274855228417386
30 0.274877415633112
30 0.274899602848839
30 0.274921790064565
30 0.274943977280291
30 0.274966164496017
30 0.274988351711744
30 0.27501053892747
30 0.275032726143196
30 0.275054913358923
30 0.275077100574649
30 0.275099287790375
30 0.275121475006101
30 0.275143662221828
30 0.275165849437554
30 0.27518803665328
30 0.275210223869007
30 0.275232411084733
30 0.275254598300459
30 0.275276785516186
30 0.275298972731912
30 0.275321159947638
30 0.275343347163364
30 0.275365534379091
30 0.275387721594817
30 0.275409908810543
30 0.27543209602627
30 0.275454283241996
30 0.275476470457722
30 0.275498657673449
30 0.275520844889175
30 0.275543032104901
30 0.275565219320627
30 0.275587406536354
31 0.27560959375208
31 0.275631780967806
31 0.275653968183533
31 0.275676155399259
31 0.275698342614985
31 0.275720529830712
31 0.275742717046438
31 0.275764904262164
31 0.27578709147789
31 0.275809278693617
31 0.275831465909343
31 0.275853653125069
31 0.275875840340796
31 0.275898027556522
31 0.275920214772248
31 0.275942401987975
31 0.275964589203701
31 0.275986776419427
31 0.276008963635153
31 0.27603115085088
31 0.276053338066606
31 0.276075525282332
31 0.276097712498059
31 0.276119899713785
31 0.276142086929511
31 0.276164274145238
31 0.276186461360964
31 0.27620864857669
31 0.276230835792416
31 0.276253023008143
31 0.276275210223869
31 0.276297397439595
31 0.276319584655322
31 0.276341771871048
31 0.276363959086774
31 0.276386146302501
31 0.276408333518227
31 0.276430520733953
31 0.276452707949679
31 0.276474895165406
31 0.276497082381132
31 0.276519269596858
31 0.276541456812585
31 0.276563644028311
31 0.276585831244037
31 0.276608018459763
31 0.27663020567549
31 0.276652392891216
31 0.276674580106942
31 0.276696767322669
31 0.276718954538395
31 0.276741141754121
31 0.276763328969848
31 0.276785516185574
31 0.2768077034013
31 0.276829890617026
31 0.276852077832753
31 0.276874265048479
31 0.276896452264205
31 0.276918639479932
31 0.276940826695658
31 0.276963013911384
31 0.276985201127111
31 0.277007388342837
31 0.277029575558563
31 0.277051762774289
31 0.277073949990016
31 0.277096137205742
31 0.277118324421468
31 0.277140511637195
31 0.277162698852921
31 0.277184886068647
31 0.277207073284374
31 0.2772292605001
31 0.277251447715826
31 0.277273634931552
31 0.277295822147279
32 0.277318009363005
32 0.277340196578731
32 0.277362383794458
32 0.277384571010184
32 0.27740675822591
32 0.277428945441637
32 0.277451132657363
32 0.277473319873089
32 0.277495507088815
32 0.277517694304542
32 0.277539881520268
32 0.277562068735994
32 0.277584255951721
32 0.277606443167447
32 0.277628630383173
32 0.2776508175989
32 0.277673004814626
32 0.277695192030352
32 0.277717379246078
32 0.277739566461805
32 0.277761753677531
32 0.277783940893257
32 0.277806128108984
32 0.27782831532471
32 0.277850502540436
32 0.277872689756162
32 0.277894876971889
32 0.277917064187615
32 0.277939251403341
32 0.277961438619068
32 0.277983625834794
32 0.27800581305052
32 0.278028000266247
32 0.278050187481973
32 0.278072374697699
32 0.278094561913425
32 0.278116749129152
32 0.278138936344878
32 0.278161123560604
32 0.278183310776331
32 0.278205497992057
32 0.278227685207783
32 0.27824987242351
32 0.278272059639236
32 0.278294246854962
32 0.278316434070688
32 0.278338621286415
32 0.278360808502141
32 0.278382995717867
32 0.278405182933594
32 0.27842737014932
32 0.278449557365046
32 0.278471744580773
32 0.278493931796499
32 0.278516119012225
32 0.278538306227951
32 0.278560493443678
32 0.278582680659404
32 0.27860486787513
32 0.278627055090857
32 0.278649242306583
32 0.278671429522309
32 0.278693616738036
32 0.278715803953762
32 0.278737991169488
32 0.278760178385214
32 0.278782365600941
32 0.278804552816667
32 0.278826740032393
32 0.27884892724812
32 0.278871114463846
32 0.278893301679572
32 0.278915488895299
32 0.278937676111025
32 0.278959863326751
32 0.278982050542477
32 0.279004237758204
32 0.27902642497393
33 0.279048612189656
33 0.279070799405383
33 0.279092986621109
33 0.279115173836835
33 0.279137361052562
33 0.279159548268288
33 0.279181735484014
33 0.27920392269974
33 0.279226109915467
33 0.279248297131193
33 0.279270484346919
33 0.279292671562646
33 0.279314858778372
33 0.279337045994098
33 0.279359233209824
33 0.279381420425551
33 0.279403607641277
33 0.279425794857003
33 0.27944798207273
33 0.279470169288456
33 0.279492356504182
33 0.279514543719909
33 0.279536730935635
33 0.279558918151361
33 0.279581105367087
33 0.279603292582814
33 0.27962547979854
33 0.279647667014266
33 0.279669854229993
33 0.279692041445719
33 0.279714228661445
33 0.279736415877172
33 0.279758603092898
33 0.279780790308624
33 0.27980297752435
33 0.279825164740077
33 0.279847351955803
33 0.279869539171529
33 0.279891726387256
33 0.279913913602982
33 0.279936100818708
33 0.279958288034435
33 0.279980475250161
33 0.280002662465887
33 0.280024849681613
33 0.28004703689734
33 0.280069224113066
33 0.280091411328792
33 0.280113598544519
33 0.280135785760245
33 0.280157972975971
33 0.280180160191698
33 0.280202347407424
33 0.28022453462315
33 0.280246721838876
33 0.280268909054603
34 0.280291096270329
34 0.280313283486055
34 0.280335470701782
34 0.280357657917508
34 0.280379845133234
34 0.280402032348961
34 0.280424219564687
34 0.280446406780413
34 0.280468593996139
34 0.280490781211866
34 0.280512968427592
34 0.280535155643318
34 0.280557342859045
34 0.280579530074771
34 0.280601717290497
34 0.280623904506223
34 0.28064609172195
34 0.280668278937676
34 0.280690466153402
34 0.280712653369129
34 0.280734840584855
34 0.280757027800581
34 0.280779215016308
34 0.280801402232034
34 0.28082358944776
34 0.280845776663486
34 0.280867963879213
34 0.280890151094939
34 0.280912338310665
34 0.280934525526392
34 0.280956712742118
34 0.280978899957844
34 0.281001087173571
34 0.281023274389297
34 0.281045461605023
34 0.281067648820749
34 0.281089836036476
34 0.281112023252202
34 0.281134210467928
34 0.281156397683655
34 0.281178584899381
34 0.281200772115107
34 0.281222959330834
34 0.28124514654656
34 0.281267333762286
34 0.281289520978012
34 0.281311708193739
34 0.281333895409465
34 0.281356082625191
34 0.281378269840918
34 0.281400457056644
34 0.28142264427237
34 0.281444831488097
34 0.281467018703823
34 0.281489205919549
34 0.281511393135275
34 0.281533580351002
34 0.281555767566728
34 0.281577954782454
34 0.281600141998181
34 0.281622329213907
34 0.281644516429633
34 0.28166670364536
34 0.281688890861086
34 0.281711078076812
34 0.281733265292538
34 0.281755452508265
34 0.281777639723991
34 0.281799826939717
34 0.281822014155444
34 0.28184420137117
34 0.281866388586896
34 0.281888575802623
34 0.281910763018349
34 0.281932950234075
34 0.281955137449801
34 0.281977324665528
34 0.281999511881254
34 0.28202169909698
34 0.282043886312707
34 0.282066073528433
34 0.282088260744159
34 0.282110447959885
34 0.282132635175612
34 0.282154822391338
34 0.282177009607064
34 0.282199196822791
34 0.282221384038517
34 0.282243571254243
35 0.28226575846997
35 0.282287945685696
35 0.282310132901422
35 0.282332320117148
35 0.282354507332875
35 0.282376694548601
35 0.282398881764327
35 0.282421068980054
35 0.28244325619578
35 0.282465443411506
35 0.282487630627233
35 0.282509817842959
35 0.282532005058685
35 0.282554192274411
35 0.282576379490138
35 0.282598566705864
35 0.28262075392159
35 0.282642941137317
35 0.282665128353043
35 0.282687315568769
35 0.282709502784496
35 0.282731690000222
35 0.282753877215948
35 0.282776064431674
35 0.282798251647401
35 0.282820438863127
35 0.282842626078853
35 0.28286481329458
35 0.282887000510306
35 0.282909187726032
35 0.282931374941759
35 0.282953562157485
35 0.282975749373211
35 0.282997936588937
35 0.283020123804664
35 0.28304231102039
35 0.283064498236116
35 0.283086685451843
35 0.283108872667569
35 0.283131059883295
35 0.283153247099022
35 0.283175434314748
35 0.283197621530474
35 0.2832198087462
35 0.283241995961927
35 0.283264183177653
35 0.283286370393379
35 0.283308557609106
35 0.283330744824832
35 0.283352932040558
35 0.283375119256285
35 0.283397306472011
35 0.283419493687737
35 0.283441680903463
35 0.28346386811919
35 0.283486055334916
35 0.283508242550642
35 0.283530429766369
35 0.283552616982095
35 0.283574804197821
35 0.283596991413547
35 0.283619178629274
35 0.283641365845
35 0.283663553060726
35 0.283685740276453
35 0.283707927492179
35 0.283730114707905
35 0.283752301923632
35 0.283774489139358
35 0.283796676355084
35 0.28381886357081
35 0.283841050786537
35 0.283863238002263
35 0.283885425217989
35 0.283907612433716
35 0.283929799649442
35 0.283951986865168
35 0.283974174080895
35 0.283996361296621
35 0.284018548512347
35 0.284040735728073
35 0.2840629229438
35 0.284085110159526
35 0.284107297375252
35 0.284129484590979
35 0.284151671806705
36 0.284173859022431
36 0.284196046238158
36 0.284218233453884
36 0.28424042066961
36 0.284262607885336
36 0.284284795101063
36 0.284306982316789
36 0.284329169532515
36 0.284351356748242
36 0.284373543963968
36 0.284395731179694
36 0.284417918395421
36 0.284440105611147
36 0.284462292826873
36 0.284484480042599
36 0.284506667258326
36 0.284528854474052
36 0.284551041689778
36 0.284573228905505
36 0.284595416121231
36 0.284617603336957
36 0.284639790552684
36 0.28466197776841
36 0.284684164984136
36 0.284706352199862
36 0.284728539415589
36 0.284750726631315
36 0.284772913847041
36 0.284795101062768
36 0.284817288278494
36 0.28483947549422
36 0.284861662709947
36 0.284883849925673
36 0.284906037141399
36 0.284928224357125
36 0.284950411572852
36 0.284972598788578
36 0.284994786004304
36 0.285016973220031
36 0.285039160435757
36 0.285061347651483
36 0.285083534867209
36 0.285105722082936
36 0.285127909298662
36 0.285150096514388
36 0.285172283730115
36 0.285194470945841
36 0.285216658161567
36 0.285238845377294
36 0.28526103259302
36 0.285283219808746
36 0.285305407024472
36 0.285327594240199
36 0.285349781455925
37 0.285371968671651
37 0.285394155887378
37 0.285416343103104
37 0.28543853031883
37 0.285460717534557
37 0.285482904750283
37 0.285505091966009
37 0.285527279181735
37 0.285549466397462
37 0.285571653613188
37 0.285593840828914
37 0.285616028044641
37 0.285638215260367
37 0.285660402476093
37 0.28568258969182
37 0.285704776907546
37 0.285726964123272
37 0.285749151338998
37 0.285771338554725
37 0.285793525770451
37 0.285815712986177
37 0.285837900201904
37 0.28586008741763
37 0.285882274633356
37 0.285904461849083
37 0.285926649064809
37 0.285948836280535
37 0.285971023496261
37 0.285993210711988
37 0.286015397927714
37 0.28603758514344
37 0.286059772359167
37 0.286081959574893
37 0.286104146790619
37 0.286126334006346
37 0.286148521222072
37 0.286170708437798
37 0.286192895653524
37 0.286215082869251
37 0.286237270084977
37 0.286259457300703
37 0.28628164451643
37 0.286303831732156
37 0.286326018947882
37 0.286348206163609
37 0.286370393379335
37 0.286392580595061
37 0.286414767810787
37 0.286436955026514
37 0.28645914224224
37 0.286481329457966
37 0.286503516673693
37 0.286525703889419
37 0.286547891105145
37 0.286570078320872
37 0.286592265536598
37 0.286614452752324
37 0.28663663996805
37 0.286658827183777
37 0.286681014399503
37 0.286703201615229
37 0.286725388830956
37 0.286747576046682
37 0.286769763262408
37 0.286791950478134
37 0.286814137693861
37 0.286836324909587
37 0.286858512125313
37 0.28688069934104
37 0.286902886556766
37 0.286925073772492
37 0.286947260988219
37 0.286969448203945
37 0.286991635419671
37 0.287013822635397
37 0.287036009851124
37 0.28705819706685
37 0.287080384282576
37 0.287102571498303
38 0.287124758714029
38 0.287146945929755
38 0.287169133145482
38 0.287191320361208
38 0.287213507576934
38 0.28723569479266
38 0.287257882008387
38 0.287280069224113
38 0.287302256439839
38 0.287324443655566
38 0.287346630871292
38 0.287368818087018
38 0.287391005302745
38 0.287413192518471
38 0.287435379734197
38 0.287457566949923
38 0.28747975416565
38 0.287501941381376
38 0.287524128597102
38 0.287546315812829
38 0.287568503028555
38 0.287590690244281
38 0.287612877460008
38 0.287635064675734
38 0.28765725189146
38 0.287679439107186
38 0.287701626322913
38 0.287723813538639
38 0.287746000754365
38 0.287768187970092
38 0.287790375185818
38 0.287812562401544
38 0.287834749617271
38 0.287856936832997
38 0.287879124048723
38 0.287901311264449
38 0.287923498480176
38 0.287945685695902
38 0.287967872911628
38 0.287990060127355
38 0.288012247343081
38 0.288034434558807
38 0.288056621774534
38 0.28807880899026
38 0.288100996205986
38 0.288123183421712
38 0.288145370637439
38 0.288167557853165
38 0.288189745068891
38 0.288211932284618
38 0.288234119500344
38 0.28825630671607
38 0.288278493931796
38 0.288300681147523
39 0.288322868363249
39 0.288345055578975
39 0.288367242794702
39 0.288389430010428
39 0.288411617226154
39 0.288433804441881
39 0.288455991657607
39 0.288478178873333
39 0.288500366089059
39 0.288522553304786
39 0.288544740520512
39 0.288566927736238
39 0.288589114951965
39 0.288611302167691
39 0.288633489383417
39 0.288655676599144
39 0.28867786381487
39 0.288700051030596
39 0.288722238246322
39 0.288744425462049
39 0.288766612677775
39 0.288788799893501
39 0.288810987109228
39 0.288833174324954
39 0.28885536154068
39 0.288877548756407
39 0.288899735972133
39 0.288921923187859
39 0.288944110403585
39 0.288966297619312
39 0.288988484835038
39 0.289010672050764
39 0.289032859266491
39 0.289055046482217
39 0.289077233697943
39 0.28909942091367
39 0.289121608129396
39 0.289143795345122
39 0.289165982560848
39 0.289188169776575
39 0.289210356992301
39 0.289232544208027
39 0.289254731423754
39 0.28927691863948
39 0.289299105855206
39 0.289321293070933
39 0.289343480286659
39 0.289365667502385
39 0.289387854718111
39 0.289410041933838
39 0.289432229149564
39 0.28945441636529
39 0.289476603581017
39 0.289498790796743
39 0.289520978012469
39 0.289543165228196
39 0.289565352443922
39 0.289587539659648
39 0.289609726875374
39 0.289631914091101
39 0.289654101306827
39 0.289676288522553
39 0.28969847573828
39 0.289720662954006
39 0.289742850169732
39 0.289765037385459
39 0.289787224601185
39 0.289809411816911
39 0.289831599032637
39 0.289853786248364
39 0.28987597346409
39 0.289898160679816
39 0.289920347895543
39 0.289942535111269
39 0.289964722326995
39 0.289986909542721
39 0.290009096758448
39 0.290031283974174
39 0.2900534711899
39 0.290075658405627
39 0.290097845621353
39 0.290120032837079
39 0.290142220052806
39 0.290164407268532
39 0.290186594484258
39 0.290208781699984
39 0.290230968915711
39 0.290253156131437
39 0.290275343347163
39 0.29029753056289
39 0.290319717778616
39 0.290341904994342
39 0.290364092210069
39 0.290386279425795
39 0.290408466641521
39 0.290430653857247
39 0.290452841072974
39 0.2904750282887
39 0.290497215504426
39 0.290519402720153
39 0.290541589935879
39 0.290563777151605
39 0.290585964367332
39 0.290608151583058
39 0.290630338798784
39 0.29065252601451
39 0.290674713230237
39 0.290696900445963
39 0.290719087661689
39 0.290741274877416
39 0.290763462093142
39 0.290785649308868
39 0.290807836524595
39 0.290830023740321
39 0.290852210956047
39 0.290874398171773
39 0.2908965853875
39 0.290918772603226
39 0.290940959818952
39 0.290963147034679
39 0.290985334250405
39 0.291007521466131
39 0.291029708681858
39 0.291051895897584
39 0.29107408311331
39 0.291096270329036
39 0.291118457544763
39 0.291140644760489
39 0.291162831976215
39 0.291185019191942
39 0.291207206407668
39 0.291229393623394
39 0.291251580839121
39 0.291273768054847
39 0.291295955270573
39 0.291318142486299
39 0.291340329702026
39 0.291362516917752
39 0.291384704133478
39 0.291406891349205
39 0.291429078564931
39 0.291451265780657
39 0.291473452996383
39 0.29149564021211
39 0.291517827427836
39 0.291540014643562
39 0.291562201859289
39 0.291584389075015
39 0.291606576290741
39 0.291628763506468
39 0.291650950722194
39 0.29167313793792
39 0.291695325153646
39 0.291717512369373
39 0.291739699585099
39 0.291761886800825
39 0.291784074016552
39 0.291806261232278
39 0.291828448448004
39 0.291850635663731
39 0.291872822879457
39 0.291895010095183
39 0.291917197310909
40 0.291939384526636
40 0.291961571742362
40 0.291983758958088
40 0.292005946173815
40 0.292028133389541
40 0.292050320605267
40 0.292072507820994
40 0.29209469503672
40 0.292116882252446
40 0.292139069468172
40 0.292161256683899
40 0.292183443899625
40 0.292205631115351
40 0.292227818331078
40 0.292250005546804
40 0.29227219276253
40 0.292294379978257
40 0.292316567193983
40 0.292338754409709
40 0.292360941625435
40 0.292383128841162
40 0.292405316056888
40 0.292427503272614
40 0.292449690488341
40 0.292471877704067
40 0.292494064919793
40 0.29251625213552
40 0.292538439351246
40 0.292560626566972
40 0.292582813782698
40 0.292605000998425
40 0.292627188214151
40 0.292649375429877
40 0.292671562645604
40 0.29269374986133
40 0.292715937077056
40 0.292738124292783
40 0.292760311508509
40 0.292782498724235
40 0.292804685939961
40 0.292826873155688
40 0.292849060371414
40 0.29287124758714
40 0.292893434802867
40 0.292915622018593
40 0.292937809234319
40 0.292959996450046
40 0.292982183665772
40 0.293004370881498
40 0.293026558097224
40 0.293048745312951
40 0.293070932528677
40 0.293093119744403
40 0.29311530696013
40 0.293137494175856
40 0.293159681391582
40 0.293181868607308
40 0.293204055823035
40 0.293226243038761
40 0.293248430254487
40 0.293270617470214
40 0.29329280468594
40 0.293314991901666
40 0.293337179117393
40 0.293359366333119
40 0.293381553548845
40 0.293403740764571
40 0.293425927980298
40 0.293448115196024
40 0.29347030241175
40 0.293492489627477
40 0.293514676843203
40 0.293536864058929
40 0.293559051274656
40 0.293581238490382
40 0.293603425706108
40 0.293625612921834
40 0.293647800137561
40 0.293669987353287
40 0.293692174569013
40 0.29371436178474
40 0.293736549000466
40 0.293758736216192
40 0.293780923431919
40 0.293803110647645
40 0.293825297863371
41 0.293847485079097
41 0.293869672294824
41 0.29389185951055
41 0.293914046726276
41 0.293936233942003
41 0.293958421157729
41 0.293980608373455
41 0.294002795589182
41 0.294024982804908
41 0.294047170020634
41 0.29406935723636
41 0.294091544452087
41 0.294113731667813
41 0.294135918883539
41 0.294158106099266
41 0.294180293314992
41 0.294202480530718
41 0.294224667746445
41 0.294246854962171
41 0.294269042177897
41 0.294291229393623
41 0.29431341660935
41 0.294335603825076
41 0.294357791040802
41 0.294379978256529
41 0.294402165472255
41 0.294424352687981
41 0.294446539903708
41 0.294468727119434
41 0.29449091433516
41 0.294513101550886
41 0.294535288766613
41 0.294557475982339
41 0.294579663198065
41 0.294601850413792
41 0.294624037629518
41 0.294646224845244
41 0.29466841206097
41 0.294690599276697
41 0.294712786492423
41 0.294734973708149
41 0.294757160923876
41 0.294779348139602
41 0.294801535355328
41 0.294823722571055
41 0.294845909786781
41 0.294868097002507
41 0.294890284218233
42 0.29491247143396
42 0.294934658649686
42 0.294956845865412
42 0.294979033081139
42 0.295001220296865
42 0.295023407512591
42 0.295045594728318
42 0.295067781944044
42 0.29508996915977
42 0.295112156375496
42 0.295134343591223
42 0.295156530806949
42 0.295178718022675
42 0.295200905238402
42 0.295223092454128
42 0.295245279669854
42 0.295267466885581
42 0.295289654101307
42 0.295311841317033
42 0.295334028532759
42 0.295356215748486
42 0.295378402964212
42 0.295400590179938
42 0.295422777395665
42 0.295444964611391
42 0.295467151827117
42 0.295489339042844
42 0.29551152625857
42 0.295533713474296
42 0.295555900690022
42 0.295578087905749
42 0.295600275121475
42 0.295622462337201
42 0.295644649552928
42 0.295666836768654
42 0.29568902398438
42 0.295711211200107
42 0.295733398415833
42 0.295755585631559
42 0.295777772847285
42 0.295799960063012
42 0.295822147278738
42 0.295844334494464
42 0.295866521710191
42 0.295888708925917
42 0.295910896141643
42 0.29593308335737
42 0.295955270573096
42 0.295977457788822
42 0.295999645004548
42 0.296021832220275
42 0.296044019436001
42 0.296066206651727
42 0.296088393867454
42 0.29611058108318
42 0.296132768298906
42 0.296154955514632
42 0.296177142730359
42 0.296199329946085
42 0.296221517161811
42 0.296243704377538
42 0.296265891593264
42 0.29628807880899
42 0.296310266024717
42 0.296332453240443
42 0.296354640456169
42 0.296376827671895
42 0.296399014887622
42 0.296421202103348
42 0.296443389319074
42 0.296465576534801
43 0.296487763750527
43 0.296509950966253
43 0.29653213818198
43 0.296554325397706
43 0.296576512613432
43 0.296598699829158
43 0.296620887044885
43 0.296643074260611
43 0.296665261476337
43 0.296687448692064
43 0.29670963590779
43 0.296731823123516
43 0.296754010339243
43 0.296776197554969
43 0.296798384770695
43 0.296820571986421
43 0.296842759202148
43 0.296864946417874
43 0.2968871336336
43 0.296909320849327
43 0.296931508065053
43 0.296953695280779
43 0.296975882496506
43 0.296998069712232
43 0.297020256927958
43 0.297042444143684
43 0.297064631359411
43 0.297086818575137
43 0.297109005790863
43 0.29713119300659
43 0.297153380222316
43 0.297175567438042
43 0.297197754653769
43 0.297219941869495
43 0.297242129085221
43 0.297264316300947
43 0.297286503516674
43 0.2973086907324
43 0.297330877948126
43 0.297353065163853
43 0.297375252379579
43 0.297397439595305
43 0.297419626811031
43 0.297441814026758
43 0.297464001242484
43 0.29748618845821
43 0.297508375673937
43 0.297530562889663
43 0.297552750105389
43 0.297574937321116
43 0.297597124536842
43 0.297619311752568
43 0.297641498968294
43 0.297663686184021
43 0.297685873399747
44 0.297708060615473
44 0.2977302478312
44 0.297752435046926
44 0.297774622262652
44 0.297796809478379
44 0.297818996694105
44 0.297841183909831
44 0.297863371125557
44 0.297885558341284
44 0.29790774555701
44 0.297929932772736
44 0.297952119988463
44 0.297974307204189
44 0.297996494419915
44 0.298018681635642
44 0.298040868851368
44 0.298063056067094
44 0.29808524328282
44 0.298107430498547
44 0.298129617714273
44 0.298151804929999
44 0.298173992145726
44 0.298196179361452
44 0.298218366577178
44 0.298240553792905
44 0.298262741008631
44 0.298284928224357
44 0.298307115440083
44 0.29832930265581
44 0.298351489871536
44 0.298373677087262
44 0.298395864302989
44 0.298418051518715
44 0.298440238734441
44 0.298462425950168
44 0.298484613165894
44 0.29850680038162
44 0.298528987597346
44 0.298551174813073
44 0.298573362028799
44 0.298595549244525
44 0.298617736460252
44 0.298639923675978
44 0.298662110891704
44 0.298684298107431
44 0.298706485323157
44 0.298728672538883
44 0.298750859754609
44 0.298773046970336
44 0.298795234186062
44 0.298817421401788
44 0.298839608617515
44 0.298861795833241
44 0.298883983048967
44 0.298906170264693
44 0.29892835748042
44 0.298950544696146
44 0.298972731911872
44 0.298994919127599
44 0.299017106343325
44 0.299039293559051
44 0.299061480774778
44 0.299083667990504
44 0.29910585520623
44 0.299128042421956
44 0.299150229637683
44 0.299172416853409
44 0.299194604069135
44 0.299216791284862
44 0.299238978500588
44 0.299261165716314
44 0.299283352932041
44 0.299305540147767
44 0.299327727363493
44 0.299349914579219
44 0.299372101794946
44 0.299394289010672
44 0.299416476226398
44 0.299438663442125
44 0.299460850657851
44 0.299483037873577
44 0.299505225089304
44 0.29952741230503
44 0.299549599520756
44 0.299571786736482
44 0.299593973952209
44 0.299616161167935
44 0.299638348383661
44 0.299660535599388
44 0.299682722815114
44 0.29970491003084
44 0.299727097246567
44 0.299749284462293
44 0.299771471678019
44 0.299793658893745
44 0.299815846109472
44 0.299838033325198
44 0.299860220540924
44 0.299882407756651
44 0.299904594972377
45 0.299926782188103
45 0.29994896940383
45 0.299971156619556
45 0.299993343835282
45 0.300015531051008
45 0.300037718266735
45 0.300059905482461
45 0.300082092698187
45 0.300104279913914
45 0.30012646712964
45 0.300148654345366
45 0.300170841561092
45 0.300193028776819
45 0.300215215992545
45 0.300237403208271
45 0.300259590423998
45 0.300281777639724
45 0.30030396485545
45 0.300326152071177
45 0.300348339286903
45 0.300370526502629
45 0.300392713718355
45 0.300414900934082
45 0.300437088149808
45 0.300459275365534
45 0.300481462581261
45 0.300503649796987
45 0.300525837012713
45 0.30054802422844
45 0.300570211444166
45 0.300592398659892
45 0.300614585875618
45 0.300636773091345
45 0.300658960307071
45 0.300681147522797
45 0.300703334738524
45 0.30072552195425
45 0.300747709169976
45 0.300769896385703
45 0.300792083601429
45 0.300814270817155
45 0.300836458032881
46 0.300858645248608
46 0.300880832464334
46 0.30090301968006
46 0.300925206895787
46 0.300947394111513
46 0.300969581327239
46 0.300991768542966
46 0.301013955758692
46 0.301036142974418
46 0.301058330190144
46 0.301080517405871
46 0.301102704621597
46 0.301124891837323
46 0.30114707905305
46 0.301169266268776
46 0.301191453484502
46 0.301213640700229
46 0.301235827915955
46 0.301258015131681
46 0.301280202347407
46 0.301302389563134
46 0.30132457677886
46 0.301346763994586
46 0.301368951210313
46 0.301391138426039
46 0.301413325641765
46 0.301435512857492
46 0.301457700073218
46 0.301479887288944
46 0.30150207450467
46 0.301524261720397
46 0.301546448936123
46 0.301568636151849
46 0.301590823367576
46 0.301613010583302
46 0.301635197799028
46 0.301657385014754
46 0.301679572230481
46 0.301701759446207
46 0.301723946661933
46 0.30174613387766
47 0.301768321093386
47 0.301790508309112
47 0.301812695524839
47 0.301834882740565
47 0.301857069956291
47 0.301879257172017
47 0.301901444387744
47 0.30192363160347
47 0.301945818819196
47 0.301968006034923
47 0.301990193250649
47 0.302012380466375
47 0.302034567682102
47 0.302056754897828
47 0.302078942113554
47 0.30210112932928
47 0.302123316545007
47 0.302145503760733
47 0.302167690976459
47 0.302189878192186
47 0.302212065407912
47 0.302234252623638
47 0.302256439839365
47 0.302278627055091
47 0.302300814270817
47 0.302323001486543
47 0.30234518870227
47 0.302367375917996
47 0.302389563133722
47 0.302411750349449
47 0.302433937565175
47 0.302456124780901
47 0.302478311996628
47 0.302500499212354
47 0.30252268642808
47 0.302544873643806
47 0.302567060859533
47 0.302589248075259
47 0.302611435290985
47 0.302633622506712
47 0.302655809722438
47 0.302677996938164
47 0.302700184153891
47 0.302722371369617
47 0.302744558585343
47 0.302766745801069
47 0.302788933016796
47 0.302811120232522
47 0.302833307448248
47 0.302855494663975
47 0.302877681879701
47 0.302899869095427
47 0.302922056311153
47 0.30294424352688
47 0.302966430742606
47 0.302988617958332
47 0.303010805174059
47 0.303032992389785
47 0.303055179605511
47 0.303077366821238
47 0.303099554036964
47 0.30312174125269
47 0.303143928468416
47 0.303166115684143
47 0.303188302899869
47 0.303210490115595
47 0.303232677331322
47 0.303254864547048
47 0.303277051762774
47 0.303299238978501
47 0.303321426194227
47 0.303343613409953
47 0.303365800625679
47 0.303387987841406
47 0.303410175057132
47 0.303432362272858
47 0.303454549488585
47 0.303476736704311
47 0.303498923920037
47 0.303521111135764
47 0.30354329835149
48 0.303565485567216
48 0.303587672782942
48 0.303609859998669
48 0.303632047214395
48 0.303654234430121
48 0.303676421645848
48 0.303698608861574
48 0.3037207960773
48 0.303742983293027
48 0.303765170508753
48 0.303787357724479
48 0.303809544940205
48 0.303831732155932
48 0.303853919371658
48 0.303876106587384
48 0.303898293803111
48 0.303920481018837
48 0.303942668234563
48 0.30396485545029
48 0.303987042666016
48 0.304009229881742
48 0.304031417097468
48 0.304053604313195
48 0.304075791528921
48 0.304097978744647
48 0.304120165960374
48 0.3041423531761
48 0.304164540391826
48 0.304186727607553
48 0.304208914823279
48 0.304231102039005
48 0.304253289254731
48 0.304275476470458
48 0.304297663686184
48 0.30431985090191
48 0.304342038117637
48 0.304364225333363
48 0.304386412549089
48 0.304408599764815
48 0.304430786980542
48 0.304452974196268
48 0.304475161411994
48 0.304497348627721
48 0.304519535843447
48 0.304541723059173
48 0.3045639102749
48 0.304586097490626
48 0.304608284706352
48 0.304630471922078
48 0.304652659137805
48 0.304674846353531
48 0.304697033569257
48 0.304719220784984
48 0.30474140800071
48 0.304763595216436
48 0.304785782432163
48 0.304807969647889
48 0.304830156863615
48 0.304852344079341
48 0.304874531295068
48 0.304896718510794
48 0.30491890572652
48 0.304941092942247
48 0.304963280157973
48 0.304985467373699
48 0.305007654589426
48 0.305029841805152
49 0.305052029020878
49 0.305074216236604
49 0.305096403452331
49 0.305118590668057
49 0.305140777883783
49 0.30516296509951
49 0.305185152315236
49 0.305207339530962
49 0.305229526746689
49 0.305251713962415
49 0.305273901178141
49 0.305296088393867
49 0.305318275609594
49 0.30534046282532
49 0.305362650041046
49 0.305384837256773
49 0.305407024472499
49 0.305429211688225
49 0.305451398903952
49 0.305473586119678
49 0.305495773335404
49 0.30551796055113
49 0.305540147766857
49 0.305562334982583
49 0.305584522198309
49 0.305606709414036
49 0.305628896629762
49 0.305651083845488
49 0.305673271061215
49 0.305695458276941
49 0.305717645492667
49 0.305739832708393
49 0.30576201992412
49 0.305784207139846
49 0.305806394355572
49 0.305828581571299
49 0.305850768787025
49 0.305872956002751
49 0.305895143218477
49 0.305917330434204
49 0.30593951764993
49 0.305961704865656
49 0.305983892081383
49 0.306006079297109
49 0.306028266512835
49 0.306050453728562
49 0.306072640944288
49 0.306094828160014
49 0.30611701537574
49 0.306139202591467
49 0.306161389807193
49 0.306183577022919
49 0.306205764238646
49 0.306227951454372
49 0.306250138670098
49 0.306272325885825
49 0.306294513101551
49 0.306316700317277
49 0.306338887533003
49 0.30636107474873
49 0.306383261964456
49 0.306405449180182
49 0.306427636395909
49 0.306449823611635
49 0.306472010827361
49 0.306494198043088
49 0.306516385258814
49 0.30653857247454
49 0.306560759690266
49 0.306582946905993
49 0.306605134121719
49 0.306627321337445
49 0.306649508553172
49 0.306671695768898
49 0.306693882984624
49 0.306716070200351
49 0.306738257416077
49 0.306760444631803
49 0.306782631847529
49 0.306804819063256
49 0.306827006278982
49 0.306849193494708
49 0.306871380710435
49 0.306893567926161
49 0.306915755141887
49 0.306937942357614
49 0.30696012957334
49 0.306982316789066
49 0.307004504004792
49 0.307026691220519
49 0.307048878436245
49 0.307071065651971
49 0.307093252867698
49 0.307115440083424
49 0.30713762729915
49 0.307159814514877
49 0.307182001730603
49 0.307204188946329
49 0.307226376162055
49 0.307248563377782
49 0.307270750593508
49 0.307292937809234
49 0.307315125024961
49 0.307337312240687
49 0.307359499456413
49 0.307381686672139
49 0.307403873887866
49 0.307426061103592
49 0.307448248319318
49 0.307470435535045
49 0.307492622750771
49 0.307514809966497
49 0.307536997182224
49 0.30755918439795
49 0.307581371613676
49 0.307603558829402
49 0.307625746045129
49 0.307647933260855
49 0.307670120476581
49 0.307692307692308
49 0.307714494908034
49 0.30773668212376
49 0.307758869339487
49 0.307781056555213
49 0.307803243770939
49 0.307825430986665
49 0.307847618202392
49 0.307869805418118
49 0.307891992633844
49 0.307914179849571
49 0.307936367065297
49 0.307958554281023
49 0.30798074149675
49 0.308002928712476
49 0.308025115928202
49 0.308047303143928
49 0.308069490359655
49 0.308091677575381
49 0.308113864791107
49 0.308136052006834
49 0.30815823922256
49 0.308180426438286
49 0.308202613654013
49 0.308224800869739
49 0.308246988085465
49 0.308269175301191
49 0.308291362516918
49 0.308313549732644
49 0.30833573694837
49 0.308357924164097
49 0.308380111379823
49 0.308402298595549
49 0.308424485811276
49 0.308446673027002
49 0.308468860242728
49 0.308491047458454
49 0.308513234674181
49 0.308535421889907
49 0.308557609105633
49 0.30857979632136
49 0.308601983537086
49 0.308624170752812
49 0.308646357968539
49 0.308668545184265
49 0.308690732399991
49 0.308712919615717
49 0.308735106831444
49 0.30875729404717
49 0.308779481262896
49 0.308801668478623
49 0.308823855694349
49 0.308846042910075
49 0.308868230125802
49 0.308890417341528
49 0.308912604557254
49 0.30893479177298
49 0.308956978988707
49 0.308979166204433
49 0.309001353420159
49 0.309023540635886
49 0.309045727851612
49 0.309067915067338
49 0.309090102283064
49 0.309112289498791
49 0.309134476714517
49 0.309156663930243
49 0.30917885114597
49 0.309201038361696
49 0.309223225577422
49 0.309245412793149
49 0.309267600008875
49 0.309289787224601
49 0.309311974440327
49 0.309334161656054
49 0.30935634887178
49 0.309378536087506
49 0.309400723303233
49 0.309422910518959
49 0.309445097734685
49 0.309467284950412
49 0.309489472166138
49 0.309511659381864
49 0.30953384659759
49 0.309556033813317
49 0.309578221029043
49 0.309600408244769
49 0.309622595460496
49 0.309644782676222
49 0.309666969891948
49 0.309689157107675
49 0.309711344323401
49 0.309733531539127
49 0.309755718754853
49 0.30977790597058
49 0.309800093186306
49 0.309822280402032
49 0.309844467617759
49 0.309866654833485
49 0.309888842049211
49 0.309911029264938
49 0.309933216480664
49 0.30995540369639
49 0.309977590912116
49 0.309999778127843
49 0.310021965343569
49 0.310044152559295
49 0.310066339775022
49 0.310088526990748
49 0.310110714206474
49 0.310132901422201
49 0.310155088637927
49 0.310177275853653
49 0.310199463069379
49 0.310221650285106
49 0.310243837500832
49 0.310266024716558
49 0.310288211932285
49 0.310310399148011
49 0.310332586363737
49 0.310354773579464
49 0.31037696079519
49 0.310399148010916
49 0.310421335226642
49 0.310443522442369
49 0.310465709658095
49 0.310487896873821
49 0.310510084089548
49 0.310532271305274
49 0.310554458521
49 0.310576645736726
49 0.310598832952453
49 0.310621020168179
49 0.310643207383905
49 0.310665394599632
49 0.310687581815358
49 0.310709769031084
49 0.310731956246811
49 0.310754143462537
49 0.310776330678263
49 0.310798517893989
49 0.310820705109716
49 0.310842892325442
49 0.310865079541168
49 0.310887266756895
49 0.310909453972621
49 0.310931641188347
49 0.310953828404074
49 0.3109760156198
49 0.310998202835526
49 0.311020390051252
49 0.311042577266979
49 0.311064764482705
49 0.311086951698431
49 0.311109138914158
49 0.311131326129884
49 0.31115351334561
49 0.311175700561337
49 0.311197887777063
49 0.311220074992789
49 0.311242262208515
49 0.311264449424242
49 0.311286636639968
49 0.311308823855694
49 0.311331011071421
49 0.311353198287147
49 0.311375385502873
49 0.3113975727186
49 0.311419759934326
49 0.311441947150052
49 0.311464134365778
49 0.311486321581505
49 0.311508508797231
49 0.311530696012957
49 0.311552883228684
49 0.31157507044441
49 0.311597257660136
49 0.311619444875863
49 0.311641632091589
49 0.311663819307315
49 0.311686006523041
49 0.311708193738768
49 0.311730380954494
49 0.31175256817022
49 0.311774755385947
49 0.311796942601673
49 0.311819129817399
49 0.311841317033126
49 0.311863504248852
49 0.311885691464578
49 0.311907878680304
49 0.311930065896031
49 0.311952253111757
49 0.311974440327483
49 0.31199662754321
49 0.312018814758936
49 0.312041001974662
49 0.312063189190389
49 0.312085376406115
49 0.312107563621841
49 0.312129750837567
49 0.312151938053294
49 0.31217412526902
49 0.312196312484746
49 0.312218499700473
49 0.312240686916199
49 0.312262874131925
49 0.312285061347651
49 0.312307248563378
49 0.312329435779104
49 0.31235162299483
49 0.312373810210557
49 0.312395997426283
49 0.312418184642009
49 0.312440371857736
49 0.312462559073462
49 0.312484746289188
49 0.312506933504914
49 0.312529120720641
49 0.312551307936367
49 0.312573495152093
49 0.31259568236782
49 0.312617869583546
49 0.312640056799272
49 0.312662244014999
49 0.312684431230725
49 0.312706618446451
49 0.312728805662177
49 0.312750992877904
49 0.31277318009363
49 0.312795367309356
49 0.312817554525083
49 0.312839741740809
49 0.312861928956535
49 0.312884116172262
49 0.312906303387988
49 0.312928490603714
49 0.31295067781944
49 0.312972865035167
49 0.312995052250893
49 0.313017239466619
49 0.313039426682346
49 0.313061613898072
49 0.313083801113798
49 0.313105988329525
49 0.313128175545251
49 0.313150362760977
49 0.313172549976703
49 0.31319473719243
49 0.313216924408156
49 0.313239111623882
49 0.313261298839609
49 0.313283486055335
49 0.313305673271061
49 0.313327860486788
49 0.313350047702514
49 0.31337223491824
49 0.313394422133966
49 0.313416609349693
49 0.313438796565419
49 0.313460983781145
49 0.313483170996872
49 0.313505358212598
49 0.313527545428324
49 0.313549732644051
49 0.313571919859777
49 0.313594107075503
49 0.313616294291229
49 0.313638481506956
49 0.313660668722682
49 0.313682855938408
49 0.313705043154135
49 0.313727230369861
49 0.313749417585587
49 0.313771604801313
49 0.31379379201704
49 0.313815979232766
49 0.313838166448492
49 0.313860353664219
49 0.313882540879945
49 0.313904728095671
49 0.313926915311398
49 0.313949102527124
49 0.31397128974285
49 0.313993476958576
49 0.314015664174303
49 0.314037851390029
49 0.314060038605755
49 0.314082225821482
49 0.314104413037208
49 0.314126600252934
49 0.314148787468661
49 0.314170974684387
49 0.314193161900113
49 0.314215349115839
49 0.314237536331566
49 0.314259723547292
49 0.314281910763018
49 0.314304097978745
49 0.314326285194471
49 0.314348472410197
49 0.314370659625924
49 0.31439284684165
49 0.314415034057376
49 0.314437221273102
49 0.314459408488829
49 0.314481595704555
49 0.314503782920281
49 0.314525970136008
49 0.314548157351734
49 0.31457034456746
49 0.314592531783187
49 0.314614718998913
49 0.314636906214639
49 0.314659093430365
49 0.314681280646092
49 0.314703467861818
49 0.314725655077544
49 0.314747842293271
49 0.314770029508997
49 0.314792216724723
49 0.31481440394045
49 0.314836591156176
49 0.314858778371902
49 0.314880965587628
49 0.314903152803355
49 0.314925340019081
49 0.314947527234807
49 0.314969714450534
49 0.31499190166626
49 0.315014088881986
49 0.315036276097713
49 0.315058463313439
49 0.315080650529165
49 0.315102837744891
49 0.315125024960618
49 0.315147212176344
49 0.31516939939207
49 0.315191586607797
49 0.315213773823523
49 0.315235961039249
49 0.315258148254976
49 0.315280335470702
49 0.315302522686428
49 0.315324709902154
49 0.315346897117881
49 0.315369084333607
49 0.315391271549333
49 0.31541345876506
49 0.315435645980786
49 0.315457833196512
49 0.315480020412238
49 0.315502207627965
49 0.315524394843691
49 0.315546582059417
49 0.315568769275144
49 0.31559095649087
49 0.315613143706596
49 0.315635330922323
49 0.315657518138049
49 0.315679705353775
49 0.315701892569501
49 0.315724079785228
49 0.315746267000954
49 0.31576845421668
49 0.315790641432407
49 0.315812828648133
49 0.315835015863859
49 0.315857203079586
49 0.315879390295312
49 0.315901577511038
49 0.315923764726764
49 0.315945951942491
49 0.315968139158217
49 0.315990326373943
49 0.31601251358967
49 0.316034700805396
49 0.316056888021122
49 0.316079075236849
49 0.316101262452575
49 0.316123449668301
49 0.316145636884027
49 0.316167824099754
49 0.31619001131548
49 0.316212198531206
49 0.316234385746933
49 0.316256572962659
49 0.316278760178385
49 0.316300947394112
49 0.316323134609838
49 0.316345321825564
49 0.31636750904129
49 0.316389696257017
49 0.316411883472743
49 0.316434070688469
49 0.316456257904196
49 0.316478445119922
49 0.316500632335648
49 0.316522819551375
49 0.316545006767101
49 0.316567193982827
49 0.316589381198553
49 0.31661156841428
49 0.316633755630006
50 0.316655942845732
50 0.316678130061459
50 0.316700317277185
50 0.316722504492911
50 0.316744691708638
50 0.316766878924364
50 0.31678906614009
50 0.316811253355816
50 0.316833440571543
50 0.316855627787269
50 0.316877815002995
50 0.316900002218722
50 0.316922189434448
50 0.316944376650174
50 0.3169665638659
50 0.316988751081627
50 0.317010938297353
50 0.317033125513079
50 0.317055312728806
50 0.317077499944532
50 0.317099687160258
50 0.317121874375985
50 0.317144061591711
50 0.317166248807437
50 0.317188436023163
50 0.31721062323889
50 0.317232810454616
50 0.317254997670342
50 0.317277184886069
50 0.317299372101795
50 0.317321559317521
50 0.317343746533248
50 0.317365933748974
50 0.3173881209647
50 0.317410308180426
50 0.317432495396153
50 0.317454682611879
50 0.317476869827605
50 0.317499057043332
50 0.317521244259058
50 0.317543431474784
50 0.317565618690511
50 0.317587805906237
50 0.317609993121963
50 0.317632180337689
50 0.317654367553416
50 0.317676554769142
50 0.317698741984868
50 0.317720929200595
50 0.317743116416321
50 0.317765303632047
50 0.317787490847774
50 0.3178096780635
50 0.317831865279226
50 0.317854052494952
50 0.317876239710679
50 0.317898426926405
50 0.317920614142131
50 0.317942801357858
50 0.317964988573584
50 0.31798717578931
50 0.318009363005037
50 0.318031550220763
50 0.318053737436489
50 0.318075924652215
50 0.318098111867942
50 0.318120299083668
50 0.318142486299394
50 0.318164673515121
50 0.318186860730847
50 0.318209047946573
50 0.3182312351623
50 0.318253422378026
50 0.318275609593752
50 0.318297796809478
50 0.318319984025205
50 0.318342171240931
50 0.318364358456657
50 0.318386545672384
50 0.31840873288811
50 0.318430920103836
50 0.318453107319562
50 0.318475294535289
50 0.318497481751015
50 0.318519668966741
50 0.318541856182468
50 0.318564043398194
50 0.31858623061392
50 0.318608417829647
50 0.318630605045373
50 0.318652792261099
50 0.318674979476825
50 0.318697166692552
50 0.318719353908278
50 0.318741541124004
50 0.318763728339731
50 0.318785915555457
50 0.318808102771183
50 0.31883028998691
50 0.318852477202636
50 0.318874664418362
50 0.318896851634088
50 0.318919038849815
50 0.318941226065541
50 0.318963413281267
50 0.318985600496994
50 0.31900778771272
50 0.319029974928446
50 0.319052162144173
50 0.319074349359899
50 0.319096536575625
50 0.319118723791351
50 0.319140911007078
50 0.319163098222804
50 0.31918528543853
50 0.319207472654257
50 0.319229659869983
50 0.319251847085709
50 0.319274034301436
50 0.319296221517162
50 0.319318408732888
50 0.319340595948614
50 0.319362783164341
50 0.319384970380067
50 0.319407157595793
50 0.31942934481152
50 0.319451532027246
50 0.319473719242972
50 0.319495906458699
50 0.319518093674425
50 0.319540280890151
50 0.319562468105877
50 0.319584655321604
50 0.31960684253733
50 0.319629029753056
50 0.319651216968783
50 0.319673404184509
50 0.319695591400235
50 0.319717778615961
50 0.319739965831688
50 0.319762153047414
50 0.31978434026314
50 0.319806527478867
50 0.319828714694593
50 0.319850901910319
50 0.319873089126046
50 0.319895276341772
50 0.319917463557498
50 0.319939650773224
50 0.319961837988951
50 0.319984025204677
50 0.320006212420403
50 0.32002839963613
50 0.320050586851856
50 0.320072774067582
50 0.320094961283309
50 0.320117148499035
50 0.320139335714761
50 0.320161522930487
50 0.320183710146214
50 0.32020589736194
50 0.320228084577666
50 0.320250271793393
50 0.320272459009119
50 0.320294646224845
50 0.320316833440572
50 0.320339020656298
50 0.320361207872024
50 0.32038339508775
50 0.320405582303477
50 0.320427769519203
50 0.320449956734929
50 0.320472143950656
50 0.320494331166382
50 0.320516518382108
50 0.320538705597835
50 0.320560892813561
50 0.320583080029287
50 0.320605267245013
50 0.32062745446074
50 0.320649641676466
50 0.320671828892192
50 0.320694016107919
50 0.320716203323645
50 0.320738390539371
50 0.320760577755098
50 0.320782764970824
50 0.32080495218655
50 0.320827139402276
50 0.320849326618003
50 0.320871513833729
50 0.320893701049455
50 0.320915888265182
50 0.320938075480908
50 0.320960262696634
50 0.320982449912361
50 0.321004637128087
50 0.321026824343813
50 0.321049011559539
50 0.321071198775266
50 0.321093385990992
50 0.321115573206718
50 0.321137760422445
50 0.321159947638171
50 0.321182134853897
50 0.321204322069623
50 0.32122650928535
50 0.321248696501076
50 0.321270883716802
50 0.321293070932529
50 0.321315258148255
50 0.321337445363981
50 0.321359632579708
50 0.321381819795434
50 0.32140400701116
50 0.321426194226886
51 0.321448381442613
51 0.321470568658339
51 0.321492755874065
51 0.321514943089792
51 0.321537130305518
51 0.321559317521244
51 0.321581504736971
51 0.321603691952697
51 0.321625879168423
51 0.321648066384149
51 0.321670253599876
51 0.321692440815602
51 0.321714628031328
51 0.321736815247055
51 0.321759002462781
51 0.321781189678507
51 0.321803376894234
51 0.32182556410996
51 0.321847751325686
51 0.321869938541412
51 0.321892125757139
51 0.321914312972865
51 0.321936500188591
51 0.321958687404318
51 0.321980874620044
51 0.32200306183577
51 0.322025249051497
51 0.322047436267223
51 0.322069623482949
51 0.322091810698675
51 0.322113997914402
51 0.322136185130128
51 0.322158372345854
51 0.322180559561581
51 0.322202746777307
51 0.322224933993033
51 0.32224712120876
51 0.322269308424486
51 0.322291495640212
51 0.322313682855938
51 0.322335870071665
51 0.322358057287391
51 0.322380244503117
51 0.322402431718844
51 0.32242461893457
52 0.322446806150296
52 0.322468993366022
52 0.322491180581749
52 0.322513367797475
52 0.322535555013201
52 0.322557742228928
52 0.322579929444654
52 0.32260211666038
52 0.322624303876107
52 0.322646491091833
52 0.322668678307559
52 0.322690865523285
52 0.322713052739012
52 0.322735239954738
52 0.322757427170464
52 0.322779614386191
52 0.322801801601917
52 0.322823988817643
52 0.32284617603337
52 0.322868363249096
52 0.322890550464822
52 0.322912737680548
52 0.322934924896275
52 0.322957112112001
52 0.322979299327727
52 0.323001486543454
52 0.32302367375918
52 0.323045860974906
52 0.323068048190633
52 0.323090235406359
52 0.323112422622085
52 0.323134609837811
52 0.323156797053538
52 0.323178984269264
52 0.32320117148499
52 0.323223358700717
52 0.323245545916443
52 0.323267733132169
52 0.323289920347896
52 0.323312107563622
52 0.323334294779348
52 0.323356481995074
52 0.323378669210801
52 0.323400856426527
52 0.323423043642253
52 0.32344523085798
52 0.323467418073706
52 0.323489605289432
52 0.323511792505159
52 0.323533979720885
52 0.323556166936611
52 0.323578354152337
52 0.323600541368064
52 0.32362272858379
52 0.323644915799516
53 0.323667103015243
53 0.323689290230969
53 0.323711477446695
53 0.323733664662422
53 0.323755851878148
53 0.323778039093874
53 0.3238002263096
53 0.323822413525327
53 0.323844600741053
53 0.323866787956779
53 0.323888975172506
53 0.323911162388232
53 0.323933349603958
53 0.323955536819684
53 0.323977724035411
53 0.323999911251137
53 0.324022098466863
53 0.32404428568259
53 0.324066472898316
53 0.324088660114042
53 0.324110847329769
53 0.324133034545495
53 0.324155221761221
53 0.324177408976947
53 0.324199596192674
53 0.3242217834084
53 0.324243970624126
53 0.324266157839853
53 0.324288345055579
53 0.324310532271305
53 0.324332719487032
53 0.324354906702758
53 0.324377093918484
53 0.32439928113421
53 0.324421468349937
53 0.324443655565663
53 0.324465842781389
53 0.324488029997116
53 0.324510217212842
53 0.324532404428568
53 0.324554591644295
53 0.324576778860021
53 0.324598966075747
53 0.324621153291473
53 0.3246433405072
53 0.324665527722926
53 0.324687714938652
53 0.324709902154379
53 0.324732089370105
53 0.324754276585831
53 0.324776463801558
53 0.324798651017284
53 0.32482083823301
54 0.324843025448736
54 0.324865212664463
54 0.324887399880189
54 0.324909587095915
54 0.324931774311642
54 0.324953961527368
54 0.324976148743094
54 0.324998335958821
54 0.325020523174547
54 0.325042710390273
54 0.325064897605999
54 0.325087084821726
54 0.325109272037452
54 0.325131459253178
54 0.325153646468905
54 0.325175833684631
54 0.325198020900357
54 0.325220208116083
54 0.32524239533181
54 0.325264582547536
54 0.325286769763262
54 0.325308956978989
54 0.325331144194715
54 0.325353331410441
54 0.325375518626168
54 0.325397705841894
54 0.32541989305762
54 0.325442080273346
54 0.325464267489073
54 0.325486454704799
54 0.325508641920525
54 0.325530829136252
54 0.325553016351978
54 0.325575203567704
54 0.325597390783431
54 0.325619577999157
54 0.325641765214883
54 0.325663952430609
54 0.325686139646336
54 0.325708326862062
54 0.325730514077788
54 0.325752701293515
54 0.325774888509241
54 0.325797075724967
54 0.325819262940694
54 0.32584145015642
54 0.325863637372146
54 0.325885824587872
54 0.325908011803599
55 0.325930199019325
55 0.325952386235051
55 0.325974573450778
55 0.325996760666504
55 0.32601894788223
55 0.326041135097957
55 0.326063322313683
55 0.326085509529409
55 0.326107696745135
55 0.326129883960862
55 0.326152071176588
55 0.326174258392314
55 0.326196445608041
55 0.326218632823767
55 0.326240820039493
55 0.32626300725522
55 0.326285194470946
55 0.326307381686672
55 0.326329568902398
55 0.326351756118125
55 0.326373943333851
55 0.326396130549577
55 0.326418317765304
55 0.32644050498103
55 0.326462692196756
55 0.326484879412483
55 0.326507066628209
55 0.326529253843935
55 0.326551441059661
55 0.326573628275388
55 0.326595815491114
55 0.32661800270684
55 0.326640189922567
55 0.326662377138293
55 0.326684564354019
55 0.326706751569745
55 0.326728938785472
55 0.326751126001198
55 0.326773313216924
55 0.326795500432651
55 0.326817687648377
55 0.326839874864103
55 0.32686206207983
55 0.326884249295556
55 0.326906436511282
55 0.326928623727008
55 0.326950810942735
55 0.326972998158461
55 0.326995185374187
55 0.327017372589914
55 0.32703955980564
55 0.327061747021366
55 0.327083934237093
55 0.327106121452819
55 0.327128308668545
55 0.327150495884271
55 0.327172683099998
55 0.327194870315724
55 0.32721705753145
55 0.327239244747177
55 0.327261431962903
55 0.327283619178629
55 0.327305806394356
55 0.327327993610082
55 0.327350180825808
55 0.327372368041534
55 0.327394555257261
55 0.327416742472987
55 0.327438929688713
55 0.32746111690444
55 0.327483304120166
55 0.327505491335892
55 0.327527678551619
55 0.327549865767345
55 0.327572052983071
55 0.327594240198797
55 0.327616427414524
56 0.32763861463025
56 0.327660801845976
56 0.327682989061703
56 0.327705176277429
56 0.327727363493155
56 0.327749550708882
56 0.327771737924608
56 0.327793925140334
56 0.32781611235606
56 0.327838299571787
56 0.327860486787513
56 0.327882674003239
56 0.327904861218966
56 0.327927048434692
56 0.327949235650418
56 0.327971422866145
56 0.327993610081871
56 0.328015797297597
56 0.328037984513323
56 0.32806017172905
56 0.328082358944776
56 0.328104546160502
56 0.328126733376229
56 0.328148920591955
56 0.328171107807681
56 0.328193295023407
56 0.328215482239134
56 0.32823766945486
56 0.328259856670586
56 0.328282043886313
56 0.328304231102039
56 0.328326418317765
56 0.328348605533492
56 0.328370792749218
56 0.328392979964944
56 0.32841516718067
56 0.328437354396397
56 0.328459541612123
57 0.328481728827849
57 0.328503916043576
57 0.328526103259302
57 0.328548290475028
57 0.328570477690755
57 0.328592664906481
57 0.328614852122207
57 0.328637039337933
57 0.32865922655366
57 0.328681413769386
57 0.328703600985112
57 0.328725788200839
57 0.328747975416565
57 0.328770162632291
57 0.328792349848018
57 0.328814537063744
57 0.32883672427947
57 0.328858911495196
57 0.328881098710923
57 0.328903285926649
57 0.328925473142375
57 0.328947660358102
57 0.328969847573828
57 0.328992034789554
57 0.329014222005281
57 0.329036409221007
57 0.329058596436733
57 0.329080783652459
57 0.329102970868186
57 0.329125158083912
57 0.329147345299638
57 0.329169532515365
57 0.329191719731091
57 0.329213906946817
57 0.329236094162544
57 0.32925828137827
57 0.329280468593996
57 0.329302655809722
57 0.329324843025449
57 0.329347030241175
57 0.329369217456901
57 0.329391404672628
57 0.329413591888354
57 0.32943577910408
57 0.329457966319807
57 0.329480153535533
57 0.329502340751259
57 0.329524527966985
57 0.329546715182712
58 0.329568902398438
58 0.329591089614164
58 0.329613276829891
58 0.329635464045617
58 0.329657651261343
58 0.329679838477069
58 0.329702025692796
58 0.329724212908522
58 0.329746400124248
58 0.329768587339975
58 0.329790774555701
58 0.329812961771427
58 0.329835148987154
58 0.32985733620288
58 0.329879523418606
58 0.329901710634332
58 0.329923897850059
58 0.329946085065785
58 0.329968272281511
58 0.329990459497238
58 0.330012646712964
58 0.33003483392869
58 0.330057021144417
58 0.330079208360143
58 0.330101395575869
58 0.330123582791595
58 0.330145770007322
58 0.330167957223048
58 0.330190144438774
58 0.330212331654501
58 0.330234518870227
58 0.330256706085953
58 0.33027889330168
58 0.330301080517406
58 0.330323267733132
58 0.330345454948858
58 0.330367642164585
58 0.330389829380311
58 0.330412016596037
58 0.330434203811764
58 0.33045639102749
58 0.330478578243216
58 0.330500765458943
58 0.330522952674669
58 0.330545139890395
58 0.330567327106121
58 0.330589514321848
58 0.330611701537574
58 0.3306338887533
58 0.330656075969027
58 0.330678263184753
58 0.330700450400479
59 0.330722637616206
59 0.330744824831932
59 0.330767012047658
59 0.330789199263384
59 0.330811386479111
59 0.330833573694837
59 0.330855760910563
59 0.33087794812629
59 0.330900135342016
59 0.330922322557742
59 0.330944509773469
59 0.330966696989195
59 0.330988884204921
59 0.331011071420647
59 0.331033258636374
59 0.3310554458521
59 0.331077633067826
59 0.331099820283553
59 0.331122007499279
59 0.331144194715005
59 0.331166381930732
59 0.331188569146458
59 0.331210756362184
59 0.33123294357791
59 0.331255130793637
59 0.331277318009363
59 0.331299505225089
59 0.331321692440816
59 0.331343879656542
59 0.331366066872268
59 0.331388254087994
59 0.331410441303721
59 0.331432628519447
59 0.331454815735173
59 0.3314770029509
59 0.331499190166626
59 0.331521377382352
59 0.331543564598079
59 0.331565751813805
59 0.331587939029531
59 0.331610126245257
59 0.331632313460984
59 0.33165450067671
59 0.331676687892436
59 0.331698875108163
59 0.331721062323889
59 0.331743249539615
59 0.331765436755342
59 0.331787623971068
59 0.331809811186794
59 0.33183199840252
59 0.331854185618247
59 0.331876372833973
59 0.331898560049699
59 0.331920747265426
59 0.331942934481152
59 0.331965121696878
59 0.331987308912605
59 0.332009496128331
59 0.332031683344057
59 0.332053870559783
59 0.33207605777551
59 0.332098244991236
59 0.332120432206962
59 0.332142619422689
59 0.332164806638415
59 0.332186993854141
59 0.332209181069868
59 0.332231368285594
59 0.33225355550132
59 0.332275742717046
59 0.332297929932773
59 0.332320117148499
59 0.332342304364225
59 0.332364491579952
59 0.332386678795678
59 0.332408866011404
59 0.332431053227131
59 0.332453240442857
59 0.332475427658583
59 0.332497614874309
59 0.332519802090036
59 0.332541989305762
59 0.332564176521488
59 0.332586363737215
59 0.332608550952941
59 0.332630738168667
59 0.332652925384394
59 0.33267511260012
59 0.332697299815846
59 0.332719487031572
59 0.332741674247299
59 0.332763861463025
59 0.332786048678751
59 0.332808235894478
59 0.332830423110204
59 0.33285261032593
59 0.332874797541656
59 0.332896984757383
59 0.332919171973109
59 0.332941359188835
59 0.332963546404562
59 0.332985733620288
59 0.333007920836014
59 0.333030108051741
59 0.333052295267467
59 0.333074482483193
59 0.333096669698919
59 0.333118856914646
59 0.333141044130372
59 0.333163231346098
59 0.333185418561825
59 0.333207605777551
59 0.333229792993277
59 0.333251980209004
59 0.33327416742473
59 0.333296354640456
59 0.333318541856182
59 0.333340729071909
59 0.333362916287635
59 0.333385103503361
59 0.333407290719088
59 0.333429477934814
59 0.33345166515054
59 0.333473852366267
59 0.333496039581993
59 0.333518226797719
59 0.333540414013445
59 0.333562601229172
59 0.333584788444898
59 0.333606975660624
59 0.333629162876351
59 0.333651350092077
59 0.333673537307803
59 0.33369572452353
59 0.333717911739256
59 0.333740098954982
59 0.333762286170708
59 0.333784473386435
59 0.333806660602161
59 0.333828847817887
60 0.333851035033614
60 0.33387322224934
60 0.333895409465066
60 0.333917596680793
60 0.333939783896519
60 0.333961971112245
60 0.333984158327971
60 0.334006345543698
60 0.334028532759424
60 0.33405071997515
60 0.334072907190877
60 0.334095094406603
60 0.334117281622329
60 0.334139468838056
60 0.334161656053782
60 0.334183843269508
60 0.334206030485234
60 0.334228217700961
60 0.334250404916687
60 0.334272592132413
60 0.33429477934814
60 0.334316966563866
60 0.334339153779592
60 0.334361340995319
60 0.334383528211045
60 0.334405715426771
60 0.334427902642497
60 0.334450089858224
60 0.33447227707395
60 0.334494464289676
60 0.334516651505403
60 0.334538838721129
60 0.334561025936855
60 0.334583213152581
61 0.334605400368308
61 0.334627587584034
61 0.33464977479976
61 0.334671962015487
61 0.334694149231213
61 0.334716336446939
61 0.334738523662666
61 0.334760710878392
61 0.334782898094118
61 0.334805085309844
61 0.334827272525571
61 0.334849459741297
61 0.334871646957023
61 0.33489383417275
61 0.334916021388476
61 0.334938208604202
61 0.334960395819929
61 0.334982583035655
61 0.335004770251381
61 0.335026957467107
61 0.335049144682834
61 0.33507133189856
61 0.335093519114286
61 0.335115706330013
61 0.335137893545739
61 0.335160080761465
61 0.335182267977192
61 0.335204455192918
61 0.335226642408644
61 0.33524882962437
61 0.335271016840097
61 0.335293204055823
61 0.335315391271549
61 0.335337578487276
61 0.335359765703002
61 0.335381952918728
61 0.335404140134455
61 0.335426327350181
61 0.335448514565907
61 0.335470701781633
61 0.33549288899736
62 0.335515076213086
62 0.335537263428812
62 0.335559450644539
62 0.335581637860265
62 0.335603825075991
62 0.335626012291718
62 0.335648199507444
62 0.33567038672317
62 0.335692573938896
62 0.335714761154623
62 0.335736948370349
62 0.335759135586075
62 0.335781322801802
62 0.335803510017528
62 0.335825697233254
62 0.335847884448981
62 0.335870071664707
62 0.335892258880433
62 0.335914446096159
62 0.335936633311886
62 0.335958820527612
62 0.335981007743338
62 0.336003194959065
62 0.336025382174791
62 0.336047569390517
62 0.336069756606243
62 0.33609194382197
62 0.336114131037696
62 0.336136318253422
62 0.336158505469149
62 0.336180692684875
62 0.336202879900601
62 0.336225067116328
62 0.336247254332054
62 0.33626944154778
62 0.336291628763506
62 0.336313815979233
62 0.336336003194959
62 0.336358190410685
62 0.336380377626412
62 0.336402564842138
62 0.336424752057864
62 0.336446939273591
63 0.336469126489317
63 0.336491313705043
63 0.336513500920769
63 0.336535688136496
63 0.336557875352222
63 0.336580062567948
63 0.336602249783675
63 0.336624436999401
63 0.336646624215127
63 0.336668811430854
63 0.33669099864658
63 0.336713185862306
63 0.336735373078032
63 0.336757560293759
63 0.336779747509485
63 0.336801934725211
63 0.336824121940938
63 0.336846309156664
63 0.33686849637239
63 0.336890683588117
63 0.336912870803843
63 0.336935058019569
63 0.336957245235295
63 0.336979432451022
63 0.337001619666748
63 0.337023806882474
63 0.337045994098201
63 0.337068181313927
63 0.337090368529653
63 0.33711255574538
63 0.337134742961106
63 0.337156930176832
64 0.337179117392558
64 0.337201304608285
64 0.337223491824011
64 0.337245679039737
64 0.337267866255464
64 0.33729005347119
64 0.337312240686916
64 0.337334427902643
64 0.337356615118369
64 0.337378802334095
64 0.337400989549821
64 0.337423176765548
64 0.337445363981274
64 0.337467551197
64 0.337489738412727
64 0.337511925628453
64 0.337534112844179
64 0.337556300059906
64 0.337578487275632
64 0.337600674491358
64 0.337622861707084
64 0.337645048922811
64 0.337667236138537
64 0.337689423354263
64 0.33771161056999
64 0.337733797785716
64 0.337755985001442
64 0.337778172217168
64 0.337800359432895
64 0.337822546648621
64 0.337844733864347
64 0.337866921080074
64 0.3378891082958
64 0.337911295511526
64 0.337933482727253
64 0.337955669942979
64 0.337977857158705
64 0.338000044374431
64 0.338022231590158
64 0.338044418805884
64 0.33806660602161
64 0.338088793237337
64 0.338110980453063
64 0.338133167668789
64 0.338155354884516
64 0.338177542100242
64 0.338199729315968
64 0.338221916531694
64 0.338244103747421
64 0.338266290963147
64 0.338288478178873
64 0.3383106653946
64 0.338332852610326
64 0.338355039826052
64 0.338377227041779
64 0.338399414257505
65 0.338421601473231
65 0.338443788688957
65 0.338465975904684
65 0.33848816312041
65 0.338510350336136
65 0.338532537551863
65 0.338554724767589
65 0.338576911983315
65 0.338599099199042
65 0.338621286414768
65 0.338643473630494
65 0.33866566084622
65 0.338687848061947
65 0.338710035277673
65 0.338732222493399
65 0.338754409709126
65 0.338776596924852
65 0.338798784140578
65 0.338820971356305
65 0.338843158572031
65 0.338865345787757
65 0.338887533003483
65 0.33890972021921
65 0.338931907434936
65 0.338954094650662
65 0.338976281866389
65 0.338998469082115
65 0.339020656297841
65 0.339042843513568
65 0.339065030729294
65 0.33908721794502
65 0.339109405160746
65 0.339131592376473
65 0.339153779592199
66 0.339175966807925
66 0.339198154023652
66 0.339220341239378
66 0.339242528455104
66 0.33926471567083
66 0.339286902886557
66 0.339309090102283
66 0.339331277318009
66 0.339353464533736
66 0.339375651749462
66 0.339397838965188
66 0.339420026180915
66 0.339442213396641
66 0.339464400612367
66 0.339486587828093
66 0.33950877504382
66 0.339530962259546
66 0.339553149475272
66 0.339575336690999
66 0.339597523906725
66 0.339619711122451
66 0.339641898338178
66 0.339664085553904
66 0.33968627276963
66 0.339708459985356
66 0.339730647201083
66 0.339752834416809
66 0.339775021632535
66 0.339797208848262
66 0.339819396063988
66 0.339841583279714
66 0.339863770495441
66 0.339885957711167
66 0.339908144926893
66 0.339930332142619
66 0.339952519358346
66 0.339974706574072
66 0.339996893789798
66 0.340019081005525
66 0.340041268221251
66 0.340063455436977
66 0.340085642652704
66 0.34010782986843
66 0.340130017084156
67 0.340152204299882
67 0.340174391515609
67 0.340196578731335
67 0.340218765947061
67 0.340240953162788
67 0.340263140378514
67 0.34028532759424
67 0.340307514809967
67 0.340329702025693
67 0.340351889241419
67 0.340374076457145
67 0.340396263672872
67 0.340418450888598
67 0.340440638104324
67 0.340462825320051
67 0.340485012535777
67 0.340507199751503
67 0.34052938696723
67 0.340551574182956
67 0.340573761398682
67 0.340595948614408
67 0.340618135830135
67 0.340640323045861
67 0.340662510261587
67 0.340684697477314
67 0.34070688469304
67 0.340729071908766
67 0.340751259124492
67 0.340773446340219
67 0.340795633555945
67 0.340817820771671
67 0.340840007987398
67 0.340862195203124
67 0.34088438241885
67 0.340906569634577
67 0.340928756850303
67 0.340950944066029
67 0.340973131281755
67 0.340995318497482
67 0.341017505713208
67 0.341039692928934
67 0.341061880144661
67 0.341084067360387
67 0.341106254576113
67 0.34112844179184
68 0.341150629007566
68 0.341172816223292
68 0.341195003439018
68 0.341217190654745
68 0.341239377870471
68 0.341261565086197
68 0.341283752301924
68 0.34130593951765
68 0.341328126733376
68 0.341350313949103
68 0.341372501164829
68 0.341394688380555
68 0.341416875596281
68 0.341439062812008
68 0.341461250027734
68 0.34148343724346
68 0.341505624459187
68 0.341527811674913
68 0.341549998890639
68 0.341572186106366
68 0.341594373322092
68 0.341616560537818
68 0.341638747753544
68 0.341660934969271
68 0.341683122184997
68 0.341705309400723
68 0.34172749661645
68 0.341749683832176
68 0.341771871047902
68 0.341794058263629
68 0.341816245479355
68 0.341838432695081
68 0.341860619910807
68 0.341882807126534
69 0.34190499434226
69 0.341927181557986
69 0.341949368773713
69 0.341971555989439
69 0.341993743205165
69 0.342015930420891
69 0.342038117636618
69 0.342060304852344
69 0.34208249206807
69 0.342104679283797
69 0.342126866499523
69 0.342149053715249
69 0.342171240930976
69 0.342193428146702
69 0.342215615362428
69 0.342237802578154
69 0.342259989793881
69 0.342282177009607
69 0.342304364225333
69 0.34232655144106
69 0.342348738656786
69 0.342370925872512
69 0.342393113088239
69 0.342415300303965
69 0.342437487519691
69 0.342459674735417
69 0.342481861951144
69 0.34250404916687
69 0.342526236382596
69 0.342548423598323
69 0.342570610814049
69 0.342592798029775
69 0.342614985245502
69 0.342637172461228
69 0.342659359676954
69 0.34268154689268
69 0.342703734108407
69 0.342725921324133
69 0.342748108539859
69 0.342770295755586
69 0.342792482971312
69 0.342814670187038
69 0.342836857402765
69 0.342859044618491
69 0.342881231834217
69 0.342903419049943
69 0.34292560626567
69 0.342947793481396
69 0.342969980697122
69 0.342992167912849
69 0.343014355128575
69 0.343036542344301
69 0.343058729560028
69 0.343080916775754
69 0.34310310399148
69 0.343125291207206
69 0.343147478422933
69 0.343169665638659
69 0.343191852854385
69 0.343214040070112
69 0.343236227285838
69 0.343258414501564
69 0.343280601717291
69 0.343302788933017
69 0.343324976148743
69 0.343347163364469
69 0.343369350580196
69 0.343391537795922
69 0.343413725011648
69 0.343435912227375
69 0.343458099443101
69 0.343480286658827
69 0.343502473874553
69 0.34352466109028
69 0.343546848306006
69 0.343569035521732
69 0.343591222737459
69 0.343613409953185
69 0.343635597168911
69 0.343657784384638
69 0.343679971600364
69 0.34370215881609
69 0.343724346031816
69 0.343746533247543
69 0.343768720463269
69 0.343790907678995
69 0.343813094894722
69 0.343835282110448
69 0.343857469326174
69 0.343879656541901
69 0.343901843757627
69 0.343924030973353
69 0.343946218189079
69 0.343968405404806
69 0.343990592620532
69 0.344012779836258
69 0.344034967051985
69 0.344057154267711
69 0.344079341483437
69 0.344101528699164
69 0.34412371591489
69 0.344145903130616
69 0.344168090346342
69 0.344190277562069
69 0.344212464777795
69 0.344234651993521
69 0.344256839209248
69 0.344279026424974
69 0.3443012136407
69 0.344323400856427
69 0.344345588072153
69 0.344367775287879
69 0.344389962503605
69 0.344412149719332
69 0.344434336935058
69 0.344456524150784
69 0.344478711366511
70 0.344500898582237
70 0.344523085797963
70 0.34454527301369
70 0.344567460229416
70 0.344589647445142
70 0.344611834660868
70 0.344634021876595
70 0.344656209092321
70 0.344678396308047
70 0.344700583523774
70 0.3447227707395
70 0.344744957955226
70 0.344767145170952
70 0.344789332386679
70 0.344811519602405
70 0.344833706818131
70 0.344855894033858
70 0.344878081249584
70 0.34490026846531
70 0.344922455681037
70 0.344944642896763
70 0.344966830112489
70 0.344989017328215
70 0.345011204543942
70 0.345033391759668
70 0.345055578975394
70 0.345077766191121
70 0.345099953406847
70 0.345122140622573
70 0.3451443278383
70 0.345166515054026
70 0.345188702269752
70 0.345210889485478
70 0.345233076701205
70 0.345255263916931
70 0.345277451132657
70 0.345299638348384
70 0.34532182556411
70 0.345344012779836
70 0.345366199995563
70 0.345388387211289
70 0.345410574427015
70 0.345432761642741
70 0.345454948858468
70 0.345477136074194
70 0.34549932328992
70 0.345521510505647
71 0.345543697721373
71 0.345565884937099
71 0.345588072152826
71 0.345610259368552
71 0.345632446584278
71 0.345654633800004
71 0.345676821015731
71 0.345699008231457
71 0.345721195447183
71 0.34574338266291
71 0.345765569878636
71 0.345787757094362
71 0.345809944310089
71 0.345832131525815
71 0.345854318741541
71 0.345876505957267
71 0.345898693172994
71 0.34592088038872
71 0.345943067604446
71 0.345965254820173
71 0.345987442035899
71 0.346009629251625
71 0.346031816467352
71 0.346054003683078
71 0.346076190898804
71 0.34609837811453
71 0.346120565330257
71 0.346142752545983
71 0.346164939761709
71 0.346187126977436
71 0.346209314193162
71 0.346231501408888
71 0.346253688624614
71 0.346275875840341
71 0.346298063056067
71 0.346320250271793
72 0.34634243748752
72 0.346364624703246
72 0.346386811918972
72 0.346408999134699
72 0.346431186350425
72 0.346453373566151
72 0.346475560781877
72 0.346497747997604
72 0.34651993521333
72 0.346542122429056
72 0.346564309644783
72 0.346586496860509
72 0.346608684076235
72 0.346630871291962
72 0.346653058507688
72 0.346675245723414
72 0.34669743293914
72 0.346719620154867
72 0.346741807370593
72 0.346763994586319
72 0.346786181802046
72 0.346808369017772
72 0.346830556233498
72 0.346852743449225
72 0.346874930664951
72 0.346897117880677
72 0.346919305096403
72 0.34694149231213
72 0.346963679527856
72 0.346985866743582
72 0.347008053959309
72 0.347030241175035
72 0.347052428390761
72 0.347074615606488
72 0.347096802822214
72 0.34711899003794
72 0.347141177253666
72 0.347163364469393
72 0.347185551685119
72 0.347207738900845
72 0.347229926116572
72 0.347252113332298
72 0.347274300548024
72 0.347296487763751
72 0.347318674979477
72 0.347340862195203
72 0.347363049410929
72 0.347385236626656
72 0.347407423842382
73 0.347429611058108
73 0.347451798273835
73 0.347473985489561
73 0.347496172705287
73 0.347518359921013
73 0.34754054713674
73 0.347562734352466
73 0.347584921568192
73 0.347607108783919
73 0.347629295999645
73 0.347651483215371
73 0.347673670431098
73 0.347695857646824
73 0.34771804486255
73 0.347740232078276
73 0.347762419294003
73 0.347784606509729
73 0.347806793725455
73 0.347828980941182
73 0.347851168156908
73 0.347873355372634
73 0.347895542588361
73 0.347917729804087
73 0.347939917019813
73 0.347962104235539
73 0.347984291451266
73 0.348006478666992
73 0.348028665882718
73 0.348050853098445
73 0.348073040314171
73 0.348095227529897
73 0.348117414745624
73 0.34813960196135
73 0.348161789177076
73 0.348183976392802
73 0.348206163608529
73 0.348228350824255
73 0.348250538039981
73 0.348272725255708
74 0.348294912471434
74 0.34831709968716
74 0.348339286902887
74 0.348361474118613
74 0.348383661334339
74 0.348405848550065
74 0.348428035765792
74 0.348450222981518
74 0.348472410197244
74 0.348494597412971
74 0.348516784628697
74 0.348538971844423
74 0.34856115906015
74 0.348583346275876
74 0.348605533491602
74 0.348627720707328
74 0.348649907923055
74 0.348672095138781
74 0.348694282354507
74 0.348716469570234
74 0.34873865678596
74 0.348760844001686
74 0.348783031217413
74 0.348805218433139
74 0.348827405648865
74 0.348849592864591
74 0.348871780080318
74 0.348893967296044
74 0.34891615451177
74 0.348938341727497
74 0.348960528943223
74 0.348982716158949
74 0.349004903374675
74 0.349027090590402
74 0.349049277806128
74 0.349071465021854
74 0.349093652237581
74 0.349115839453307
74 0.349138026669033
74 0.34916021388476
74 0.349182401100486
74 0.349204588316212
74 0.349226775531938
74 0.349248962747665
74 0.349271149963391
74 0.349293337179117
74 0.349315524394844
74 0.34933771161057
74 0.349359898826296
74 0.349382086042023
74 0.349404273257749
74 0.349426460473475
74 0.349448647689201
74 0.349470834904928
74 0.349493022120654
74 0.34951520933638
74 0.349537396552107
74 0.349559583767833
74 0.349581770983559
74 0.349603958199286
74 0.349626145415012
74 0.349648332630738
74 0.349670519846464
74 0.349692707062191
74 0.349714894277917
74 0.349737081493643
74 0.34975926870937
74 0.349781455925096
74 0.349803643140822
74 0.349825830356549
74 0.349848017572275
74 0.349870204788001
74 0.349892392003727
75 0.349914579219454
75 0.34993676643518
75 0.349958953650906
75 0.349981140866633
75 0.350003328082359
75 0.350025515298085
75 0.350047702513812
75 0.350069889729538
75 0.350092076945264
75 0.35011426416099
75 0.350136451376717
75 0.350158638592443
75 0.350180825808169
75 0.350203013023896
75 0.350225200239622
75 0.350247387455348
75 0.350269574671075
75 0.350291761886801
75 0.350313949102527
75 0.350336136318253
75 0.35035832353398
75 0.350380510749706
75 0.350402697965432
75 0.350424885181159
75 0.350447072396885
75 0.350469259612611
75 0.350491446828337
75 0.350513634044064
75 0.35053582125979
75 0.350558008475516
75 0.350580195691243
75 0.350602382906969
75 0.350624570122695
75 0.350646757338422
75 0.350668944554148
75 0.350691131769874
76 0.3507133189856
76 0.350735506201327
76 0.350757693417053
76 0.350779880632779
76 0.350802067848506
76 0.350824255064232
76 0.350846442279958
76 0.350868629495685
76 0.350890816711411
76 0.350913003927137
76 0.350935191142863
76 0.35095737835859
76 0.350979565574316
76 0.351001752790042
76 0.351023940005769
76 0.351046127221495
76 0.351068314437221
76 0.351090501652948
76 0.351112688868674
76 0.3511348760844
76 0.351157063300126
76 0.351179250515853
76 0.351201437731579
76 0.351223624947305
76 0.351245812163032
76 0.351267999378758
76 0.351290186594484
76 0.351312373810211
76 0.351334561025937
76 0.351356748241663
76 0.351378935457389
76 0.351401122673116
76 0.351423309888842
76 0.351445497104568
76 0.351467684320295
76 0.351489871536021
76 0.351512058751747
76 0.351534245967474
76 0.3515564331832
76 0.351578620398926
76 0.351600807614652
76 0.351622994830379
76 0.351645182046105
76 0.351667369261831
76 0.351689556477558
76 0.351711743693284
76 0.35173393090901
76 0.351756118124737
76 0.351778305340463
76 0.351800492556189
76 0.351822679771915
77 0.351844866987642
77 0.351867054203368
77 0.351889241419094
77 0.351911428634821
77 0.351933615850547
77 0.351955803066273
77 0.351977990281999
77 0.352000177497726
77 0.352022364713452
77 0.352044551929178
77 0.352066739144905
77 0.352088926360631
77 0.352111113576357
77 0.352133300792084
77 0.35215548800781
77 0.352177675223536
77 0.352199862439262
77 0.352222049654989
77 0.352244236870715
77 0.352266424086441
77 0.352288611302168
77 0.352310798517894
77 0.35233298573362
77 0.352355172949347
77 0.352377360165073
77 0.352399547380799
77 0.352421734596525
77 0.352443921812252
77 0.352466109027978
77 0.352488296243704
77 0.352510483459431
77 0.352532670675157
77 0.352554857890883
77 0.35257704510661
77 0.352599232322336
77 0.352621419538062
77 0.352643606753788
77 0.352665793969515
77 0.352687981185241
77 0.352710168400967
77 0.352732355616694
77 0.35275454283242
77 0.352776730048146
78 0.352798917263873
78 0.352821104479599
78 0.352843291695325
78 0.352865478911051
78 0.352887666126778
78 0.352909853342504
78 0.35293204055823
78 0.352954227773957
78 0.352976414989683
78 0.352998602205409
78 0.353020789421136
78 0.353042976636862
78 0.353065163852588
78 0.353087351068314
78 0.353109538284041
78 0.353131725499767
78 0.353153912715493
78 0.35317609993122
78 0.353198287146946
78 0.353220474362672
78 0.353242661578399
78 0.353264848794125
78 0.353287036009851
78 0.353309223225577
78 0.353331410441304
78 0.35335359765703
78 0.353375784872756
78 0.353397972088483
78 0.353420159304209
78 0.353442346519935
78 0.353464533735662
78 0.353486720951388
78 0.353508908167114
78 0.35353109538284
78 0.353553282598567
78 0.353575469814293
78 0.353597657030019
78 0.353619844245746
78 0.353642031461472
78 0.353664218677198
78 0.353686405892924
79 0.353708593108651
79 0.353730780324377
79 0.353752967540103
79 0.35377515475583
79 0.353797341971556
79 0.353819529187282
79 0.353841716403009
79 0.353863903618735
79 0.353886090834461
79 0.353908278050187
79 0.353930465265914
79 0.35395265248164
79 0.353974839697366
79 0.353997026913093
79 0.354019214128819
79 0.354041401344545
79 0.354063588560272
79 0.354085775775998
79 0.354107962991724
79 0.35413015020745
79 0.354152337423177
79 0.354174524638903
79 0.354196711854629
79 0.354218899070356
79 0.354241086286082
79 0.354263273501808
79 0.354285460717535
79 0.354307647933261
79 0.354329835148987
79 0.354352022364713
79 0.35437420958044
79 0.354396396796166
79 0.354418584011892
79 0.354440771227619
79 0.354462958443345
79 0.354485145659071
79 0.354507332874798
79 0.354529520090524
79 0.35455170730625
79 0.354573894521976
79 0.354596081737703
79 0.354618268953429
79 0.354640456169155
79 0.354662643384882
79 0.354684830600608
79 0.354707017816334
79 0.354729205032061
79 0.354751392247787
79 0.354773579463513
79 0.354795766679239
79 0.354817953894966
79 0.354840141110692
79 0.354862328326418
79 0.354884515542145
79 0.354906702757871
79 0.354928889973597
79 0.354951077189324
79 0.35497326440505
79 0.354995451620776
79 0.355017638836502
79 0.355039826052229
79 0.355062013267955
79 0.355084200483681
79 0.355106387699408
79 0.355128574915134
79 0.35515076213086
79 0.355172949346586
79 0.355195136562313
79 0.355217323778039
79 0.355239510993765
79 0.355261698209492
79 0.355283885425218
79 0.355306072640944
79 0.355328259856671
79 0.355350447072397
79 0.355372634288123
79 0.355394821503849
79 0.355417008719576
79 0.355439195935302
79 0.355461383151028
79 0.355483570366755
79 0.355505757582481
79 0.355527944798207
79 0.355550132013934
79 0.35557231922966
79 0.355594506445386
79 0.355616693661112
79 0.355638880876839
79 0.355661068092565
79 0.355683255308291
79 0.355705442524018
79 0.355727629739744
79 0.35574981695547
79 0.355772004171197
79 0.355794191386923
79 0.355816378602649
79 0.355838565818375
79 0.355860753034102
79 0.355882940249828
79 0.355905127465554
79 0.355927314681281
79 0.355949501897007
79 0.355971689112733
79 0.35599387632846
79 0.356016063544186
79 0.356038250759912
79 0.356060437975638
79 0.356082625191365
79 0.356104812407091
79 0.356126999622817
79 0.356149186838544
80 0.35617137405427
80 0.356193561269996
80 0.356215748485723
80 0.356237935701449
80 0.356260122917175
80 0.356282310132901
80 0.356304497348628
80 0.356326684564354
80 0.35634887178008
80 0.356371058995807
80 0.356393246211533
80 0.356415433427259
80 0.356437620642986
80 0.356459807858712
80 0.356481995074438
80 0.356504182290164
80 0.356526369505891
80 0.356548556721617
80 0.356570743937343
80 0.35659293115307
80 0.356615118368796
80 0.356637305584522
80 0.356659492800249
80 0.356681680015975
80 0.356703867231701
80 0.356726054447427
80 0.356748241663154
80 0.35677042887888
80 0.356792616094606
80 0.356814803310333
80 0.356836990526059
80 0.356859177741785
80 0.356881364957511
80 0.356903552173238
80 0.356925739388964
80 0.35694792660469
80 0.356970113820417
80 0.356992301036143
80 0.357014488251869
80 0.357036675467596
80 0.357058862683322
80 0.357081049899048
80 0.357103237114774
80 0.357125424330501
80 0.357147611546227
80 0.357169798761953
80 0.35719198597768
80 0.357214173193406
80 0.357236360409132
80 0.357258547624859
80 0.357280734840585
80 0.357302922056311
80 0.357325109272037
80 0.357347296487764
80 0.35736948370349
80 0.357391670919216
80 0.357413858134943
80 0.357436045350669
80 0.357458232566395
81 0.357480419782122
81 0.357502606997848
81 0.357524794213574
81 0.3575469814293
81 0.357569168645027
81 0.357591355860753
81 0.357613543076479
81 0.357635730292206
81 0.357657917507932
81 0.357680104723658
81 0.357702291939385
81 0.357724479155111
81 0.357746666370837
81 0.357768853586563
81 0.35779104080229
81 0.357813228018016
81 0.357835415233742
81 0.357857602449469
81 0.357879789665195
81 0.357901976880921
81 0.357924164096648
81 0.357946351312374
81 0.3579685385281
81 0.357990725743826
81 0.358012912959553
81 0.358035100175279
81 0.358057287391005
81 0.358079474606732
81 0.358101661822458
81 0.358123849038184
81 0.358146036253911
81 0.358168223469637
81 0.358190410685363
81 0.358212597901089
81 0.358234785116816
81 0.358256972332542
81 0.358279159548268
81 0.358301346763995
81 0.358323533979721
82 0.358345721195447
82 0.358367908411173
82 0.3583900956269
82 0.358412282842626
82 0.358434470058352
82 0.358456657274079
82 0.358478844489805
82 0.358501031705531
82 0.358523218921258
82 0.358545406136984
82 0.35856759335271
82 0.358589780568436
82 0.358611967784163
82 0.358634154999889
82 0.358656342215615
82 0.358678529431342
82 0.358700716647068
82 0.358722903862794
82 0.358745091078521
82 0.358767278294247
82 0.358789465509973
82 0.358811652725699
82 0.358833839941426
82 0.358856027157152
82 0.358878214372878
82 0.358900401588605
82 0.358922588804331
82 0.358944776020057
82 0.358966963235784
82 0.35898915045151
82 0.359011337667236
82 0.359033524882962
82 0.359055712098689
82 0.359077899314415
82 0.359100086530141
82 0.359122273745868
82 0.359144460961594
82 0.35916664817732
82 0.359188835393047
82 0.359211022608773
82 0.359233209824499
82 0.359255397040225
82 0.359277584255952
83 0.359299771471678
83 0.359321958687404
83 0.359344145903131
83 0.359366333118857
83 0.359388520334583
83 0.35941070755031
83 0.359432894766036
83 0.359455081981762
83 0.359477269197488
83 0.359499456413215
83 0.359521643628941
83 0.359543830844667
83 0.359566018060394
83 0.35958820527612
83 0.359610392491846
83 0.359632579707573
83 0.359654766923299
83 0.359676954139025
83 0.359699141354751
83 0.359721328570478
83 0.359743515786204
83 0.35976570300193
83 0.359787890217657
83 0.359810077433383
83 0.359832264649109
83 0.359854451864836
83 0.359876639080562
83 0.359898826296288
83 0.359921013512014
83 0.359943200727741
83 0.359965387943467
83 0.359987575159193
83 0.36000976237492
83 0.360031949590646
83 0.360054136806372
83 0.360076324022098
83 0.360098511237825
83 0.360120698453551
83 0.360142885669277
83 0.360165072885004
83 0.36018726010073
83 0.360209447316456
83 0.360231634532183
83 0.360253821747909
83 0.360276008963635
84 0.360298196179361
84 0.360320383395088
84 0.360342570610814
84 0.36036475782654
84 0.360386945042267
84 0.360409132257993
84 0.360431319473719
84 0.360453506689446
84 0.360475693905172
84 0.360497881120898
84 0.360520068336624
84 0.360542255552351
84 0.360564442768077
84 0.360586629983803
84 0.36060881719953
84 0.360631004415256
84 0.360653191630982
84 0.360675378846709
84 0.360697566062435
84 0.360719753278161
84 0.360741940493887
84 0.360764127709614
84 0.36078631492534
84 0.360808502141066
84 0.360830689356793
84 0.360852876572519
84 0.360875063788245
84 0.360897251003972
84 0.360919438219698
84 0.360941625435424
84 0.36096381265115
84 0.360985999866877
84 0.361008187082603
84 0.361030374298329
84 0.361052561514056
84 0.361074748729782
84 0.361096935945508
84 0.361119123161235
84 0.361141310376961
84 0.361163497592687
84 0.361185684808413
84 0.36120787202414
84 0.361230059239866
84 0.361252246455592
84 0.361274433671319
84 0.361296620887045
84 0.361318808102771
84 0.361340995318498
84 0.361363182534224
84 0.36138536974995
84 0.361407556965676
84 0.361429744181403
84 0.361451931397129
84 0.361474118612855
84 0.361496305828582
84 0.361518493044308
84 0.361540680260034
84 0.36156286747576
84 0.361585054691487
84 0.361607241907213
84 0.361629429122939
84 0.361651616338666
84 0.361673803554392
84 0.361695990770118
85 0.361718177985845
85 0.361740365201571
85 0.361762552417297
85 0.361784739633023
85 0.36180692684875
85 0.361829114064476
85 0.361851301280202
85 0.361873488495929
85 0.361895675711655
85 0.361917862927381
85 0.361940050143108
85 0.361962237358834
85 0.36198442457456
85 0.362006611790286
85 0.362028799006013
85 0.362050986221739
85 0.362073173437465
85 0.362095360653192
85 0.362117547868918
85 0.362139735084644
85 0.362161922300371
85 0.362184109516097
85 0.362206296731823
85 0.362228483947549
85 0.362250671163276
85 0.362272858379002
85 0.362295045594728
85 0.362317232810455
85 0.362339420026181
85 0.362361607241907
85 0.362383794457634
85 0.36240598167336
85 0.362428168889086
86 0.362450356104812
86 0.362472543320539
86 0.362494730536265
86 0.362516917751991
86 0.362539104967718
86 0.362561292183444
86 0.36258347939917
86 0.362605666614897
86 0.362627853830623
86 0.362650041046349
86 0.362672228262075
86 0.362694415477802
86 0.362716602693528
86 0.362738789909254
86 0.362760977124981
86 0.362783164340707
86 0.362805351556433
86 0.36282753877216
86 0.362849725987886
86 0.362871913203612
86 0.362894100419338
86 0.362916287635065
86 0.362938474850791
86 0.362960662066517
86 0.362982849282244
86 0.36300503649797
86 0.363027223713696
86 0.363049410929422
87 0.363071598145149
87 0.363093785360875
87 0.363115972576601
87 0.363138159792328
87 0.363160347008054
87 0.36318253422378
87 0.363204721439507
87 0.363226908655233
87 0.363249095870959
87 0.363271283086685
87 0.363293470302412
87 0.363315657518138
87 0.363337844733864
87 0.363360031949591
87 0.363382219165317
87 0.363404406381043
87 0.36342659359677
87 0.363448780812496
87 0.363470968028222
87 0.363493155243948
87 0.363515342459675
87 0.363537529675401
87 0.363559716891127
87 0.363581904106854
87 0.36360409132258
87 0.363626278538306
87 0.363648465754033
87 0.363670652969759
87 0.363692840185485
87 0.363715027401211
87 0.363737214616938
87 0.363759401832664
87 0.36378158904839
87 0.363803776264117
87 0.363825963479843
87 0.363848150695569
87 0.363870337911296
87 0.363892525127022
87 0.363914712342748
87 0.363936899558474
87 0.363959086774201
87 0.363981273989927
87 0.364003461205653
87 0.36402564842138
87 0.364047835637106
87 0.364070022852832
87 0.364092210068559
87 0.364114397284285
88 0.364136584500011
88 0.364158771715737
88 0.364180958931464
88 0.36420314614719
88 0.364225333362916
88 0.364247520578643
88 0.364269707794369
88 0.364291895010095
88 0.364314082225821
88 0.364336269441548
88 0.364358456657274
88 0.364380643873
88 0.364402831088727
88 0.364425018304453
88 0.364447205520179
88 0.364469392735906
88 0.364491579951632
88 0.364513767167358
88 0.364535954383084
88 0.364558141598811
88 0.364580328814537
88 0.364602516030263
88 0.36462470324599
88 0.364646890461716
88 0.364669077677442
88 0.364691264893169
88 0.364713452108895
88 0.364735639324621
88 0.364757826540347
88 0.364780013756074
88 0.3648022009718
88 0.364824388187526
88 0.364846575403253
88 0.364868762618979
88 0.364890949834705
88 0.364913137050432
88 0.364935324266158
88 0.364957511481884
88 0.36497969869761
89 0.365001885913337
89 0.365024073129063
89 0.365046260344789
89 0.365068447560516
89 0.365090634776242
89 0.365112821991968
89 0.365135009207695
89 0.365157196423421
89 0.365179383639147
89 0.365201570854873
89 0.3652237580706
89 0.365245945286326
89 0.365268132502052
89 0.365290319717779
89 0.365312506933505
89 0.365334694149231
89 0.365356881364958
89 0.365379068580684
89 0.36540125579641
89 0.365423443012136
89 0.365445630227863
89 0.365467817443589
89 0.365490004659315
89 0.365512191875042
89 0.365534379090768
89 0.365556566306494
89 0.365578753522221
89 0.365600940737947
89 0.365623127953673
89 0.365645315169399
89 0.365667502385126
89 0.365689689600852
89 0.365711876816578
89 0.365734064032305
89 0.365756251248031
89 0.365778438463757
89 0.365800625679483
89 0.36582281289521
89 0.365845000110936
89 0.365867187326662
89 0.365889374542389
89 0.365911561758115
89 0.365933748973841
89 0.365955936189568
89 0.365978123405294
89 0.36600031062102
89 0.366022497836746
89 0.366044685052473
89 0.366066872268199
89 0.366089059483925
89 0.366111246699652
89 0.366133433915378
89 0.366155621131104
89 0.366177808346831
89 0.366199995562557
89 0.366222182778283
89 0.366244369994009
89 0.366266557209736
89 0.366288744425462
89 0.366310931641188
89 0.366333118856915
89 0.366355306072641
89 0.366377493288367
89 0.366399680504094
89 0.36642186771982
89 0.366444054935546
89 0.366466242151272
89 0.366488429366999
89 0.366510616582725
89 0.366532803798451
89 0.366554991014178
89 0.366577178229904
89 0.36659936544563
89 0.366621552661357
89 0.366643739877083
89 0.366665927092809
89 0.366688114308535
89 0.366710301524262
89 0.366732488739988
89 0.366754675955714
89 0.366776863171441
89 0.366799050387167
89 0.366821237602893
89 0.36684342481862
89 0.366865612034346
89 0.366887799250072
89 0.366909986465798
89 0.366932173681525
89 0.366954360897251
89 0.366976548112977
89 0.366998735328704
89 0.36702092254443
89 0.367043109760156
89 0.367065296975882
89 0.367087484191609
89 0.367109671407335
89 0.367131858623061
89 0.367154045838788
89 0.367176233054514
89 0.36719842027024
89 0.367220607485967
89 0.367242794701693
89 0.367264981917419
89 0.367287169133145
89 0.367309356348872
89 0.367331543564598
89 0.367353730780324
89 0.367375917996051
89 0.367398105211777
89 0.367420292427503
89 0.36744247964323
89 0.367464666858956
89 0.367486854074682
89 0.367509041290408
89 0.367531228506135
89 0.367553415721861
89 0.367575602937587
89 0.367597790153314
89 0.36761997736904
89 0.367642164584766
89 0.367664351800493
89 0.367686539016219
89 0.367708726231945
89 0.367730913447671
89 0.367753100663398
89 0.367775287879124
89 0.36779747509485
89 0.367819662310577
89 0.367841849526303
89 0.367864036742029
89 0.367886223957756
89 0.367908411173482
89 0.367930598389208
89 0.367952785604934
90 0.367974972820661
90 0.367997160036387
90 0.368019347252113
90 0.36804153446784
90 0.368063721683566
90 0.368085908899292
90 0.368108096115019
90 0.368130283330745
90 0.368152470546471
90 0.368174657762197
90 0.368196844977924
90 0.36821903219365
90 0.368241219409376
90 0.368263406625103
90 0.368285593840829
90 0.368307781056555
90 0.368329968272282
90 0.368352155488008
90 0.368374342703734
90 0.36839652991946
90 0.368418717135187
90 0.368440904350913
90 0.368463091566639
90 0.368485278782366
90 0.368507465998092
90 0.368529653213818
90 0.368551840429544
90 0.368574027645271
90 0.368596214860997
90 0.368618402076723
90 0.36864058929245
90 0.368662776508176
90 0.368684963723902
90 0.368707150939629
90 0.368729338155355
90 0.368751525371081
90 0.368773712586807
90 0.368795899802534
90 0.36881808701826
90 0.368840274233986
90 0.368862461449713
90 0.368884648665439
91 0.368906835881165
91 0.368929023096892
91 0.368951210312618
91 0.368973397528344
91 0.36899558474407
91 0.369017771959797
91 0.369039959175523
91 0.369062146391249
91 0.369084333606976
91 0.369106520822702
91 0.369128708038428
91 0.369150895254155
91 0.369173082469881
91 0.369195269685607
91 0.369217456901333
91 0.36923964411706
91 0.369261831332786
91 0.369284018548512
91 0.369306205764239
91 0.369328392979965
91 0.369350580195691
91 0.369372767411418
91 0.369394954627144
91 0.36941714184287
91 0.369439329058596
91 0.369461516274323
91 0.369483703490049
91 0.369505890705775
91 0.369528077921502
91 0.369550265137228
91 0.369572452352954
91 0.369594639568681
91 0.369616826784407
91 0.369639014000133
91 0.369661201215859
91 0.369683388431586
91 0.369705575647312
91 0.369727762863038
92 0.369749950078765
92 0.369772137294491
92 0.369794324510217
92 0.369816511725943
92 0.36983869894167
92 0.369860886157396
92 0.369883073373122
92 0.369905260588849
92 0.369927447804575
92 0.369949635020301
92 0.369971822236028
92 0.369994009451754
92 0.37001619666748
92 0.370038383883206
92 0.370060571098933
92 0.370082758314659
92 0.370104945530385
92 0.370127132746112
92 0.370149319961838
92 0.370171507177564
92 0.370193694393291
92 0.370215881609017
92 0.370238068824743
92 0.370260256040469
92 0.370282443256196
92 0.370304630471922
92 0.370326817687648
92 0.370349004903375
92 0.370371192119101
92 0.370393379334827
92 0.370415566550554
92 0.37043775376628
92 0.370459940982006
92 0.370482128197732
92 0.370504315413459
92 0.370526502629185
92 0.370548689844911
92 0.370570877060638
92 0.370593064276364
92 0.37061525149209
92 0.370637438707817
92 0.370659625923543
92 0.370681813139269
92 0.370704000354995
92 0.370726187570722
92 0.370748374786448
92 0.370770562002174
92 0.370792749217901
92 0.370814936433627
92 0.370837123649353
92 0.37085931086508
92 0.370881498080806
92 0.370903685296532
92 0.370925872512258
92 0.370948059727985
92 0.370970246943711
92 0.370992434159437
92 0.371014621375164
92 0.37103680859089
92 0.371058995806616
92 0.371081183022343
92 0.371103370238069
92 0.371125557453795
92 0.371147744669521
93 0.371169931885248
93 0.371192119100974
93 0.3712143063167
93 0.371236493532427
93 0.371258680748153
93 0.371280867963879
93 0.371303055179605
93 0.371325242395332
93 0.371347429611058
93 0.371369616826784
93 0.371391804042511
93 0.371413991258237
93 0.371436178473963
93 0.37145836568969
93 0.371480552905416
93 0.371502740121142
93 0.371524927336868
93 0.371547114552595
93 0.371569301768321
93 0.371591488984047
93 0.371613676199774
93 0.3716358634155
93 0.371658050631226
93 0.371680237846953
93 0.371702425062679
93 0.371724612278405
93 0.371746799494131
93 0.371768986709858
93 0.371791173925584
93 0.37181336114131
93 0.371835548357037
93 0.371857735572763
93 0.371879922788489
93 0.371902110004216
93 0.371924297219942
93 0.371946484435668
93 0.371968671651394
93 0.371990858867121
93 0.372013046082847
93 0.372035233298573
93 0.3720574205143
93 0.372079607730026
93 0.372101794945752
93 0.372123982161479
94 0.372146169377205
94 0.372168356592931
94 0.372190543808657
94 0.372212731024384
94 0.37223491824011
94 0.372257105455836
94 0.372279292671563
94 0.372301479887289
94 0.372323667103015
94 0.372345854318742
94 0.372368041534468
94 0.372390228750194
94 0.37241241596592
94 0.372434603181647
94 0.372456790397373
94 0.372478977613099
94 0.372501164828826
94 0.372523352044552
94 0.372545539260278
94 0.372567726476005
94 0.372589913691731
94 0.372612100907457
94 0.372634288123183
94 0.37265647533891
94 0.372678662554636
94 0.372700849770362
94 0.372723036986089
94 0.372745224201815
94 0.372767411417541
94 0.372789598633267
94 0.372811785848994
94 0.37283397306472
94 0.372856160280446
94 0.372878347496173
94 0.372900534711899
94 0.372922721927625
94 0.372944909143352
94 0.372967096359078
94 0.372989283574804
94 0.37301147079053
94 0.373033658006257
94 0.373055845221983
94 0.373078032437709
94 0.373100219653436
94 0.373122406869162
94 0.373144594084888
94 0.373166781300615
94 0.373188968516341
94 0.373211155732067
94 0.373233342947793
94 0.37325553016352
94 0.373277717379246
94 0.373299904594972
94 0.373322091810699
94 0.373344279026425
94 0.373366466242151
94 0.373388653457878
94 0.373410840673604
94 0.37343302788933
94 0.373455215105056
94 0.373477402320783
94 0.373499589536509
94 0.373521776752235
94 0.373543963967962
94 0.373566151183688
94 0.373588338399414
94 0.373610525615141
94 0.373632712830867
95 0.373654900046593
95 0.373677087262319
95 0.373699274478046
95 0.373721461693772
95 0.373743648909498
95 0.373765836125225
95 0.373788023340951
95 0.373810210556677
95 0.373832397772404
95 0.37385458498813
95 0.373876772203856
95 0.373898959419582
95 0.373921146635309
95 0.373943333851035
95 0.373965521066761
95 0.373987708282488
95 0.374009895498214
95 0.37403208271394
95 0.374054269929667
95 0.374076457145393
95 0.374098644361119
95 0.374120831576845
95 0.374143018792572
95 0.374165206008298
95 0.374187393224024
95 0.374209580439751
95 0.374231767655477
95 0.374253954871203
95 0.374276142086929
95 0.374298329302656
95 0.374320516518382
95 0.374342703734108
95 0.374364890949835
95 0.374387078165561
95 0.374409265381287
95 0.374431452597014
95 0.37445363981274
95 0.374475827028466
95 0.374498014244192
95 0.374520201459919
95 0.374542388675645
95 0.374564575891371
95 0.374586763107098
95 0.374608950322824
95 0.37463113753855
95 0.374653324754277
95 0.374675511970003
95 0.374697699185729
95 0.374719886401455
96 0.374742073617182
96 0.374764260832908
96 0.374786448048634
96 0.374808635264361
96 0.374830822480087
96 0.374853009695813
96 0.37487519691154
96 0.374897384127266
96 0.374919571342992
96 0.374941758558718
96 0.374963945774445
96 0.374986132990171
96 0.375008320205897
96 0.375030507421624
96 0.37505269463735
96 0.375074881853076
96 0.375097069068803
96 0.375119256284529
96 0.375141443500255
96 0.375163630715981
96 0.375185817931708
96 0.375208005147434
96 0.37523019236316
96 0.375252379578887
96 0.375274566794613
96 0.375296754010339
96 0.375318941226066
96 0.375341128441792
96 0.375363315657518
96 0.375385502873244
96 0.375407690088971
96 0.375429877304697
96 0.375452064520423
96 0.37547425173615
96 0.375496438951876
96 0.375518626167602
96 0.375540813383329
97 0.375563000599055
97 0.375585187814781
97 0.375607375030507
97 0.375629562246234
97 0.37565174946196
97 0.375673936677686
97 0.375696123893413
97 0.375718311109139
97 0.375740498324865
97 0.375762685540592
97 0.375784872756318
97 0.375807059972044
97 0.37582924718777
97 0.375851434403497
97 0.375873621619223
97 0.375895808834949
97 0.375917996050676
97 0.375940183266402
97 0.375962370482128
97 0.375984557697854
97 0.376006744913581
97 0.376028932129307
97 0.376051119345033
97 0.37607330656076
97 0.376095493776486
97 0.376117680992212
97 0.376139868207939
97 0.376162055423665
97 0.376184242639391
97 0.376206429855117
97 0.376228617070844
97 0.37625080428657
97 0.376272991502296
97 0.376295178718023
97 0.376317365933749
97 0.376339553149475
97 0.376361740365202
97 0.376383927580928
97 0.376406114796654
97 0.37642830201238
97 0.376450489228107
97 0.376472676443833
97 0.376494863659559
97 0.376517050875286
97 0.376539238091012
97 0.376561425306738
97 0.376583612522465
97 0.376605799738191
97 0.376627986953917
97 0.376650174169643
97 0.37667236138537
97 0.376694548601096
97 0.376716735816822
97 0.376738923032549
97 0.376761110248275
97 0.376783297464001
97 0.376805484679728
97 0.376827671895454
97 0.37684985911118
97 0.376872046326906
97 0.376894233542633
97 0.376916420758359
97 0.376938607974085
97 0.376960795189812
97 0.376982982405538
97 0.377005169621264
97 0.377027356836991
97 0.377049544052717
97 0.377071731268443
97 0.377093918484169
97 0.377116105699896
97 0.377138292915622
97 0.377160480131348
97 0.377182667347075
97 0.377204854562801
97 0.377227041778527
97 0.377249228994254
97 0.37727141620998
97 0.377293603425706
97 0.377315790641432
97 0.377337977857159
97 0.377360165072885
97 0.377382352288611
97 0.377404539504338
97 0.377426726720064
97 0.37744891393579
97 0.377471101151516
97 0.377493288367243
97 0.377515475582969
97 0.377537662798695
97 0.377559850014422
97 0.377582037230148
97 0.377604224445874
97 0.377626411661601
97 0.377648598877327
97 0.377670786093053
97 0.377692973308779
97 0.377715160524506
97 0.377737347740232
97 0.377759534955958
97 0.377781722171685
97 0.377803909387411
98 0.377826096603137
98 0.377848283818864
98 0.37787047103459
98 0.377892658250316
98 0.377914845466042
98 0.377937032681769
98 0.377959219897495
98 0.377981407113221
98 0.378003594328948
98 0.378025781544674
98 0.3780479687604
98 0.378070155976127
98 0.378092343191853
98 0.378114530407579
98 0.378136717623305
98 0.378158904839032
98 0.378181092054758
98 0.378203279270484
98 0.378225466486211
98 0.378247653701937
98 0.378269840917663
98 0.37829202813339
98 0.378314215349116
98 0.378336402564842
98 0.378358589780568
98 0.378380776996295
98 0.378402964212021
98 0.378425151427747
98 0.378447338643474
98 0.3784695258592
98 0.378491713074926
98 0.378513900290653
98 0.378536087506379
98 0.378558274722105
98 0.378580461937831
98 0.378602649153558
98 0.378624836369284
98 0.37864702358501
98 0.378669210800737
98 0.378691398016463
98 0.378713585232189
98 0.378735772447916
98 0.378757959663642
98 0.378780146879368
98 0.378802334095094
98 0.378824521310821
98 0.378846708526547
98 0.378868895742273
99 0.378891082958
99 0.378913270173726
99 0.378935457389452
99 0.378957644605179
99 0.378979831820905
99 0.379002019036631
99 0.379024206252357
99 0.379046393468084
99 0.37906858068381
99 0.379090767899536
99 0.379112955115263
99 0.379135142330989
99 0.379157329546715
99 0.379179516762441
99 0.379201703978168
99 0.379223891193894
99 0.37924607840962
99 0.379268265625347
99 0.379290452841073
99 0.379312640056799
99 0.379334827272526
99 0.379357014488252
99 0.379379201703978
99 0.379401388919704
99 0.379423576135431
99 0.379445763351157
99 0.379467950566883
99 0.37949013778261
99 0.379512324998336
99 0.379534512214062
99 0.379556699429789
99 0.379578886645515
99 0.379601073861241
99 0.379623261076967
99 0.379645448292694
99 0.37966763550842
99 0.379689822724146
99 0.379712009939873
99 0.379734197155599
99 0.379756384371325
99 0.379778571587052
99 0.379800758802778
99 0.379822946018504
99 0.37984513323423
99 0.379867320449957
99 0.379889507665683
99 0.379911694881409
99 0.379933882097136
99 0.379956069312862
99 0.379978256528588
99 0.380000443744315
99 0.380022630960041
99 0.380044818175767
99 0.380067005391493
99 0.38008919260722
99 0.380111379822946
99 0.380133567038672
99 0.380155754254399
99 0.380177941470125
99 0.380200128685851
99 0.380222315901578
99 0.380244503117304
99 0.38026669033303
99 0.380288877548756
99 0.380311064764483
99 0.380333251980209
99 0.380355439195935
99 0.380377626411662
99 0.380399813627388
99 0.380422000843114
99 0.380444188058841
99 0.380466375274567
99 0.380488562490293
99 0.380510749706019
99 0.380532936921746
99 0.380555124137472
99 0.380577311353198
99 0.380599498568925
99 0.380621685784651
99 0.380643873000377
99 0.380666060216103
99 0.38068824743183
99 0.380710434647556
99 0.380732621863282
99 0.380754809079009
99 0.380776996294735
99 0.380799183510461
99 0.380821370726188
99 0.380843557941914
99 0.38086574515764
99 0.380887932373366
99 0.380910119589093
99 0.380932306804819
99 0.380954494020545
99 0.380976681236272
99 0.380998868451998
99 0.381021055667724
99 0.381043242883451
99 0.381065430099177
99 0.381087617314903
99 0.381109804530629
99 0.381131991746356
99 0.381154178962082
99 0.381176366177808
99 0.381198553393535
99 0.381220740609261
99 0.381242927824987
99 0.381265115040714
99 0.38128730225644
99 0.381309489472166
99 0.381331676687892
99 0.381353863903619
99 0.381376051119345
99 0.381398238335071
99 0.381420425550798
99 0.381442612766524
99 0.38146479998225
99 0.381486987197977
99 0.381509174413703
99 0.381531361629429
99 0.381553548845155
99 0.381575736060882
99 0.381597923276608
99 0.381620110492334
99 0.381642297708061
99 0.381664484923787
99 0.381686672139513
99 0.38170885935524
99 0.381731046570966
99 0.381753233786692
99 0.381775421002418
99 0.381797608218145
99 0.381819795433871
99 0.381841982649597
99 0.381864169865324
99 0.38188635708105
99 0.381908544296776
99 0.381930731512503
99 0.381952918728229
99 0.381975105943955
99 0.381997293159681
99 0.382019480375408
99 0.382041667591134
99 0.38206385480686
99 0.382086042022587
99 0.382108229238313
99 0.382130416454039
99 0.382152603669766
99 0.382174790885492
99 0.382196978101218
99 0.382219165316944
99 0.382241352532671
99 0.382263539748397
99 0.382285726964123
99 0.38230791417985
99 0.382330101395576
99 0.382352288611302
99 0.382374475827028
99 0.382396663042755
99 0.382418850258481
99 0.382441037474207
99 0.382463224689934
99 0.38248541190566
99 0.382507599121386
99 0.382529786337113
99 0.382551973552839
99 0.382574160768565
99 0.382596347984291
99 0.382618535200018
99 0.382640722415744
99 0.38266290963147
99 0.382685096847197
99 0.382707284062923
99 0.382729471278649
99 0.382751658494376
99 0.382773845710102
99 0.382796032925828
99 0.382818220141554
99 0.382840407357281
99 0.382862594573007
99 0.382884781788733
99 0.38290696900446
99 0.382929156220186
99 0.382951343435912
99 0.382973530651639
99 0.382995717867365
99 0.383017905083091
99 0.383040092298817
99 0.383062279514544
99 0.38308446673027
99 0.383106653945996
99 0.383128841161723
99 0.383151028377449
99 0.383173215593175
99 0.383195402808902
99 0.383217590024628
99 0.383239777240354
99 0.38326196445608
99 0.383284151671807
99 0.383306338887533
99 0.383328526103259
99 0.383350713318986
99 0.383372900534712
99 0.383395087750438
99 0.383417274966165
99 0.383439462181891
99 0.383461649397617
99 0.383483836613343
99 0.38350602382907
99 0.383528211044796
99 0.383550398260522
99 0.383572585476249
99 0.383594772691975
99 0.383616959907701
99 0.383639147123428
99 0.383661334339154
99 0.38368352155488
99 0.383705708770606
99 0.383727895986333
99 0.383750083202059
99 0.383772270417785
99 0.383794457633512
99 0.383816644849238
99 0.383838832064964
99 0.38386101928069
99 0.383883206496417
99 0.383905393712143
99 0.383927580927869
99 0.383949768143596
99 0.383971955359322
99 0.383994142575048
99 0.384016329790775
99 0.384038517006501
99 0.384060704222227
99 0.384082891437953
99 0.38410507865368
99 0.384127265869406
99 0.384149453085132
99 0.384171640300859
99 0.384193827516585
99 0.384216014732311
99 0.384238201948038
99 0.384260389163764
99 0.38428257637949
99 0.384304763595216
99 0.384326950810943
99 0.384349138026669
99 0.384371325242395
99 0.384393512458122
99 0.384415699673848
99 0.384437886889574
99 0.384460074105301
99 0.384482261321027
99 0.384504448536753
99 0.384526635752479
99 0.384548822968206
99 0.384571010183932
99 0.384593197399658
99 0.384615384615385
99 0.384637571831111
99 0.384659759046837
99 0.384681946262564
99 0.38470413347829
99 0.384726320694016
99 0.384748507909742
99 0.384770695125469
99 0.384792882341195
99 0.384815069556921
99 0.384837256772648
99 0.384859443988374
99 0.3848816312041
99 0.384903818419827
99 0.384926005635553
99 0.384948192851279
99 0.384970380067005
99 0.384992567282732
99 0.385014754498458
99 0.385036941714184
99 0.385059128929911
99 0.385081316145637
99 0.385103503361363
99 0.38512569057709
99 0.385147877792816
99 0.385170065008542
99 0.385192252224268
99 0.385214439439995
99 0.385236626655721
99 0.385258813871447
99 0.385281001087174
99 0.3853031883029
99 0.385325375518626
99 0.385347562734352
99 0.385369749950079
99 0.385391937165805
99 0.385414124381531
99 0.385436311597258
99 0.385458498812984
99 0.38548068602871
99 0.385502873244437
99 0.385525060460163
99 0.385547247675889
99 0.385569434891615
99 0.385591622107342
99 0.385613809323068
99 0.385635996538794
99 0.385658183754521
99 0.385680370970247
99 0.385702558185973
99 0.3857247454017
99 0.385746932617426
99 0.385769119833152
99 0.385791307048878
99 0.385813494264605
99 0.385835681480331
99 0.385857868696057
99 0.385880055911784
99 0.38590224312751
99 0.385924430343236
99 0.385946617558963
99 0.385968804774689
99 0.385990991990415
99 0.386013179206141
99 0.386035366421868
99 0.386057553637594
99 0.38607974085332
99 0.386101928069047
99 0.386124115284773
99 0.386146302500499
99 0.386168489716226
99 0.386190676931952
99 0.386212864147678
99 0.386235051363404
99 0.386257238579131
99 0.386279425794857
99 0.386301613010583
99 0.38632380022631
99 0.386345987442036
99 0.386368174657762
99 0.386390361873489
99 0.386412549089215
99 0.386434736304941
99 0.386456923520667
99 0.386479110736394
99 0.38650129795212
99 0.386523485167846
99 0.386545672383573
99 0.386567859599299
99 0.386590046815025
99 0.386612234030751
99 0.386634421246478
99 0.386656608462204
99 0.38667879567793
99 0.386700982893657
99 0.386723170109383
99 0.386745357325109
99 0.386767544540836
99 0.386789731756562
99 0.386811918972288
99 0.386834106188014
99 0.386856293403741
99 0.386878480619467
99 0.386900667835193
99 0.38692285505092
99 0.386945042266646
99 0.386967229482372
99 0.386989416698099
99 0.387011603913825
99 0.387033791129551
99 0.387055978345277
99 0.387078165561004
99 0.38710035277673
99 0.387122539992456
99 0.387144727208183
99 0.387166914423909
99 0.387189101639635
99 0.387211288855362
99 0.387233476071088
99 0.387255663286814
99 0.38727785050254
99 0.387300037718267
99 0.387322224933993
99 0.387344412149719
99 0.387366599365446
99 0.387388786581172
99 0.387410973796898
99 0.387433161012625
99 0.387455348228351
99 0.387477535444077
99 0.387499722659803
99 0.38752190987553
99 0.387544097091256
99 0.387566284306982
99 0.387588471522709
99 0.387610658738435
99 0.387632845954161
99 0.387655033169888
99 0.387677220385614
99 0.38769940760134
99 0.387721594817066
99 0.387743782032793
99 0.387765969248519
99 0.387788156464245
99 0.387810343679972
99 0.387832530895698
99 0.387854718111424
99 0.387876905327151
99 0.387899092542877
99 0.387921279758603
99 0.387943466974329
99 0.387965654190056
99 0.387987841405782
99 0.388010028621508
99 0.388032215837235
99 0.388054403052961
99 0.388076590268687
99 0.388098777484413
99 0.38812096470014
99 0.388143151915866
99 0.388165339131592
99 0.388187526347319
99 0.388209713563045
99 0.388231900778771
99 0.388254087994498
99 0.388276275210224
99 0.38829846242595
99 0.388320649641676
99 0.388342836857403
99 0.388365024073129
99 0.388387211288855
99 0.388409398504582
99 0.388431585720308
99 0.388453772936034
99 0.388475960151761
99 0.388498147367487
99 0.388520334583213
99 0.388542521798939
99 0.388564709014666
99 0.388586896230392
99 0.388609083446118
99 0.388631270661845
99 0.388653457877571
99 0.388675645093297
99 0.388697832309024
99 0.38872001952475
99 0.388742206740476
99 0.388764393956202
99 0.388786581171929
99 0.388808768387655
99 0.388830955603381
99 0.388853142819108
99 0.388875330034834
99 0.38889751725056
99 0.388919704466287
99 0.388941891682013
99 0.388964078897739
99 0.388986266113465
99 0.389008453329192
99 0.389030640544918
99 0.389052827760644
99 0.389075014976371
99 0.389097202192097
99 0.389119389407823
99 0.38914157662355
99 0.389163763839276
99 0.389185951055002
99 0.389208138270728
99 0.389230325486455
99 0.389252512702181
99 0.389274699917907
99 0.389296887133634
99 0.38931907434936
99 0.389341261565086
99 0.389363448780812
99 0.389385635996539
99 0.389407823212265
99 0.389430010427991
99 0.389452197643718
99 0.389474384859444
99 0.38949657207517
99 0.389518759290897
99 0.389540946506623
99 0.389563133722349
99 0.389585320938075
99 0.389607508153802
99 0.389629695369528
99 0.389651882585254
99 0.389674069800981
99 0.389696257016707
99 0.389718444232433
99 0.38974063144816
99 0.389762818663886
99 0.389785005879612
99 0.389807193095338
99 0.389829380311065
99 0.389851567526791
99 0.389873754742517
99 0.389895941958244
99 0.38991812917397
99 0.389940316389696
99 0.389962503605423
99 0.389984690821149
99 0.390006878036875
99 0.390029065252601
99 0.390051252468328
99 0.390073439684054
99 0.39009562689978
99 0.390117814115507
99 0.390140001331233
99 0.390162188546959
99 0.390184375762686
99 0.390206562978412
99 0.390228750194138
99 0.390250937409864
99 0.390273124625591
99 0.390295311841317
99 0.390317499057043
99 0.39033968627277
99 0.390361873488496
99 0.390384060704222
99 0.390406247919949
99 0.390428435135675
99 0.390450622351401
99 0.390472809567127
99 0.390494996782854
99 0.39051718399858
99 0.390539371214306
99 0.390561558430033
99 0.390583745645759
99 0.390605932861485
99 0.390628120077212
99 0.390650307292938
99 0.390672494508664
99 0.39069468172439
99 0.390716868940117
99 0.390739056155843
99 0.390761243371569
99 0.390783430587296
99 0.390805617803022
99 0.390827805018748
99 0.390849992234474
99 0.390872179450201
99 0.390894366665927
99 0.390916553881653
99 0.39093874109738
99 0.390960928313106
99 0.390983115528832
99 0.391005302744559
99 0.391027489960285
99 0.391049677176011
99 0.391071864391737
99 0.391094051607464
99 0.39111623882319
99 0.391138426038916
99 0.391160613254643
99 0.391182800470369
99 0.391204987686095
99 0.391227174901822
99 0.391249362117548
99 0.391271549333274
99 0.391293736549
99 0.391315923764727
99 0.391338110980453
99 0.391360298196179
99 0.391382485411906
99 0.391404672627632
99 0.391426859843358
99 0.391449047059085
99 0.391471234274811
99 0.391493421490537
99 0.391515608706263
99 0.39153779592199
99 0.391559983137716
99 0.391582170353442
99 0.391604357569169
99 0.391626544784895
99 0.391648732000621
99 0.391670919216348
99 0.391693106432074
99 0.3917152936478
99 0.391737480863526
99 0.391759668079253
99 0.391781855294979
99 0.391804042510705
99 0.391826229726432
99 0.391848416942158
99 0.391870604157884
99 0.391892791373611
99 0.391914978589337
99 0.391937165805063
99 0.391959353020789
99 0.391981540236516
99 0.392003727452242
99 0.392025914667968
99 0.392048101883695
99 0.392070289099421
99 0.392092476315147
99 0.392114663530873
99 0.3921368507466
99 0.392159037962326
99 0.392181225178052
99 0.392203412393779
99 0.392225599609505
99 0.392247786825231
99 0.392269974040958
99 0.392292161256684
99 0.39231434847241
99 0.392336535688136
99 0.392358722903863
99 0.392380910119589
99 0.392403097335315
99 0.392425284551042
99 0.392447471766768
99 0.392469658982494
99 0.392491846198221
99 0.392514033413947
99 0.392536220629673
99 0.392558407845399
99 0.392580595061126
99 0.392602782276852
99 0.392624969492578
99 0.392647156708305
99 0.392669343924031
99 0.392691531139757
99 0.392713718355484
99 0.39273590557121
99 0.392758092786936
99 0.392780280002662
99 0.392802467218389
99 0.392824654434115
99 0.392846841649841
99 0.392869028865568
99 0.392891216081294
99 0.39291340329702
99 0.392935590512747
99 0.392957777728473
99 0.392979964944199
99 0.393002152159925
99 0.393024339375652
99 0.393046526591378
99 0.393068713807104
99 0.393090901022831
99 0.393113088238557
99 0.393135275454283
99 0.39315746267001
99 0.393179649885736
99 0.393201837101462
99 0.393224024317188
99 0.393246211532915
99 0.393268398748641
99 0.393290585964367
99 0.393312773180094
99 0.39333496039582
99 0.393357147611546
99 0.393379334827273
99 0.393401522042999
99 0.393423709258725
99 0.393445896474451
99 0.393468083690178
99 0.393490270905904
99 0.39351245812163
99 0.393534645337357
99 0.393556832553083
99 0.393579019768809
99 0.393601206984535
99 0.393623394200262
99 0.393645581415988
99 0.393667768631714
99 0.393689955847441
99 0.393712143063167
99 0.393734330278893
99 0.39375651749462
99 0.393778704710346
99 0.393800891926072
99 0.393823079141798
99 0.393845266357525
99 0.393867453573251
99 0.393889640788977
99 0.393911828004704
99 0.39393401522043
99 0.393956202436156
99 0.393978389651883
99 0.394000576867609
99 0.394022764083335
99 0.394044951299061
99 0.394067138514788
99 0.394089325730514
99 0.39411151294624
99 0.394133700161967
99 0.394155887377693
99 0.394178074593419
99 0.394200261809146
99 0.394222449024872
99 0.394244636240598
99 0.394266823456324
99 0.394289010672051
99 0.394311197887777
99 0.394333385103503
99 0.39435557231923
99 0.394377759534956
99 0.394399946750682
99 0.394422133966409
99 0.394444321182135
99 0.394466508397861
99 0.394488695613587
99 0.394510882829314
99 0.39453307004504
99 0.394555257260766
99 0.394577444476493
99 0.394599631692219
99 0.394621818907945
99 0.394644006123672
99 0.394666193339398
99 0.394688380555124
99 0.39471056777085
99 0.394732754986577
99 0.394754942202303
99 0.394777129418029
99 0.394799316633756
99 0.394821503849482
99 0.394843691065208
99 0.394865878280935
99 0.394888065496661
99 0.394910252712387
99 0.394932439928113
99 0.39495462714384
99 0.394976814359566
99 0.394999001575292
99 0.395021188791019
99 0.395043376006745
99 0.395065563222471
99 0.395087750438197
99 0.395109937653924
99 0.39513212486965
99 0.395154312085376
99 0.395176499301103
99 0.395198686516829
99 0.395220873732555
99 0.395243060948282
99 0.395265248164008
99 0.395287435379734
99 0.39530962259546
99 0.395331809811187
99 0.395353997026913
99 0.395376184242639
99 0.395398371458366
99 0.395420558674092
99 0.395442745889818
99 0.395464933105545
99 0.395487120321271
99 0.395509307536997
99 0.395531494752723
99 0.39555368196845
99 0.395575869184176
99 0.395598056399902
99 0.395620243615629
99 0.395642430831355
99 0.395664618047081
99 0.395686805262808
99 0.395708992478534
99 0.39573117969426
99 0.395753366909986
99 0.395775554125713
99 0.395797741341439
99 0.395819928557165
99 0.395842115772892
99 0.395864302988618
99 0.395886490204344
99 0.395908677420071
99 0.395930864635797
99 0.395953051851523
99 0.395975239067249
99 0.395997426282976
99 0.396019613498702
99 0.396041800714428
99 0.396063987930155
99 0.396086175145881
99 0.396108362361607
99 0.396130549577334
99 0.39615273679306
99 0.396174924008786
99 0.396197111224512
99 0.396219298440239
99 0.396241485655965
99 0.396263672871691
99 0.396285860087418
99 0.396308047303144
99 0.39633023451887
99 0.396352421734597
99 0.396374608950323
99 0.396396796166049
99 0.396418983381775
99 0.396441170597502
99 0.396463357813228
99 0.396485545028954
99 0.396507732244681
99 0.396529919460407
99 0.396552106676133
99 0.396574293891859
99 0.396596481107586
99 0.396618668323312
99 0.396640855539038
99 0.396663042754765
99 0.396685229970491
99 0.396707417186217
99 0.396729604401944
99 0.39675179161767
99 0.396773978833396
99 0.396796166049122
99 0.396818353264849
99 0.396840540480575
99 0.396862727696301
99 0.396884914912028
99 0.396907102127754
99 0.39692928934348
99 0.396951476559207
99 0.396973663774933
99 0.396995850990659
99 0.397018038206385
99 0.397040225422112
99 0.397062412637838
99 0.397084599853564
99 0.397106787069291
99 0.397128974285017
99 0.397151161500743
99 0.39717334871647
99 0.397195535932196
99 0.397217723147922
99 0.397239910363648
99 0.397262097579375
99 0.397284284795101
99 0.397306472010827
99 0.397328659226554
99 0.39735084644228
99 0.397373033658006
99 0.397395220873733
99 0.397417408089459
99 0.397439595305185
99 0.397461782520911
99 0.397483969736638
99 0.397506156952364
99 0.39752834416809
99 0.397550531383817
99 0.397572718599543
99 0.397594905815269
99 0.397617093030996
99 0.397639280246722
99 0.397661467462448
99 0.397683654678174
99 0.397705841893901
99 0.397728029109627
99 0.397750216325353
99 0.39777240354108
99 0.397794590756806
99 0.397816777972532
99 0.397838965188259
99 0.397861152403985
99 0.397883339619711
99 0.397905526835437
99 0.397927714051164
99 0.39794990126689
99 0.397972088482616
99 0.397994275698343
99 0.398016462914069
99 0.398038650129795
99 0.398060837345522
99 0.398083024561248
99 0.398105211776974
99 0.3981273989927
99 0.398149586208427
99 0.398171773424153
99 0.398193960639879
99 0.398216147855606
99 0.398238335071332
99 0.398260522287058
99 0.398282709502784
99 0.398304896718511
99 0.398327083934237
99 0.398349271149963
99 0.39837145836569
99 0.398393645581416
99 0.398415832797142
99 0.398438020012869
99 0.398460207228595
99 0.398482394444321
99 0.398504581660047
99 0.398526768875774
99 0.3985489560915
99 0.398571143307226
99 0.398593330522953
99 0.398615517738679
99 0.398637704954405
99 0.398659892170132
99 0.398682079385858
99 0.398704266601584
99 0.39872645381731
99 0.398748641033037
99 0.398770828248763
99 0.398793015464489
99 0.398815202680216
99 0.398837389895942
99 0.398859577111668
99 0.398881764327395
99 0.398903951543121
99 0.398926138758847
99 0.398948325974573
99 0.3989705131903
99 0.398992700406026
99 0.399014887621752
99 0.399037074837479
99 0.399059262053205
99 0.399081449268931
99 0.399103636484658
99 0.399125823700384
99 0.39914801091611
99 0.399170198131836
99 0.399192385347563
99 0.399214572563289
99 0.399236759779015
99 0.399258946994742
99 0.399281134210468
99 0.399303321426194
99 0.399325508641921
99 0.399347695857647
99 0.399369883073373
99 0.399392070289099
99 0.399414257504826
100 0.399436444720552
100 0.399458631936278
100 0.399480819152005
100 0.399503006367731
100 0.399525193583457
100 0.399547380799184
100 0.39956956801491
100 0.399591755230636
100 0.399613942446362
100 0.399636129662089
100 0.399658316877815
100 0.399680504093541
100 0.399702691309268
100 0.399724878524994
100 0.39974706574072
100 0.399769252956446
100 0.399791440172173
100 0.399813627387899
100 0.399835814603625
100 0.399858001819352
100 0.399880189035078
100 0.399902376250804
100 0.399924563466531
100 0.399946750682257
100 0.399968937897983
100 0.399991125113709
100 0.400013312329436
100 0.400035499545162
100 0.400057686760888
100 0.400079873976615
100 0.400102061192341
100 0.400124248408067
100 0.400146435623794
100 0.40016862283952
100 0.400190810055246
100 0.400212997270972
100 0.400235184486699
100 0.400257371702425
100 0.400279558918151
100 0.400301746133878
100 0.400323933349604
100 0.40034612056533
100 0.400368307781057
100 0.400390494996783
100 0.400412682212509
100 0.400434869428235
100 0.400457056643962
100 0.400479243859688
100 0.400501431075414
100 0.400523618291141
100 0.400545805506867
100 0.400567992722593
100 0.40059017993832
100 0.400612367154046
100 0.400634554369772
100 0.400656741585498
100 0.400678928801225
100 0.400701116016951
100 0.400723303232677
100 0.400745490448404
100 0.40076767766413
100 0.400789864879856
100 0.400812052095583
100 0.400834239311309
100 0.400856426527035
100 0.400878613742761
100 0.400900800958488
100 0.400922988174214
100 0.40094517538994
100 0.400967362605667
100 0.400989549821393
100 0.401011737037119
100 0.401033924252846
100 0.401056111468572
100 0.401078298684298
100 0.401100485900024
100 0.401122673115751
100 0.401144860331477
100 0.401167047547203
100 0.40118923476293
100 0.401211421978656
100 0.401233609194382
100 0.401255796410109
100 0.401277983625835
100 0.401300170841561
100 0.401322358057287
100 0.401344545273014
100 0.40136673248874
100 0.401388919704466
100 0.401411106920193
100 0.401433294135919
100 0.401455481351645
100 0.401477668567371
100 0.401499855783098
100 0.401522042998824
100 0.40154423021455
100 0.401566417430277
100 0.401588604646003
100 0.401610791861729
100 0.401632979077456
100 0.401655166293182
100 0.401677353508908
100 0.401699540724634
100 0.401721727940361
100 0.401743915156087
100 0.401766102371813
100 0.40178828958754
100 0.401810476803266
100 0.401832664018992
100 0.401854851234719
100 0.401877038450445
100 0.401899225666171
100 0.401921412881897
100 0.401943600097624
100 0.40196578731335
100 0.401987974529076
100 0.402010161744803
100 0.402032348960529
100 0.402054536176255
100 0.402076723391982
100 0.402098910607708
100 0.402121097823434
100 0.40214328503916
100 0.402165472254887
100 0.402187659470613
100 0.402209846686339
100 0.402232033902066
100 0.402254221117792
100 0.402276408333518
100 0.402298595549245
100 0.402320782764971
100 0.402342969980697
100 0.402365157196423
100 0.40238734441215
100 0.402409531627876
100 0.402431718843602
100 0.402453906059329
100 0.402476093275055
100 0.402498280490781
100 0.402520467706508
100 0.402542654922234
100 0.40256484213796
100 0.402587029353686
100 0.402609216569413
100 0.402631403785139
100 0.402653591000865
100 0.402675778216592
100 0.402697965432318
100 0.402720152648044
100 0.402742339863771
100 0.402764527079497
100 0.402786714295223
100 0.402808901510949
100 0.402831088726676
100 0.402853275942402
100 0.402875463158128
100 0.402897650373855
100 0.402919837589581
100 0.402942024805307
100 0.402964212021033
100 0.40298639923676
100 0.403008586452486
100 0.403030773668212
100 0.403052960883939
100 0.403075148099665
100 0.403097335315391
100 0.403119522531118
100 0.403141709746844
100 0.40316389696257
100 0.403186084178296
100 0.403208271394023
100 0.403230458609749
100 0.403252645825475
100 0.403274833041202
100 0.403297020256928
100 0.403319207472654
100 0.403341394688381
100 0.403363581904107
100 0.403385769119833
100 0.403407956335559
100 0.403430143551286
100 0.403452330767012
100 0.403474517982738
100 0.403496705198465
100 0.403518892414191
100 0.403541079629917
100 0.403563266845644
100 0.40358545406137
100 0.403607641277096
100 0.403629828492822
100 0.403652015708549
100 0.403674202924275
100 0.403696390140001
100 0.403718577355728
100 0.403740764571454
100 0.40376295178718
100 0.403785139002907
100 0.403807326218633
100 0.403829513434359
100 0.403851700650085
100 0.403873887865812
100 0.403896075081538
100 0.403918262297264
100 0.403940449512991
100 0.403962636728717
100 0.403984823944443
100 0.40400701116017
100 0.404029198375896
100 0.404051385591622
100 0.404073572807348
100 0.404095760023075
100 0.404117947238801
100 0.404140134454527
100 0.404162321670254
100 0.40418450888598
100 0.404206696101706
100 0.404228883317433
100 0.404251070533159
100 0.404273257748885
100 0.404295444964611
100 0.404317632180338
100 0.404339819396064
100 0.40436200661179
100 0.404384193827517
100 0.404406381043243
100 0.404428568258969
100 0.404450755474696
100 0.404472942690422
100 0.404495129906148
100 0.404517317121874
100 0.404539504337601
100 0.404561691553327
100 0.404583878769053
100 0.40460606598478
100 0.404628253200506
100 0.404650440416232
100 0.404672627631958
100 0.404694814847685
100 0.404717002063411
100 0.404739189279137
100 0.404761376494864
100 0.40478356371059
100 0.404805750926316
100 0.404827938142043
100 0.404850125357769
100 0.404872312573495
100 0.404894499789221
100 0.404916687004948
100 0.404938874220674
100 0.4049610614364
100 0.404983248652127
100 0.405005435867853
100 0.405027623083579
100 0.405049810299306
100 0.405071997515032
100 0.405094184730758
100 0.405116371946484
100 0.405138559162211
100 0.405160746377937
100 0.405182933593663
100 0.40520512080939
100 0.405227308025116
100 0.405249495240842
100 0.405271682456569
100 0.405293869672295
100 0.405316056888021
100 0.405338244103747
100 0.405360431319474
100 0.4053826185352
100 0.405404805750926
100 0.405426992966653
100 0.405449180182379
100 0.405471367398105
100 0.405493554613832
100 0.405515741829558
100 0.405537929045284
100 0.40556011626101
100 0.405582303476737
100 0.405604490692463
100 0.405626677908189
100 0.405648865123916
100 0.405671052339642
100 0.405693239555368
100 0.405715426771095
100 0.405737613986821
100 0.405759801202547
100 0.405781988418273
100 0.405804175634
100 0.405826362849726
100 0.405848550065452
100 0.405870737281179
100 0.405892924496905
100 0.405915111712631
100 0.405937298928358
100 0.405959486144084
100 0.40598167335981
100 0.406003860575536
100 0.406026047791263
100 0.406048235006989
100 0.406070422222715
100 0.406092609438442
100 0.406114796654168
100 0.406136983869894
100 0.40615917108562
100 0.406181358301347
100 0.406203545517073
100 0.406225732732799
100 0.406247919948526
100 0.406270107164252
100 0.406292294379978
100 0.406314481595705
100 0.406336668811431
100 0.406358856027157
100 0.406381043242883
100 0.40640323045861
100 0.406425417674336
100 0.406447604890062
100 0.406469792105789
100 0.406491979321515
100 0.406514166537241
100 0.406536353752968
100 0.406558540968694
100 0.40658072818442
100 0.406602915400146
100 0.406625102615873
100 0.406647289831599
100 0.406669477047325
100 0.406691664263052
100 0.406713851478778
100 0.406736038694504
100 0.406758225910231
100 0.406780413125957
100 0.406802600341683
100 0.406824787557409
100 0.406846974773136
100 0.406869161988862
100 0.406891349204588
100 0.406913536420315
100 0.406935723636041
100 0.406957910851767
100 0.406980098067494
100 0.40700228528322
100 0.407024472498946
100 0.407046659714672
100 0.407068846930399
100 0.407091034146125
100 0.407113221361851
100 0.407135408577578
100 0.407157595793304
100 0.40717978300903
100 0.407201970224757
100 0.407224157440483
100 0.407246344656209
100 0.407268531871935
100 0.407290719087662
100 0.407312906303388
100 0.407335093519114
100 0.407357280734841
100 0.407379467950567
100 0.407401655166293
100 0.40742384238202
100 0.407446029597746
100 0.407468216813472
100 0.407490404029198
100 0.407512591244925
100 0.407534778460651
100 0.407556965676377
100 0.407579152892104
100 0.40760134010783
100 0.407623527323556
100 0.407645714539282
100 0.407667901755009
100 0.407690088970735
100 0.407712276186461
100 0.407734463402188
100 0.407756650617914
100 0.40777883783364
100 0.407801025049367
100 0.407823212265093
100 0.407845399480819
100 0.407867586696545
100 0.407889773912272
100 0.407911961127998
100 0.407934148343724
100 0.407956335559451
100 0.407978522775177
100 0.408000709990903
101 0.40802289720663
101 0.408045084422356
101 0.408067271638082
101 0.408089458853808
101 0.408111646069535
101 0.408133833285261
101 0.408156020500987
101 0.408178207716714
101 0.40820039493244
101 0.408222582148166
101 0.408244769363893
101 0.408266956579619
101 0.408289143795345
101 0.408311331011071
101 0.408333518226798
101 0.408355705442524
101 0.40837789265825
101 0.408400079873977
101 0.408422267089703
101 0.408444454305429
101 0.408466641521156
101 0.408488828736882
101 0.408511015952608
101 0.408533203168334
101 0.408555390384061
101 0.408577577599787
101 0.408599764815513
101 0.40862195203124
101 0.408644139246966
101 0.408666326462692
101 0.408688513678419
101 0.408710700894145
101 0.408732888109871
101 0.408755075325597
101 0.408777262541324
101 0.40879944975705
101 0.408821636972776
101 0.408843824188503
101 0.408866011404229
101 0.408888198619955
101 0.408910385835681
101 0.408932573051408
101 0.408954760267134
102 0.40897694748286
102 0.408999134698587
102 0.409021321914313
102 0.409043509130039
102 0.409065696345766
102 0.409087883561492
102 0.409110070777218
102 0.409132257992944
102 0.409154445208671
102 0.409176632424397
102 0.409198819640123
102 0.40922100685585
102 0.409243194071576
102 0.409265381287302
102 0.409287568503029
102 0.409309755718755
102 0.409331942934481
102 0.409354130150207
102 0.409376317365934
102 0.40939850458166
102 0.409420691797386
102 0.409442879013113
102 0.409465066228839
102 0.409487253444565
102 0.409509440660292
102 0.409531627876018
102 0.409553815091744
102 0.40957600230747
102 0.409598189523197
102 0.409620376738923
102 0.409642563954649
102 0.409664751170376
102 0.409686938386102
102 0.409709125601828
102 0.409731312817555
102 0.409753500033281
102 0.409775687249007
102 0.409797874464733
102 0.40982006168046
102 0.409842248896186
102 0.409864436111912
102 0.409886623327639
102 0.409908810543365
103 0.409930997759091
103 0.409953184974818
103 0.409975372190544
103 0.40999755940627
103 0.410019746621996
103 0.410041933837723
103 0.410064121053449
103 0.410086308269175
103 0.410108495484902
103 0.410130682700628
103 0.410152869916354
103 0.410175057132081
103 0.410197244347807
103 0.410219431563533
103 0.410241618779259
103 0.410263805994986
103 0.410285993210712
103 0.410308180426438
103 0.410330367642165
103 0.410352554857891
103 0.410374742073617
103 0.410396929289343
103 0.41041911650507
103 0.410441303720796
103 0.410463490936522
103 0.410485678152249
103 0.410507865367975
103 0.410530052583701
103 0.410552239799428
103 0.410574427015154
103 0.41059661423088
104 0.410618801446606
104 0.410640988662333
104 0.410663175878059
104 0.410685363093785
104 0.410707550309512
104 0.410729737525238
104 0.410751924740964
104 0.410774111956691
104 0.410796299172417
104 0.410818486388143
104 0.410840673603869
104 0.410862860819596
104 0.410885048035322
104 0.410907235251048
104 0.410929422466775
104 0.410951609682501
104 0.410973796898227
104 0.410995984113954
104 0.41101817132968
104 0.411040358545406
104 0.411062545761132
104 0.411084732976859
104 0.411106920192585
104 0.411129107408311
104 0.411151294624038
104 0.411173481839764
104 0.41119566905549
104 0.411217856271217
104 0.411240043486943
104 0.411262230702669
104 0.411284417918395
104 0.411306605134122
104 0.411328792349848
104 0.411350979565574
104 0.411373166781301
104 0.411395353997027
104 0.411417541212753
104 0.41143972842848
104 0.411461915644206
104 0.411484102859932
104 0.411506290075658
104 0.411528477291385
104 0.411550664507111
104 0.411572851722837
104 0.411595038938564
104 0.41161722615429
104 0.411639413370016
104 0.411661600585742
104 0.411683787801469
104 0.411705975017195
104 0.411728162232921
104 0.411750349448648
104 0.411772536664374
105 0.4117947238801
105 0.411816911095827
105 0.411839098311553
105 0.411861285527279
105 0.411883472743005
105 0.411905659958732
105 0.411927847174458
105 0.411950034390184
105 0.411972221605911
105 0.411994408821637
105 0.412016596037363
105 0.41203878325309
105 0.412060970468816
105 0.412083157684542
105 0.412105344900268
105 0.412127532115995
105 0.412149719331721
105 0.412171906547447
105 0.412194093763174
105 0.4122162809789
105 0.412238468194626
105 0.412260655410353
105 0.412282842626079
105 0.412305029841805
105 0.412327217057531
105 0.412349404273258
105 0.412371591488984
105 0.41239377870471
106 0.412415965920437
106 0.412438153136163
106 0.412460340351889
106 0.412482527567616
106 0.412504714783342
106 0.412526901999068
106 0.412549089214794
106 0.412571276430521
106 0.412593463646247
106 0.412615650861973
106 0.4126378380777
106 0.412660025293426
106 0.412682212509152
106 0.412704399724879
106 0.412726586940605
106 0.412748774156331
106 0.412770961372057
106 0.412793148587784
106 0.41281533580351
106 0.412837523019236
106 0.412859710234963
106 0.412881897450689
106 0.412904084666415
106 0.412926271882141
106 0.412948459097868
106 0.412970646313594
106 0.41299283352932
106 0.413015020745047
106 0.413037207960773
107 0.413059395176499
107 0.413081582392226
107 0.413103769607952
107 0.413125956823678
107 0.413148144039404
107 0.413170331255131
107 0.413192518470857
107 0.413214705686583
107 0.41323689290231
107 0.413259080118036
107 0.413281267333762
107 0.413303454549489
107 0.413325641765215
107 0.413347828980941
107 0.413370016196667
107 0.413392203412394
107 0.41341439062812
107 0.413436577843846
107 0.413458765059573
107 0.413480952275299
107 0.413503139491025
107 0.413525326706752
107 0.413547513922478
107 0.413569701138204
107 0.41359188835393
107 0.413614075569657
107 0.413636262785383
107 0.413658450001109
107 0.413680637216836
107 0.413702824432562
108 0.413725011648288
108 0.413747198864015
108 0.413769386079741
108 0.413791573295467
108 0.413813760511193
108 0.41383594772692
108 0.413858134942646
108 0.413880322158372
108 0.413902509374099
108 0.413924696589825
108 0.413946883805551
108 0.413969071021278
108 0.413991258237004
108 0.41401344545273
108 0.414035632668456
108 0.414057819884183
108 0.414080007099909
108 0.414102194315635
108 0.414124381531362
108 0.414146568747088
108 0.414168755962814
108 0.414190943178541
108 0.414213130394267
108 0.414235317609993
108 0.414257504825719
109 0.414279692041446
109 0.414301879257172
109 0.414324066472898
109 0.414346253688625
109 0.414368440904351
109 0.414390628120077
109 0.414412815335803
109 0.41443500255153
109 0.414457189767256
109 0.414479376982982
109 0.414501564198709
109 0.414523751414435
109 0.414545938630161
109 0.414568125845888
109 0.414590313061614
109 0.41461250027734
109 0.414634687493066
109 0.414656874708793
109 0.414679061924519
109 0.414701249140245
109 0.414723436355972
109 0.414745623571698
109 0.414767810787424
109 0.414789998003151
109 0.414812185218877
109 0.414834372434603
109 0.414856559650329
109 0.414878746866056
109 0.414900934081782
109 0.414923121297508
109 0.414945308513235
109 0.414967495728961
109 0.414989682944687
109 0.415011870160414
109 0.41503405737614
109 0.415056244591866
109 0.415078431807592
109 0.415100619023319
109 0.415122806239045
109 0.415144993454771
109 0.415167180670498
109 0.415189367886224
109 0.41521155510195
109 0.415233742317677
109 0.415255929533403
109 0.415278116749129
109 0.415300303964855
109 0.415322491180582
109 0.415344678396308
109 0.415366865612034
109 0.415389052827761
109 0.415411240043487
109 0.415433427259213
109 0.41545561447494
109 0.415477801690666
109 0.415499988906392
109 0.415522176122118
109 0.415544363337845
109 0.415566550553571
109 0.415588737769297
109 0.415610924985024
109 0.41563311220075
109 0.415655299416476
109 0.415677486632202
109 0.415699673847929
109 0.415721861063655
109 0.415744048279381
109 0.415766235495108
109 0.415788422710834
109 0.41581060992656
109 0.415832797142287
109 0.415854984358013
109 0.415877171573739
109 0.415899358789465
109 0.415921546005192
109 0.415943733220918
109 0.415965920436644
109 0.415988107652371
109 0.416010294868097
109 0.416032482083823
109 0.41605466929955
110 0.416076856515276
110 0.416099043731002
110 0.416121230946728
110 0.416143418162455
110 0.416165605378181
110 0.416187792593907
110 0.416209979809634
110 0.41623216702536
110 0.416254354241086
110 0.416276541456813
110 0.416298728672539
110 0.416320915888265
110 0.416343103103991
110 0.416365290319718
110 0.416387477535444
110 0.41640966475117
110 0.416431851966897
110 0.416454039182623
110 0.416476226398349
110 0.416498413614076
110 0.416520600829802
110 0.416542788045528
110 0.416564975261254
110 0.416587162476981
110 0.416609349692707
110 0.416631536908433
110 0.41665372412416
110 0.416675911339886
110 0.416698098555612
110 0.416720285771339
110 0.416742472987065
110 0.416764660202791
110 0.416786847418517
110 0.416809034634244
110 0.41683122184997
110 0.416853409065696
110 0.416875596281423
110 0.416897783497149
110 0.416919970712875
110 0.416942157928602
110 0.416964345144328
110 0.416986532360054
110 0.41700871957578
110 0.417030906791507
110 0.417053094007233
110 0.417075281222959
110 0.417097468438686
110 0.417119655654412
110 0.417141842870138
110 0.417164030085865
110 0.417186217301591
110 0.417208404517317
110 0.417230591733043
110 0.41725277894877
110 0.417274966164496
110 0.417297153380222
110 0.417319340595949
110 0.417341527811675
110 0.417363715027401
110 0.417385902243127
110 0.417408089458854
110 0.41743027667458
111 0.417452463890306
111 0.417474651106033
111 0.417496838321759
111 0.417519025537485
111 0.417541212753212
111 0.417563399968938
111 0.417585587184664
111 0.41760777440039
111 0.417629961616117
111 0.417652148831843
111 0.417674336047569
111 0.417696523263296
111 0.417718710479022
111 0.417740897694748
111 0.417763084910475
111 0.417785272126201
111 0.417807459341927
111 0.417829646557653
111 0.41785183377338
111 0.417874020989106
111 0.417896208204832
111 0.417918395420559
111 0.417940582636285
111 0.417962769852011
111 0.417984957067738
111 0.418007144283464
111 0.41802933149919
112 0.418051518714916
112 0.418073705930643
112 0.418095893146369
112 0.418118080362095
112 0.418140267577822
112 0.418162454793548
112 0.418184642009274
112 0.418206829225001
112 0.418229016440727
112 0.418251203656453
112 0.418273390872179
112 0.418295578087906
112 0.418317765303632
112 0.418339952519358
112 0.418362139735085
112 0.418384326950811
112 0.418406514166537
112 0.418428701382264
112 0.41845088859799
112 0.418473075813716
112 0.418495263029442
112 0.418517450245169
112 0.418539637460895
112 0.418561824676621
112 0.418584011892348
112 0.418606199108074
112 0.4186283863238
112 0.418650573539527
112 0.418672760755253
112 0.418694947970979
112 0.418717135186705
112 0.418739322402432
112 0.418761509618158
112 0.418783696833884
112 0.418805884049611
112 0.418828071265337
112 0.418850258481063
112 0.418872445696789
112 0.418894632912516
113 0.418916820128242
113 0.418939007343968
113 0.418961194559695
113 0.418983381775421
113 0.419005568991147
113 0.419027756206874
113 0.4190499434226
113 0.419072130638326
113 0.419094317854052
113 0.419116505069779
113 0.419138692285505
113 0.419160879501231
113 0.419183066716958
113 0.419205253932684
113 0.41922744114841
113 0.419249628364137
113 0.419271815579863
113 0.419294002795589
113 0.419316190011315
113 0.419338377227042
113 0.419360564442768
113 0.419382751658494
113 0.419404938874221
113 0.419427126089947
113 0.419449313305673
114 0.4194715005214
114 0.419493687737126
114 0.419515874952852
114 0.419538062168578
114 0.419560249384305
114 0.419582436600031
114 0.419604623815757
114 0.419626811031484
114 0.41964899824721
114 0.419671185462936
114 0.419693372678663
114 0.419715559894389
114 0.419737747110115
114 0.419759934325841
114 0.419782121541568
114 0.419804308757294
114 0.41982649597302
114 0.419848683188747
114 0.419870870404473
114 0.419893057620199
114 0.419915244835926
114 0.419937432051652
114 0.419959619267378
114 0.419981806483104
114 0.420003993698831
114 0.420026180914557
114 0.420048368130283
114 0.42007055534601
114 0.420092742561736
114 0.420114929777462
114 0.420137116993189
114 0.420159304208915
114 0.420181491424641
114 0.420203678640367
114 0.420225865856094
114 0.42024805307182
114 0.420270240287546
114 0.420292427503273
114 0.420314614718999
115 0.420336801934725
115 0.420358989150452
115 0.420381176366178
115 0.420403363581904
115 0.42042555079763
115 0.420447738013357
115 0.420469925229083
115 0.420492112444809
115 0.420514299660536
115 0.420536486876262
115 0.420558674091988
115 0.420580861307714
115 0.420603048523441
115 0.420625235739167
115 0.420647422954893
115 0.42066961017062
115 0.420691797386346
115 0.420713984602072
115 0.420736171817799
115 0.420758359033525
115 0.420780546249251
115 0.420802733464977
115 0.420824920680704
115 0.42084710789643
115 0.420869295112156
115 0.420891482327883
115 0.420913669543609
115 0.420935856759335
115 0.420958043975062
116 0.420980231190788
116 0.421002418406514
116 0.42102460562224
116 0.421046792837967
116 0.421068980053693
116 0.421091167269419
116 0.421113354485146
116 0.421135541700872
116 0.421157728916598
116 0.421179916132325
116 0.421202103348051
116 0.421224290563777
116 0.421246477779503
116 0.42126866499523
116 0.421290852210956
116 0.421313039426682
116 0.421335226642409
116 0.421357413858135
116 0.421379601073861
116 0.421401788289588
116 0.421423975505314
116 0.42144616272104
116 0.421468349936766
116 0.421490537152493
116 0.421512724368219
116 0.421534911583945
116 0.421557098799672
116 0.421579286015398
116 0.421601473231124
116 0.421623660446851
116 0.421645847662577
116 0.421668034878303
117 0.421690222094029
117 0.421712409309756
117 0.421734596525482
117 0.421756783741208
117 0.421778970956935
117 0.421801158172661
117 0.421823345388387
117 0.421845532604114
117 0.42186771981984
117 0.421889907035566
117 0.421912094251292
117 0.421934281467019
117 0.421956468682745
117 0.421978655898471
117 0.422000843114198
117 0.422023030329924
117 0.42204521754565
117 0.422067404761376
117 0.422089591977103
117 0.422111779192829
117 0.422133966408555
117 0.422156153624282
117 0.422178340840008
117 0.422200528055734
117 0.422222715271461
117 0.422244902487187
117 0.422267089702913
117 0.422289276918639
117 0.422311464134366
118 0.422333651350092
118 0.422355838565818
118 0.422378025781545
118 0.422400212997271
118 0.422422400212997
118 0.422444587428724
118 0.42246677464445
118 0.422488961860176
118 0.422511149075902
118 0.422533336291629
118 0.422555523507355
118 0.422577710723081
118 0.422599897938808
118 0.422622085154534
118 0.42264427237026
118 0.422666459585987
118 0.422688646801713
118 0.422710834017439
118 0.422733021233165
118 0.422755208448892
119 0.422777395664618
119 0.422799582880344
119 0.422821770096071
119 0.422843957311797
119 0.422866144527523
119 0.42288833174325
119 0.422910518958976
119 0.422932706174702
119 0.422954893390428
119 0.422977080606155
119 0.422999267821881
119 0.423021455037607
119 0.423043642253334
119 0.42306582946906
119 0.423088016684786
119 0.423110203900513
119 0.423132391116239
119 0.423154578331965
119 0.423176765547691
119 0.423198952763418
119 0.423221139979144
119 0.42324332719487
119 0.423265514410597
119 0.423287701626323
119 0.423309888842049
119 0.423332076057776
119 0.423354263273502
119 0.423376450489228
119 0.423398637704954
119 0.423420824920681
119 0.423443012136407
119 0.423465199352133
119 0.42348738656786
119 0.423509573783586
119 0.423531760999312
119 0.423553948215039
119 0.423576135430765
119 0.423598322646491
119 0.423620509862217
119 0.423642697077944
119 0.42366488429367
119 0.423687071509396
119 0.423709258725123
119 0.423731445940849
119 0.423753633156575
119 0.423775820372301
119 0.423798007588028
119 0.423820194803754
119 0.42384238201948
119 0.423864569235207
119 0.423886756450933
119 0.423908943666659
119 0.423931130882386
119 0.423953318098112
119 0.423975505313838
119 0.423997692529564
119 0.424019879745291
119 0.424042066961017
119 0.424064254176743
119 0.42408644139247
119 0.424108628608196
119 0.424130815823922
119 0.424153003039649
119 0.424175190255375
119 0.424197377471101
119 0.424219564686827
119 0.424241751902554
119 0.42426393911828
119 0.424286126334006
119 0.424308313549733
119 0.424330500765459
119 0.424352687981185
119 0.424374875196912
119 0.424397062412638
119 0.424419249628364
119 0.42444143684409
119 0.424463624059817
119 0.424485811275543
119 0.424507998491269
119 0.424530185706996
119 0.424552372922722
119 0.424574560138448
119 0.424596747354175
119 0.424618934569901
119 0.424641121785627
119 0.424663309001353
119 0.42468549621708
119 0.424707683432806
119 0.424729870648532
119 0.424752057864259
119 0.424774245079985
119 0.424796432295711
119 0.424818619511438
119 0.424840806727164
119 0.42486299394289
119 0.424885181158616
119 0.424907368374343
119 0.424929555590069
119 0.424951742805795
119 0.424973930021522
119 0.424996117237248
119 0.425018304452974
119 0.425040491668701
119 0.425062678884427
119 0.425084866100153
119 0.425107053315879
119 0.425129240531606
119 0.425151427747332
119 0.425173614963058
119 0.425195802178785
119 0.425217989394511
119 0.425240176610237
119 0.425262363825963
120 0.42528455104169
120 0.425306738257416
120 0.425328925473142
120 0.425351112688869
120 0.425373299904595
120 0.425395487120321
120 0.425417674336048
120 0.425439861551774
120 0.4254620487675
120 0.425484235983226
120 0.425506423198953
120 0.425528610414679
120 0.425550797630405
120 0.425572984846132
120 0.425595172061858
120 0.425617359277584
120 0.425639546493311
120 0.425661733709037
120 0.425683920924763
120 0.425706108140489
120 0.425728295356216
120 0.425750482571942
120 0.425772669787668
120 0.425794857003395
120 0.425817044219121
120 0.425839231434847
120 0.425861418650574
120 0.4258836058663
120 0.425905793082026
120 0.425927980297752
120 0.425950167513479
120 0.425972354729205
120 0.425994541944931
120 0.426016729160658
120 0.426038916376384
120 0.42606110359211
120 0.426083290807837
120 0.426105478023563
120 0.426127665239289
121 0.426149852455015
121 0.426172039670742
121 0.426194226886468
121 0.426216414102194
121 0.426238601317921
121 0.426260788533647
121 0.426282975749373
121 0.4263051629651
121 0.426327350180826
121 0.426349537396552
121 0.426371724612278
121 0.426393911828005
121 0.426416099043731
121 0.426438286259457
121 0.426460473475184
121 0.42648266069091
121 0.426504847906636
121 0.426527035122363
121 0.426549222338089
121 0.426571409553815
121 0.426593596769541
121 0.426615783985268
121 0.426637971200994
121 0.42666015841672
121 0.426682345632447
121 0.426704532848173
121 0.426726720063899
121 0.426748907279626
121 0.426771094495352
121 0.426793281711078
121 0.426815468926804
122 0.426837656142531
122 0.426859843358257
122 0.426882030573983
122 0.42690421778971
122 0.426926405005436
122 0.426948592221162
122 0.426970779436888
122 0.426992966652615
122 0.427015153868341
122 0.427037341084067
122 0.427059528299794
122 0.42708171551552
122 0.427103902731246
122 0.427126089946973
122 0.427148277162699
122 0.427170464378425
122 0.427192651594151
122 0.427214838809878
122 0.427237026025604
122 0.42725921324133
122 0.427281400457057
122 0.427303587672783
122 0.427325774888509
122 0.427347962104236
122 0.427370149319962
122 0.427392336535688
122 0.427414523751414
122 0.427436710967141
122 0.427458898182867
122 0.427481085398593
122 0.42750327261432
122 0.427525459830046
122 0.427547647045772
122 0.427569834261499
122 0.427592021477225
122 0.427614208692951
122 0.427636395908677
122 0.427658583124404
122 0.42768077034013
123 0.427702957555856
123 0.427725144771583
123 0.427747331987309
123 0.427769519203035
123 0.427791706418762
123 0.427813893634488
123 0.427836080850214
123 0.42785826806594
123 0.427880455281667
123 0.427902642497393
123 0.427924829713119
123 0.427947016928846
123 0.427969204144572
123 0.427991391360298
123 0.428013578576025
123 0.428035765791751
123 0.428057953007477
123 0.428080140223203
123 0.42810232743893
123 0.428124514654656
123 0.428146701870382
123 0.428168889086109
123 0.428191076301835
123 0.428213263517561
123 0.428235450733288
123 0.428257637949014
123 0.42827982516474
123 0.428302012380466
123 0.428324199596193
123 0.428346386811919
123 0.428368574027645
123 0.428390761243372
123 0.428412948459098
123 0.428435135674824
123 0.42845732289055
123 0.428479510106277
123 0.428501697322003
123 0.428523884537729
124 0.428546071753456
124 0.428568258969182
124 0.428590446184908
124 0.428612633400635
124 0.428634820616361
124 0.428657007832087
124 0.428679195047813
124 0.42870138226354
124 0.428723569479266
124 0.428745756694992
124 0.428767943910719
124 0.428790131126445
124 0.428812318342171
124 0.428834505557898
124 0.428856692773624
124 0.42887887998935
124 0.428901067205076
124 0.428923254420803
124 0.428945441636529
124 0.428967628852255
124 0.428989816067982
124 0.429012003283708
124 0.429034190499434
124 0.429056377715161
124 0.429078564930887
124 0.429100752146613
124 0.429122939362339
124 0.429145126578066
124 0.429167313793792
124 0.429189501009518
124 0.429211688225245
124 0.429233875440971
124 0.429256062656697
124 0.429278249872424
124 0.42930043708815
124 0.429322624303876
124 0.429344811519602
124 0.429366998735329
124 0.429389185951055
124 0.429411373166781
124 0.429433560382508
124 0.429455747598234
124 0.42947793481396
124 0.429500122029687
124 0.429522309245413
124 0.429544496461139
124 0.429566683676865
124 0.429588870892592
124 0.429611058108318
124 0.429633245324044
124 0.429655432539771
124 0.429677619755497
125 0.429699806971223
125 0.42972199418695
125 0.429744181402676
125 0.429766368618402
125 0.429788555834128
125 0.429810743049855
125 0.429832930265581
125 0.429855117481307
125 0.429877304697034
125 0.42989949191276
125 0.429921679128486
125 0.429943866344212
125 0.429966053559939
125 0.429988240775665
125 0.430010427991391
125 0.430032615207118
125 0.430054802422844
125 0.43007698963857
125 0.430099176854297
125 0.430121364070023
125 0.430143551285749
125 0.430165738501475
125 0.430187925717202
125 0.430210112932928
125 0.430232300148654
125 0.430254487364381
125 0.430276674580107
125 0.430298861795833
125 0.43032104901156
125 0.430343236227286
126 0.430365423443012
126 0.430387610658738
126 0.430409797874465
126 0.430431985090191
126 0.430454172305917
126 0.430476359521644
126 0.43049854673737
126 0.430520733953096
126 0.430542921168823
126 0.430565108384549
126 0.430587295600275
126 0.430609482816001
126 0.430631670031728
126 0.430653857247454
126 0.43067604446318
126 0.430698231678907
126 0.430720418894633
126 0.430742606110359
126 0.430764793326086
126 0.430786980541812
126 0.430809167757538
126 0.430831354973264
127 0.430853542188991
127 0.430875729404717
127 0.430897916620443
127 0.43092010383617
127 0.430942291051896
127 0.430964478267622
127 0.430986665483349
127 0.431008852699075
127 0.431031039914801
127 0.431053227130527
127 0.431075414346254
127 0.43109760156198
127 0.431119788777706
127 0.431141975993433
127 0.431164163209159
127 0.431186350424885
127 0.431208537640611
127 0.431230724856338
127 0.431252912072064
127 0.43127509928779
127 0.431297286503517
127 0.431319473719243
127 0.431341660934969
127 0.431363848150696
127 0.431386035366422
127 0.431408222582148
128 0.431430409797874
128 0.431452597013601
128 0.431474784229327
128 0.431496971445053
128 0.43151915866078
128 0.431541345876506
128 0.431563533092232
128 0.431585720307959
128 0.431607907523685
128 0.431630094739411
128 0.431652281955137
128 0.431674469170864
128 0.43169665638659
128 0.431718843602316
128 0.431741030818043
128 0.431763218033769
128 0.431785405249495
128 0.431807592465222
128 0.431829779680948
128 0.431851966896674
128 0.4318741541124
128 0.431896341328127
128 0.431918528543853
128 0.431940715759579
128 0.431962902975306
128 0.431985090191032
128 0.432007277406758
128 0.432029464622485
128 0.432051651838211
128 0.432073839053937
128 0.432096026269663
128 0.43211821348539
129 0.432140400701116
129 0.432162587916842
129 0.432184775132569
129 0.432206962348295
129 0.432229149564021
129 0.432251336779748
129 0.432273523995474
129 0.4322957112112
129 0.432317898426926
129 0.432340085642653
129 0.432362272858379
129 0.432384460074105
129 0.432406647289832
129 0.432428834505558
129 0.432451021721284
129 0.43247320893701
129 0.432495396152737
129 0.432517583368463
129 0.432539770584189
129 0.432561957799916
129 0.432584145015642
129 0.432606332231368
129 0.432628519447095
129 0.432650706662821
129 0.432672893878547
129 0.432695081094273
129 0.43271726831
129 0.432739455525726
129 0.432761642741452
129 0.432783829957179
129 0.432806017172905
129 0.432828204388631
129 0.432850391604358
129 0.432872578820084
129 0.43289476603581
129 0.432916953251536
129 0.432939140467263
129 0.432961327682989
129 0.432983514898715
129 0.433005702114442
129 0.433027889330168
129 0.433050076545894
129 0.433072263761621
129 0.433094450977347
129 0.433116638193073
129 0.433138825408799
129 0.433161012624526
129 0.433183199840252
129 0.433205387055978
129 0.433227574271705
129 0.433249761487431
129 0.433271948703157
129 0.433294135918884
129 0.43331632313461
129 0.433338510350336
129 0.433360697566062
129 0.433382884781789
129 0.433405071997515
129 0.433427259213241
129 0.433449446428968
129 0.433471633644694
129 0.43349382086042
129 0.433516008076147
129 0.433538195291873
129 0.433560382507599
129 0.433582569723325
129 0.433604756939052
129 0.433626944154778
129 0.433649131370504
129 0.433671318586231
129 0.433693505801957
129 0.433715693017683
129 0.43373788023341
129 0.433760067449136
129 0.433782254664862
129 0.433804441880588
130 0.433826629096315
130 0.433848816312041
130 0.433871003527767
130 0.433893190743494
130 0.43391537795922
130 0.433937565174946
130 0.433959752390672
130 0.433981939606399
130 0.434004126822125
130 0.434026314037851
130 0.434048501253578
130 0.434070688469304
130 0.43409287568503
130 0.434115062900757
130 0.434137250116483
130 0.434159437332209
130 0.434181624547935
130 0.434203811763662
130 0.434225998979388
130 0.434248186195114
130 0.434270373410841
130 0.434292560626567
130 0.434314747842293
130 0.43433693505802
130 0.434359122273746
130 0.434381309489472
130 0.434403496705198
130 0.434425683920925
130 0.434447871136651
130 0.434470058352377
130 0.434492245568104
130 0.43451443278383
130 0.434536619999556
130 0.434558807215283
130 0.434580994431009
130 0.434603181646735
130 0.434625368862461
130 0.434647556078188
130 0.434669743293914
130 0.43469193050964
130 0.434714117725367
130 0.434736304941093
130 0.434758492156819
130 0.434780679372546
130 0.434802866588272
131 0.434825053803998
131 0.434847241019724
131 0.434869428235451
131 0.434891615451177
131 0.434913802666903
131 0.43493598988263
131 0.434958177098356
131 0.434980364314082
131 0.435002551529809
131 0.435024738745535
131 0.435046925961261
131 0.435069113176987
131 0.435091300392714
131 0.43511348760844
131 0.435135674824166
131 0.435157862039893
131 0.435180049255619
131 0.435202236471345
131 0.435224423687071
131 0.435246610902798
131 0.435268798118524
131 0.43529098533425
131 0.435313172549977
131 0.435335359765703
131 0.435357546981429
131 0.435379734197156
131 0.435401921412882
131 0.435424108628608
131 0.435446295844334
131 0.435468483060061
131 0.435490670275787
131 0.435512857491513
131 0.43553504470724
131 0.435557231922966
131 0.435579419138692
131 0.435601606354419
131 0.435623793570145
131 0.435645980785871
132 0.435668168001597
132 0.435690355217324
132 0.43571254243305
132 0.435734729648776
132 0.435756916864503
132 0.435779104080229
132 0.435801291295955
132 0.435823478511682
132 0.435845665727408
132 0.435867852943134
132 0.43589004015886
132 0.435912227374587
132 0.435934414590313
132 0.435956601806039
132 0.435978789021766
132 0.436000976237492
132 0.436023163453218
132 0.436045350668945
132 0.436067537884671
132 0.436089725100397
132 0.436111912316123
132 0.43613409953185
132 0.436156286747576
132 0.436178473963302
132 0.436200661179029
132 0.436222848394755
132 0.436245035610481
132 0.436267222826208
132 0.436289410041934
132 0.43631159725766
132 0.436333784473386
132 0.436355971689113
132 0.436378158904839
132 0.436400346120565
132 0.436422533336292
133 0.436444720552018
133 0.436466907767744
133 0.436489094983471
133 0.436511282199197
133 0.436533469414923
133 0.436555656630649
133 0.436577843846376
133 0.436600031062102
133 0.436622218277828
133 0.436644405493555
133 0.436666592709281
133 0.436688779925007
133 0.436710967140733
133 0.43673315435646
133 0.436755341572186
133 0.436777528787912
133 0.436799716003639
133 0.436821903219365
133 0.436844090435091
133 0.436866277650818
133 0.436888464866544
133 0.43691065208227
133 0.436932839297996
133 0.436955026513723
133 0.436977213729449
133 0.436999400945175
133 0.437021588160902
133 0.437043775376628
133 0.437065962592354
133 0.437088149808081
133 0.437110337023807
134 0.437132524239533
134 0.437154711455259
134 0.437176898670986
134 0.437199085886712
134 0.437221273102438
134 0.437243460318165
134 0.437265647533891
134 0.437287834749617
134 0.437310021965344
134 0.43733220918107
134 0.437354396396796
134 0.437376583612522
134 0.437398770828249
134 0.437420958043975
134 0.437443145259701
134 0.437465332475428
134 0.437487519691154
134 0.43750970690688
134 0.437531894122607
134 0.437554081338333
134 0.437576268554059
134 0.437598455769785
134 0.437620642985512
134 0.437642830201238
134 0.437665017416964
134 0.437687204632691
134 0.437709391848417
134 0.437731579064143
134 0.43775376627987
134 0.437775953495596
134 0.437798140711322
134 0.437820327927048
134 0.437842515142775
134 0.437864702358501
135 0.437886889574227
135 0.437909076789954
135 0.43793126400568
135 0.437953451221406
135 0.437975638437132
135 0.437997825652859
135 0.438020012868585
135 0.438042200084311
135 0.438064387300038
135 0.438086574515764
135 0.43810876173149
135 0.438130948947217
135 0.438153136162943
135 0.438175323378669
135 0.438197510594395
135 0.438219697810122
135 0.438241885025848
135 0.438264072241574
135 0.438286259457301
135 0.438308446673027
135 0.438330633888753
135 0.43835282110448
135 0.438375008320206
135 0.438397195535932
135 0.438419382751658
135 0.438441569967385
135 0.438463757183111
135 0.438485944398837
135 0.438508131614564
135 0.43853031883029
135 0.438552506046016
136 0.438574693261743
136 0.438596880477469
136 0.438619067693195
136 0.438641254908921
136 0.438663442124648
136 0.438685629340374
136 0.4387078165561
136 0.438730003771827
136 0.438752190987553
136 0.438774378203279
136 0.438796565419006
136 0.438818752634732
136 0.438840939850458
136 0.438863127066184
136 0.438885314281911
136 0.438907501497637
136 0.438929688713363
136 0.43895187592909
136 0.438974063144816
136 0.438996250360542
136 0.439018437576269
136 0.439040624791995
136 0.439062812007721
136 0.439084999223447
136 0.439107186439174
136 0.4391293736549
136 0.439151560870626
136 0.439173748086353
136 0.439195935302079
137 0.439218122517805
137 0.439240309733532
137 0.439262496949258
137 0.439284684164984
137 0.43930687138071
137 0.439329058596437
137 0.439351245812163
137 0.439373433027889
137 0.439395620243616
137 0.439417807459342
137 0.439439994675068
137 0.439462181890795
137 0.439484369106521
137 0.439506556322247
137 0.439528743537973
137 0.4395509307537
137 0.439573117969426
137 0.439595305185152
137 0.439617492400879
137 0.439639679616605
137 0.439661866832331
137 0.439684054048057
137 0.439706241263784
137 0.43972842847951
137 0.439750615695236
137 0.439772802910963
137 0.439794990126689
138 0.439817177342415
138 0.439839364558142
138 0.439861551773868
138 0.439883738989594
138 0.43990592620532
138 0.439928113421047
138 0.439950300636773
138 0.439972487852499
138 0.439994675068226
138 0.440016862283952
138 0.440039049499678
138 0.440061236715405
138 0.440083423931131
138 0.440105611146857
138 0.440127798362583
138 0.44014998557831
138 0.440172172794036
138 0.440194360009762
138 0.440216547225489
138 0.440238734441215
138 0.440260921656941
138 0.440283108872668
138 0.440305296088394
138 0.44032748330412
138 0.440349670519846
138 0.440371857735573
138 0.440394044951299
138 0.440416232167025
138 0.440438419382752
138 0.440460606598478
138 0.440482793814204
138 0.440504981029931
138 0.440527168245657
138 0.440549355461383
139 0.440571542677109
139 0.440593729892836
139 0.440615917108562
139 0.440638104324288
139 0.440660291540015
139 0.440682478755741
139 0.440704665971467
139 0.440726853187194
139 0.44074904040292
139 0.440771227618646
139 0.440793414834372
139 0.440815602050099
139 0.440837789265825
139 0.440859976481551
139 0.440882163697278
139 0.440904350913004
139 0.44092653812873
139 0.440948725344457
139 0.440970912560183
139 0.440993099775909
139 0.441015286991635
139 0.441037474207362
139 0.441059661423088
139 0.441081848638814
139 0.441104035854541
139 0.441126223070267
139 0.441148410285993
139 0.441170597501719
139 0.441192784717446
139 0.441214971933172
139 0.441237159148898
139 0.441259346364625
139 0.441281533580351
139 0.441303720796077
139 0.441325908011804
139 0.44134809522753
139 0.441370282443256
139 0.441392469658982
139 0.441414656874709
139 0.441436844090435
139 0.441459031306161
139 0.441481218521888
139 0.441503405737614
139 0.44152559295334
139 0.441547780169067
139 0.441569967384793
139 0.441592154600519
139 0.441614341816245
139 0.441636529031972
139 0.441658716247698
139 0.441680903463424
139 0.441703090679151
139 0.441725277894877
139 0.441747465110603
139 0.44176965232633
139 0.441791839542056
139 0.441814026757782
139 0.441836213973508
140 0.441858401189235
140 0.441880588404961
140 0.441902775620687
140 0.441924962836414
140 0.44194715005214
140 0.441969337267866
140 0.441991524483593
140 0.442013711699319
140 0.442035898915045
140 0.442058086130771
140 0.442080273346498
140 0.442102460562224
140 0.44212464777795
140 0.442146834993677
140 0.442169022209403
140 0.442191209425129
140 0.442213396640856
140 0.442235583856582
140 0.442257771072308
140 0.442279958288034
140 0.442302145503761
140 0.442324332719487
140 0.442346519935213
140 0.44236870715094
140 0.442390894366666
141 0.442413081582392
141 0.442435268798119
141 0.442457456013845
141 0.442479643229571
141 0.442501830445297
141 0.442524017661024
141 0.44254620487675
141 0.442568392092476
141 0.442590579308203
141 0.442612766523929
141 0.442634953739655
141 0.442657140955382
141 0.442679328171108
141 0.442701515386834
141 0.44272370260256
141 0.442745889818287
141 0.442768077034013
141 0.442790264249739
141 0.442812451465466
141 0.442834638681192
141 0.442856825896918
141 0.442879013112644
141 0.442901200328371
141 0.442923387544097
141 0.442945574759823
141 0.44296776197555
141 0.442989949191276
141 0.443012136407002
141 0.443034323622729
142 0.443056510838455
142 0.443078698054181
142 0.443100885269907
142 0.443123072485634
142 0.44314525970136
142 0.443167446917086
142 0.443189634132813
142 0.443211821348539
142 0.443234008564265
142 0.443256195779992
142 0.443278382995718
142 0.443300570211444
142 0.44332275742717
142 0.443344944642897
142 0.443367131858623
142 0.443389319074349
142 0.443411506290076
142 0.443433693505802
142 0.443455880721528
142 0.443478067937255
142 0.443500255152981
142 0.443522442368707
142 0.443544629584433
142 0.44356681680016
142 0.443589004015886
142 0.443611191231612
142 0.443633378447339
142 0.443655565663065
142 0.443677752878791
142 0.443699940094518
142 0.443722127310244
142 0.44374431452597
143 0.443766501741696
143 0.443788688957423
143 0.443810876173149
143 0.443833063388875
143 0.443855250604602
143 0.443877437820328
143 0.443899625036054
143 0.443921812251781
143 0.443943999467507
143 0.443966186683233
143 0.443988373898959
143 0.444010561114686
143 0.444032748330412
143 0.444054935546138
143 0.444077122761865
143 0.444099309977591
143 0.444121497193317
143 0.444143684409044
143 0.44416587162477
143 0.444188058840496
143 0.444210246056222
143 0.444232433271949
143 0.444254620487675
143 0.444276807703401
143 0.444298994919128
143 0.444321182134854
143 0.44434336935058
143 0.444365556566306
143 0.444387743782033
143 0.444409930997759
143 0.444432118213485
144 0.444454305429212
144 0.444476492644938
144 0.444498679860664
144 0.444520867076391
144 0.444543054292117
144 0.444565241507843
144 0.444587428723569
144 0.444609615939296
144 0.444631803155022
144 0.444653990370748
144 0.444676177586475
144 0.444698364802201
144 0.444720552017927
144 0.444742739233654
144 0.44476492644938
144 0.444787113665106
144 0.444809300880832
144 0.444831488096559
144 0.444853675312285
144 0.444875862528011
144 0.444898049743738
144 0.444920236959464
144 0.44494242417519
144 0.444964611390917
144 0.444986798606643
144 0.445008985822369
144 0.445031173038095
144 0.445053360253822
144 0.445075547469548
144 0.445097734685274
144 0.445119921901001
144 0.445142109116727
144 0.445164296332453
144 0.44518648354818
144 0.445208670763906
144 0.445230857979632
144 0.445253045195358
144 0.445275232411085
145 0.445297419626811
145 0.445319606842537
145 0.445341794058264
145 0.44536398127399
145 0.445386168489716
145 0.445408355705443
145 0.445430542921169
145 0.445452730136895
145 0.445474917352621
145 0.445497104568348
145 0.445519291784074
145 0.4455414789998
145 0.445563666215527
145 0.445585853431253
145 0.445608040646979
145 0.445630227862706
145 0.445652415078432
145 0.445674602294158
146 0.445696789509884
146 0.445718976725611
146 0.445741163941337
146 0.445763351157063
146 0.44578553837279
146 0.445807725588516
146 0.445829912804242
146 0.445852100019969
146 0.445874287235695
146 0.445896474451421
146 0.445918661667147
146 0.445940848882874
146 0.4459630360986
146 0.445985223314326
146 0.446007410530053
146 0.446029597745779
146 0.446051784961505
146 0.446073972177231
146 0.446096159392958
146 0.446118346608684
146 0.44614053382441
147 0.446162721040137
147 0.446184908255863
147 0.446207095471589
147 0.446229282687316
147 0.446251469903042
147 0.446273657118768
147 0.446295844334494
147 0.446318031550221
147 0.446340218765947
147 0.446362405981673
147 0.4463845931974
147 0.446406780413126
147 0.446428967628852
147 0.446451154844579
147 0.446473342060305
147 0.446495529276031
147 0.446517716491757
147 0.446539903707484
147 0.44656209092321
147 0.446584278138936
147 0.446606465354663
147 0.446628652570389
147 0.446650839786115
147 0.446673027001842
147 0.446695214217568
147 0.446717401433294
147 0.44673958864902
147 0.446761775864747
148 0.446783963080473
148 0.446806150296199
148 0.446828337511926
148 0.446850524727652
148 0.446872711943378
148 0.446894899159105
148 0.446917086374831
148 0.446939273590557
148 0.446961460806283
148 0.44698364802201
148 0.447005835237736
148 0.447028022453462
148 0.447050209669189
148 0.447072396884915
148 0.447094584100641
148 0.447116771316368
148 0.447138958532094
148 0.44716114574782
148 0.447183332963546
148 0.447205520179273
148 0.447227707394999
148 0.447249894610725
148 0.447272081826452
148 0.447294269042178
148 0.447316456257904
148 0.447338643473631
148 0.447360830689357
148 0.447383017905083
148 0.447405205120809
148 0.447427392336536
148 0.447449579552262
148 0.447471766767988
149 0.447493953983715
149 0.447516141199441
149 0.447538328415167
149 0.447560515630893
149 0.44758270284662
149 0.447604890062346
149 0.447627077278072
149 0.447649264493799
149 0.447671451709525
149 0.447693638925251
149 0.447715826140978
149 0.447738013356704
149 0.44776020057243
149 0.447782387788156
149 0.447804575003883
149 0.447826762219609
149 0.447848949435335
149 0.447871136651062
149 0.447893323866788
149 0.447915511082514
149 0.447937698298241
149 0.447959885513967
149 0.447982072729693
149 0.448004259945419
149 0.448026447161146
149 0.448048634376872
149 0.448070821592598
149 0.448093008808325
149 0.448115196024051
149 0.448137383239777
149 0.448159570455504
149 0.44818175767123
149 0.448203944886956
149 0.448226132102682
149 0.448248319318409
149 0.448270506534135
149 0.448292693749861
149 0.448314880965588
149 0.448337068181314
149 0.44835925539704
149 0.448381442612767
149 0.448403629828493
149 0.448425817044219
149 0.448448004259945
149 0.448470191475672
149 0.448492378691398
149 0.448514565907124
149 0.448536753122851
149 0.448558940338577
149 0.448581127554303
149 0.44860331477003
149 0.448625501985756
149 0.448647689201482
149 0.448669876417208
149 0.448692063632935
149 0.448714250848661
149 0.448736438064387
149 0.448758625280114
149 0.44878081249584
149 0.448802999711566
149 0.448825186927293
149 0.448847374143019
149 0.448869561358745
149 0.448891748574471
149 0.448913935790198
149 0.448936123005924
149 0.44895831022165
149 0.448980497437377
149 0.449002684653103
149 0.449024871868829
149 0.449047059084555
149 0.449069246300282
149 0.449091433516008
149 0.449113620731734
149 0.449135807947461
149 0.449157995163187
149 0.449180182378913
149 0.44920236959464
149 0.449224556810366
149 0.449246744026092
149 0.449268931241818
149 0.449291118457545
149 0.449313305673271
149 0.449335492888997
149 0.449357680104724
149 0.44937986732045
149 0.449402054536176
149 0.449424241751903
149 0.449446428967629
149 0.449468616183355
149 0.449490803399081
149 0.449512990614808
149 0.449535177830534
149 0.44955736504626
149 0.449579552261987
149 0.449601739477713
149 0.449623926693439
149 0.449646113909166
149 0.449668301124892
149 0.449690488340618
149 0.449712675556344
149 0.449734862772071
149 0.449757049987797
149 0.449779237203523
149 0.44980142441925
149 0.449823611634976
149 0.449845798850702
149 0.449867986066429
149 0.449890173282155
149 0.449912360497881
149 0.449934547713607
149 0.449956734929334
149 0.44997892214506
149 0.450001109360786
149 0.450023296576513
149 0.450045483792239
149 0.450067671007965
149 0.450089858223692
149 0.450112045439418
149 0.450134232655144
149 0.45015641987087
149 0.450178607086597
149 0.450200794302323
149 0.450222981518049
149 0.450245168733776
149 0.450267355949502
149 0.450289543165228
149 0.450311730380955
149 0.450333917596681
149 0.450356104812407
149 0.450378292028133
149 0.45040047924386
149 0.450422666459586
149 0.450444853675312
149 0.450467040891039
149 0.450489228106765
149 0.450511415322491
149 0.450533602538218
149 0.450555789753944
149 0.45057797696967
149 0.450600164185396
149 0.450622351401123
149 0.450644538616849
149 0.450666725832575
149 0.450688913048302
149 0.450711100264028
149 0.450733287479754
149 0.45075547469548
149 0.450777661911207
149 0.450799849126933
149 0.450822036342659
149 0.450844223558386
149 0.450866410774112
149 0.450888597989838
149 0.450910785205565
149 0.450932972421291
149 0.450955159637017
149 0.450977346852743
149 0.45099953406847
149 0.451021721284196
149 0.451043908499922
149 0.451066095715649
149 0.451088282931375
149 0.451110470147101
149 0.451132657362828
149 0.451154844578554
149 0.45117703179428
149 0.451199219010006
149 0.451221406225733
149 0.451243593441459
149 0.451265780657185
149 0.451287967872912
149 0.451310155088638
149 0.451332342304364
149 0.451354529520091
149 0.451376716735817
149 0.451398903951543
149 0.451421091167269
149 0.451443278382996
149 0.451465465598722
149 0.451487652814448
149 0.451509840030175
149 0.451532027245901
149 0.451554214461627
149 0.451576401677354
149 0.45159858889308
149 0.451620776108806
149 0.451642963324532
149 0.451665150540259
149 0.451687337755985
149 0.451709524971711
149 0.451731712187438
149 0.451753899403164
149 0.45177608661889
149 0.451798273834617
149 0.451820461050343
149 0.451842648266069
149 0.451864835481795
149 0.451887022697522
149 0.451909209913248
149 0.451931397128974
149 0.451953584344701
149 0.451975771560427
149 0.451997958776153
149 0.452020145991879
149 0.452042333207606
149 0.452064520423332
149 0.452086707639058
149 0.452108894854785
149 0.452131082070511
149 0.452153269286237
149 0.452175456501964
149 0.45219764371769
149 0.452219830933416
149 0.452242018149142
149 0.452264205364869
149 0.452286392580595
149 0.452308579796321
149 0.452330767012048
149 0.452352954227774
149 0.4523751414435
149 0.452397328659227
149 0.452419515874953
149 0.452441703090679
149 0.452463890306405
149 0.452486077522132
149 0.452508264737858
149 0.452530451953584
149 0.452552639169311
149 0.452574826385037
150 0.452597013600763
150 0.45261920081649
150 0.452641388032216
150 0.452663575247942
150 0.452685762463668
150 0.452707949679395
150 0.452730136895121
150 0.452752324110847
150 0.452774511326574
150 0.4527966985423
150 0.452818885758026
150 0.452841072973753
150 0.452863260189479
150 0.452885447405205
150 0.452907634620931
150 0.452929821836658
150 0.452952009052384
150 0.45297419626811
150 0.452996383483837
150 0.453018570699563
150 0.453040757915289
150 0.453062945131016
150 0.453085132346742
150 0.453107319562468
150 0.453129506778194
150 0.453151693993921
151 0.453173881209647
151 0.453196068425373
151 0.4532182556411
151 0.453240442856826
151 0.453262630072552
151 0.453284817288279
151 0.453307004504005
151 0.453329191719731
151 0.453351378935457
151 0.453373566151184
151 0.45339575336691
151 0.453417940582636
151 0.453440127798363
151 0.453462315014089
151 0.453484502229815
151 0.453506689445541
151 0.453528876661268
151 0.453551063876994
151 0.45357325109272
151 0.453595438308447
151 0.453617625524173
151 0.453639812739899
151 0.453661999955626
151 0.453684187171352
152 0.453706374387078
152 0.453728561602804
152 0.453750748818531
152 0.453772936034257
152 0.453795123249983
152 0.45381731046571
152 0.453839497681436
152 0.453861684897162
152 0.453883872112889
152 0.453906059328615
152 0.453928246544341
152 0.453950433760067
152 0.453972620975794
152 0.45399480819152
152 0.454016995407246
152 0.454039182622973
152 0.454061369838699
152 0.454083557054425
152 0.454105744270152
152 0.454127931485878
152 0.454150118701604
152 0.45417230591733
152 0.454194493133057
152 0.454216680348783
152 0.454238867564509
152 0.454261054780236
152 0.454283241995962
152 0.454305429211688
152 0.454327616427415
152 0.454349803643141
152 0.454371990858867
152 0.454394178074593
152 0.45441636529032
152 0.454438552506046
152 0.454460739721772
152 0.454482926937499
152 0.454505114153225
152 0.454527301368951
152 0.454549488584678
152 0.454571675800404
152 0.45459386301613
152 0.454616050231856
152 0.454638237447583
153 0.454660424663309
153 0.454682611879035
153 0.454704799094762
153 0.454726986310488
153 0.454749173526214
153 0.45477136074194
153 0.454793547957667
153 0.454815735173393
153 0.454837922389119
153 0.454860109604846
153 0.454882296820572
153 0.454904484036298
153 0.454926671252025
153 0.454948858467751
153 0.454971045683477
153 0.454993232899203
153 0.45501542011493
153 0.455037607330656
153 0.455059794546382
153 0.455081981762109
154 0.455104168977835
154 0.455126356193561
154 0.455148543409288
154 0.455170730625014
154 0.45519291784074
154 0.455215105056466
154 0.455237292272193
154 0.455259479487919
154 0.455281666703645
154 0.455303853919372
154 0.455326041135098
154 0.455348228350824
154 0.455370415566551
154 0.455392602782277
154 0.455414789998003
154 0.455436977213729
154 0.455459164429456
154 0.455481351645182
154 0.455503538860908
154 0.455525726076635
154 0.455547913292361
154 0.455570100508087
154 0.455592287723814
154 0.45561447493954
154 0.455636662155266
154 0.455658849370992
154 0.455681036586719
154 0.455703223802445
154 0.455725411018171
155 0.455747598233898
155 0.455769785449624
155 0.45579197266535
155 0.455814159881077
155 0.455836347096803
155 0.455858534312529
155 0.455880721528255
155 0.455902908743982
155 0.455925095959708
155 0.455947283175434
155 0.455969470391161
156 0.455991657606887
156 0.456013844822613
156 0.45603603203834
156 0.456058219254066
156 0.456080406469792
156 0.456102593685518
156 0.456124780901245
156 0.456146968116971
156 0.456169155332697
156 0.456191342548424
156 0.45621352976415
156 0.456235716979876
156 0.456257904195602
156 0.456280091411329
156 0.456302278627055
156 0.456324465842781
156 0.456346653058508
156 0.456368840274234
156 0.45639102748996
156 0.456413214705687
156 0.456435401921413
157 0.456457589137139
157 0.456479776352865
157 0.456501963568592
157 0.456524150784318
157 0.456546338000044
157 0.456568525215771
157 0.456590712431497
157 0.456612899647223
157 0.45663508686295
157 0.456657274078676
157 0.456679461294402
157 0.456701648510128
157 0.456723835725855
157 0.456746022941581
157 0.456768210157307
157 0.456790397373034
157 0.45681258458876
157 0.456834771804486
157 0.456856959020213
157 0.456879146235939
157 0.456901333451665
157 0.456923520667391
157 0.456945707883118
157 0.456967895098844
157 0.45699008231457
157 0.457012269530297
157 0.457034456746023
157 0.457056643961749
158 0.457078831177476
158 0.457101018393202
158 0.457123205608928
158 0.457145392824654
158 0.457167580040381
158 0.457189767256107
158 0.457211954471833
158 0.45723414168756
158 0.457256328903286
158 0.457278516119012
158 0.457300703334739
158 0.457322890550465
158 0.457345077766191
158 0.457367264981917
158 0.457389452197644
158 0.45741163941337
158 0.457433826629096
158 0.457456013844823
158 0.457478201060549
158 0.457500388276275
158 0.457522575492001
158 0.457544762707728
158 0.457566949923454
158 0.45758913713918
158 0.457611324354907
158 0.457633511570633
159 0.457655698786359
159 0.457677886002086
159 0.457700073217812
159 0.457722260433538
159 0.457744447649264
159 0.457766634864991
159 0.457788822080717
159 0.457811009296443
159 0.45783319651217
159 0.457855383727896
159 0.457877570943622
159 0.457899758159349
159 0.457921945375075
159 0.457944132590801
159 0.457966319806527
159 0.457988507022254
159 0.45801069423798
159 0.458032881453706
159 0.458055068669433
159 0.458077255885159
159 0.458099443100885
159 0.458121630316612
159 0.458143817532338
159 0.458166004748064
159 0.45818819196379
159 0.458210379179517
159 0.458232566395243
159 0.458254753610969
159 0.458276940826696
159 0.458299128042422
159 0.458321315258148
159 0.458343502473875
159 0.458365689689601
159 0.458387876905327
159 0.458410064121053
159 0.45843225133678
159 0.458454438552506
159 0.458476625768232
159 0.458498812983959
159 0.458521000199685
159 0.458543187415411
159 0.458565374631138
159 0.458587561846864
159 0.45860974906259
159 0.458631936278316
159 0.458654123494043
159 0.458676310709769
159 0.458698497925495
159 0.458720685141222
159 0.458742872356948
160 0.458765059572674
160 0.458787246788401
160 0.458809434004127
160 0.458831621219853
160 0.458853808435579
160 0.458875995651306
160 0.458898182867032
160 0.458920370082758
160 0.458942557298485
160 0.458964744514211
160 0.458986931729937
160 0.459009118945663
160 0.45903130616139
160 0.459053493377116
160 0.459075680592842
160 0.459097867808569
160 0.459120055024295
160 0.459142242240021
160 0.459164429455748
160 0.459186616671474
160 0.4592088038872
160 0.459230991102926
160 0.459253178318653
160 0.459275365534379
160 0.459297552750105
160 0.459319739965832
160 0.459341927181558
160 0.459364114397284
160 0.459386301613011
160 0.459408488828737
160 0.459430676044463
160 0.459452863260189
160 0.459475050475916
160 0.459497237691642
160 0.459519424907368
160 0.459541612123095
161 0.459563799338821
161 0.459585986554547
161 0.459608173770274
161 0.459630360986
161 0.459652548201726
161 0.459674735417452
161 0.459696922633179
161 0.459719109848905
161 0.459741297064631
161 0.459763484280358
161 0.459785671496084
161 0.45980785871181
161 0.459830045927537
161 0.459852233143263
161 0.459874420358989
161 0.459896607574715
161 0.459918794790442
161 0.459940982006168
161 0.459963169221894
161 0.459985356437621
161 0.460007543653347
161 0.460029730869073
161 0.4600519180848
161 0.460074105300526
161 0.460096292516252
161 0.460118479731978
162 0.460140666947705
162 0.460162854163431
162 0.460185041379157
162 0.460207228594884
162 0.46022941581061
162 0.460251603026336
162 0.460273790242062
162 0.460295977457789
162 0.460318164673515
162 0.460340351889241
162 0.460362539104968
162 0.460384726320694
162 0.46040691353642
162 0.460429100752147
162 0.460451287967873
162 0.460473475183599
162 0.460495662399325
162 0.460517849615052
162 0.460540036830778
162 0.460562224046504
162 0.460584411262231
162 0.460606598477957
162 0.460628785693683
162 0.46065097290941
162 0.460673160125136
162 0.460695347340862
162 0.460717534556588
162 0.460739721772315
163 0.460761908988041
163 0.460784096203767
163 0.460806283419494
163 0.46082847063522
163 0.460850657850946
163 0.460872845066673
163 0.460895032282399
163 0.460917219498125
163 0.460939406713851
163 0.460961593929578
163 0.460983781145304
163 0.46100596836103
163 0.461028155576757
163 0.461050342792483
163 0.461072530008209
163 0.461094717223936
163 0.461116904439662
163 0.461139091655388
163 0.461161278871114
163 0.461183466086841
163 0.461205653302567
163 0.461227840518293
163 0.46125002773402
163 0.461272214949746
164 0.461294402165472
164 0.461316589381199
164 0.461338776596925
164 0.461360963812651
164 0.461383151028377
164 0.461405338244104
164 0.46142752545983
164 0.461449712675556
164 0.461471899891283
164 0.461494087107009
164 0.461516274322735
164 0.461538461538462
164 0.461560648754188
164 0.461582835969914
164 0.46160502318564
164 0.461627210401367
164 0.461649397617093
164 0.461671584832819
164 0.461693772048546
164 0.461715959264272
164 0.461738146479998
164 0.461760333695725
164 0.461782520911451
164 0.461804708127177
164 0.461826895342903
164 0.46184908255863
164 0.461871269774356
164 0.461893456990082
164 0.461915644205809
164 0.461937831421535
164 0.461960018637261
164 0.461982205852987
164 0.462004393068714
164 0.46202658028444
164 0.462048767500166
164 0.462070954715893
165 0.462093141931619
165 0.462115329147345
165 0.462137516363072
165 0.462159703578798
165 0.462181890794524
165 0.46220407801025
165 0.462226265225977
165 0.462248452441703
165 0.462270639657429
165 0.462292826873156
165 0.462315014088882
165 0.462337201304608
165 0.462359388520335
165 0.462381575736061
165 0.462403762951787
165 0.462425950167513
165 0.46244813738324
165 0.462470324598966
165 0.462492511814692
165 0.462514699030419
165 0.462536886246145
165 0.462559073461871
165 0.462581260677598
166 0.462603447893324
166 0.46262563510905
166 0.462647822324776
166 0.462670009540503
166 0.462692196756229
166 0.462714383971955
166 0.462736571187682
166 0.462758758403408
166 0.462780945619134
166 0.462803132834861
166 0.462825320050587
166 0.462847507266313
166 0.462869694482039
166 0.462891881697766
166 0.462914068913492
166 0.462936256129218
166 0.462958443344945
166 0.462980630560671
166 0.463002817776397
166 0.463025004992124
166 0.46304719220785
167 0.463069379423576
167 0.463091566639302
167 0.463113753855029
167 0.463135941070755
167 0.463158128286481
167 0.463180315502208
167 0.463202502717934
167 0.46322468993366
167 0.463246877149387
167 0.463269064365113
167 0.463291251580839
167 0.463313438796565
167 0.463335626012292
167 0.463357813228018
167 0.463380000443744
167 0.463402187659471
167 0.463424374875197
167 0.463446562090923
167 0.463468749306649
167 0.463490936522376
167 0.463513123738102
167 0.463535310953828
167 0.463557498169555
167 0.463579685385281
167 0.463601872601007
167 0.463624059816734
168 0.46364624703246
168 0.463668434248186
168 0.463690621463912
168 0.463712808679639
168 0.463734995895365
168 0.463757183111091
168 0.463779370326818
168 0.463801557542544
168 0.46382374475827
168 0.463845931973997
168 0.463868119189723
168 0.463890306405449
168 0.463912493621175
168 0.463934680836902
168 0.463956868052628
168 0.463979055268354
168 0.464001242484081
168 0.464023429699807
168 0.464045616915533
168 0.46406780413126
168 0.464089991346986
168 0.464112178562712
169 0.464134365778438
169 0.464156552994165
169 0.464178740209891
169 0.464200927425617
169 0.464223114641344
169 0.46424530185707
169 0.464267489072796
169 0.464289676288523
169 0.464311863504249
169 0.464334050719975
169 0.464356237935701
169 0.464378425151428
169 0.464400612367154
169 0.46442279958288
169 0.464444986798607
169 0.464467174014333
169 0.464489361230059
169 0.464511548445786
169 0.464533735661512
169 0.464555922877238
169 0.464578110092964
169 0.464600297308691
169 0.464622484524417
169 0.464644671740143
169 0.46466685895587
169 0.464689046171596
169 0.464711233387322
169 0.464733420603049
169 0.464755607818775
169 0.464777795034501
169 0.464799982250227
169 0.464822169465954
169 0.46484435668168
169 0.464866543897406
169 0.464888731113133
169 0.464910918328859
169 0.464933105544585
169 0.464955292760312
169 0.464977479976038
169 0.464999667191764
169 0.46502185440749
169 0.465044041623217
169 0.465066228838943
169 0.465088416054669
169 0.465110603270396
169 0.465132790486122
169 0.465154977701848
169 0.465177164917574
169 0.465199352133301
169 0.465221539349027
169 0.465243726564753
169 0.46526591378048
169 0.465288100996206
169 0.465310288211932
169 0.465332475427659
169 0.465354662643385
169 0.465376849859111
169 0.465399037074837
170 0.465421224290564
170 0.46544341150629
170 0.465465598722016
170 0.465487785937743
170 0.465509973153469
170 0.465532160369195
170 0.465554347584922
170 0.465576534800648
170 0.465598722016374
170 0.4656209092321
170 0.465643096447827
170 0.465665283663553
170 0.465687470879279
170 0.465709658095006
170 0.465731845310732
170 0.465754032526458
170 0.465776219742185
170 0.465798406957911
170 0.465820594173637
170 0.465842781389363
170 0.46586496860509
170 0.465887155820816
170 0.465909343036542
170 0.465931530252269
170 0.465953717467995
170 0.465975904683721
170 0.465998091899448
170 0.466020279115174
170 0.4660424663309
170 0.466064653546626
170 0.466086840762353
170 0.466109027978079
171 0.466131215193805
171 0.466153402409532
171 0.466175589625258
171 0.466197776840984
171 0.466219964056711
171 0.466242151272437
171 0.466264338488163
171 0.466286525703889
171 0.466308712919616
171 0.466330900135342
171 0.466353087351068
171 0.466375274566795
171 0.466397461782521
171 0.466419648998247
171 0.466441836213974
171 0.4664640234297
171 0.466486210645426
171 0.466508397861152
171 0.466530585076879
171 0.466552772292605
171 0.466574959508331
171 0.466597146724058
171 0.466619333939784
171 0.46664152115551
171 0.466663708371236
172 0.466685895586963
172 0.466708082802689
172 0.466730270018415
172 0.466752457234142
172 0.466774644449868
172 0.466796831665594
172 0.466819018881321
172 0.466841206097047
172 0.466863393312773
172 0.466885580528499
172 0.466907767744226
172 0.466929954959952
172 0.466952142175678
172 0.466974329391405
172 0.466996516607131
172 0.467018703822857
172 0.467040891038584
172 0.46706307825431
172 0.467085265470036
172 0.467107452685762
172 0.467129639901489
172 0.467151827117215
172 0.467174014332941
172 0.467196201548668
173 0.467218388764394
173 0.46724057598012
173 0.467262763195847
173 0.467284950411573
173 0.467307137627299
173 0.467329324843025
173 0.467351512058752
173 0.467373699274478
173 0.467395886490204
173 0.467418073705931
173 0.467440260921657
173 0.467462448137383
173 0.46748463535311
173 0.467506822568836
173 0.467529009784562
173 0.467551197000288
173 0.467573384216015
173 0.467595571431741
173 0.467617758647467
173 0.467639945863194
173 0.46766213307892
173 0.467684320294646
173 0.467706507510373
173 0.467728694726099
173 0.467750881941825
173 0.467773069157551
173 0.467795256373278
173 0.467817443589004
174 0.46783963080473
174 0.467861818020457
174 0.467884005236183
174 0.467906192451909
174 0.467928379667636
174 0.467950566883362
174 0.467972754099088
174 0.467994941314814
174 0.468017128530541
174 0.468039315746267
174 0.468061502961993
174 0.46808369017772
174 0.468105877393446
174 0.468128064609172
174 0.468150251824899
174 0.468172439040625
174 0.468194626256351
174 0.468216813472077
174 0.468239000687804
174 0.46826118790353
174 0.468283375119256
174 0.468305562334983
174 0.468327749550709
174 0.468349936766435
174 0.468372123982161
174 0.468394311197888
174 0.468416498413614
174 0.46843868562934
174 0.468460872845067
174 0.468483060060793
174 0.468505247276519
174 0.468527434492246
174 0.468549621707972
174 0.468571808923698
174 0.468593996139424
174 0.468616183355151
174 0.468638370570877
174 0.468660557786603
174 0.46868274500233
174 0.468704932218056
174 0.468727119433782
174 0.468749306649509
174 0.468771493865235
174 0.468793681080961
174 0.468815868296687
174 0.468838055512414
174 0.46886024272814
174 0.468882429943866
174 0.468904617159593
174 0.468926804375319
175 0.468948991591045
175 0.468971178806772
175 0.468993366022498
175 0.469015553238224
175 0.46903774045395
175 0.469059927669677
175 0.469082114885403
175 0.469104302101129
175 0.469126489316856
175 0.469148676532582
175 0.469170863748308
175 0.469193050964035
175 0.469215238179761
175 0.469237425395487
175 0.469259612611213
175 0.46928179982694
175 0.469303987042666
175 0.469326174258392
175 0.469348361474119
175 0.469370548689845
175 0.469392735905571
176 0.469414923121298
176 0.469437110337024
176 0.46945929755275
176 0.469481484768476
176 0.469503671984203
176 0.469525859199929
176 0.469548046415655
176 0.469570233631382
176 0.469592420847108
176 0.469614608062834
176 0.469636795278561
176 0.469658982494287
176 0.469681169710013
176 0.469703356925739
176 0.469725544141466
176 0.469747731357192
176 0.469769918572918
176 0.469792105788645
176 0.469814293004371
176 0.469836480220097
176 0.469858667435823
176 0.46988085465155
176 0.469903041867276
176 0.469925229083002
176 0.469947416298729
176 0.469969603514455
176 0.469991790730181
176 0.470013977945908
176 0.470036165161634
177 0.47005835237736
177 0.470080539593086
177 0.470102726808813
177 0.470124914024539
177 0.470147101240265
177 0.470169288455992
177 0.470191475671718
177 0.470213662887444
177 0.470235850103171
177 0.470258037318897
177 0.470280224534623
177 0.470302411750349
177 0.470324598966076
177 0.470346786181802
177 0.470368973397528
177 0.470391160613255
177 0.470413347828981
177 0.470435535044707
177 0.470457722260434
177 0.47047990947616
177 0.470502096691886
177 0.470524283907612
177 0.470546471123339
177 0.470568658339065
177 0.470590845554791
177 0.470613032770518
177 0.470635219986244
178 0.47065740720197
178 0.470679594417697
178 0.470701781633423
178 0.470723968849149
178 0.470746156064875
178 0.470768343280602
178 0.470790530496328
178 0.470812717712054
178 0.470834904927781
178 0.470857092143507
178 0.470879279359233
178 0.47090146657496
178 0.470923653790686
178 0.470945841006412
178 0.470968028222138
178 0.470990215437865
178 0.471012402653591
178 0.471034589869317
178 0.471056777085044
178 0.47107896430077
178 0.471101151516496
179 0.471123338732223
179 0.471145525947949
179 0.471167713163675
179 0.471189900379401
179 0.471212087595128
179 0.471234274810854
179 0.47125646202658
179 0.471278649242307
179 0.471300836458033
179 0.471323023673759
179 0.471345210889485
179 0.471367398105212
179 0.471389585320938
179 0.471411772536664
179 0.471433959752391
179 0.471456146968117
179 0.471478334183843
179 0.47150052139957
179 0.471522708615296
179 0.471544895831022
179 0.471567083046748
179 0.471589270262475
179 0.471611457478201
179 0.471633644693927
179 0.471655831909654
179 0.47167801912538
179 0.471700206341106
179 0.471722393556833
179 0.471744580772559
179 0.471766767988285
179 0.471788955204011
179 0.471811142419738
179 0.471833329635464
179 0.47185551685119
179 0.471877704066917
179 0.471899891282643
179 0.471922078498369
179 0.471944265714096
179 0.471966452929822
179 0.471988640145548
179 0.472010827361274
179 0.472033014577001
179 0.472055201792727
179 0.472077389008453
179 0.47209957622418
179 0.472121763439906
179 0.472143950655632
179 0.472166137871359
179 0.472188325087085
179 0.472210512302811
179 0.472232699518537
179 0.472254886734264
179 0.47227707394999
179 0.472299261165716
179 0.472321448381443
180 0.472343635597169
180 0.472365822812895
180 0.472388010028622
180 0.472410197244348
180 0.472432384460074
180 0.4724545716758
180 0.472476758891527
180 0.472498946107253
180 0.472521133322979
180 0.472543320538706
180 0.472565507754432
180 0.472587694970158
180 0.472609882185885
180 0.472632069401611
180 0.472654256617337
180 0.472676443833063
180 0.47269863104879
180 0.472720818264516
180 0.472743005480242
180 0.472765192695969
180 0.472787379911695
180 0.472809567127421
180 0.472831754343148
180 0.472853941558874
180 0.4728761287746
180 0.472898315990326
181 0.472920503206053
181 0.472942690421779
181 0.472964877637505
181 0.472987064853232
181 0.473009252068958
181 0.473031439284684
181 0.47305362650041
181 0.473075813716137
181 0.473098000931863
181 0.473120188147589
181 0.473142375363316
181 0.473164562579042
181 0.473186749794768
181 0.473208937010495
181 0.473231124226221
181 0.473253311441947
181 0.473275498657673
181 0.4732976858734
181 0.473319873089126
181 0.473342060304852
181 0.473364247520579
181 0.473386434736305
181 0.473408621952031
181 0.473430809167758
181 0.473452996383484
181 0.47347518359921
182 0.473497370814936
182 0.473519558030663
182 0.473541745246389
182 0.473563932462115
182 0.473586119677842
182 0.473608306893568
182 0.473630494109294
182 0.473652681325021
182 0.473674868540747
182 0.473697055756473
182 0.473719242972199
182 0.473741430187926
182 0.473763617403652
182 0.473785804619378
182 0.473807991835105
182 0.473830179050831
182 0.473852366266557
182 0.473874553482284
182 0.47389674069801
182 0.473918927913736
182 0.473941115129462
182 0.473963302345189
182 0.473985489560915
182 0.474007676776641
182 0.474029863992368
182 0.474052051208094
182 0.47407423842382
182 0.474096425639547
183 0.474118612855273
183 0.474140800070999
183 0.474162987286725
183 0.474185174502452
183 0.474207361718178
183 0.474229548933904
183 0.474251736149631
183 0.474273923365357
183 0.474296110581083
183 0.474318297796809
183 0.474340485012536
183 0.474362672228262
183 0.474384859443988
183 0.474407046659715
183 0.474429233875441
183 0.474451421091167
183 0.474473608306894
183 0.47449579552262
183 0.474517982738346
183 0.474540169954072
184 0.474562357169799
184 0.474584544385525
184 0.474606731601251
184 0.474628918816978
184 0.474651106032704
184 0.47467329324843
184 0.474695480464157
184 0.474717667679883
184 0.474739854895609
184 0.474762042111335
184 0.474784229327062
184 0.474806416542788
184 0.474828603758514
184 0.474850790974241
184 0.474872978189967
184 0.474895165405693
184 0.47491735262142
184 0.474939539837146
184 0.474961727052872
184 0.474983914268598
184 0.475006101484325
184 0.475028288700051
184 0.475050475915777
184 0.475072663131504
184 0.47509485034723
184 0.475117037562956
184 0.475139224778683
184 0.475161411994409
184 0.475183599210135
184 0.475205786425861
184 0.475227973641588
184 0.475250160857314
184 0.47527234807304
184 0.475294535288767
184 0.475316722504493
184 0.475338909720219
184 0.475361096935946
184 0.475383284151672
185 0.475405471367398
185 0.475427658583124
185 0.475449845798851
185 0.475472033014577
185 0.475494220230303
185 0.47551640744603
185 0.475538594661756
185 0.475560781877482
185 0.475582969093209
185 0.475605156308935
185 0.475627343524661
185 0.475649530740387
185 0.475671717956114
185 0.47569390517184
185 0.475716092387566
185 0.475738279603293
185 0.475760466819019
185 0.475782654034745
185 0.475804841250471
185 0.475827028466198
185 0.475849215681924
185 0.47587140289765
185 0.475893590113377
186 0.475915777329103
186 0.475937964544829
186 0.475960151760556
186 0.475982338976282
186 0.476004526192008
186 0.476026713407734
186 0.476048900623461
186 0.476071087839187
186 0.476093275054913
186 0.47611546227064
186 0.476137649486366
186 0.476159836702092
186 0.476182023917819
186 0.476204211133545
186 0.476226398349271
186 0.476248585564997
186 0.476270772780724
186 0.47629295999645
186 0.476315147212176
186 0.476337334427903
187 0.476359521643629
187 0.476381708859355
187 0.476403896075082
187 0.476426083290808
187 0.476448270506534
187 0.47647045772226
187 0.476492644937987
187 0.476514832153713
187 0.476537019369439
187 0.476559206585166
187 0.476581393800892
187 0.476603581016618
187 0.476625768232345
187 0.476647955448071
187 0.476670142663797
187 0.476692329879523
187 0.47671451709525
187 0.476736704310976
187 0.476758891526702
187 0.476781078742429
187 0.476803265958155
187 0.476825453173881
187 0.476847640389608
187 0.476869827605334
187 0.47689201482106
187 0.476914202036786
187 0.476936389252513
187 0.476958576468239
187 0.476980763683965
187 0.477002950899692
187 0.477025138115418
187 0.477047325331144
187 0.47706951254687
187 0.477091699762597
187 0.477113886978323
187 0.477136074194049
187 0.477158261409776
188 0.477180448625502
188 0.477202635841228
188 0.477224823056955
188 0.477247010272681
188 0.477269197488407
188 0.477291384704133
188 0.47731357191986
188 0.477335759135586
188 0.477357946351312
188 0.477380133567039
188 0.477402320782765
188 0.477424507998491
188 0.477446695214218
188 0.477468882429944
188 0.47749106964567
188 0.477513256861396
188 0.477535444077123
188 0.477557631292849
188 0.477579818508575
188 0.477602005724302
188 0.477624192940028
188 0.477646380155754
188 0.477668567371481
188 0.477690754587207
189 0.477712941802933
189 0.477735129018659
189 0.477757316234386
189 0.477779503450112
189 0.477801690665838
189 0.477823877881565
189 0.477846065097291
189 0.477868252313017
189 0.477890439528744
189 0.47791262674447
189 0.477934813960196
189 0.477957001175922
189 0.477979188391649
189 0.478001375607375
189 0.478023562823101
189 0.478045750038828
189 0.478067937254554
189 0.47809012447028
189 0.478112311686007
189 0.478134498901733
189 0.478156686117459
189 0.478178873333185
189 0.478201060548912
189 0.478223247764638
189 0.478245434980364
189 0.478267622196091
189 0.478289809411817
189 0.478311996627543
189 0.47833418384327
189 0.478356371058996
189 0.478378558274722
189 0.478400745490448
189 0.478422932706175
189 0.478445119921901
189 0.478467307137627
189 0.478489494353354
189 0.47851168156908
189 0.478533868784806
189 0.478556056000532
189 0.478578243216259
189 0.478600430431985
189 0.478622617647711
189 0.478644804863438
189 0.478666992079164
189 0.47868917929489
189 0.478711366510617
189 0.478733553726343
189 0.478755740942069
189 0.478777928157795
189 0.478800115373522
189 0.478822302589248
189 0.478844489804974
189 0.478866677020701
189 0.478888864236427
190 0.478911051452153
190 0.47893323866788
190 0.478955425883606
190 0.478977613099332
190 0.478999800315058
190 0.479021987530785
190 0.479044174746511
190 0.479066361962237
190 0.479088549177964
190 0.47911073639369
190 0.479132923609416
190 0.479155110825143
190 0.479177298040869
190 0.479199485256595
190 0.479221672472321
190 0.479243859688048
190 0.479266046903774
190 0.4792882341195
190 0.479310421335227
190 0.479332608550953
190 0.479354795766679
190 0.479376982982406
190 0.479399170198132
190 0.479421357413858
190 0.479443544629584
190 0.479465731845311
190 0.479487919061037
190 0.479510106276763
191 0.47953229349249
191 0.479554480708216
191 0.479576667923942
191 0.479598855139669
191 0.479621042355395
191 0.479643229571121
191 0.479665416786847
191 0.479687604002574
191 0.4797097912183
191 0.479731978434026
191 0.479754165649753
191 0.479776352865479
191 0.479798540081205
191 0.479820727296931
191 0.479842914512658
191 0.479865101728384
191 0.47988728894411
191 0.479909476159837
191 0.479931663375563
191 0.479953850591289
191 0.479976037807016
191 0.479998225022742
192 0.480020412238468
192 0.480042599454194
192 0.480064786669921
192 0.480086973885647
192 0.480109161101373
192 0.4801313483171
192 0.480153535532826
192 0.480175722748552
192 0.480197909964279
192 0.480220097180005
192 0.480242284395731
192 0.480264471611457
192 0.480286658827184
192 0.48030884604291
192 0.480331033258636
192 0.480353220474363
192 0.480375407690089
192 0.480397594905815
192 0.480419782121542
192 0.480441969337268
192 0.480464156552994
192 0.48048634376872
192 0.480508530984447
192 0.480530718200173
192 0.480552905415899
192 0.480575092631626
192 0.480597279847352
192 0.480619467063078
192 0.480641654278805
192 0.480663841494531
192 0.480686028710257
192 0.480708215925983
192 0.48073040314171
192 0.480752590357436
192 0.480774777573162
192 0.480796964788889
192 0.480819152004615
192 0.480841339220341
192 0.480863526436068
192 0.480885713651794
192 0.48090790086752
192 0.480930088083246
192 0.480952275298973
192 0.480974462514699
192 0.480996649730425
193 0.481018836946152
193 0.481041024161878
193 0.481063211377604
193 0.481085398593331
193 0.481107585809057
193 0.481129773024783
193 0.481151960240509
193 0.481174147456236
193 0.481196334671962
193 0.481218521887688
193 0.481240709103415
193 0.481262896319141
193 0.481285083534867
193 0.481307270750593
193 0.48132945796632
193 0.481351645182046
193 0.481373832397772
193 0.481396019613499
193 0.481418206829225
193 0.481440394044951
193 0.481462581260678
194 0.481484768476404
194 0.48150695569213
194 0.481529142907856
194 0.481551330123583
194 0.481573517339309
194 0.481595704555035
194 0.481617891770762
194 0.481640078986488
194 0.481662266202214
194 0.481684453417941
194 0.481706640633667
194 0.481728827849393
194 0.481751015065119
194 0.481773202280846
194 0.481795389496572
194 0.481817576712298
194 0.481839763928025
194 0.481861951143751
194 0.481884138359477
194 0.481906325575204
194 0.48192851279093
194 0.481950700006656
194 0.481972887222382
194 0.481995074438109
194 0.482017261653835
194 0.482039448869561
194 0.482061636085288
194 0.482083823301014
194 0.48210601051674
194 0.482128197732467
194 0.482150384948193
194 0.482172572163919
194 0.482194759379645
194 0.482216946595372
194 0.482239133811098
194 0.482261321026824
194 0.482283508242551
194 0.482305695458277
194 0.482327882674003
194 0.48235006988973
194 0.482372257105456
194 0.482394444321182
194 0.482416631536908
194 0.482438818752635
194 0.482461005968361
194 0.482483193184087
194 0.482505380399814
194 0.48252756761554
194 0.482549754831266
194 0.482571942046992
194 0.482594129262719
194 0.482616316478445
194 0.482638503694171
194 0.482660690909898
194 0.482682878125624
194 0.48270506534135
194 0.482727252557077
195 0.482749439772803
195 0.482771626988529
195 0.482793814204255
195 0.482816001419982
195 0.482838188635708
195 0.482860375851434
195 0.482882563067161
195 0.482904750282887
195 0.482926937498613
195 0.48294912471434
195 0.482971311930066
195 0.482993499145792
195 0.483015686361518
195 0.483037873577245
195 0.483060060792971
195 0.483082248008697
195 0.483104435224424
195 0.48312662244015
195 0.483148809655876
195 0.483170996871603
195 0.483193184087329
195 0.483215371303055
195 0.483237558518781
195 0.483259745734508
195 0.483281932950234
195 0.48330412016596
195 0.483326307381687
195 0.483348494597413
195 0.483370681813139
195 0.483392869028866
196 0.483415056244592
196 0.483437243460318
196 0.483459430676044
196 0.483481617891771
196 0.483503805107497
196 0.483525992323223
196 0.48354817953895
196 0.483570366754676
196 0.483592553970402
196 0.483614741186129
196 0.483636928401855
196 0.483659115617581
196 0.483681302833307
196 0.483703490049034
196 0.48372567726476
196 0.483747864480486
197 0.483770051696213
197 0.483792238911939
197 0.483814426127665
197 0.483836613343392
197 0.483858800559118
197 0.483880987774844
197 0.48390317499057
197 0.483925362206297
197 0.483947549422023
197 0.483969736637749
197 0.483991923853476
197 0.484014111069202
197 0.484036298284928
197 0.484058485500655
197 0.484080672716381
197 0.484102859932107
197 0.484125047147833
197 0.48414723436356
197 0.484169421579286
197 0.484191608795012
197 0.484213796010739
197 0.484235983226465
197 0.484258170442191
197 0.484280357657917
197 0.484302544873644
197 0.48432473208937
197 0.484346919305096
197 0.484369106520823
197 0.484391293736549
197 0.484413480952275
197 0.484435668168002
197 0.484457855383728
197 0.484480042599454
197 0.48450222981518
197 0.484524417030907
197 0.484546604246633
197 0.484568791462359
197 0.484590978678086
197 0.484613165893812
197 0.484635353109538
197 0.484657540325265
197 0.484679727540991
197 0.484701914756717
197 0.484724101972443
197 0.48474628918817
197 0.484768476403896
197 0.484790663619622
197 0.484812850835349
197 0.484835038051075
197 0.484857225266801
197 0.484879412482528
197 0.484901599698254
197 0.48492378691398
197 0.484945974129706
197 0.484968161345433
197 0.484990348561159
197 0.485012535776885
197 0.485034722992612
197 0.485056910208338
197 0.485079097424064
197 0.485101284639791
197 0.485123471855517
197 0.485145659071243
197 0.485167846286969
197 0.485190033502696
197 0.485212220718422
197 0.485234407934148
197 0.485256595149875
197 0.485278782365601
197 0.485300969581327
197 0.485323156797054
197 0.48534534401278
197 0.485367531228506
197 0.485389718444232
197 0.485411905659959
197 0.485434092875685
197 0.485456280091411
197 0.485478467307138
197 0.485500654522864
197 0.48552284173859
197 0.485545028954317
197 0.485567216170043
197 0.485589403385769
197 0.485611590601495
197 0.485633777817222
197 0.485655965032948
197 0.485678152248674
197 0.485700339464401
197 0.485722526680127
197 0.485744713895853
197 0.485766901111579
197 0.485789088327306
197 0.485811275543032
197 0.485833462758758
198 0.485855649974485
198 0.485877837190211
198 0.485900024405937
198 0.485922211621664
198 0.48594439883739
198 0.485966586053116
198 0.485988773268842
198 0.486010960484569
198 0.486033147700295
198 0.486055334916021
198 0.486077522131748
198 0.486099709347474
198 0.4861218965632
198 0.486144083778927
198 0.486166270994653
198 0.486188458210379
198 0.486210645426105
198 0.486232832641832
198 0.486255019857558
198 0.486277207073284
198 0.486299394289011
198 0.486321581504737
198 0.486343768720463
198 0.48636595593619
198 0.486388143151916
198 0.486410330367642
199 0.486432517583368
199 0.486454704799095
199 0.486476892014821
199 0.486499079230547
199 0.486521266446274
199 0.486543453662
199 0.486565640877726
199 0.486587828093453
199 0.486610015309179
199 0.486632202524905
199 0.486654389740631
199 0.486676576956358
199 0.486698764172084
199 0.48672095138781
199 0.486743138603537
199 0.486765325819263
199 0.486787513034989
199 0.486809700250716
199 0.486831887466442
199 0.486854074682168
199 0.486876261897894
199 0.486898449113621
199 0.486920636329347
199 0.486942823545073
199 0.4869650107608
199 0.486987197976526
199 0.487009385192252
199 0.487031572407979
199 0.487053759623705
199 0.487075946839431
199 0.487098134055157
199 0.487120321270884
199 0.48714250848661
199 0.487164695702336
199 0.487186882918063
199 0.487209070133789
199 0.487231257349515
199 0.487253444565242
199 0.487275631780968
199 0.487297818996694
199 0.48732000621242
199 0.487342193428147
199 0.487364380643873
199 0.487386567859599
199 0.487408755075326
199 0.487430942291052
199 0.487453129506778
199 0.487475316722504
199 0.487497503938231
199 0.487519691153957
199 0.487541878369683
199 0.48756406558541
199 0.487586252801136
199 0.487608440016862
199 0.487630627232589
199 0.487652814448315
199 0.487675001664041
199 0.487697188879767
199 0.487719376095494
199 0.48774156331122
199 0.487763750526946
199 0.487785937742673
199 0.487808124958399
199 0.487830312174125
199 0.487852499389852
199 0.487874686605578
199 0.487896873821304
199 0.48791906103703
199 0.487941248252757
199 0.487963435468483
199 0.487985622684209
199 0.488007809899936
199 0.488029997115662
199 0.488052184331388
199 0.488074371547115
199 0.488096558762841
199 0.488118745978567
199 0.488140933194293
199 0.48816312041002
199 0.488185307625746
199 0.488207494841472
199 0.488229682057199
199 0.488251869272925
199 0.488274056488651
199 0.488296243704378
199 0.488318430920104
199 0.48834061813583
199 0.488362805351556
199 0.488384992567283
199 0.488407179783009
199 0.488429366998735
199 0.488451554214462
199 0.488473741430188
199 0.488495928645914
199 0.488518115861641
199 0.488540303077367
199 0.488562490293093
199 0.488584677508819
199 0.488606864724546
199 0.488629051940272
199 0.488651239155998
199 0.488673426371725
199 0.488695613587451
199 0.488717800803177
199 0.488739988018904
199 0.48876217523463
199 0.488784362450356
199 0.488806549666082
199 0.488828736881809
199 0.488850924097535
199 0.488873111313261
199 0.488895298528988
199 0.488917485744714
199 0.48893967296044
199 0.488961860176166
199 0.488984047391893
199 0.489006234607619
199 0.489028421823345
199 0.489050609039072
199 0.489072796254798
199 0.489094983470524
199 0.489117170686251
199 0.489139357901977
199 0.489161545117703
199 0.489183732333429
199 0.489205919549156
199 0.489228106764882
199 0.489250293980608
199 0.489272481196335
199 0.489294668412061
199 0.489316855627787
199 0.489339042843514
199 0.48936123005924
199 0.489383417274966
199 0.489405604490692
199 0.489427791706419
199 0.489449978922145
199 0.489472166137871
199 0.489494353353598
199 0.489516540569324
199 0.48953872778505
199 0.489560915000777
199 0.489583102216503
199 0.489605289432229
199 0.489627476647955
199 0.489649663863682
199 0.489671851079408
199 0.489694038295134
199 0.489716225510861
199 0.489738412726587
199 0.489760599942313
199 0.48978278715804
199 0.489804974373766
199 0.489827161589492
199 0.489849348805218
199 0.489871536020945
199 0.489893723236671
199 0.489915910452397
199 0.489938097668124
199 0.48996028488385
199 0.489982472099576
199 0.490004659315303
199 0.490026846531029
199 0.490049033746755
199 0.490071220962481
199 0.490093408178208
199 0.490115595393934
199 0.49013778260966
199 0.490159969825387
199 0.490182157041113
199 0.490204344256839
199 0.490226531472566
199 0.490248718688292
199 0.490270905904018
199 0.490293093119744
199 0.490315280335471
199 0.490337467551197
199 0.490359654766923
199 0.49038184198265
199 0.490404029198376
199 0.490426216414102
199 0.490448403629828
199 0.490470590845555
199 0.490492778061281
199 0.490514965277007
199 0.490537152492734
199 0.49055933970846
199 0.490581526924186
199 0.490603714139913
199 0.490625901355639
199 0.490648088571365
199 0.490670275787091
199 0.490692463002818
199 0.490714650218544
199 0.49073683743427
199 0.490759024649997
199 0.490781211865723
199 0.490803399081449
199 0.490825586297176
199 0.490847773512902
199 0.490869960728628
199 0.490892147944354
199 0.490914335160081
199 0.490936522375807
199 0.490958709591533
199 0.49098089680726
199 0.491003084022986
199 0.491025271238712
199 0.491047458454439
199 0.491069645670165
199 0.491091832885891
199 0.491114020101617
199 0.491136207317344
199 0.49115839453307
199 0.491180581748796
199 0.491202768964523
199 0.491224956180249
199 0.491247143395975
199 0.491269330611702
199 0.491291517827428
199 0.491313705043154
199 0.49133589225888
199 0.491358079474607
199 0.491380266690333
199 0.491402453906059
199 0.491424641121786
199 0.491446828337512
199 0.491469015553238
199 0.491491202768965
199 0.491513389984691
199 0.491535577200417
199 0.491557764416143
199 0.49157995163187
199 0.491602138847596
199 0.491624326063322
199 0.491646513279049
199 0.491668700494775
199 0.491690887710501
199 0.491713074926228
199 0.491735262141954
199 0.49175744935768
199 0.491779636573406
199 0.491801823789133
199 0.491824011004859
199 0.491846198220585
199 0.491868385436312
199 0.491890572652038
199 0.491912759867764
199 0.491934947083491
199 0.491957134299217
199 0.491979321514943
199 0.492001508730669
199 0.492023695946396
199 0.492045883162122
199 0.492068070377848
199 0.492090257593575
199 0.492112444809301
199 0.492134632025027
199 0.492156819240753
199 0.49217900645648
199 0.492201193672206
199 0.492223380887932
199 0.492245568103659
199 0.492267755319385
199 0.492289942535111
199 0.492312129750838
199 0.492334316966564
199 0.49235650418229
199 0.492378691398016
199 0.492400878613743
199 0.492423065829469
199 0.492445253045195
199 0.492467440260922
199 0.492489627476648
199 0.492511814692374
199 0.492534001908101
199 0.492556189123827
199 0.492578376339553
199 0.492600563555279
199 0.492622750771006
199 0.492644937986732
199 0.492667125202458
199 0.492689312418185
199 0.492711499633911
199 0.492733686849637
199 0.492755874065364
199 0.49277806128109
199 0.492800248496816
199 0.492822435712542
199 0.492844622928269
199 0.492866810143995
199 0.492888997359721
199 0.492911184575448
199 0.492933371791174
199 0.4929555590069
199 0.492977746222627
199 0.492999933438353
199 0.493022120654079
199 0.493044307869805
199 0.493066495085532
199 0.493088682301258
199 0.493110869516984
199 0.493133056732711
199 0.493155243948437
199 0.493177431164163
199 0.49319961837989
199 0.493221805595616
199 0.493243992811342
199 0.493266180027068
199 0.493288367242795
199 0.493310554458521
199 0.493332741674247
199 0.493354928889974
199 0.4933771161057
199 0.493399303321426
199 0.493421490537153
199 0.493443677752879
199 0.493465864968605
199 0.493488052184331
199 0.493510239400058
199 0.493532426615784
199 0.49355461383151
199 0.493576801047237
199 0.493598988262963
199 0.493621175478689
199 0.493643362694415
199 0.493665549910142
199 0.493687737125868
199 0.493709924341594
199 0.493732111557321
199 0.493754298773047
199 0.493776485988773
199 0.4937986732045
199 0.493820860420226
199 0.493843047635952
199 0.493865234851678
199 0.493887422067405
199 0.493909609283131
199 0.493931796498857
199 0.493953983714584
199 0.49397617093031
199 0.493998358146036
199 0.494020545361763
199 0.494042732577489
199 0.494064919793215
199 0.494087107008941
199 0.494109294224668
199 0.494131481440394
199 0.49415366865612
199 0.494175855871847
199 0.494198043087573
199 0.494220230303299
199 0.494242417519026
199 0.494264604734752
199 0.494286791950478
199 0.494308979166204
199 0.494331166381931
199 0.494353353597657
199 0.494375540813383
199 0.49439772802911
199 0.494419915244836
199 0.494442102460562
199 0.494464289676289
199 0.494486476892015
199 0.494508664107741
199 0.494530851323467
199 0.494553038539194
199 0.49457522575492
199 0.494597412970646
199 0.494619600186373
199 0.494641787402099
199 0.494663974617825
199 0.494686161833552
199 0.494708349049278
199 0.494730536265004
199 0.49475272348073
199 0.494774910696457
199 0.494797097912183
199 0.494819285127909
199 0.494841472343636
199 0.494863659559362
199 0.494885846775088
199 0.494908033990815
199 0.494930221206541
199 0.494952408422267
199 0.494974595637993
199 0.49499678285372
199 0.495018970069446
199 0.495041157285172
199 0.495063344500899
199 0.495085531716625
199 0.495107718932351
199 0.495129906148078
199 0.495152093363804
199 0.49517428057953
199 0.495196467795256
199 0.495218655010983
199 0.495240842226709
199 0.495263029442435
199 0.495285216658162
199 0.495307403873888
199 0.495329591089614
199 0.49535177830534
199 0.495373965521067
199 0.495396152736793
199 0.495418339952519
199 0.495440527168246
199 0.495462714383972
199 0.495484901599698
199 0.495507088815425
199 0.495529276031151
199 0.495551463246877
199 0.495573650462603
199 0.49559583767833
199 0.495618024894056
199 0.495640212109782
199 0.495662399325509
199 0.495684586541235
199 0.495706773756961
199 0.495728960972688
199 0.495751148188414
199 0.49577333540414
199 0.495795522619866
199 0.495817709835593
199 0.495839897051319
199 0.495862084267045
199 0.495884271482772
199 0.495906458698498
199 0.495928645914224
199 0.495950833129951
199 0.495973020345677
199 0.495995207561403
199 0.496017394777129
199 0.496039581992856
199 0.496061769208582
199 0.496083956424308
199 0.496106143640035
199 0.496128330855761
199 0.496150518071487
199 0.496172705287214
199 0.49619489250294
199 0.496217079718666
199 0.496239266934392
199 0.496261454150119
199 0.496283641365845
199 0.496305828581571
199 0.496328015797298
199 0.496350203013024
199 0.49637239022875
199 0.496394577444477
199 0.496416764660203
199 0.496438951875929
199 0.496461139091655
199 0.496483326307382
199 0.496505513523108
199 0.496527700738834
199 0.496549887954561
199 0.496572075170287
199 0.496594262386013
199 0.496616449601739
199 0.496638636817466
199 0.496660824033192
199 0.496683011248918
199 0.496705198464645
200 0.496727385680371
200 0.496749572896097
200 0.496771760111824
200 0.49679394732755
200 0.496816134543276
200 0.496838321759002
200 0.496860508974729
200 0.496882696190455
200 0.496904883406181
200 0.496927070621908
200 0.496949257837634
200 0.49697144505336
200 0.496993632269087
200 0.497015819484813
200 0.497038006700539
200 0.497060193916265
200 0.497082381131992
200 0.497104568347718
200 0.497126755563444
200 0.497148942779171
200 0.497171129994897
200 0.497193317210623
200 0.49721550442635
200 0.497237691642076
200 0.497259878857802
200 0.497282066073528
200 0.497304253289255
200 0.497326440504981
200 0.497348627720707
200 0.497370814936434
200 0.49739300215216
200 0.497415189367886
200 0.497437376583613
200 0.497459563799339
200 0.497481751015065
200 0.497503938230791
200 0.497526125446518
200 0.497548312662244
200 0.49757049987797
200 0.497592687093697
200 0.497614874309423
200 0.497637061525149
200 0.497659248740876
200 0.497681435956602
200 0.497703623172328
200 0.497725810388054
200 0.497747997603781
200 0.497770184819507
200 0.497792372035233
200 0.49781455925096
200 0.497836746466686
200 0.497858933682412
200 0.497881120898139
200 0.497903308113865
200 0.497925495329591
200 0.497947682545317
200 0.497969869761044
200 0.49799205697677
200 0.498014244192496
200 0.498036431408223
200 0.498058618623949
200 0.498080805839675
200 0.498102993055401
200 0.498125180271128
200 0.498147367486854
200 0.49816955470258
200 0.498191741918307
200 0.498213929134033
200 0.498236116349759
200 0.498258303565486
200 0.498280490781212
200 0.498302677996938
200 0.498324865212664
200 0.498347052428391
200 0.498369239644117
200 0.498391426859843
200 0.49841361407557
200 0.498435801291296
200 0.498457988507022
200 0.498480175722749
200 0.498502362938475
200 0.498524550154201
200 0.498546737369927
200 0.498568924585654
200 0.49859111180138
200 0.498613299017106
200 0.498635486232833
200 0.498657673448559
200 0.498679860664285
200 0.498702047880012
200 0.498724235095738
200 0.498746422311464
200 0.49876860952719
200 0.498790796742917
200 0.498812983958643
200 0.498835171174369
200 0.498857358390096
200 0.498879545605822
200 0.498901732821548
200 0.498923920037275
200 0.498946107253001
200 0.498968294468727
200 0.498990481684453
200 0.49901266890018
200 0.499034856115906
200 0.499057043331632
200 0.499079230547359
200 0.499101417763085
200 0.499123604978811
200 0.499145792194538
200 0.499167979410264
200 0.49919016662599
200 0.499212353841716
200 0.499234541057443
200 0.499256728273169
200 0.499278915488895
200 0.499301102704622
200 0.499323289920348
200 0.499345477136074
200 0.4993676643518
200 0.499389851567527
200 0.499412038783253
200 0.499434225998979
200 0.499456413214706
200 0.499478600430432
200 0.499500787646158
200 0.499522974861885
200 0.499545162077611
200 0.499567349293337
200 0.499589536509063
200 0.49961172372479
200 0.499633910940516
200 0.499656098156242
200 0.499678285371969
200 0.499700472587695
200 0.499722659803421
200 0.499744847019148
200 0.499767034234874
200 0.4997892214506
200 0.499811408666326
200 0.499833595882053
200 0.499855783097779
200 0.499877970313505
200 0.499900157529232
200 0.499922344744958
200 0.499944531960684
200 0.499966719176411
200 0.499988906392137
200 0.500011093607863
200 0.500033280823589
200 0.500055468039316
200 0.500077655255042
200 0.500099842470768
200 0.500122029686495
200 0.500144216902221
200 0.500166404117947
200 0.500188591333674
200 0.5002107785494
200 0.500232965765126
200 0.500255152980852
200 0.500277340196579
200 0.500299527412305
200 0.500321714628031
200 0.500343901843758
200 0.500366089059484
200 0.50038827627521
200 0.500410463490937
200 0.500432650706663
200 0.500454837922389
201 0.500477025138115
201 0.500499212353842
201 0.500521399569568
201 0.500543586785294
201 0.500565774001021
201 0.500587961216747
201 0.500610148432473
201 0.5006323356482
201 0.500654522863926
201 0.500676710079652
201 0.500698897295378
201 0.500721084511105
201 0.500743271726831
201 0.500765458942557
201 0.500787646158284
201 0.50080983337401
201 0.500832020589736
201 0.500854207805463
201 0.500876395021189
201 0.500898582236915
201 0.500920769452641
201 0.500942956668368
201 0.500965143884094
201 0.50098733109982
201 0.501009518315547
202 0.501031705531273
202 0.501053892746999
202 0.501076079962726
202 0.501098267178452
202 0.501120454394178
202 0.501142641609904
202 0.501164828825631
202 0.501187016041357
202 0.501209203257083
202 0.50123139047281
202 0.501253577688536
202 0.501275764904262
202 0.501297952119989
202 0.501320139335715
202 0.501342326551441
202 0.501364513767167
202 0.501386700982894
202 0.50140888819862
202 0.501431075414346
202 0.501453262630073
202 0.501475449845799
202 0.501497637061525
202 0.501519824277252
202 0.501542011492978
202 0.501564198708704
202 0.50158638592443
202 0.501608573140157
202 0.501630760355883
203 0.501652947571609
203 0.501675134787335
203 0.501697322003062
203 0.501719509218788
203 0.501741696434514
203 0.501763883650241
203 0.501786070865967
203 0.501808258081693
203 0.50183044529742
203 0.501852632513146
203 0.501874819728872
203 0.501897006944598
203 0.501919194160325
203 0.501941381376051
203 0.501963568591777
203 0.501985755807504
203 0.50200794302323
203 0.502030130238956
203 0.502052317454683
203 0.502074504670409
203 0.502096691886135
203 0.502118879101861
203 0.502141066317588
203 0.502163253533314
204 0.50218544074904
204 0.502207627964767
204 0.502229815180493
204 0.502252002396219
204 0.502274189611946
204 0.502296376827672
204 0.502318564043398
204 0.502340751259124
204 0.502362938474851
204 0.502385125690577
204 0.502407312906303
204 0.50242950012203
204 0.502451687337756
204 0.502473874553482
204 0.502496061769209
204 0.502518248984935
204 0.502540436200661
204 0.502562623416387
205 0.502584810632114
205 0.50260699784784
205 0.502629185063566
205 0.502651372279293
205 0.502673559495019
205 0.502695746710745
205 0.502717933926472
205 0.502740121142198
205 0.502762308357924
205 0.50278449557365
205 0.502806682789377
205 0.502828870005103
205 0.502851057220829
205 0.502873244436556
205 0.502895431652282
205 0.502917618868008
205 0.502939806083735
205 0.502961993299461
205 0.502984180515187
205 0.503006367730913
205 0.50302855494664
206 0.503050742162366
206 0.503072929378092
206 0.503095116593819
206 0.503117303809545
206 0.503139491025271
206 0.503161678240998
206 0.503183865456724
206 0.50320605267245
206 0.503228239888176
206 0.503250427103903
206 0.503272614319629
206 0.503294801535355
206 0.503316988751082
206 0.503339175966808
206 0.503361363182534
206 0.503383550398261
206 0.503405737613987
207 0.503427924829713
207 0.503450112045439
207 0.503472299261166
207 0.503494486476892
207 0.503516673692618
207 0.503538860908345
207 0.503561048124071
207 0.503583235339797
207 0.503605422555524
207 0.50362760977125
207 0.503649796986976
207 0.503671984202702
207 0.503694171418429
207 0.503716358634155
207 0.503738545849881
207 0.503760733065608
207 0.503782920281334
207 0.50380510749706
207 0.503827294712787
208 0.503849481928513
208 0.503871669144239
208 0.503893856359965
208 0.503916043575692
208 0.503938230791418
208 0.503960418007144
208 0.503982605222871
208 0.504004792438597
208 0.504026979654323
208 0.50404916687005
208 0.504071354085776
208 0.504093541301502
209 0.504115728517228
209 0.504137915732955
209 0.504160102948681
209 0.504182290164407
209 0.504204477380134
209 0.50422666459586
209 0.504248851811586
209 0.504271039027313
209 0.504293226243039
209 0.504315413458765
209 0.504337600674491
209 0.504359787890218
209 0.504381975105944
209 0.50440416232167
209 0.504426349537397
209 0.504448536753123
209 0.504470723968849
209 0.504492911184575
209 0.504515098400302
209 0.504537285616028
209 0.504559472831754
209 0.504581660047481
209 0.504603847263207
209 0.504626034478933
209 0.50464822169466
209 0.504670408910386
209 0.504692596126112
209 0.504714783341838
209 0.504736970557565
209 0.504759157773291
209 0.504781344989017
209 0.504803532204744
209 0.50482571942047
209 0.504847906636196
209 0.504870093851922
209 0.504892281067649
209 0.504914468283375
209 0.504936655499101
209 0.504958842714828
209 0.504981029930554
209 0.50500321714628
209 0.505025404362007
209 0.505047591577733
209 0.505069778793459
209 0.505091966009185
209 0.505114153224912
209 0.505136340440638
209 0.505158527656364
209 0.505180714872091
209 0.505202902087817
210 0.505225089303543
210 0.50524727651927
210 0.505269463734996
210 0.505291650950722
210 0.505313838166448
210 0.505336025382175
210 0.505358212597901
210 0.505380399813627
210 0.505402587029354
210 0.50542477424508
210 0.505446961460806
210 0.505469148676533
210 0.505491335892259
210 0.505513523107985
210 0.505535710323711
210 0.505557897539438
210 0.505580084755164
211 0.50560227197089
211 0.505624459186617
211 0.505646646402343
211 0.505668833618069
211 0.505691020833796
211 0.505713208049522
211 0.505735395265248
211 0.505757582480974
211 0.505779769696701
211 0.505801956912427
211 0.505824144128153
211 0.50584633134388
211 0.505868518559606
211 0.505890705775332
211 0.505912892991059
211 0.505935080206785
211 0.505957267422511
211 0.505979454638237
211 0.506001641853964
211 0.50602382906969
211 0.506046016285416
211 0.506068203501143
211 0.506090390716869
211 0.506112577932595
211 0.506134765148322
211 0.506156952364048
211 0.506179139579774
212 0.5062013267955
212 0.506223514011227
212 0.506245701226953
212 0.506267888442679
212 0.506290075658406
212 0.506312262874132
212 0.506334450089858
212 0.506356637305585
212 0.506378824521311
212 0.506401011737037
212 0.506423198952763
212 0.50644538616849
212 0.506467573384216
212 0.506489760599942
212 0.506511947815669
213 0.506534135031395
213 0.506556322247121
213 0.506578509462848
213 0.506600696678574
213 0.5066228838943
213 0.506645071110026
213 0.506667258325753
213 0.506689445541479
213 0.506711632757205
213 0.506733819972932
213 0.506756007188658
213 0.506778194404384
213 0.506800381620111
213 0.506822568835837
213 0.506844756051563
213 0.506866943267289
213 0.506889130483016
213 0.506911317698742
213 0.506933504914468
213 0.506955692130195
214 0.506977879345921
214 0.507000066561647
214 0.507022253777374
214 0.5070444409931
214 0.507066628208826
214 0.507088815424552
214 0.507111002640279
214 0.507133189856005
214 0.507155377071731
214 0.507177564287458
214 0.507199751503184
214 0.50722193871891
214 0.507244125934636
214 0.507266313150363
214 0.507288500366089
214 0.507310687581815
214 0.507332874797542
214 0.507355062013268
214 0.507377249228994
214 0.507399436444721
214 0.507421623660447
214 0.507443810876173
214 0.507465998091899
215 0.507488185307626
215 0.507510372523352
215 0.507532559739078
215 0.507554746954805
215 0.507576934170531
215 0.507599121386257
215 0.507621308601984
215 0.50764349581771
215 0.507665683033436
215 0.507687870249162
215 0.507710057464889
215 0.507732244680615
215 0.507754431896341
215 0.507776619112068
215 0.507798806327794
216 0.50782099354352
216 0.507843180759247
216 0.507865367974973
216 0.507887555190699
216 0.507909742406425
216 0.507931929622152
216 0.507954116837878
216 0.507976304053604
216 0.507998491269331
216 0.508020678485057
216 0.508042865700783
216 0.508065052916509
216 0.508087240132236
216 0.508109427347962
216 0.508131614563688
216 0.508153801779415
216 0.508175988995141
216 0.508198176210867
216 0.508220363426594
216 0.50824255064232
216 0.508264737858046
216 0.508286925073772
216 0.508309112289499
216 0.508331299505225
216 0.508353486720951
216 0.508375673936678
216 0.508397861152404
216 0.50842004836813
216 0.508442235583857
217 0.508464422799583
217 0.508486610015309
217 0.508508797231035
217 0.508530984446762
217 0.508553171662488
217 0.508575358878214
217 0.508597546093941
217 0.508619733309667
217 0.508641920525393
217 0.50866410774112
217 0.508686294956846
217 0.508708482172572
217 0.508730669388298
217 0.508752856604025
217 0.508775043819751
217 0.508797231035477
217 0.508819418251204
217 0.50884160546693
217 0.508863792682656
217 0.508885979898383
217 0.508908167114109
217 0.508930354329835
217 0.508952541545561
217 0.508974728761288
217 0.508996915977014
217 0.50901910319274
217 0.509041290408467
217 0.509063477624193
218 0.509085664839919
218 0.509107852055646
218 0.509130039271372
218 0.509152226487098
218 0.509174413702824
218 0.509196600918551
218 0.509218788134277
218 0.509240975350003
218 0.50926316256573
218 0.509285349781456
218 0.509307536997182
218 0.509329724212909
218 0.509351911428635
218 0.509374098644361
218 0.509396285860087
218 0.509418473075814
218 0.50944066029154
218 0.509462847507266
218 0.509485034722993
218 0.509507221938719
218 0.509529409154445
218 0.509551596370172
218 0.509573783585898
218 0.509595970801624
218 0.50961815801735
218 0.509640345233077
218 0.509662532448803
218 0.509684719664529
218 0.509706906880256
218 0.509729094095982
219 0.509751281311708
219 0.509773468527434
219 0.509795655743161
219 0.509817842958887
219 0.509840030174613
219 0.50986221739034
219 0.509884404606066
219 0.509906591821792
219 0.509928779037519
219 0.509950966253245
219 0.509973153468971
219 0.509995340684697
219 0.510017527900424
219 0.51003971511615
219 0.510061902331876
219 0.510084089547603
219 0.510106276763329
219 0.510128463979055
219 0.510150651194782
219 0.510172838410508
219 0.510195025626234
219 0.51021721284196
219 0.510239400057687
219 0.510261587273413
219 0.510283774489139
219 0.510305961704866
219 0.510328148920592
219 0.510350336136318
219 0.510372523352045
219 0.510394710567771
219 0.510416897783497
219 0.510439084999223
219 0.51046127221495
219 0.510483459430676
219 0.510505646646402
219 0.510527833862129
219 0.510550021077855
219 0.510572208293581
219 0.510594395509308
219 0.510616582725034
220 0.51063876994076
220 0.510660957156486
220 0.510683144372213
220 0.510705331587939
220 0.510727518803665
220 0.510749706019392
220 0.510771893235118
220 0.510794080450844
220 0.510816267666571
220 0.510838454882297
220 0.510860642098023
220 0.510882829313749
220 0.510905016529476
220 0.510927203745202
220 0.510949390960928
220 0.510971578176655
220 0.510993765392381
220 0.511015952608107
220 0.511038139823834
220 0.51106032703956
220 0.511082514255286
220 0.511104701471012
220 0.511126888686739
220 0.511149075902465
220 0.511171263118191
220 0.511193450333918
220 0.511215637549644
220 0.51123782476537
220 0.511260011981096
220 0.511282199196823
221 0.511304386412549
221 0.511326573628275
221 0.511348760844002
221 0.511370948059728
221 0.511393135275454
221 0.511415322491181
221 0.511437509706907
221 0.511459696922633
221 0.511481884138359
221 0.511504071354086
221 0.511526258569812
221 0.511548445785538
221 0.511570633001265
221 0.511592820216991
221 0.511615007432717
221 0.511637194648444
221 0.51165938186417
221 0.511681569079896
221 0.511703756295622
221 0.511725943511349
222 0.511748130727075
222 0.511770317942801
222 0.511792505158528
222 0.511814692374254
222 0.51183687958998
222 0.511859066805707
222 0.511881254021433
222 0.511903441237159
222 0.511925628452885
222 0.511947815668612
222 0.511970002884338
222 0.511992190100064
222 0.512014377315791
222 0.512036564531517
222 0.512058751747243
222 0.51208093896297
222 0.512103126178696
222 0.512125313394422
222 0.512147500610148
222 0.512169687825875
222 0.512191875041601
222 0.512214062257327
223 0.512236249473054
223 0.51225843668878
223 0.512280623904506
223 0.512302811120233
223 0.512324998335959
223 0.512347185551685
223 0.512369372767411
223 0.512391559983138
223 0.512413747198864
223 0.51243593441459
223 0.512458121630317
223 0.512480308846043
223 0.512502496061769
223 0.512524683277495
223 0.512546870493222
223 0.512569057708948
223 0.512591244924674
223 0.512613432140401
223 0.512635619356127
223 0.512657806571853
223 0.51267999378758
223 0.512702181003306
223 0.512724368219032
223 0.512746555434758
224 0.512768742650485
224 0.512790929866211
224 0.512813117081937
224 0.512835304297664
224 0.51285749151339
224 0.512879678729116
224 0.512901865944843
224 0.512924053160569
224 0.512946240376295
224 0.512968427592021
224 0.512990614807748
224 0.513012802023474
224 0.5130349892392
224 0.513057176454927
224 0.513079363670653
224 0.513101550886379
224 0.513123738102106
224 0.513145925317832
224 0.513168112533558
224 0.513190299749284
224 0.513212486965011
224 0.513234674180737
224 0.513256861396463
224 0.51327904861219
224 0.513301235827916
225 0.513323423043642
225 0.513345610259369
225 0.513367797475095
225 0.513389984690821
225 0.513412171906547
225 0.513434359122274
225 0.513456546338
225 0.513478733553726
225 0.513500920769453
225 0.513523107985179
225 0.513545295200905
225 0.513567482416632
225 0.513589669632358
225 0.513611856848084
225 0.51363404406381
225 0.513656231279537
225 0.513678418495263
225 0.513700605710989
225 0.513722792926716
225 0.513744980142442
225 0.513767167358168
225 0.513789354573895
225 0.513811541789621
225 0.513833729005347
225 0.513855916221073
225 0.5138781034368
226 0.513900290652526
226 0.513922477868252
226 0.513944665083979
226 0.513966852299705
226 0.513989039515431
226 0.514011226731158
226 0.514033413946884
226 0.51405560116261
226 0.514077788378336
226 0.514099975594063
226 0.514122162809789
226 0.514144350025515
226 0.514166537241242
226 0.514188724456968
226 0.514210911672694
226 0.514233098888421
226 0.514255286104147
226 0.514277473319873
226 0.514299660535599
226 0.514321847751326
226 0.514344034967052
226 0.514366222182778
226 0.514388409398505
226 0.514410596614231
226 0.514432783829957
226 0.514454971045683
226 0.51447715826141
227 0.514499345477136
227 0.514521532692862
227 0.514543719908589
227 0.514565907124315
227 0.514588094340041
227 0.514610281555768
227 0.514632468771494
227 0.51465465598722
227 0.514676843202946
227 0.514699030418673
227 0.514721217634399
227 0.514743404850125
227 0.514765592065852
228 0.514787779281578
228 0.514809966497304
228 0.514832153713031
228 0.514854340928757
228 0.514876528144483
228 0.514898715360209
228 0.514920902575936
228 0.514943089791662
228 0.514965277007388
228 0.514987464223115
228 0.515009651438841
228 0.515031838654567
228 0.515054025870294
228 0.51507621308602
228 0.515098400301746
228 0.515120587517472
228 0.515142774733199
228 0.515164961948925
228 0.515187149164651
228 0.515209336380378
228 0.515231523596104
229 0.51525371081183
229 0.515275898027556
229 0.515298085243283
229 0.515320272459009
229 0.515342459674735
229 0.515364646890462
229 0.515386834106188
229 0.515409021321914
229 0.515431208537641
229 0.515453395753367
229 0.515475582969093
229 0.515497770184819
229 0.515519957400546
229 0.515542144616272
229 0.515564331831998
229 0.515586519047725
229 0.515608706263451
229 0.515630893479177
229 0.515653080694904
229 0.51567526791063
229 0.515697455126356
229 0.515719642342082
229 0.515741829557809
229 0.515764016773535
229 0.515786203989261
229 0.515808391204988
229 0.515830578420714
229 0.51585276563644
229 0.515874952852167
229 0.515897140067893
229 0.515919327283619
229 0.515941514499345
229 0.515963701715072
229 0.515985888930798
229 0.516008076146524
229 0.516030263362251
229 0.516052450577977
229 0.516074637793703
229 0.51609682500943
229 0.516119012225156
229 0.516141199440882
229 0.516163386656608
229 0.516185573872335
229 0.516207761088061
229 0.516229948303787
229 0.516252135519514
229 0.51627432273524
230 0.516296509950966
230 0.516318697166693
230 0.516340884382419
230 0.516363071598145
230 0.516385258813871
230 0.516407446029598
230 0.516429633245324
230 0.51645182046105
230 0.516474007676777
230 0.516496194892503
230 0.516518382108229
230 0.516540569323956
230 0.516562756539682
230 0.516584943755408
230 0.516607130971134
230 0.516629318186861
230 0.516651505402587
230 0.516673692618313
230 0.51669587983404
230 0.516718067049766
230 0.516740254265492
230 0.516762441481219
230 0.516784628696945
230 0.516806815912671
230 0.516829003128397
230 0.516851190344124
230 0.51687337755985
230 0.516895564775576
230 0.516917751991303
230 0.516939939207029
230 0.516962126422755
230 0.516984313638482
230 0.517006500854208
230 0.517028688069934
230 0.51705087528566
231 0.517073062501387
231 0.517095249717113
231 0.517117436932839
231 0.517139624148566
231 0.517161811364292
231 0.517183998580018
231 0.517206185795745
231 0.517228373011471
231 0.517250560227197
231 0.517272747442923
231 0.51729493465865
231 0.517317121874376
231 0.517339309090102
231 0.517361496305829
231 0.517383683521555
231 0.517405870737281
231 0.517428057953008
231 0.517450245168734
231 0.51747243238446
231 0.517494619600186
231 0.517516806815913
231 0.517538994031639
231 0.517561181247365
231 0.517583368463092
231 0.517605555678818
231 0.517627742894544
231 0.51764993011027
231 0.517672117325997
231 0.517694304541723
231 0.517716491757449
231 0.517738678973176
231 0.517760866188902
231 0.517783053404628
231 0.517805240620355
232 0.517827427836081
232 0.517849615051807
232 0.517871802267533
232 0.51789398948326
232 0.517916176698986
232 0.517938363914712
232 0.517960551130439
232 0.517982738346165
232 0.518004925561891
232 0.518027112777617
233 0.518049299993344
233 0.51807148720907
233 0.518093674424796
233 0.518115861640523
233 0.518138048856249
233 0.518160236071975
233 0.518182423287702
233 0.518204610503428
233 0.518226797719154
233 0.51824898493488
233 0.518271172150607
233 0.518293359366333
233 0.518315546582059
233 0.518337733797786
233 0.518359921013512
233 0.518382108229238
233 0.518404295444965
233 0.518426482660691
233 0.518448669876417
233 0.518470857092143
233 0.51849304430787
234 0.518515231523596
234 0.518537418739322
234 0.518559605955049
234 0.518581793170775
234 0.518603980386501
234 0.518626167602228
234 0.518648354817954
234 0.51867054203368
234 0.518692729249406
234 0.518714916465133
234 0.518737103680859
234 0.518759290896585
234 0.518781478112312
234 0.518803665328038
234 0.518825852543764
234 0.518848039759491
234 0.518870226975217
234 0.518892414190943
234 0.518914601406669
234 0.518936788622396
234 0.518958975838122
234 0.518981163053848
234 0.519003350269575
234 0.519025537485301
234 0.519047724701027
234 0.519069911916754
234 0.51909209913248
234 0.519114286348206
234 0.519136473563932
234 0.519158660779659
234 0.519180847995385
234 0.519203035211111
235 0.519225222426838
235 0.519247409642564
235 0.51926959685829
235 0.519291784074017
235 0.519313971289743
235 0.519336158505469
235 0.519358345721195
235 0.519380532936922
235 0.519402720152648
235 0.519424907368374
235 0.519447094584101
235 0.519469281799827
235 0.519491469015553
235 0.51951365623128
235 0.519535843447006
235 0.519558030662732
235 0.519580217878458
235 0.519602405094185
235 0.519624592309911
236 0.519646779525637
236 0.519668966741364
236 0.51969115395709
236 0.519713341172816
236 0.519735528388543
236 0.519757715604269
236 0.519779902819995
236 0.519802090035721
236 0.519824277251448
236 0.519846464467174
236 0.5198686516829
236 0.519890838898627
236 0.519913026114353
236 0.519935213330079
236 0.519957400545806
236 0.519979587761532
236 0.520001774977258
236 0.520023962192984
236 0.520046149408711
236 0.520068336624437
236 0.520090523840163
236 0.52011271105589
236 0.520134898271616
236 0.520157085487342
236 0.520179272703069
237 0.520201459918795
237 0.520223647134521
237 0.520245834350247
237 0.520268021565974
237 0.5202902087817
237 0.520312395997426
237 0.520334583213153
237 0.520356770428879
237 0.520378957644605
237 0.520401144860332
238 0.520423332076058
238 0.520445519291784
238 0.52046770650751
238 0.520489893723237
238 0.520512080938963
238 0.520534268154689
238 0.520556455370416
238 0.520578642586142
238 0.520600829801868
238 0.520623017017595
238 0.520645204233321
238 0.520667391449047
238 0.520689578664773
238 0.5207117658805
238 0.520733953096226
238 0.520756140311952
238 0.520778327527678
238 0.520800514743405
238 0.520822701959131
238 0.520844889174857
238 0.520867076390584
239 0.52088926360631
239 0.520911450822036
239 0.520933638037763
239 0.520955825253489
239 0.520978012469215
239 0.521000199684941
239 0.521022386900668
239 0.521044574116394
239 0.52106676133212
239 0.521088948547847
239 0.521111135763573
239 0.521133322979299
239 0.521155510195026
239 0.521177697410752
239 0.521199884626478
239 0.521222071842204
239 0.521244259057931
239 0.521266446273657
239 0.521288633489383
239 0.52131082070511
239 0.521333007920836
239 0.521355195136562
239 0.521377382352289
239 0.521399569568015
239 0.521421756783741
239 0.521443943999467
239 0.521466131215194
239 0.52148831843092
239 0.521510505646646
239 0.521532692862373
239 0.521554880078099
239 0.521577067293825
239 0.521599254509552
239 0.521621441725278
239 0.521643628941004
239 0.52166581615673
239 0.521688003372457
239 0.521710190588183
239 0.521732377803909
239 0.521754565019636
239 0.521776752235362
239 0.521798939451088
239 0.521821126666815
240 0.521843313882541
240 0.521865501098267
240 0.521887688313993
240 0.52190987552972
240 0.521932062745446
240 0.521954249961172
240 0.521976437176899
240 0.521998624392625
240 0.522020811608351
240 0.522042998824078
240 0.522065186039804
240 0.52208737325553
240 0.522109560471256
240 0.522131747686983
240 0.522153934902709
241 0.522176122118435
241 0.522198309334162
241 0.522220496549888
241 0.522242683765614
241 0.522264870981341
241 0.522287058197067
241 0.522309245412793
241 0.522331432628519
241 0.522353619844246
241 0.522375807059972
241 0.522397994275698
241 0.522420181491425
241 0.522442368707151
241 0.522464555922877
241 0.522486743138604
241 0.52250893035433
241 0.522531117570056
241 0.522553304785782
241 0.522575492001509
241 0.522597679217235
241 0.522619866432961
241 0.522642053648688
241 0.522664240864414
241 0.52268642808014
241 0.522708615295867
241 0.522730802511593
241 0.522752989727319
241 0.522775176943045
241 0.522797364158772
241 0.522819551374498
241 0.522841738590224
241 0.522863925805951
242 0.522886113021677
242 0.522908300237403
242 0.52293048745313
242 0.522952674668856
242 0.522974861884582
242 0.522997049100308
242 0.523019236316035
242 0.523041423531761
242 0.523063610747487
242 0.523085797963214
242 0.52310798517894
242 0.523130172394666
242 0.523152359610393
242 0.523174546826119
242 0.523196734041845
242 0.523218921257571
243 0.523241108473298
243 0.523263295689024
243 0.52328548290475
243 0.523307670120477
243 0.523329857336203
243 0.523352044551929
243 0.523374231767656
243 0.523396418983382
243 0.523418606199108
243 0.523440793414834
243 0.523462980630561
243 0.523485167846287
243 0.523507355062013
243 0.52352954227774
243 0.523551729493466
243 0.523573916709192
243 0.523596103924919
243 0.523618291140645
243 0.523640478356371
243 0.523662665572097
243 0.523684852787824
243 0.52370704000355
243 0.523729227219276
243 0.523751414435003
243 0.523773601650729
243 0.523795788866455
243 0.523817976082182
244 0.523840163297908
244 0.523862350513634
244 0.52388453772936
244 0.523906724945087
244 0.523928912160813
244 0.523951099376539
244 0.523973286592265
244 0.523995473807992
244 0.524017661023718
244 0.524039848239444
244 0.524062035455171
244 0.524084222670897
244 0.524106409886623
244 0.52412859710235
244 0.524150784318076
244 0.524172971533802
244 0.524195158749528
244 0.524217345965255
244 0.524239533180981
244 0.524261720396707
244 0.524283907612434
244 0.52430609482816
244 0.524328282043886
244 0.524350469259613
244 0.524372656475339
244 0.524394843691065
244 0.524417030906791
245 0.524439218122518
245 0.524461405338244
245 0.52448359255397
245 0.524505779769697
245 0.524527966985423
245 0.524550154201149
245 0.524572341416876
245 0.524594528632602
245 0.524616715848328
245 0.524638903064054
245 0.524661090279781
245 0.524683277495507
245 0.524705464711233
245 0.52472765192696
245 0.524749839142686
245 0.524772026358412
245 0.524794213574139
245 0.524816400789865
245 0.524838588005591
245 0.524860775221317
245 0.524882962437044
245 0.52490514965277
246 0.524927336868496
246 0.524949524084223
246 0.524971711299949
246 0.524993898515675
246 0.525016085731402
246 0.525038272947128
246 0.525060460162854
246 0.52508264737858
246 0.525104834594307
246 0.525127021810033
246 0.525149209025759
246 0.525171396241486
246 0.525193583457212
246 0.525215770672938
246 0.525237957888665
246 0.525260145104391
246 0.525282332320117
246 0.525304519535843
246 0.52532670675157
246 0.525348893967296
246 0.525371081183022
246 0.525393268398749
246 0.525415455614475
246 0.525437642830201
246 0.525459830045928
246 0.525482017261654
246 0.52550420447738
246 0.525526391693106
246 0.525548578908833
246 0.525570766124559
246 0.525592953340285
246 0.525615140556012
246 0.525637327771738
246 0.525659514987464
246 0.525681702203191
246 0.525703889418917
246 0.525726076634643
246 0.525748263850369
246 0.525770451066096
246 0.525792638281822
247 0.525814825497548
247 0.525837012713275
247 0.525859199929001
247 0.525881387144727
247 0.525903574360454
247 0.52592576157618
247 0.525947948791906
247 0.525970136007632
247 0.525992323223359
247 0.526014510439085
247 0.526036697654811
247 0.526058884870538
247 0.526081072086264
247 0.52610325930199
247 0.526125446517717
247 0.526147633733443
247 0.526169820949169
247 0.526192008164895
247 0.526214195380622
247 0.526236382596348
247 0.526258569812074
247 0.526280757027801
247 0.526302944243527
247 0.526325131459253
247 0.52634731867498
248 0.526369505890706
248 0.526391693106432
248 0.526413880322158
248 0.526436067537885
248 0.526458254753611
248 0.526480441969337
248 0.526502629185064
248 0.52652481640079
248 0.526547003616516
248 0.526569190832242
248 0.526591378047969
248 0.526613565263695
248 0.526635752479421
248 0.526657939695148
248 0.526680126910874
248 0.5267023141266
248 0.526724501342327
248 0.526746688558053
248 0.526768875773779
248 0.526791062989505
248 0.526813250205232
248 0.526835437420958
248 0.526857624636684
248 0.526879811852411
249 0.526901999068137
249 0.526924186283863
249 0.52694637349959
249 0.526968560715316
249 0.526990747931042
249 0.527012935146768
249 0.527035122362495
249 0.527057309578221
249 0.527079496793947
249 0.527101684009674
249 0.5271238712254
249 0.527146058441126
249 0.527168245656852
249 0.527190432872579
249 0.527212620088305
249 0.527234807304031
249 0.527256994519758
249 0.527279181735484
249 0.52730136895121
249 0.527323556166937
249 0.527345743382663
249 0.527367930598389
249 0.527390117814115
249 0.527412305029842
249 0.527434492245568
249 0.527456679461294
249 0.527478866677021
249 0.527501053892747
249 0.527523241108473
249 0.5275454283242
249 0.527567615539926
249 0.527589802755652
249 0.527611989971378
249 0.527634177187105
249 0.527656364402831
249 0.527678551618557
249 0.527700738834284
249 0.52772292605001
249 0.527745113265736
249 0.527767300481463
249 0.527789487697189
249 0.527811674912915
249 0.527833862128641
249 0.527856049344368
249 0.527878236560094
249 0.52790042377582
249 0.527922610991547
249 0.527944798207273
249 0.527966985422999
249 0.527989172638726
249 0.528011359854452
249 0.528033547070178
249 0.528055734285904
249 0.528077921501631
249 0.528100108717357
249 0.528122295933083
249 0.52814448314881
249 0.528166670364536
249 0.528188857580262
249 0.528211044795989
249 0.528233232011715
249 0.528255419227441
249 0.528277606443167
249 0.528299793658894
249 0.52832198087462
249 0.528344168090346
249 0.528366355306073
249 0.528388542521799
249 0.528410729737525
249 0.528432916953252
249 0.528455104168978
249 0.528477291384704
249 0.52849947860043
249 0.528521665816157
249 0.528543853031883
249 0.528566040247609
249 0.528588227463336
249 0.528610414679062
249 0.528632601894788
249 0.528654789110515
249 0.528676976326241
249 0.528699163541967
249 0.528721350757693
249 0.52874353797342
249 0.528765725189146
249 0.528787912404872
249 0.528810099620599
249 0.528832286836325
249 0.528854474052051
249 0.528876661267778
249 0.528898848483504
249 0.52892103569923
249 0.528943222914956
249 0.528965410130683
249 0.528987597346409
249 0.529009784562135
249 0.529031971777862
249 0.529054158993588
249 0.529076346209314
249 0.529098533425041
249 0.529120720640767
249 0.529142907856493
249 0.529165095072219
249 0.529187282287946
249 0.529209469503672
249 0.529231656719398
249 0.529253843935125
249 0.529276031150851
249 0.529298218366577
249 0.529320405582303
249 0.52934259279803
249 0.529364780013756
249 0.529386967229482
249 0.529409154445209
249 0.529431341660935
249 0.529453528876661
249 0.529475716092388
249 0.529497903308114
249 0.52952009052384
249 0.529542277739566
249 0.529564464955293
249 0.529586652171019
249 0.529608839386745
249 0.529631026602472
249 0.529653213818198
249 0.529675401033924
249 0.529697588249651
249 0.529719775465377
249 0.529741962681103
249 0.529764149896829
249 0.529786337112556
249 0.529808524328282
249 0.529830711544008
249 0.529852898759735
249 0.529875085975461
249 0.529897273191187
249 0.529919460406914
249 0.52994164762264
249 0.529963834838366
249 0.529986022054092
249 0.530008209269819
249 0.530030396485545
249 0.530052583701271
249 0.530074770916998
249 0.530096958132724
249 0.53011914534845
249 0.530141332564177
249 0.530163519779903
249 0.530185706995629
249 0.530207894211355
249 0.530230081427082
249 0.530252268642808
249 0.530274455858534
249 0.530296643074261
249 0.530318830289987
249 0.530341017505713
249 0.530363204721439
249 0.530385391937166
249 0.530407579152892
249 0.530429766368618
249 0.530451953584345
249 0.530474140800071
249 0.530496328015797
249 0.530518515231524
249 0.53054070244725
249 0.530562889662976
249 0.530585076878702
249 0.530607264094429
249 0.530629451310155
249 0.530651638525881
249 0.530673825741608
249 0.530696012957334
250 0.53071820017306
250 0.530740387388787
250 0.530762574604513
250 0.530784761820239
250 0.530806949035965
250 0.530829136251692
250 0.530851323467418
250 0.530873510683144
250 0.530895697898871
250 0.530917885114597
250 0.530940072330323
250 0.53096225954605
250 0.530984446761776
250 0.531006633977502
250 0.531028821193228
250 0.531051008408955
250 0.531073195624681
250 0.531095382840407
250 0.531117570056134
250 0.53113975727186
250 0.531161944487586
250 0.531184131703313
250 0.531206318919039
250 0.531228506134765
250 0.531250693350491
250 0.531272880566218
250 0.531295067781944
250 0.53131725499767
250 0.531339442213397
250 0.531361629429123
250 0.531383816644849
250 0.531406003860576
250 0.531428191076302
250 0.531450378292028
250 0.531472565507754
250 0.531494752723481
250 0.531516939939207
250 0.531539127154933
250 0.53156131437066
250 0.531583501586386
250 0.531605688802112
250 0.531627876017839
250 0.531650063233565
250 0.531672250449291
250 0.531694437665017
250 0.531716624880744
250 0.53173881209647
250 0.531760999312196
250 0.531783186527923
250 0.531805373743649
250 0.531827560959375
250 0.531849748175102
250 0.531871935390828
250 0.531894122606554
250 0.53191630982228
250 0.531938497038007
250 0.531960684253733
250 0.531982871469459
250 0.532005058685186
250 0.532027245900912
250 0.532049433116638
250 0.532071620332364
250 0.532093807548091
250 0.532115994763817
250 0.532138181979543
250 0.53216036919527
250 0.532182556410996
250 0.532204743626722
250 0.532226930842449
250 0.532249118058175
250 0.532271305273901
250 0.532293492489627
250 0.532315679705354
250 0.53233786692108
250 0.532360054136806
250 0.532382241352533
250 0.532404428568259
250 0.532426615783985
250 0.532448802999712
250 0.532470990215438
250 0.532493177431164
250 0.53251536464689
250 0.532537551862617
250 0.532559739078343
250 0.532581926294069
250 0.532604113509796
250 0.532626300725522
250 0.532648487941248
250 0.532670675156975
250 0.532692862372701
250 0.532715049588427
250 0.532737236804153
250 0.53275942401988
250 0.532781611235606
250 0.532803798451332
250 0.532825985667059
250 0.532848172882785
250 0.532870360098511
250 0.532892547314238
250 0.532914734529964
250 0.53293692174569
250 0.532959108961416
250 0.532981296177143
250 0.533003483392869
250 0.533025670608595
250 0.533047857824322
250 0.533070045040048
250 0.533092232255774
250 0.533114419471501
250 0.533136606687227
250 0.533158793902953
250 0.533180981118679
250 0.533203168334406
250 0.533225355550132
250 0.533247542765858
250 0.533269729981585
250 0.533291917197311
250 0.533314104413037
250 0.533336291628764
250 0.53335847884449
250 0.533380666060216
250 0.533402853275942
250 0.533425040491669
250 0.533447227707395
250 0.533469414923121
250 0.533491602138848
250 0.533513789354574
250 0.5335359765703
250 0.533558163786026
250 0.533580351001753
250 0.533602538217479
250 0.533624725433205
250 0.533646912648932
250 0.533669099864658
251 0.533691287080384
251 0.533713474296111
251 0.533735661511837
251 0.533757848727563
251 0.533780035943289
251 0.533802223159016
251 0.533824410374742
251 0.533846597590468
251 0.533868784806195
251 0.533890972021921
251 0.533913159237647
251 0.533935346453374
251 0.5339575336691
251 0.533979720884826
251 0.534001908100552
251 0.534024095316279
251 0.534046282532005
251 0.534068469747731
251 0.534090656963458
251 0.534112844179184
251 0.53413503139491
251 0.534157218610637
251 0.534179405826363
251 0.534201593042089
251 0.534223780257815
251 0.534245967473542
251 0.534268154689268
251 0.534290341904994
251 0.534312529120721
251 0.534334716336447
252 0.534356903552173
252 0.5343790907679
252 0.534401277983626
252 0.534423465199352
252 0.534445652415078
252 0.534467839630805
252 0.534490026846531
252 0.534512214062257
252 0.534534401277984
252 0.53455658849371
252 0.534578775709436
252 0.534600962925163
252 0.534623150140889
253 0.534645337356615
253 0.534667524572341
253 0.534689711788068
253 0.534711899003794
253 0.53473408621952
253 0.534756273435247
253 0.534778460650973
253 0.534800647866699
253 0.534822835082425
253 0.534845022298152
253 0.534867209513878
253 0.534889396729604
253 0.534911583945331
253 0.534933771161057
253 0.534955958376783
253 0.53497814559251
253 0.535000332808236
253 0.535022520023962
253 0.535044707239688
253 0.535066894455415
253 0.535089081671141
253 0.535111268886867
253 0.535133456102594
253 0.53515564331832
253 0.535177830534046
253 0.535200017749773
254 0.535222204965499
254 0.535244392181225
254 0.535266579396951
254 0.535288766612678
254 0.535310953828404
254 0.53533314104413
254 0.535355328259857
254 0.535377515475583
254 0.535399702691309
254 0.535421889907036
254 0.535444077122762
254 0.535466264338488
254 0.535488451554214
254 0.535510638769941
254 0.535532825985667
254 0.535555013201393
254 0.53557720041712
254 0.535599387632846
254 0.535621574848572
254 0.535643762064299
254 0.535665949280025
254 0.535688136495751
254 0.535710323711477
254 0.535732510927204
255 0.53575469814293
255 0.535776885358656
255 0.535799072574383
255 0.535821259790109
255 0.535843447005835
255 0.535865634221562
255 0.535887821437288
255 0.535910008653014
255 0.53593219586874
255 0.535954383084467
255 0.535976570300193
255 0.535998757515919
255 0.536020944731646
255 0.536043131947372
255 0.536065319163098
255 0.536087506378825
255 0.536109693594551
256 0.536131880810277
256 0.536154068026003
256 0.53617625524173
256 0.536198442457456
256 0.536220629673182
256 0.536242816888909
256 0.536265004104635
256 0.536287191320361
256 0.536309378536088
256 0.536331565751814
256 0.53635375296754
256 0.536375940183266
256 0.536398127398993
256 0.536420314614719
256 0.536442501830445
256 0.536464689046172
256 0.536486876261898
256 0.536509063477624
256 0.536531250693351
256 0.536553437909077
256 0.536575625124803
257 0.536597812340529
257 0.536619999556256
257 0.536642186771982
257 0.536664373987708
257 0.536686561203435
257 0.536708748419161
257 0.536730935634887
257 0.536753122850613
257 0.53677531006634
257 0.536797497282066
257 0.536819684497792
257 0.536841871713519
257 0.536864058929245
257 0.536886246144971
257 0.536908433360698
257 0.536930620576424
257 0.53695280779215
257 0.536974995007876
257 0.536997182223603
257 0.537019369439329
258 0.537041556655055
258 0.537063743870782
258 0.537085931086508
258 0.537108118302234
258 0.537130305517961
258 0.537152492733687
258 0.537174679949413
258 0.537196867165139
258 0.537219054380866
258 0.537241241596592
258 0.537263428812318
258 0.537285616028045
258 0.537307803243771
258 0.537329990459497
258 0.537352177675224
258 0.53737436489095
258 0.537396552106676
258 0.537418739322402
259 0.537440926538129
259 0.537463113753855
259 0.537485300969581
259 0.537507488185308
259 0.537529675401034
259 0.53755186261676
259 0.537574049832486
259 0.537596237048213
259 0.537618424263939
259 0.537640611479665
259 0.537662798695392
259 0.537684985911118
259 0.537707173126844
259 0.537729360342571
259 0.537751547558297
259 0.537773734774023
259 0.537795921989749
259 0.537818109205476
259 0.537840296421202
259 0.537862483636928
259 0.537884670852655
259 0.537906858068381
259 0.537929045284107
259 0.537951232499834
259 0.53797341971556
259 0.537995606931286
259 0.538017794147012
259 0.538039981362739
259 0.538062168578465
259 0.538084355794191
259 0.538106543009918
259 0.538128730225644
259 0.53815091744137
259 0.538173104657097
259 0.538195291872823
259 0.538217479088549
259 0.538239666304275
259 0.538261853520002
260 0.538284040735728
260 0.538306227951454
260 0.538328415167181
260 0.538350602382907
260 0.538372789598633
260 0.53839497681436
260 0.538417164030086
260 0.538439351245812
260 0.538461538461538
260 0.538483725677265
260 0.538505912892991
260 0.538528100108717
260 0.538550287324444
260 0.53857247454017
260 0.538594661755896
260 0.538616848971623
260 0.538639036187349
260 0.538661223403075
260 0.538683410618801
260 0.538705597834528
260 0.538727785050254
260 0.53874997226598
260 0.538772159481707
260 0.538794346697433
261 0.538816533913159
261 0.538838721128886
261 0.538860908344612
261 0.538883095560338
261 0.538905282776064
261 0.538927469991791
261 0.538949657207517
261 0.538971844423243
261 0.53899403163897
261 0.539016218854696
261 0.539038406070422
261 0.539060593286149
261 0.539082780501875
261 0.539104967717601
261 0.539127154933327
261 0.539149342149054
261 0.53917152936478
261 0.539193716580506
261 0.539215903796233
261 0.539238091011959
261 0.539260278227685
261 0.539282465443412
261 0.539304652659138
262 0.539326839874864
262 0.53934902709059
262 0.539371214306317
262 0.539393401522043
262 0.539415588737769
262 0.539437775953496
262 0.539459963169222
262 0.539482150384948
262 0.539504337600675
262 0.539526524816401
262 0.539548712032127
262 0.539570899247853
262 0.53959308646358
262 0.539615273679306
263 0.539637460895032
263 0.539659648110759
263 0.539681835326485
263 0.539704022542211
263 0.539726209757938
263 0.539748396973664
263 0.53977058418939
263 0.539792771405116
263 0.539814958620843
263 0.539837145836569
263 0.539859333052295
263 0.539881520268022
263 0.539903707483748
263 0.539925894699474
263 0.5399480819152
263 0.539970269130927
263 0.539992456346653
263 0.540014643562379
263 0.540036830778106
263 0.540059017993832
264 0.540081205209558
264 0.540103392425285
264 0.540125579641011
264 0.540147766856737
264 0.540169954072463
264 0.54019214128819
264 0.540214328503916
264 0.540236515719642
264 0.540258702935369
264 0.540280890151095
264 0.540303077366821
264 0.540325264582547
264 0.540347451798274
264 0.540369639014
264 0.540391826229726
264 0.540414013445453
264 0.540436200661179
264 0.540458387876905
264 0.540480575092632
264 0.540502762308358
264 0.540524949524084
264 0.54054713673981
264 0.540569323955537
264 0.540591511171263
264 0.540613698386989
265 0.540635885602716
265 0.540658072818442
265 0.540680260034168
265 0.540702447249895
265 0.540724634465621
265 0.540746821681347
265 0.540769008897073
265 0.5407911961128
265 0.540813383328526
265 0.540835570544252
265 0.540857757759979
265 0.540879944975705
265 0.540902132191431
265 0.540924319407158
265 0.540946506622884
265 0.54096869383861
265 0.540990881054336
265 0.541013068270063
265 0.541035255485789
265 0.541057442701515
266 0.541079629917242
266 0.541101817132968
266 0.541124004348694
266 0.541146191564421
266 0.541168378780147
266 0.541190565995873
266 0.541212753211599
266 0.541234940427326
266 0.541257127643052
266 0.541279314858778
266 0.541301502074505
266 0.541323689290231
266 0.541345876505957
266 0.541368063721684
266 0.54139025093741
266 0.541412438153136
266 0.541434625368862
266 0.541456812584589
266 0.541478999800315
266 0.541501187016041
266 0.541523374231768
266 0.541545561447494
266 0.54156774866322
267 0.541589935878947
267 0.541612123094673
267 0.541634310310399
267 0.541656497526125
267 0.541678684741852
267 0.541700871957578
267 0.541723059173304
267 0.541745246389031
267 0.541767433604757
267 0.541789620820483
267 0.54181180803621
267 0.541833995251936
267 0.541856182467662
267 0.541878369683388
267 0.541900556899115
267 0.541922744114841
267 0.541944931330567
267 0.541967118546294
267 0.54198930576202
268 0.542011492977746
268 0.542033680193473
268 0.542055867409199
268 0.542078054624925
268 0.542100241840651
268 0.542122429056378
268 0.542144616272104
268 0.54216680348783
268 0.542188990703557
268 0.542211177919283
268 0.542233365135009
268 0.542255552350736
268 0.542277739566462
268 0.542299926782188
268 0.542322113997914
268 0.542344301213641
268 0.542366488429367
268 0.542388675645093
268 0.54241086286082
268 0.542433050076546
268 0.542455237292272
268 0.542477424507999
268 0.542499611723725
268 0.542521798939451
269 0.542543986155177
269 0.542566173370904
269 0.54258836058663
269 0.542610547802356
269 0.542632735018083
269 0.542654922233809
269 0.542677109449535
269 0.542699296665262
269 0.542721483880988
269 0.542743671096714
269 0.54276585831244
269 0.542788045528167
269 0.542810232743893
269 0.542832419959619
269 0.542854607175346
269 0.542876794391072
269 0.542898981606798
269 0.542921168822525
269 0.542943356038251
269 0.542965543253977
269 0.542987730469703
269 0.54300991768543
269 0.543032104901156
269 0.543054292116882
269 0.543076479332608
269 0.543098666548335
269 0.543120853764061
269 0.543143040979787
269 0.543165228195514
269 0.54318741541124
269 0.543209602626966
269 0.543231789842693
269 0.543253977058419
269 0.543276164274145
269 0.543298351489871
269 0.543320538705598
269 0.543342725921324
269 0.54336491313705
269 0.543387100352777
269 0.543409287568503
269 0.543431474784229
269 0.543453661999956
269 0.543475849215682
269 0.543498036431408
270 0.543520223647134
270 0.543542410862861
270 0.543564598078587
270 0.543586785294313
270 0.54360897251004
270 0.543631159725766
270 0.543653346941492
270 0.543675534157219
270 0.543697721372945
270 0.543719908588671
270 0.543742095804397
270 0.543764283020124
270 0.54378647023585
270 0.543808657451576
270 0.543830844667303
270 0.543853031883029
270 0.543875219098755
271 0.543897406314482
271 0.543919593530208
271 0.543941780745934
271 0.54396396796166
271 0.543986155177387
271 0.544008342393113
271 0.544030529608839
271 0.544052716824566
271 0.544074904040292
271 0.544097091256018
271 0.544119278471745
272 0.544141465687471
272 0.544163652903197
272 0.544185840118923
272 0.54420802733465
272 0.544230214550376
272 0.544252401766102
272 0.544274588981829
272 0.544296776197555
272 0.544318963413281
272 0.544341150629008
272 0.544363337844734
273 0.54438552506046
273 0.544407712276186
273 0.544429899491913
273 0.544452086707639
273 0.544474273923365
273 0.544496461139092
273 0.544518648354818
273 0.544540835570544
273 0.544563022786271
273 0.544585210001997
273 0.544607397217723
273 0.544629584433449
273 0.544651771649176
273 0.544673958864902
273 0.544696146080628
273 0.544718333296355
273 0.544740520512081
273 0.544762707727807
273 0.544784894943534
273 0.54480708215926
274 0.544829269374986
274 0.544851456590712
274 0.544873643806439
274 0.544895831022165
274 0.544918018237891
274 0.544940205453618
274 0.544962392669344
274 0.54498457988507
274 0.545006767100797
274 0.545028954316523
274 0.545051141532249
274 0.545073328747975
274 0.545095515963702
274 0.545117703179428
274 0.545139890395154
274 0.545162077610881
274 0.545184264826607
274 0.545206452042333
274 0.54522863925806
274 0.545250826473786
274 0.545273013689512
274 0.545295200905238
275 0.545317388120965
275 0.545339575336691
275 0.545361762552417
275 0.545383949768144
275 0.54540613698387
275 0.545428324199596
275 0.545450511415323
275 0.545472698631049
275 0.545494885846775
275 0.545517073062501
275 0.545539260278228
275 0.545561447493954
275 0.54558363470968
275 0.545605821925407
275 0.545628009141133
275 0.545650196356859
276 0.545672383572586
276 0.545694570788312
276 0.545716758004038
276 0.545738945219764
276 0.545761132435491
276 0.545783319651217
276 0.545805506866943
276 0.54582769408267
276 0.545849881298396
276 0.545872068514122
276 0.545894255729849
276 0.545916442945575
276 0.545938630161301
276 0.545960817377027
276 0.545983004592754
276 0.54600519180848
276 0.546027379024206
276 0.546049566239933
276 0.546071753455659
276 0.546093940671385
276 0.546116127887111
276 0.546138315102838
276 0.546160502318564
276 0.54618268953429
277 0.546204876750017
277 0.546227063965743
277 0.546249251181469
277 0.546271438397195
277 0.546293625612922
277 0.546315812828648
277 0.546338000044374
277 0.546360187260101
277 0.546382374475827
277 0.546404561691553
277 0.54642674890728
277 0.546448936123006
277 0.546471123338732
277 0.546493310554458
277 0.546515497770185
277 0.546537684985911
277 0.546559872201637
277 0.546582059417364
278 0.54660424663309
278 0.546626433848816
278 0.546648621064543
278 0.546670808280269
278 0.546692995495995
278 0.546715182711721
278 0.546737369927448
278 0.546759557143174
278 0.5467817443589
278 0.546803931574627
278 0.546826118790353
278 0.546848306006079
278 0.546870493221806
278 0.546892680437532
278 0.546914867653258
278 0.546937054868984
278 0.546959242084711
278 0.546981429300437
278 0.547003616516163
278 0.54702580373189
278 0.547047990947616
278 0.547070178163342
278 0.547092365379069
278 0.547114552594795
278 0.547136739810521
278 0.547158927026247
279 0.547181114241974
279 0.5472033014577
279 0.547225488673426
279 0.547247675889153
279 0.547269863104879
279 0.547292050320605
279 0.547314237536332
279 0.547336424752058
279 0.547358611967784
279 0.54738079918351
279 0.547402986399237
279 0.547425173614963
279 0.547447360830689
279 0.547469548046416
279 0.547491735262142
279 0.547513922477868
279 0.547536109693595
279 0.547558296909321
279 0.547580484125047
279 0.547602671340773
279 0.5476248585565
279 0.547647045772226
279 0.547669232987952
279 0.547691420203679
279 0.547713607419405
279 0.547735794635131
279 0.547757981850858
279 0.547780169066584
280 0.54780235628231
280 0.547824543498036
280 0.547846730713763
280 0.547868917929489
280 0.547891105145215
280 0.547913292360942
280 0.547935479576668
280 0.547957666792394
280 0.547979854008121
280 0.548002041223847
280 0.548024228439573
280 0.548046415655299
280 0.548068602871026
280 0.548090790086752
280 0.548112977302478
280 0.548135164518205
280 0.548157351733931
280 0.548179538949657
280 0.548201726165384
280 0.54822391338111
280 0.548246100596836
280 0.548268287812562
280 0.548290475028289
280 0.548312662244015
280 0.548334849459741
280 0.548357036675468
280 0.548379223891194
280 0.54840141110692
280 0.548423598322647
280 0.548445785538373
280 0.548467972754099
281 0.548490159969825
281 0.548512347185552
281 0.548534534401278
281 0.548556721617004
281 0.548578908832731
281 0.548601096048457
281 0.548623283264183
281 0.54864547047991
281 0.548667657695636
281 0.548689844911362
281 0.548712032127088
281 0.548734219342815
281 0.548756406558541
281 0.548778593774267
281 0.548800780989994
282 0.54882296820572
282 0.548845155421446
282 0.548867342637172
282 0.548889529852899
282 0.548911717068625
282 0.548933904284351
282 0.548956091500078
282 0.548978278715804
282 0.54900046593153
282 0.549022653147257
282 0.549044840362983
282 0.549067027578709
282 0.549089214794435
282 0.549111402010162
282 0.549133589225888
282 0.549155776441614
282 0.549177963657341
283 0.549200150873067
283 0.549222338088793
283 0.54924452530452
283 0.549266712520246
283 0.549288899735972
283 0.549311086951698
283 0.549333274167425
283 0.549355461383151
283 0.549377648598877
283 0.549399835814604
283 0.54942202303033
283 0.549444210246056
283 0.549466397461782
283 0.549488584677509
283 0.549510771893235
284 0.549532959108961
284 0.549555146324688
284 0.549577333540414
284 0.54959952075614
284 0.549621707971867
284 0.549643895187593
284 0.549666082403319
284 0.549688269619045
284 0.549710456834772
284 0.549732644050498
284 0.549754831266224
284 0.549777018481951
284 0.549799205697677
284 0.549821392913403
284 0.54984358012913
284 0.549865767344856
284 0.549887954560582
284 0.549910141776308
284 0.549932328992035
284 0.549954516207761
284 0.549976703423487
284 0.549998890639214
284 0.55002107785494
284 0.550043265070666
285 0.550065452286393
285 0.550087639502119
285 0.550109826717845
285 0.550132013933571
285 0.550154201149298
285 0.550176388365024
285 0.55019857558075
285 0.550220762796477
285 0.550242950012203
285 0.550265137227929
285 0.550287324443656
285 0.550309511659382
285 0.550331698875108
285 0.550353886090834
285 0.550376073306561
285 0.550398260522287
285 0.550420447738013
286 0.55044263495374
286 0.550464822169466
286 0.550487009385192
286 0.550509196600919
286 0.550531383816645
286 0.550553571032371
286 0.550575758248097
286 0.550597945463824
286 0.55062013267955
286 0.550642319895276
286 0.550664507111003
286 0.550686694326729
286 0.550708881542455
286 0.550731068758182
286 0.550753255973908
286 0.550775443189634
286 0.55079763040536
286 0.550819817621087
286 0.550842004836813
286 0.550864192052539
286 0.550886379268266
286 0.550908566483992
286 0.550930753699718
286 0.550952940915445
286 0.550975128131171
286 0.550997315346897
286 0.551019502562623
286 0.55104168977835
286 0.551063876994076
286 0.551086064209802
286 0.551108251425529
286 0.551130438641255
286 0.551152625856981
286 0.551174813072708
286 0.551197000288434
286 0.55121918750416
286 0.551241374719886
286 0.551263561935613
287 0.551285749151339
287 0.551307936367065
287 0.551330123582792
287 0.551352310798518
287 0.551374498014244
287 0.551396685229971
287 0.551418872445697
287 0.551441059661423
287 0.551463246877149
287 0.551485434092876
287 0.551507621308602
287 0.551529808524328
287 0.551551995740055
287 0.551574182955781
287 0.551596370171507
287 0.551618557387233
288 0.55164074460296
288 0.551662931818686
288 0.551685119034412
288 0.551707306250139
288 0.551729493465865
288 0.551751680681591
288 0.551773867897318
288 0.551796055113044
288 0.55181824232877
288 0.551840429544496
289 0.551862616760223
289 0.551884803975949
289 0.551906991191675
289 0.551929178407402
289 0.551951365623128
289 0.551973552838854
289 0.551995740054581
289 0.552017927270307
289 0.552040114486033
289 0.552062301701759
289 0.552084488917486
289 0.552106676133212
289 0.552128863348938
289 0.552151050564665
289 0.552173237780391
289 0.552195424996117
289 0.552217612211844
289 0.55223979942757
289 0.552261986643296
289 0.552284173859022
289 0.552306361074749
289 0.552328548290475
289 0.552350735506201
289 0.552372922721928
289 0.552395109937654
289 0.55241729715338
289 0.552439484369107
289 0.552461671584833
289 0.552483858800559
289 0.552506046016285
289 0.552528233232012
289 0.552550420447738
289 0.552572607663464
289 0.552594794879191
289 0.552616982094917
289 0.552639169310643
289 0.552661356526369
289 0.552683543742096
289 0.552705730957822
289 0.552727918173548
289 0.552750105389275
289 0.552772292605001
289 0.552794479820727
289 0.552816667036454
289 0.55283885425218
289 0.552861041467906
289 0.552883228683632
289 0.552905415899359
289 0.552927603115085
289 0.552949790330811
290 0.552971977546538
290 0.552994164762264
290 0.55301635197799
290 0.553038539193717
290 0.553060726409443
290 0.553082913625169
290 0.553105100840895
290 0.553127288056622
290 0.553149475272348
290 0.553171662488074
290 0.553193849703801
290 0.553216036919527
290 0.553238224135253
290 0.55326041135098
290 0.553282598566706
290 0.553304785782432
290 0.553326972998158
290 0.553349160213885
290 0.553371347429611
290 0.553393534645337
291 0.553415721861064
291 0.55343790907679
291 0.553460096292516
291 0.553482283508243
291 0.553504470723969
291 0.553526657939695
291 0.553548845155421
291 0.553571032371148
291 0.553593219586874
291 0.5536154068026
291 0.553637594018327
291 0.553659781234053
291 0.553681968449779
291 0.553704155665506
291 0.553726342881232
291 0.553748530096958
291 0.553770717312684
291 0.553792904528411
291 0.553815091744137
291 0.553837278959863
291 0.55385946617559
291 0.553881653391316
291 0.553903840607042
291 0.553926027822769
291 0.553948215038495
291 0.553970402254221
291 0.553992589469947
291 0.554014776685674
291 0.5540369639014
291 0.554059151117126
291 0.554081338332853
291 0.554103525548579
291 0.554125712764305
291 0.554147899980032
291 0.554170087195758
291 0.554192274411484
291 0.55421446162721
291 0.554236648842937
291 0.554258836058663
291 0.554281023274389
291 0.554303210490116
291 0.554325397705842
291 0.554347584921568
291 0.554369772137294
291 0.554391959353021
292 0.554414146568747
292 0.554436333784473
292 0.5544585210002
292 0.554480708215926
292 0.554502895431652
292 0.554525082647379
292 0.554547269863105
292 0.554569457078831
292 0.554591644294557
292 0.554613831510284
292 0.55463601872601
293 0.554658205941736
293 0.554680393157463
293 0.554702580373189
293 0.554724767588915
293 0.554746954804642
293 0.554769142020368
293 0.554791329236094
293 0.55481351645182
293 0.554835703667547
293 0.554857890883273
293 0.554880078098999
293 0.554902265314726
293 0.554924452530452
293 0.554946639746178
293 0.554968826961905
293 0.554991014177631
293 0.555013201393357
293 0.555035388609083
293 0.55505757582481
293 0.555079763040536
293 0.555101950256262
294 0.555124137471989
294 0.555146324687715
294 0.555168511903441
294 0.555190699119168
294 0.555212886334894
294 0.55523507355062
294 0.555257260766346
294 0.555279447982073
294 0.555301635197799
294 0.555323822413525
294 0.555346009629252
294 0.555368196844978
294 0.555390384060704
294 0.555412571276431
294 0.555434758492157
294 0.555456945707883
294 0.555479132923609
294 0.555501320139336
294 0.555523507355062
294 0.555545694570788
294 0.555567881786515
294 0.555590069002241
294 0.555612256217967
294 0.555634443433694
294 0.55565663064942
294 0.555678817865146
294 0.555701005080872
294 0.555723192296599
294 0.555745379512325
294 0.555767566728051
294 0.555789753943778
294 0.555811941159504
294 0.55583412837523
294 0.555856315590956
294 0.555878502806683
294 0.555900690022409
294 0.555922877238135
294 0.555945064453862
294 0.555967251669588
294 0.555989438885314
294 0.556011626101041
294 0.556033813316767
294 0.556056000532493
294 0.556078187748219
294 0.556100374963946
295 0.556122562179672
295 0.556144749395398
295 0.556166936611125
295 0.556189123826851
295 0.556211311042577
295 0.556233498258304
295 0.55625568547403
295 0.556277872689756
295 0.556300059905482
295 0.556322247121209
295 0.556344434336935
295 0.556366621552661
295 0.556388808768388
295 0.556410995984114
295 0.55643318319984
295 0.556455370415567
295 0.556477557631293
296 0.556499744847019
296 0.556521932062745
296 0.556544119278472
296 0.556566306494198
296 0.556588493709924
296 0.556610680925651
296 0.556632868141377
296 0.556655055357103
296 0.55667724257283
296 0.556699429788556
296 0.556721617004282
296 0.556743804220008
296 0.556765991435735
296 0.556788178651461
296 0.556810365867187
296 0.556832553082914
296 0.55685474029864
296 0.556876927514366
296 0.556899114730093
296 0.556921301945819
296 0.556943489161545
296 0.556965676377271
296 0.556987863592998
296 0.557010050808724
296 0.55703223802445
296 0.557054425240177
296 0.557076612455903
296 0.557098799671629
296 0.557120986887355
296 0.557143174103082
296 0.557165361318808
296 0.557187548534534
296 0.557209735750261
296 0.557231922965987
296 0.557254110181713
296 0.55727629739744
296 0.557298484613166
296 0.557320671828892
296 0.557342859044618
296 0.557365046260345
296 0.557387233476071
296 0.557409420691797
296 0.557431607907524
296 0.55745379512325
296 0.557475982338976
296 0.557498169554703
296 0.557520356770429
296 0.557542543986155
296 0.557564731201881
296 0.557586918417608
296 0.557609105633334
296 0.55763129284906
296 0.557653480064787
296 0.557675667280513
296 0.557697854496239
296 0.557720041711966
296 0.557742228927692
296 0.557764416143418
296 0.557786603359144
296 0.557808790574871
296 0.557830977790597
296 0.557853165006323
296 0.55787535222205
296 0.557897539437776
296 0.557919726653502
296 0.557941913869229
297 0.557964101084955
297 0.557986288300681
297 0.558008475516407
297 0.558030662732134
297 0.55805284994786
297 0.558075037163586
297 0.558097224379313
297 0.558119411595039
297 0.558141598810765
297 0.558163786026492
297 0.558185973242218
297 0.558208160457944
297 0.55823034767367
297 0.558252534889397
297 0.558274722105123
297 0.558296909320849
297 0.558319096536576
297 0.558341283752302
297 0.558363470968028
297 0.558385658183755
297 0.558407845399481
297 0.558430032615207
298 0.558452219830933
298 0.55847440704666
298 0.558496594262386
298 0.558518781478112
298 0.558540968693839
298 0.558563155909565
298 0.558585343125291
298 0.558607530341018
298 0.558629717556744
298 0.55865190477247
298 0.558674091988196
298 0.558696279203923
298 0.558718466419649
298 0.558740653635375
298 0.558762840851102
298 0.558785028066828
298 0.558807215282554
298 0.558829402498281
298 0.558851589714007
298 0.558873776929733
298 0.558895964145459
298 0.558918151361186
298 0.558940338576912
298 0.558962525792638
298 0.558984713008365
298 0.559006900224091
299 0.559029087439817
299 0.559051274655543
299 0.55907346187127
299 0.559095649086996
299 0.559117836302722
299 0.559140023518449
299 0.559162210734175
299 0.559184397949901
299 0.559206585165628
299 0.559228772381354
299 0.55925095959708
299 0.559273146812806
299 0.559295334028533
299 0.559317521244259
299 0.559339708459985
299 0.559361895675712
299 0.559384082891438
299 0.559406270107164
299 0.559428457322891
299 0.559450644538617
299 0.559472831754343
299 0.559495018970069
299 0.559517206185796
299 0.559539393401522
299 0.559561580617248
299 0.559583767832975
299 0.559605955048701
299 0.559628142264427
299 0.559650329480154
299 0.55967251669588
299 0.559694703911606
299 0.559716891127332
299 0.559739078343059
299 0.559761265558785
299 0.559783452774511
299 0.559805639990238
299 0.559827827205964
299 0.55985001442169
299 0.559872201637416
299 0.559894388853143
299 0.559916576068869
299 0.559938763284595
299 0.559960950500322
299 0.559983137716048
299 0.560005324931774
299 0.560027512147501
299 0.560049699363227
299 0.560071886578953
299 0.560094073794679
299 0.560116261010406
299 0.560138448226132
299 0.560160635441858
299 0.560182822657585
299 0.560205009873311
299 0.560227197089037
299 0.560249384304764
299 0.56027157152049
299 0.560293758736216
299 0.560315945951942
299 0.560338133167669
299 0.560360320383395
299 0.560382507599121
299 0.560404694814848
299 0.560426882030574
299 0.5604490692463
299 0.560471256462027
299 0.560493443677753
299 0.560515630893479
299 0.560537818109205
299 0.560560005324932
299 0.560582192540658
299 0.560604379756384
299 0.560626566972111
299 0.560648754187837
299 0.560670941403563
299 0.56069312861929
299 0.560715315835016
299 0.560737503050742
299 0.560759690266468
299 0.560781877482195
299 0.560804064697921
299 0.560826251913647
299 0.560848439129374
299 0.5608706263451
299 0.560892813560826
299 0.560915000776553
299 0.560937187992279
299 0.560959375208005
299 0.560981562423731
299 0.561003749639458
299 0.561025936855184
299 0.56104812407091
299 0.561070311286637
299 0.561092498502363
299 0.561114685718089
299 0.561136872933816
299 0.561159060149542
299 0.561181247365268
299 0.561203434580994
299 0.561225621796721
299 0.561247809012447
299 0.561269996228173
299 0.5612921834439
299 0.561314370659626
299 0.561336557875352
299 0.561358745091079
299 0.561380932306805
299 0.561403119522531
299 0.561425306738257
299 0.561447493953984
299 0.56146968116971
299 0.561491868385436
299 0.561514055601163
299 0.561536242816889
299 0.561558430032615
299 0.561580617248342
299 0.561602804464068
299 0.561624991679794
299 0.56164717889552
299 0.561669366111247
299 0.561691553326973
299 0.561713740542699
299 0.561735927758426
299 0.561758114974152
299 0.561780302189878
299 0.561802489405605
299 0.561824676621331
299 0.561846863837057
299 0.561869051052783
299 0.56189123826851
299 0.561913425484236
299 0.561935612699962
299 0.561957799915689
299 0.561979987131415
299 0.562002174347141
299 0.562024361562868
299 0.562046548778594
299 0.56206873599432
299 0.562090923210046
299 0.562113110425773
299 0.562135297641499
299 0.562157484857225
299 0.562179672072952
299 0.562201859288678
299 0.562224046504404
299 0.56224623372013
299 0.562268420935857
299 0.562290608151583
299 0.562312795367309
299 0.562334982583036
299 0.562357169798762
299 0.562379357014488
299 0.562401544230215
299 0.562423731445941
299 0.562445918661667
299 0.562468105877393
299 0.56249029309312
299 0.562512480308846
299 0.562534667524572
299 0.562556854740299
299 0.562579041956025
299 0.562601229171751
299 0.562623416387477
299 0.562645603603204
299 0.56266779081893
299 0.562689978034656
299 0.562712165250383
299 0.562734352466109
299 0.562756539681835
299 0.562778726897562
299 0.562800914113288
299 0.562823101329014
299 0.56284528854474
299 0.562867475760467
299 0.562889662976193
299 0.562911850191919
299 0.562934037407646
299 0.562956224623372
299 0.562978411839098
299 0.563000599054825
299 0.563022786270551
299 0.563044973486277
299 0.563067160702003
299 0.56308934791773
299 0.563111535133456
299 0.563133722349182
299 0.563155909564909
299 0.563178096780635
299 0.563200283996361
299 0.563222471212088
299 0.563244658427814
299 0.56326684564354
299 0.563289032859266
299 0.563311220074993
299 0.563333407290719
299 0.563355594506445
299 0.563377781722172
299 0.563399968937898
299 0.563422156153624
299 0.563444343369351
299 0.563466530585077
299 0.563488717800803
299 0.563510905016529
299 0.563533092232256
299 0.563555279447982
299 0.563577466663708
299 0.563599653879435
299 0.563621841095161
299 0.563644028310887
299 0.563666215526614
299 0.56368840274234
299 0.563710589958066
299 0.563732777173792
299 0.563754964389519
299 0.563777151605245
299 0.563799338820971
299 0.563821526036698
299 0.563843713252424
299 0.56386590046815
299 0.563888087683877
299 0.563910274899603
299 0.563932462115329
299 0.563954649331055
299 0.563976836546782
299 0.563999023762508
299 0.564021210978234
299 0.564043398193961
299 0.564065585409687
299 0.564087772625413
299 0.56410995984114
299 0.564132147056866
299 0.564154334272592
299 0.564176521488318
299 0.564198708704045
299 0.564220895919771
299 0.564243083135497
299 0.564265270351224
299 0.56428745756695
299 0.564309644782676
299 0.564331831998403
299 0.564354019214129
299 0.564376206429855
299 0.564398393645581
299 0.564420580861308
299 0.564442768077034
299 0.56446495529276
299 0.564487142508487
299 0.564509329724213
299 0.564531516939939
299 0.564553704155666
299 0.564575891371392
299 0.564598078587118
299 0.564620265802844
299 0.564642453018571
299 0.564664640234297
299 0.564686827450023
299 0.56470901466575
299 0.564731201881476
299 0.564753389097202
299 0.564775576312929
299 0.564797763528655
299 0.564819950744381
299 0.564842137960107
299 0.564864325175834
299 0.56488651239156
299 0.564908699607286
299 0.564930886823013
299 0.564953074038739
299 0.564975261254465
299 0.564997448470192
299 0.565019635685918
299 0.565041822901644
299 0.56506401011737
299 0.565086197333097
299 0.565108384548823
299 0.565130571764549
299 0.565152758980276
299 0.565174946196002
299 0.565197133411728
299 0.565219320627455
299 0.565241507843181
299 0.565263695058907
299 0.565285882274633
299 0.56530806949036
299 0.565330256706086
299 0.565352443921812
299 0.565374631137538
299 0.565396818353265
299 0.565419005568991
299 0.565441192784717
299 0.565463380000444
299 0.56548556721617
299 0.565507754431896
299 0.565529941647623
299 0.565552128863349
299 0.565574316079075
299 0.565596503294801
299 0.565618690510528
299 0.565640877726254
299 0.56566306494198
299 0.565685252157707
299 0.565707439373433
299 0.565729626589159
299 0.565751813804886
299 0.565774001020612
299 0.565796188236338
299 0.565818375452064
299 0.565840562667791
299 0.565862749883517
299 0.565884937099243
299 0.56590712431497
299 0.565929311530696
299 0.565951498746422
299 0.565973685962149
299 0.565995873177875
299 0.566018060393601
299 0.566040247609327
299 0.566062434825054
299 0.56608462204078
299 0.566106809256506
299 0.566128996472233
299 0.566151183687959
299 0.566173370903685
299 0.566195558119412
299 0.566217745335138
299 0.566239932550864
299 0.56626211976659
299 0.566284306982317
299 0.566306494198043
299 0.566328681413769
299 0.566350868629496
299 0.566373055845222
299 0.566395243060948
299 0.566417430276675
299 0.566439617492401
299 0.566461804708127
299 0.566483991923853
299 0.56650617913958
299 0.566528366355306
299 0.566550553571032
299 0.566572740786759
299 0.566594928002485
299 0.566617115218211
299 0.566639302433938
299 0.566661489649664
299 0.56668367686539
299 0.566705864081116
299 0.566728051296843
299 0.566750238512569
299 0.566772425728295
299 0.566794612944022
299 0.566816800159748
299 0.566838987375474
299 0.566861174591201
299 0.566883361806927
299 0.566905549022653
299 0.566927736238379
299 0.566949923454106
299 0.566972110669832
299 0.566994297885558
299 0.567016485101285
299 0.567038672317011
299 0.567060859532737
299 0.567083046748464
299 0.56710523396419
299 0.567127421179916
299 0.567149608395642
299 0.567171795611369
299 0.567193982827095
299 0.567216170042821
299 0.567238357258548
299 0.567260544474274
299 0.56728273169
299 0.567304918905727
299 0.567327106121453
299 0.567349293337179
299 0.567371480552905
299 0.567393667768632
299 0.567415854984358
299 0.567438042200084
299 0.567460229415811
299 0.567482416631537
299 0.567504603847263
299 0.56752679106299
299 0.567548978278716
299 0.567571165494442
300 0.567593352710168
300 0.567615539925895
300 0.567637727141621
300 0.567659914357347
300 0.567682101573074
300 0.5677042887888
300 0.567726476004526
300 0.567748663220253
300 0.567770850435979
300 0.567793037651705
300 0.567815224867431
300 0.567837412083158
300 0.567859599298884
300 0.56788178651461
300 0.567903973730337
300 0.567926160946063
300 0.567948348161789
300 0.567970535377516
300 0.567992722593242
300 0.568014909808968
300 0.568037097024694
300 0.568059284240421
300 0.568081471456147
300 0.568103658671873
300 0.5681258458876
300 0.568148033103326
300 0.568170220319052
300 0.568192407534779
300 0.568214594750505
300 0.568236781966231
300 0.568258969181957
300 0.568281156397684
300 0.56830334361341
301 0.568325530829136
301 0.568347718044863
301 0.568369905260589
301 0.568392092476315
301 0.568414279692041
301 0.568436466907768
301 0.568458654123494
301 0.56848084133922
301 0.568503028554947
301 0.568525215770673
301 0.568547402986399
301 0.568569590202125
301 0.568591777417852
301 0.568613964633578
301 0.568636151849304
302 0.568658339065031
302 0.568680526280757
302 0.568702713496483
302 0.56872490071221
302 0.568747087927936
302 0.568769275143662
302 0.568791462359388
302 0.568813649575115
302 0.568835836790841
302 0.568858024006567
302 0.568880211222294
302 0.56890239843802
302 0.568924585653746
302 0.568946772869473
302 0.568968960085199
302 0.568991147300925
302 0.569013334516651
302 0.569035521732378
302 0.569057708948104
302 0.56907989616383
302 0.569102083379557
303 0.569124270595283
303 0.569146457811009
303 0.569168645026736
303 0.569190832242462
303 0.569213019458188
303 0.569235206673914
303 0.569257393889641
303 0.569279581105367
303 0.569301768321093
303 0.56932395553682
303 0.569346142752546
303 0.569368329968272
303 0.569390517183999
303 0.569412704399725
303 0.569434891615451
303 0.569457078831177
303 0.569479266046904
303 0.56950145326263
303 0.569523640478356
303 0.569545827694083
303 0.569568014909809
303 0.569590202125535
304 0.569612389341262
304 0.569634576556988
304 0.569656763772714
304 0.56967895098844
304 0.569701138204167
304 0.569723325419893
304 0.569745512635619
304 0.569767699851346
304 0.569789887067072
304 0.569812074282798
304 0.569834261498525
304 0.569856448714251
304 0.569878635929977
304 0.569900823145703
304 0.56992301036143
304 0.569945197577156
304 0.569967384792882
304 0.569989572008609
304 0.570011759224335
304 0.570033946440061
305 0.570056133655788
305 0.570078320871514
305 0.57010050808724
305 0.570122695302966
305 0.570144882518693
305 0.570167069734419
305 0.570189256950145
305 0.570211444165872
305 0.570233631381598
305 0.570255818597324
305 0.570278005813051
305 0.570300193028777
305 0.570322380244503
305 0.570344567460229
306 0.570366754675956
306 0.570388941891682
306 0.570411129107408
306 0.570433316323135
306 0.570455503538861
306 0.570477690754587
306 0.570499877970314
306 0.57052206518604
306 0.570544252401766
306 0.570566439617492
306 0.570588626833219
306 0.570610814048945
306 0.570633001264671
306 0.570655188480398
306 0.570677375696124
306 0.57069956291185
306 0.570721750127577
306 0.570743937343303
306 0.570766124559029
307 0.570788311774755
307 0.570810498990482
307 0.570832686206208
307 0.570854873421934
307 0.570877060637661
307 0.570899247853387
307 0.570921435069113
307 0.57094362228484
307 0.570965809500566
307 0.570987996716292
307 0.571010183932018
307 0.571032371147745
307 0.571054558363471
308 0.571076745579197
308 0.571098932794924
308 0.57112112001065
308 0.571143307226376
308 0.571165494442102
308 0.571187681657829
308 0.571209868873555
308 0.571232056089281
308 0.571254243305008
308 0.571276430520734
308 0.57129861773646
308 0.571320804952187
308 0.571342992167913
308 0.571365179383639
309 0.571387366599365
309 0.571409553815092
309 0.571431741030818
309 0.571453928246544
309 0.571476115462271
309 0.571498302677997
309 0.571520489893723
309 0.57154267710945
309 0.571564864325176
309 0.571587051540902
309 0.571609238756628
309 0.571631425972355
309 0.571653613188081
309 0.571675800403807
309 0.571697987619534
309 0.57172017483526
309 0.571742362050986
309 0.571764549266712
309 0.571786736482439
309 0.571808923698165
309 0.571831110913891
309 0.571853298129618
309 0.571875485345344
309 0.57189767256107
309 0.571919859776797
309 0.571942046992523
309 0.571964234208249
309 0.571986421423975
309 0.572008608639702
309 0.572030795855428
309 0.572052983071154
309 0.572075170286881
309 0.572097357502607
309 0.572119544718333
309 0.57214173193406
309 0.572163919149786
309 0.572186106365512
309 0.572208293581238
309 0.572230480796965
309 0.572252668012691
309 0.572274855228417
310 0.572297042444144
310 0.57231922965987
310 0.572341416875596
310 0.572363604091323
310 0.572385791307049
310 0.572407978522775
310 0.572430165738501
310 0.572452352954228
310 0.572474540169954
310 0.57249672738568
310 0.572518914601407
311 0.572541101817133
311 0.572563289032859
311 0.572585476248586
311 0.572607663464312
311 0.572629850680038
311 0.572652037895764
311 0.572674225111491
311 0.572696412327217
311 0.572718599542943
311 0.57274078675867
311 0.572762973974396
311 0.572785161190122
311 0.572807348405849
311 0.572829535621575
311 0.572851722837301
311 0.572873910053027
312 0.572896097268754
312 0.57291828448448
312 0.572940471700206
312 0.572962658915933
312 0.572984846131659
312 0.573007033347385
312 0.573029220563112
312 0.573051407778838
312 0.573073594994564
312 0.57309578221029
312 0.573117969426017
312 0.573140156641743
312 0.573162343857469
312 0.573184531073196
312 0.573206718288922
312 0.573228905504648
312 0.573251092720375
312 0.573273279936101
313 0.573295467151827
313 0.573317654367553
313 0.57333984158328
313 0.573362028799006
313 0.573384216014732
313 0.573406403230459
313 0.573428590446185
313 0.573450777661911
313 0.573472964877638
313 0.573495152093364
314 0.57351733930909
314 0.573539526524816
314 0.573561713740543
314 0.573583900956269
314 0.573606088171995
314 0.573628275387722
314 0.573650462603448
314 0.573672649819174
314 0.573694837034901
314 0.573717024250627
314 0.573739211466353
314 0.573761398682079
314 0.573783585897806
314 0.573805773113532
314 0.573827960329258
314 0.573850147544985
314 0.573872334760711
314 0.573894521976437
315 0.573916709192163
315 0.57393889640789
315 0.573961083623616
315 0.573983270839342
315 0.574005458055069
315 0.574027645270795
315 0.574049832486521
315 0.574072019702248
315 0.574094206917974
315 0.5741163941337
315 0.574138581349426
315 0.574160768565153
315 0.574182955780879
315 0.574205142996605
315 0.574227330212332
316 0.574249517428058
316 0.574271704643784
316 0.574293891859511
316 0.574316079075237
316 0.574338266290963
316 0.574360453506689
316 0.574382640722416
316 0.574404827938142
316 0.574427015153868
316 0.574449202369595
316 0.574471389585321
316 0.574493576801047
316 0.574515764016774
316 0.5745379512325
316 0.574560138448226
316 0.574582325663952
316 0.574604512879679
316 0.574626700095405
316 0.574648887311131
316 0.574671074526858
316 0.574693261742584
317 0.57471544895831
317 0.574737636174037
317 0.574759823389763
317 0.574782010605489
317 0.574804197821215
317 0.574826385036942
317 0.574848572252668
317 0.574870759468394
317 0.574892946684121
317 0.574915133899847
317 0.574937321115573
317 0.574959508331299
317 0.574981695547026
318 0.575003882762752
318 0.575026069978478
318 0.575048257194205
318 0.575070444409931
318 0.575092631625657
318 0.575114818841384
318 0.57513700605711
318 0.575159193272836
318 0.575181380488562
318 0.575203567704289
318 0.575225754920015
318 0.575247942135741
318 0.575270129351468
318 0.575292316567194
318 0.57531450378292
318 0.575336690998647
318 0.575358878214373
319 0.575381065430099
319 0.575403252645825
319 0.575425439861552
319 0.575447627077278
319 0.575469814293004
319 0.575492001508731
319 0.575514188724457
319 0.575536375940183
319 0.57555856315591
319 0.575580750371636
319 0.575602937587362
319 0.575625124803088
319 0.575647312018815
319 0.575669499234541
319 0.575691686450267
319 0.575713873665994
319 0.57573606088172
319 0.575758248097446
319 0.575780435313173
319 0.575802622528899
319 0.575824809744625
319 0.575846996960351
319 0.575869184176078
319 0.575891371391804
319 0.57591355860753
319 0.575935745823257
319 0.575957933038983
319 0.575980120254709
319 0.576002307470436
319 0.576024494686162
319 0.576046681901888
319 0.576068869117614
319 0.576091056333341
319 0.576113243549067
319 0.576135430764793
319 0.57615761798052
320 0.576179805196246
320 0.576201992411972
320 0.576224179627699
320 0.576246366843425
320 0.576268554059151
320 0.576290741274877
320 0.576312928490604
320 0.57633511570633
320 0.576357302922056
320 0.576379490137783
320 0.576401677353509
320 0.576423864569235
320 0.576446051784962
320 0.576468239000688
320 0.576490426216414
320 0.57651261343214
320 0.576534800647867
320 0.576556987863593
320 0.576579175079319
320 0.576601362295046
320 0.576623549510772
320 0.576645736726498
320 0.576667923942224
321 0.576690111157951
321 0.576712298373677
321 0.576734485589403
321 0.57675667280513
321 0.576778860020856
321 0.576801047236582
321 0.576823234452309
321 0.576845421668035
321 0.576867608883761
321 0.576889796099487
321 0.576911983315214
321 0.57693417053094
321 0.576956357746666
321 0.576978544962393
321 0.577000732178119
321 0.577022919393845
321 0.577045106609572
321 0.577067293825298
321 0.577089481041024
321 0.57711166825675
322 0.577133855472477
322 0.577156042688203
322 0.577178229903929
322 0.577200417119656
322 0.577222604335382
322 0.577244791551108
322 0.577266978766835
322 0.577289165982561
322 0.577311353198287
322 0.577333540414013
322 0.57735572762974
322 0.577377914845466
322 0.577400102061192
322 0.577422289276919
322 0.577444476492645
323 0.577466663708371
323 0.577488850924098
323 0.577511038139824
323 0.57753322535555
323 0.577555412571276
323 0.577577599787003
323 0.577599787002729
323 0.577621974218455
323 0.577644161434182
323 0.577666348649908
323 0.577688535865634
323 0.577710723081361
323 0.577732910297087
323 0.577755097512813
323 0.577777284728539
323 0.577799471944266
323 0.577821659159992
323 0.577843846375718
323 0.577866033591445
323 0.577888220807171
323 0.577910408022897
323 0.577932595238624
323 0.57795478245435
324 0.577976969670076
324 0.577999156885802
324 0.578021344101529
324 0.578043531317255
324 0.578065718532981
324 0.578087905748708
324 0.578110092964434
324 0.57813228018016
324 0.578154467395886
324 0.578176654611613
324 0.578198841827339
324 0.578221029043065
324 0.578243216258792
324 0.578265403474518
324 0.578287590690244
324 0.578309777905971
324 0.578331965121697
324 0.578354152337423
324 0.578376339553149
324 0.578398526768876
324 0.578420713984602
324 0.578442901200328
324 0.578465088416055
324 0.578487275631781
324 0.578509462847507
324 0.578531650063234
324 0.57855383727896
324 0.578576024494686
324 0.578598211710412
324 0.578620398926139
325 0.578642586141865
325 0.578664773357591
325 0.578686960573318
325 0.578709147789044
325 0.57873133500477
325 0.578753522220497
325 0.578775709436223
325 0.578797896651949
325 0.578820083867675
325 0.578842271083402
325 0.578864458299128
325 0.578886645514854
325 0.578908832730581
325 0.578931019946307
326 0.578953207162033
326 0.57897539437776
326 0.578997581593486
326 0.579019768809212
326 0.579041956024938
326 0.579064143240665
326 0.579086330456391
326 0.579108517672117
326 0.579130704887844
326 0.57915289210357
326 0.579175079319296
326 0.579197266535023
326 0.579219453750749
326 0.579241640966475
326 0.579263828182201
327 0.579286015397928
327 0.579308202613654
327 0.57933038982938
327 0.579352577045107
327 0.579374764260833
327 0.579396951476559
327 0.579419138692285
327 0.579441325908012
327 0.579463513123738
327 0.579485700339464
327 0.579507887555191
327 0.579530074770917
328 0.579552261986643
328 0.57957444920237
328 0.579596636418096
328 0.579618823633822
328 0.579641010849548
328 0.579663198065275
328 0.579685385281001
328 0.579707572496727
328 0.579729759712454
328 0.57975194692818
328 0.579774134143906
328 0.579796321359633
328 0.579818508575359
328 0.579840695791085
328 0.579862883006811
328 0.579885070222538
328 0.579907257438264
328 0.57992944465399
328 0.579951631869717
329 0.579973819085443
329 0.579996006301169
329 0.580018193516896
329 0.580040380732622
329 0.580062567948348
329 0.580084755164074
329 0.580106942379801
329 0.580129129595527
329 0.580151316811253
329 0.58017350402698
329 0.580195691242706
329 0.580217878458432
329 0.580240065674159
329 0.580262252889885
329 0.580284440105611
329 0.580306627321337
329 0.580328814537064
329 0.58035100175279
329 0.580373188968516
329 0.580395376184243
329 0.580417563399969
329 0.580439750615695
329 0.580461937831422
329 0.580484125047148
329 0.580506312262874
329 0.5805284994786
329 0.580550686694327
329 0.580572873910053
329 0.580595061125779
329 0.580617248341506
329 0.580639435557232
329 0.580661622772958
329 0.580683809988685
329 0.580705997204411
329 0.580728184420137
329 0.580750371635863
329 0.58077255885159
329 0.580794746067316
330 0.580816933283042
330 0.580839120498769
330 0.580861307714495
330 0.580883494930221
330 0.580905682145948
330 0.580927869361674
330 0.5809500565774
330 0.580972243793126
330 0.580994431008853
330 0.581016618224579
330 0.581038805440305
330 0.581060992656032
330 0.581083179871758
330 0.581105367087484
330 0.581127554303211
330 0.581149741518937
330 0.581171928734663
330 0.581194115950389
330 0.581216303166116
330 0.581238490381842
330 0.581260677597568
330 0.581282864813295
330 0.581305052029021
330 0.581327239244747
330 0.581349426460473
330 0.5813716136762
330 0.581393800891926
330 0.581415988107652
330 0.581438175323379
330 0.581460362539105
330 0.581482549754831
331 0.581504736970558
331 0.581526924186284
331 0.58154911140201
331 0.581571298617736
331 0.581593485833463
331 0.581615673049189
331 0.581637860264915
331 0.581660047480642
331 0.581682234696368
331 0.581704421912094
331 0.581726609127821
331 0.581748796343547
331 0.581770983559273
331 0.581793170774999
331 0.581815357990726
331 0.581837545206452
332 0.581859732422178
332 0.581881919637905
332 0.581904106853631
332 0.581926294069357
332 0.581948481285084
332 0.58197066850081
332 0.581992855716536
332 0.582015042932262
332 0.582037230147989
332 0.582059417363715
332 0.582081604579441
332 0.582103791795168
332 0.582125979010894
332 0.58214816622662
333 0.582170353442346
333 0.582192540658073
333 0.582214727873799
333 0.582236915089525
333 0.582259102305252
333 0.582281289520978
333 0.582303476736704
333 0.582325663952431
333 0.582347851168157
333 0.582370038383883
333 0.582392225599609
333 0.582414412815336
333 0.582436600031062
333 0.582458787246788
333 0.582480974462515
333 0.582503161678241
333 0.582525348893967
333 0.582547536109694
333 0.58256972332542
333 0.582591910541146
333 0.582614097756872
333 0.582636284972599
333 0.582658472188325
333 0.582680659404051
333 0.582702846619778
333 0.582725033835504
334 0.58274722105123
334 0.582769408266957
334 0.582791595482683
334 0.582813782698409
334 0.582835969914135
334 0.582858157129862
334 0.582880344345588
334 0.582902531561314
334 0.582924718777041
334 0.582946905992767
334 0.582969093208493
334 0.58299128042422
334 0.583013467639946
334 0.583035654855672
334 0.583057842071398
334 0.583080029287125
334 0.583102216502851
334 0.583124403718577
334 0.583146590934304
334 0.58316877815003
335 0.583190965365756
335 0.583213152581483
335 0.583235339797209
335 0.583257527012935
335 0.583279714228661
335 0.583301901444388
335 0.583324088660114
335 0.58334627587584
335 0.583368463091567
335 0.583390650307293
335 0.583412837523019
335 0.583435024738746
335 0.583457211954472
336 0.583479399170198
336 0.583501586385924
336 0.583523773601651
336 0.583545960817377
336 0.583568148033103
336 0.58359033524883
336 0.583612522464556
336 0.583634709680282
336 0.583656896896009
336 0.583679084111735
336 0.583701271327461
336 0.583723458543187
336 0.583745645758914
336 0.58376783297464
336 0.583790020190366
336 0.583812207406093
336 0.583834394621819
336 0.583856581837545
337 0.583878769053272
337 0.583900956268998
337 0.583923143484724
337 0.58394533070045
337 0.583967517916177
337 0.583989705131903
337 0.584011892347629
337 0.584034079563356
338 0.584056266779082
338 0.584078453994808
338 0.584100641210535
338 0.584122828426261
338 0.584145015641987
338 0.584167202857713
338 0.58418939007344
338 0.584211577289166
338 0.584233764504892
338 0.584255951720619
338 0.584278138936345
338 0.584300326152071
338 0.584322513367798
338 0.584344700583524
338 0.58436688779925
338 0.584389075014976
339 0.584411262230703
339 0.584433449446429
339 0.584455636662155
339 0.584477823877882
339 0.584500011093608
339 0.584522198309334
339 0.58454438552506
339 0.584566572740787
339 0.584588759956513
339 0.584610947172239
339 0.584633134387966
339 0.584655321603692
339 0.584677508819418
339 0.584699696035145
339 0.584721883250871
339 0.584744070466597
339 0.584766257682323
339 0.58478844489805
339 0.584810632113776
339 0.584832819329502
339 0.584855006545229
339 0.584877193760955
339 0.584899380976681
339 0.584921568192407
339 0.584943755408134
339 0.58496594262386
339 0.584988129839586
339 0.585010317055313
339 0.585032504271039
339 0.585054691486765
339 0.585076878702492
339 0.585099065918218
339 0.585121253133944
339 0.58514344034967
339 0.585165627565397
339 0.585187814781123
339 0.585210001996849
340 0.585232189212576
340 0.585254376428302
340 0.585276563644028
340 0.585298750859755
340 0.585320938075481
340 0.585343125291207
340 0.585365312506933
340 0.58538749972266
340 0.585409686938386
340 0.585431874154112
340 0.585454061369839
340 0.585476248585565
340 0.585498435801291
340 0.585520623017018
340 0.585542810232744
340 0.58556499744847
341 0.585587184664196
341 0.585609371879923
341 0.585631559095649
341 0.585653746311375
341 0.585675933527102
341 0.585698120742828
341 0.585720307958554
341 0.585742495174281
341 0.585764682390007
341 0.585786869605733
341 0.585809056821459
341 0.585831244037186
341 0.585853431252912
341 0.585875618468638
341 0.585897805684365
341 0.585919992900091
342 0.585942180115817
342 0.585964367331544
342 0.58598655454727
342 0.586008741762996
342 0.586030928978722
342 0.586053116194449
342 0.586075303410175
342 0.586097490625901
342 0.586119677841628
342 0.586141865057354
342 0.58616405227308
342 0.586186239488807
342 0.586208426704533
342 0.586230613920259
342 0.586252801135985
342 0.586274988351712
342 0.586297175567438
342 0.586319362783164
342 0.586341549998891
342 0.586363737214617
342 0.586385924430343
342 0.58640811164607
342 0.586430298861796
343 0.586452486077522
343 0.586474673293248
343 0.586496860508975
343 0.586519047724701
343 0.586541234940427
343 0.586563422156154
343 0.58658560937188
343 0.586607796587606
343 0.586629983803333
343 0.586652171019059
343 0.586674358234785
343 0.586696545450511
343 0.586718732666238
343 0.586740919881964
343 0.58676310709769
343 0.586785294313417
343 0.586807481529143
344 0.586829668744869
344 0.586851855960596
344 0.586874043176322
344 0.586896230392048
344 0.586918417607774
344 0.586940604823501
344 0.586962792039227
344 0.586984979254953
344 0.58700716647068
344 0.587029353686406
344 0.587051540902132
344 0.587073728117859
344 0.587095915333585
344 0.587118102549311
344 0.587140289765037
344 0.587162476980764
344 0.58718466419649
344 0.587206851412216
344 0.587229038627943
345 0.587251225843669
345 0.587273413059395
345 0.587295600275122
345 0.587317787490848
345 0.587339974706574
345 0.5873621619223
345 0.587384349138027
345 0.587406536353753
345 0.587428723569479
345 0.587450910785206
345 0.587473098000932
345 0.587495285216658
345 0.587517472432385
345 0.587539659648111
345 0.587561846863837
345 0.587584034079563
345 0.58760622129529
346 0.587628408511016
346 0.587650595726742
346 0.587672782942468
346 0.587694970158195
346 0.587717157373921
346 0.587739344589647
346 0.587761531805374
346 0.5877837190211
346 0.587805906236826
346 0.587828093452553
346 0.587850280668279
346 0.587872467884005
346 0.587894655099731
346 0.587916842315458
346 0.587939029531184
346 0.58796121674691
346 0.587983403962637
346 0.588005591178363
346 0.588027778394089
346 0.588049965609816
346 0.588072152825542
346 0.588094340041268
346 0.588116527256994
346 0.588138714472721
346 0.588160901688447
346 0.588183088904173
346 0.5882052761199
346 0.588227463335626
346 0.588249650551352
346 0.588271837767079
346 0.588294024982805
346 0.588316212198531
346 0.588338399414257
346 0.588360586629984
346 0.58838277384571
346 0.588404961061436
346 0.588427148277163
347 0.588449335492889
347 0.588471522708615
347 0.588493709924342
347 0.588515897140068
347 0.588538084355794
347 0.58856027157152
347 0.588582458787247
347 0.588604646002973
347 0.588626833218699
347 0.588649020434426
348 0.588671207650152
348 0.588693394865878
348 0.588715582081605
348 0.588737769297331
348 0.588759956513057
348 0.588782143728783
348 0.58880433094451
348 0.588826518160236
348 0.588848705375962
348 0.588870892591689
348 0.588893079807415
348 0.588915267023141
348 0.588937454238868
348 0.588959641454594
348 0.58898182867032
348 0.589004015886046
348 0.589026203101773
348 0.589048390317499
349 0.589070577533225
349 0.589092764748952
349 0.589114951964678
349 0.589137139180404
349 0.589159326396131
349 0.589181513611857
349 0.589203700827583
349 0.589225888043309
349 0.589248075259036
349 0.589270262474762
349 0.589292449690488
349 0.589314636906215
349 0.589336824121941
349 0.589359011337667
349 0.589381198553394
349 0.58940338576912
349 0.589425572984846
349 0.589447760200572
349 0.589469947416299
349 0.589492134632025
349 0.589514321847751
349 0.589536509063478
349 0.589558696279204
349 0.58958088349493
349 0.589603070710657
349 0.589625257926383
349 0.589647445142109
349 0.589669632357835
349 0.589691819573562
349 0.589714006789288
349 0.589736194005014
349 0.589758381220741
349 0.589780568436467
349 0.589802755652193
349 0.58982494286792
349 0.589847130083646
349 0.589869317299372
349 0.589891504515098
349 0.589913691730825
349 0.589935878946551
349 0.589958066162277
349 0.589980253378004
349 0.59000244059373
349 0.590024627809456
349 0.590046815025183
349 0.590069002240909
349 0.590091189456635
349 0.590113376672361
349 0.590135563888088
349 0.590157751103814
349 0.59017993831954
349 0.590202125535267
349 0.590224312750993
349 0.590246499966719
349 0.590268687182446
349 0.590290874398172
349 0.590313061613898
349 0.590335248829624
349 0.590357436045351
349 0.590379623261077
349 0.590401810476803
349 0.59042399769253
349 0.590446184908256
349 0.590468372123982
349 0.590490559339709
349 0.590512746555435
349 0.590534933771161
349 0.590557120986887
349 0.590579308202614
349 0.59060149541834
349 0.590623682634066
349 0.590645869849793
349 0.590668057065519
349 0.590690244281245
349 0.590712431496971
349 0.590734618712698
349 0.590756805928424
349 0.59077899314415
349 0.590801180359877
349 0.590823367575603
349 0.590845554791329
349 0.590867742007055
349 0.590889929222782
349 0.590912116438508
349 0.590934303654234
349 0.590956490869961
349 0.590978678085687
349 0.591000865301413
349 0.59102305251714
349 0.591045239732866
349 0.591067426948592
349 0.591089614164318
349 0.591111801380045
349 0.591133988595771
349 0.591156175811497
349 0.591178363027224
349 0.59120055024295
350 0.591222737458676
350 0.591244924674403
350 0.591267111890129
350 0.591289299105855
350 0.591311486321581
350 0.591333673537308
350 0.591355860753034
350 0.59137804796876
350 0.591400235184487
350 0.591422422400213
350 0.591444609615939
350 0.591466796831666
350 0.591488984047392
350 0.591511171263118
350 0.591533358478844
350 0.591555545694571
350 0.591577732910297
350 0.591599920126023
350 0.59162210734175
350 0.591644294557476
350 0.591666481773202
350 0.591688668988929
350 0.591710856204655
350 0.591733043420381
350 0.591755230636107
350 0.591777417851834
350 0.59179960506756
351 0.591821792283286
351 0.591843979499013
351 0.591866166714739
351 0.591888353930465
351 0.591910541146192
351 0.591932728361918
351 0.591954915577644
351 0.59197710279337
351 0.591999290009097
351 0.592021477224823
351 0.592043664440549
351 0.592065851656276
351 0.592088038872002
351 0.592110226087728
351 0.592132413303455
351 0.592154600519181
351 0.592176787734907
352 0.592198974950633
352 0.59222116216636
352 0.592243349382086
352 0.592265536597812
352 0.592287723813539
352 0.592309911029265
352 0.592332098244991
352 0.592354285460718
352 0.592376472676444
352 0.59239865989217
352 0.592420847107896
352 0.592443034323623
352 0.592465221539349
352 0.592487408755075
352 0.592509595970802
353 0.592531783186528
353 0.592553970402254
353 0.592576157617981
353 0.592598344833707
353 0.592620532049433
353 0.592642719265159
353 0.592664906480886
353 0.592687093696612
353 0.592709280912338
353 0.592731468128065
353 0.592753655343791
353 0.592775842559517
353 0.592798029775244
353 0.59282021699097
353 0.592842404206696
353 0.592864591422422
353 0.592886778638149
354 0.592908965853875
354 0.592931153069601
354 0.592953340285328
354 0.592975527501054
354 0.59299771471678
354 0.593019901932507
354 0.593042089148233
354 0.593064276363959
354 0.593086463579685
354 0.593108650795412
354 0.593130838011138
354 0.593153025226864
354 0.593175212442591
354 0.593197399658317
354 0.593219586874043
354 0.59324177408977
354 0.593263961305496
354 0.593286148521222
354 0.593308335736948
354 0.593330522952675
355 0.593352710168401
355 0.593374897384127
355 0.593397084599854
355 0.59341927181558
355 0.593441459031306
355 0.593463646247032
355 0.593485833462759
355 0.593508020678485
355 0.593530207894211
355 0.593552395109938
355 0.593574582325664
355 0.59359676954139
356 0.593618956757117
356 0.593641143972843
356 0.593663331188569
356 0.593685518404295
356 0.593707705620022
356 0.593729892835748
356 0.593752080051474
356 0.593774267267201
356 0.593796454482927
356 0.593818641698653
356 0.59384082891438
357 0.593863016130106
357 0.593885203345832
357 0.593907390561558
357 0.593929577777285
357 0.593951764993011
357 0.593973952208737
357 0.593996139424464
357 0.59401832664019
357 0.594040513855916
357 0.594062701071642
357 0.594084888287369
357 0.594107075503095
357 0.594129262718821
358 0.594151449934548
358 0.594173637150274
358 0.594195824366
358 0.594218011581727
358 0.594240198797453
358 0.594262386013179
358 0.594284573228905
358 0.594306760444632
358 0.594328947660358
358 0.594351134876084
358 0.594373322091811
358 0.594395509307537
358 0.594417696523263
358 0.59443988373899
358 0.594462070954716
358 0.594484258170442
359 0.594506445386168
359 0.594528632601895
359 0.594550819817621
359 0.594573007033347
359 0.594595194249074
359 0.5946173814648
359 0.594639568680526
359 0.594661755896253
359 0.594683943111979
359 0.594706130327705
359 0.594728317543431
359 0.594750504759158
359 0.594772691974884
359 0.59479487919061
359 0.594817066406337
359 0.594839253622063
359 0.594861440837789
359 0.594883628053516
359 0.594905815269242
359 0.594928002484968
359 0.594950189700694
359 0.594972376916421
359 0.594994564132147
359 0.595016751347873
359 0.5950389385636
359 0.595061125779326
359 0.595083312995052
359 0.595105500210779
359 0.595127687426505
359 0.595149874642231
359 0.595172061857957
359 0.595194249073684
359 0.59521643628941
360 0.595238623505136
360 0.595260810720863
360 0.595282997936589
360 0.595305185152315
360 0.595327372368042
360 0.595349559583768
360 0.595371746799494
360 0.59539393401522
360 0.595416121230947
360 0.595438308446673
360 0.595460495662399
360 0.595482682878126
360 0.595504870093852
360 0.595527057309578
361 0.595549244525305
361 0.595571431741031
361 0.595593618956757
361 0.595615806172483
361 0.59563799338821
361 0.595660180603936
361 0.595682367819662
361 0.595704555035389
361 0.595726742251115
361 0.595748929466841
361 0.595771116682568
361 0.595793303898294
361 0.59581549111402
361 0.595837678329746
361 0.595859865545473
361 0.595882052761199
361 0.595904239976925
361 0.595926427192652
361 0.595948614408378
361 0.595970801624104
361 0.595992988839831
362 0.596015176055557
362 0.596037363271283
362 0.596059550487009
362 0.596081737702736
362 0.596103924918462
362 0.596126112134188
362 0.596148299349915
362 0.596170486565641
362 0.596192673781367
362 0.596214860997093
362 0.59623704821282
362 0.596259235428546
362 0.596281422644272
362 0.596303609859999
362 0.596325797075725
362 0.596347984291451
362 0.596370171507178
362 0.596392358722904
362 0.59641454593863
362 0.596436733154356
362 0.596458920370083
362 0.596481107585809
363 0.596503294801535
363 0.596525482017262
363 0.596547669232988
363 0.596569856448714
363 0.596592043664441
363 0.596614230880167
363 0.596636418095893
363 0.596658605311619
363 0.596680792527346
363 0.596702979743072
363 0.596725166958798
363 0.596747354174525
363 0.596769541390251
364 0.596791728605977
364 0.596813915821704
364 0.59683610303743
364 0.596858290253156
364 0.596880477468882
364 0.596902664684609
364 0.596924851900335
364 0.596947039116061
364 0.596969226331788
364 0.596991413547514
364 0.59701360076324
364 0.597035787978967
364 0.597057975194693
364 0.597080162410419
364 0.597102349626145
365 0.597124536841872
365 0.597146724057598
365 0.597168911273324
365 0.597191098489051
365 0.597213285704777
365 0.597235472920503
365 0.597257660136229
365 0.597279847351956
365 0.597302034567682
365 0.597324221783408
365 0.597346408999135
365 0.597368596214861
365 0.597390783430587
365 0.597412970646314
365 0.59743515786204
365 0.597457345077766
365 0.597479532293492
365 0.597501719509219
365 0.597523906724945
365 0.597546093940671
365 0.597568281156398
365 0.597590468372124
366 0.59761265558785
366 0.597634842803577
366 0.597657030019303
366 0.597679217235029
366 0.597701404450755
366 0.597723591666482
366 0.597745778882208
366 0.597767966097934
366 0.597790153313661
366 0.597812340529387
366 0.597834527745113
366 0.59785671496084
366 0.597878902176566
366 0.597901089392292
366 0.597923276608018
366 0.597945463823745
366 0.597967651039471
366 0.597989838255197
366 0.598012025470924
366 0.59803421268665
367 0.598056399902376
367 0.598078587118103
367 0.598100774333829
367 0.598122961549555
367 0.598145148765281
367 0.598167335981008
367 0.598189523196734
367 0.59821171041246
367 0.598233897628187
367 0.598256084843913
367 0.598278272059639
367 0.598300459275366
367 0.598322646491092
367 0.598344833706818
367 0.598367020922544
367 0.598389208138271
367 0.598411395353997
367 0.598433582569723
367 0.59845576978545
367 0.598477957001176
368 0.598500144216902
368 0.598522331432629
368 0.598544518648355
368 0.598566705864081
368 0.598588893079807
368 0.598611080295534
368 0.59863326751126
368 0.598655454726986
368 0.598677641942713
368 0.598699829158439
368 0.598722016374165
368 0.598744203589892
369 0.598766390805618
369 0.598788578021344
369 0.59881076523707
369 0.598832952452797
369 0.598855139668523
369 0.598877326884249
369 0.598899514099976
369 0.598921701315702
369 0.598943888531428
369 0.598966075747154
369 0.598988262962881
369 0.599010450178607
369 0.599032637394333
369 0.59905482461006
369 0.599077011825786
369 0.599099199041512
369 0.599121386257239
369 0.599143573472965
369 0.599165760688691
369 0.599187947904417
369 0.599210135120144
369 0.59923232233587
369 0.599254509551596
369 0.599276696767323
369 0.599298883983049
369 0.599321071198775
369 0.599343258414502
369 0.599365445630228
369 0.599387632845954
369 0.59940982006168
369 0.599432007277407
369 0.599454194493133
369 0.599476381708859
369 0.599498568924586
369 0.599520756140312
369 0.599542943356038
369 0.599565130571765
370 0.599587317787491
370 0.599609505003217
370 0.599631692218943
370 0.59965387943467
370 0.599676066650396
370 0.599698253866122
370 0.599720441081849
370 0.599742628297575
370 0.599764815513301
370 0.599787002729028
370 0.599809189944754
370 0.59983137716048
370 0.599853564376206
370 0.599875751591933
370 0.599897938807659
370 0.599920126023385
370 0.599942313239112
370 0.599964500454838
370 0.599986687670564
370 0.600008874886291
370 0.600031062102017
370 0.600053249317743
371 0.600075436533469
371 0.600097623749196
371 0.600119810964922
371 0.600141998180648
371 0.600164185396375
371 0.600186372612101
371 0.600208559827827
371 0.600230747043554
371 0.60025293425928
371 0.600275121475006
371 0.600297308690732
371 0.600319495906459
371 0.600341683122185
371 0.600363870337911
371 0.600386057553638
371 0.600408244769364
371 0.60043043198509
371 0.600452619200816
371 0.600474806416543
371 0.600496993632269
371 0.600519180847995
371 0.600541368063722
371 0.600563555279448
371 0.600585742495174
371 0.600607929710901
371 0.600630116926627
372 0.600652304142353
372 0.600674491358079
372 0.600696678573806
372 0.600718865789532
372 0.600741053005258
372 0.600763240220985
372 0.600785427436711
372 0.600807614652437
372 0.600829801868164
372 0.60085198908389
372 0.600874176299616
372 0.600896363515342
372 0.600918550731069
372 0.600940737946795
372 0.600962925162521
373 0.600985112378248
373 0.601007299593974
373 0.6010294868097
373 0.601051674025427
373 0.601073861241153
373 0.601096048456879
373 0.601118235672605
373 0.601140422888332
373 0.601162610104058
373 0.601184797319784
373 0.601206984535511
373 0.601229171751237
373 0.601251358966963
373 0.60127354618269
374 0.601295733398416
374 0.601317920614142
374 0.601340107829868
374 0.601362295045595
374 0.601384482261321
374 0.601406669477047
374 0.601428856692774
374 0.6014510439085
374 0.601473231124226
374 0.601495418339953
374 0.601517605555679
374 0.601539792771405
374 0.601561979987131
374 0.601584167202858
374 0.601606354418584
374 0.60162854163431
374 0.601650728850037
374 0.601672916065763
374 0.601695103281489
374 0.601717290497215
374 0.601739477712942
375 0.601761664928668
375 0.601783852144394
375 0.601806039360121
375 0.601828226575847
375 0.601850413791573
375 0.6018726010073
375 0.601894788223026
375 0.601916975438752
375 0.601939162654478
375 0.601961349870205
375 0.601983537085931
375 0.602005724301657
375 0.602027911517384
375 0.60205009873311
375 0.602072285948836
375 0.602094473164563
375 0.602116660380289
375 0.602138847596015
375 0.602161034811741
376 0.602183222027468
376 0.602205409243194
376 0.60222759645892
376 0.602249783674647
376 0.602271970890373
376 0.602294158106099
376 0.602316345321826
376 0.602338532537552
376 0.602360719753278
376 0.602382906969004
376 0.602405094184731
376 0.602427281400457
376 0.602449468616183
376 0.60247165583191
376 0.602493843047636
376 0.602516030263362
376 0.602538217479089
376 0.602560404694815
376 0.602582591910541
376 0.602604779126267
376 0.602626966341994
376 0.60264915355772
377 0.602671340773446
377 0.602693527989173
377 0.602715715204899
377 0.602737902420625
377 0.602760089636352
377 0.602782276852078
377 0.602804464067804
377 0.60282665128353
377 0.602848838499257
377 0.602871025714983
377 0.602893212930709
378 0.602915400146436
378 0.602937587362162
378 0.602959774577888
378 0.602981961793615
378 0.603004149009341
378 0.603026336225067
378 0.603048523440793
378 0.60307071065652
378 0.603092897872246
378 0.603115085087972
378 0.603137272303699
378 0.603159459519425
378 0.603181646735151
378 0.603203833950878
378 0.603226021166604
379 0.60324820838233
379 0.603270395598056
379 0.603292582813783
379 0.603314770029509
379 0.603336957245235
379 0.603359144460962
379 0.603381331676688
379 0.603403518892414
379 0.603425706108141
379 0.603447893323867
379 0.603470080539593
379 0.603492267755319
379 0.603514454971046
379 0.603536642186772
379 0.603558829402498
379 0.603581016618225
379 0.603603203833951
379 0.603625391049677
379 0.603647578265403
379 0.60366976548113
379 0.603691952696856
379 0.603714139912582
379 0.603736327128309
379 0.603758514344035
380 0.603780701559761
380 0.603802888775488
380 0.603825075991214
380 0.60384726320694
380 0.603869450422666
380 0.603891637638393
380 0.603913824854119
380 0.603936012069845
380 0.603958199285572
380 0.603980386501298
380 0.604002573717024
380 0.604024760932751
380 0.604046948148477
380 0.604069135364203
380 0.604091322579929
380 0.604113509795656
380 0.604135697011382
380 0.604157884227108
380 0.604180071442835
380 0.604202258658561
380 0.604224445874287
380 0.604246633090014
381 0.60426882030574
381 0.604291007521466
381 0.604313194737192
381 0.604335381952919
381 0.604357569168645
381 0.604379756384371
381 0.604401943600098
381 0.604424130815824
381 0.60444631803155
381 0.604468505247276
381 0.604490692463003
381 0.604512879678729
381 0.604535066894455
381 0.604557254110182
381 0.604579441325908
381 0.604601628541634
381 0.604623815757361
381 0.604646002973087
381 0.604668190188813
381 0.604690377404539
382 0.604712564620266
382 0.604734751835992
382 0.604756939051718
382 0.604779126267445
382 0.604801313483171
382 0.604823500698897
382 0.604845687914624
382 0.60486787513035
382 0.604890062346076
382 0.604912249561802
382 0.604934436777529
382 0.604956623993255
382 0.604978811208981
383 0.605000998424708
383 0.605023185640434
383 0.60504537285616
383 0.605067560071887
383 0.605089747287613
383 0.605111934503339
383 0.605134121719065
383 0.605156308934792
383 0.605178496150518
383 0.605200683366244
383 0.605222870581971
383 0.605245057797697
383 0.605267245013423
383 0.60528943222915
383 0.605311619444876
383 0.605333806660602
383 0.605355993876328
383 0.605378181092055
383 0.605400368307781
383 0.605422555523507
383 0.605444742739234
383 0.60546692995496
383 0.605489117170686
383 0.605511304386413
384 0.605533491602139
384 0.605555678817865
384 0.605577866033591
384 0.605600053249318
384 0.605622240465044
384 0.60564442768077
384 0.605666614896497
384 0.605688802112223
384 0.605710989327949
384 0.605733176543676
384 0.605755363759402
384 0.605777550975128
384 0.605799738190854
384 0.605821925406581
384 0.605844112622307
384 0.605866299838033
384 0.60588848705376
385 0.605910674269486
385 0.605932861485212
385 0.605955048700939
385 0.605977235916665
385 0.605999423132391
385 0.606021610348117
385 0.606043797563844
385 0.60606598477957
385 0.606088171995296
385 0.606110359211023
386 0.606132546426749
386 0.606154733642475
386 0.606176920858202
386 0.606199108073928
386 0.606221295289654
386 0.60624348250538
386 0.606265669721107
386 0.606287856936833
386 0.606310044152559
386 0.606332231368286
386 0.606354418584012
386 0.606376605799738
386 0.606398793015465
386 0.606420980231191
386 0.606443167446917
386 0.606465354662643
386 0.60648754187837
386 0.606509729094096
386 0.606531916309822
386 0.606554103525549
386 0.606576290741275
386 0.606598477957001
386 0.606620665172728
386 0.606642852388454
386 0.60666503960418
386 0.606687226819906
387 0.606709414035633
387 0.606731601251359
387 0.606753788467085
387 0.606775975682812
387 0.606798162898538
387 0.606820350114264
387 0.60684253732999
387 0.606864724545717
387 0.606886911761443
387 0.606909098977169
387 0.606931286192896
387 0.606953473408622
387 0.606975660624348
387 0.606997847840075
387 0.607020035055801
387 0.607042222271527
387 0.607064409487253
387 0.60708659670298
387 0.607108783918706
387 0.607130971134432
388 0.607153158350159
388 0.607175345565885
388 0.607197532781611
388 0.607219719997337
388 0.607241907213064
388 0.60726409442879
388 0.607286281644516
388 0.607308468860243
388 0.607330656075969
388 0.607352843291695
388 0.607375030507422
388 0.607397217723148
388 0.607419404938874
388 0.6074415921546
388 0.607463779370327
389 0.607485966586053
389 0.607508153801779
389 0.607530341017506
389 0.607552528233232
389 0.607574715448958
389 0.607596902664685
389 0.607619089880411
389 0.607641277096137
389 0.607663464311863
389 0.60768565152759
389 0.607707838743316
389 0.607730025959042
389 0.607752213174769
389 0.607774400390495
389 0.607796587606221
389 0.607818774821948
389 0.607840962037674
389 0.6078631492534
389 0.607885336469126
389 0.607907523684853
389 0.607929710900579
389 0.607951898116305
389 0.607974085332032
389 0.607996272547758
389 0.608018459763484
389 0.608040646979211
389 0.608062834194937
389 0.608085021410663
389 0.608107208626389
389 0.608129395842116
389 0.608151583057842
389 0.608173770273568
389 0.608195957489295
389 0.608218144705021
389 0.608240331920747
390 0.608262519136474
390 0.6082847063522
390 0.608306893567926
390 0.608329080783652
390 0.608351267999379
390 0.608373455215105
390 0.608395642430831
390 0.608417829646558
390 0.608440016862284
390 0.60846220407801
390 0.608484391293737
390 0.608506578509463
390 0.608528765725189
390 0.608550952940915
390 0.608573140156642
390 0.608595327372368
390 0.608617514588094
390 0.608639701803821
390 0.608661889019547
390 0.608684076235273
390 0.608706263451
390 0.608728450666726
390 0.608750637882452
390 0.608772825098178
390 0.608795012313905
391 0.608817199529631
391 0.608839386745357
391 0.608861573961084
391 0.60888376117681
391 0.608905948392536
391 0.608928135608263
391 0.608950322823989
391 0.608972510039715
391 0.608994697255441
391 0.609016884471168
391 0.609039071686894
391 0.60906125890262
391 0.609083446118347
391 0.609105633334073
391 0.609127820549799
391 0.609150007765526
391 0.609172194981252
391 0.609194382196978
391 0.609216569412704
391 0.609238756628431
391 0.609260943844157
391 0.609283131059883
391 0.60930531827561
391 0.609327505491336
391 0.609349692707062
391 0.609371879922789
391 0.609394067138515
391 0.609416254354241
391 0.609438441569967
392 0.609460628785694
392 0.60948281600142
392 0.609505003217146
392 0.609527190432873
392 0.609549377648599
392 0.609571564864325
392 0.609593752080052
392 0.609615939295778
392 0.609638126511504
392 0.60966031372723
392 0.609682500942957
392 0.609704688158683
392 0.609726875374409
392 0.609749062590136
392 0.609771249805862
392 0.609793437021588
392 0.609815624237315
392 0.609837811453041
392 0.609859998668767
393 0.609882185884493
393 0.60990437310022
393 0.609926560315946
393 0.609948747531672
393 0.609970934747398
393 0.609993121963125
393 0.610015309178851
393 0.610037496394577
393 0.610059683610304
394 0.61008187082603
394 0.610104058041756
394 0.610126245257483
394 0.610148432473209
394 0.610170619688935
394 0.610192806904661
394 0.610214994120388
394 0.610237181336114
394 0.61025936855184
394 0.610281555767567
394 0.610303742983293
394 0.610325930199019
394 0.610348117414746
394 0.610370304630472
394 0.610392491846198
394 0.610414679061924
394 0.610436866277651
394 0.610459053493377
394 0.610481240709103
394 0.61050342792483
394 0.610525615140556
394 0.610547802356282
394 0.610569989572009
394 0.610592176787735
394 0.610614364003461
394 0.610636551219187
394 0.610658738434914
394 0.61068092565064
394 0.610703112866366
394 0.610725300082093
394 0.610747487297819
394 0.610769674513545
394 0.610791861729272
394 0.610814048944998
394 0.610836236160724
394 0.61085842337645
394 0.610880610592177
394 0.610902797807903
394 0.610924985023629
394 0.610947172239356
395 0.610969359455082
395 0.610991546670808
395 0.611013733886535
395 0.611035921102261
395 0.611058108317987
395 0.611080295533713
395 0.61110248274944
395 0.611124669965166
395 0.611146857180892
395 0.611169044396619
395 0.611191231612345
395 0.611213418828071
395 0.611235606043798
396 0.611257793259524
396 0.61127998047525
396 0.611302167690976
396 0.611324354906703
396 0.611346542122429
396 0.611368729338155
396 0.611390916553882
396 0.611413103769608
396 0.611435290985334
396 0.611457478201061
396 0.611479665416787
396 0.611501852632513
396 0.611524039848239
396 0.611546227063966
396 0.611568414279692
396 0.611590601495418
396 0.611612788711145
396 0.611634975926871
396 0.611657163142597
396 0.611679350358324
396 0.61170153757405
396 0.611723724789776
396 0.611745912005502
396 0.611768099221229
396 0.611790286436955
396 0.611812473652681
396 0.611834660868408
396 0.611856848084134
396 0.61187903529986
396 0.611901222515587
396 0.611923409731313
396 0.611945596947039
396 0.611967784162765
396 0.611989971378492
396 0.612012158594218
396 0.612034345809944
396 0.612056533025671
396 0.612078720241397
396 0.612100907457123
396 0.61212309467285
396 0.612145281888576
396 0.612167469104302
396 0.612189656320028
396 0.612211843535755
396 0.612234030751481
396 0.612256217967207
396 0.612278405182934
396 0.61230059239866
396 0.612322779614386
396 0.612344966830113
396 0.612367154045839
396 0.612389341261565
396 0.612411528477291
396 0.612433715693018
396 0.612455902908744
396 0.61247809012447
396 0.612500277340197
396 0.612522464555923
396 0.612544651771649
397 0.612566838987376
397 0.612589026203102
397 0.612611213418828
397 0.612633400634554
397 0.612655587850281
397 0.612677775066007
397 0.612699962281733
397 0.61272214949746
397 0.612744336713186
397 0.612766523928912
397 0.612788711144639
397 0.612810898360365
398 0.612833085576091
398 0.612855272791817
398 0.612877460007544
398 0.61289964722327
398 0.612921834438996
398 0.612944021654723
398 0.612966208870449
398 0.612988396086175
398 0.613010583301901
398 0.613032770517628
398 0.613054957733354
399 0.61307714494908
399 0.613099332164807
399 0.613121519380533
399 0.613143706596259
399 0.613165893811985
399 0.613188081027712
399 0.613210268243438
399 0.613232455459164
399 0.613254642674891
399 0.613276829890617
399 0.613299017106343
399 0.61332120432207
399 0.613343391537796
399 0.613365578753522
399 0.613387765969248
399 0.613409953184975
399 0.613432140400701
399 0.613454327616427
399 0.613476514832154
399 0.61349870204788
399 0.613520889263606
399 0.613543076479333
399 0.613565263695059
399 0.613587450910785
399 0.613609638126511
399 0.613631825342238
399 0.613654012557964
399 0.61367619977369
399 0.613698386989417
399 0.613720574205143
399 0.613742761420869
399 0.613764948636596
399 0.613787135852322
399 0.613809323068048
399 0.613831510283774
399 0.613853697499501
399 0.613875884715227
399 0.613898071930953
399 0.61392025914668
399 0.613942446362406
399 0.613964633578132
399 0.613986820793859
399 0.614009008009585
399 0.614031195225311
399 0.614053382441037
399 0.614075569656764
399 0.61409775687249
399 0.614119944088216
399 0.614142131303943
399 0.614164318519669
399 0.614186505735395
399 0.614208692951122
399 0.614230880166848
399 0.614253067382574
399 0.6142752545983
399 0.614297441814027
399 0.614319629029753
399 0.614341816245479
399 0.614364003461206
399 0.614386190676932
399 0.614408377892658
399 0.614430565108385
399 0.614452752324111
399 0.614474939539837
399 0.614497126755563
399 0.61451931397129
399 0.614541501187016
399 0.614563688402742
399 0.614585875618469
399 0.614608062834195
399 0.614630250049921
399 0.614652437265648
399 0.614674624481374
399 0.6146968116971
399 0.614718998912826
399 0.614741186128553
399 0.614763373344279
399 0.614785560560005
399 0.614807747775732
399 0.614829934991458
399 0.614852122207184
399 0.614874309422911
399 0.614896496638637
399 0.614918683854363
399 0.614940871070089
399 0.614963058285816
399 0.614985245501542
399 0.615007432717268
399 0.615029619932995
399 0.615051807148721
399 0.615073994364447
399 0.615096181580174
399 0.6151183687959
399 0.615140556011626
399 0.615162743227352
399 0.615184930443079
399 0.615207117658805
399 0.615229304874531
399 0.615251492090258
399 0.615273679305984
399 0.61529586652171
399 0.615318053737437
399 0.615340240953163
399 0.615362428168889
399 0.615384615384615
399 0.615406802600342
399 0.615428989816068
399 0.615451177031794
399 0.615473364247521
399 0.615495551463247
399 0.615517738678973
399 0.6155399258947
399 0.615562113110426
399 0.615584300326152
399 0.615606487541878
399 0.615628674757605
399 0.615650861973331
399 0.615673049189057
399 0.615695236404784
399 0.61571742362051
399 0.615739610836236
399 0.615761798051962
399 0.615783985267689
399 0.615806172483415
399 0.615828359699141
399 0.615850546914868
399 0.615872734130594
399 0.61589492134632
399 0.615917108562047
399 0.615939295777773
399 0.615961482993499
399 0.615983670209225
399 0.616005857424952
399 0.616028044640678
399 0.616050231856404
399 0.616072419072131
399 0.616094606287857
399 0.616116793503583
399 0.61613898071931
399 0.616161167935036
399 0.616183355150762
399 0.616205542366488
399 0.616227729582215
399 0.616249916797941
399 0.616272104013667
399 0.616294291229394
399 0.61631647844512
399 0.616338665660846
399 0.616360852876572
399 0.616383040092299
399 0.616405227308025
399 0.616427414523751
399 0.616449601739478
399 0.616471788955204
399 0.61649397617093
399 0.616516163386657
399 0.616538350602383
399 0.616560537818109
399 0.616582725033835
399 0.616604912249562
399 0.616627099465288
399 0.616649286681014
399 0.616671473896741
399 0.616693661112467
399 0.616715848328193
399 0.61673803554392
399 0.616760222759646
399 0.616782409975372
399 0.616804597191098
399 0.616826784406825
399 0.616848971622551
399 0.616871158838277
399 0.616893346054004
399 0.61691553326973
399 0.616937720485456
399 0.616959907701183
399 0.616982094916909
399 0.617004282132635
399 0.617026469348361
399 0.617048656564088
399 0.617070843779814
399 0.61709303099554
399 0.617115218211267
399 0.617137405426993
399 0.617159592642719
399 0.617181779858446
399 0.617203967074172
399 0.617226154289898
399 0.617248341505624
399 0.617270528721351
399 0.617292715937077
399 0.617314903152803
399 0.61733709036853
399 0.617359277584256
399 0.617381464799982
399 0.617403652015709
399 0.617425839231435
399 0.617448026447161
400 0.617470213662887
400 0.617492400878614
400 0.61751458809434
400 0.617536775310066
400 0.617558962525793
400 0.617581149741519
400 0.617603336957245
400 0.617625524172972
400 0.617647711388698
400 0.617669898604424
400 0.61769208582015
400 0.617714273035877
400 0.617736460251603
400 0.617758647467329
400 0.617780834683056
400 0.617803021898782
400 0.617825209114508
400 0.617847396330235
400 0.617869583545961
400 0.617891770761687
400 0.617913957977413
400 0.61793614519314
400 0.617958332408866
400 0.617980519624592
400 0.618002706840319
400 0.618024894056045
400 0.618047081271771
400 0.618069268487498
400 0.618091455703224
400 0.61811364291895
400 0.618135830134676
400 0.618158017350403
400 0.618180204566129
400 0.618202391781855
400 0.618224578997582
400 0.618246766213308
400 0.618268953429034
400 0.618291140644761
400 0.618313327860487
400 0.618335515076213
400 0.618357702291939
400 0.618379889507666
400 0.618402076723392
400 0.618424263939118
400 0.618446451154845
400 0.618468638370571
400 0.618490825586297
400 0.618513012802023
400 0.61853520001775
400 0.618557387233476
400 0.618579574449202
400 0.618601761664929
400 0.618623948880655
400 0.618646136096381
400 0.618668323312108
400 0.618690510527834
400 0.61871269774356
400 0.618734884959286
400 0.618757072175013
400 0.618779259390739
400 0.618801446606465
400 0.618823633822192
400 0.618845821037918
400 0.618868008253644
400 0.618890195469371
400 0.618912382685097
400 0.618934569900823
400 0.618956757116549
400 0.618978944332276
400 0.619001131548002
400 0.619023318763728
400 0.619045505979455
400 0.619067693195181
400 0.619089880410907
400 0.619112067626634
400 0.61913425484236
400 0.619156442058086
400 0.619178629273812
400 0.619200816489539
400 0.619223003705265
400 0.619245190920991
400 0.619267378136718
400 0.619289565352444
400 0.61931175256817
400 0.619333939783897
401 0.619356126999623
401 0.619378314215349
401 0.619400501431075
401 0.619422688646802
401 0.619444875862528
401 0.619467063078254
401 0.619489250293981
401 0.619511437509707
401 0.619533624725433
401 0.619555811941159
401 0.619577999156886
401 0.619600186372612
401 0.619622373588338
401 0.619644560804065
401 0.619666748019791
401 0.619688935235517
401 0.619711122451244
401 0.61973330966697
402 0.619755496882696
402 0.619777684098422
402 0.619799871314149
402 0.619822058529875
402 0.619844245745601
402 0.619866432961328
402 0.619888620177054
402 0.61991080739278
402 0.619932994608507
402 0.619955181824233
402 0.619977369039959
402 0.619999556255685
402 0.620021743471412
402 0.620043930687138
402 0.620066117902864
402 0.620088305118591
403 0.620110492334317
403 0.620132679550043
403 0.62015486676577
403 0.620177053981496
403 0.620199241197222
403 0.620221428412948
403 0.620243615628675
403 0.620265802844401
403 0.620287990060127
403 0.620310177275854
403 0.62033236449158
403 0.620354551707306
403 0.620376738923033
403 0.620398926138759
404 0.620421113354485
404 0.620443300570211
404 0.620465487785938
404 0.620487675001664
404 0.62050986221739
404 0.620532049433117
404 0.620554236648843
404 0.620576423864569
404 0.620598611080296
404 0.620620798296022
405 0.620642985511748
405 0.620665172727474
405 0.620687359943201
405 0.620709547158927
405 0.620731734374653
405 0.62075392159038
405 0.620776108806106
405 0.620798296021832
405 0.620820483237559
405 0.620842670453285
405 0.620864857669011
405 0.620887044884737
405 0.620909232100464
405 0.62093141931619
405 0.620953606531916
405 0.620975793747643
406 0.620997980963369
406 0.621020168179095
406 0.621042355394822
406 0.621064542610548
406 0.621086729826274
406 0.621108917042
406 0.621131104257727
406 0.621153291473453
406 0.621175478689179
406 0.621197665904906
406 0.621219853120632
406 0.621242040336358
406 0.621264227552084
406 0.621286414767811
406 0.621308601983537
407 0.621330789199263
407 0.62135297641499
407 0.621375163630716
407 0.621397350846442
407 0.621419538062169
407 0.621441725277895
407 0.621463912493621
407 0.621486099709347
407 0.621508286925074
407 0.6215304741408
408 0.621552661356526
408 0.621574848572253
408 0.621597035787979
408 0.621619223003705
408 0.621641410219432
408 0.621663597435158
408 0.621685784650884
408 0.62170797186661
408 0.621730159082337
408 0.621752346298063
408 0.621774533513789
408 0.621796720729516
408 0.621818907945242
408 0.621841095160968
408 0.621863282376695
408 0.621885469592421
408 0.621907656808147
408 0.621929844023873
408 0.6219520312396
408 0.621974218455326
408 0.621996405671052
408 0.622018592886779
408 0.622040780102505
408 0.622062967318231
408 0.622085154533958
408 0.622107341749684
409 0.62212952896541
409 0.622151716181136
409 0.622173903396863
409 0.622196090612589
409 0.622218277828315
409 0.622240465044042
409 0.622262652259768
409 0.622284839475494
409 0.622307026691221
409 0.622329213906947
409 0.622351401122673
410 0.622373588338399
410 0.622395775554126
410 0.622417962769852
410 0.622440149985578
410 0.622462337201305
410 0.622484524417031
410 0.622506711632757
410 0.622528898848484
410 0.62255108606421
410 0.622573273279936
410 0.622595460495662
410 0.622617647711389
410 0.622639834927115
410 0.622662022142841
410 0.622684209358568
410 0.622706396574294
410 0.62272858379002
410 0.622750771005746
411 0.622772958221473
411 0.622795145437199
411 0.622817332652925
411 0.622839519868652
411 0.622861707084378
411 0.622883894300104
411 0.622906081515831
411 0.622928268731557
411 0.622950455947283
411 0.622972643163009
411 0.622994830378736
411 0.623017017594462
411 0.623039204810188
411 0.623061392025915
411 0.623083579241641
411 0.623105766457367
411 0.623127953673094
411 0.62315014088882
411 0.623172328104546
411 0.623194515320272
411 0.623216702535999
411 0.623238889751725
412 0.623261076967451
412 0.623283264183178
412 0.623305451398904
412 0.62332763861463
412 0.623349825830357
412 0.623372013046083
412 0.623394200261809
412 0.623416387477535
412 0.623438574693262
412 0.623460761908988
412 0.623482949124714
412 0.623505136340441
412 0.623527323556167
412 0.623549510771893
412 0.62357169798762
412 0.623593885203346
412 0.623616072419072
412 0.623638259634798
413 0.623660446850525
413 0.623682634066251
413 0.623704821281977
413 0.623727008497704
413 0.62374919571343
413 0.623771382929156
413 0.623793570144883
413 0.623815757360609
413 0.623837944576335
413 0.623860131792061
413 0.623882319007788
413 0.623904506223514
413 0.62392669343924
413 0.623948880654967
413 0.623971067870693
414 0.623993255086419
414 0.624015442302145
414 0.624037629517872
414 0.624059816733598
414 0.624082003949324
414 0.624104191165051
414 0.624126378380777
414 0.624148565596503
414 0.62417075281223
414 0.624192940027956
414 0.624215127243682
414 0.624237314459408
414 0.624259501675135
414 0.624281688890861
414 0.624303876106587
415 0.624326063322314
415 0.62434825053804
415 0.624370437753766
415 0.624392624969493
415 0.624414812185219
415 0.624436999400945
415 0.624459186616671
415 0.624481373832398
415 0.624503561048124
415 0.62452574826385
415 0.624547935479577
415 0.624570122695303
415 0.624592309911029
415 0.624614497126756
415 0.624636684342482
415 0.624658871558208
415 0.624681058773934
416 0.624703245989661
416 0.624725433205387
416 0.624747620421113
416 0.62476980763684
416 0.624791994852566
416 0.624814182068292
416 0.624836369284019
416 0.624858556499745
416 0.624880743715471
416 0.624902930931197
416 0.624925118146924
416 0.62494730536265
416 0.624969492578376
416 0.624991679794103
416 0.625013867009829
416 0.625036054225555
416 0.625058241441282
416 0.625080428657008
416 0.625102615872734
416 0.62512480308846
416 0.625146990304187
416 0.625169177519913
416 0.625191364735639
416 0.625213551951366
416 0.625235739167092
416 0.625257926382818
417 0.625280113598545
417 0.625302300814271
417 0.625324488029997
417 0.625346675245723
417 0.62536886246145
417 0.625391049677176
417 0.625413236892902
417 0.625435424108629
417 0.625457611324355
417 0.625479798540081
417 0.625501985755808
417 0.625524172971534
417 0.62554636018726
417 0.625568547402986
418 0.625590734618713
418 0.625612921834439
418 0.625635109050165
418 0.625657296265892
418 0.625679483481618
418 0.625701670697344
418 0.625723857913071
418 0.625746045128797
418 0.625768232344523
418 0.625790419560249
418 0.625812606775976
418 0.625834793991702
418 0.625856981207428
418 0.625879168423155
418 0.625901355638881
418 0.625923542854607
418 0.625945730070333
418 0.62596791728606
418 0.625990104501786
418 0.626012291717512
418 0.626034478933239
418 0.626056666148965
418 0.626078853364691
418 0.626101040580418
418 0.626123227796144
418 0.62614541501187
418 0.626167602227596
418 0.626189789443323
418 0.626211976659049
418 0.626234163874775
419 0.626256351090502
419 0.626278538306228
419 0.626300725521954
419 0.626322912737681
419 0.626345099953407
419 0.626367287169133
419 0.626389474384859
419 0.626411661600586
419 0.626433848816312
419 0.626456036032038
419 0.626478223247765
419 0.626500410463491
419 0.626522597679217
419 0.626544784894944
419 0.62656697211067
419 0.626589159326396
419 0.626611346542122
419 0.626633533757849
419 0.626655720973575
419 0.626677908189301
419 0.626700095405028
419 0.626722282620754
419 0.62674446983648
419 0.626766657052206
419 0.626788844267933
419 0.626811031483659
419 0.626833218699385
419 0.626855405915112
420 0.626877593130838
420 0.626899780346564
420 0.626921967562291
420 0.626944154778017
420 0.626966341993743
420 0.626988529209469
420 0.627010716425196
420 0.627032903640922
420 0.627055090856648
420 0.627077278072375
420 0.627099465288101
420 0.627121652503827
420 0.627143839719554
420 0.62716602693528
420 0.627188214151006
420 0.627210401366732
421 0.627232588582459
421 0.627254775798185
421 0.627276963013911
421 0.627299150229638
421 0.627321337445364
421 0.62734352466109
421 0.627365711876817
421 0.627387899092543
421 0.627410086308269
421 0.627432273523995
421 0.627454460739722
421 0.627476647955448
421 0.627498835171174
421 0.627521022386901
421 0.627543209602627
421 0.627565396818353
421 0.62758758403408
421 0.627609771249806
421 0.627631958465532
421 0.627654145681258
421 0.627676332896985
422 0.627698520112711
422 0.627720707328437
422 0.627742894544164
422 0.62776508175989
422 0.627787268975616
422 0.627809456191343
422 0.627831643407069
422 0.627853830622795
422 0.627876017838521
422 0.627898205054248
422 0.627920392269974
422 0.6279425794857
422 0.627964766701427
422 0.627986953917153
422 0.628009141132879
422 0.628031328348606
422 0.628053515564332
423 0.628075702780058
423 0.628097889995784
423 0.628120077211511
423 0.628142264427237
423 0.628164451642963
423 0.62818663885869
423 0.628208826074416
423 0.628231013290142
423 0.628253200505869
423 0.628275387721595
423 0.628297574937321
423 0.628319762153047
423 0.628341949368774
423 0.6283641365845
423 0.628386323800226
423 0.628408511015953
423 0.628430698231679
423 0.628452885447405
423 0.628475072663132
423 0.628497259878858
423 0.628519447094584
424 0.62854163431031
424 0.628563821526037
424 0.628586008741763
424 0.628608195957489
424 0.628630383173216
424 0.628652570388942
424 0.628674757604668
424 0.628696944820395
424 0.628719132036121
424 0.628741319251847
424 0.628763506467573
424 0.6287856936833
424 0.628807880899026
424 0.628830068114752
424 0.628852255330479
424 0.628874442546205
424 0.628896629761931
425 0.628918816977658
425 0.628941004193384
425 0.62896319140911
425 0.628985378624836
425 0.629007565840563
425 0.629029753056289
425 0.629051940272015
425 0.629074127487742
425 0.629096314703468
425 0.629118501919194
425 0.62914068913492
425 0.629162876350647
426 0.629185063566373
426 0.629207250782099
426 0.629229437997826
426 0.629251625213552
426 0.629273812429278
426 0.629295999645005
426 0.629318186860731
426 0.629340374076457
426 0.629362561292183
426 0.62938474850791
426 0.629406935723636
426 0.629429122939362
426 0.629451310155089
426 0.629473497370815
426 0.629495684586541
426 0.629517871802267
426 0.629540059017994
426 0.62956224623372
426 0.629584433449446
426 0.629606620665173
426 0.629628807880899
427 0.629650995096625
427 0.629673182312352
427 0.629695369528078
427 0.629717556743804
427 0.62973974395953
427 0.629761931175257
427 0.629784118390983
427 0.629806305606709
427 0.629828492822436
427 0.629850680038162
427 0.629872867253888
427 0.629895054469615
427 0.629917241685341
427 0.629939428901067
427 0.629961616116793
428 0.62998380333252
428 0.630005990548246
428 0.630028177763972
428 0.630050364979699
428 0.630072552195425
428 0.630094739411151
428 0.630116926626878
428 0.630139113842604
428 0.63016130105833
428 0.630183488274056
428 0.630205675489783
428 0.630227862705509
428 0.630250049921235
428 0.630272237136962
428 0.630294424352688
428 0.630316611568414
428 0.630338798784141
428 0.630360985999867
428 0.630383173215593
428 0.630405360431319
428 0.630427547647046
428 0.630449734862772
428 0.630471922078498
428 0.630494109294225
428 0.630516296509951
428 0.630538483725677
428 0.630560670941404
428 0.63058285815713
429 0.630605045372856
429 0.630627232588582
429 0.630649419804309
429 0.630671607020035
429 0.630693794235761
429 0.630715981451488
429 0.630738168667214
429 0.63076035588294
429 0.630782543098667
429 0.630804730314393
429 0.630826917530119
429 0.630849104745845
429 0.630871291961572
429 0.630893479177298
429 0.630915666393024
429 0.630937853608751
429 0.630960040824477
429 0.630982228040203
429 0.63100441525593
429 0.631026602471656
429 0.631048789687382
430 0.631070976903108
430 0.631093164118835
430 0.631115351334561
430 0.631137538550287
430 0.631159725766014
430 0.63118191298174
430 0.631204100197466
430 0.631226287413193
430 0.631248474628919
430 0.631270661844645
430 0.631292849060371
430 0.631315036276098
430 0.631337223491824
430 0.63135941070755
431 0.631381597923277
431 0.631403785139003
431 0.631425972354729
431 0.631448159570456
431 0.631470346786182
431 0.631492534001908
431 0.631514721217634
431 0.631536908433361
431 0.631559095649087
431 0.631581282864813
431 0.63160347008054
431 0.631625657296266
431 0.631647844511992
431 0.631670031727719
431 0.631692218943445
431 0.631714406159171
431 0.631736593374897
432 0.631758780590624
432 0.63178096780635
432 0.631803155022076
432 0.631825342237803
432 0.631847529453529
432 0.631869716669255
432 0.631891903884982
432 0.631914091100708
432 0.631936278316434
432 0.63195846553216
432 0.631980652747887
432 0.632002839963613
432 0.632025027179339
432 0.632047214395066
432 0.632069401610792
432 0.632091588826518
432 0.632113776042245
432 0.632135963257971
433 0.632158150473697
433 0.632180337689423
433 0.63220252490515
433 0.632224712120876
433 0.632246899336602
433 0.632269086552328
433 0.632291273768055
433 0.632313460983781
433 0.632335648199507
433 0.632357835415234
433 0.63238002263096
433 0.632402209846686
433 0.632424397062413
433 0.632446584278139
433 0.632468771493865
433 0.632490958709591
434 0.632513145925318
434 0.632535333141044
434 0.63255752035677
434 0.632579707572497
434 0.632601894788223
434 0.632624082003949
434 0.632646269219676
434 0.632668456435402
434 0.632690643651128
434 0.632712830866854
434 0.632735018082581
435 0.632757205298307
435 0.632779392514033
435 0.63280157972976
435 0.632823766945486
435 0.632845954161212
435 0.632868141376939
435 0.632890328592665
435 0.632912515808391
435 0.632934703024117
435 0.632956890239844
435 0.63297907745557
435 0.633001264671296
435 0.633023451887023
435 0.633045639102749
436 0.633067826318475
436 0.633090013534202
436 0.633112200749928
436 0.633134387965654
436 0.63315657518138
436 0.633178762397107
436 0.633200949612833
436 0.633223136828559
436 0.633245324044286
436 0.633267511260012
436 0.633289698475738
436 0.633311885691465
436 0.633334072907191
436 0.633356260122917
436 0.633378447338643
436 0.63340063455437
436 0.633422821770096
436 0.633445008985822
436 0.633467196201549
436 0.633489383417275
437 0.633511570633001
437 0.633533757848728
437 0.633555945064454
437 0.63357813228018
437 0.633600319495906
437 0.633622506711633
437 0.633644693927359
437 0.633666881143085
437 0.633689068358812
437 0.633711255574538
437 0.633733442790264
437 0.633755630005991
437 0.633777817221717
437 0.633800004437443
438 0.633822191653169
438 0.633844378868896
438 0.633866566084622
438 0.633888753300348
438 0.633910940516075
438 0.633933127731801
438 0.633955314947527
438 0.633977502163254
438 0.63399968937898
438 0.634021876594706
438 0.634044063810432
438 0.634066251026159
438 0.634088438241885
438 0.634110625457611
438 0.634132812673338
438 0.634154999889064
438 0.63417718710479
438 0.634199374320517
438 0.634221561536243
438 0.634243748751969
438 0.634265935967695
438 0.634288123183422
438 0.634310310399148
438 0.634332497614874
438 0.634354684830601
438 0.634376872046327
438 0.634399059262053
438 0.63442124647778
438 0.634443433693506
438 0.634465620909232
438 0.634487808124958
438 0.634509995340685
438 0.634532182556411
439 0.634554369772137
439 0.634576556987864
439 0.63459874420359
439 0.634620931419316
439 0.634643118635043
439 0.634665305850769
439 0.634687493066495
439 0.634709680282221
439 0.634731867497948
439 0.634754054713674
439 0.6347762419294
439 0.634798429145127
439 0.634820616360853
439 0.634842803576579
439 0.634864990792306
439 0.634887178008032
439 0.634909365223758
439 0.634931552439484
439 0.634953739655211
440 0.634975926870937
440 0.634998114086663
440 0.63502030130239
440 0.635042488518116
440 0.635064675733842
440 0.635086862949569
440 0.635109050165295
440 0.635131237381021
440 0.635153424596747
440 0.635175611812474
440 0.6351977990282
440 0.635219986243926
440 0.635242173459653
441 0.635264360675379
441 0.635286547891105
441 0.635308735106831
441 0.635330922322558
441 0.635353109538284
441 0.63537529675401
441 0.635397483969737
441 0.635419671185463
441 0.635441858401189
441 0.635464045616915
441 0.635486232832642
441 0.635508420048368
442 0.635530607264094
442 0.635552794479821
442 0.635574981695547
442 0.635597168911273
442 0.635619356127
442 0.635641543342726
442 0.635663730558452
442 0.635685917774178
442 0.635708104989905
442 0.635730292205631
442 0.635752479421357
442 0.635774666637084
442 0.63579685385281
443 0.635819041068536
443 0.635841228284263
443 0.635863415499989
443 0.635885602715715
443 0.635907789931441
443 0.635929977147168
443 0.635952164362894
443 0.63597435157862
443 0.635996538794347
443 0.636018726010073
443 0.636040913225799
443 0.636063100441526
443 0.636085287657252
443 0.636107474872978
443 0.636129662088704
443 0.636151849304431
443 0.636174036520157
443 0.636196223735883
443 0.63621841095161
443 0.636240598167336
443 0.636262785383062
443 0.636284972598789
444 0.636307159814515
444 0.636329347030241
444 0.636351534245967
444 0.636373721461694
444 0.63639590867742
444 0.636418095893146
444 0.636440283108873
444 0.636462470324599
444 0.636484657540325
444 0.636506844756052
444 0.636529031971778
444 0.636551219187504
444 0.63657340640323
445 0.636595593618957
445 0.636617780834683
445 0.636639968050409
445 0.636662155266136
445 0.636684342481862
445 0.636706529697588
445 0.636728716913315
445 0.636750904129041
445 0.636773091344767
445 0.636795278560493
445 0.63681746577622
445 0.636839652991946
445 0.636861840207672
445 0.636884027423399
445 0.636906214639125
445 0.636928401854851
445 0.636950589070578
445 0.636972776286304
445 0.63699496350203
445 0.637017150717756
445 0.637039337933483
445 0.637061525149209
445 0.637083712364935
445 0.637105899580662
446 0.637128086796388
446 0.637150274012114
446 0.637172461227841
446 0.637194648443567
446 0.637216835659293
446 0.637239022875019
446 0.637261210090746
446 0.637283397306472
446 0.637305584522198
446 0.637327771737925
446 0.637349958953651
446 0.637372146169377
446 0.637394333385104
446 0.63741652060083
446 0.637438707816556
446 0.637460895032282
446 0.637483082248009
446 0.637505269463735
446 0.637527456679461
446 0.637549643895188
446 0.637571831110914
446 0.63759401832664
446 0.637616205542367
447 0.637638392758093
447 0.637660579973819
447 0.637682767189545
447 0.637704954405272
447 0.637727141620998
447 0.637749328836724
447 0.637771516052451
447 0.637793703268177
447 0.637815890483903
447 0.63783807769963
447 0.637860264915356
447 0.637882452131082
447 0.637904639346808
447 0.637926826562535
447 0.637949013778261
447 0.637971200993987
447 0.637993388209714
447 0.63801557542544
447 0.638037762641166
447 0.638059949856892
447 0.638082137072619
447 0.638104324288345
447 0.638126511504071
448 0.638148698719798
448 0.638170885935524
448 0.63819307315125
448 0.638215260366977
448 0.638237447582703
448 0.638259634798429
448 0.638281822014155
448 0.638304009229882
448 0.638326196445608
448 0.638348383661334
448 0.638370570877061
448 0.638392758092787
448 0.638414945308513
448 0.63843713252424
448 0.638459319739966
448 0.638481506955692
448 0.638503694171418
448 0.638525881387145
448 0.638548068602871
448 0.638570255818597
448 0.638592443034324
448 0.63861463025005
448 0.638636817465776
448 0.638659004681502
448 0.638681191897229
448 0.638703379112955
448 0.638725566328681
448 0.638747753544408
448 0.638769940760134
448 0.63879212797586
448 0.638814315191587
448 0.638836502407313
448 0.638858689623039
448 0.638880876838765
448 0.638903064054492
448 0.638925251270218
448 0.638947438485944
448 0.638969625701671
448 0.638991812917397
448 0.639014000133123
448 0.63903618734885
448 0.639058374564576
448 0.639080561780302
448 0.639102748996028
448 0.639124936211755
448 0.639147123427481
448 0.639169310643207
448 0.639191497858934
449 0.63921368507466
449 0.639235872290386
449 0.639258059506113
449 0.639280246721839
449 0.639302433937565
449 0.639324621153291
449 0.639346808369018
449 0.639368995584744
449 0.63939118280047
449 0.639413370016197
449 0.639435557231923
449 0.639457744447649
449 0.639479931663376
449 0.639502118879102
449 0.639524306094828
449 0.639546493310554
449 0.639568680526281
449 0.639590867742007
450 0.639613054957733
450 0.63963524217346
450 0.639657429389186
450 0.639679616604912
450 0.639701803820639
450 0.639723991036365
450 0.639746178252091
450 0.639768365467817
450 0.639790552683544
450 0.63981273989927
450 0.639834927114996
450 0.639857114330723
450 0.639879301546449
450 0.639901488762175
450 0.639923675977902
450 0.639945863193628
450 0.639968050409354
450 0.63999023762508
450 0.640012424840807
450 0.640034612056533
450 0.640056799272259
450 0.640078986487986
450 0.640101173703712
450 0.640123360919438
450 0.640145548135165
450 0.640167735350891
450 0.640189922566617
450 0.640212109782343
450 0.64023429699807
450 0.640256484213796
450 0.640278671429522
450 0.640300858645249
450 0.640323045860975
450 0.640345233076701
450 0.640367420292428
450 0.640389607508154
450 0.64041179472388
451 0.640433981939606
451 0.640456169155333
451 0.640478356371059
451 0.640500543586785
451 0.640522730802512
451 0.640544918018238
451 0.640567105233964
451 0.640589292449691
451 0.640611479665417
451 0.640633666881143
451 0.640655854096869
451 0.640678041312596
451 0.640700228528322
451 0.640722415744048
451 0.640744602959775
452 0.640766790175501
452 0.640788977391227
452 0.640811164606953
452 0.64083335182268
452 0.640855539038406
452 0.640877726254132
452 0.640899913469859
452 0.640922100685585
453 0.640944287901311
453 0.640966475117038
453 0.640988662332764
453 0.64101084954849
453 0.641033036764216
453 0.641055223979943
453 0.641077411195669
453 0.641099598411395
453 0.641121785627122
453 0.641143972842848
453 0.641166160058574
453 0.641188347274301
453 0.641210534490027
453 0.641232721705753
453 0.641254908921479
453 0.641277096137206
453 0.641299283352932
453 0.641321470568658
453 0.641343657784385
453 0.641365845000111
453 0.641388032215837
453 0.641410219431564
454 0.64143240664729
454 0.641454593863016
454 0.641476781078742
454 0.641498968294469
454 0.641521155510195
454 0.641543342725921
454 0.641565529941648
454 0.641587717157374
454 0.6416099043731
454 0.641632091588827
454 0.641654278804553
454 0.641676466020279
454 0.641698653236005
455 0.641720840451732
455 0.641743027667458
455 0.641765214883184
455 0.641787402098911
455 0.641809589314637
455 0.641831776530363
455 0.641853963746089
455 0.641876150961816
455 0.641898338177542
455 0.641920525393268
455 0.641942712608995
455 0.641964899824721
455 0.641987087040447
456 0.642009274256174
456 0.6420314614719
456 0.642053648687626
456 0.642075835903352
456 0.642098023119079
456 0.642120210334805
456 0.642142397550531
456 0.642164584766258
456 0.642186771981984
456 0.64220895919771
456 0.642231146413437
456 0.642253333629163
456 0.642275520844889
456 0.642297708060615
456 0.642319895276342
456 0.642342082492068
456 0.642364269707794
456 0.642386456923521
456 0.642408644139247
456 0.642430831354973
456 0.6424530185707
457 0.642475205786426
457 0.642497393002152
457 0.642519580217878
457 0.642541767433605
457 0.642563954649331
457 0.642586141865057
457 0.642608329080784
457 0.64263051629651
457 0.642652703512236
457 0.642674890727963
457 0.642697077943689
457 0.642719265159415
457 0.642741452375141
457 0.642763639590868
457 0.642785826806594
458 0.64280801402232
458 0.642830201238047
458 0.642852388453773
458 0.642874575669499
458 0.642896762885226
458 0.642918950100952
458 0.642941137316678
458 0.642963324532404
458 0.642985511748131
458 0.643007698963857
458 0.643029886179583
458 0.64305207339531
458 0.643074260611036
458 0.643096447826762
458 0.643118635042489
458 0.643140822258215
458 0.643163009473941
458 0.643185196689667
458 0.643207383905394
458 0.64322957112112
458 0.643251758336846
458 0.643273945552573
458 0.643296132768299
458 0.643318319984025
458 0.643340507199752
458 0.643362694415478
458 0.643384881631204
458 0.64340706884693
458 0.643429256062657
458 0.643451443278383
458 0.643473630494109
458 0.643495817709836
459 0.643518004925562
459 0.643540192141288
459 0.643562379357014
459 0.643584566572741
459 0.643606753788467
459 0.643628941004193
459 0.64365112821992
459 0.643673315435646
459 0.643695502651372
459 0.643717689867099
459 0.643739877082825
459 0.643762064298551
459 0.643784251514277
459 0.643806438730004
459 0.64382862594573
460 0.643850813161456
460 0.643873000377183
460 0.643895187592909
460 0.643917374808635
460 0.643939562024362
460 0.643961749240088
460 0.643983936455814
460 0.64400612367154
460 0.644028310887267
460 0.644050498102993
460 0.644072685318719
460 0.644094872534446
460 0.644117059750172
460 0.644139246965898
460 0.644161434181625
460 0.644183621397351
460 0.644205808613077
460 0.644227995828803
460 0.64425018304453
460 0.644272370260256
460 0.644294557475982
461 0.644316744691709
461 0.644338931907435
461 0.644361119123161
461 0.644383306338888
461 0.644405493554614
461 0.64442768077034
461 0.644449867986066
461 0.644472055201793
461 0.644494242417519
461 0.644516429633245
461 0.644538616848972
461 0.644560804064698
461 0.644582991280424
461 0.644605178496151
461 0.644627365711877
461 0.644649552927603
461 0.644671740143329
461 0.644693927359056
461 0.644716114574782
461 0.644738301790508
462 0.644760489006235
462 0.644782676221961
462 0.644804863437687
462 0.644827050653414
462 0.64484923786914
462 0.644871425084866
462 0.644893612300592
462 0.644915799516319
462 0.644937986732045
462 0.644960173947771
462 0.644982361163498
462 0.645004548379224
462 0.64502673559495
463 0.645048922810676
463 0.645071110026403
463 0.645093297242129
463 0.645115484457855
463 0.645137671673582
463 0.645159858889308
463 0.645182046105034
463 0.645204233320761
463 0.645226420536487
463 0.645248607752213
463 0.645270794967939
463 0.645292982183666
463 0.645315169399392
463 0.645337356615118
463 0.645359543830845
463 0.645381731046571
463 0.645403918262297
463 0.645426105478024
463 0.64544829269375
463 0.645470479909476
463 0.645492667125202
463 0.645514854340929
463 0.645537041556655
463 0.645559228772381
464 0.645581415988108
464 0.645603603203834
464 0.64562579041956
464 0.645647977635287
464 0.645670164851013
464 0.645692352066739
464 0.645714539282465
464 0.645736726498192
464 0.645758913713918
464 0.645781100929644
464 0.645803288145371
465 0.645825475361097
465 0.645847662576823
465 0.64586984979255
465 0.645892037008276
465 0.645914224224002
465 0.645936411439728
465 0.645958598655455
465 0.645980785871181
465 0.646002973086907
465 0.646025160302634
465 0.64604734751836
465 0.646069534734086
465 0.646091721949813
465 0.646113909165539
465 0.646136096381265
465 0.646158283596991
465 0.646180470812718
465 0.646202658028444
465 0.64622484524417
465 0.646247032459897
465 0.646269219675623
465 0.646291406891349
466 0.646313594107075
466 0.646335781322802
466 0.646357968538528
466 0.646380155754254
466 0.646402342969981
466 0.646424530185707
466 0.646446717401433
466 0.64646890461716
466 0.646491091832886
466 0.646513279048612
466 0.646535466264338
466 0.646557653480065
466 0.646579840695791
466 0.646602027911517
466 0.646624215127244
466 0.64664640234297
466 0.646668589558696
466 0.646690776774423
466 0.646712963990149
466 0.646735151205875
466 0.646757338421601
466 0.646779525637328
466 0.646801712853054
467 0.64682390006878
467 0.646846087284507
467 0.646868274500233
467 0.646890461715959
467 0.646912648931686
467 0.646934836147412
467 0.646957023363138
467 0.646979210578864
467 0.647001397794591
467 0.647023585010317
468 0.647045772226043
468 0.64706795944177
468 0.647090146657496
468 0.647112333873222
468 0.647134521088949
468 0.647156708304675
468 0.647178895520401
468 0.647201082736127
468 0.647223269951854
468 0.64724545716758
468 0.647267644383306
468 0.647289831599033
468 0.647312018814759
468 0.647334206030485
468 0.647356393246212
468 0.647378580461938
468 0.647400767677664
468 0.64742295489339
468 0.647445142109117
468 0.647467329324843
468 0.647489516540569
468 0.647511703756296
468 0.647533890972022
468 0.647556078187748
468 0.647578265403475
468 0.647600452619201
468 0.647622639834927
469 0.647644827050653
469 0.64766701426638
469 0.647689201482106
469 0.647711388697832
469 0.647733575913559
469 0.647755763129285
469 0.647777950345011
469 0.647800137560738
469 0.647822324776464
469 0.64784451199219
469 0.647866699207916
469 0.647888886423643
469 0.647911073639369
469 0.647933260855095
469 0.647955448070822
469 0.647977635286548
470 0.647999822502274
470 0.648022009718001
470 0.648044196933727
470 0.648066384149453
470 0.648088571365179
470 0.648110758580906
470 0.648132945796632
470 0.648155133012358
470 0.648177320228085
470 0.648199507443811
470 0.648221694659537
471 0.648243881875263
471 0.64826606909099
471 0.648288256306716
471 0.648310443522442
471 0.648332630738169
471 0.648354817953895
471 0.648377005169621
471 0.648399192385348
471 0.648421379601074
471 0.6484435668168
471 0.648465754032526
471 0.648487941248253
471 0.648510128463979
471 0.648532315679705
471 0.648554502895432
471 0.648576690111158
471 0.648598877326884
471 0.648621064542611
471 0.648643251758337
471 0.648665438974063
471 0.648687626189789
471 0.648709813405516
471 0.648732000621242
472 0.648754187836968
472 0.648776375052695
472 0.648798562268421
472 0.648820749484147
472 0.648842936699874
472 0.6488651239156
472 0.648887311131326
472 0.648909498347052
472 0.648931685562779
472 0.648953872778505
472 0.648976059994231
472 0.648998247209958
472 0.649020434425684
473 0.64904262164141
473 0.649064808857136
473 0.649086996072863
473 0.649109183288589
473 0.649131370504315
473 0.649153557720042
473 0.649175744935768
473 0.649197932151494
473 0.649220119367221
473 0.649242306582947
473 0.649264493798673
473 0.649286681014399
473 0.649308868230126
473 0.649331055445852
473 0.649353242661578
473 0.649375429877305
473 0.649397617093031
473 0.649419804308757
473 0.649441991524484
473 0.64946417874021
473 0.649486365955936
473 0.649508553171662
473 0.649530740387389
473 0.649552927603115
473 0.649575114818841
473 0.649597302034568
473 0.649619489250294
473 0.64964167646602
473 0.649663863681747
473 0.649686050897473
473 0.649708238113199
473 0.649730425328925
473 0.649752612544652
473 0.649774799760378
474 0.649796986976104
474 0.649819174191831
474 0.649841361407557
474 0.649863548623283
474 0.64988573583901
474 0.649907923054736
474 0.649930110270462
474 0.649952297486188
474 0.649974484701915
474 0.649996671917641
474 0.650018859133367
474 0.650041046349094
474 0.65006323356482
474 0.650085420780546
474 0.650107607996273
474 0.650129795211999
474 0.650151982427725
474 0.650174169643451
475 0.650196356859178
475 0.650218544074904
475 0.65024073129063
475 0.650262918506357
475 0.650285105722083
475 0.650307292937809
475 0.650329480153536
475 0.650351667369262
475 0.650373854584988
475 0.650396041800714
475 0.650418229016441
475 0.650440416232167
475 0.650462603447893
476 0.65048479066362
476 0.650506977879346
476 0.650529165095072
476 0.650551352310799
476 0.650573539526525
476 0.650595726742251
476 0.650617913957977
476 0.650640101173704
476 0.65066228838943
476 0.650684475605156
476 0.650706662820883
476 0.650728850036609
476 0.650751037252335
476 0.650773224468062
476 0.650795411683788
476 0.650817598899514
476 0.65083978611524
476 0.650861973330967
476 0.650884160546693
476 0.650906347762419
476 0.650928534978146
476 0.650950722193872
476 0.650972909409598
476 0.650995096625325
476 0.651017283841051
476 0.651039471056777
476 0.651061658272503
476 0.65108384548823
476 0.651106032703956
476 0.651128219919682
476 0.651150407135409
476 0.651172594351135
477 0.651194781566861
477 0.651216968782588
477 0.651239155998314
477 0.65126134321404
477 0.651283530429766
477 0.651305717645493
477 0.651327904861219
477 0.651350092076945
477 0.651372279292672
477 0.651394466508398
477 0.651416653724124
477 0.65143884093985
477 0.651461028155577
477 0.651483215371303
477 0.651505402587029
477 0.651527589802756
478 0.651549777018482
478 0.651571964234208
478 0.651594151449935
478 0.651616338665661
478 0.651638525881387
478 0.651660713097113
478 0.65168290031284
478 0.651705087528566
478 0.651727274744292
478 0.651749461960019
478 0.651771649175745
478 0.651793836391471
478 0.651816023607197
478 0.651838210822924
478 0.65186039803865
478 0.651882585254376
478 0.651904772470103
478 0.651926959685829
478 0.651949146901555
478 0.651971334117282
478 0.651993521333008
478 0.652015708548734
478 0.65203789576446
478 0.652060082980187
478 0.652082270195913
478 0.652104457411639
478 0.652126644627366
478 0.652148831843092
478 0.652171019058818
478 0.652193206274545
478 0.652215393490271
478 0.652237580705997
478 0.652259767921723
478 0.65228195513745
478 0.652304142353176
478 0.652326329568902
478 0.652348516784629
478 0.652370704000355
478 0.652392891216081
478 0.652415078431808
479 0.652437265647534
479 0.65245945286326
479 0.652481640078986
479 0.652503827294713
479 0.652526014510439
479 0.652548201726165
479 0.652570388941892
479 0.652592576157618
479 0.652614763373344
479 0.652636950589071
479 0.652659137804797
479 0.652681325020523
479 0.652703512236249
479 0.652725699451976
479 0.652747886667702
479 0.652770073883428
479 0.652792261099155
479 0.652814448314881
479 0.652836635530607
479 0.652858822746334
480 0.65288100996206
480 0.652903197177786
480 0.652925384393512
480 0.652947571609239
480 0.652969758824965
480 0.652991946040691
480 0.653014133256418
480 0.653036320472144
480 0.65305850768787
480 0.653080694903597
480 0.653102882119323
480 0.653125069335049
480 0.653147256550775
480 0.653169443766502
480 0.653191630982228
480 0.653213818197954
480 0.653236005413681
480 0.653258192629407
480 0.653280379845133
480 0.65330256706086
480 0.653324754276586
481 0.653346941492312
481 0.653369128708038
481 0.653391315923765
481 0.653413503139491
481 0.653435690355217
481 0.653457877570944
481 0.65348006478667
481 0.653502252002396
481 0.653524439218123
481 0.653546626433849
481 0.653568813649575
481 0.653591000865301
481 0.653613188081028
481 0.653635375296754
481 0.65365756251248
481 0.653679749728207
481 0.653701936943933
481 0.653724124159659
481 0.653746311375386
481 0.653768498591112
481 0.653790685806838
481 0.653812873022564
481 0.653835060238291
481 0.653857247454017
481 0.653879434669743
481 0.65390162188547
481 0.653923809101196
481 0.653945996316922
481 0.653968183532649
482 0.653990370748375
482 0.654012557964101
482 0.654034745179827
482 0.654056932395554
482 0.65407911961128
482 0.654101306827006
482 0.654123494042733
482 0.654145681258459
482 0.654167868474185
482 0.654190055689912
482 0.654212242905638
482 0.654234430121364
482 0.65425661733709
482 0.654278804552817
482 0.654300991768543
482 0.654323178984269
482 0.654345366199996
482 0.654367553415722
482 0.654389740631448
483 0.654411927847175
483 0.654434115062901
483 0.654456302278627
483 0.654478489494353
483 0.65450067671008
483 0.654522863925806
483 0.654545051141532
483 0.654567238357258
483 0.654589425572985
483 0.654611612788711
483 0.654633800004437
483 0.654655987220164
483 0.65467817443589
483 0.654700361651616
483 0.654722548867343
483 0.654744736083069
483 0.654766923298795
483 0.654789110514521
483 0.654811297730248
483 0.654833484945974
483 0.6548556721617
483 0.654877859377427
483 0.654900046593153
483 0.654922233808879
483 0.654944421024606
483 0.654966608240332
483 0.654988795456058
483 0.655010982671784
483 0.655033169887511
483 0.655055357103237
484 0.655077544318963
484 0.65509973153469
484 0.655121918750416
484 0.655144105966142
484 0.655166293181869
484 0.655188480397595
484 0.655210667613321
484 0.655232854829047
484 0.655255042044774
484 0.6552772292605
484 0.655299416476226
484 0.655321603691953
484 0.655343790907679
484 0.655365978123405
484 0.655388165339132
484 0.655410352554858
485 0.655432539770584
485 0.65545472698631
485 0.655476914202037
485 0.655499101417763
485 0.655521288633489
485 0.655543475849216
485 0.655565663064942
485 0.655587850280668
485 0.655610037496395
485 0.655632224712121
485 0.655654411927847
485 0.655676599143573
485 0.6556987863593
485 0.655720973575026
485 0.655743160790752
485 0.655765348006479
485 0.655787535222205
486 0.655809722437931
486 0.655831909653658
486 0.655854096869384
486 0.65587628408511
486 0.655898471300836
486 0.655920658516563
486 0.655942845732289
486 0.655965032948015
486 0.655987220163742
486 0.656009407379468
486 0.656031594595194
486 0.656053781810921
486 0.656075969026647
486 0.656098156242373
486 0.656120343458099
486 0.656142530673826
486 0.656164717889552
486 0.656186905105278
486 0.656209092321005
486 0.656231279536731
486 0.656253466752457
486 0.656275653968184
486 0.65629784118391
486 0.656320028399636
486 0.656342215615362
486 0.656364402831089
486 0.656386590046815
486 0.656408777262541
486 0.656430964478268
486 0.656453151693994
486 0.65647533890972
486 0.656497526125447
486 0.656519713341173
486 0.656541900556899
486 0.656564087772625
486 0.656586274988352
486 0.656608462204078
486 0.656630649419804
486 0.656652836635531
486 0.656675023851257
486 0.656697211066983
486 0.65671939828271
486 0.656741585498436
486 0.656763772714162
486 0.656785959929888
486 0.656808147145615
486 0.656830334361341
486 0.656852521577067
486 0.656874708792794
486 0.65689689600852
486 0.656919083224246
486 0.656941270439973
486 0.656963457655699
486 0.656985644871425
486 0.657007832087151
486 0.657030019302878
487 0.657052206518604
487 0.65707439373433
487 0.657096580950057
487 0.657118768165783
487 0.657140955381509
487 0.657163142597236
487 0.657185329812962
487 0.657207517028688
487 0.657229704244414
487 0.657251891460141
487 0.657274078675867
487 0.657296265891593
487 0.65731845310732
487 0.657340640323046
487 0.657362827538772
488 0.657385014754499
488 0.657407201970225
488 0.657429389185951
488 0.657451576401677
488 0.657473763617404
488 0.65749595083313
488 0.657518138048856
488 0.657540325264583
488 0.657562512480309
488 0.657584699696035
488 0.657606886911761
488 0.657629074127488
488 0.657651261343214
488 0.65767344855894
488 0.657695635774667
488 0.657717822990393
488 0.657740010206119
488 0.657762197421845
488 0.657784384637572
488 0.657806571853298
488 0.657828759069024
488 0.657850946284751
488 0.657873133500477
488 0.657895320716203
488 0.65791750793193
488 0.657939695147656
488 0.657961882363382
488 0.657984069579108
488 0.658006256794835
488 0.658028444010561
488 0.658050631226287
488 0.658072818442014
488 0.65809500565774
488 0.658117192873466
488 0.658139380089193
488 0.658161567304919
488 0.658183754520645
488 0.658205941736371
488 0.658228128952098
488 0.658250316167824
488 0.65827250338355
488 0.658294690599277
488 0.658316877815003
488 0.658339065030729
488 0.658361252246456
488 0.658383439462182
488 0.658405626677908
488 0.658427813893634
488 0.658450001109361
488 0.658472188325087
488 0.658494375540813
488 0.65851656275654
488 0.658538749972266
488 0.658560937187992
488 0.658583124403719
488 0.658605311619445
488 0.658627498835171
488 0.658649686050897
488 0.658671873266624
488 0.65869406048235
488 0.658716247698076
488 0.658738434913803
488 0.658760622129529
488 0.658782809345255
488 0.658804996560982
488 0.658827183776708
488 0.658849370992434
488 0.65887155820816
488 0.658893745423887
488 0.658915932639613
489 0.658938119855339
489 0.658960307071066
489 0.658982494286792
489 0.659004681502518
489 0.659026868718245
489 0.659049055933971
489 0.659071243149697
489 0.659093430365423
489 0.65911561758115
489 0.659137804796876
489 0.659159992012602
489 0.659182179228329
489 0.659204366444055
489 0.659226553659781
489 0.659248740875508
489 0.659270928091234
489 0.65929311530696
489 0.659315302522686
489 0.659337489738413
489 0.659359676954139
489 0.659381864169865
489 0.659404051385592
489 0.659426238601318
489 0.659448425817044
489 0.659470613032771
490 0.659492800248497
490 0.659514987464223
490 0.659537174679949
490 0.659559361895676
490 0.659581549111402
490 0.659603736327128
490 0.659625923542855
490 0.659648110758581
490 0.659670297974307
490 0.659692485190034
490 0.65971467240576
490 0.659736859621486
490 0.659759046837212
490 0.659781234052939
490 0.659803421268665
490 0.659825608484391
490 0.659847795700118
490 0.659869982915844
490 0.65989217013157
490 0.659914357347297
490 0.659936544563023
491 0.659958731778749
491 0.659980918994475
491 0.660003106210202
491 0.660025293425928
491 0.660047480641654
491 0.660069667857381
491 0.660091855073107
491 0.660114042288833
491 0.66013622950456
491 0.660158416720286
491 0.660180603936012
491 0.660202791151738
491 0.660224978367465
491 0.660247165583191
491 0.660269352798917
491 0.660291540014644
491 0.66031372723037
491 0.660335914446096
491 0.660358101661822
491 0.660380288877549
491 0.660402476093275
491 0.660424663309001
491 0.660446850524728
491 0.660469037740454
491 0.66049122495618
491 0.660513412171907
491 0.660535599387633
491 0.660557786603359
491 0.660579973819085
491 0.660602161034812
491 0.660624348250538
491 0.660646535466264
491 0.660668722681991
491 0.660690909897717
491 0.660713097113443
491 0.66073528432917
491 0.660757471544896
491 0.660779658760622
491 0.660801845976348
491 0.660824033192075
491 0.660846220407801
491 0.660868407623527
491 0.660890594839254
491 0.66091278205498
491 0.660934969270706
491 0.660957156486432
491 0.660979343702159
491 0.661001530917885
491 0.661023718133611
491 0.661045905349338
491 0.661068092565064
491 0.66109027978079
491 0.661112466996517
491 0.661134654212243
491 0.661156841427969
491 0.661179028643695
491 0.661201215859422
491 0.661223403075148
491 0.661245590290874
491 0.661267777506601
491 0.661289964722327
491 0.661312151938053
491 0.66133433915378
491 0.661356526369506
491 0.661378713585232
491 0.661400900800958
491 0.661423088016685
491 0.661445275232411
491 0.661467462448137
491 0.661489649663864
491 0.66151183687959
491 0.661534024095316
491 0.661556211311043
491 0.661578398526769
491 0.661600585742495
491 0.661622772958221
491 0.661644960173948
491 0.661667147389674
491 0.6616893346054
491 0.661711521821127
491 0.661733709036853
491 0.661755896252579
491 0.661778083468306
491 0.661800270684032
491 0.661822457899758
491 0.661844645115484
491 0.661866832331211
492 0.661889019546937
492 0.661911206762663
492 0.66193339397839
492 0.661955581194116
492 0.661977768409842
492 0.661999955625569
492 0.662022142841295
492 0.662044330057021
492 0.662066517272747
492 0.662088704488474
492 0.6621108917042
492 0.662133078919926
492 0.662155266135653
492 0.662177453351379
492 0.662199640567105
492 0.662221827782832
492 0.662244014998558
492 0.662266202214284
493 0.66228838943001
493 0.662310576645737
493 0.662332763861463
493 0.662354951077189
493 0.662377138292916
493 0.662399325508642
493 0.662421512724368
493 0.662443699940095
493 0.662465887155821
493 0.662488074371547
493 0.662510261587273
493 0.662532448803
493 0.662554636018726
493 0.662576823234452
493 0.662599010450179
493 0.662621197665905
493 0.662643384881631
493 0.662665572097358
493 0.662687759313084
493 0.66270994652881
493 0.662732133744536
493 0.662754320960263
493 0.662776508175989
493 0.662798695391715
493 0.662820882607442
493 0.662843069823168
493 0.662865257038894
493 0.662887444254621
493 0.662909631470347
493 0.662931818686073
493 0.662954005901799
493 0.662976193117526
493 0.662998380333252
493 0.663020567548978
493 0.663042754764705
493 0.663064941980431
493 0.663087129196157
493 0.663109316411883
493 0.66313150362761
493 0.663153690843336
493 0.663175878059062
493 0.663198065274789
493 0.663220252490515
493 0.663242439706241
493 0.663264626921968
493 0.663286814137694
493 0.66330900135342
493 0.663331188569146
493 0.663353375784873
493 0.663375563000599
493 0.663397750216325
493 0.663419937432052
493 0.663442124647778
493 0.663464311863504
493 0.663486499079231
493 0.663508686294957
493 0.663530873510683
493 0.663553060726409
493 0.663575247942136
493 0.663597435157862
493 0.663619622373588
493 0.663641809589315
493 0.663663996805041
493 0.663686184020767
493 0.663708371236494
493 0.66373055845222
493 0.663752745667946
493 0.663774932883672
493 0.663797120099399
493 0.663819307315125
493 0.663841494530851
493 0.663863681746578
493 0.663885868962304
493 0.66390805617803
493 0.663930243393757
493 0.663952430609483
493 0.663974617825209
493 0.663996805040935
493 0.664018992256662
493 0.664041179472388
493 0.664063366688114
493 0.664085553903841
493 0.664107741119567
493 0.664129928335293
493 0.664152115551019
493 0.664174302766746
493 0.664196489982472
493 0.664218677198198
493 0.664240864413925
493 0.664263051629651
493 0.664285238845377
493 0.664307426061104
493 0.66432961327683
493 0.664351800492556
493 0.664373987708282
493 0.664396174924009
493 0.664418362139735
493 0.664440549355461
493 0.664462736571188
493 0.664484923786914
493 0.66450711100264
493 0.664529298218367
493 0.664551485434093
493 0.664573672649819
493 0.664595859865545
493 0.664618047081272
493 0.664640234296998
493 0.664662421512724
493 0.664684608728451
493 0.664706795944177
493 0.664728983159903
493 0.66475117037563
493 0.664773357591356
493 0.664795544807082
493 0.664817732022808
493 0.664839919238535
493 0.664862106454261
493 0.664884293669987
493 0.664906480885714
493 0.66492866810144
493 0.664950855317166
493 0.664973042532893
493 0.664995229748619
493 0.665017416964345
493 0.665039604180071
493 0.665061791395798
493 0.665083978611524
493 0.66510616582725
493 0.665128353042977
493 0.665150540258703
493 0.665172727474429
493 0.665194914690156
493 0.665217101905882
493 0.665239289121608
493 0.665261476337334
493 0.665283663553061
493 0.665305850768787
493 0.665328037984513
493 0.66535022520024
493 0.665372412415966
493 0.665394599631692
493 0.665416786847419
493 0.665438974063145
493 0.665461161278871
494 0.665483348494597
494 0.665505535710324
494 0.66552772292605
494 0.665549910141776
494 0.665572097357503
494 0.665594284573229
494 0.665616471788955
494 0.665638659004682
494 0.665660846220408
494 0.665683033436134
494 0.66570522065186
494 0.665727407867587
494 0.665749595083313
494 0.665771782299039
494 0.665793969514766
494 0.665816156730492
494 0.665838343946218
494 0.665860531161944
494 0.665882718377671
494 0.665904905593397
494 0.665927092809123
494 0.66594928002485
494 0.665971467240576
494 0.665993654456302
494 0.666015841672029
494 0.666038028887755
494 0.666060216103481
495 0.666082403319207
495 0.666104590534934
495 0.66612677775066
495 0.666148964966386
495 0.666171152182113
495 0.666193339397839
495 0.666215526613565
495 0.666237713829292
495 0.666259901045018
495 0.666282088260744
495 0.66630427547647
495 0.666326462692197
495 0.666348649907923
495 0.666370837123649
495 0.666393024339376
496 0.666415211555102
496 0.666437398770828
496 0.666459585986555
496 0.666481773202281
496 0.666503960418007
496 0.666526147633733
496 0.66654833484946
496 0.666570522065186
496 0.666592709280912
496 0.666614896496639
496 0.666637083712365
496 0.666659270928091
496 0.666681458143818
496 0.666703645359544
496 0.66672583257527
496 0.666748019790996
496 0.666770207006723
496 0.666792394222449
496 0.666814581438175
496 0.666836768653902
496 0.666858955869628
496 0.666881143085354
496 0.666903330301081
496 0.666925517516807
496 0.666947704732533
496 0.666969891948259
496 0.666992079163986
496 0.667014266379712
496 0.667036453595438
496 0.667058640811165
496 0.667080828026891
496 0.667103015242617
496 0.667125202458344
496 0.66714738967407
496 0.667169576889796
496 0.667191764105522
496 0.667213951321249
496 0.667236138536975
496 0.667258325752701
496 0.667280512968428
496 0.667302700184154
496 0.66732488739988
496 0.667347074615606
496 0.667369261831333
496 0.667391449047059
496 0.667413636262785
496 0.667435823478512
496 0.667458010694238
496 0.667480197909964
496 0.667502385125691
496 0.667524572341417
496 0.667546759557143
496 0.667568946772869
496 0.667591133988596
496 0.667613321204322
496 0.667635508420048
496 0.667657695635775
496 0.667679882851501
496 0.667702070067227
496 0.667724257282954
496 0.66774644449868
496 0.667768631714406
496 0.667790818930132
496 0.667813006145859
496 0.667835193361585
496 0.667857380577311
496 0.667879567793038
496 0.667901755008764
496 0.66792394222449
496 0.667946129440217
496 0.667968316655943
496 0.667990503871669
496 0.668012691087395
496 0.668034878303122
496 0.668057065518848
496 0.668079252734574
496 0.668101439950301
496 0.668123627166027
496 0.668145814381753
496 0.66816800159748
496 0.668190188813206
496 0.668212376028932
496 0.668234563244658
496 0.668256750460385
496 0.668278937676111
496 0.668301124891837
496 0.668323312107564
496 0.66834549932329
496 0.668367686539016
496 0.668389873754743
496 0.668412060970469
496 0.668434248186195
496 0.668456435401921
496 0.668478622617648
496 0.668500809833374
496 0.6685229970491
496 0.668545184264827
496 0.668567371480553
496 0.668589558696279
496 0.668611745912005
496 0.668633933127732
496 0.668656120343458
496 0.668678307559184
496 0.668700494774911
496 0.668722681990637
496 0.668744869206363
496 0.66876705642209
496 0.668789243637816
496 0.668811430853542
496 0.668833618069268
496 0.668855805284995
496 0.668877992500721
496 0.668900179716447
496 0.668922366932174
496 0.6689445541479
496 0.668966741363626
496 0.668988928579353
496 0.669011115795079
496 0.669033303010805
496 0.669055490226531
496 0.669077677442258
496 0.669099864657984
496 0.66912205187371
496 0.669144239089437
496 0.669166426305163
496 0.669188613520889
496 0.669210800736616
496 0.669232987952342
496 0.669255175168068
496 0.669277362383794
496 0.669299549599521
496 0.669321736815247
496 0.669343924030973
496 0.6693661112467
496 0.669388298462426
496 0.669410485678152
496 0.669432672893879
496 0.669454860109605
496 0.669477047325331
496 0.669499234541057
496 0.669521421756784
496 0.66954360897251
496 0.669565796188236
496 0.669587983403963
496 0.669610170619689
496 0.669632357835415
496 0.669654545051142
496 0.669676732266868
496 0.669698919482594
496 0.66972110669832
496 0.669743293914047
496 0.669765481129773
496 0.669787668345499
496 0.669809855561226
496 0.669832042776952
496 0.669854229992678
496 0.669876417208405
496 0.669898604424131
496 0.669920791639857
496 0.669942978855583
496 0.66996516607131
496 0.669987353287036
496 0.670009540502762
496 0.670031727718489
496 0.670053914934215
496 0.670076102149941
496 0.670098289365668
496 0.670120476581394
496 0.67014266379712
496 0.670164851012846
496 0.670187038228573
496 0.670209225444299
496 0.670231412660025
496 0.670253599875752
496 0.670275787091478
496 0.670297974307204
496 0.670320161522931
496 0.670342348738657
496 0.670364535954383
496 0.670386723170109
496 0.670408910385836
496 0.670431097601562
496 0.670453284817288
496 0.670475472033015
496 0.670497659248741
496 0.670519846464467
496 0.670542033680193
496 0.67056422089592
496 0.670586408111646
496 0.670608595327372
496 0.670630782543099
496 0.670652969758825
496 0.670675156974551
496 0.670697344190278
496 0.670719531406004
496 0.67074171862173
496 0.670763905837456
496 0.670786093053183
496 0.670808280268909
497 0.670830467484635
497 0.670852654700362
497 0.670874841916088
497 0.670897029131814
497 0.670919216347541
497 0.670941403563267
497 0.670963590778993
497 0.670985777994719
497 0.671007965210446
497 0.671030152426172
497 0.671052339641898
497 0.671074526857625
497 0.671096714073351
497 0.671118901289077
497 0.671141088504804
497 0.67116327572053
497 0.671185462936256
497 0.671207650151982
497 0.671229837367709
497 0.671252024583435
497 0.671274211799161
497 0.671296399014888
497 0.671318586230614
497 0.67134077344634
497 0.671362960662066
497 0.671385147877793
497 0.671407335093519
497 0.671429522309245
497 0.671451709524972
497 0.671473896740698
497 0.671496083956424
497 0.671518271172151
497 0.671540458387877
497 0.671562645603603
497 0.671584832819329
497 0.671607020035056
498 0.671629207250782
498 0.671651394466508
498 0.671673581682235
498 0.671695768897961
498 0.671717956113687
498 0.671740143329414
498 0.67176233054514
498 0.671784517760866
498 0.671806704976592
498 0.671828892192319
498 0.671851079408045
498 0.671873266623771
498 0.671895453839498
498 0.671917641055224
498 0.67193982827095
498 0.671962015486677
498 0.671984202702403
498 0.672006389918129
498 0.672028577133855
498 0.672050764349582
498 0.672072951565308
498 0.672095138781034
498 0.672117325996761
498 0.672139513212487
498 0.672161700428213
498 0.67218388764394
498 0.672206074859666
498 0.672228262075392
498 0.672250449291118
498 0.672272636506845
498 0.672294823722571
498 0.672317010938297
498 0.672339198154024
498 0.67236138536975
498 0.672383572585476
498 0.672405759801203
498 0.672427947016929
498 0.672450134232655
498 0.672472321448381
498 0.672494508664108
498 0.672516695879834
498 0.67253888309556
498 0.672561070311287
498 0.672583257527013
498 0.672605444742739
498 0.672627631958466
498 0.672649819174192
498 0.672672006389918
498 0.672694193605644
498 0.672716380821371
498 0.672738568037097
498 0.672760755252823
498 0.67278294246855
498 0.672805129684276
498 0.672827316900002
498 0.672849504115729
498 0.672871691331455
498 0.672893878547181
498 0.672916065762907
498 0.672938252978634
498 0.67296044019436
498 0.672982627410086
498 0.673004814625813
498 0.673027001841539
498 0.673049189057265
498 0.673071376272992
498 0.673093563488718
498 0.673115750704444
498 0.67313793792017
498 0.673160125135897
498 0.673182312351623
498 0.673204499567349
498 0.673226686783076
498 0.673248873998802
498 0.673271061214528
498 0.673293248430255
498 0.673315435645981
498 0.673337622861707
498 0.673359810077433
498 0.67338199729316
498 0.673404184508886
498 0.673426371724612
498 0.673448558940339
498 0.673470746156065
498 0.673492933371791
498 0.673515120587518
498 0.673537307803244
498 0.67355949501897
498 0.673581682234696
498 0.673603869450423
498 0.673626056666149
498 0.673648243881875
498 0.673670431097602
498 0.673692618313328
498 0.673714805529054
498 0.67373699274478
498 0.673759179960507
498 0.673781367176233
498 0.673803554391959
498 0.673825741607686
498 0.673847928823412
498 0.673870116039138
498 0.673892303254865
498 0.673914490470591
498 0.673936677686317
498 0.673958864902043
498 0.67398105211777
498 0.674003239333496
498 0.674025426549222
498 0.674047613764949
498 0.674069800980675
498 0.674091988196401
498 0.674114175412127
498 0.674136362627854
498 0.67415854984358
498 0.674180737059306
498 0.674202924275033
498 0.674225111490759
498 0.674247298706485
498 0.674269485922212
498 0.674291673137938
498 0.674313860353664
498 0.67433604756939
498 0.674358234785117
498 0.674380422000843
498 0.674402609216569
498 0.674424796432296
498 0.674446983648022
498 0.674469170863748
498 0.674491358079475
498 0.674513545295201
498 0.674535732510927
498 0.674557919726653
498 0.67458010694238
498 0.674602294158106
498 0.674624481373832
498 0.674646668589559
498 0.674668855805285
498 0.674691043021011
498 0.674713230236738
498 0.674735417452464
498 0.67475760466819
498 0.674779791883916
498 0.674801979099643
498 0.674824166315369
498 0.674846353531095
498 0.674868540746822
498 0.674890727962548
498 0.674912915178274
498 0.674935102394001
498 0.674957289609727
498 0.674979476825453
498 0.675001664041179
498 0.675023851256906
498 0.675046038472632
498 0.675068225688358
498 0.675090412904085
498 0.675112600119811
498 0.675134787335537
498 0.675156974551264
498 0.67517916176699
498 0.675201348982716
498 0.675223536198442
498 0.675245723414169
498 0.675267910629895
498 0.675290097845621
498 0.675312285061348
498 0.675334472277074
498 0.6753566594928
498 0.675378846708527
498 0.675401033924253
498 0.675423221139979
498 0.675445408355705
498 0.675467595571432
498 0.675489782787158
498 0.675511970002884
498 0.675534157218611
498 0.675556344434337
498 0.675578531650063
498 0.67560071886579
498 0.675622906081516
498 0.675645093297242
498 0.675667280512968
498 0.675689467728695
498 0.675711654944421
498 0.675733842160147
498 0.675756029375874
498 0.6757782165916
498 0.675800403807326
498 0.675822591023053
498 0.675844778238779
498 0.675866965454505
498 0.675889152670231
498 0.675911339885958
498 0.675933527101684
498 0.67595571431741
498 0.675977901533137
498 0.676000088748863
498 0.676022275964589
498 0.676044463180316
498 0.676066650396042
498 0.676088837611768
498 0.676111024827494
498 0.676133212043221
498 0.676155399258947
498 0.676177586474673
498 0.6761997736904
498 0.676221960906126
498 0.676244148121852
498 0.676266335337579
498 0.676288522553305
498 0.676310709769031
498 0.676332896984757
498 0.676355084200484
498 0.67637727141621
498 0.676399458631936
498 0.676421645847663
498 0.676443833063389
498 0.676466020279115
498 0.676488207494842
498 0.676510394710568
498 0.676532581926294
498 0.67655476914202
498 0.676576956357747
498 0.676599143573473
498 0.676621330789199
498 0.676643518004926
498 0.676665705220652
498 0.676687892436378
498 0.676710079652105
498 0.676732266867831
498 0.676754454083557
498 0.676776641299283
498 0.67679882851501
498 0.676821015730736
498 0.676843202946462
498 0.676865390162188
498 0.676887577377915
498 0.676909764593641
498 0.676931951809367
498 0.676954139025094
498 0.67697632624082
498 0.676998513456546
498 0.677020700672273
498 0.677042887887999
498 0.677065075103725
498 0.677087262319451
498 0.677109449535178
498 0.677131636750904
498 0.67715382396663
498 0.677176011182357
498 0.677198198398083
498 0.677220385613809
498 0.677242572829536
498 0.677264760045262
498 0.677286947260988
498 0.677309134476714
498 0.677331321692441
498 0.677353508908167
498 0.677375696123893
498 0.67739788333962
498 0.677420070555346
498 0.677442257771072
498 0.677464444986799
498 0.677486632202525
498 0.677508819418251
498 0.677531006633977
498 0.677553193849704
498 0.67757538106543
498 0.677597568281156
498 0.677619755496883
498 0.677641942712609
498 0.677664129928335
498 0.677686317144062
498 0.677708504359788
498 0.677730691575514
498 0.67775287879124
498 0.677775066006967
498 0.677797253222693
498 0.677819440438419
498 0.677841627654146
498 0.677863814869872
498 0.677886002085598
498 0.677908189301325
498 0.677930376517051
498 0.677952563732777
498 0.677974750948503
498 0.67799693816423
498 0.678019125379956
498 0.678041312595682
498 0.678063499811409
498 0.678085687027135
498 0.678107874242861
498 0.678130061458588
498 0.678152248674314
498 0.67817443589004
498 0.678196623105766
498 0.678218810321493
498 0.678240997537219
498 0.678263184752945
498 0.678285371968672
498 0.678307559184398
498 0.678329746400124
498 0.678351933615851
498 0.678374120831577
498 0.678396308047303
498 0.678418495263029
498 0.678440682478756
498 0.678462869694482
498 0.678485056910208
498 0.678507244125935
498 0.678529431341661
498 0.678551618557387
498 0.678573805773114
498 0.67859599298884
498 0.678618180204566
498 0.678640367420292
498 0.678662554636019
498 0.678684741851745
498 0.678706929067471
498 0.678729116283198
498 0.678751303498924
498 0.67877349071465
498 0.678795677930377
498 0.678817865146103
498 0.678840052361829
498 0.678862239577555
498 0.678884426793282
498 0.678906614009008
498 0.678928801224734
498 0.678950988440461
498 0.678973175656187
498 0.678995362871913
498 0.67901755008764
498 0.679039737303366
498 0.679061924519092
498 0.679084111734818
498 0.679106298950545
498 0.679128486166271
498 0.679150673381997
498 0.679172860597724
498 0.67919504781345
498 0.679217235029176
498 0.679239422244903
498 0.679261609460629
498 0.679283796676355
498 0.679305983892081
498 0.679328171107808
498 0.679350358323534
498 0.67937254553926
498 0.679394732754987
498 0.679416919970713
498 0.679439107186439
498 0.679461294402166
498 0.679483481617892
498 0.679505668833618
498 0.679527856049344
498 0.679550043265071
498 0.679572230480797
498 0.679594417696523
498 0.67961660491225
498 0.679638792127976
498 0.679660979343702
498 0.679683166559429
498 0.679705353775155
498 0.679727540990881
498 0.679749728206607
498 0.679771915422334
498 0.67979410263806
498 0.679816289853786
498 0.679838477069513
498 0.679860664285239
498 0.679882851500965
498 0.679905038716691
498 0.679927225932418
498 0.679949413148144
498 0.67997160036387
498 0.679993787579597
498 0.680015974795323
498 0.680038162011049
498 0.680060349226775
498 0.680082536442502
498 0.680104723658228
498 0.680126910873954
498 0.680149098089681
498 0.680171285305407
498 0.680193472521133
498 0.68021565973686
498 0.680237846952586
498 0.680260034168312
498 0.680282221384038
498 0.680304408599765
498 0.680326595815491
498 0.680348783031217
498 0.680370970246944
498 0.68039315746267
498 0.680415344678396
498 0.680437531894123
498 0.680459719109849
498 0.680481906325575
498 0.680504093541301
498 0.680526280757028
498 0.680548467972754
498 0.68057065518848
498 0.680592842404207
498 0.680615029619933
498 0.680637216835659
498 0.680659404051386
498 0.680681591267112
498 0.680703778482838
498 0.680725965698564
498 0.680748152914291
498 0.680770340130017
498 0.680792527345743
498 0.68081471456147
498 0.680836901777196
498 0.680859088992922
498 0.680881276208649
498 0.680903463424375
498 0.680925650640101
498 0.680947837855827
498 0.680970025071554
498 0.68099221228728
498 0.681014399503006
498 0.681036586718733
498 0.681058773934459
498 0.681080961150185
498 0.681103148365912
498 0.681125335581638
498 0.681147522797364
498 0.68116971001309
498 0.681191897228817
498 0.681214084444543
498 0.681236271660269
498 0.681258458875996
498 0.681280646091722
498 0.681302833307448
498 0.681325020523175
498 0.681347207738901
498 0.681369394954627
498 0.681391582170353
498 0.68141376938608
498 0.681435956601806
498 0.681458143817532
498 0.681480331033259
498 0.681502518248985
498 0.681524705464711
498 0.681546892680438
498 0.681569079896164
498 0.68159126711189
498 0.681613454327616
498 0.681635641543343
498 0.681657828759069
498 0.681680015974795
498 0.681702203190522
498 0.681724390406248
498 0.681746577621974
498 0.681768764837701
498 0.681790952053427
498 0.681813139269153
498 0.681835326484879
498 0.681857513700606
498 0.681879700916332
498 0.681901888132058
498 0.681924075347785
498 0.681946262563511
498 0.681968449779237
498 0.681990636994964
498 0.68201282421069
498 0.682035011426416
498 0.682057198642142
498 0.682079385857869
498 0.682101573073595
498 0.682123760289321
498 0.682145947505048
498 0.682168134720774
498 0.6821903219365
498 0.682212509152227
498 0.682234696367953
498 0.682256883583679
498 0.682279070799405
498 0.682301258015132
498 0.682323445230858
498 0.682345632446584
498 0.682367819662311
498 0.682390006878037
498 0.682412194093763
498 0.68243438130949
498 0.682456568525216
498 0.682478755740942
498 0.682500942956668
498 0.682523130172395
498 0.682545317388121
498 0.682567504603847
498 0.682589691819574
498 0.6826118790353
498 0.682634066251026
498 0.682656253466752
498 0.682678440682479
498 0.682700627898205
498 0.682722815113931
498 0.682745002329658
498 0.682767189545384
498 0.68278937676111
498 0.682811563976837
498 0.682833751192563
498 0.682855938408289
498 0.682878125624015
498 0.682900312839742
498 0.682922500055468
498 0.682944687271194
498 0.682966874486921
498 0.682989061702647
498 0.683011248918373
498 0.6830334361341
498 0.683055623349826
498 0.683077810565552
498 0.683099997781278
498 0.683122184997005
498 0.683144372212731
498 0.683166559428457
498 0.683188746644184
498 0.68321093385991
498 0.683233121075636
498 0.683255308291362
498 0.683277495507089
498 0.683299682722815
498 0.683321869938541
498 0.683344057154268
498 0.683366244369994
498 0.68338843158572
498 0.683410618801447
498 0.683432806017173
498 0.683454993232899
498 0.683477180448625
499 0.683499367664352
499 0.683521554880078
499 0.683543742095804
499 0.683565929311531
499 0.683588116527257
499 0.683610303742983
499 0.68363249095871
499 0.683654678174436
499 0.683676865390162
499 0.683699052605888
499 0.683721239821615
499 0.683743427037341
499 0.683765614253067
500 0.683787801468794
500 0.68380998868452
500 0.683832175900246
500 0.683854363115973
500 0.683876550331699
500 0.683898737547425
500 0.683920924763151
500 0.683943111978878
500 0.683965299194604
500 0.68398748641033
500 0.684009673626057
500 0.684031860841783
500 0.684054048057509
500 0.684076235273236
500 0.684098422488962
500 0.684120609704688
500 0.684142796920414
500 0.684164984136141
500 0.684187171351867
500 0.684209358567593
500 0.68423154578332
500 0.684253732999046
500 0.684275920214772
500 0.684298107430499
500 0.684320294646225
500 0.684342481861951
500 0.684364669077677
500 0.684386856293404
500 0.68440904350913
500 0.684431230724856
500 0.684453417940583
500 0.684475605156309
500 0.684497792372035
500 0.684519979587762
500 0.684542166803488
500 0.684564354019214
500 0.68458654123494
500 0.684608728450667
500 0.684630915666393
500 0.684653102882119
500 0.684675290097846
500 0.684697477313572
500 0.684719664529298
500 0.684741851745025
500 0.684764038960751
500 0.684786226176477
500 0.684808413392203
500 0.68483060060793
500 0.684852787823656
500 0.684874975039382
500 0.684897162255109
500 0.684919349470835
500 0.684941536686561
500 0.684963723902288
500 0.684985911118014
500 0.68500809833374
500 0.685030285549466
500 0.685052472765193
500 0.685074659980919
500 0.685096847196645
500 0.685119034412372
500 0.685141221628098
500 0.685163408843824
500 0.685185596059551
500 0.685207783275277
500 0.685229970491003
500 0.685252157706729
500 0.685274344922456
500 0.685296532138182
500 0.685318719353908
500 0.685340906569635
500 0.685363093785361
500 0.685385281001087
500 0.685407468216813
500 0.68542965543254
500 0.685451842648266
500 0.685474029863992
500 0.685496217079719
500 0.685518404295445
500 0.685540591511171
500 0.685562778726898
500 0.685584965942624
500 0.68560715315835
500 0.685629340374076
500 0.685651527589803
500 0.685673714805529
500 0.685695902021255
500 0.685718089236982
500 0.685740276452708
500 0.685762463668434
500 0.685784650884161
500 0.685806838099887
500 0.685829025315613
500 0.685851212531339
500 0.685873399747066
500 0.685895586962792
500 0.685917774178518
500 0.685939961394245
500 0.685962148609971
500 0.685984335825697
500 0.686006523041424
500 0.68602871025715
500 0.686050897472876
500 0.686073084688602
500 0.686095271904329
500 0.686117459120055
500 0.686139646335781
500 0.686161833551508
500 0.686184020767234
500 0.68620620798296
500 0.686228395198687
500 0.686250582414413
500 0.686272769630139
500 0.686294956845865
500 0.686317144061592
500 0.686339331277318
500 0.686361518493044
500 0.686383705708771
500 0.686405892924497
500 0.686428080140223
500 0.686450267355949
500 0.686472454571676
500 0.686494641787402
500 0.686516829003128
500 0.686539016218855
500 0.686561203434581
500 0.686583390650307
500 0.686605577866034
500 0.68662776508176
500 0.686649952297486
500 0.686672139513212
500 0.686694326728939
500 0.686716513944665
500 0.686738701160391
500 0.686760888376118
500 0.686783075591844
500 0.68680526280757
500 0.686827450023297
500 0.686849637239023
500 0.686871824454749
500 0.686894011670475
500 0.686916198886202
500 0.686938386101928
500 0.686960573317654
500 0.686982760533381
500 0.687004947749107
500 0.687027134964833
500 0.68704932218056
500 0.687071509396286
500 0.687093696612012
500 0.687115883827738
500 0.687138071043465
500 0.687160258259191
500 0.687182445474917
500 0.687204632690644
500 0.68722681990637
500 0.687249007122096
500 0.687271194337823
500 0.687293381553549
500 0.687315568769275
500 0.687337755985001
500 0.687359943200728
500 0.687382130416454
500 0.68740431763218
500 0.687426504847907
500 0.687448692063633
500 0.687470879279359
500 0.687493066495086
500 0.687515253710812
500 0.687537440926538
500 0.687559628142264
500 0.687581815357991
500 0.687604002573717
500 0.687626189789443
500 0.68764837700517
500 0.687670564220896
500 0.687692751436622
500 0.687714938652349
500 0.687737125868075
500 0.687759313083801
500 0.687781500299527
500 0.687803687515254
500 0.68782587473098
500 0.687848061946706
500 0.687870249162433
500 0.687892436378159
500 0.687914623593885
500 0.687936810809612
500 0.687958998025338
500 0.687981185241064
500 0.68800337245679
500 0.688025559672517
500 0.688047746888243
500 0.688069934103969
500 0.688092121319696
500 0.688114308535422
500 0.688136495751148
500 0.688158682966874
500 0.688180870182601
500 0.688203057398327
500 0.688225244614053
500 0.68824743182978
500 0.688269619045506
500 0.688291806261232
500 0.688313993476959
500 0.688336180692685
500 0.688358367908411
500 0.688380555124137
500 0.688402742339864
500 0.68842492955559
500 0.688447116771316
500 0.688469303987043
500 0.688491491202769
500 0.688513678418495
500 0.688535865634222
500 0.688558052849948
500 0.688580240065674
500 0.6886024272814
500 0.688624614497127
500 0.688646801712853
500 0.688668988928579
500 0.688691176144306
500 0.688713363360032
500 0.688735550575758
500 0.688757737791485
500 0.688779925007211
500 0.688802112222937
500 0.688824299438663
500 0.68884648665439
500 0.688868673870116
500 0.688890861085842
500 0.688913048301569
500 0.688935235517295
500 0.688957422733021
500 0.688979609948748
500 0.689001797164474
500 0.6890239843802
500 0.689046171595926
500 0.689068358811653
500 0.689090546027379
500 0.689112733243105
500 0.689134920458832
500 0.689157107674558
500 0.689179294890284
500 0.689201482106011
500 0.689223669321737
500 0.689245856537463
500 0.689268043753189
500 0.689290230968916
500 0.689312418184642
500 0.689334605400368
500 0.689356792616095
500 0.689378979831821
500 0.689401167047547
500 0.689423354263274
500 0.689445541479
500 0.689467728694726
500 0.689489915910452
500 0.689512103126179
500 0.689534290341905
500 0.689556477557631
500 0.689578664773358
500 0.689600851989084
500 0.68962303920481
500 0.689645226420536
500 0.689667413636263
500 0.689689600851989
500 0.689711788067715
500 0.689733975283442
500 0.689756162499168
500 0.689778349714894
500 0.689800536930621
500 0.689822724146347
500 0.689844911362073
500 0.689867098577799
500 0.689889285793526
500 0.689911473009252
500 0.689933660224978
500 0.689955847440705
500 0.689978034656431
500 0.690000221872157
500 0.690022409087884
500 0.69004459630361
500 0.690066783519336
500 0.690088970735062
500 0.690111157950789
500 0.690133345166515
500 0.690155532382241
500 0.690177719597968
500 0.690199906813694
500 0.69022209402942
500 0.690244281245147
500 0.690266468460873
500 0.690288655676599
500 0.690310842892325
500 0.690333030108052
500 0.690355217323778
500 0.690377404539504
500 0.690399591755231
500 0.690421778970957
500 0.690443966186683
500 0.69046615340241
500 0.690488340618136
500 0.690510527833862
500 0.690532715049588
500 0.690554902265315
500 0.690577089481041
500 0.690599276696767
500 0.690621463912494
500 0.69064365112822
500 0.690665838343946
500 0.690688025559673
500 0.690710212775399
500 0.690732399991125
500 0.690754587206851
500 0.690776774422578
500 0.690798961638304
500 0.69082114885403
500 0.690843336069757
500 0.690865523285483
500 0.690887710501209
500 0.690909897716935
500 0.690932084932662
500 0.690954272148388
500 0.690976459364114
500 0.690998646579841
500 0.691020833795567
500 0.691043021011293
500 0.69106520822702
500 0.691087395442746
500 0.691109582658472
500 0.691131769874198
500 0.691153957089925
500 0.691176144305651
500 0.691198331521377
500 0.691220518737104
500 0.69124270595283
500 0.691264893168556
500 0.691287080384283
500 0.691309267600009
500 0.691331454815735
500 0.691353642031461
500 0.691375829247188
500 0.691398016462914
500 0.69142020367864
500 0.691442390894367
500 0.691464578110093
500 0.691486765325819
500 0.691508952541546
500 0.691531139757272
500 0.691553326972998
500 0.691575514188724
500 0.691597701404451
500 0.691619888620177
500 0.691642075835903
500 0.69166426305163
500 0.691686450267356
500 0.691708637483082
500 0.691730824698809
500 0.691753011914535
500 0.691775199130261
500 0.691797386345987
500 0.691819573561714
500 0.69184176077744
500 0.691863947993166
500 0.691886135208893
500 0.691908322424619
500 0.691930509640345
500 0.691952696856072
500 0.691974884071798
500 0.691997071287524
500 0.69201925850325
500 0.692041445718977
500 0.692063632934703
500 0.692085820150429
500 0.692108007366156
500 0.692130194581882
500 0.692152381797608
500 0.692174569013335
500 0.692196756229061
500 0.692218943444787
500 0.692241130660513
500 0.69226331787624
500 0.692285505091966
500 0.692307692307692
500 0.692329879523419
500 0.692352066739145
500 0.692374253954871
500 0.692396441170598
500 0.692418628386324
500 0.69244081560205
500 0.692463002817776
500 0.692485190033503
500 0.692507377249229
500 0.692529564464955
500 0.692551751680682
500 0.692573938896408
500 0.692596126112134
500 0.692618313327861
500 0.692640500543587
500 0.692662687759313
500 0.692684874975039
500 0.692707062190766
500 0.692729249406492
500 0.692751436622218
500 0.692773623837945
500 0.692795811053671
500 0.692817998269397
500 0.692840185485123
500 0.69286237270085
500 0.692884559916576
500 0.692906747132302
500 0.692928934348029
500 0.692951121563755
500 0.692973308779481
500 0.692995495995208
500 0.693017683210934
500 0.69303987042666
500 0.693062057642386
500 0.693084244858113
500 0.693106432073839
500 0.693128619289565
500 0.693150806505292
500 0.693172993721018
500 0.693195180936744
500 0.693217368152471
500 0.693239555368197
500 0.693261742583923
500 0.693283929799649
500 0.693306117015376
500 0.693328304231102
500 0.693350491446828
500 0.693372678662555
500 0.693394865878281
500 0.693417053094007
500 0.693439240309734
500 0.69346142752546
500 0.693483614741186
500 0.693505801956912
500 0.693527989172639
500 0.693550176388365
500 0.693572363604091
500 0.693594550819818
500 0.693616738035544
500 0.69363892525127
500 0.693661112466996
500 0.693683299682723
500 0.693705486898449
500 0.693727674114175
500 0.693749861329902
500 0.693772048545628
500 0.693794235761354
500 0.693816422977081
500 0.693838610192807
500 0.693860797408533
500 0.693882984624259
500 0.693905171839986
500 0.693927359055712
500 0.693949546271438
500 0.693971733487165
500 0.693993920702891
500 0.694016107918617
500 0.694038295134344
500 0.69406048235007
500 0.694082669565796
500 0.694104856781522
500 0.694127043997249
500 0.694149231212975
500 0.694171418428701
500 0.694193605644428
500 0.694215792860154
500 0.69423798007588
500 0.694260167291607
500 0.694282354507333
500 0.694304541723059
500 0.694326728938785
500 0.694348916154512
500 0.694371103370238
500 0.694393290585964
500 0.694415477801691
500 0.694437665017417
500 0.694459852233143
500 0.69448203944887
500 0.694504226664596
500 0.694526413880322
501 0.694548601096048
501 0.694570788311775
501 0.694592975527501
501 0.694615162743227
501 0.694637349958954
501 0.69465953717468
501 0.694681724390406
501 0.694703911606133
501 0.694726098821859
501 0.694748286037585
501 0.694770473253311
501 0.694792660469038
501 0.694814847684764
501 0.69483703490049
501 0.694859222116217
501 0.694881409331943
501 0.694903596547669
501 0.694925783763396
502 0.694947970979122
502 0.694970158194848
502 0.694992345410574
502 0.695014532626301
502 0.695036719842027
502 0.695058907057753
502 0.69508109427348
502 0.695103281489206
502 0.695125468704932
503 0.695147655920659
503 0.695169843136385
503 0.695192030352111
503 0.695214217567837
503 0.695236404783564
503 0.69525859199929
503 0.695280779215016
503 0.695302966430743
503 0.695325153646469
503 0.695347340862195
503 0.695369528077922
503 0.695391715293648
503 0.695413902509374
504 0.6954360897251
504 0.695458276940827
504 0.695480464156553
504 0.695502651372279
504 0.695524838588006
504 0.695547025803732
504 0.695569213019458
505 0.695591400235185
505 0.695613587450911
505 0.695635774666637
505 0.695657961882363
505 0.69568014909809
505 0.695702336313816
505 0.695724523529542
505 0.695746710745269
505 0.695768897960995
505 0.695791085176721
505 0.695813272392448
505 0.695835459608174
505 0.6958576468239
505 0.695879834039626
505 0.695902021255353
505 0.695924208471079
505 0.695946395686805
506 0.695968582902532
506 0.695990770118258
506 0.696012957333984
506 0.69603514454971
506 0.696057331765437
506 0.696079518981163
506 0.696101706196889
506 0.696123893412616
506 0.696146080628342
506 0.696168267844068
506 0.696190455059795
507 0.696212642275521
507 0.696234829491247
507 0.696257016706973
507 0.6962792039227
507 0.696301391138426
507 0.696323578354152
507 0.696345765569879
507 0.696367952785605
507 0.696390140001331
507 0.696412327217057
507 0.696434514432784
507 0.69645670164851
507 0.696478888864236
508 0.696501076079963
508 0.696523263295689
508 0.696545450511415
508 0.696567637727142
508 0.696589824942868
508 0.696612012158594
508 0.69663419937432
508 0.696656386590047
508 0.696678573805773
508 0.696700761021499
508 0.696722948237226
508 0.696745135452952
508 0.696767322668678
508 0.696789509884405
508 0.696811697100131
508 0.696833884315857
508 0.696856071531583
508 0.69687825874731
508 0.696900445963036
508 0.696922633178762
508 0.696944820394489
508 0.696967007610215
508 0.696989194825941
508 0.697011382041668
508 0.697033569257394
508 0.69705575647312
508 0.697077943688846
508 0.697100130904573
508 0.697122318120299
508 0.697144505336025
508 0.697166692551752
508 0.697188879767478
508 0.697211066983204
509 0.697233254198931
509 0.697255441414657
509 0.697277628630383
509 0.697299815846109
509 0.697322003061836
509 0.697344190277562
509 0.697366377493288
509 0.697388564709015
509 0.697410751924741
509 0.697432939140467
509 0.697455126356194
509 0.69747731357192
509 0.697499500787646
509 0.697521688003372
510 0.697543875219099
510 0.697566062434825
510 0.697588249650551
510 0.697610436866278
510 0.697632624082004
510 0.69765481129773
510 0.697676998513457
510 0.697699185729183
510 0.697721372944909
510 0.697743560160635
510 0.697765747376362
510 0.697787934592088
510 0.697810121807814
510 0.697832309023541
510 0.697854496239267
510 0.697876683454993
510 0.69789887067072
510 0.697921057886446
510 0.697943245102172
510 0.697965432317898
511 0.697987619533625
511 0.698009806749351
511 0.698031993965077
511 0.698054181180804
511 0.69807636839653
511 0.698098555612256
511 0.698120742827983
511 0.698142930043709
511 0.698165117259435
511 0.698187304475161
511 0.698209491690888
511 0.698231678906614
511 0.69825386612234
512 0.698276053338067
512 0.698298240553793
512 0.698320427769519
512 0.698342614985246
512 0.698364802200972
512 0.698386989416698
512 0.698409176632424
512 0.698431363848151
512 0.698453551063877
512 0.698475738279603
512 0.69849792549533
512 0.698520112711056
512 0.698542299926782
512 0.698564487142509
512 0.698586674358235
512 0.698608861573961
512 0.698631048789687
513 0.698653236005414
513 0.69867542322114
513 0.698697610436866
513 0.698719797652593
513 0.698741984868319
513 0.698764172084045
513 0.698786359299772
513 0.698808546515498
513 0.698830733731224
513 0.69885292094695
513 0.698875108162677
513 0.698897295378403
513 0.698919482594129
513 0.698941669809856
514 0.698963857025582
514 0.698986044241308
514 0.699008231457035
514 0.699030418672761
514 0.699052605888487
514 0.699074793104213
514 0.69909698031994
514 0.699119167535666
514 0.699141354751392
514 0.699163541967118
514 0.699185729182845
514 0.699207916398571
514 0.699230103614297
515 0.699252290830024
515 0.69927447804575
515 0.699296665261476
515 0.699318852477203
515 0.699341039692929
515 0.699363226908655
515 0.699385414124381
515 0.699407601340108
515 0.699429788555834
515 0.69945197577156
515 0.699474162987287
515 0.699496350203013
515 0.699518537418739
515 0.699540724634466
515 0.699562911850192
515 0.699585099065918
516 0.699607286281644
516 0.699629473497371
516 0.699651660713097
516 0.699673847928823
516 0.69969603514455
516 0.699718222360276
516 0.699740409576002
516 0.699762596791729
516 0.699784784007455
516 0.699806971223181
516 0.699829158438907
516 0.699851345654634
516 0.69987353287036
516 0.699895720086086
516 0.699917907301813
517 0.699940094517539
517 0.699962281733265
517 0.699984468948992
517 0.700006656164718
517 0.700028843380444
517 0.70005103059617
517 0.700073217811897
517 0.700095405027623
517 0.700117592243349
517 0.700139779459076
517 0.700161966674802
518 0.700184153890528
518 0.700206341106255
518 0.700228528321981
518 0.700250715537707
518 0.700272902753433
518 0.70029508996916
518 0.700317277184886
518 0.700339464400612
518 0.700361651616339
518 0.700383838832065
518 0.700406026047791
518 0.700428213263518
518 0.700450400479244
518 0.70047258769497
518 0.700494774910696
518 0.700516962126423
518 0.700539149342149
519 0.700561336557875
519 0.700583523773602
519 0.700605710989328
519 0.700627898205054
519 0.700650085420781
519 0.700672272636507
519 0.700694459852233
519 0.700716647067959
519 0.700738834283686
519 0.700761021499412
519 0.700783208715138
519 0.700805395930865
519 0.700827583146591
519 0.700849770362317
519 0.700871957578044
519 0.70089414479377
519 0.700916332009496
520 0.700938519225222
520 0.700960706440949
520 0.700982893656675
520 0.701005080872401
520 0.701027268088128
520 0.701049455303854
520 0.70107164251958
520 0.701093829735307
520 0.701116016951033
520 0.701138204166759
520 0.701160391382485
520 0.701182578598212
520 0.701204765813938
520 0.701226953029664
520 0.701249140245391
521 0.701271327461117
521 0.701293514676843
521 0.70131570189257
521 0.701337889108296
521 0.701360076324022
521 0.701382263539748
521 0.701404450755475
521 0.701426637971201
521 0.701448825186927
521 0.701471012402654
521 0.70149319961838
521 0.701515386834106
521 0.701537574049833
521 0.701559761265559
521 0.701581948481285
521 0.701604135697011
522 0.701626322912738
522 0.701648510128464
522 0.70167069734419
522 0.701692884559917
522 0.701715071775643
522 0.701737258991369
522 0.701759446207096
522 0.701781633422822
522 0.701803820638548
522 0.701826007854274
522 0.701848195070001
523 0.701870382285727
523 0.701892569501453
523 0.70191475671718
523 0.701936943932906
523 0.701959131148632
523 0.701981318364359
523 0.702003505580085
523 0.702025692795811
523 0.702047880011537
523 0.702070067227264
523 0.70209225444299
523 0.702114441658716
523 0.702136628874443
523 0.702158816090169
523 0.702181003305895
523 0.702203190521621
524 0.702225377737348
524 0.702247564953074
524 0.7022697521688
524 0.702291939384527
524 0.702314126600253
524 0.702336313815979
524 0.702358501031705
524 0.702380688247432
525 0.702402875463158
525 0.702425062678884
525 0.702447249894611
525 0.702469437110337
525 0.702491624326063
525 0.70251381154179
525 0.702535998757516
525 0.702558185973242
525 0.702580373188968
525 0.702602560404695
525 0.702624747620421
525 0.702646934836147
525 0.702669122051874
525 0.7026913092676
525 0.702713496483326
525 0.702735683699053
525 0.702757870914779
525 0.702780058130505
525 0.702802245346231
526 0.702824432561958
526 0.702846619777684
526 0.70286880699341
526 0.702890994209137
526 0.702913181424863
526 0.702935368640589
526 0.702957555856316
526 0.702979743072042
526 0.703001930287768
526 0.703024117503494
526 0.703046304719221
526 0.703068491934947
527 0.703090679150673
527 0.7031128663664
527 0.703135053582126
527 0.703157240797852
527 0.703179428013579
527 0.703201615229305
527 0.703223802445031
527 0.703245989660757
527 0.703268176876484
527 0.70329036409221
527 0.703312551307936
527 0.703334738523663
527 0.703356925739389
527 0.703379112955115
528 0.703401300170842
528 0.703423487386568
528 0.703445674602294
528 0.70346786181802
528 0.703490049033747
528 0.703512236249473
528 0.703534423465199
528 0.703556610680926
528 0.703578797896652
528 0.703600985112378
528 0.703623172328105
528 0.703645359543831
528 0.703667546759557
528 0.703689733975283
528 0.70371192119101
528 0.703734108406736
528 0.703756295622462
528 0.703778482838189
528 0.703800670053915
528 0.703822857269641
528 0.703845044485368
528 0.703867231701094
528 0.70388941891682
528 0.703911606132546
528 0.703933793348273
528 0.703955980563999
529 0.703978167779725
529 0.704000354995452
529 0.704022542211178
529 0.704044729426904
529 0.704066916642631
529 0.704089103858357
529 0.704111291074083
529 0.704133478289809
529 0.704155665505536
529 0.704177852721262
529 0.704200039936988
529 0.704222227152715
529 0.704244414368441
529 0.704266601584167
530 0.704288788799894
530 0.70431097601562
530 0.704333163231346
530 0.704355350447072
530 0.704377537662799
530 0.704399724878525
530 0.704421912094251
530 0.704444099309978
530 0.704466286525704
530 0.70448847374143
530 0.704510660957157
530 0.704532848172883
530 0.704555035388609
531 0.704577222604335
531 0.704599409820062
531 0.704621597035788
531 0.704643784251514
531 0.704665971467241
531 0.704688158682967
531 0.704710345898693
531 0.70473253311442
531 0.704754720330146
531 0.704776907545872
531 0.704799094761598
531 0.704821281977325
532 0.704843469193051
532 0.704865656408777
532 0.704887843624504
532 0.70491003084023
532 0.704932218055956
532 0.704954405271682
532 0.704976592487409
532 0.704998779703135
532 0.705020966918861
532 0.705043154134588
532 0.705065341350314
532 0.70508752856604
532 0.705109715781767
533 0.705131902997493
533 0.705154090213219
533 0.705176277428945
533 0.705198464644672
533 0.705220651860398
533 0.705242839076124
533 0.705265026291851
533 0.705287213507577
533 0.705309400723303
533 0.70533158793903
533 0.705353775154756
533 0.705375962370482
534 0.705398149586208
534 0.705420336801935
534 0.705442524017661
534 0.705464711233387
534 0.705486898449114
534 0.70550908566484
534 0.705531272880566
534 0.705553460096292
534 0.705575647312019
534 0.705597834527745
534 0.705620021743471
534 0.705642208959198
534 0.705664396174924
534 0.70568658339065
535 0.705708770606377
535 0.705730957822103
535 0.705753145037829
535 0.705775332253555
535 0.705797519469282
535 0.705819706685008
535 0.705841893900734
535 0.705864081116461
536 0.705886268332187
536 0.705908455547913
536 0.70593064276364
536 0.705952829979366
536 0.705975017195092
536 0.705997204410818
536 0.706019391626545
536 0.706041578842271
536 0.706063766057997
536 0.706085953273724
536 0.70610814048945
536 0.706130327705176
536 0.706152514920903
536 0.706174702136629
536 0.706196889352355
536 0.706219076568081
537 0.706241263783808
537 0.706263450999534
537 0.70628563821526
537 0.706307825430987
538 0.706330012646713
538 0.706352199862439
538 0.706374387078166
538 0.706396574293892
538 0.706418761509618
538 0.706440948725344
538 0.706463135941071
538 0.706485323156797
538 0.706507510372523
538 0.70652969758825
538 0.706551884803976
538 0.706574072019702
538 0.706596259235429
538 0.706618446451155
538 0.706640633666881
538 0.706662820882607
538 0.706685008098334
538 0.70670719531406
538 0.706729382529786
538 0.706751569745513
538 0.706773756961239
538 0.706795944176965
538 0.706818131392692
538 0.706840318608418
538 0.706862505824144
538 0.70688469303987
539 0.706906880255597
539 0.706929067471323
539 0.706951254687049
539 0.706973441902776
539 0.706995629118502
539 0.707017816334228
539 0.707040003549955
540 0.707062190765681
540 0.707084377981407
540 0.707106565197133
540 0.70712875241286
540 0.707150939628586
540 0.707173126844312
540 0.707195314060039
540 0.707217501275765
540 0.707239688491491
540 0.707261875707218
540 0.707284062922944
541 0.70730625013867
541 0.707328437354396
541 0.707350624570123
541 0.707372811785849
541 0.707394999001575
541 0.707417186217302
541 0.707439373433028
541 0.707461560648754
541 0.707483747864481
541 0.707505935080207
541 0.707528122295933
541 0.707550309511659
541 0.707572496727386
541 0.707594683943112
542 0.707616871158838
542 0.707639058374565
542 0.707661245590291
542 0.707683432806017
542 0.707705620021743
542 0.70772780723747
543 0.707749994453196
543 0.707772181668922
543 0.707794368884649
543 0.707816556100375
543 0.707838743316101
543 0.707860930531828
543 0.707883117747554
543 0.70790530496328
543 0.707927492179006
543 0.707949679394733
543 0.707971866610459
543 0.707994053826185
543 0.708016241041912
543 0.708038428257638
543 0.708060615473364
543 0.708082802689091
543 0.708104989904817
543 0.708127177120543
544 0.708149364336269
544 0.708171551551996
544 0.708193738767722
544 0.708215925983448
544 0.708238113199175
544 0.708260300414901
544 0.708282487630627
544 0.708304674846354
544 0.70832686206208
545 0.708349049277806
545 0.708371236493532
545 0.708393423709259
545 0.708415610924985
545 0.708437798140711
545 0.708459985356438
545 0.708482172572164
545 0.70850435978789
545 0.708526547003617
545 0.708548734219343
545 0.708570921435069
545 0.708593108650795
545 0.708615295866522
545 0.708637483082248
545 0.708659670297974
545 0.708681857513701
545 0.708704044729427
545 0.708726231945153
545 0.708748419160879
546 0.708770606376606
546 0.708792793592332
546 0.708814980808058
546 0.708837168023785
546 0.708859355239511
546 0.708881542455237
546 0.708903729670964
546 0.70892591688669
546 0.708948104102416
546 0.708970291318142
546 0.708992478533869
546 0.709014665749595
546 0.709036852965321
546 0.709059040181048
546 0.709081227396774
546 0.7091034146125
547 0.709125601828227
547 0.709147789043953
547 0.709169976259679
547 0.709192163475405
547 0.709214350691132
547 0.709236537906858
547 0.709258725122584
547 0.709280912338311
547 0.709303099554037
547 0.709325286769763
547 0.70934747398549
547 0.709369661201216
547 0.709391848416942
547 0.709414035632668
547 0.709436222848395
548 0.709458410064121
548 0.709480597279847
548 0.709502784495574
548 0.7095249717113
548 0.709547158927026
548 0.709569346142753
548 0.709591533358479
548 0.709613720574205
548 0.709635907789931
548 0.709658095005658
548 0.709680282221384
548 0.70970246943711
548 0.709724656652837
548 0.709746843868563
548 0.709769031084289
548 0.709791218300016
548 0.709813405515742
548 0.709835592731468
548 0.709857779947194
548 0.709879967162921
548 0.709902154378647
548 0.709924341594373
548 0.7099465288101
548 0.709968716025826
548 0.709990903241552
548 0.710013090457279
548 0.710035277673005
548 0.710057464888731
548 0.710079652104457
548 0.710101839320184
548 0.71012402653591
548 0.710146213751636
548 0.710168400967363
548 0.710190588183089
548 0.710212775398815
548 0.710234962614542
548 0.710257149830268
548 0.710279337045994
548 0.71030152426172
548 0.710323711477447
548 0.710345898693173
548 0.710368085908899
548 0.710390273124626
548 0.710412460340352
548 0.710434647556078
548 0.710456834771804
549 0.710479021987531
549 0.710501209203257
549 0.710523396418983
549 0.71054558363471
549 0.710567770850436
549 0.710589958066162
549 0.710612145281889
549 0.710634332497615
549 0.710656519713341
549 0.710678706929067
549 0.710700894144794
550 0.71072308136052
550 0.710745268576246
550 0.710767455791973
550 0.710789643007699
550 0.710811830223425
550 0.710834017439152
550 0.710856204654878
550 0.710878391870604
550 0.71090057908633
550 0.710922766302057
550 0.710944953517783
550 0.710967140733509
550 0.710989327949236
550 0.711011515164962
550 0.711033702380688
550 0.711055889596415
550 0.711078076812141
550 0.711100264027867
550 0.711122451243593
550 0.71114463845932
550 0.711166825675046
550 0.711189012890772
550 0.711211200106499
550 0.711233387322225
550 0.711255574537951
550 0.711277761753678
550 0.711299948969404
551 0.71132213618513
551 0.711344323400856
551 0.711366510616583
551 0.711388697832309
551 0.711410885048035
551 0.711433072263762
551 0.711455259479488
551 0.711477446695214
551 0.711499633910941
551 0.711521821126667
551 0.711544008342393
551 0.711566195558119
551 0.711588382773846
551 0.711610569989572
552 0.711632757205298
552 0.711654944421025
552 0.711677131636751
552 0.711699318852477
552 0.711721506068204
552 0.71174369328393
552 0.711765880499656
552 0.711788067715382
552 0.711810254931109
552 0.711832442146835
552 0.711854629362561
553 0.711876816578288
553 0.711899003794014
553 0.71192119100974
553 0.711943378225466
553 0.711965565441193
553 0.711987752656919
553 0.712009939872645
553 0.712032127088372
553 0.712054314304098
553 0.712076501519824
553 0.712098688735551
553 0.712120875951277
553 0.712143063167003
554 0.712165250382729
554 0.712187437598456
554 0.712209624814182
554 0.712231812029908
554 0.712253999245635
554 0.712276186461361
554 0.712298373677087
554 0.712320560892814
554 0.71234274810854
554 0.712364935324266
554 0.712387122539992
555 0.712409309755719
555 0.712431496971445
555 0.712453684187171
555 0.712475871402898
555 0.712498058618624
555 0.71252024583435
555 0.712542433050077
555 0.712564620265803
555 0.712586807481529
555 0.712608994697255
555 0.712631181912982
555 0.712653369128708
555 0.712675556344434
556 0.712697743560161
556 0.712719930775887
556 0.712742117991613
556 0.71276430520734
556 0.712786492423066
556 0.712808679638792
556 0.712830866854518
556 0.712853054070245
556 0.712875241285971
556 0.712897428501697
556 0.712919615717424
556 0.71294180293315
556 0.712963990148876
556 0.712986177364603
556 0.713008364580329
556 0.713030551796055
556 0.713052739011781
556 0.713074926227508
556 0.713097113443234
556 0.71311930065896
557 0.713141487874687
557 0.713163675090413
557 0.713185862306139
557 0.713208049521865
557 0.713230236737592
557 0.713252423953318
557 0.713274611169044
557 0.713296798384771
557 0.713318985600497
557 0.713341172816223
557 0.71336336003195
557 0.713385547247676
557 0.713407734463402
557 0.713429921679128
557 0.713452108894855
557 0.713474296110581
558 0.713496483326307
558 0.713518670542034
558 0.71354085775776
558 0.713563044973486
558 0.713585232189213
558 0.713607419404939
558 0.713629606620665
558 0.713651793836391
558 0.713673981052118
558 0.713696168267844
558 0.71371835548357
558 0.713740542699297
558 0.713762729915023
558 0.713784917130749
558 0.713807104346476
558 0.713829291562202
558 0.713851478777928
558 0.713873665993654
558 0.713895853209381
558 0.713918040425107
559 0.713940227640833
559 0.71396241485656
559 0.713984602072286
559 0.714006789288012
559 0.714028976503739
559 0.714051163719465
559 0.714073350935191
559 0.714095538150917
559 0.714117725366644
559 0.71413991258237
559 0.714162099798096
560 0.714184287013823
560 0.714206474229549
560 0.714228661445275
560 0.714250848661002
560 0.714273035876728
560 0.714295223092454
560 0.71431741030818
560 0.714339597523907
560 0.714361784739633
560 0.714383971955359
560 0.714406159171086
560 0.714428346386812
560 0.714450533602538
560 0.714472720818265
560 0.714494908033991
560 0.714517095249717
560 0.714539282465443
560 0.71456146968117
560 0.714583656896896
560 0.714605844112622
560 0.714628031328349
561 0.714650218544075
561 0.714672405759801
561 0.714694592975528
561 0.714716780191254
561 0.71473896740698
561 0.714761154622706
561 0.714783341838433
561 0.714805529054159
561 0.714827716269885
561 0.714849903485612
561 0.714872090701338
561 0.714894277917064
562 0.714916465132791
562 0.714938652348517
562 0.714960839564243
562 0.714983026779969
562 0.715005213995696
563 0.715027401211422
563 0.715049588427148
563 0.715071775642875
563 0.715093962858601
563 0.715116150074327
563 0.715138337290053
563 0.71516052450578
563 0.715182711721506
563 0.715204898937232
563 0.715227086152959
563 0.715249273368685
563 0.715271460584411
564 0.715293647800138
564 0.715315835015864
564 0.71533802223159
564 0.715360209447316
564 0.715382396663043
564 0.715404583878769
564 0.715426771094495
564 0.715448958310222
564 0.715471145525948
564 0.715493332741674
564 0.715515519957401
564 0.715537707173127
564 0.715559894388853
565 0.715582081604579
565 0.715604268820306
565 0.715626456036032
565 0.715648643251758
565 0.715670830467485
565 0.715693017683211
565 0.715715204898937
565 0.715737392114664
565 0.71575957933039
565 0.715781766546116
566 0.715803953761842
566 0.715826140977569
566 0.715848328193295
566 0.715870515409021
566 0.715892702624748
566 0.715914889840474
566 0.7159370770562
566 0.715959264271926
566 0.715981451487653
566 0.716003638703379
566 0.716025825919105
567 0.716048013134832
567 0.716070200350558
567 0.716092387566284
567 0.716114574782011
567 0.716136761997737
567 0.716158949213463
567 0.716181136429189
567 0.716203323644916
567 0.716225510860642
567 0.716247698076368
567 0.716269885292095
567 0.716292072507821
567 0.716314259723547
568 0.716336446939274
568 0.716358634155
568 0.716380821370726
568 0.716403008586452
568 0.716425195802179
568 0.716447383017905
568 0.716469570233631
568 0.716491757449358
568 0.716513944665084
568 0.71653613188081
568 0.716558319096537
568 0.716580506312263
568 0.716602693527989
568 0.716624880743715
568 0.716647067959442
568 0.716669255175168
568 0.716691442390894
568 0.716713629606621
568 0.716735816822347
568 0.716758004038073
568 0.7167801912538
568 0.716802378469526
569 0.716824565685252
569 0.716846752900978
569 0.716868940116705
569 0.716891127332431
569 0.716913314548157
569 0.716935501763884
569 0.71695768897961
569 0.716979876195336
569 0.717002063411063
569 0.717024250626789
569 0.717046437842515
569 0.717068625058241
569 0.717090812273968
569 0.717112999489694
569 0.71713518670542
569 0.717157373921147
570 0.717179561136873
570 0.717201748352599
570 0.717223935568326
570 0.717246122784052
570 0.717268309999778
570 0.717290497215504
570 0.717312684431231
570 0.717334871646957
570 0.717357058862683
570 0.71737924607841
570 0.717401433294136
570 0.717423620509862
570 0.717445807725589
570 0.717467994941315
570 0.717490182157041
570 0.717512369372767
570 0.717534556588494
570 0.71755674380422
571 0.717578931019946
571 0.717601118235673
571 0.717623305451399
571 0.717645492667125
571 0.717667679882852
571 0.717689867098578
571 0.717712054314304
571 0.71773424153003
571 0.717756428745757
571 0.717778615961483
571 0.717800803177209
571 0.717822990392936
571 0.717845177608662
571 0.717867364824388
571 0.717889552040115
571 0.717911739255841
571 0.717933926471567
572 0.717956113687293
572 0.71797830090302
572 0.718000488118746
572 0.718022675334472
572 0.718044862550199
572 0.718067049765925
572 0.718089236981651
572 0.718111424197378
572 0.718133611413104
572 0.71815579862883
572 0.718177985844556
572 0.718200173060283
573 0.718222360276009
573 0.718244547491735
573 0.718266734707462
573 0.718288921923188
573 0.718311109138914
573 0.71833329635464
573 0.718355483570367
573 0.718377670786093
573 0.718399858001819
573 0.718422045217546
573 0.718444232433272
573 0.718466419648998
573 0.718488606864725
574 0.718510794080451
574 0.718532981296177
574 0.718555168511903
574 0.71857735572763
574 0.718599542943356
574 0.718621730159082
574 0.718643917374809
574 0.718666104590535
574 0.718688291806261
574 0.718710479021987
574 0.718732666237714
574 0.71875485345344
574 0.718777040669166
574 0.718799227884893
575 0.718821415100619
575 0.718843602316345
575 0.718865789532072
575 0.718887976747798
575 0.718910163963524
575 0.71893235117925
575 0.718954538394977
575 0.718976725610703
575 0.718998912826429
575 0.719021100042156
575 0.719043287257882
575 0.719065474473608
575 0.719087661689335
575 0.719109848905061
576 0.719132036120787
576 0.719154223336513
576 0.71917641055224
576 0.719198597767966
576 0.719220784983692
576 0.719242972199419
576 0.719265159415145
576 0.719287346630871
576 0.719309533846598
576 0.719331721062324
576 0.71935390827805
576 0.719376095493776
576 0.719398282709503
576 0.719420469925229
576 0.719442657140955
576 0.719464844356682
576 0.719487031572408
577 0.719509218788134
577 0.719531406003861
577 0.719553593219587
577 0.719575780435313
577 0.719597967651039
577 0.719620154866766
577 0.719642342082492
577 0.719664529298218
577 0.719686716513945
577 0.719708903729671
577 0.719731090945397
577 0.719753278161124
577 0.71977546537685
577 0.719797652592576
577 0.719819839808302
578 0.719842027024029
578 0.719864214239755
578 0.719886401455481
578 0.719908588671208
578 0.719930775886934
578 0.71995296310266
578 0.719975150318387
578 0.719997337534113
578 0.720019524749839
578 0.720041711965565
578 0.720063899181292
578 0.720086086397018
578 0.720108273612744
578 0.720130460828471
578 0.720152648044197
578 0.720174835259923
578 0.72019702247565
578 0.720219209691376
578 0.720241396907102
578 0.720263584122828
578 0.720285771338555
578 0.720307958554281
578 0.720330145770007
578 0.720352332985734
578 0.72037452020146
578 0.720396707417186
579 0.720418894632913
579 0.720441081848639
579 0.720463269064365
579 0.720485456280091
579 0.720507643495818
579 0.720529830711544
579 0.72055201792727
579 0.720574205142997
579 0.720596392358723
579 0.720618579574449
580 0.720640766790176
580 0.720662954005902
580 0.720685141221628
580 0.720707328437354
580 0.720729515653081
580 0.720751702868807
580 0.720773890084533
580 0.72079607730026
580 0.720818264515986
580 0.720840451731712
580 0.720862638947439
580 0.720884826163165
580 0.720907013378891
580 0.720929200594617
580 0.720951387810344
580 0.72097357502607
580 0.720995762241796
580 0.721017949457523
581 0.721040136673249
581 0.721062323888975
581 0.721084511104702
581 0.721106698320428
581 0.721128885536154
581 0.72115107275188
581 0.721173259967607
581 0.721195447183333
581 0.721217634399059
581 0.721239821614786
581 0.721262008830512
581 0.721284196046238
581 0.721306383261965
581 0.721328570477691
582 0.721350757693417
582 0.721372944909143
582 0.72139513212487
582 0.721417319340596
582 0.721439506556322
582 0.721461693772048
582 0.721483880987775
582 0.721506068203501
582 0.721528255419227
582 0.721550442634954
582 0.72157262985068
583 0.721594817066406
583 0.721617004282133
583 0.721639191497859
583 0.721661378713585
583 0.721683565929311
583 0.721705753145038
583 0.721727940360764
583 0.72175012757649
583 0.721772314792217
583 0.721794502007943
583 0.721816689223669
583 0.721838876439396
583 0.721861063655122
583 0.721883250870848
583 0.721905438086574
584 0.721927625302301
584 0.721949812518027
584 0.721971999733753
584 0.72199418694948
584 0.722016374165206
584 0.722038561380932
584 0.722060748596659
584 0.722082935812385
585 0.722105123028111
585 0.722127310243837
585 0.722149497459564
585 0.72217168467529
585 0.722193871891016
585 0.722216059106743
585 0.722238246322469
585 0.722260433538195
585 0.722282620753922
585 0.722304807969648
585 0.722326995185374
585 0.7223491824011
585 0.722371369616827
585 0.722393556832553
586 0.722415744048279
586 0.722437931264006
586 0.722460118479732
586 0.722482305695458
586 0.722504492911185
586 0.722526680126911
586 0.722548867342637
586 0.722571054558363
586 0.72259324177409
586 0.722615428989816
586 0.722637616205542
586 0.722659803421269
586 0.722681990636995
586 0.722704177852721
586 0.722726365068448
586 0.722748552284174
587 0.7227707394999
587 0.722792926715626
587 0.722815113931353
587 0.722837301147079
587 0.722859488362805
587 0.722881675578532
587 0.722903862794258
587 0.722926050009984
587 0.722948237225711
587 0.722970424441437
587 0.722992611657163
587 0.723014798872889
587 0.723036986088616
587 0.723059173304342
587 0.723081360520068
587 0.723103547735795
588 0.723125734951521
588 0.723147922167247
588 0.723170109382974
588 0.7231922965987
588 0.723214483814426
588 0.723236671030152
588 0.723258858245879
588 0.723281045461605
588 0.723303232677331
588 0.723325419893058
588 0.723347607108784
588 0.72336979432451
588 0.723391981540237
588 0.723414168755963
588 0.723436355971689
588 0.723458543187415
588 0.723480730403142
588 0.723502917618868
588 0.723525104834594
588 0.723547292050321
588 0.723569479266047
588 0.723591666481773
588 0.7236138536975
588 0.723636040913226
588 0.723658228128952
589 0.723680415344678
589 0.723702602560405
589 0.723724789776131
589 0.723746976991857
589 0.723769164207584
589 0.72379135142331
589 0.723813538639036
589 0.723835725854763
589 0.723857913070489
589 0.723880100286215
589 0.723902287501941
589 0.723924474717668
590 0.723946661933394
590 0.72396884914912
590 0.723991036364847
590 0.724013223580573
590 0.724035410796299
590 0.724057598012026
590 0.724079785227752
590 0.724101972443478
590 0.724124159659204
590 0.724146346874931
590 0.724168534090657
590 0.724190721306383
590 0.72421290852211
590 0.724235095737836
590 0.724257282953562
591 0.724279470169289
591 0.724301657385015
591 0.724323844600741
591 0.724346031816467
591 0.724368219032194
591 0.72439040624792
591 0.724412593463646
591 0.724434780679373
591 0.724456967895099
591 0.724479155110825
591 0.724501342326551
591 0.724523529542278
591 0.724545716758004
591 0.72456790397373
591 0.724590091189457
591 0.724612278405183
591 0.724634465620909
591 0.724656652836635
591 0.724678840052362
591 0.724701027268088
591 0.724723214483814
591 0.724745401699541
591 0.724767588915267
591 0.724789776130993
592 0.72481196334672
592 0.724834150562446
592 0.724856337778172
592 0.724878524993898
592 0.724900712209625
592 0.724922899425351
592 0.724945086641077
592 0.724967273856804
592 0.72498946107253
593 0.725011648288256
593 0.725033835503983
593 0.725056022719709
593 0.725078209935435
593 0.725100397151161
593 0.725122584366888
593 0.725144771582614
593 0.72516695879834
593 0.725189146014067
593 0.725211333229793
593 0.725233520445519
593 0.725255707661246
593 0.725277894876972
593 0.725300082092698
593 0.725322269308424
593 0.725344456524151
593 0.725366643739877
593 0.725388830955603
593 0.72541101817133
593 0.725433205387056
593 0.725455392602782
593 0.725477579818509
593 0.725499767034235
594 0.725521954249961
594 0.725544141465687
594 0.725566328681414
594 0.72558851589714
594 0.725610703112866
594 0.725632890328593
594 0.725655077544319
594 0.725677264760045
594 0.725699451975772
594 0.725721639191498
595 0.725743826407224
595 0.72576601362295
595 0.725788200838677
595 0.725810388054403
595 0.725832575270129
595 0.725854762485856
595 0.725876949701582
595 0.725899136917308
595 0.725921324133035
595 0.725943511348761
595 0.725965698564487
595 0.725987885780213
596 0.72601007299594
596 0.726032260211666
596 0.726054447427392
596 0.726076634643119
596 0.726098821858845
596 0.726121009074571
596 0.726143196290298
596 0.726165383506024
596 0.72618757072175
596 0.726209757937476
596 0.726231945153203
596 0.726254132368929
596 0.726276319584655
596 0.726298506800382
596 0.726320694016108
596 0.726342881231834
596 0.726365068447561
596 0.726387255663287
596 0.726409442879013
596 0.726431630094739
596 0.726453817310466
596 0.726476004526192
596 0.726498191741918
596 0.726520378957645
596 0.726542566173371
596 0.726564753389097
596 0.726586940604824
596 0.72660912782055
596 0.726631315036276
596 0.726653502252002
596 0.726675689467729
596 0.726697876683455
596 0.726720063899181
596 0.726742251114908
596 0.726764438330634
596 0.72678662554636
596 0.726808812762087
596 0.726830999977813
596 0.726853187193539
596 0.726875374409265
596 0.726897561624992
596 0.726919748840718
596 0.726941936056444
596 0.726964123272171
596 0.726986310487897
596 0.727008497703623
596 0.72703068491935
597 0.727052872135076
597 0.727075059350802
597 0.727097246566528
597 0.727119433782255
597 0.727141620997981
597 0.727163808213707
597 0.727185995429434
597 0.72720818264516
597 0.727230369860886
597 0.727252557076612
597 0.727274744292339
597 0.727296931508065
597 0.727319118723791
597 0.727341305939518
597 0.727363493155244
598 0.72738568037097
598 0.727407867586697
598 0.727430054802423
598 0.727452242018149
598 0.727474429233875
598 0.727496616449602
598 0.727518803665328
598 0.727540990881054
598 0.727563178096781
598 0.727585365312507
598 0.727607552528233
598 0.72762973974396
598 0.727651926959686
598 0.727674114175412
598 0.727696301391138
598 0.727718488606865
598 0.727740675822591
598 0.727762863038317
598 0.727785050254044
598 0.72780723746977
598 0.727829424685496
598 0.727851611901222
598 0.727873799116949
598 0.727895986332675
598 0.727918173548401
598 0.727940360764128
598 0.727962547979854
598 0.72798473519558
598 0.728006922411307
598 0.728029109627033
598 0.728051296842759
598 0.728073484058485
598 0.728095671274212
598 0.728117858489938
598 0.728140045705664
598 0.728162232921391
598 0.728184420137117
598 0.728206607352843
598 0.72822879456857
598 0.728250981784296
598 0.728273169000022
598 0.728295356215748
598 0.728317543431475
598 0.728339730647201
598 0.728361917862927
598 0.728384105078654
598 0.72840629229438
598 0.728428479510106
598 0.728450666725833
598 0.728472853941559
598 0.728495041157285
598 0.728517228373011
598 0.728539415588738
598 0.728561602804464
598 0.72858379002019
598 0.728605977235917
598 0.728628164451643
598 0.728650351667369
598 0.728672538883096
598 0.728694726098822
598 0.728716913314548
598 0.728739100530274
598 0.728761287746001
598 0.728783474961727
598 0.728805662177453
598 0.72882784939318
598 0.728850036608906
598 0.728872223824632
598 0.728894411040359
598 0.728916598256085
598 0.728938785471811
598 0.728960972687537
598 0.728983159903264
598 0.72900534711899
598 0.729027534334716
598 0.729049721550443
598 0.729071908766169
598 0.729094095981895
598 0.729116283197622
598 0.729138470413348
598 0.729160657629074
598 0.7291828448448
598 0.729205032060527
598 0.729227219276253
598 0.729249406491979
598 0.729271593707706
598 0.729293780923432
598 0.729315968139158
598 0.729338155354885
598 0.729360342570611
598 0.729382529786337
598 0.729404717002063
598 0.72942690421779
598 0.729449091433516
598 0.729471278649242
598 0.729493465864969
598 0.729515653080695
598 0.729537840296421
598 0.729560027512148
598 0.729582214727874
598 0.7296044019436
598 0.729626589159326
598 0.729648776375053
598 0.729670963590779
598 0.729693150806505
598 0.729715338022232
598 0.729737525237958
598 0.729759712453684
598 0.729781899669411
598 0.729804086885137
598 0.729826274100863
598 0.729848461316589
598 0.729870648532316
598 0.729892835748042
598 0.729915022963768
598 0.729937210179495
598 0.729959397395221
598 0.729981584610947
598 0.730003771826673
598 0.7300259590424
598 0.730048146258126
598 0.730070333473852
598 0.730092520689579
598 0.730114707905305
598 0.730136895121031
598 0.730159082336758
598 0.730181269552484
598 0.73020345676821
598 0.730225643983936
598 0.730247831199663
598 0.730270018415389
598 0.730292205631115
598 0.730314392846842
598 0.730336580062568
598 0.730358767278294
598 0.730380954494021
598 0.730403141709747
598 0.730425328925473
599 0.730447516141199
599 0.730469703356926
599 0.730491890572652
599 0.730514077788378
599 0.730536265004105
599 0.730558452219831
599 0.730580639435557
599 0.730602826651284
599 0.73062501386701
599 0.730647201082736
599 0.730669388298462
599 0.730691575514189
599 0.730713762729915
599 0.730735949945641
599 0.730758137161368
599 0.730780324377094
599 0.73080251159282
599 0.730824698808547
599 0.730846886024273
599 0.730869073239999
599 0.730891260455725
599 0.730913447671452
599 0.730935634887178
599 0.730957822102904
599 0.730980009318631
599 0.731002196534357
599 0.731024383750083
599 0.731046570965809
599 0.731068758181536
599 0.731090945397262
599 0.731113132612988
599 0.731135319828715
599 0.731157507044441
599 0.731179694260167
599 0.731201881475894
599 0.73122406869162
599 0.731246255907346
599 0.731268443123072
599 0.731290630338799
599 0.731312817554525
599 0.731335004770251
599 0.731357191985978
599 0.731379379201704
599 0.73140156641743
599 0.731423753633157
599 0.731445940848883
599 0.731468128064609
599 0.731490315280335
599 0.731512502496062
599 0.731534689711788
599 0.731556876927514
599 0.731579064143241
599 0.731601251358967
599 0.731623438574693
599 0.73164562579042
599 0.731667813006146
599 0.731690000221872
599 0.731712187437598
599 0.731734374653325
599 0.731756561869051
599 0.731778749084777
599 0.731800936300504
600 0.73182312351623
600 0.731845310731956
600 0.731867497947683
600 0.731889685163409
600 0.731911872379135
600 0.731934059594861
600 0.731956246810588
600 0.731978434026314
600 0.73200062124204
600 0.732022808457767
600 0.732044995673493
600 0.732067182889219
600 0.732089370104946
600 0.732111557320672
600 0.732133744536398
600 0.732155931752124
600 0.732178118967851
600 0.732200306183577
600 0.732222493399303
600 0.73224468061503
600 0.732266867830756
600 0.732289055046482
600 0.732311242262209
600 0.732333429477935
600 0.732355616693661
600 0.732377803909387
600 0.732399991125114
600 0.73242217834084
600 0.732444365556566
600 0.732466552772293
600 0.732488739988019
600 0.732510927203745
600 0.732533114419472
600 0.732555301635198
600 0.732577488850924
600 0.73259967606665
600 0.732621863282377
600 0.732644050498103
600 0.732666237713829
600 0.732688424929556
600 0.732710612145282
600 0.732732799361008
600 0.732754986576734
600 0.732777173792461
601 0.732799361008187
601 0.732821548223913
601 0.73284373543964
601 0.732865922655366
601 0.732888109871092
601 0.732910297086819
601 0.732932484302545
601 0.732954671518271
601 0.732976858733997
601 0.732999045949724
601 0.73302123316545
601 0.733043420381176
601 0.733065607596903
601 0.733087794812629
601 0.733109982028355
602 0.733132169244082
602 0.733154356459808
602 0.733176543675534
602 0.73319873089126
602 0.733220918106987
602 0.733243105322713
602 0.733265292538439
602 0.733287479754166
602 0.733309666969892
602 0.733331854185618
602 0.733354041401345
602 0.733376228617071
602 0.733398415832797
602 0.733420603048523
603 0.73344279026425
603 0.733464977479976
603 0.733487164695702
603 0.733509351911429
603 0.733531539127155
603 0.733553726342881
603 0.733575913558608
603 0.733598100774334
603 0.73362028799006
603 0.733642475205786
603 0.733664662421513
603 0.733686849637239
603 0.733709036852965
603 0.733731224068692
603 0.733753411284418
603 0.733775598500144
603 0.733797785715871
603 0.733819972931597
604 0.733842160147323
604 0.733864347363049
604 0.733886534578776
604 0.733908721794502
604 0.733930909010228
604 0.733953096225955
604 0.733975283441681
604 0.733997470657407
604 0.734019657873134
604 0.73404184508886
604 0.734064032304586
605 0.734086219520312
605 0.734108406736039
605 0.734130593951765
605 0.734152781167491
605 0.734174968383218
605 0.734197155598944
605 0.73421934281467
605 0.734241530030396
605 0.734263717246123
605 0.734285904461849
605 0.734308091677575
605 0.734330278893302
605 0.734352466109028
605 0.734374653324754
605 0.734396840540481
605 0.734419027756207
605 0.734441214971933
605 0.734463402187659
605 0.734485589403386
605 0.734507776619112
605 0.734529963834838
605 0.734552151050565
606 0.734574338266291
606 0.734596525482017
606 0.734618712697744
606 0.73464089991347
606 0.734663087129196
606 0.734685274344922
606 0.734707461560649
606 0.734729648776375
606 0.734751835992101
606 0.734774023207828
606 0.734796210423554
606 0.73481839763928
607 0.734840584855007
607 0.734862772070733
607 0.734884959286459
607 0.734907146502185
607 0.734929333717912
607 0.734951520933638
607 0.734973708149364
607 0.734995895365091
607 0.735018082580817
607 0.735040269796543
607 0.73506245701227
607 0.735084644227996
608 0.735106831443722
608 0.735129018659448
608 0.735151205875175
608 0.735173393090901
608 0.735195580306627
608 0.735217767522354
608 0.73523995473808
608 0.735262141953806
608 0.735284329169533
608 0.735306516385259
608 0.735328703600985
608 0.735350890816711
608 0.735373078032438
608 0.735395265248164
608 0.73541745246389
608 0.735439639679617
608 0.735461826895343
608 0.735484014111069
608 0.735506201326795
608 0.735528388542522
608 0.735550575758248
608 0.735572762973974
609 0.735594950189701
609 0.735617137405427
609 0.735639324621153
609 0.73566151183688
609 0.735683699052606
609 0.735705886268332
609 0.735728073484058
609 0.735750260699785
609 0.735772447915511
609 0.735794635131237
609 0.735816822346964
609 0.73583900956269
609 0.735861196778416
609 0.735883383994143
609 0.735905571209869
609 0.735927758425595
609 0.735949945641321
609 0.735972132857048
610 0.735994320072774
610 0.7360165072885
610 0.736038694504227
610 0.736060881719953
610 0.736083068935679
610 0.736105256151406
610 0.736127443367132
610 0.736149630582858
610 0.736171817798584
610 0.736194005014311
610 0.736216192230037
610 0.736238379445763
610 0.73626056666149
610 0.736282753877216
610 0.736304941092942
610 0.736327128308669
610 0.736349315524395
611 0.736371502740121
611 0.736393689955847
611 0.736415877171574
611 0.7364380643873
611 0.736460251603026
611 0.736482438818753
611 0.736504626034479
611 0.736526813250205
612 0.736549000465932
612 0.736571187681658
612 0.736593374897384
612 0.73661556211311
612 0.736637749328837
612 0.736659936544563
612 0.736682123760289
612 0.736704310976016
612 0.736726498191742
612 0.736748685407468
612 0.736770872623195
612 0.736793059838921
612 0.736815247054647
612 0.736837434270373
612 0.7368596214861
612 0.736881808701826
612 0.736903995917552
613 0.736926183133279
613 0.736948370349005
613 0.736970557564731
613 0.736992744780458
613 0.737014931996184
613 0.73703711921191
613 0.737059306427636
613 0.737081493643363
613 0.737103680859089
613 0.737125868074815
613 0.737148055290542
613 0.737170242506268
613 0.737192429721994
613 0.737214616937721
613 0.737236804153447
614 0.737258991369173
614 0.737281178584899
614 0.737303365800626
614 0.737325553016352
614 0.737347740232078
614 0.737369927447805
614 0.737392114663531
614 0.737414301879257
614 0.737436489094983
614 0.73745867631071
614 0.737480863526436
615 0.737503050742162
615 0.737525237957889
615 0.737547425173615
615 0.737569612389341
615 0.737591799605068
615 0.737613986820794
615 0.73763617403652
615 0.737658361252246
615 0.737680548467973
615 0.737702735683699
615 0.737724922899425
615 0.737747110115152
615 0.737769297330878
615 0.737791484546604
616 0.737813671762331
616 0.737835858978057
616 0.737858046193783
616 0.737880233409509
616 0.737902420625236
616 0.737924607840962
616 0.737946795056688
616 0.737968982272415
616 0.737991169488141
616 0.738013356703867
616 0.738035543919594
616 0.73805773113532
617 0.738079918351046
617 0.738102105566772
617 0.738124292782499
618 0.738146479998225
618 0.738168667213951
618 0.738190854429678
618 0.738213041645404
618 0.73823522886113
618 0.738257416076856
618 0.738279603292583
618 0.738301790508309
618 0.738323977724035
618 0.738346164939762
618 0.738368352155488
618 0.738390539371214
618 0.738412726586941
618 0.738434913802667
618 0.738457101018393
618 0.738479288234119
619 0.738501475449846
619 0.738523662665572
619 0.738545849881298
619 0.738568037097025
619 0.738590224312751
619 0.738612411528477
619 0.738634598744204
619 0.73865678595993
619 0.738678973175656
619 0.738701160391382
619 0.738723347607109
619 0.738745534822835
619 0.738767722038561
619 0.738789909254288
619 0.738812096470014
619 0.73883428368574
619 0.738856470901467
619 0.738878658117193
620 0.738900845332919
620 0.738923032548645
620 0.738945219764372
620 0.738967406980098
620 0.738989594195824
620 0.739011781411551
620 0.739033968627277
620 0.739056155843003
620 0.73907834305873
620 0.739100530274456
620 0.739122717490182
620 0.739144904705908
620 0.739167091921635
620 0.739189279137361
621 0.739211466353087
621 0.739233653568814
621 0.73925584078454
621 0.739278028000266
621 0.739300215215993
621 0.739322402431719
621 0.739344589647445
621 0.739366776863171
621 0.739388964078898
621 0.739411151294624
621 0.73943333851035
621 0.739455525726077
621 0.739477712941803
621 0.739499900157529
621 0.739522087373256
621 0.739544274588982
621 0.739566461804708
621 0.739588649020434
621 0.739610836236161
621 0.739633023451887
622 0.739655210667613
622 0.73967739788334
622 0.739699585099066
622 0.739721772314792
622 0.739743959530519
622 0.739766146746245
622 0.739788333961971
622 0.739810521177697
622 0.739832708393424
623 0.73985489560915
623 0.739877082824876
623 0.739899270040603
623 0.739921457256329
623 0.739943644472055
623 0.739965831687782
624 0.739988018903508
624 0.740010206119234
624 0.74003239333496
624 0.740054580550687
624 0.740076767766413
624 0.740098954982139
624 0.740121142197866
624 0.740143329413592
624 0.740165516629318
624 0.740187703845045
624 0.740209891060771
625 0.740232078276497
625 0.740254265492223
625 0.74027645270795
625 0.740298639923676
625 0.740320827139402
625 0.740343014355129
625 0.740365201570855
625 0.740387388786581
625 0.740409576002308
625 0.740431763218034
625 0.74045395043376
625 0.740476137649486
625 0.740498324865213
625 0.740520512080939
625 0.740542699296665
625 0.740564886512392
625 0.740587073728118
625 0.740609260943844
625 0.74063144815957
625 0.740653635375297
625 0.740675822591023
625 0.740698009806749
625 0.740720197022476
625 0.740742384238202
625 0.740764571453928
625 0.740786758669655
625 0.740808945885381
625 0.740831133101107
625 0.740853320316833
625 0.74087550753256
625 0.740897694748286
625 0.740919881964012
625 0.740942069179739
625 0.740964256395465
625 0.740986443611191
625 0.741008630826917
626 0.741030818042644
626 0.74105300525837
626 0.741075192474096
626 0.741097379689823
626 0.741119566905549
626 0.741141754121275
626 0.741163941337002
626 0.741186128552728
626 0.741208315768454
626 0.74123050298418
626 0.741252690199907
626 0.741274877415633
626 0.741297064631359
626 0.741319251847086
627 0.741341439062812
627 0.741363626278538
627 0.741385813494265
627 0.741408000709991
627 0.741430187925717
627 0.741452375141443
627 0.74147456235717
627 0.741496749572896
628 0.741518936788622
628 0.741541124004349
628 0.741563311220075
628 0.741585498435801
628 0.741607685651528
628 0.741629872867254
628 0.74165206008298
628 0.741674247298706
628 0.741696434514433
628 0.741718621730159
628 0.741740808945885
628 0.741762996161612
628 0.741785183377338
629 0.741807370593064
629 0.741829557808791
629 0.741851745024517
629 0.741873932240243
629 0.741896119455969
629 0.741918306671696
629 0.741940493887422
629 0.741962681103148
629 0.741984868318875
629 0.742007055534601
629 0.742029242750327
630 0.742051429966054
630 0.74207361718178
630 0.742095804397506
630 0.742117991613232
630 0.742140178828959
630 0.742162366044685
630 0.742184553260411
630 0.742206740476138
630 0.742228927691864
630 0.74225111490759
630 0.742273302123317
631 0.742295489339043
631 0.742317676554769
631 0.742339863770495
631 0.742362050986222
631 0.742384238201948
631 0.742406425417674
632 0.742428612633401
632 0.742450799849127
632 0.742472987064853
632 0.74249517428058
632 0.742517361496306
632 0.742539548712032
632 0.742561735927758
632 0.742583923143485
632 0.742606110359211
632 0.742628297574937
632 0.742650484790664
632 0.74267267200639
632 0.742694859222116
633 0.742717046437843
633 0.742739233653569
633 0.742761420869295
633 0.742783608085021
633 0.742805795300748
633 0.742827982516474
634 0.7428501697322
634 0.742872356947927
634 0.742894544163653
634 0.742916731379379
634 0.742938918595106
634 0.742961105810832
634 0.742983293026558
634 0.743005480242284
634 0.743027667458011
634 0.743049854673737
634 0.743072041889463
635 0.74309422910519
635 0.743116416320916
635 0.743138603536642
635 0.743160790752369
635 0.743182977968095
635 0.743205165183821
635 0.743227352399547
635 0.743249539615274
635 0.743271726831
635 0.743293914046726
635 0.743316101262453
635 0.743338288478179
635 0.743360475693905
635 0.743382662909632
635 0.743404850125358
635 0.743427037341084
636 0.74344922455681
636 0.743471411772537
636 0.743493598988263
636 0.743515786203989
636 0.743537973419716
636 0.743560160635442
636 0.743582347851168
636 0.743604535066895
637 0.743626722282621
637 0.743648909498347
637 0.743671096714073
637 0.7436932839298
637 0.743715471145526
637 0.743737658361252
637 0.743759845576978
637 0.743782032792705
637 0.743804220008431
637 0.743826407224157
638 0.743848594439884
638 0.74387078165561
638 0.743892968871336
638 0.743915156087063
638 0.743937343302789
638 0.743959530518515
638 0.743981717734241
638 0.744003904949968
638 0.744026092165694
638 0.74404827938142
638 0.744070466597147
638 0.744092653812873
638 0.744114841028599
638 0.744137028244326
638 0.744159215460052
638 0.744181402675778
638 0.744203589891504
638 0.744225777107231
638 0.744247964322957
638 0.744270151538683
638 0.74429233875441
638 0.744314525970136
638 0.744336713185862
638 0.744358900401589
638 0.744381087617315
638 0.744403274833041
639 0.744425462048767
639 0.744447649264494
639 0.74446983648022
639 0.744492023695946
639 0.744514210911673
639 0.744536398127399
639 0.744558585343125
639 0.744580772558852
639 0.744602959774578
639 0.744625146990304
639 0.74464733420603
639 0.744669521421757
639 0.744691708637483
640 0.744713895853209
640 0.744736083068936
640 0.744758270284662
640 0.744780457500388
640 0.744802644716115
640 0.744824831931841
640 0.744847019147567
640 0.744869206363293
640 0.74489139357902
640 0.744913580794746
640 0.744935768010472
640 0.744957955226199
640 0.744980142441925
640 0.745002329657651
640 0.745024516873378
640 0.745046704089104
640 0.74506889130483
640 0.745091078520556
640 0.745113265736283
641 0.745135452952009
641 0.745157640167735
641 0.745179827383462
641 0.745202014599188
641 0.745224201814914
641 0.745246389030641
641 0.745268576246367
641 0.745290763462093
641 0.745312950677819
641 0.745335137893546
641 0.745357325109272
641 0.745379512324998
642 0.745401699540725
642 0.745423886756451
642 0.745446073972177
642 0.745468261187904
642 0.74549044840363
643 0.745512635619356
643 0.745534822835082
643 0.745557010050809
643 0.745579197266535
643 0.745601384482261
643 0.745623571697988
643 0.745645758913714
643 0.74566794612944
643 0.745690133345167
643 0.745712320560893
643 0.745734507776619
643 0.745756694992345
643 0.745778882208072
643 0.745801069423798
643 0.745823256639524
643 0.745845443855251
644 0.745867631070977
644 0.745889818286703
644 0.74591200550243
644 0.745934192718156
644 0.745956379933882
644 0.745978567149608
644 0.746000754365335
645 0.746022941581061
645 0.746045128796787
645 0.746067316012514
645 0.74608950322824
645 0.746111690443966
645 0.746133877659693
645 0.746156064875419
645 0.746178252091145
645 0.746200439306871
645 0.746222626522598
645 0.746244813738324
645 0.74626700095405
645 0.746289188169777
645 0.746311375385503
645 0.746333562601229
645 0.746355749816956
645 0.746377937032682
646 0.746400124248408
646 0.746422311464134
646 0.746444498679861
646 0.746466685895587
646 0.746488873111313
646 0.74651106032704
646 0.746533247542766
646 0.746555434758492
646 0.746577621974219
646 0.746599809189945
646 0.746621996405671
647 0.746644183621397
647 0.746666370837124
647 0.74668855805285
647 0.746710745268576
647 0.746732932484303
647 0.746755119700029
647 0.746777306915755
647 0.746799494131481
647 0.746821681347208
647 0.746843868562934
647 0.74686605577866
647 0.746888242994387
647 0.746910430210113
648 0.746932617425839
648 0.746954804641565
648 0.746976991857292
648 0.746999179073018
648 0.747021366288744
648 0.747043553504471
648 0.747065740720197
648 0.747087927935923
648 0.74711011515165
648 0.747132302367376
648 0.747154489583102
648 0.747176676798828
648 0.747198864014555
648 0.747221051230281
648 0.747243238446007
648 0.747265425661734
648 0.74728761287746
648 0.747309800093186
648 0.747331987308913
648 0.747354174524639
648 0.747376361740365
648 0.747398548956091
648 0.747420736171818
648 0.747442923387544
648 0.74746511060327
648 0.747487297818997
648 0.747509485034723
648 0.747531672250449
648 0.747553859466176
648 0.747576046681902
648 0.747598233897628
649 0.747620421113354
649 0.747642608329081
649 0.747664795544807
649 0.747686982760533
649 0.74770916997626
649 0.747731357191986
649 0.747753544407712
649 0.747775731623439
649 0.747797918839165
649 0.747820106054891
649 0.747842293270617
649 0.747864480486344
649 0.74788666770207
649 0.747908854917796
649 0.747931042133523
649 0.747953229349249
649 0.747975416564975
649 0.747997603780702
650 0.748019790996428
650 0.748041978212154
650 0.74806416542788
650 0.748086352643607
650 0.748108539859333
650 0.748130727075059
650 0.748152914290786
650 0.748175101506512
650 0.748197288722238
650 0.748219475937965
650 0.748241663153691
650 0.748263850369417
650 0.748286037585143
650 0.74830822480087
650 0.748330412016596
650 0.748352599232322
650 0.748374786448049
650 0.748396973663775
650 0.748419160879501
650 0.748441348095228
650 0.748463535310954
650 0.74848572252668
650 0.748507909742406
650 0.748530096958133
650 0.748552284173859
650 0.748574471389585
650 0.748596658605312
650 0.748618845821038
650 0.748641033036764
650 0.748663220252491
650 0.748685407468217
650 0.748707594683943
651 0.748729781899669
651 0.748751969115396
651 0.748774156331122
651 0.748796343546848
651 0.748818530762575
651 0.748840717978301
651 0.748862905194027
651 0.748885092409754
651 0.74890727962548
651 0.748929466841206
651 0.748951654056932
652 0.748973841272659
652 0.748996028488385
652 0.749018215704111
652 0.749040402919838
652 0.749062590135564
652 0.74908477735129
652 0.749106964567017
652 0.749129151782743
653 0.749151338998469
653 0.749173526214195
653 0.749195713429922
653 0.749217900645648
653 0.749240087861374
653 0.749262275077101
653 0.749284462292827
653 0.749306649508553
653 0.74932883672428
653 0.749351023940006
653 0.749373211155732
653 0.749395398371458
653 0.749417585587185
653 0.749439772802911
653 0.749461960018637
653 0.749484147234364
654 0.74950633445009
654 0.749528521665816
654 0.749550708881542
654 0.749572896097269
654 0.749595083312995
654 0.749617270528721
654 0.749639457744448
654 0.749661644960174
654 0.7496838321759
654 0.749706019391627
654 0.749728206607353
654 0.749750393823079
654 0.749772581038805
654 0.749794768254532
654 0.749816955470258
655 0.749839142685984
655 0.749861329901711
655 0.749883517117437
655 0.749905704333163
655 0.74992789154889
655 0.749950078764616
655 0.749972265980342
655 0.749994453196068
655 0.750016640411795
655 0.750038827627521
655 0.750061014843247
655 0.750083202058974
656 0.7501053892747
656 0.750127576490426
656 0.750149763706152
656 0.750171950921879
656 0.750194138137605
656 0.750216325353331
656 0.750238512569058
656 0.750260699784784
656 0.75028288700051
656 0.750305074216237
656 0.750327261431963
656 0.750349448647689
657 0.750371635863415
657 0.750393823079142
657 0.750416010294868
657 0.750438197510594
657 0.750460384726321
657 0.750482571942047
657 0.750504759157773
657 0.7505269463735
657 0.750549133589226
657 0.750571320804952
658 0.750593508020678
658 0.750615695236405
658 0.750637882452131
658 0.750660069667857
658 0.750682256883584
658 0.75070444409931
658 0.750726631315036
658 0.750748818530763
658 0.750771005746489
658 0.750793192962215
658 0.750815380177941
659 0.750837567393668
659 0.750859754609394
659 0.75088194182512
659 0.750904129040847
659 0.750926316256573
659 0.750948503472299
659 0.750970690688026
659 0.750992877903752
659 0.751015065119478
659 0.751037252335204
659 0.751059439550931
660 0.751081626766657
660 0.751103813982383
660 0.75112600119811
660 0.751148188413836
660 0.751170375629562
660 0.751192562845289
660 0.751214750061015
660 0.751236937276741
660 0.751259124492467
660 0.751281311708194
660 0.75130349892392
660 0.751325686139646
660 0.751347873355373
660 0.751370060571099
660 0.751392247786825
660 0.751414435002552
661 0.751436622218278
661 0.751458809434004
661 0.75148099664973
661 0.751503183865457
661 0.751525371081183
661 0.751547558296909
661 0.751569745512636
661 0.751591932728362
661 0.751614119944088
661 0.751636307159815
661 0.751658494375541
661 0.751680681591267
662 0.751702868806993
662 0.75172505602272
662 0.751747243238446
662 0.751769430454172
662 0.751791617669899
662 0.751813804885625
662 0.751835992101351
662 0.751858179317078
662 0.751880366532804
662 0.75190255374853
663 0.751924740964256
663 0.751946928179983
663 0.751969115395709
663 0.751991302611435
663 0.752013489827162
663 0.752035677042888
663 0.752057864258614
663 0.752080051474341
663 0.752102238690067
663 0.752124425905793
663 0.752146613121519
663 0.752168800337246
663 0.752190987552972
663 0.752213174768698
664 0.752235361984425
664 0.752257549200151
664 0.752279736415877
664 0.752301923631603
664 0.75232411084733
664 0.752346298063056
664 0.752368485278782
664 0.752390672494509
664 0.752412859710235
665 0.752435046925961
665 0.752457234141688
665 0.752479421357414
665 0.75250160857314
665 0.752523795788866
665 0.752545983004593
665 0.752568170220319
665 0.752590357436045
665 0.752612544651772
665 0.752634731867498
665 0.752656919083224
665 0.752679106298951
665 0.752701293514677
665 0.752723480730403
665 0.752745667946129
666 0.752767855161856
666 0.752790042377582
666 0.752812229593308
666 0.752834416809035
666 0.752856604024761
666 0.752878791240487
666 0.752900978456214
666 0.75292316567194
666 0.752945352887666
667 0.752967540103392
667 0.752989727319119
667 0.753011914534845
667 0.753034101750571
667 0.753056288966298
667 0.753078476182024
667 0.75310066339775
667 0.753122850613477
667 0.753145037829203
667 0.753167225044929
668 0.753189412260655
668 0.753211599476382
668 0.753233786692108
668 0.753255973907834
668 0.753278161123561
668 0.753300348339287
668 0.753322535555013
668 0.753344722770739
668 0.753366909986466
668 0.753389097202192
668 0.753411284417918
668 0.753433471633645
668 0.753455658849371
668 0.753477846065097
668 0.753500033280824
668 0.75352222049655
668 0.753544407712276
668 0.753566594928002
668 0.753588782143729
668 0.753610969359455
668 0.753633156575181
668 0.753655343790908
669 0.753677531006634
669 0.75369971822236
669 0.753721905438087
669 0.753744092653813
669 0.753766279869539
669 0.753788467085265
669 0.753810654300992
669 0.753832841516718
669 0.753855028732444
669 0.753877215948171
669 0.753899403163897
669 0.753921590379623
669 0.75394377759535
669 0.753965964811076
670 0.753988152026802
670 0.754010339242528
670 0.754032526458255
670 0.754054713673981
670 0.754076900889707
670 0.754099088105434
670 0.75412127532116
670 0.754143462536886
670 0.754165649752613
670 0.754187836968339
671 0.754210024184065
671 0.754232211399791
671 0.754254398615518
671 0.754276585831244
671 0.75429877304697
671 0.754320960262697
671 0.754343147478423
671 0.754365334694149
671 0.754387521909876
671 0.754409709125602
671 0.754431896341328
671 0.754454083557054
671 0.754476270772781
672 0.754498457988507
672 0.754520645204233
672 0.75454283241996
672 0.754565019635686
672 0.754587206851412
672 0.754609394067139
672 0.754631581282865
672 0.754653768498591
672 0.754675955714317
672 0.754698142930044
672 0.75472033014577
673 0.754742517361496
673 0.754764704577223
673 0.754786891792949
673 0.754809079008675
673 0.754831266224402
673 0.754853453440128
673 0.754875640655854
673 0.75489782787158
673 0.754920015087307
673 0.754942202303033
673 0.754964389518759
673 0.754986576734486
673 0.755008763950212
673 0.755030951165938
673 0.755053138381664
673 0.755075325597391
673 0.755097512813117
673 0.755119700028843
673 0.75514188724457
673 0.755164074460296
673 0.755186261676022
673 0.755208448891749
673 0.755230636107475
674 0.755252823323201
674 0.755275010538927
674 0.755297197754654
674 0.75531938497038
674 0.755341572186106
674 0.755363759401833
674 0.755385946617559
674 0.755408133833285
674 0.755430321049012
674 0.755452508264738
674 0.755474695480464
674 0.75549688269619
674 0.755519069911917
674 0.755541257127643
675 0.755563444343369
675 0.755585631559096
675 0.755607818774822
675 0.755630005990548
675 0.755652193206275
675 0.755674380422001
675 0.755696567637727
675 0.755718754853453
675 0.75574094206918
675 0.755763129284906
675 0.755785316500632
675 0.755807503716359
675 0.755829690932085
675 0.755851878147811
675 0.755874065363538
675 0.755896252579264
675 0.75591843979499
675 0.755940627010716
675 0.755962814226443
675 0.755985001442169
675 0.756007188657895
675 0.756029375873622
675 0.756051563089348
675 0.756073750305074
675 0.756095937520801
676 0.756118124736527
676 0.756140311952253
676 0.756162499167979
676 0.756184686383706
676 0.756206873599432
676 0.756229060815158
676 0.756251248030885
676 0.756273435246611
676 0.756295622462337
676 0.756317809678064
676 0.75633999689379
677 0.756362184109516
677 0.756384371325242
677 0.756406558540969
677 0.756428745756695
677 0.756450932972421
677 0.756473120188148
677 0.756495307403874
677 0.7565174946196
678 0.756539681835326
678 0.756561869051053
678 0.756584056266779
678 0.756606243482505
678 0.756628430698232
678 0.756650617913958
678 0.756672805129684
678 0.756694992345411
678 0.756717179561137
678 0.756739366776863
678 0.756761553992589
678 0.756783741208316
678 0.756805928424042
678 0.756828115639768
678 0.756850302855495
678 0.756872490071221
678 0.756894677286947
678 0.756916864502674
678 0.7569390517184
678 0.756961238934126
678 0.756983426149852
678 0.757005613365579
678 0.757027800581305
678 0.757049987797031
678 0.757072175012758
678 0.757094362228484
678 0.75711654944421
679 0.757138736659937
679 0.757160923875663
679 0.757183111091389
679 0.757205298307115
679 0.757227485522842
679 0.757249672738568
679 0.757271859954294
679 0.757294047170021
679 0.757316234385747
679 0.757338421601473
680 0.7573606088172
680 0.757382796032926
680 0.757404983248652
680 0.757427170464378
680 0.757449357680105
680 0.757471544895831
680 0.757493732111557
680 0.757515919327284
680 0.75753810654301
680 0.757560293758736
680 0.757582480974463
680 0.757604668190189
680 0.757626855405915
680 0.757649042621641
680 0.757671229837368
680 0.757693417053094
680 0.75771560426882
680 0.757737791484547
680 0.757759978700273
680 0.757782165915999
681 0.757804353131725
681 0.757826540347452
681 0.757848727563178
681 0.757870914778904
681 0.757893101994631
681 0.757915289210357
681 0.757937476426083
681 0.75795966364181
681 0.757981850857536
682 0.758004038073262
682 0.758026225288988
682 0.758048412504715
682 0.758070599720441
682 0.758092786936167
682 0.758114974151894
682 0.75813716136762
682 0.758159348583346
682 0.758181535799073
682 0.758203723014799
683 0.758225910230525
683 0.758248097446251
683 0.758270284661978
683 0.758292471877704
683 0.75831465909343
683 0.758336846309157
683 0.758359033524883
683 0.758381220740609
683 0.758403407956336
683 0.758425595172062
683 0.758447782387788
683 0.758469969603514
683 0.758492156819241
683 0.758514344034967
683 0.758536531250693
683 0.75855871846642
683 0.758580905682146
683 0.758603092897872
683 0.758625280113599
683 0.758647467329325
683 0.758669654545051
683 0.758691841760777
683 0.758714028976504
683 0.75873621619223
683 0.758758403407956
684 0.758780590623683
684 0.758802777839409
684 0.758824965055135
684 0.758847152270862
684 0.758869339486588
684 0.758891526702314
684 0.75891371391804
684 0.758935901133767
684 0.758958088349493
684 0.758980275565219
684 0.759002462780946
684 0.759024649996672
685 0.759046837212398
685 0.759069024428125
685 0.759091211643851
685 0.759113398859577
685 0.759135586075303
685 0.75915777329103
685 0.759179960506756
685 0.759202147722482
685 0.759224334938209
685 0.759246522153935
685 0.759268709369661
685 0.759290896585388
685 0.759313083801114
685 0.75933527101684
685 0.759357458232566
685 0.759379645448293
685 0.759401832664019
685 0.759424019879745
685 0.759446207095472
686 0.759468394311198
686 0.759490581526924
686 0.759512768742651
686 0.759534955958377
686 0.759557143174103
686 0.759579330389829
686 0.759601517605556
686 0.759623704821282
686 0.759645892037008
687 0.759668079252735
687 0.759690266468461
687 0.759712453684187
687 0.759734640899913
687 0.75975682811564
687 0.759779015331366
687 0.759801202547092
687 0.759823389762819
687 0.759845576978545
687 0.759867764194271
687 0.759889951409998
688 0.759912138625724
688 0.75993432584145
688 0.759956513057176
688 0.759978700272903
688 0.760000887488629
688 0.760023074704355
688 0.760045261920082
688 0.760067449135808
688 0.760089636351534
688 0.760111823567261
688 0.760134010782987
688 0.760156197998713
688 0.760178385214439
688 0.760200572430166
688 0.760222759645892
688 0.760244946861618
689 0.760267134077345
689 0.760289321293071
689 0.760311508508797
689 0.760333695724524
689 0.76035588294025
689 0.760378070155976
689 0.760400257371702
689 0.760422444587429
689 0.760444631803155
689 0.760466819018881
689 0.760489006234608
689 0.760511193450334
689 0.76053338066606
689 0.760555567881786
689 0.760577755097513
690 0.760599942313239
690 0.760622129528965
690 0.760644316744692
690 0.760666503960418
690 0.760688691176144
690 0.760710878391871
690 0.760733065607597
690 0.760755252823323
690 0.760777440039049
690 0.760799627254776
690 0.760821814470502
690 0.760844001686228
690 0.760866188901955
690 0.760888376117681
690 0.760910563333407
690 0.760932750549134
690 0.76095493776486
691 0.760977124980586
691 0.760999312196312
691 0.761021499412039
691 0.761043686627765
691 0.761065873843491
691 0.761088061059218
691 0.761110248274944
691 0.76113243549067
691 0.761154622706397
691 0.761176809922123
692 0.761198997137849
692 0.761221184353575
692 0.761243371569302
692 0.761265558785028
692 0.761287746000754
692 0.761309933216481
692 0.761332120432207
692 0.761354307647933
692 0.76137649486366
692 0.761398682079386
692 0.761420869295112
692 0.761443056510838
693 0.761465243726565
693 0.761487430942291
693 0.761509618158017
693 0.761531805373744
693 0.76155399258947
693 0.761576179805196
693 0.761598367020923
693 0.761620554236649
693 0.761642741452375
693 0.761664928668101
693 0.761687115883828
693 0.761709303099554
693 0.76173149031528
693 0.761753677531007
693 0.761775864746733
693 0.761798051962459
693 0.761820239178186
693 0.761842426393912
693 0.761864613609638
693 0.761886800825364
694 0.761908988041091
694 0.761931175256817
694 0.761953362472543
694 0.76197554968827
694 0.761997736903996
694 0.762019924119722
694 0.762042111335449
694 0.762064298551175
694 0.762086485766901
694 0.762108672982627
694 0.762130860198354
694 0.76215304741408
694 0.762175234629806
694 0.762197421845533
694 0.762219609061259
695 0.762241796276985
695 0.762263983492712
695 0.762286170708438
695 0.762308357924164
695 0.76233054513989
695 0.762352732355617
695 0.762374919571343
695 0.762397106787069
695 0.762419294002796
695 0.762441481218522
695 0.762463668434248
695 0.762485855649975
695 0.762508042865701
695 0.762530230081427
695 0.762552417297153
695 0.76257460451288
695 0.762596791728606
695 0.762618978944332
695 0.762641166160059
695 0.762663353375785
695 0.762685540591511
695 0.762707727807238
695 0.762729915022964
695 0.76275210223869
695 0.762774289454416
695 0.762796476670143
695 0.762818663885869
695 0.762840851101595
695 0.762863038317322
695 0.762885225533048
695 0.762907412748774
695 0.7629295999645
695 0.762951787180227
695 0.762973974395953
695 0.762996161611679
695 0.763018348827406
695 0.763040536043132
695 0.763062723258858
695 0.763084910474585
695 0.763107097690311
695 0.763129284906037
696 0.763151472121763
696 0.76317365933749
696 0.763195846553216
696 0.763218033768942
696 0.763240220984669
696 0.763262408200395
696 0.763284595416121
696 0.763306782631847
696 0.763328969847574
696 0.7633511570633
696 0.763373344279026
697 0.763395531494753
697 0.763417718710479
697 0.763439905926205
697 0.763462093141932
697 0.763484280357658
697 0.763506467573384
697 0.76352865478911
697 0.763550842004837
697 0.763573029220563
697 0.763595216436289
698 0.763617403652016
698 0.763639590867742
698 0.763661778083468
698 0.763683965299195
698 0.763706152514921
698 0.763728339730647
698 0.763750526946373
698 0.7637727141621
698 0.763794901377826
698 0.763817088593552
698 0.763839275809279
698 0.763861463025005
698 0.763883650240731
698 0.763905837456458
698 0.763928024672184
698 0.76395021188791
698 0.763972399103636
698 0.763994586319363
698 0.764016773535089
698 0.764038960750815
698 0.764061147966542
698 0.764083335182268
698 0.764105522397994
698 0.764127709613721
698 0.764149896829447
698 0.764172084045173
698 0.764194271260899
698 0.764216458476626
698 0.764238645692352
698 0.764260832908078
698 0.764283020123805
698 0.764305207339531
698 0.764327394555257
698 0.764349581770984
698 0.76437176898671
698 0.764393956202436
698 0.764416143418162
698 0.764438330633889
698 0.764460517849615
698 0.764482705065341
698 0.764504892281068
698 0.764527079496794
698 0.76454926671252
698 0.764571453928247
698 0.764593641143973
698 0.764615828359699
698 0.764638015575425
698 0.764660202791152
698 0.764682390006878
698 0.764704577222604
698 0.764726764438331
698 0.764748951654057
698 0.764771138869783
698 0.76479332608551
698 0.764815513301236
698 0.764837700516962
698 0.764859887732688
698 0.764882074948415
698 0.764904262164141
698 0.764926449379867
698 0.764948636595594
698 0.76497082381132
698 0.764993011027046
698 0.765015198242773
698 0.765037385458499
698 0.765059572674225
698 0.765081759889951
698 0.765103947105678
698 0.765126134321404
698 0.76514832153713
698 0.765170508752857
698 0.765192695968583
698 0.765214883184309
698 0.765237070400036
698 0.765259257615762
698 0.765281444831488
698 0.765303632047214
698 0.765325819262941
698 0.765348006478667
698 0.765370193694393
698 0.76539238091012
698 0.765414568125846
698 0.765436755341572
698 0.765458942557299
698 0.765481129773025
698 0.765503316988751
698 0.765525504204477
698 0.765547691420204
698 0.76556987863593
698 0.765592065851656
698 0.765614253067383
698 0.765636440283109
698 0.765658627498835
698 0.765680814714562
698 0.765703001930288
698 0.765725189146014
698 0.76574737636174
698 0.765769563577467
698 0.765791750793193
698 0.765813938008919
698 0.765836125224646
698 0.765858312440372
698 0.765880499656098
698 0.765902686871825
698 0.765924874087551
698 0.765947061303277
698 0.765969248519003
698 0.76599143573473
698 0.766013622950456
698 0.766035810166182
699 0.766057997381908
699 0.766080184597635
699 0.766102371813361
699 0.766124559029087
699 0.766146746244814
699 0.76616893346054
699 0.766191120676266
699 0.766213307891993
699 0.766235495107719
699 0.766257682323445
699 0.766279869539171
699 0.766302056754898
699 0.766324243970624
699 0.76634643118635
699 0.766368618402077
699 0.766390805617803
699 0.766412992833529
699 0.766435180049256
699 0.766457367264982
699 0.766479554480708
699 0.766501741696434
699 0.766523928912161
699 0.766546116127887
699 0.766568303343613
699 0.76659049055934
699 0.766612677775066
699 0.766634864990792
699 0.766657052206519
699 0.766679239422245
699 0.766701426637971
699 0.766723613853697
699 0.766745801069424
699 0.76676798828515
699 0.766790175500876
699 0.766812362716603
699 0.766834549932329
699 0.766856737148055
699 0.766878924363782
699 0.766901111579508
699 0.766923298795234
699 0.76694548601096
699 0.766967673226687
699 0.766989860442413
699 0.767012047658139
699 0.767034234873866
699 0.767056422089592
699 0.767078609305318
700 0.767100796521045
700 0.767122983736771
700 0.767145170952497
700 0.767167358168223
700 0.76718954538395
700 0.767211732599676
700 0.767233919815402
700 0.767256107031129
700 0.767278294246855
700 0.767300481462581
700 0.767322668678308
700 0.767344855894034
700 0.76736704310976
700 0.767389230325486
700 0.767411417541213
700 0.767433604756939
700 0.767455791972665
700 0.767477979188392
700 0.767500166404118
700 0.767522353619844
700 0.767544540835571
700 0.767566728051297
700 0.767588915267023
700 0.767611102482749
700 0.767633289698476
700 0.767655476914202
700 0.767677664129928
700 0.767699851345655
700 0.767722038561381
700 0.767744225777107
700 0.767766412992834
700 0.76778860020856
700 0.767810787424286
700 0.767832974640012
700 0.767855161855739
700 0.767877349071465
700 0.767899536287191
700 0.767921723502918
700 0.767943910718644
700 0.76796609793437
700 0.767988285150097
700 0.768010472365823
700 0.768032659581549
700 0.768054846797275
700 0.768077034013002
700 0.768099221228728
700 0.768121408444454
700 0.768143595660181
700 0.768165782875907
700 0.768187970091633
700 0.76821015730736
700 0.768232344523086
700 0.768254531738812
701 0.768276718954538
701 0.768298906170265
701 0.768321093385991
701 0.768343280601717
701 0.768365467817444
701 0.76838765503317
701 0.768409842248896
701 0.768432029464623
701 0.768454216680349
701 0.768476403896075
702 0.768498591111801
702 0.768520778327528
702 0.768542965543254
702 0.76856515275898
702 0.768587339974707
702 0.768609527190433
702 0.768631714406159
703 0.768653901621886
703 0.768676088837612
703 0.768698276053338
703 0.768720463269064
703 0.768742650484791
703 0.768764837700517
703 0.768787024916243
703 0.76880921213197
703 0.768831399347696
703 0.768853586563422
703 0.768875773779149
704 0.768897960994875
704 0.768920148210601
704 0.768942335426327
704 0.768964522642054
704 0.76898670985778
704 0.769008897073506
704 0.769031084289233
704 0.769053271504959
704 0.769075458720685
704 0.769097645936411
704 0.769119833152138
705 0.769142020367864
705 0.76916420758359
705 0.769186394799317
705 0.769208582015043
705 0.769230769230769
705 0.769252956446495
705 0.769275143662222
705 0.769297330877948
705 0.769319518093674
705 0.769341705309401
705 0.769363892525127
706 0.769386079740853
706 0.76940826695658
706 0.769430454172306
706 0.769452641388032
706 0.769474828603758
706 0.769497015819485
707 0.769519203035211
707 0.769541390250937
707 0.769563577466664
707 0.76958576468239
707 0.769607951898116
707 0.769630139113843
707 0.769652326329569
707 0.769674513545295
707 0.769696700761021
707 0.769718887976748
707 0.769741075192474
707 0.7697632624082
707 0.769785449623927
707 0.769807636839653
708 0.769829824055379
708 0.769852011271106
708 0.769874198486832
708 0.769896385702558
708 0.769918572918284
708 0.769940760134011
708 0.769962947349737
708 0.769985134565463
708 0.77000732178119
708 0.770029508996916
708 0.770051696212642
708 0.770073883428369
708 0.770096070644095
708 0.770118257859821
708 0.770140445075547
708 0.770162632291274
708 0.770184819507
709 0.770207006722726
709 0.770229193938453
709 0.770251381154179
709 0.770273568369905
709 0.770295755585632
709 0.770317942801358
709 0.770340130017084
709 0.77036231723281
709 0.770384504448537
709 0.770406691664263
709 0.770428878879989
709 0.770451066095716
709 0.770473253311442
709 0.770495440527168
709 0.770517627742895
709 0.770539814958621
709 0.770562002174347
709 0.770584189390073
710 0.7706063766058
710 0.770628563821526
710 0.770650751037252
710 0.770672938252979
710 0.770695125468705
710 0.770717312684431
710 0.770739499900158
710 0.770761687115884
710 0.77078387433161
710 0.770806061547336
710 0.770828248763063
710 0.770850435978789
710 0.770872623194515
710 0.770894810410242
711 0.770916997625968
711 0.770939184841694
711 0.770961372057421
711 0.770983559273147
711 0.771005746488873
711 0.771027933704599
711 0.771050120920326
711 0.771072308136052
711 0.771094495351778
712 0.771116682567505
712 0.771138869783231
712 0.771161056998957
712 0.771183244214684
712 0.77120543143041
712 0.771227618646136
712 0.771249805861862
712 0.771271993077589
712 0.771294180293315
713 0.771316367509041
713 0.771338554724768
713 0.771360741940494
713 0.77138292915622
713 0.771405116371947
713 0.771427303587673
713 0.771449490803399
713 0.771471678019125
713 0.771493865234852
713 0.771516052450578
713 0.771538239666304
713 0.771560426882031
713 0.771582614097757
714 0.771604801313483
714 0.77162698852921
714 0.771649175744936
714 0.771671362960662
715 0.771693550176388
715 0.771715737392115
715 0.771737924607841
715 0.771760111823567
715 0.771782299039294
715 0.77180448625502
715 0.771826673470746
715 0.771848860686472
715 0.771871047902199
715 0.771893235117925
715 0.771915422333651
715 0.771937609549378
715 0.771959796765104
715 0.77198198398083
716 0.772004171196557
716 0.772026358412283
716 0.772048545628009
716 0.772070732843735
716 0.772092920059462
716 0.772115107275188
716 0.772137294490914
716 0.772159481706641
716 0.772181668922367
716 0.772203856138093
716 0.77222604335382
716 0.772248230569546
717 0.772270417785272
717 0.772292605000998
717 0.772314792216725
717 0.772336979432451
717 0.772359166648177
717 0.772381353863904
717 0.77240354107963
717 0.772425728295356
717 0.772447915511082
717 0.772470102726809
717 0.772492289942535
718 0.772514477158261
718 0.772536664373988
718 0.772558851589714
718 0.77258103880544
718 0.772603226021167
718 0.772625413236893
718 0.772647600452619
718 0.772669787668345
718 0.772691974884072
718 0.772714162099798
718 0.772736349315524
718 0.772758536531251
718 0.772780723746977
718 0.772802910962703
718 0.77282509817843
718 0.772847285394156
718 0.772869472609882
718 0.772891659825608
718 0.772913847041335
718 0.772936034257061
718 0.772958221472787
718 0.772980408688514
718 0.77300259590424
719 0.773024783119966
719 0.773046970335693
719 0.773069157551419
719 0.773091344767145
719 0.773113531982871
719 0.773135719198598
719 0.773157906414324
719 0.77318009363005
719 0.773202280845777
719 0.773224468061503
719 0.773246655277229
719 0.773268842492956
719 0.773291029708682
719 0.773313216924408
719 0.773335404140134
719 0.773357591355861
720 0.773379778571587
720 0.773401965787313
720 0.77342415300304
720 0.773446340218766
720 0.773468527434492
720 0.773490714650219
720 0.773512901865945
720 0.773535089081671
720 0.773557276297397
721 0.773579463513124
721 0.77360165072885
721 0.773623837944576
721 0.773646025160303
721 0.773668212376029
721 0.773690399591755
721 0.773712586807482
721 0.773734774023208
721 0.773756961238934
721 0.77377914845466
721 0.773801335670387
721 0.773823522886113
721 0.773845710101839
721 0.773867897317566
722 0.773890084533292
722 0.773912271749018
722 0.773934458964745
722 0.773956646180471
722 0.773978833396197
722 0.774001020611923
722 0.77402320782765
722 0.774045395043376
722 0.774067582259102
722 0.774089769474829
722 0.774111956690555
722 0.774134143906281
722 0.774156331122008
723 0.774178518337734
723 0.77420070555346
723 0.774222892769186
723 0.774245079984913
723 0.774267267200639
723 0.774289454416365
723 0.774311641632092
723 0.774333828847818
723 0.774356016063544
723 0.774378203279271
723 0.774400390494997
723 0.774422577710723
723 0.774444764926449
723 0.774466952142176
723 0.774489139357902
723 0.774511326573628
723 0.774533513789355
723 0.774555701005081
723 0.774577888220807
724 0.774600075436533
724 0.77462226265226
724 0.774644449867986
724 0.774666637083712
724 0.774688824299439
724 0.774711011515165
724 0.774733198730891
724 0.774755385946618
724 0.774777573162344
724 0.77479976037807
724 0.774821947593796
724 0.774844134809523
724 0.774866322025249
724 0.774888509240975
725 0.774910696456702
725 0.774932883672428
725 0.774955070888154
725 0.774977258103881
725 0.774999445319607
725 0.775021632535333
725 0.775043819751059
725 0.775066006966786
725 0.775088194182512
725 0.775110381398238
725 0.775132568613965
725 0.775154755829691
725 0.775176943045417
725 0.775199130261144
725 0.77522131747687
725 0.775243504692596
725 0.775265691908322
725 0.775287879124049
725 0.775310066339775
726 0.775332253555501
726 0.775354440771228
726 0.775376627986954
726 0.77539881520268
726 0.775421002418407
726 0.775443189634133
727 0.775465376849859
727 0.775487564065585
727 0.775509751281312
727 0.775531938497038
727 0.775554125712764
727 0.775576312928491
727 0.775598500144217
727 0.775620687359943
727 0.775642874575669
727 0.775665061791396
727 0.775687249007122
727 0.775709436222848
727 0.775731623438575
727 0.775753810654301
727 0.775775997870027
727 0.775798185085754
728 0.77582037230148
728 0.775842559517206
728 0.775864746732932
728 0.775886933948659
728 0.775909121164385
728 0.775931308380111
728 0.775953495595838
728 0.775975682811564
728 0.77599787002729
728 0.776020057243017
728 0.776042244458743
728 0.776064431674469
728 0.776086618890195
728 0.776108806105922
728 0.776130993321648
728 0.776153180537374
729 0.776175367753101
729 0.776197554968827
729 0.776219742184553
729 0.77624192940028
729 0.776264116616006
729 0.776286303831732
729 0.776308491047458
729 0.776330678263185
729 0.776352865478911
729 0.776375052694637
729 0.776397239910364
729 0.77641942712609
729 0.776441614341816
729 0.776463801557543
729 0.776485988773269
730 0.776508175988995
730 0.776530363204721
730 0.776552550420448
730 0.776574737636174
730 0.7765969248519
730 0.776619112067627
730 0.776641299283353
730 0.776663486499079
730 0.776685673714806
730 0.776707860930532
730 0.776730048146258
730 0.776752235361984
730 0.776774422577711
730 0.776796609793437
730 0.776818797009163
730 0.77684098422489
730 0.776863171440616
730 0.776885358656342
730 0.776907545872069
730 0.776929733087795
730 0.776951920303521
731 0.776974107519247
731 0.776996294734974
731 0.7770184819507
731 0.777040669166426
731 0.777062856382153
731 0.777085043597879
731 0.777107230813605
731 0.777129418029332
731 0.777151605245058
731 0.777173792460784
731 0.77719597967651
731 0.777218166892237
732 0.777240354107963
732 0.777262541323689
732 0.777284728539416
732 0.777306915755142
732 0.777329102970868
732 0.777351290186594
732 0.777373477402321
732 0.777395664618047
732 0.777417851833773
732 0.7774400390495
733 0.777462226265226
733 0.777484413480952
733 0.777506600696679
733 0.777528787912405
733 0.777550975128131
733 0.777573162343857
733 0.777595349559584
733 0.77761753677531
734 0.777639723991036
734 0.777661911206763
734 0.777684098422489
734 0.777706285638215
734 0.777728472853942
734 0.777750660069668
734 0.777772847285394
734 0.77779503450112
734 0.777817221716847
735 0.777839408932573
735 0.777861596148299
735 0.777883783364026
735 0.777905970579752
735 0.777928157795478
735 0.777950345011205
735 0.777972532226931
735 0.777994719442657
735 0.778016906658383
735 0.77803909387411
735 0.778061281089836
735 0.778083468305562
735 0.778105655521289
735 0.778127842737015
735 0.778150029952741
735 0.778172217168468
735 0.778194404384194
735 0.77821659159992
736 0.778238778815646
736 0.778260966031373
736 0.778283153247099
736 0.778305340462825
736 0.778327527678552
736 0.778349714894278
736 0.778371902110004
736 0.778394089325731
736 0.778416276541457
737 0.778438463757183
737 0.778460650972909
737 0.778482838188636
737 0.778505025404362
737 0.778527212620088
737 0.778549399835815
737 0.778571587051541
737 0.778593774267267
737 0.778615961482994
737 0.77863814869872
737 0.778660335914446
737 0.778682523130172
738 0.778704710345899
738 0.778726897561625
738 0.778749084777351
738 0.778771271993078
738 0.778793459208804
738 0.77881564642453
738 0.778837833640256
738 0.778860020855983
738 0.778882208071709
738 0.778904395287435
738 0.778926582503162
738 0.778948769718888
738 0.778970956934614
738 0.778993144150341
738 0.779015331366067
738 0.779037518581793
738 0.779059705797519
738 0.779081893013246
738 0.779104080228972
739 0.779126267444698
739 0.779148454660425
739 0.779170641876151
739 0.779192829091877
739 0.779215016307604
739 0.77923720352333
739 0.779259390739056
739 0.779281577954782
739 0.779303765170509
739 0.779325952386235
739 0.779348139601961
739 0.779370326817688
739 0.779392514033414
739 0.77941470124914
739 0.779436888464867
739 0.779459075680593
739 0.779481262896319
740 0.779503450112045
740 0.779525637327772
740 0.779547824543498
740 0.779570011759224
740 0.779592198974951
740 0.779614386190677
740 0.779636573406403
740 0.77965876062213
740 0.779680947837856
740 0.779703135053582
740 0.779725322269308
741 0.779747509485035
741 0.779769696700761
741 0.779791883916487
741 0.779814071132214
741 0.77983625834794
741 0.779858445563666
741 0.779880632779393
741 0.779902819995119
741 0.779925007210845
741 0.779947194426571
741 0.779969381642298
741 0.779991568858024
741 0.78001375607375
741 0.780035943289477
741 0.780058130505203
742 0.780080317720929
742 0.780102504936655
742 0.780124692152382
742 0.780146879368108
742 0.780169066583834
742 0.780191253799561
742 0.780213441015287
742 0.780235628231013
742 0.78025781544674
742 0.780280002662466
742 0.780302189878192
743 0.780324377093918
743 0.780346564309645
743 0.780368751525371
743 0.780390938741097
743 0.780413125956824
743 0.78043531317255
743 0.780457500388276
743 0.780479687604003
743 0.780501874819729
743 0.780524062035455
743 0.780546249251181
743 0.780568436466908
743 0.780590623682634
743 0.78061281089836
743 0.780634998114087
743 0.780657185329813
743 0.780679372545539
743 0.780701559761266
743 0.780723746976992
744 0.780745934192718
744 0.780768121408444
744 0.780790308624171
744 0.780812495839897
744 0.780834683055623
744 0.78085687027135
744 0.780879057487076
744 0.780901244702802
744 0.780923431918529
745 0.780945619134255
745 0.780967806349981
745 0.780989993565707
745 0.781012180781434
745 0.78103436799716
745 0.781056555212886
745 0.781078742428613
745 0.781100929644339
745 0.781123116860065
745 0.781145304075792
745 0.781167491291518
745 0.781189678507244
745 0.78121186572297
745 0.781234052938697
745 0.781256240154423
745 0.781278427370149
745 0.781300614585876
745 0.781322801801602
745 0.781344989017328
745 0.781367176233055
745 0.781389363448781
745 0.781411550664507
745 0.781433737880233
745 0.78145592509596
745 0.781478112311686
745 0.781500299527412
745 0.781522486743139
745 0.781544673958865
745 0.781566861174591
745 0.781589048390318
746 0.781611235606044
746 0.78163342282177
746 0.781655610037496
746 0.781677797253223
746 0.781699984468949
746 0.781722171684675
746 0.781744358900402
746 0.781766546116128
747 0.781788733331854
747 0.781810920547581
747 0.781833107763307
747 0.781855294979033
747 0.781877482194759
747 0.781899669410486
747 0.781921856626212
747 0.781944043841938
747 0.781966231057665
747 0.781988418273391
747 0.782010605489117
747 0.782032792704843
747 0.78205497992057
747 0.782077167136296
747 0.782099354352022
748 0.782121541567749
748 0.782143728783475
748 0.782165915999201
748 0.782188103214928
748 0.782210290430654
748 0.78223247764638
748 0.782254664862106
748 0.782276852077833
748 0.782299039293559
748 0.782321226509285
748 0.782343413725012
748 0.782365600940738
748 0.782387788156464
748 0.782409975372191
748 0.782432162587917
748 0.782454349803643
748 0.782476537019369
748 0.782498724235096
748 0.782520911450822
748 0.782543098666548
748 0.782565285882275
748 0.782587473098001
748 0.782609660313727
748 0.782631847529454
748 0.78265403474518
748 0.782676221960906
748 0.782698409176632
748 0.782720596392359
748 0.782742783608085
748 0.782764970823811
748 0.782787158039538
748 0.782809345255264
748 0.78283153247099
748 0.782853719686716
748 0.782875906902443
748 0.782898094118169
748 0.782920281333895
748 0.782942468549622
748 0.782964655765348
748 0.782986842981074
748 0.783009030196801
748 0.783031217412527
748 0.783053404628253
748 0.783075591843979
748 0.783097779059706
748 0.783119966275432
748 0.783142153491158
748 0.783164340706885
748 0.783186527922611
748 0.783208715138337
748 0.783230902354064
748 0.78325308956979
748 0.783275276785516
749 0.783297464001242
749 0.783319651216969
749 0.783341838432695
749 0.783364025648421
749 0.783386212864148
749 0.783408400079874
749 0.7834305872956
749 0.783452774511327
749 0.783474961727053
750 0.783497148942779
750 0.783519336158505
750 0.783541523374232
750 0.783563710589958
750 0.783585897805684
750 0.783608085021411
750 0.783630272237137
750 0.783652459452863
750 0.78367464666859
750 0.783696833884316
750 0.783719021100042
750 0.783741208315768
750 0.783763395531495
750 0.783785582747221
750 0.783807769962947
750 0.783829957178674
750 0.7838521443944
750 0.783874331610126
750 0.783896518825853
750 0.783918706041579
750 0.783940893257305
750 0.783963080473031
750 0.783985267688758
750 0.784007454904484
750 0.78402964212021
750 0.784051829335937
750 0.784074016551663
750 0.784096203767389
750 0.784118390983116
750 0.784140578198842
750 0.784162765414568
750 0.784184952630294
750 0.784207139846021
750 0.784229327061747
750 0.784251514277473
750 0.7842737014932
750 0.784295888708926
750 0.784318075924652
750 0.784340263140379
750 0.784362450356105
750 0.784384637571831
750 0.784406824787557
750 0.784429012003284
750 0.78445119921901
750 0.784473386434736
750 0.784495573650463
750 0.784517760866189
750 0.784539948081915
750 0.784562135297642
750 0.784584322513368
750 0.784606509729094
750 0.78462869694482
750 0.784650884160547
750 0.784673071376273
750 0.784695258591999
750 0.784717445807726
750 0.784739633023452
750 0.784761820239178
750 0.784784007454905
750 0.784806194670631
750 0.784828381886357
750 0.784850569102083
750 0.78487275631781
750 0.784894943533536
750 0.784917130749262
750 0.784939317964989
750 0.784961505180715
750 0.784983692396441
750 0.785005879612168
750 0.785028066827894
750 0.78505025404362
750 0.785072441259346
750 0.785094628475073
750 0.785116815690799
750 0.785139002906525
750 0.785161190122252
750 0.785183377337978
750 0.785205564553704
750 0.78522775176943
750 0.785249938985157
750 0.785272126200883
750 0.785294313416609
750 0.785316500632336
750 0.785338687848062
750 0.785360875063788
750 0.785383062279515
750 0.785405249495241
750 0.785427436710967
750 0.785449623926693
750 0.78547181114242
750 0.785493998358146
750 0.785516185573872
750 0.785538372789599
750 0.785560560005325
750 0.785582747221051
750 0.785604934436777
750 0.785627121652504
750 0.78564930886823
750 0.785671496083956
750 0.785693683299683
750 0.785715870515409
750 0.785738057731135
750 0.785760244946862
750 0.785782432162588
750 0.785804619378314
750 0.78582680659404
750 0.785848993809767
750 0.785871181025493
750 0.785893368241219
750 0.785915555456946
750 0.785937742672672
750 0.785959929888398
750 0.785982117104125
750 0.786004304319851
750 0.786026491535577
750 0.786048678751303
750 0.78607086596703
750 0.786093053182756
750 0.786115240398482
750 0.786137427614209
750 0.786159614829935
750 0.786181802045661
750 0.786203989261388
750 0.786226176477114
750 0.78624836369284
750 0.786270550908566
750 0.786292738124293
750 0.786314925340019
750 0.786337112555745
750 0.786359299771472
750 0.786381486987198
750 0.786403674202924
750 0.786425861418651
750 0.786448048634377
750 0.786470235850103
750 0.786492423065829
750 0.786514610281556
750 0.786536797497282
750 0.786558984713008
750 0.786581171928735
750 0.786603359144461
750 0.786625546360187
750 0.786647733575914
750 0.78666992079164
750 0.786692108007366
750 0.786714295223092
750 0.786736482438819
750 0.786758669654545
750 0.786780856870271
750 0.786803044085998
750 0.786825231301724
750 0.78684741851745
750 0.786869605733177
750 0.786891792948903
750 0.786913980164629
750 0.786936167380355
750 0.786958354596082
750 0.786980541811808
750 0.787002729027534
750 0.787024916243261
750 0.787047103458987
750 0.787069290674713
750 0.78709147789044
750 0.787113665106166
750 0.787135852321892
750 0.787158039537618
750 0.787180226753345
750 0.787202413969071
750 0.787224601184797
750 0.787246788400524
750 0.78726897561625
750 0.787291162831976
750 0.787313350047703
750 0.787335537263429
750 0.787357724479155
750 0.787379911694881
750 0.787402098910608
750 0.787424286126334
750 0.78744647334206
750 0.787468660557787
750 0.787490847773513
750 0.787513034989239
750 0.787535222204966
750 0.787557409420692
750 0.787579596636418
750 0.787601783852144
750 0.787623971067871
750 0.787646158283597
750 0.787668345499323
750 0.78769053271505
750 0.787712719930776
750 0.787734907146502
750 0.787757094362229
750 0.787779281577955
750 0.787801468793681
750 0.787823656009407
750 0.787845843225134
750 0.78786803044086
750 0.787890217656586
750 0.787912404872313
750 0.787934592088039
750 0.787956779303765
750 0.787978966519492
750 0.788001153735218
750 0.788023340950944
750 0.78804552816667
750 0.788067715382397
750 0.788089902598123
750 0.788112089813849
750 0.788134277029576
751 0.788156464245302
751 0.788178651461028
751 0.788200838676755
751 0.788223025892481
751 0.788245213108207
751 0.788267400323933
751 0.78828958753966
751 0.788311774755386
751 0.788333961971112
751 0.788356149186838
751 0.788378336402565
752 0.788400523618291
752 0.788422710834017
752 0.788444898049744
752 0.78846708526547
752 0.788489272481196
752 0.788511459696923
752 0.788533646912649
752 0.788555834128375
752 0.788578021344101
752 0.788600208559828
752 0.788622395775554
752 0.78864458299128
752 0.788666770207007
752 0.788688957422733
752 0.788711144638459
752 0.788733331854186
752 0.788755519069912
752 0.788777706285638
752 0.788799893501364
752 0.788822080717091
752 0.788844267932817
752 0.788866455148543
753 0.78888864236427
753 0.788910829579996
753 0.788933016795722
753 0.788955204011449
753 0.788977391227175
753 0.788999578442901
753 0.789021765658627
753 0.789043952874354
753 0.78906614009008
754 0.789088327305806
754 0.789110514521533
754 0.789132701737259
754 0.789154888952985
754 0.789177076168712
754 0.789199263384438
754 0.789221450600164
754 0.78924363781589
754 0.789265825031617
754 0.789288012247343
755 0.789310199463069
755 0.789332386678796
755 0.789354573894522
755 0.789376761110248
755 0.789398948325975
755 0.789421135541701
755 0.789443322757427
755 0.789465509973153
755 0.78948769718888
755 0.789509884404606
756 0.789532071620332
756 0.789554258836059
756 0.789576446051785
756 0.789598633267511
756 0.789620820483238
756 0.789643007698964
756 0.78966519491469
756 0.789687382130416
756 0.789709569346143
756 0.789731756561869
756 0.789753943777595
756 0.789776130993322
756 0.789798318209048
756 0.789820505424774
757 0.789842692640501
757 0.789864879856227
757 0.789887067071953
757 0.789909254287679
757 0.789931441503406
757 0.789953628719132
757 0.789975815934858
757 0.789998003150585
757 0.790020190366311
757 0.790042377582037
757 0.790064564797764
757 0.79008675201349
757 0.790108939229216
757 0.790131126444942
757 0.790153313660669
757 0.790175500876395
757 0.790197688092121
757 0.790219875307848
757 0.790242062523574
758 0.7902642497393
758 0.790286436955027
758 0.790308624170753
758 0.790330811386479
758 0.790352998602205
758 0.790375185817932
758 0.790397373033658
758 0.790419560249384
758 0.790441747465111
758 0.790463934680837
758 0.790486121896563
758 0.79050830911229
758 0.790530496328016
758 0.790552683543742
758 0.790574870759468
758 0.790597057975195
759 0.790619245190921
759 0.790641432406647
759 0.790663619622374
759 0.7906858068381
759 0.790707994053826
759 0.790730181269553
759 0.790752368485279
759 0.790774555701005
759 0.790796742916731
759 0.790818930132458
759 0.790841117348184
759 0.79086330456391
759 0.790885491779637
760 0.790907678995363
760 0.790929866211089
760 0.790952053426816
760 0.790974240642542
760 0.790996427858268
760 0.791018615073994
760 0.791040802289721
760 0.791062989505447
760 0.791085176721173
760 0.7911073639369
760 0.791129551152626
760 0.791151738368352
760 0.791173925584079
761 0.791196112799805
761 0.791218300015531
761 0.791240487231257
761 0.791262674446984
761 0.79128486166271
761 0.791307048878436
761 0.791329236094163
761 0.791351423309889
761 0.791373610525615
762 0.791395797741341
762 0.791417984957068
762 0.791440172172794
762 0.79146235938852
762 0.791484546604247
762 0.791506733819973
762 0.791528921035699
762 0.791551108251425
762 0.791573295467152
762 0.791595482682878
762 0.791617669898604
762 0.791639857114331
762 0.791662044330057
762 0.791684231545783
762 0.79170641876151
763 0.791728605977236
763 0.791750793192962
763 0.791772980408688
763 0.791795167624415
763 0.791817354840141
763 0.791839542055867
763 0.791861729271594
763 0.79188391648732
763 0.791906103703046
763 0.791928290918773
763 0.791950478134499
763 0.791972665350225
763 0.791994852565951
763 0.792017039781678
763 0.792039226997404
763 0.79206141421313
764 0.792083601428857
764 0.792105788644583
764 0.792127975860309
764 0.792150163076036
764 0.792172350291762
764 0.792194537507488
764 0.792216724723214
764 0.792238911938941
764 0.792261099154667
764 0.792283286370393
764 0.79230547358612
765 0.792327660801846
765 0.792349848017572
765 0.792372035233299
765 0.792394222449025
765 0.792416409664751
765 0.792438596880477
765 0.792460784096204
765 0.79248297131193
765 0.792505158527656
765 0.792527345743383
765 0.792549532959109
765 0.792571720174835
765 0.792593907390562
766 0.792616094606288
766 0.792638281822014
766 0.79266046903774
766 0.792682656253467
766 0.792704843469193
766 0.792727030684919
766 0.792749217900646
766 0.792771405116372
766 0.792793592332098
766 0.792815779547825
766 0.792837966763551
766 0.792860153979277
766 0.792882341195003
766 0.79290452841073
766 0.792926715626456
766 0.792948902842182
766 0.792971090057909
766 0.792993277273635
766 0.793015464489361
766 0.793037651705088
766 0.793059838920814
766 0.79308202613654
767 0.793104213352266
767 0.793126400567993
767 0.793148587783719
767 0.793170774999445
767 0.793192962215172
767 0.793215149430898
767 0.793237336646624
767 0.793259523862351
768 0.793281711078077
768 0.793303898293803
768 0.793326085509529
768 0.793348272725256
768 0.793370459940982
768 0.793392647156708
768 0.793414834372435
768 0.793437021588161
768 0.793459208803887
768 0.793481396019614
768 0.79350358323534
768 0.793525770451066
768 0.793547957666792
768 0.793570144882519
768 0.793592332098245
768 0.793614519313971
769 0.793636706529698
769 0.793658893745424
769 0.79368108096115
769 0.793703268176877
769 0.793725455392603
769 0.793747642608329
769 0.793769829824055
769 0.793792017039782
769 0.793814204255508
770 0.793836391471234
770 0.793858578686961
770 0.793880765902687
770 0.793902953118413
770 0.79392514033414
770 0.793947327549866
770 0.793969514765592
770 0.793991701981318
770 0.794013889197045
770 0.794036076412771
770 0.794058263628497
770 0.794080450844224
770 0.79410263805995
770 0.794124825275676
770 0.794147012491402
770 0.794169199707129
770 0.794191386922855
770 0.794213574138581
771 0.794235761354308
771 0.794257948570034
771 0.79428013578576
771 0.794302323001487
771 0.794324510217213
771 0.794346697432939
771 0.794368884648665
771 0.794391071864392
771 0.794413259080118
771 0.794435446295844
771 0.794457633511571
771 0.794479820727297
772 0.794502007943023
772 0.79452419515875
772 0.794546382374476
772 0.794568569590202
772 0.794590756805928
772 0.794612944021655
772 0.794635131237381
772 0.794657318453107
772 0.794679505668834
772 0.79470169288456
772 0.794723880100286
772 0.794746067316012
772 0.794768254531739
772 0.794790441747465
773 0.794812628963191
773 0.794834816178918
773 0.794857003394644
773 0.79487919061037
773 0.794901377826097
773 0.794923565041823
773 0.794945752257549
773 0.794967939473275
773 0.794990126689002
773 0.795012313904728
774 0.795034501120454
774 0.795056688336181
774 0.795078875551907
774 0.795101062767633
774 0.79512324998336
774 0.795145437199086
774 0.795167624414812
774 0.795189811630538
774 0.795211998846265
774 0.795234186061991
775 0.795256373277717
775 0.795278560493444
775 0.79530074770917
775 0.795322934924896
775 0.795345122140623
775 0.795367309356349
775 0.795389496572075
775 0.795411683787801
775 0.795433871003528
775 0.795456058219254
775 0.79547824543498
775 0.795500432650707
775 0.795522619866433
775 0.795544807082159
775 0.795566994297886
775 0.795589181513612
775 0.795611368729338
775 0.795633555945064
775 0.795655743160791
775 0.795677930376517
775 0.795700117592243
775 0.79572230480797
775 0.795744492023696
776 0.795766679239422
776 0.795788866455149
776 0.795811053670875
776 0.795833240886601
776 0.795855428102327
776 0.795877615318054
776 0.79589980253378
776 0.795921989749506
776 0.795944176965233
777 0.795966364180959
777 0.795988551396685
777 0.796010738612412
777 0.796032925828138
777 0.796055113043864
777 0.79607730025959
777 0.796099487475317
777 0.796121674691043
777 0.796143861906769
777 0.796166049122496
777 0.796188236338222
777 0.796210423553948
777 0.796232610769675
777 0.796254797985401
777 0.796276985201127
777 0.796299172416853
777 0.79632135963258
777 0.796343546848306
777 0.796365734064032
777 0.796387921279759
777 0.796410108495485
777 0.796432295711211
777 0.796454482926938
777 0.796476670142664
778 0.79649885735839
778 0.796521044574116
778 0.796543231789843
778 0.796565419005569
778 0.796587606221295
778 0.796609793437022
778 0.796631980652748
778 0.796654167868474
778 0.796676355084201
778 0.796698542299927
778 0.796720729515653
778 0.796742916731379
778 0.796765103947106
778 0.796787291162832
778 0.796809478378558
778 0.796831665594285
778 0.796853852810011
778 0.796876040025737
779 0.796898227241463
779 0.79692041445719
779 0.796942601672916
779 0.796964788888642
779 0.796986976104369
779 0.797009163320095
779 0.797031350535821
779 0.797053537751548
779 0.797075724967274
779 0.797097912183
779 0.797120099398726
779 0.797142286614453
780 0.797164473830179
780 0.797186661045905
780 0.797208848261632
780 0.797231035477358
780 0.797253222693084
780 0.797275409908811
780 0.797297597124537
780 0.797319784340263
780 0.797341971555989
780 0.797364158771716
780 0.797386345987442
780 0.797408533203168
780 0.797430720418895
780 0.797452907634621
780 0.797475094850347
780 0.797497282066074
780 0.7975194692818
780 0.797541656497526
780 0.797563843713252
780 0.797586030928979
780 0.797608218144705
780 0.797630405360431
781 0.797652592576158
781 0.797674779791884
781 0.79769696700761
781 0.797719154223337
781 0.797741341439063
782 0.797763528654789
782 0.797785715870515
782 0.797807903086242
782 0.797830090301968
782 0.797852277517694
782 0.797874464733421
782 0.797896651949147
782 0.797918839164873
782 0.797941026380599
782 0.797963213596326
782 0.797985400812052
782 0.798007588027778
782 0.798029775243505
782 0.798051962459231
783 0.798074149674957
783 0.798096336890684
783 0.79811852410641
783 0.798140711322136
783 0.798162898537862
783 0.798185085753589
783 0.798207272969315
783 0.798229460185041
783 0.798251647400768
783 0.798273834616494
783 0.79829602183222
783 0.798318209047947
783 0.798340396263673
783 0.798362583479399
783 0.798384770695125
783 0.798406957910852
783 0.798429145126578
784 0.798451332342304
784 0.798473519558031
784 0.798495706773757
784 0.798517893989483
784 0.79854008120521
784 0.798562268420936
784 0.798584455636662
784 0.798606642852388
784 0.798628830068115
784 0.798651017283841
784 0.798673204499567
784 0.798695391715294
784 0.79871757893102
784 0.798739766146746
784 0.798761953362473
785 0.798784140578199
785 0.798806327793925
785 0.798828515009651
785 0.798850702225378
785 0.798872889441104
785 0.79889507665683
785 0.798917263872557
785 0.798939451088283
785 0.798961638304009
785 0.798983825519736
785 0.799006012735462
785 0.799028199951188
785 0.799050387166914
785 0.799072574382641
785 0.799094761598367
785 0.799116948814093
785 0.79913913602982
785 0.799161323245546
786 0.799183510461272
786 0.799205697676999
786 0.799227884892725
786 0.799250072108451
786 0.799272259324177
786 0.799294446539904
786 0.79931663375563
786 0.799338820971356
787 0.799361008187083
787 0.799383195402809
787 0.799405382618535
787 0.799427569834262
787 0.799449757049988
787 0.799471944265714
787 0.79949413148144
787 0.799516318697167
787 0.799538505912893
787 0.799560693128619
787 0.799582880344346
787 0.799605067560072
787 0.799627254775798
787 0.799649441991524
787 0.799671629207251
787 0.799693816422977
787 0.799716003638703
787 0.79973819085443
787 0.799760378070156
787 0.799782565285882
787 0.799804752501609
788 0.799826939717335
788 0.799849126933061
788 0.799871314148787
788 0.799893501364514
788 0.79991568858024
788 0.799937875795966
788 0.799960063011693
788 0.799982250227419
788 0.800004437443145
788 0.800026624658872
788 0.800048811874598
788 0.800070999090324
788 0.80009318630605
788 0.800115373521777
788 0.800137560737503
788 0.800159747953229
788 0.800181935168956
788 0.800204122384682
788 0.800226309600408
788 0.800248496816135
788 0.800270684031861
788 0.800292871247587
788 0.800315058463313
788 0.80033724567904
788 0.800359432894766
788 0.800381620110492
788 0.800403807326219
788 0.800425994541945
788 0.800448181757671
788 0.800470368973398
788 0.800492556189124
788 0.80051474340485
788 0.800536930620576
788 0.800559117836303
788 0.800581305052029
788 0.800603492267755
788 0.800625679483482
788 0.800647866699208
788 0.800670053914934
789 0.800692241130661
789 0.800714428346387
789 0.800736615562113
789 0.800758802777839
789 0.800780989993566
789 0.800803177209292
789 0.800825364425018
789 0.800847551640745
789 0.800869738856471
789 0.800891926072197
789 0.800914113287924
789 0.80093630050365
789 0.800958487719376
789 0.800980674935102
790 0.801002862150829
790 0.801025049366555
790 0.801047236582281
790 0.801069423798008
790 0.801091611013734
790 0.80111379822946
790 0.801135985445186
790 0.801158172660913
790 0.801180359876639
790 0.801202547092365
790 0.801224734308092
790 0.801246921523818
790 0.801269108739544
790 0.801291295955271
790 0.801313483170997
790 0.801335670386723
790 0.801357857602449
790 0.801380044818176
790 0.801402232033902
790 0.801424419249628
790 0.801446606465355
790 0.801468793681081
790 0.801490980896807
790 0.801513168112534
790 0.80153535532826
790 0.801557542543986
790 0.801579729759712
790 0.801601916975439
790 0.801624104191165
790 0.801646291406891
790 0.801668478622618
791 0.801690665838344
791 0.80171285305407
791 0.801735040269797
791 0.801757227485523
791 0.801779414701249
791 0.801801601916975
791 0.801823789132702
791 0.801845976348428
791 0.801868163564154
791 0.801890350779881
792 0.801912537995607
792 0.801934725211333
792 0.80195691242706
792 0.801979099642786
792 0.802001286858512
792 0.802023474074238
792 0.802045661289965
792 0.802067848505691
792 0.802090035721417
792 0.802112222937144
792 0.80213441015287
792 0.802156597368596
792 0.802178784584323
792 0.802200971800049
792 0.802223159015775
792 0.802245346231501
793 0.802267533447228
793 0.802289720662954
793 0.80231190787868
793 0.802334095094407
793 0.802356282310133
793 0.802378469525859
793 0.802400656741585
793 0.802422843957312
793 0.802445031173038
793 0.802467218388764
793 0.802489405604491
793 0.802511592820217
793 0.802533780035943
793 0.80255596725167
793 0.802578154467396
793 0.802600341683122
793 0.802622528898848
793 0.802644716114575
793 0.802666903330301
793 0.802689090546027
793 0.802711277761754
793 0.80273346497748
793 0.802755652193206
793 0.802777839408933
793 0.802800026624659
793 0.802822213840385
793 0.802844401056111
793 0.802866588271838
793 0.802888775487564
793 0.80291096270329
794 0.802933149919017
794 0.802955337134743
794 0.802977524350469
794 0.802999711566196
794 0.803021898781922
794 0.803044085997648
794 0.803066273213374
794 0.803088460429101
794 0.803110647644827
794 0.803132834860553
795 0.80315502207628
795 0.803177209292006
795 0.803199396507732
795 0.803221583723459
795 0.803243770939185
795 0.803265958154911
795 0.803288145370637
795 0.803310332586364
795 0.80333251980209
795 0.803354707017816
795 0.803376894233543
795 0.803399081449269
795 0.803421268664995
795 0.803443455880722
795 0.803465643096448
795 0.803487830312174
795 0.8035100175279
795 0.803532204743627
795 0.803554391959353
795 0.803576579175079
795 0.803598766390806
795 0.803620953606532
795 0.803643140822258
795 0.803665328037985
795 0.803687515253711
795 0.803709702469437
795 0.803731889685163
795 0.80375407690089
795 0.803776264116616
795 0.803798451332342
795 0.803820638548069
795 0.803842825763795
795 0.803865012979521
795 0.803887200195248
795 0.803909387410974
795 0.8039315746267
795 0.803953761842426
795 0.803975949058153
795 0.803998136273879
795 0.804020323489605
795 0.804042510705332
795 0.804064697921058
795 0.804086885136784
795 0.804109072352511
795 0.804131259568237
795 0.804153446783963
795 0.804175633999689
796 0.804197821215416
796 0.804220008431142
796 0.804242195646868
796 0.804264382862595
796 0.804286570078321
796 0.804308757294047
796 0.804330944509773
796 0.8043531317255
796 0.804375318941226
796 0.804397506156952
796 0.804419693372679
796 0.804441880588405
796 0.804464067804131
796 0.804486255019858
796 0.804508442235584
796 0.80453062945131
796 0.804552816667036
796 0.804575003882763
796 0.804597191098489
796 0.804619378314215
796 0.804641565529942
796 0.804663752745668
796 0.804685939961394
796 0.804708127177121
796 0.804730314392847
797 0.804752501608573
797 0.804774688824299
797 0.804796876040026
797 0.804819063255752
797 0.804841250471478
797 0.804863437687205
797 0.804885624902931
797 0.804907812118657
797 0.804929999334384
797 0.80495218655011
797 0.804974373765836
797 0.804996560981562
797 0.805018748197289
798 0.805040935413015
798 0.805063122628741
798 0.805085309844468
798 0.805107497060194
798 0.80512968427592
798 0.805151871491646
798 0.805174058707373
798 0.805196245923099
798 0.805218433138825
798 0.805240620354552
798 0.805262807570278
798 0.805284994786004
798 0.805307182001731
798 0.805329369217457
798 0.805351556433183
798 0.805373743648909
798 0.805395930864636
798 0.805418118080362
798 0.805440305296088
798 0.805462492511815
798 0.805484679727541
798 0.805506866943267
798 0.805529054158994
798 0.80555124137472
798 0.805573428590446
798 0.805595615806172
798 0.805617803021899
798 0.805639990237625
798 0.805662177453351
798 0.805684364669078
798 0.805706551884804
798 0.80572873910053
798 0.805750926316257
798 0.805773113531983
798 0.805795300747709
798 0.805817487963435
798 0.805839675179162
798 0.805861862394888
798 0.805884049610614
798 0.805906236826341
798 0.805928424042067
798 0.805950611257793
798 0.80597279847352
798 0.805994985689246
798 0.806017172904972
798 0.806039360120698
798 0.806061547336425
798 0.806083734552151
798 0.806105921767877
798 0.806128108983604
798 0.80615029619933
798 0.806172483415056
798 0.806194670630783
798 0.806216857846509
798 0.806239045062235
798 0.806261232277961
798 0.806283419493688
798 0.806305606709414
798 0.80632779392514
798 0.806349981140867
798 0.806372168356593
798 0.806394355572319
798 0.806416542788046
798 0.806438730003772
798 0.806460917219498
798 0.806483104435224
798 0.806505291650951
798 0.806527478866677
798 0.806549666082403
798 0.80657185329813
798 0.806594040513856
798 0.806616227729582
798 0.806638414945309
798 0.806660602161035
798 0.806682789376761
798 0.806704976592487
798 0.806727163808214
798 0.80674935102394
798 0.806771538239666
798 0.806793725455393
798 0.806815912671119
798 0.806838099886845
798 0.806860287102572
798 0.806882474318298
798 0.806904661534024
798 0.80692684874975
798 0.806949035965477
798 0.806971223181203
798 0.806993410396929
798 0.807015597612656
798 0.807037784828382
798 0.807059972044108
798 0.807082159259835
798 0.807104346475561
798 0.807126533691287
798 0.807148720907013
798 0.80717090812274
798 0.807193095338466
798 0.807215282554192
798 0.807237469769919
798 0.807259656985645
798 0.807281844201371
798 0.807304031417098
798 0.807326218632824
798 0.80734840584855
798 0.807370593064276
798 0.807392780280003
798 0.807414967495729
798 0.807437154711455
798 0.807459341927182
798 0.807481529142908
798 0.807503716358634
798 0.80752590357436
798 0.807548090790087
798 0.807570278005813
799 0.807592465221539
799 0.807614652437266
799 0.807636839652992
799 0.807659026868718
799 0.807681214084444
799 0.807703401300171
799 0.807725588515897
799 0.807747775731623
799 0.80776996294735
799 0.807792150163076
799 0.807814337378802
799 0.807836524594529
799 0.807858711810255
799 0.807880899025981
799 0.807903086241707
799 0.807925273457434
799 0.80794746067316
799 0.807969647888886
799 0.807991835104613
799 0.808014022320339
799 0.808036209536065
799 0.808058396751792
799 0.808080583967518
799 0.808102771183244
799 0.80812495839897
799 0.808147145614697
799 0.808169332830423
799 0.808191520046149
799 0.808213707261876
799 0.808235894477602
799 0.808258081693328
799 0.808280268909055
799 0.808302456124781
799 0.808324643340507
799 0.808346830556233
799 0.80836901777196
799 0.808391204987686
799 0.808413392203412
799 0.808435579419139
799 0.808457766634865
799 0.808479953850591
799 0.808502141066318
799 0.808524328282044
799 0.80854651549777
799 0.808568702713496
799 0.808590889929223
799 0.808613077144949
799 0.808635264360675
799 0.808657451576402
799 0.808679638792128
799 0.808701826007854
799 0.808724013223581
799 0.808746200439307
799 0.808768387655033
799 0.808790574870759
799 0.808812762086486
800 0.808834949302212
800 0.808857136517938
800 0.808879323733665
800 0.808901510949391
800 0.808923698165117
800 0.808945885380844
800 0.80896807259657
800 0.808990259812296
800 0.809012447028022
800 0.809034634243749
800 0.809056821459475
800 0.809079008675201
800 0.809101195890928
800 0.809123383106654
800 0.80914557032238
800 0.809167757538107
800 0.809189944753833
800 0.809212131969559
800 0.809234319185285
800 0.809256506401012
800 0.809278693616738
800 0.809300880832464
800 0.809323068048191
800 0.809345255263917
800 0.809367442479643
800 0.80938962969537
800 0.809411816911096
800 0.809434004126822
800 0.809456191342548
800 0.809478378558275
800 0.809500565774001
800 0.809522752989727
800 0.809544940205454
800 0.80956712742118
800 0.809589314636906
800 0.809611501852633
800 0.809633689068359
800 0.809655876284085
800 0.809678063499811
800 0.809700250715538
800 0.809722437931264
800 0.80974462514699
800 0.809766812362717
800 0.809788999578443
800 0.809811186794169
800 0.809833374009896
800 0.809855561225622
800 0.809877748441348
800 0.809899935657074
800 0.809922122872801
800 0.809944310088527
800 0.809966497304253
800 0.80998868451998
800 0.810010871735706
800 0.810033058951432
800 0.810055246167159
800 0.810077433382885
800 0.810099620598611
800 0.810121807814337
800 0.810143995030064
800 0.81016618224579
800 0.810188369461516
800 0.810210556677243
800 0.810232743892969
800 0.810254931108695
800 0.810277118324422
800 0.810299305540148
800 0.810321492755874
801 0.8103436799716
801 0.810365867187327
801 0.810388054403053
801 0.810410241618779
801 0.810432428834506
801 0.810454616050232
801 0.810476803265958
802 0.810498990481685
802 0.810521177697411
802 0.810543364913137
802 0.810565552128863
802 0.81058773934459
802 0.810609926560316
802 0.810632113776042
802 0.810654300991768
802 0.810676488207495
802 0.810698675423221
802 0.810720862638947
802 0.810743049854674
802 0.8107652370704
802 0.810787424286126
802 0.810809611501853
802 0.810831798717579
802 0.810853985933305
802 0.810876173149031
802 0.810898360364758
802 0.810920547580484
803 0.81094273479621
803 0.810964922011937
803 0.810987109227663
803 0.811009296443389
803 0.811031483659116
803 0.811053670874842
803 0.811075858090568
803 0.811098045306294
803 0.811120232522021
804 0.811142419737747
804 0.811164606953473
804 0.8111867941692
804 0.811208981384926
804 0.811231168600652
804 0.811253355816379
804 0.811275543032105
805 0.811297730247831
805 0.811319917463557
805 0.811342104679284
805 0.81136429189501
805 0.811386479110736
805 0.811408666326463
805 0.811430853542189
805 0.811453040757915
805 0.811475227973642
805 0.811497415189368
805 0.811519602405094
805 0.81154178962082
805 0.811563976836547
805 0.811586164052273
805 0.811608351267999
806 0.811630538483726
806 0.811652725699452
806 0.811674912915178
806 0.811697100130905
806 0.811719287346631
806 0.811741474562357
807 0.811763661778083
807 0.81178584899381
807 0.811808036209536
807 0.811830223425262
807 0.811852410640989
807 0.811874597856715
807 0.811896785072441
807 0.811918972288168
807 0.811941159503894
807 0.81196334671962
807 0.811985533935346
807 0.812007721151073
807 0.812029908366799
807 0.812052095582525
807 0.812074282798252
807 0.812096470013978
807 0.812118657229704
808 0.812140844445431
808 0.812163031661157
808 0.812185218876883
808 0.812207406092609
808 0.812229593308336
808 0.812251780524062
808 0.812273967739788
808 0.812296154955515
808 0.812318342171241
808 0.812340529386967
809 0.812362716602694
809 0.81238490381842
809 0.812407091034146
809 0.812429278249872
809 0.812451465465599
809 0.812473652681325
809 0.812495839897051
809 0.812518027112778
809 0.812540214328504
809 0.81256240154423
809 0.812584588759957
809 0.812606775975683
809 0.812628963191409
809 0.812651150407135
810 0.812673337622862
810 0.812695524838588
810 0.812717712054314
810 0.812739899270041
810 0.812762086485767
810 0.812784273701493
810 0.81280646091722
810 0.812828648132946
810 0.812850835348672
810 0.812873022564398
810 0.812895209780125
810 0.812917396995851
810 0.812939584211577
810 0.812961771427304
810 0.81298395864303
811 0.813006145858756
811 0.813028333074483
811 0.813050520290209
811 0.813072707505935
811 0.813094894721661
811 0.813117081937388
811 0.813139269153114
811 0.81316145636884
811 0.813183643584567
812 0.813205830800293
812 0.813228018016019
812 0.813250205231746
812 0.813272392447472
812 0.813294579663198
812 0.813316766878924
812 0.813338954094651
812 0.813361141310377
812 0.813383328526103
812 0.81340551574183
812 0.813427702957556
812 0.813449890173282
812 0.813472077389009
812 0.813494264604735
812 0.813516451820461
812 0.813538639036187
812 0.813560826251914
812 0.81358301346764
812 0.813605200683366
812 0.813627387899093
812 0.813649575114819
812 0.813671762330545
812 0.813693949546271
812 0.813716136761998
812 0.813738323977724
812 0.81376051119345
812 0.813782698409177
812 0.813804885624903
812 0.813827072840629
812 0.813849260056355
812 0.813871447272082
812 0.813893634487808
812 0.813915821703534
813 0.813938008919261
813 0.813960196134987
813 0.813982383350713
813 0.81400457056644
813 0.814026757782166
813 0.814048944997892
813 0.814071132213618
813 0.814093319429345
813 0.814115506645071
813 0.814137693860797
813 0.814159881076524
813 0.81418206829225
813 0.814204255507976
814 0.814226442723703
814 0.814248629939429
814 0.814270817155155
814 0.814293004370881
814 0.814315191586608
814 0.814337378802334
814 0.81435956601806
814 0.814381753233787
814 0.814403940449513
814 0.814426127665239
814 0.814448314880966
814 0.814470502096692
814 0.814492689312418
814 0.814514876528144
814 0.814537063743871
814 0.814559250959597
814 0.814581438175323
815 0.81460362539105
815 0.814625812606776
815 0.814647999822502
815 0.814670187038229
815 0.814692374253955
815 0.814714561469681
815 0.814736748685407
815 0.814758935901134
815 0.81478112311686
815 0.814803310332586
815 0.814825497548313
815 0.814847684764039
815 0.814869871979765
816 0.814892059195492
816 0.814914246411218
816 0.814936433626944
816 0.81495862084267
816 0.814980808058397
816 0.815002995274123
816 0.815025182489849
816 0.815047369705576
816 0.815069556921302
816 0.815091744137028
816 0.815113931352755
816 0.815136118568481
817 0.815158305784207
817 0.815180492999933
817 0.81520268021566
817 0.815224867431386
817 0.815247054647112
817 0.815269241862839
817 0.815291429078565
817 0.815313616294291
817 0.815335803510018
817 0.815357990725744
817 0.81538017794147
817 0.815402365157196
817 0.815424552372923
817 0.815446739588649
818 0.815468926804375
818 0.815491114020102
818 0.815513301235828
818 0.815535488451554
818 0.815557675667281
818 0.815579862883007
818 0.815602050098733
818 0.815624237314459
819 0.815646424530186
819 0.815668611745912
819 0.815690798961638
819 0.815712986177365
819 0.815735173393091
819 0.815757360608817
819 0.815779547824544
819 0.81580173504027
819 0.815823922255996
819 0.815846109471722
819 0.815868296687449
819 0.815890483903175
819 0.815912671118901
819 0.815934858334628
819 0.815957045550354
819 0.81597923276608
819 0.816001419981807
819 0.816023607197533
819 0.816045794413259
819 0.816067981628985
819 0.816090168844712
819 0.816112356060438
819 0.816134543276164
819 0.816156730491891
819 0.816178917707617
820 0.816201104923343
820 0.81622329213907
820 0.816245479354796
820 0.816267666570522
820 0.816289853786248
820 0.816312041001975
820 0.816334228217701
820 0.816356415433427
820 0.816378602649154
820 0.81640078986488
820 0.816422977080606
820 0.816445164296332
820 0.816467351512059
820 0.816489538727785
820 0.816511725943511
821 0.816533913159238
821 0.816556100374964
821 0.81657828759069
821 0.816600474806417
821 0.816622662022143
821 0.816644849237869
822 0.816667036453595
822 0.816689223669322
822 0.816711410885048
822 0.816733598100774
822 0.816755785316501
822 0.816777972532227
822 0.816800159747953
822 0.81682234696368
822 0.816844534179406
822 0.816866721395132
822 0.816888908610858
823 0.816911095826585
823 0.816933283042311
823 0.816955470258037
823 0.816977657473764
823 0.81699984468949
823 0.817022031905216
823 0.817044219120942
823 0.817066406336669
823 0.817088593552395
823 0.817110780768121
823 0.817132967983848
823 0.817155155199574
823 0.8171773424153
823 0.817199529631027
823 0.817221716846753
824 0.817243904062479
824 0.817266091278205
824 0.817288278493932
824 0.817310465709658
824 0.817332652925384
824 0.817354840141111
824 0.817377027356837
824 0.817399214572563
824 0.81742140178829
824 0.817443589004016
824 0.817465776219742
824 0.817487963435468
825 0.817510150651195
825 0.817532337866921
825 0.817554525082647
825 0.817576712298374
825 0.8175988995141
825 0.817621086729826
825 0.817643273945553
825 0.817665461161279
825 0.817687648377005
825 0.817709835592731
825 0.817732022808458
825 0.817754210024184
825 0.81777639723991
825 0.817798584455637
825 0.817820771671363
825 0.817842958887089
825 0.817865146102816
825 0.817887333318542
825 0.817909520534268
825 0.817931707749994
825 0.817953894965721
825 0.817976082181447
825 0.817998269397173
825 0.8180204566129
825 0.818042643828626
825 0.818064831044352
825 0.818087018260079
825 0.818109205475805
825 0.818131392691531
825 0.818153579907257
825 0.818175767122984
825 0.81819795433871
825 0.818220141554436
825 0.818242328770163
825 0.818264515985889
825 0.818286703201615
825 0.818308890417342
825 0.818331077633068
825 0.818353264848794
825 0.81837545206452
825 0.818397639280247
825 0.818419826495973
826 0.818442013711699
826 0.818464200927426
826 0.818486388143152
826 0.818508575358878
826 0.818530762574605
826 0.818552949790331
827 0.818575137006057
827 0.818597324221783
827 0.81861951143751
827 0.818641698653236
827 0.818663885868962
827 0.818686073084689
827 0.818708260300415
827 0.818730447516141
827 0.818752634731868
827 0.818774821947594
827 0.81879700916332
827 0.818819196379046
827 0.818841383594773
827 0.818863570810499
827 0.818885758026225
827 0.818907945241952
827 0.818930132457678
827 0.818952319673404
827 0.818974506889131
827 0.818996694104857
828 0.819018881320583
828 0.819041068536309
828 0.819063255752036
828 0.819085442967762
828 0.819107630183488
828 0.819129817399215
828 0.819152004614941
829 0.819174191830667
829 0.819196379046393
829 0.81921856626212
829 0.819240753477846
829 0.819262940693572
829 0.819285127909299
829 0.819307315125025
829 0.819329502340751
829 0.819351689556478
829 0.819373876772204
829 0.81939606398793
829 0.819418251203656
829 0.819440438419383
829 0.819462625635109
829 0.819484812850835
829 0.819507000066562
829 0.819529187282288
829 0.819551374498014
829 0.819573561713741
830 0.819595748929467
830 0.819617936145193
830 0.819640123360919
830 0.819662310576646
830 0.819684497792372
830 0.819706685008098
830 0.819728872223825
830 0.819751059439551
830 0.819773246655277
830 0.819795433871004
830 0.81981762108673
830 0.819839808302456
830 0.819861995518182
830 0.819884182733909
830 0.819906369949635
830 0.819928557165361
830 0.819950744381088
830 0.819972931596814
830 0.81999511881254
830 0.820017306028267
830 0.820039493243993
830 0.820061680459719
830 0.820083867675445
831 0.820106054891172
831 0.820128242106898
831 0.820150429322624
831 0.820172616538351
831 0.820194803754077
831 0.820216990969803
831 0.820239178185529
831 0.820261365401256
831 0.820283552616982
831 0.820305739832708
831 0.820327927048435
831 0.820350114264161
832 0.820372301479887
832 0.820394488695614
832 0.82041667591134
832 0.820438863127066
832 0.820461050342792
832 0.820483237558519
832 0.820505424774245
832 0.820527611989971
832 0.820549799205698
832 0.820571986421424
832 0.82059417363715
832 0.820616360852877
832 0.820638548068603
832 0.820660735284329
832 0.820682922500055
832 0.820705109715782
832 0.820727296931508
832 0.820749484147234
833 0.820771671362961
833 0.820793858578687
833 0.820816045794413
833 0.82083823301014
833 0.820860420225866
833 0.820882607441592
833 0.820904794657318
833 0.820926981873045
833 0.820949169088771
833 0.820971356304497
833 0.820993543520224
834 0.82101573073595
834 0.821037917951676
834 0.821060105167403
834 0.821082292383129
834 0.821104479598855
834 0.821126666814581
834 0.821148854030308
834 0.821171041246034
834 0.82119322846176
834 0.821215415677487
834 0.821237602893213
834 0.821259790108939
834 0.821281977324666
835 0.821304164540392
835 0.821326351756118
835 0.821348538971844
835 0.821370726187571
835 0.821392913403297
835 0.821415100619023
835 0.82143728783475
835 0.821459475050476
835 0.821481662266202
835 0.821503849481929
835 0.821526036697655
835 0.821548223913381
835 0.821570411129107
835 0.821592598344834
835 0.82161478556056
835 0.821636972776286
835 0.821659159992013
835 0.821681347207739
835 0.821703534423465
835 0.821725721639192
835 0.821747908854918
835 0.821770096070644
835 0.82179228328637
835 0.821814470502097
835 0.821836657717823
835 0.821858844933549
835 0.821881032149276
835 0.821903219365002
835 0.821925406580728
836 0.821947593796454
836 0.821969781012181
836 0.821991968227907
836 0.822014155443633
836 0.82203634265936
836 0.822058529875086
836 0.822080717090812
836 0.822102904306539
836 0.822125091522265
836 0.822147278737991
836 0.822169465953717
836 0.822191653169444
836 0.82221384038517
836 0.822236027600896
836 0.822258214816623
837 0.822280402032349
837 0.822302589248075
837 0.822324776463802
837 0.822346963679528
837 0.822369150895254
837 0.82239133811098
837 0.822413525326707
837 0.822435712542433
837 0.822457899758159
837 0.822480086973886
837 0.822502274189612
837 0.822524461405338
837 0.822546648621065
837 0.822568835836791
837 0.822591023052517
837 0.822613210268243
837 0.82263539748397
837 0.822657584699696
837 0.822679771915422
837 0.822701959131149
837 0.822724146346875
837 0.822746333562601
837 0.822768520778328
837 0.822790707994054
837 0.82281289520978
837 0.822835082425506
837 0.822857269641233
837 0.822879456856959
837 0.822901644072685
837 0.822923831288412
838 0.822946018504138
838 0.822968205719864
838 0.822990392935591
838 0.823012580151317
838 0.823034767367043
838 0.823056954582769
838 0.823079141798496
838 0.823101329014222
838 0.823123516229948
838 0.823145703445675
838 0.823167890661401
838 0.823190077877127
838 0.823212265092854
839 0.82323445230858
839 0.823256639524306
839 0.823278826740032
839 0.823301013955759
839 0.823323201171485
839 0.823345388387211
839 0.823367575602938
839 0.823389762818664
839 0.82341195003439
839 0.823434137250116
839 0.823456324465843
839 0.823478511681569
839 0.823500698897295
839 0.823522886113022
839 0.823545073328748
840 0.823567260544474
840 0.823589447760201
840 0.823611634975927
840 0.823633822191653
840 0.823656009407379
840 0.823678196623106
840 0.823700383838832
840 0.823722571054558
840 0.823744758270285
840 0.823766945486011
840 0.823789132701737
840 0.823811319917464
840 0.82383350713319
840 0.823855694348916
841 0.823877881564642
841 0.823900068780369
841 0.823922255996095
841 0.823944443211821
841 0.823966630427548
841 0.823988817643274
841 0.824011004859
841 0.824033192074727
841 0.824055379290453
841 0.824077566506179
841 0.824099753721905
841 0.824121940937632
841 0.824144128153358
841 0.824166315369084
841 0.824188502584811
841 0.824210689800537
841 0.824232877016263
841 0.82425506423199
842 0.824277251447716
842 0.824299438663442
842 0.824321625879168
842 0.824343813094895
842 0.824366000310621
842 0.824388187526347
842 0.824410374742074
842 0.8244325619578
842 0.824454749173526
842 0.824476936389253
842 0.824499123604979
842 0.824521310820705
842 0.824543498036431
842 0.824565685252158
843 0.824587872467884
843 0.82461005968361
843 0.824632246899337
843 0.824654434115063
843 0.824676621330789
843 0.824698808546515
844 0.824720995762242
844 0.824743182977968
844 0.824765370193694
844 0.824787557409421
844 0.824809744625147
844 0.824831931840873
844 0.8248541190566
844 0.824876306272326
844 0.824898493488052
844 0.824920680703778
844 0.824942867919505
844 0.824965055135231
844 0.824987242350957
844 0.825009429566684
845 0.82503161678241
845 0.825053803998136
845 0.825075991213863
845 0.825098178429589
845 0.825120365645315
845 0.825142552861041
845 0.825164740076768
845 0.825186927292494
845 0.82520911450822
845 0.825231301723947
845 0.825253488939673
845 0.825275676155399
845 0.825297863371126
845 0.825320050586852
845 0.825342237802578
845 0.825364425018304
845 0.825386612234031
845 0.825408799449757
845 0.825430986665483
845 0.82545317388121
845 0.825475361096936
845 0.825497548312662
846 0.825519735528389
846 0.825541922744115
846 0.825564109959841
846 0.825586297175567
847 0.825608484391294
847 0.82563067160702
847 0.825652858822746
847 0.825675046038473
847 0.825697233254199
847 0.825719420469925
847 0.825741607685652
847 0.825763794901378
847 0.825785982117104
847 0.82580816933283
847 0.825830356548557
847 0.825852543764283
847 0.825874730980009
847 0.825896918195736
847 0.825919105411462
847 0.825941292627188
847 0.825963479842915
847 0.825985667058641
847 0.826007854274367
847 0.826030041490093
847 0.82605222870582
847 0.826074415921546
847 0.826096603137272
847 0.826118790352999
847 0.826140977568725
847 0.826163164784451
847 0.826185352000178
848 0.826207539215904
848 0.82622972643163
848 0.826251913647356
848 0.826274100863083
848 0.826296288078809
848 0.826318475294535
849 0.826340662510262
849 0.826362849725988
849 0.826385036941714
849 0.826407224157441
849 0.826429411373167
849 0.826451598588893
849 0.826473785804619
849 0.826495973020346
849 0.826518160236072
849 0.826540347451798
849 0.826562534667525
849 0.826584721883251
849 0.826606909098977
849 0.826629096314703
849 0.82665128353043
849 0.826673470746156
849 0.826695657961882
850 0.826717845177609
850 0.826740032393335
850 0.826762219609061
850 0.826784406824788
850 0.826806594040514
850 0.82682878125624
850 0.826850968471966
850 0.826873155687693
850 0.826895342903419
850 0.826917530119145
850 0.826939717334872
850 0.826961904550598
850 0.826984091766324
850 0.827006278982051
850 0.827028466197777
850 0.827050653413503
850 0.827072840629229
850 0.827095027844956
850 0.827117215060682
850 0.827139402276408
850 0.827161589492135
850 0.827183776707861
850 0.827205963923587
850 0.827228151139313
850 0.82725033835504
850 0.827272525570766
850 0.827294712786492
850 0.827316900002219
850 0.827339087217945
850 0.827361274433671
850 0.827383461649398
850 0.827405648865124
850 0.82742783608085
850 0.827450023296576
850 0.827472210512303
850 0.827494397728029
850 0.827516584943755
850 0.827538772159482
850 0.827560959375208
850 0.827583146590934
850 0.827605333806661
850 0.827627521022387
850 0.827649708238113
850 0.827671895453839
850 0.827694082669566
850 0.827716269885292
850 0.827738457101018
850 0.827760644316745
850 0.827782831532471
850 0.827805018748197
850 0.827827205963924
850 0.82784939317965
850 0.827871580395376
850 0.827893767611102
850 0.827915954826829
850 0.827938142042555
850 0.827960329258281
850 0.827982516474008
850 0.828004703689734
850 0.82802689090546
851 0.828049078121187
851 0.828071265336913
851 0.828093452552639
851 0.828115639768365
851 0.828137826984092
851 0.828160014199818
851 0.828182201415544
851 0.828204388631271
851 0.828226575846997
851 0.828248763062723
851 0.82827095027845
851 0.828293137494176
851 0.828315324709902
852 0.828337511925628
852 0.828359699141355
852 0.828381886357081
852 0.828404073572807
852 0.828426260788534
852 0.82844844800426
852 0.828470635219986
852 0.828492822435713
852 0.828515009651439
852 0.828537196867165
852 0.828559384082891
852 0.828581571298618
852 0.828603758514344
852 0.82862594573007
852 0.828648132945797
852 0.828670320161523
852 0.828692507377249
852 0.828714694592976
852 0.828736881808702
853 0.828759069024428
853 0.828781256240154
853 0.828803443455881
853 0.828825630671607
853 0.828847817887333
853 0.82887000510306
853 0.828892192318786
854 0.828914379534512
854 0.828936566750239
854 0.828958753965965
854 0.828980941181691
854 0.829003128397417
854 0.829025315613144
854 0.82904750282887
854 0.829069690044596
854 0.829091877260323
854 0.829114064476049
854 0.829136251691775
854 0.829158438907502
854 0.829180626123228
854 0.829202813338954
854 0.82922500055468
854 0.829247187770407
855 0.829269374986133
855 0.829291562201859
855 0.829313749417586
855 0.829335936633312
855 0.829358123849038
855 0.829380311064765
855 0.829402498280491
855 0.829424685496217
855 0.829446872711943
855 0.82946905992767
855 0.829491247143396
855 0.829513434359122
855 0.829535621574849
855 0.829557808790575
855 0.829579996006301
855 0.829602183222028
855 0.829624370437754
855 0.82964655765348
855 0.829668744869206
855 0.829690932084933
856 0.829713119300659
856 0.829735306516385
856 0.829757493732112
856 0.829779680947838
856 0.829801868163564
856 0.82982405537929
856 0.829846242595017
856 0.829868429810743
856 0.829890617026469
856 0.829912804242196
856 0.829934991457922
856 0.829957178673648
856 0.829979365889374
856 0.830001553105101
856 0.830023740320827
856 0.830045927536553
857 0.83006811475228
857 0.830090301968006
857 0.830112489183732
857 0.830134676399459
857 0.830156863615185
857 0.830179050830911
857 0.830201238046637
857 0.830223425262364
857 0.83024561247809
857 0.830267799693816
857 0.830289986909543
857 0.830312174125269
857 0.830334361340995
857 0.830356548556722
857 0.830378735772448
857 0.830400922988174
857 0.8304231102039
857 0.830445297419627
857 0.830467484635353
857 0.830489671851079
857 0.830511859066806
857 0.830534046282532
857 0.830556233498258
858 0.830578420713985
858 0.830600607929711
858 0.830622795145437
858 0.830644982361163
858 0.83066716957689
859 0.830689356792616
859 0.830711544008342
859 0.830733731224069
859 0.830755918439795
859 0.830778105655521
859 0.830800292871248
859 0.830822480086974
859 0.8308446673027
859 0.830866854518426
859 0.830889041734153
859 0.830911228949879
859 0.830933416165605
859 0.830955603381332
859 0.830977790597058
859 0.830999977812784
859 0.831022165028511
859 0.831044352244237
859 0.831066539459963
859 0.831088726675689
859 0.831110913891416
860 0.831133101107142
860 0.831155288322868
860 0.831177475538595
860 0.831199662754321
860 0.831221849970047
860 0.831244037185774
860 0.8312662244015
860 0.831288411617226
860 0.831310598832952
860 0.831332786048679
860 0.831354973264405
860 0.831377160480131
860 0.831399347695858
860 0.831421534911584
860 0.83144372212731
860 0.831465909343037
860 0.831488096558763
861 0.831510283774489
861 0.831532470990215
861 0.831554658205942
861 0.831576845421668
861 0.831599032637394
861 0.831621219853121
861 0.831643407068847
861 0.831665594284573
861 0.8316877815003
861 0.831709968716026
861 0.831732155931752
861 0.831754343147478
862 0.831776530363205
862 0.831798717578931
862 0.831820904794657
862 0.831843092010384
862 0.83186527922611
862 0.831887466441836
862 0.831909653657563
862 0.831931840873289
862 0.831954028089015
862 0.831976215304741
862 0.831998402520468
862 0.832020589736194
862 0.83204277695192
862 0.832064964167647
862 0.832087151383373
862 0.832109338599099
862 0.832131525814826
862 0.832153713030552
862 0.832175900246278
862 0.832198087462004
862 0.832220274677731
862 0.832242461893457
862 0.832264649109183
862 0.83228683632491
862 0.832309023540636
862 0.832331210756362
862 0.832353397972089
862 0.832375585187815
862 0.832397772403541
862 0.832419959619267
862 0.832442146834994
862 0.83246433405072
863 0.832486521266446
863 0.832508708482173
863 0.832530895697899
863 0.832553082913625
863 0.832575270129352
863 0.832597457345078
863 0.832619644560804
863 0.83264183177653
863 0.832664018992257
863 0.832686206207983
863 0.832708393423709
863 0.832730580639436
863 0.832752767855162
864 0.832774955070888
864 0.832797142286615
864 0.832819329502341
864 0.832841516718067
864 0.832863703933793
864 0.83288589114952
864 0.832908078365246
864 0.832930265580972
864 0.832952452796698
864 0.832974640012425
864 0.832996827228151
864 0.833019014443877
864 0.833041201659604
864 0.83306338887533
864 0.833085576091056
865 0.833107763306783
865 0.833129950522509
865 0.833152137738235
865 0.833174324953961
865 0.833196512169688
865 0.833218699385414
865 0.83324088660114
865 0.833263073816867
865 0.833285261032593
865 0.833307448248319
865 0.833329635464046
865 0.833351822679772
865 0.833374009895498
865 0.833396197111224
865 0.833418384326951
865 0.833440571542677
865 0.833462758758403
865 0.83348494597413
865 0.833507133189856
865 0.833529320405582
866 0.833551507621309
866 0.833573694837035
866 0.833595882052761
866 0.833618069268487
866 0.833640256484214
866 0.83366244369994
866 0.833684630915666
866 0.833706818131393
866 0.833729005347119
867 0.833751192562845
867 0.833773379778572
867 0.833795566994298
867 0.833817754210024
867 0.83383994142575
867 0.833862128641477
867 0.833884315857203
867 0.833906503072929
867 0.833928690288656
867 0.833950877504382
867 0.833973064720108
867 0.833995251935835
867 0.834017439151561
867 0.834039626367287
867 0.834061813583013
867 0.83408400079874
867 0.834106188014466
867 0.834128375230192
867 0.834150562445919
867 0.834172749661645
867 0.834194936877371
867 0.834217124093098
868 0.834239311308824
868 0.83426149852455
868 0.834283685740276
868 0.834305872956003
868 0.834328060171729
868 0.834350247387455
868 0.834372434603182
868 0.834394621818908
868 0.834416809034634
869 0.834438996250361
869 0.834461183466087
869 0.834483370681813
869 0.834505557897539
869 0.834527745113266
869 0.834549932328992
869 0.834572119544718
869 0.834594306760445
869 0.834616493976171
869 0.834638681191897
869 0.834660868407624
869 0.83468305562335
869 0.834705242839076
869 0.834727430054802
869 0.834749617270529
870 0.834771804486255
870 0.834793991701981
870 0.834816178917708
870 0.834838366133434
870 0.83486055334916
870 0.834882740564887
870 0.834904927780613
870 0.834927114996339
870 0.834949302212065
870 0.834971489427792
870 0.834993676643518
870 0.835015863859244
870 0.835038051074971
870 0.835060238290697
870 0.835082425506423
870 0.83510461272215
870 0.835126799937876
870 0.835148987153602
870 0.835171174369328
870 0.835193361585055
871 0.835215548800781
871 0.835237736016507
871 0.835259923232234
871 0.83528211044796
871 0.835304297663686
871 0.835326484879413
871 0.835348672095139
871 0.835370859310865
871 0.835393046526591
871 0.835415233742318
871 0.835437420958044
871 0.83545960817377
871 0.835481795389497
871 0.835503982605223
871 0.835526169820949
871 0.835548357036676
872 0.835570544252402
872 0.835592731468128
872 0.835614918683854
872 0.835637105899581
872 0.835659293115307
872 0.835681480331033
872 0.83570366754676
872 0.835725854762486
872 0.835748041978212
872 0.835770229193939
872 0.835792416409665
872 0.835814603625391
872 0.835836790841117
872 0.835858978056844
872 0.83588116527257
872 0.835903352488296
872 0.835925539704023
872 0.835947726919749
872 0.835969914135475
872 0.835992101351201
872 0.836014288566928
872 0.836036475782654
872 0.83605866299838
872 0.836080850214107
872 0.836103037429833
872 0.836125224645559
872 0.836147411861285
872 0.836169599077012
872 0.836191786292738
872 0.836213973508464
873 0.836236160724191
873 0.836258347939917
873 0.836280535155643
873 0.83630272237137
873 0.836324909587096
873 0.836347096802822
873 0.836369284018548
873 0.836391471234275
873 0.836413658450001
873 0.836435845665727
873 0.836458032881454
874 0.83648022009718
874 0.836502407312906
874 0.836524594528633
874 0.836546781744359
874 0.836568968960085
874 0.836591156175811
874 0.836613343391538
874 0.836635530607264
874 0.83665771782299
874 0.836679905038717
874 0.836702092254443
874 0.836724279470169
874 0.836746466685896
874 0.836768653901622
874 0.836790841117348
874 0.836813028333074
874 0.836835215548801
875 0.836857402764527
875 0.836879589980253
875 0.83690177719598
875 0.836923964411706
875 0.836946151627432
875 0.836968338843159
875 0.836990526058885
875 0.837012713274611
875 0.837034900490337
875 0.837057087706064
875 0.83707927492179
875 0.837101462137516
875 0.837123649353243
875 0.837145836568969
875 0.837168023784695
875 0.837190211000422
875 0.837212398216148
875 0.837234585431874
875 0.8372567726476
875 0.837278959863327
875 0.837301147079053
875 0.837323334294779
875 0.837345521510506
875 0.837367708726232
875 0.837389895941958
875 0.837412083157685
875 0.837434270373411
875 0.837456457589137
875 0.837478644804863
875 0.83750083202059
875 0.837523019236316
875 0.837545206452042
875 0.837567393667769
875 0.837589580883495
875 0.837611768099221
875 0.837633955314948
875 0.837656142530674
875 0.8376783297464
875 0.837700516962126
875 0.837722704177853
875 0.837744891393579
875 0.837767078609305
875 0.837789265825032
875 0.837811453040758
875 0.837833640256484
875 0.837855827472211
875 0.837878014687937
875 0.837900201903663
875 0.837922389119389
875 0.837944576335116
875 0.837966763550842
875 0.837988950766568
875 0.838011137982295
875 0.838033325198021
875 0.838055512413747
875 0.838077699629474
875 0.8380998868452
875 0.838122074060926
875 0.838144261276652
875 0.838166448492379
875 0.838188635708105
875 0.838210822923831
875 0.838233010139558
875 0.838255197355284
875 0.83827738457101
875 0.838299571786737
875 0.838321759002463
875 0.838343946218189
875 0.838366133433915
875 0.838388320649642
875 0.838410507865368
875 0.838432695081094
875 0.838454882296821
875 0.838477069512547
875 0.838499256728273
875 0.838521443944
875 0.838543631159726
875 0.838565818375452
875 0.838588005591178
875 0.838610192806905
875 0.838632380022631
875 0.838654567238357
875 0.838676754454084
875 0.83869894166981
875 0.838721128885536
875 0.838743316101262
875 0.838765503316989
875 0.838787690532715
875 0.838809877748441
875 0.838832064964168
875 0.838854252179894
875 0.83887643939562
875 0.838898626611347
875 0.838920813827073
875 0.838943001042799
875 0.838965188258525
875 0.838987375474252
875 0.839009562689978
875 0.839031749905704
875 0.839053937121431
875 0.839076124337157
875 0.839098311552883
875 0.83912049876861
875 0.839142685984336
875 0.839164873200062
875 0.839187060415788
875 0.839209247631515
875 0.839231434847241
875 0.839253622062967
875 0.839275809278694
875 0.83929799649442
875 0.839320183710146
875 0.839342370925872
875 0.839364558141599
875 0.839386745357325
875 0.839408932573051
875 0.839431119788778
875 0.839453307004504
875 0.83947549422023
875 0.839497681435957
875 0.839519868651683
875 0.839542055867409
875 0.839564243083135
875 0.839586430298862
875 0.839608617514588
875 0.839630804730314
875 0.839652991946041
875 0.839675179161767
875 0.839697366377493
875 0.83971955359322
875 0.839741740808946
875 0.839763928024672
875 0.839786115240398
875 0.839808302456125
875 0.839830489671851
875 0.839852676887577
876 0.839874864103304
876 0.83989705131903
876 0.839919238534756
876 0.839941425750483
876 0.839963612966209
876 0.839985800181935
876 0.840007987397661
876 0.840030174613388
876 0.840052361829114
876 0.84007454904484
876 0.840096736260567
876 0.840118923476293
876 0.840141110692019
876 0.840163297907746
876 0.840185485123472
876 0.840207672339198
876 0.840229859554924
876 0.840252046770651
876 0.840274233986377
877 0.840296421202103
877 0.84031860841783
877 0.840340795633556
877 0.840362982849282
877 0.840385170065009
877 0.840407357280735
877 0.840429544496461
877 0.840451731712187
877 0.840473918927914
877 0.84049610614364
877 0.840518293359366
877 0.840540480575093
877 0.840562667790819
877 0.840584855006545
877 0.840607042222272
877 0.840629229437998
877 0.840651416653724
877 0.84067360386945
877 0.840695791085177
877 0.840717978300903
877 0.840740165516629
877 0.840762352732356
877 0.840784539948082
877 0.840806727163808
877 0.840828914379535
878 0.840851101595261
878 0.840873288810987
878 0.840895476026713
878 0.84091766324244
878 0.840939850458166
878 0.840962037673892
878 0.840984224889619
878 0.841006412105345
879 0.841028599321071
879 0.841050786536798
879 0.841072973752524
879 0.84109516096825
879 0.841117348183976
879 0.841139535399703
879 0.841161722615429
879 0.841183909831155
879 0.841206097046882
879 0.841228284262608
879 0.841250471478334
879 0.841272658694061
879 0.841294845909787
879 0.841317033125513
879 0.841339220341239
879 0.841361407556966
880 0.841383594772692
880 0.841405781988418
880 0.841427969204145
880 0.841450156419871
880 0.841472343635597
880 0.841494530851323
880 0.84151671806705
880 0.841538905282776
880 0.841561092498502
880 0.841583279714229
880 0.841605466929955
880 0.841627654145681
880 0.841649841361408
880 0.841672028577134
880 0.84169421579286
880 0.841716403008586
880 0.841738590224313
880 0.841760777440039
880 0.841782964655765
880 0.841805151871492
880 0.841827339087218
880 0.841849526302944
880 0.841871713518671
880 0.841893900734397
880 0.841916087950123
880 0.841938275165849
880 0.841960462381576
880 0.841982649597302
880 0.842004836813028
880 0.842027024028755
880 0.842049211244481
880 0.842071398460207
880 0.842093585675934
880 0.84211577289166
881 0.842137960107386
881 0.842160147323112
881 0.842182334538839
881 0.842204521754565
881 0.842226708970291
881 0.842248896186018
881 0.842271083401744
881 0.84229327061747
881 0.842315457833197
881 0.842337645048923
881 0.842359832264649
881 0.842382019480375
881 0.842404206696102
881 0.842426393911828
881 0.842448581127554
881 0.842470768343281
881 0.842492955559007
881 0.842515142774733
881 0.842537329990459
881 0.842559517206186
882 0.842581704421912
882 0.842603891637638
882 0.842626078853365
882 0.842648266069091
882 0.842670453284817
882 0.842692640500544
882 0.84271482771627
882 0.842737014931996
882 0.842759202147722
882 0.842781389363449
882 0.842803576579175
882 0.842825763794901
882 0.842847951010628
882 0.842870138226354
882 0.84289232544208
882 0.842914512657807
882 0.842936699873533
882 0.842958887089259
882 0.842981074304985
882 0.843003261520712
882 0.843025448736438
882 0.843047635952164
882 0.843069823167891
882 0.843092010383617
882 0.843114197599343
882 0.84313638481507
883 0.843158572030796
883 0.843180759246522
883 0.843202946462248
883 0.843225133677975
883 0.843247320893701
883 0.843269508109427
883 0.843291695325154
883 0.84331388254088
883 0.843336069756606
883 0.843358256972333
883 0.843380444188059
884 0.843402631403785
884 0.843424818619511
884 0.843447005835238
884 0.843469193050964
884 0.84349138026669
884 0.843513567482417
884 0.843535754698143
884 0.843557941913869
884 0.843580129129596
884 0.843602316345322
884 0.843624503561048
884 0.843646690776774
884 0.843668877992501
884 0.843691065208227
884 0.843713252423953
884 0.84373543963968
884 0.843757626855406
884 0.843779814071132
884 0.843802001286859
884 0.843824188502585
884 0.843846375718311
884 0.843868562934037
884 0.843890750149764
884 0.84391293736549
884 0.843935124581216
885 0.843957311796943
885 0.843979499012669
885 0.844001686228395
885 0.844023873444121
885 0.844046060659848
885 0.844068247875574
885 0.8440904350913
885 0.844112622307027
885 0.844134809522753
885 0.844156996738479
885 0.844179183954206
885 0.844201371169932
885 0.844223558385658
885 0.844245745601384
885 0.844267932817111
885 0.844290120032837
885 0.844312307248563
885 0.84433449446429
886 0.844356681680016
886 0.844378868895742
886 0.844401056111469
886 0.844423243327195
886 0.844445430542921
886 0.844467617758647
886 0.844489804974374
886 0.8445119921901
886 0.844534179405826
886 0.844556366621553
886 0.844578553837279
886 0.844600741053005
886 0.844622928268732
886 0.844645115484458
886 0.844667302700184
887 0.84468948991591
887 0.844711677131637
887 0.844733864347363
887 0.844756051563089
887 0.844778238778816
887 0.844800425994542
887 0.844822613210268
887 0.844844800425995
887 0.844866987641721
887 0.844889174857447
887 0.844911362073173
887 0.8449335492889
887 0.844955736504626
887 0.844977923720352
887 0.845000110936079
887 0.845022298151805
887 0.845044485367531
887 0.845066672583258
887 0.845088859798984
887 0.84511104701471
887 0.845133234230436
887 0.845155421446163
887 0.845177608661889
887 0.845199795877615
887 0.845221983093342
887 0.845244170309068
887 0.845266357524794
887 0.845288544740521
887 0.845310731956247
887 0.845332919171973
887 0.845355106387699
887 0.845377293603426
887 0.845399480819152
887 0.845421668034878
887 0.845443855250605
887 0.845466042466331
887 0.845488229682057
887 0.845510416897784
887 0.84553260411351
887 0.845554791329236
887 0.845576978544962
887 0.845599165760689
887 0.845621352976415
887 0.845643540192141
887 0.845665727407868
887 0.845687914623594
887 0.84571010183932
887 0.845732289055046
887 0.845754476270773
887 0.845776663486499
887 0.845798850702225
888 0.845821037917952
888 0.845843225133678
888 0.845865412349404
888 0.845887599565131
888 0.845909786780857
888 0.845931973996583
888 0.845954161212309
888 0.845976348428036
888 0.845998535643762
888 0.846020722859488
888 0.846042910075215
888 0.846065097290941
889 0.846087284506667
889 0.846109471722394
889 0.84613165893812
889 0.846153846153846
889 0.846176033369572
889 0.846198220585299
889 0.846220407801025
889 0.846242595016751
889 0.846264782232478
889 0.846286969448204
889 0.84630915666393
889 0.846331343879657
889 0.846353531095383
889 0.846375718311109
889 0.846397905526835
890 0.846420092742562
890 0.846442279958288
890 0.846464467174014
890 0.846486654389741
890 0.846508841605467
890 0.846531028821193
890 0.84655321603692
890 0.846575403252646
890 0.846597590468372
890 0.846619777684098
890 0.846641964899825
890 0.846664152115551
890 0.846686339331277
890 0.846708526547004
890 0.84673071376273
890 0.846752900978456
890 0.846775088194182
890 0.846797275409909
890 0.846819462625635
890 0.846841649841361
890 0.846863837057088
890 0.846886024272814
890 0.84690821148854
891 0.846930398704267
891 0.846952585919993
891 0.846974773135719
891 0.846996960351445
891 0.847019147567172
891 0.847041334782898
891 0.847063521998624
892 0.847085709214351
892 0.847107896430077
892 0.847130083645803
892 0.84715227086153
892 0.847174458077256
892 0.847196645292982
892 0.847218832508708
892 0.847241019724435
892 0.847263206940161
892 0.847285394155887
892 0.847307581371614
892 0.84732976858734
892 0.847351955803066
892 0.847374143018793
892 0.847396330234519
892 0.847418517450245
892 0.847440704665971
892 0.847462891881698
892 0.847485079097424
892 0.84750726631315
892 0.847529453528877
892 0.847551640744603
892 0.847573827960329
892 0.847596015176056
892 0.847618202391782
892 0.847640389607508
892 0.847662576823234
892 0.847684764038961
892 0.847706951254687
892 0.847729138470413
892 0.84775132568614
892 0.847773512901866
892 0.847795700117592
892 0.847817887333319
892 0.847840074549045
892 0.847862261764771
892 0.847884448980497
892 0.847906636196224
892 0.84792882341195
892 0.847951010627676
892 0.847973197843403
892 0.847995385059129
892 0.848017572274855
892 0.848039759490582
892 0.848061946706308
892 0.848084133922034
892 0.84810632113776
892 0.848128508353487
892 0.848150695569213
893 0.848172882784939
893 0.848195070000666
893 0.848217257216392
893 0.848239444432118
893 0.848261631647845
893 0.848283818863571
893 0.848306006079297
894 0.848328193295023
894 0.84835038051075
894 0.848372567726476
894 0.848394754942202
894 0.848416942157929
894 0.848439129373655
894 0.848461316589381
894 0.848483503805108
894 0.848505691020834
894 0.84852787823656
894 0.848550065452286
894 0.848572252668013
894 0.848594439883739
894 0.848616627099465
895 0.848638814315192
895 0.848661001530918
895 0.848683188746644
895 0.848705375962371
895 0.848727563178097
895 0.848749750393823
895 0.848771937609549
895 0.848794124825276
895 0.848816312041002
895 0.848838499256728
895 0.848860686472455
895 0.848882873688181
895 0.848905060903907
895 0.848927248119633
895 0.84894943533536
895 0.848971622551086
895 0.848993809766812
895 0.849015996982539
895 0.849038184198265
895 0.849060371413991
895 0.849082558629718
895 0.849104745845444
895 0.84912693306117
895 0.849149120276896
895 0.849171307492623
895 0.849193494708349
895 0.849215681924075
895 0.849237869139802
895 0.849260056355528
895 0.849282243571254
895 0.849304430786981
895 0.849326618002707
895 0.849348805218433
895 0.849370992434159
895 0.849393179649886
895 0.849415366865612
895 0.849437554081338
895 0.849459741297065
895 0.849481928512791
895 0.849504115728517
895 0.849526302944243
895 0.84954849015997
895 0.849570677375696
895 0.849592864591422
895 0.849615051807149
895 0.849637239022875
895 0.849659426238601
895 0.849681613454328
896 0.849703800670054
896 0.84972598788578
896 0.849748175101506
896 0.849770362317233
896 0.849792549532959
896 0.849814736748685
896 0.849836923964412
896 0.849859111180138
896 0.849881298395864
896 0.849903485611591
896 0.849925672827317
897 0.849947860043043
897 0.849970047258769
897 0.849992234474496
897 0.850014421690222
897 0.850036608905948
897 0.850058796121675
897 0.850080983337401
897 0.850103170553127
897 0.850125357768854
897 0.85014754498458
897 0.850169732200306
897 0.850191919416032
897 0.850214106631759
897 0.850236293847485
897 0.850258481063211
897 0.850280668278938
897 0.850302855494664
897 0.85032504271039
897 0.850347229926117
897 0.850369417141843
897 0.850391604357569
897 0.850413791573295
897 0.850435978789022
897 0.850458166004748
897 0.850480353220474
897 0.850502540436201
897 0.850524727651927
897 0.850546914867653
897 0.85056910208338
897 0.850591289299106
897 0.850613476514832
897 0.850635663730558
897 0.850657850946285
897 0.850680038162011
897 0.850702225377737
897 0.850724412593464
897 0.85074659980919
897 0.850768787024916
897 0.850790974240643
897 0.850813161456369
897 0.850835348672095
897 0.850857535887821
897 0.850879723103548
897 0.850901910319274
897 0.850924097535
897 0.850946284750727
897 0.850968471966453
897 0.850990659182179
897 0.851012846397906
897 0.851035033613632
897 0.851057220829358
897 0.851079408045084
897 0.851101595260811
897 0.851123782476537
897 0.851145969692263
897 0.85116815690799
897 0.851190344123716
897 0.851212531339442
897 0.851234718555169
897 0.851256905770895
897 0.851279092986621
897 0.851301280202347
897 0.851323467418074
897 0.8513456546338
897 0.851367841849526
897 0.851390029065253
897 0.851412216280979
897 0.851434403496705
898 0.851456590712432
898 0.851478777928158
898 0.851500965143884
898 0.85152315235961
898 0.851545339575337
898 0.851567526791063
898 0.851589714006789
898 0.851611901222516
898 0.851634088438242
898 0.851656275653968
898 0.851678462869695
899 0.851700650085421
899 0.851722837301147
899 0.851745024516873
899 0.8517672117326
899 0.851789398948326
899 0.851811586164052
899 0.851833773379779
899 0.851855960595505
899 0.851878147811231
899 0.851900335026958
899 0.851922522242684
899 0.85194470945841
899 0.851966896674136
899 0.851989083889863
899 0.852011271105589
899 0.852033458321315
899 0.852055645537042
899 0.852077832752768
899 0.852100019968494
899 0.85212220718422
899 0.852144394399947
899 0.852166581615673
899 0.852188768831399
899 0.852210956047126
899 0.852233143262852
899 0.852255330478578
899 0.852277517694304
899 0.852299704910031
899 0.852321892125757
899 0.852344079341483
899 0.85236626655721
899 0.852388453772936
899 0.852410640988662
899 0.852432828204389
899 0.852455015420115
899 0.852477202635841
899 0.852499389851567
899 0.852521577067294
899 0.85254376428302
899 0.852565951498746
899 0.852588138714473
899 0.852610325930199
899 0.852632513145925
899 0.852654700361652
899 0.852676887577378
899 0.852699074793104
899 0.85272126200883
899 0.852743449224557
899 0.852765636440283
899 0.852787823656009
899 0.852810010871736
899 0.852832198087462
899 0.852854385303188
899 0.852876572518915
899 0.852898759734641
899 0.852920946950367
899 0.852943134166093
899 0.85296532138182
899 0.852987508597546
899 0.853009695813272
899 0.853031883028999
899 0.853054070244725
899 0.853076257460451
899 0.853098444676178
899 0.853120631891904
899 0.85314281910763
899 0.853165006323356
899 0.853187193539083
899 0.853209380754809
899 0.853231567970535
899 0.853253755186262
899 0.853275942401988
899 0.853298129617714
899 0.853320316833441
899 0.853342504049167
899 0.853364691264893
899 0.853386878480619
899 0.853409065696346
899 0.853431252912072
899 0.853453440127798
899 0.853475627343525
899 0.853497814559251
899 0.853520001774977
899 0.853542188990704
899 0.85356437620643
899 0.853586563422156
899 0.853608750637882
899 0.853630937853609
899 0.853653125069335
899 0.853675312285061
899 0.853697499500788
900 0.853719686716514
900 0.85374187393224
900 0.853764061147967
900 0.853786248363693
900 0.853808435579419
900 0.853830622795145
900 0.853852810010872
900 0.853874997226598
900 0.853897184442324
900 0.853919371658051
900 0.853941558873777
900 0.853963746089503
900 0.85398593330523
900 0.854008120520956
900 0.854030307736682
900 0.854052494952408
900 0.854074682168135
900 0.854096869383861
900 0.854119056599587
900 0.854141243815314
900 0.85416343103104
900 0.854185618246766
900 0.854207805462493
900 0.854229992678219
900 0.854252179893945
900 0.854274367109671
900 0.854296554325398
900 0.854318741541124
900 0.85434092875685
900 0.854363115972577
900 0.854385303188303
900 0.854407490404029
900 0.854429677619756
900 0.854451864835482
900 0.854474052051208
900 0.854496239266934
900 0.854518426482661
900 0.854540613698387
900 0.854562800914113
900 0.85458498812984
900 0.854607175345566
900 0.854629362561292
900 0.854651549777019
900 0.854673736992745
900 0.854695924208471
900 0.854718111424197
900 0.854740298639924
900 0.85476248585565
900 0.854784673071376
900 0.854806860287103
900 0.854829047502829
900 0.854851234718555
900 0.854873421934282
900 0.854895609150008
900 0.854917796365734
900 0.85493998358146
900 0.854962170797187
900 0.854984358012913
900 0.855006545228639
900 0.855028732444366
900 0.855050919660092
901 0.855073106875818
901 0.855095294091544
901 0.855117481307271
901 0.855139668522997
901 0.855161855738723
901 0.85518404295445
901 0.855206230170176
901 0.855228417385902
901 0.855250604601628
901 0.855272791817355
901 0.855294979033081
901 0.855317166248807
901 0.855339353464534
902 0.85536154068026
902 0.855383727895986
902 0.855405915111713
902 0.855428102327439
902 0.855450289543165
902 0.855472476758891
902 0.855494663974618
902 0.855516851190344
902 0.85553903840607
902 0.855561225621797
902 0.855583412837523
902 0.855605600053249
902 0.855627787268976
902 0.855649974484702
902 0.855672161700428
902 0.855694348916154
902 0.855716536131881
903 0.855738723347607
903 0.855760910563333
903 0.85578309777906
903 0.855805284994786
903 0.855827472210512
903 0.855849659426239
903 0.855871846641965
903 0.855894033857691
903 0.855916221073417
903 0.855938408289144
903 0.85596059550487
903 0.855982782720596
903 0.856004969936323
903 0.856027157152049
903 0.856049344367775
904 0.856071531583502
904 0.856093718799228
904 0.856115906014954
904 0.85613809323068
904 0.856160280446407
904 0.856182467662133
904 0.856204654877859
904 0.856226842093586
904 0.856249029309312
904 0.856271216525038
904 0.856293403740765
904 0.856315590956491
904 0.856337778172217
904 0.856359965387943
904 0.85638215260367
904 0.856404339819396
905 0.856426527035122
905 0.856448714250849
905 0.856470901466575
905 0.856493088682301
905 0.856515275898028
905 0.856537463113754
905 0.85655965032948
905 0.856581837545206
905 0.856604024760933
905 0.856626211976659
905 0.856648399192385
905 0.856670586408112
905 0.856692773623838
905 0.856714960839564
905 0.856737148055291
905 0.856759335271017
905 0.856781522486743
905 0.856803709702469
905 0.856825896918196
905 0.856848084133922
905 0.856870271349648
905 0.856892458565375
905 0.856914645781101
906 0.856936832996827
906 0.856959020212554
906 0.85698120742828
906 0.857003394644006
906 0.857025581859732
906 0.857047769075459
906 0.857069956291185
906 0.857092143506911
906 0.857114330722638
906 0.857136517938364
906 0.85715870515409
907 0.857180892369817
907 0.857203079585543
907 0.857225266801269
907 0.857247454016995
907 0.857269641232722
907 0.857291828448448
907 0.857314015664174
907 0.857336202879901
907 0.857358390095627
907 0.857380577311353
907 0.85740276452708
907 0.857424951742806
907 0.857447138958532
907 0.857469326174258
907 0.857491513389985
907 0.857513700605711
907 0.857535887821437
907 0.857558075037164
907 0.85758026225289
907 0.857602449468616
907 0.857624636684343
907 0.857646823900069
907 0.857669011115795
907 0.857691198331521
907 0.857713385547248
907 0.857735572762974
907 0.8577577599787
907 0.857779947194427
907 0.857802134410153
907 0.857824321625879
908 0.857846508841606
908 0.857868696057332
908 0.857890883273058
908 0.857913070488784
908 0.857935257704511
908 0.857957444920237
908 0.857979632135963
908 0.85800181935169
908 0.858024006567416
908 0.858046193783142
908 0.858068380998869
908 0.858090568214595
909 0.858112755430321
909 0.858134942646047
909 0.858157129861774
909 0.8581793170775
909 0.858201504293226
909 0.858223691508953
909 0.858245878724679
909 0.858268065940405
909 0.858290253156131
909 0.858312440371858
909 0.858334627587584
909 0.85835681480331
909 0.858379002019037
909 0.858401189234763
909 0.858423376450489
909 0.858445563666215
909 0.858467750881942
909 0.858489938097668
909 0.858512125313394
909 0.858534312529121
909 0.858556499744847
910 0.858578686960573
910 0.8586008741763
910 0.858623061392026
910 0.858645248607752
910 0.858667435823478
910 0.858689623039205
910 0.858711810254931
910 0.858733997470657
910 0.858756184686384
910 0.85877837190211
910 0.858800559117836
910 0.858822746333563
910 0.858844933549289
911 0.858867120765015
911 0.858889307980741
911 0.858911495196468
911 0.858933682412194
911 0.85895586962792
911 0.858978056843647
911 0.859000244059373
911 0.859022431275099
911 0.859044618490826
911 0.859066805706552
911 0.859088992922278
911 0.859111180138004
911 0.859133367353731
911 0.859155554569457
912 0.859177741785183
912 0.85919992900091
912 0.859222116216636
912 0.859244303432362
912 0.859266490648089
912 0.859288677863815
912 0.859310865079541
912 0.859333052295267
912 0.859355239510994
912 0.85937742672672
912 0.859399613942446
912 0.859421801158173
912 0.859443988373899
912 0.859466175589625
912 0.859488362805352
912 0.859510550021078
912 0.859532737236804
912 0.85955492445253
912 0.859577111668257
912 0.859599298883983
912 0.859621486099709
912 0.859643673315436
912 0.859665860531162
912 0.859688047746888
912 0.859710234962615
912 0.859732422178341
912 0.859754609394067
912 0.859776796609793
912 0.85979898382552
912 0.859821171041246
912 0.859843358256972
912 0.859865545472699
912 0.859887732688425
912 0.859909919904151
912 0.859932107119878
912 0.859954294335604
912 0.85997648155133
912 0.859998668767056
912 0.860020855982783
912 0.860043043198509
913 0.860065230414235
913 0.860087417629962
913 0.860109604845688
913 0.860131792061414
913 0.860153979277141
913 0.860176166492867
913 0.860198353708593
913 0.860220540924319
913 0.860242728140046
913 0.860264915355772
913 0.860287102571498
913 0.860309289787225
913 0.860331477002951
913 0.860353664218677
913 0.860375851434404
913 0.86039803865013
914 0.860420225865856
914 0.860442413081582
914 0.860464600297309
914 0.860486787513035
914 0.860508974728761
914 0.860531161944488
914 0.860553349160214
914 0.86057553637594
914 0.860597723591667
914 0.860619910807393
914 0.860642098023119
914 0.860664285238845
914 0.860686472454572
914 0.860708659670298
914 0.860730846886024
914 0.860753034101751
914 0.860775221317477
914 0.860797408533203
914 0.860819595748929
914 0.860841782964656
914 0.860863970180382
914 0.860886157396108
914 0.860908344611835
914 0.860930531827561
914 0.860952719043287
914 0.860974906259014
914 0.86099709347474
914 0.861019280690466
914 0.861041467906192
914 0.861063655121919
914 0.861085842337645
914 0.861108029553371
914 0.861130216769098
914 0.861152403984824
914 0.86117459120055
914 0.861196778416277
915 0.861218965632003
915 0.861241152847729
915 0.861263340063455
915 0.861285527279182
915 0.861307714494908
915 0.861329901710634
915 0.861352088926361
915 0.861374276142087
915 0.861396463357813
915 0.86141865057354
915 0.861440837789266
915 0.861463025004992
915 0.861485212220718
915 0.861507399436445
915 0.861529586652171
915 0.861551773867897
915 0.861573961083624
915 0.86159614829935
915 0.861618335515076
915 0.861640522730802
915 0.861662709946529
915 0.861684897162255
915 0.861707084377981
916 0.861729271593708
916 0.861751458809434
916 0.86177364602516
916 0.861795833240887
916 0.861818020456613
916 0.861840207672339
916 0.861862394888065
916 0.861884582103792
917 0.861906769319518
917 0.861928956535244
917 0.861951143750971
917 0.861973330966697
917 0.861995518182423
917 0.86201770539815
917 0.862039892613876
917 0.862062079829602
917 0.862084267045328
917 0.862106454261055
917 0.862128641476781
917 0.862150828692507
917 0.862173015908234
917 0.86219520312396
917 0.862217390339686
917 0.862239577555413
917 0.862261764771139
917 0.862283951986865
917 0.862306139202591
917 0.862328326418318
917 0.862350513634044
917 0.86237270084977
917 0.862394888065497
917 0.862417075281223
917 0.862439262496949
917 0.862461449712676
917 0.862483636928402
917 0.862505824144128
917 0.862528011359854
917 0.862550198575581
917 0.862572385791307
917 0.862594573007033
917 0.86261676022276
917 0.862638947438486
917 0.862661134654212
917 0.862683321869939
917 0.862705509085665
917 0.862727696301391
917 0.862749883517117
917 0.862772070732844
917 0.86279425794857
917 0.862816445164296
917 0.862838632380023
917 0.862860819595749
917 0.862883006811475
917 0.862905194027202
917 0.862927381242928
917 0.862949568458654
917 0.86297175567438
917 0.862993942890107
917 0.863016130105833
917 0.863038317321559
918 0.863060504537286
918 0.863082691753012
918 0.863104878968738
918 0.863127066184465
918 0.863149253400191
918 0.863171440615917
918 0.863193627831643
919 0.86321581504737
919 0.863238002263096
919 0.863260189478822
919 0.863282376694549
919 0.863304563910275
919 0.863326751126001
919 0.863348938341728
919 0.863371125557454
919 0.86339331277318
919 0.863415499988906
919 0.863437687204633
919 0.863459874420359
919 0.863482061636085
919 0.863504248851812
919 0.863526436067538
919 0.863548623283264
919 0.86357081049899
919 0.863592997714717
919 0.863615184930443
919 0.863637372146169
920 0.863659559361896
920 0.863681746577622
920 0.863703933793348
920 0.863726121009075
920 0.863748308224801
920 0.863770495440527
920 0.863792682656253
920 0.86381486987198
920 0.863837057087706
920 0.863859244303432
920 0.863881431519159
920 0.863903618734885
920 0.863925805950611
920 0.863947993166338
920 0.863970180382064
920 0.86399236759779
920 0.864014554813516
920 0.864036742029243
920 0.864058929244969
920 0.864081116460695
920 0.864103303676422
920 0.864125490892148
920 0.864147678107874
920 0.864169865323601
920 0.864192052539327
920 0.864214239755053
920 0.864236426970779
920 0.864258614186506
920 0.864280801402232
920 0.864302988617958
920 0.864325175833685
920 0.864347363049411
920 0.864369550265137
920 0.864391737480864
920 0.86441392469659
920 0.864436111912316
920 0.864458299128042
920 0.864480486343769
920 0.864502673559495
920 0.864524860775221
920 0.864547047990948
920 0.864569235206674
920 0.8645914224224
920 0.864613609638127
920 0.864635796853853
920 0.864657984069579
920 0.864680171285305
920 0.864702358501032
920 0.864724545716758
920 0.864746732932484
920 0.864768920148211
920 0.864791107363937
920 0.864813294579663
920 0.864835481795389
921 0.864857669011116
921 0.864879856226842
921 0.864902043442568
921 0.864924230658295
921 0.864946417874021
921 0.864968605089747
921 0.864990792305474
921 0.8650129795212
921 0.865035166736926
921 0.865057353952652
922 0.865079541168379
922 0.865101728384105
922 0.865123915599831
922 0.865146102815558
922 0.865168290031284
922 0.86519047724701
922 0.865212664462737
922 0.865234851678463
922 0.865257038894189
922 0.865279226109915
922 0.865301413325642
922 0.865323600541368
922 0.865345787757094
922 0.865367974972821
922 0.865390162188547
922 0.865412349404273
922 0.86543453662
922 0.865456723835726
922 0.865478911051452
922 0.865501098267178
922 0.865523285482905
922 0.865545472698631
922 0.865567659914357
922 0.865589847130084
922 0.86561203434581
922 0.865634221561536
922 0.865656408777263
922 0.865678595992989
922 0.865700783208715
922 0.865722970424441
922 0.865745157640168
923 0.865767344855894
923 0.86578953207162
923 0.865811719287347
923 0.865833906503073
923 0.865856093718799
923 0.865878280934526
923 0.865900468150252
923 0.865922655365978
923 0.865944842581704
923 0.865967029797431
923 0.865989217013157
923 0.866011404228883
924 0.86603359144461
924 0.866055778660336
924 0.866077965876062
924 0.866100153091789
924 0.866122340307515
924 0.866144527523241
924 0.866166714738967
924 0.866188901954694
924 0.86621108917042
925 0.866233276386146
925 0.866255463601873
925 0.866277650817599
925 0.866299838033325
925 0.866322025249051
925 0.866344212464778
925 0.866366399680504
925 0.86638858689623
925 0.866410774111957
925 0.866432961327683
925 0.866455148543409
925 0.866477335759136
925 0.866499522974862
925 0.866521710190588
925 0.866543897406314
925 0.866566084622041
925 0.866588271837767
925 0.866610459053493
925 0.86663264626922
925 0.866654833484946
925 0.866677020700672
925 0.866699207916399
925 0.866721395132125
925 0.866743582347851
925 0.866765769563577
925 0.866787956779304
925 0.86681014399503
925 0.866832331210756
925 0.866854518426483
925 0.866876705642209
925 0.866898892857935
925 0.866921080073662
925 0.866943267289388
925 0.866965454505114
925 0.86698764172084
925 0.867009828936567
925 0.867032016152293
925 0.867054203368019
925 0.867076390583746
925 0.867098577799472
925 0.867120765015198
925 0.867142952230925
925 0.867165139446651
925 0.867187326662377
925 0.867209513878103
925 0.86723170109383
925 0.867253888309556
925 0.867276075525282
925 0.867298262741009
925 0.867320449956735
925 0.867342637172461
925 0.867364824388188
925 0.867387011603914
925 0.86740919881964
925 0.867431386035366
925 0.867453573251093
925 0.867475760466819
925 0.867497947682545
925 0.867520134898272
925 0.867542322113998
925 0.867564509329724
925 0.867586696545451
925 0.867608883761177
925 0.867631070976903
925 0.867653258192629
925 0.867675445408356
925 0.867697632624082
925 0.867719819839808
925 0.867742007055535
925 0.867764194271261
925 0.867786381486987
925 0.867808568702714
925 0.86783075591844
925 0.867852943134166
925 0.867875130349892
925 0.867897317565619
925 0.867919504781345
925 0.867941691997071
925 0.867963879212798
925 0.867986066428524
925 0.86800825364425
925 0.868030440859976
925 0.868052628075703
925 0.868074815291429
925 0.868097002507155
925 0.868119189722882
925 0.868141376938608
925 0.868163564154334
925 0.868185751370061
925 0.868207938585787
925 0.868230125801513
925 0.868252313017239
925 0.868274500232966
925 0.868296687448692
925 0.868318874664418
925 0.868341061880145
925 0.868363249095871
925 0.868385436311597
925 0.868407623527324
925 0.86842981074305
925 0.868451997958776
925 0.868474185174502
925 0.868496372390229
925 0.868518559605955
925 0.868540746821681
925 0.868562934037408
925 0.868585121253134
925 0.86860730846886
925 0.868629495684587
925 0.868651682900313
925 0.868673870116039
925 0.868696057331765
925 0.868718244547492
925 0.868740431763218
925 0.868762618978944
925 0.868784806194671
925 0.868806993410397
925 0.868829180626123
925 0.86885136784185
925 0.868873555057576
925 0.868895742273302
925 0.868917929489028
925 0.868940116704755
925 0.868962303920481
925 0.868984491136207
925 0.869006678351934
925 0.86902886556766
925 0.869051052783386
925 0.869073239999112
925 0.869095427214839
925 0.869117614430565
925 0.869139801646291
925 0.869161988862018
925 0.869184176077744
925 0.86920636329347
925 0.869228550509197
925 0.869250737724923
925 0.869272924940649
925 0.869295112156375
925 0.869317299372102
925 0.869339486587828
925 0.869361673803554
925 0.869383861019281
925 0.869406048235007
925 0.869428235450733
925 0.86945042266646
925 0.869472609882186
925 0.869494797097912
925 0.869516984313638
925 0.869539171529365
925 0.869561358745091
925 0.869583545960817
925 0.869605733176544
925 0.86962792039227
925 0.869650107607996
925 0.869672294823723
925 0.869694482039449
925 0.869716669255175
925 0.869738856470901
925 0.869761043686628
925 0.869783230902354
925 0.86980541811808
925 0.869827605333807
926 0.869849792549533
926 0.869871979765259
926 0.869894166980986
926 0.869916354196712
926 0.869938541412438
926 0.869960728628164
926 0.869982915843891
926 0.870005103059617
926 0.870027290275343
926 0.87004947749107
927 0.870071664706796
927 0.870093851922522
927 0.870116039138249
927 0.870138226353975
927 0.870160413569701
927 0.870182600785427
927 0.870204788001154
927 0.87022697521688
927 0.870249162432606
927 0.870271349648333
927 0.870293536864059
927 0.870315724079785
927 0.870337911295512
927 0.870360098511238
927 0.870382285726964
927 0.87040447294269
927 0.870426660158417
927 0.870448847374143
927 0.870471034589869
927 0.870493221805596
927 0.870515409021322
927 0.870537596237048
927 0.870559783452775
927 0.870581970668501
927 0.870604157884227
927 0.870626345099953
927 0.87064853231568
927 0.870670719531406
927 0.870692906747132
927 0.870715093962859
927 0.870737281178585
927 0.870759468394311
927 0.870781655610038
927 0.870803842825764
927 0.87082603004149
928 0.870848217257216
928 0.870870404472943
928 0.870892591688669
928 0.870914778904395
928 0.870936966120122
928 0.870959153335848
928 0.870981340551574
928 0.871003527767301
928 0.871025714983027
928 0.871047902198753
928 0.871070089414479
928 0.871092276630206
928 0.871114463845932
928 0.871136651061658
928 0.871158838277385
929 0.871181025493111
929 0.871203212708837
929 0.871225399924563
929 0.87124758714029
929 0.871269774356016
929 0.871291961571742
929 0.871314148787469
929 0.871336336003195
929 0.871358523218921
929 0.871380710434648
929 0.871402897650374
929 0.8714250848661
929 0.871447272081826
929 0.871469459297553
929 0.871491646513279
929 0.871513833729005
929 0.871536020944732
929 0.871558208160458
929 0.871580395376184
929 0.871602582591911
929 0.871624769807637
929 0.871646957023363
929 0.871669144239089
929 0.871691331454816
929 0.871713518670542
929 0.871735705886268
929 0.871757893101995
929 0.871780080317721
929 0.871802267533447
929 0.871824454749173
929 0.8718466419649
929 0.871868829180626
929 0.871891016396352
929 0.871913203612079
930 0.871935390827805
930 0.871957578043531
930 0.871979765259258
930 0.872001952474984
930 0.87202413969071
930 0.872046326906436
930 0.872068514122163
930 0.872090701337889
930 0.872112888553615
930 0.872135075769342
930 0.872157262985068
930 0.872179450200794
930 0.872201637416521
930 0.872223824632247
930 0.872246011847973
930 0.872268199063699
930 0.872290386279426
930 0.872312573495152
930 0.872334760710878
930 0.872356947926605
930 0.872379135142331
930 0.872401322358057
930 0.872423509573784
930 0.87244569678951
930 0.872467884005236
931 0.872490071220962
931 0.872512258436689
931 0.872534445652415
931 0.872556632868141
931 0.872578820083868
931 0.872601007299594
931 0.87262319451532
931 0.872645381731047
931 0.872667568946773
931 0.872689756162499
931 0.872711943378225
932 0.872734130593952
932 0.872756317809678
932 0.872778505025404
932 0.872800692241131
932 0.872822879456857
932 0.872845066672583
932 0.87286725388831
932 0.872889441104036
932 0.872911628319762
932 0.872933815535488
932 0.872956002751215
932 0.872978189966941
932 0.873000377182667
932 0.873022564398394
932 0.87304475161412
932 0.873066938829846
932 0.873089126045573
932 0.873111313261299
932 0.873133500477025
932 0.873155687692751
932 0.873177874908478
932 0.873200062124204
933 0.87322224933993
933 0.873244436555657
933 0.873266623771383
933 0.873288810987109
933 0.873310998202836
933 0.873333185418562
933 0.873355372634288
933 0.873377559850014
933 0.873399747065741
933 0.873421934281467
933 0.873444121497193
933 0.87346630871292
933 0.873488495928646
933 0.873510683144372
933 0.873532870360099
933 0.873555057575825
933 0.873577244791551
933 0.873599432007277
933 0.873621619223004
933 0.87364380643873
933 0.873665993654456
933 0.873688180870183
934 0.873710368085909
934 0.873732555301635
934 0.873754742517362
934 0.873776929733088
934 0.873799116948814
934 0.87382130416454
934 0.873843491380267
934 0.873865678595993
934 0.873887865811719
934 0.873910053027446
934 0.873932240243172
934 0.873954427458898
934 0.873976614674625
934 0.873998801890351
934 0.874020989106077
934 0.874043176321803
934 0.87406536353753
934 0.874087550753256
934 0.874109737968982
934 0.874131925184709
934 0.874154112400435
934 0.874176299616161
934 0.874198486831888
934 0.874220674047614
934 0.87424286126334
934 0.874265048479066
934 0.874287235694793
935 0.874309422910519
935 0.874331610126245
935 0.874353797341972
935 0.874375984557698
935 0.874398171773424
935 0.87442035898915
935 0.874442546204877
935 0.874464733420603
935 0.874486920636329
935 0.874509107852056
935 0.874531295067782
935 0.874553482283508
935 0.874575669499234
935 0.874597856714961
935 0.874620043930687
935 0.874642231146413
935 0.87466441836214
935 0.874686605577866
935 0.874708792793592
935 0.874730980009319
935 0.874753167225045
935 0.874775354440771
935 0.874797541656497
935 0.874819728872224
935 0.87484191608795
935 0.874864103303676
935 0.874886290519403
935 0.874908477735129
935 0.874930664950855
935 0.874952852166582
935 0.874975039382308
935 0.874997226598034
936 0.87501941381376
936 0.875041601029487
936 0.875063788245213
936 0.875085975460939
936 0.875108162676666
936 0.875130349892392
936 0.875152537108118
936 0.875174724323845
936 0.875196911539571
936 0.875219098755297
936 0.875241285971023
936 0.87526347318675
936 0.875285660402476
936 0.875307847618202
936 0.875330034833929
936 0.875352222049655
936 0.875374409265381
936 0.875396596481108
936 0.875418783696834
937 0.87544097091256
937 0.875463158128286
937 0.875485345344013
937 0.875507532559739
937 0.875529719775465
937 0.875551906991192
937 0.875574094206918
937 0.875596281422644
937 0.875618468638371
937 0.875640655854097
937 0.875662843069823
937 0.875685030285549
937 0.875707217501276
937 0.875729404717002
937 0.875751591932728
937 0.875773779148455
937 0.875795966364181
937 0.875818153579907
937 0.875840340795634
937 0.87586252801136
937 0.875884715227086
937 0.875906902442812
937 0.875929089658539
937 0.875951276874265
937 0.875973464089991
937 0.875995651305718
937 0.876017838521444
937 0.87604002573717
937 0.876062212952897
937 0.876084400168623
937 0.876106587384349
937 0.876128774600075
937 0.876150961815802
937 0.876173149031528
937 0.876195336247254
937 0.876217523462981
937 0.876239710678707
937 0.876261897894433
937 0.87628408511016
937 0.876306272325886
937 0.876328459541612
937 0.876350646757338
937 0.876372833973065
937 0.876395021188791
937 0.876417208404517
937 0.876439395620244
937 0.87646158283597
937 0.876483770051696
937 0.876505957267423
937 0.876528144483149
937 0.876550331698875
937 0.876572518914601
937 0.876594706130328
937 0.876616893346054
937 0.87663908056178
937 0.876661267777507
937 0.876683454993233
937 0.876705642208959
937 0.876727829424686
937 0.876750016640412
937 0.876772203856138
937 0.876794391071864
937 0.876816578287591
937 0.876838765503317
937 0.876860952719043
937 0.87688313993477
937 0.876905327150496
937 0.876927514366222
937 0.876949701581949
937 0.876971888797675
937 0.876994076013401
937 0.877016263229127
937 0.877038450444854
937 0.87706063766058
937 0.877082824876306
937 0.877105012092033
937 0.877127199307759
937 0.877149386523485
937 0.877171573739212
937 0.877193760954938
937 0.877215948170664
937 0.87723813538639
937 0.877260322602117
937 0.877282509817843
937 0.877304697033569
937 0.877326884249296
937 0.877349071465022
937 0.877371258680748
937 0.877393445896474
937 0.877415633112201
937 0.877437820327927
937 0.877460007543653
937 0.87748219475938
937 0.877504381975106
937 0.877526569190832
937 0.877548756406558
937 0.877570943622285
937 0.877593130838011
937 0.877615318053737
937 0.877637505269464
937 0.87765969248519
937 0.877681879700916
937 0.877704066916643
937 0.877726254132369
938 0.877748441348095
938 0.877770628563821
938 0.877792815779548
938 0.877815002995274
938 0.877837190211
938 0.877859377426727
938 0.877881564642453
938 0.877903751858179
938 0.877925939073906
938 0.877948126289632
938 0.877970313505358
939 0.877992500721084
939 0.878014687936811
939 0.878036875152537
939 0.878059062368263
939 0.87808124958399
939 0.878103436799716
939 0.878125624015442
939 0.878147811231169
939 0.878169998446895
939 0.878192185662621
939 0.878214372878347
939 0.878236560094074
939 0.8782587473098
939 0.878280934525526
939 0.878303121741253
939 0.878325308956979
940 0.878347496172705
940 0.878369683388432
940 0.878391870604158
940 0.878414057819884
940 0.87843624503561
940 0.878458432251337
940 0.878480619467063
940 0.878502806682789
940 0.878524993898516
940 0.878547181114242
940 0.878569368329968
940 0.878591555545695
940 0.878613742761421
940 0.878635929977147
940 0.878658117192873
940 0.8786803044086
940 0.878702491624326
940 0.878724678840052
940 0.878746866055779
940 0.878769053271505
940 0.878791240487231
940 0.878813427702958
940 0.878835614918684
940 0.87885780213441
940 0.878879989350136
940 0.878902176565863
940 0.878924363781589
940 0.878946550997315
940 0.878968738213042
940 0.878990925428768
940 0.879013112644494
940 0.879035299860221
941 0.879057487075947
941 0.879079674291673
941 0.879101861507399
941 0.879124048723126
941 0.879146235938852
941 0.879168423154578
941 0.879190610370305
941 0.879212797586031
941 0.879234984801757
941 0.879257172017484
941 0.87927935923321
941 0.879301546448936
941 0.879323733664662
941 0.879345920880389
941 0.879368108096115
941 0.879390295311841
941 0.879412482527568
942 0.879434669743294
942 0.87945685695902
942 0.879479044174747
942 0.879501231390473
942 0.879523418606199
942 0.879545605821925
942 0.879567793037652
942 0.879589980253378
942 0.879612167469104
942 0.879634354684831
942 0.879656541900557
942 0.879678729116283
942 0.87970091633201
942 0.879723103547736
942 0.879745290763462
942 0.879767477979188
942 0.879789665194915
942 0.879811852410641
942 0.879834039626367
942 0.879856226842094
942 0.87987841405782
942 0.879900601273546
942 0.879922788489273
942 0.879944975704999
942 0.879967162920725
942 0.879989350136451
942 0.880011537352178
942 0.880033724567904
942 0.88005591178363
942 0.880078098999357
942 0.880100286215083
942 0.880122473430809
943 0.880144660646536
943 0.880166847862262
943 0.880189035077988
943 0.880211222293714
943 0.880233409509441
943 0.880255596725167
943 0.880277783940893
943 0.88029997115662
944 0.880322158372346
944 0.880344345588072
944 0.880366532803798
944 0.880388720019525
944 0.880410907235251
944 0.880433094450977
944 0.880455281666704
944 0.88047746888243
944 0.880499656098156
944 0.880521843313883
944 0.880544030529609
944 0.880566217745335
944 0.880588404961061
945 0.880610592176788
945 0.880632779392514
945 0.88065496660824
945 0.880677153823967
945 0.880699341039693
945 0.880721528255419
945 0.880743715471145
945 0.880765902686872
945 0.880788089902598
945 0.880810277118324
945 0.880832464334051
945 0.880854651549777
945 0.880876838765503
945 0.88089902598123
945 0.880921213196956
945 0.880943400412682
945 0.880965587628408
945 0.880987774844135
945 0.881009962059861
945 0.881032149275587
945 0.881054336491314
945 0.88107652370704
945 0.881098710922766
945 0.881120898138493
945 0.881143085354219
945 0.881165272569945
945 0.881187459785671
945 0.881209647001398
945 0.881231834217124
945 0.88125402143285
945 0.881276208648577
945 0.881298395864303
945 0.881320583080029
945 0.881342770295756
945 0.881364957511482
945 0.881387144727208
945 0.881409331942934
945 0.881431519158661
945 0.881453706374387
946 0.881475893590113
946 0.88149808080584
946 0.881520268021566
946 0.881542455237292
946 0.881564642453019
946 0.881586829668745
946 0.881609016884471
946 0.881631204100197
946 0.881653391315924
946 0.88167557853165
946 0.881697765747376
946 0.881719952963103
947 0.881742140178829
947 0.881764327394555
947 0.881786514610282
947 0.881808701826008
947 0.881830889041734
947 0.88185307625746
947 0.881875263473187
947 0.881897450688913
947 0.881919637904639
947 0.881941825120366
947 0.881964012336092
947 0.881986199551818
947 0.882008386767545
947 0.882030573983271
947 0.882052761198997
947 0.882074948414723
947 0.88209713563045
947 0.882119322846176
947 0.882141510061902
947 0.882163697277629
947 0.882185884493355
947 0.882208071709081
947 0.882230258924808
947 0.882252446140534
947 0.88227463335626
947 0.882296820571986
947 0.882319007787713
947 0.882341195003439
947 0.882363382219165
947 0.882385569434892
947 0.882407756650618
947 0.882429943866344
947 0.882452131082071
947 0.882474318297797
947 0.882496505513523
947 0.882518692729249
947 0.882540879944976
947 0.882563067160702
947 0.882585254376428
947 0.882607441592155
947 0.882629628807881
947 0.882651816023607
947 0.882674003239334
947 0.88269619045506
947 0.882718377670786
947 0.882740564886512
947 0.882762752102239
947 0.882784939317965
947 0.882807126533691
947 0.882829313749418
947 0.882851500965144
947 0.88287368818087
947 0.882895875396597
947 0.882918062612323
947 0.882940249828049
947 0.882962437043775
947 0.882984624259502
947 0.883006811475228
947 0.883028998690954
947 0.883051185906681
947 0.883073373122407
947 0.883095560338133
948 0.883117747553859
948 0.883139934769586
948 0.883162121985312
948 0.883184309201038
948 0.883206496416765
948 0.883228683632491
948 0.883250870848217
948 0.883273058063944
948 0.88329524527967
948 0.883317432495396
948 0.883339619711122
948 0.883361806926849
948 0.883383994142575
948 0.883406181358301
948 0.883428368574028
948 0.883450555789754
948 0.88347274300548
948 0.883494930221207
948 0.883517117436933
948 0.883539304652659
948 0.883561491868385
948 0.883583679084112
948 0.883605866299838
949 0.883628053515564
949 0.883650240731291
949 0.883672427947017
949 0.883694615162743
949 0.88371680237847
949 0.883738989594196
949 0.883761176809922
949 0.883783364025648
949 0.883805551241375
949 0.883827738457101
949 0.883849925672827
949 0.883872112888554
949 0.88389430010428
949 0.883916487320006
949 0.883938674535732
949 0.883960861751459
949 0.883983048967185
949 0.884005236182911
949 0.884027423398638
949 0.884049610614364
949 0.88407179783009
949 0.884093985045817
949 0.884116172261543
949 0.884138359477269
949 0.884160546692995
949 0.884182733908722
949 0.884204921124448
949 0.884227108340174
949 0.884249295555901
949 0.884271482771627
949 0.884293669987353
949 0.88431585720308
949 0.884338044418806
949 0.884360231634532
949 0.884382418850258
949 0.884404606065985
949 0.884426793281711
949 0.884448980497437
949 0.884471167713164
949 0.88449335492889
949 0.884515542144616
949 0.884537729360343
949 0.884559916576069
949 0.884582103791795
949 0.884604291007521
949 0.884626478223248
949 0.884648665438974
949 0.8846708526547
949 0.884693039870427
949 0.884715227086153
949 0.884737414301879
949 0.884759601517606
949 0.884781788733332
949 0.884803975949058
949 0.884826163164784
949 0.884848350380511
949 0.884870537596237
949 0.884892724811963
949 0.88491491202769
949 0.884937099243416
949 0.884959286459142
949 0.884981473674869
949 0.885003660890595
949 0.885025848106321
949 0.885048035322047
949 0.885070222537774
949 0.8850924097535
949 0.885114596969226
949 0.885136784184953
949 0.885158971400679
949 0.885181158616405
949 0.885203345832132
949 0.885225533047858
949 0.885247720263584
949 0.88526990747931
949 0.885292094695037
949 0.885314281910763
949 0.885336469126489
949 0.885358656342216
949 0.885380843557942
949 0.885403030773668
949 0.885425217989395
949 0.885447405205121
949 0.885469592420847
949 0.885491779636573
949 0.8855139668523
949 0.885536154068026
949 0.885558341283752
949 0.885580528499479
949 0.885602715715205
949 0.885624902930931
949 0.885647090146658
949 0.885669277362384
949 0.88569146457811
949 0.885713651793836
949 0.885735839009563
949 0.885758026225289
949 0.885780213441015
949 0.885802400656742
949 0.885824587872468
949 0.885846775088194
949 0.88586896230392
949 0.885891149519647
949 0.885913336735373
949 0.885935523951099
949 0.885957711166826
949 0.885979898382552
949 0.886002085598278
949 0.886024272814005
949 0.886046460029731
949 0.886068647245457
949 0.886090834461183
949 0.88611302167691
949 0.886135208892636
949 0.886157396108362
949 0.886179583324089
949 0.886201770539815
949 0.886223957755541
949 0.886246144971268
949 0.886268332186994
949 0.88629051940272
949 0.886312706618446
949 0.886334893834173
949 0.886357081049899
949 0.886379268265625
949 0.886401455481352
949 0.886423642697078
949 0.886445829912804
949 0.886468017128531
949 0.886490204344257
949 0.886512391559983
949 0.886534578775709
949 0.886556765991436
949 0.886578953207162
949 0.886601140422888
949 0.886623327638615
949 0.886645514854341
949 0.886667702070067
949 0.886689889285794
949 0.88671207650152
949 0.886734263717246
949 0.886756450932972
949 0.886778638148699
949 0.886800825364425
949 0.886823012580151
949 0.886845199795878
949 0.886867387011604
949 0.88688957422733
949 0.886911761443057
949 0.886933948658783
949 0.886956135874509
949 0.886978323090235
949 0.887000510305962
949 0.887022697521688
949 0.887044884737414
949 0.887067071953141
949 0.887089259168867
949 0.887111446384593
949 0.887133633600319
949 0.887155820816046
949 0.887178008031772
949 0.887200195247498
949 0.887222382463225
949 0.887244569678951
949 0.887266756894677
949 0.887288944110404
949 0.88731113132613
949 0.887333318541856
949 0.887355505757582
949 0.887377692973309
949 0.887399880189035
949 0.887422067404761
949 0.887444254620488
949 0.887466441836214
949 0.88748862905194
949 0.887510816267667
949 0.887533003483393
949 0.887555190699119
949 0.887577377914845
949 0.887599565130572
949 0.887621752346298
949 0.887643939562024
949 0.887666126777751
949 0.887688313993477
949 0.887710501209203
949 0.88773268842493
949 0.887754875640656
949 0.887777062856382
949 0.887799250072108
949 0.887821437287835
949 0.887843624503561
949 0.887865811719287
949 0.887887998935014
949 0.88791018615074
949 0.887932373366466
949 0.887954560582193
949 0.887976747797919
949 0.887998935013645
949 0.888021122229371
949 0.888043309445098
949 0.888065496660824
949 0.88808768387655
949 0.888109871092277
949 0.888132058308003
949 0.888154245523729
949 0.888176432739456
949 0.888198619955182
949 0.888220807170908
949 0.888242994386634
949 0.888265181602361
949 0.888287368818087
949 0.888309556033813
949 0.88833174324954
949 0.888353930465266
949 0.888376117680992
949 0.888398304896719
949 0.888420492112445
949 0.888442679328171
949 0.888464866543897
949 0.888487053759624
949 0.88850924097535
949 0.888531428191076
949 0.888553615406803
949 0.888575802622529
949 0.888597989838255
949 0.888620177053981
949 0.888642364269708
949 0.888664551485434
949 0.88868673870116
949 0.888708925916887
949 0.888731113132613
949 0.888753300348339
949 0.888775487564066
949 0.888797674779792
949 0.888819861995518
949 0.888842049211244
949 0.888864236426971
949 0.888886423642697
949 0.888908610858423
949 0.88893079807415
949 0.888952985289876
949 0.888975172505602
949 0.888997359721329
949 0.889019546937055
949 0.889041734152781
949 0.889063921368507
949 0.889086108584234
949 0.88910829579996
949 0.889130483015686
949 0.889152670231413
949 0.889174857447139
949 0.889197044662865
949 0.889219231878592
949 0.889241419094318
949 0.889263606310044
949 0.88928579352577
949 0.889307980741497
949 0.889330167957223
949 0.889352355172949
949 0.889374542388676
950 0.889396729604402
950 0.889418916820128
950 0.889441104035855
950 0.889463291251581
950 0.889485478467307
950 0.889507665683033
950 0.88952985289876
950 0.889552040114486
950 0.889574227330212
950 0.889596414545939
950 0.889618601761665
950 0.889640788977391
950 0.889662976193118
950 0.889685163408844
950 0.88970735062457
950 0.889729537840296
950 0.889751725056023
950 0.889773912271749
950 0.889796099487475
950 0.889818286703202
950 0.889840473918928
950 0.889862661134654
950 0.889884848350381
950 0.889907035566107
950 0.889929222781833
950 0.889951409997559
950 0.889973597213286
950 0.889995784429012
950 0.890017971644738
950 0.890040158860465
950 0.890062346076191
951 0.890084533291917
951 0.890106720507644
951 0.89012890772337
951 0.890151094939096
951 0.890173282154822
951 0.890195469370549
951 0.890217656586275
951 0.890239843802001
951 0.890262031017728
951 0.890284218233454
951 0.89030640544918
951 0.890328592664906
952 0.890350779880633
952 0.890372967096359
952 0.890395154312085
952 0.890417341527812
952 0.890439528743538
952 0.890461715959264
952 0.890483903174991
952 0.890506090390717
952 0.890528277606443
952 0.890550464822169
952 0.890572652037896
952 0.890594839253622
952 0.890617026469348
952 0.890639213685075
952 0.890661400900801
952 0.890683588116527
952 0.890705775332254
952 0.89072796254798
952 0.890750149763706
952 0.890772336979432
952 0.890794524195159
952 0.890816711410885
952 0.890838898626611
952 0.890861085842338
952 0.890883273058064
952 0.89090546027379
952 0.890927647489517
952 0.890949834705243
952 0.890972021920969
952 0.890994209136695
952 0.891016396352422
952 0.891038583568148
952 0.891060770783874
952 0.891082957999601
952 0.891105145215327
952 0.891127332431053
952 0.89114951964678
952 0.891171706862506
952 0.891193894078232
952 0.891216081293958
952 0.891238268509685
952 0.891260455725411
952 0.891282642941137
952 0.891304830156864
952 0.89132701737259
952 0.891349204588316
952 0.891371391804042
953 0.891393579019769
953 0.891415766235495
953 0.891437953451221
953 0.891460140666948
953 0.891482327882674
953 0.8915045150984
953 0.891526702314127
953 0.891548889529853
953 0.891571076745579
953 0.891593263961305
953 0.891615451177032
953 0.891637638392758
953 0.891659825608484
953 0.891682012824211
953 0.891704200039937
953 0.891726387255663
953 0.89174857447139
953 0.891770761687116
954 0.891792948902842
954 0.891815136118568
954 0.891837323334295
954 0.891859510550021
954 0.891881697765747
954 0.891903884981474
954 0.8919260721972
954 0.891948259412926
954 0.891970446628653
954 0.891992633844379
954 0.892014821060105
954 0.892037008275831
954 0.892059195491558
954 0.892081382707284
954 0.89210356992301
954 0.892125757138737
954 0.892147944354463
954 0.892170131570189
954 0.892192318785916
954 0.892214506001642
954 0.892236693217368
954 0.892258880433094
954 0.892281067648821
954 0.892303254864547
954 0.892325442080273
954 0.892347629296
954 0.892369816511726
954 0.892392003727452
954 0.892414190943179
955 0.892436378158905
955 0.892458565374631
955 0.892480752590357
955 0.892502939806084
955 0.89252512702181
955 0.892547314237536
955 0.892569501453263
955 0.892591688668989
955 0.892613875884715
955 0.892636063100442
955 0.892658250316168
955 0.892680437531894
955 0.89270262474762
955 0.892724811963347
955 0.892746999179073
955 0.892769186394799
955 0.892791373610526
955 0.892813560826252
955 0.892835748041978
955 0.892857935257705
955 0.892880122473431
955 0.892902309689157
955 0.892924496904883
955 0.89294668412061
956 0.892968871336336
956 0.892991058552062
956 0.893013245767789
956 0.893035432983515
956 0.893057620199241
956 0.893079807414968
957 0.893101994630694
957 0.89312418184642
957 0.893146369062146
957 0.893168556277873
957 0.893190743493599
957 0.893212930709325
957 0.893235117925052
957 0.893257305140778
957 0.893279492356504
957 0.893301679572231
957 0.893323866787957
957 0.893346054003683
957 0.893368241219409
957 0.893390428435136
957 0.893412615650862
957 0.893434802866588
957 0.893456990082315
957 0.893479177298041
957 0.893501364513767
957 0.893523551729493
957 0.89354573894522
957 0.893567926160946
957 0.893590113376672
957 0.893612300592399
957 0.893634487808125
957 0.893656675023851
957 0.893678862239578
957 0.893701049455304
957 0.89372323667103
957 0.893745423886756
957 0.893767611102483
957 0.893789798318209
957 0.893811985533935
958 0.893834172749662
958 0.893856359965388
958 0.893878547181114
958 0.893900734396841
958 0.893922921612567
958 0.893945108828293
958 0.893967296044019
958 0.893989483259746
958 0.894011670475472
959 0.894033857691198
959 0.894056044906925
959 0.894078232122651
959 0.894100419338377
959 0.894122606554103
959 0.89414479376983
959 0.894166980985556
959 0.894189168201282
959 0.894211355417009
959 0.894233542632735
959 0.894255729848461
959 0.894277917064188
959 0.894300104279914
959 0.89432229149564
959 0.894344478711366
959 0.894366665927093
959 0.894388853142819
959 0.894411040358545
959 0.894433227574272
959 0.894455414789998
959 0.894477602005724
959 0.894499789221451
959 0.894521976437177
959 0.894544163652903
959 0.894566350868629
960 0.894588538084356
960 0.894610725300082
960 0.894632912515808
960 0.894655099731535
960 0.894677286947261
960 0.894699474162987
960 0.894721661378714
960 0.89474384859444
960 0.894766035810166
960 0.894788223025892
960 0.894810410241619
960 0.894832597457345
960 0.894854784673071
960 0.894876971888798
960 0.894899159104524
960 0.89492134632025
960 0.894943533535977
960 0.894965720751703
960 0.894987907967429
960 0.895010095183155
960 0.895032282398882
960 0.895054469614608
960 0.895076656830334
960 0.895098844046061
960 0.895121031261787
960 0.895143218477513
960 0.89516540569324
960 0.895187592908966
960 0.895209780124692
960 0.895231967340418
960 0.895254154556145
960 0.895276341771871
960 0.895298528987597
960 0.895320716203324
960 0.89534290341905
960 0.895365090634776
960 0.895387277850503
960 0.895409465066229
960 0.895431652281955
960 0.895453839497681
960 0.895476026713408
960 0.895498213929134
960 0.89552040114486
960 0.895542588360587
960 0.895564775576313
960 0.895586962792039
960 0.895609150007766
960 0.895631337223492
960 0.895653524439218
960 0.895675711654944
960 0.895697898870671
960 0.895720086086397
960 0.895742273302123
961 0.89576446051785
961 0.895786647733576
961 0.895808834949302
961 0.895831022165029
961 0.895853209380755
961 0.895875396596481
961 0.895897583812207
961 0.895919771027934
961 0.89594195824366
961 0.895964145459386
961 0.895986332675113
961 0.896008519890839
961 0.896030707106565
961 0.896052894322292
961 0.896075081538018
961 0.896097268753744
961 0.89611945596947
961 0.896141643185197
961 0.896163830400923
962 0.896186017616649
962 0.896208204832376
962 0.896230392048102
962 0.896252579263828
962 0.896274766479555
962 0.896296953695281
962 0.896319140911007
962 0.896341328126733
962 0.89636351534246
962 0.896385702558186
962 0.896407889773912
962 0.896430076989639
962 0.896452264205365
962 0.896474451421091
962 0.896496638636817
962 0.896518825852544
962 0.89654101306827
962 0.896563200283996
962 0.896585387499723
962 0.896607574715449
962 0.896629761931175
962 0.896651949146902
962 0.896674136362628
962 0.896696323578354
962 0.89671851079408
962 0.896740698009807
962 0.896762885225533
962 0.896785072441259
962 0.896807259656986
962 0.896829446872712
962 0.896851634088438
962 0.896873821304164
962 0.896896008519891
962 0.896918195735617
962 0.896940382951343
962 0.89696257016707
962 0.896984757382796
962 0.897006944598522
962 0.897029131814249
962 0.897051319029975
962 0.897073506245701
962 0.897095693461427
962 0.897117880677154
962 0.89714006789288
962 0.897162255108606
962 0.897184442324333
962 0.897206629540059
962 0.897228816755785
962 0.897251003971512
962 0.897273191187238
962 0.897295378402964
962 0.89731756561869
962 0.897339752834417
962 0.897361940050143
962 0.897384127265869
962 0.897406314481596
962 0.897428501697322
962 0.897450688913048
962 0.897472876128775
962 0.897495063344501
962 0.897517250560227
962 0.897539437775953
962 0.89756162499168
962 0.897583812207406
962 0.897605999423132
962 0.897628186638859
962 0.897650373854585
962 0.897672561070311
962 0.897694748286038
962 0.897716935501764
962 0.89773912271749
962 0.897761309933216
962 0.897783497148943
962 0.897805684364669
962 0.897827871580395
962 0.897850058796122
962 0.897872246011848
962 0.897894433227574
962 0.897916620443301
962 0.897938807659027
962 0.897960994874753
962 0.897983182090479
962 0.898005369306206
962 0.898027556521932
962 0.898049743737658
962 0.898071930953385
962 0.898094118169111
962 0.898116305384837
962 0.898138492600564
962 0.89816067981629
962 0.898182867032016
962 0.898205054247742
962 0.898227241463469
962 0.898249428679195
962 0.898271615894921
962 0.898293803110648
962 0.898315990326374
962 0.8983381775421
962 0.898360364757827
962 0.898382551973553
962 0.898404739189279
962 0.898426926405005
962 0.898449113620732
962 0.898471300836458
962 0.898493488052184
962 0.898515675267911
962 0.898537862483637
962 0.898560049699363
962 0.89858223691509
962 0.898604424130816
962 0.898626611346542
962 0.898648798562268
962 0.898670985777995
962 0.898693172993721
962 0.898715360209447
962 0.898737547425174
962 0.8987597346409
962 0.898781921856626
962 0.898804109072353
962 0.898826296288079
962 0.898848483503805
962 0.898870670719531
962 0.898892857935258
962 0.898915045150984
962 0.89893723236671
962 0.898959419582437
962 0.898981606798163
962 0.899003794013889
962 0.899025981229616
962 0.899048168445342
962 0.899070355661068
962 0.899092542876794
962 0.899114730092521
962 0.899136917308247
962 0.899159104523973
962 0.8991812917397
962 0.899203478955426
962 0.899225666171152
962 0.899247853386879
962 0.899270040602605
962 0.899292227818331
962 0.899314415034057
962 0.899336602249784
962 0.89935878946551
962 0.899380976681236
962 0.899403163896963
962 0.899425351112689
962 0.899447538328415
962 0.899469725544142
962 0.899491912759868
962 0.899514099975594
962 0.89953628719132
962 0.899558474407047
962 0.899580661622773
962 0.899602848838499
962 0.899625036054226
962 0.899647223269952
962 0.899669410485678
962 0.899691597701404
962 0.899713784917131
962 0.899735972132857
962 0.899758159348583
962 0.89978034656431
962 0.899802533780036
962 0.899824720995762
962 0.899846908211488
962 0.899869095427215
962 0.899891282642941
962 0.899913469858667
962 0.899935657074394
962 0.89995784429012
962 0.899980031505846
962 0.900002218721573
962 0.900024405937299
962 0.900046593153025
962 0.900068780368751
962 0.900090967584478
962 0.900113154800204
962 0.90013534201593
963 0.900157529231657
963 0.900179716447383
963 0.900201903663109
963 0.900224090878836
963 0.900246278094562
963 0.900268465310288
963 0.900290652526014
963 0.900312839741741
963 0.900335026957467
963 0.900357214173193
963 0.90037940138892
963 0.900401588604646
963 0.900423775820372
963 0.900445963036099
964 0.900468150251825
964 0.900490337467551
964 0.900512524683277
964 0.900534711899004
964 0.90055689911473
964 0.900579086330456
964 0.900601273546183
964 0.900623460761909
964 0.900645647977635
964 0.900667835193362
964 0.900690022409088
964 0.900712209624814
964 0.90073439684054
964 0.900756584056267
964 0.900778771271993
964 0.900800958487719
964 0.900823145703446
964 0.900845332919172
964 0.900867520134898
964 0.900889707350625
964 0.900911894566351
964 0.900934081782077
964 0.900956268997803
964 0.90097845621353
964 0.901000643429256
964 0.901022830644982
964 0.901045017860709
964 0.901067205076435
964 0.901089392292161
964 0.901111579507888
964 0.901133766723614
964 0.90115595393934
964 0.901178141155066
964 0.901200328370793
964 0.901222515586519
964 0.901244702802245
964 0.901266890017972
964 0.901289077233698
964 0.901311264449424
964 0.901333451665151
964 0.901355638880877
964 0.901377826096603
964 0.901400013312329
964 0.901422200528056
964 0.901444387743782
964 0.901466574959508
964 0.901488762175235
964 0.901510949390961
964 0.901533136606687
965 0.901555323822414
965 0.90157751103814
965 0.901599698253866
965 0.901621885469592
965 0.901644072685319
965 0.901666259901045
965 0.901688447116771
965 0.901710634332498
965 0.901732821548224
965 0.90175500876395
965 0.901777195979677
965 0.901799383195403
965 0.901821570411129
965 0.901843757626855
965 0.901865944842582
965 0.901888132058308
965 0.901910319274034
965 0.901932506489761
966 0.901954693705487
966 0.901976880921213
966 0.90199906813694
966 0.902021255352666
966 0.902043442568392
966 0.902065629784118
966 0.902087816999845
966 0.902110004215571
966 0.902132191431297
966 0.902154378647024
966 0.90217656586275
966 0.902198753078476
966 0.902220940294203
967 0.902243127509929
967 0.902265314725655
967 0.902287501941381
967 0.902309689157108
967 0.902331876372834
967 0.90235406358856
967 0.902376250804287
967 0.902398438020013
967 0.902420625235739
967 0.902442812451466
967 0.902464999667192
967 0.902487186882918
967 0.902509374098644
967 0.902531561314371
967 0.902553748530097
967 0.902575935745823
967 0.90259812296155
967 0.902620310177276
967 0.902642497393002
967 0.902664684608728
967 0.902686871824455
967 0.902709059040181
967 0.902731246255907
967 0.902753433471634
967 0.90277562068736
967 0.902797807903086
967 0.902819995118813
967 0.902842182334539
967 0.902864369550265
967 0.902886556765991
967 0.902908743981718
967 0.902930931197444
967 0.90295311841317
967 0.902975305628897
967 0.902997492844623
967 0.903019680060349
967 0.903041867276075
967 0.903064054491802
967 0.903086241707528
967 0.903108428923254
967 0.903130616138981
967 0.903152803354707
967 0.903174990570433
967 0.90319717778616
967 0.903219365001886
967 0.903241552217612
967 0.903263739433338
967 0.903285926649065
968 0.903308113864791
968 0.903330301080517
968 0.903352488296244
968 0.90337467551197
968 0.903396862727696
968 0.903419049943423
968 0.903441237159149
968 0.903463424374875
968 0.903485611590601
968 0.903507798806328
968 0.903529986022054
968 0.90355217323778
968 0.903574360453507
968 0.903596547669233
968 0.903618734884959
968 0.903640922100686
969 0.903663109316412
969 0.903685296532138
969 0.903707483747864
969 0.903729670963591
969 0.903751858179317
969 0.903774045395043
969 0.90379623261077
969 0.903818419826496
969 0.903840607042222
969 0.903862794257949
969 0.903884981473675
969 0.903907168689401
969 0.903929355905127
969 0.903951543120854
969 0.90397373033658
969 0.903995917552306
969 0.904018104768033
969 0.904040291983759
970 0.904062479199485
970 0.904084666415212
970 0.904106853630938
970 0.904129040846664
970 0.90415122806239
970 0.904173415278117
970 0.904195602493843
970 0.904217789709569
970 0.904239976925296
970 0.904262164141022
970 0.904284351356748
970 0.904306538572475
970 0.904328725788201
970 0.904350913003927
970 0.904373100219653
970 0.90439528743538
970 0.904417474651106
970 0.904439661866832
970 0.904461849082559
970 0.904484036298285
970 0.904506223514011
970 0.904528410729738
970 0.904550597945464
970 0.90457278516119
970 0.904594972376916
970 0.904617159592643
970 0.904639346808369
970 0.904661534024095
970 0.904683721239822
970 0.904705908455548
970 0.904728095671274
970 0.904750282887001
970 0.904772470102727
970 0.904794657318453
970 0.904816844534179
970 0.904839031749906
970 0.904861218965632
970 0.904883406181358
970 0.904905593397085
970 0.904927780612811
970 0.904949967828537
970 0.904972155044264
970 0.90499434225999
970 0.905016529475716
970 0.905038716691442
970 0.905060903907169
970 0.905083091122895
970 0.905105278338621
970 0.905127465554348
970 0.905149652770074
970 0.9051718399858
970 0.905194027201527
970 0.905216214417253
970 0.905238401632979
970 0.905260588848705
970 0.905282776064432
970 0.905304963280158
970 0.905327150495884
970 0.905349337711611
970 0.905371524927337
970 0.905393712143063
970 0.905415899358789
970 0.905438086574516
970 0.905460273790242
970 0.905482461005968
970 0.905504648221695
970 0.905526835437421
970 0.905549022653147
970 0.905571209868874
970 0.9055933970846
970 0.905615584300326
970 0.905637771516052
970 0.905659958731779
970 0.905682145947505
970 0.905704333163231
970 0.905726520378958
970 0.905748707594684
970 0.90577089481041
970 0.905793082026137
970 0.905815269241863
970 0.905837456457589
970 0.905859643673315
970 0.905881830889042
970 0.905904018104768
970 0.905926205320494
970 0.905948392536221
970 0.905970579751947
970 0.905992766967673
970 0.9060149541834
970 0.906037141399126
970 0.906059328614852
970 0.906081515830578
970 0.906103703046305
970 0.906125890262031
970 0.906148077477757
970 0.906170264693484
970 0.90619245190921
971 0.906214639124936
971 0.906236826340662
971 0.906259013556389
971 0.906281200772115
971 0.906303387987841
971 0.906325575203568
971 0.906347762419294
971 0.90636994963502
971 0.906392136850747
971 0.906414324066473
971 0.906436511282199
971 0.906458698497925
971 0.906480885713652
971 0.906503072929378
971 0.906525260145104
971 0.906547447360831
971 0.906569634576557
971 0.906591821792283
971 0.90661400900801
971 0.906636196223736
971 0.906658383439462
971 0.906680570655188
971 0.906702757870915
971 0.906724945086641
972 0.906747132302367
972 0.906769319518094
972 0.90679150673382
972 0.906813693949546
972 0.906835881165273
972 0.906858068380999
972 0.906880255596725
972 0.906902442812451
972 0.906924630028178
972 0.906946817243904
972 0.90696900445963
972 0.906991191675357
972 0.907013378891083
972 0.907035566106809
972 0.907057753322536
972 0.907079940538262
972 0.907102127753988
972 0.907124314969714
972 0.907146502185441
972 0.907168689401167
972 0.907190876616893
972 0.90721306383262
972 0.907235251048346
972 0.907257438264072
972 0.907279625479799
972 0.907301812695525
972 0.907323999911251
972 0.907346187126977
972 0.907368374342704
972 0.90739056155843
972 0.907412748774156
972 0.907434935989883
972 0.907457123205609
972 0.907479310421335
972 0.907501497637062
972 0.907523684852788
972 0.907545872068514
972 0.90756805928424
972 0.907590246499967
972 0.907612433715693
972 0.907634620931419
972 0.907656808147146
972 0.907678995362872
972 0.907701182578598
972 0.907723369794325
972 0.907745557010051
972 0.907767744225777
972 0.907789931441503
972 0.90781211865723
972 0.907834305872956
972 0.907856493088682
972 0.907878680304409
972 0.907900867520135
972 0.907923054735861
972 0.907945241951588
972 0.907967429167314
972 0.90798961638304
972 0.908011803598766
972 0.908033990814493
972 0.908056178030219
972 0.908078365245945
972 0.908100552461672
972 0.908122739677398
972 0.908144926893124
973 0.90816711410885
973 0.908189301324577
973 0.908211488540303
973 0.908233675756029
973 0.908255862971756
973 0.908278050187482
973 0.908300237403208
973 0.908322424618935
973 0.908344611834661
973 0.908366799050387
973 0.908388986266113
973 0.90841117348184
973 0.908433360697566
973 0.908455547913292
973 0.908477735129019
973 0.908499922344745
973 0.908522109560471
973 0.908544296776198
973 0.908566483991924
973 0.90858867120765
973 0.908610858423376
973 0.908633045639103
973 0.908655232854829
973 0.908677420070555
973 0.908699607286282
974 0.908721794502008
974 0.908743981717734
974 0.908766168933461
974 0.908788356149187
974 0.908810543364913
974 0.908832730580639
974 0.908854917796366
974 0.908877105012092
974 0.908899292227818
974 0.908921479443545
974 0.908943666659271
974 0.908965853874997
974 0.908988041090724
974 0.90901022830645
974 0.909032415522176
974 0.909054602737902
974 0.909076789953629
974 0.909098977169355
974 0.909121164385081
974 0.909143351600808
974 0.909165538816534
974 0.90918772603226
974 0.909209913247987
974 0.909232100463713
974 0.909254287679439
974 0.909276474895165
974 0.909298662110892
974 0.909320849326618
974 0.909343036542344
974 0.909365223758071
974 0.909387410973797
974 0.909409598189523
974 0.909431785405249
974 0.909453972620976
974 0.909476159836702
974 0.909498347052428
974 0.909520534268155
974 0.909542721483881
974 0.909564908699607
974 0.909587095915334
974 0.90960928313106
974 0.909631470346786
974 0.909653657562512
974 0.909675844778239
974 0.909698031993965
974 0.909720219209691
974 0.909742406425418
974 0.909764593641144
974 0.90978678085687
974 0.909808968072597
974 0.909831155288323
974 0.909853342504049
974 0.909875529719775
974 0.909897716935502
974 0.909919904151228
974 0.909942091366954
974 0.909964278582681
974 0.909986465798407
974 0.910008653014133
974 0.91003084022986
974 0.910053027445586
974 0.910075214661312
974 0.910097401877038
974 0.910119589092765
974 0.910141776308491
974 0.910163963524217
974 0.910186150739944
974 0.91020833795567
974 0.910230525171396
974 0.910252712387123
974 0.910274899602849
974 0.910297086818575
974 0.910319274034301
974 0.910341461250028
974 0.910363648465754
974 0.91038583568148
974 0.910408022897207
974 0.910430210112933
974 0.910452397328659
974 0.910474584544386
974 0.910496771760112
974 0.910518958975838
974 0.910541146191564
974 0.910563333407291
974 0.910585520623017
974 0.910607707838743
974 0.91062989505447
974 0.910652082270196
974 0.910674269485922
974 0.910696456701649
974 0.910718643917375
974 0.910740831133101
974 0.910763018348827
974 0.910785205564554
974 0.91080739278028
974 0.910829579996006
974 0.910851767211733
974 0.910873954427459
974 0.910896141643185
974 0.910918328858911
974 0.910940516074638
974 0.910962703290364
974 0.91098489050609
974 0.911007077721817
974 0.911029264937543
974 0.911051452153269
974 0.911073639368996
974 0.911095826584722
974 0.911118013800448
974 0.911140201016174
974 0.911162388231901
974 0.911184575447627
974 0.911206762663353
974 0.91122894987908
974 0.911251137094806
974 0.911273324310532
974 0.911295511526259
974 0.911317698741985
974 0.911339885957711
974 0.911362073173437
974 0.911384260389164
974 0.91140644760489
974 0.911428634820616
974 0.911450822036343
974 0.911473009252069
974 0.911495196467795
974 0.911517383683522
974 0.911539570899248
974 0.911561758114974
974 0.9115839453307
974 0.911606132546427
974 0.911628319762153
974 0.911650506977879
974 0.911672694193606
974 0.911694881409332
974 0.911717068625058
974 0.911739255840785
974 0.911761443056511
974 0.911783630272237
974 0.911805817487963
974 0.91182800470369
974 0.911850191919416
974 0.911872379135142
974 0.911894566350869
974 0.911916753566595
974 0.911938940782321
974 0.911961127998048
974 0.911983315213774
974 0.9120055024295
974 0.912027689645226
974 0.912049876860953
974 0.912072064076679
974 0.912094251292405
974 0.912116438508132
974 0.912138625723858
974 0.912160812939584
974 0.912183000155311
974 0.912205187371037
974 0.912227374586763
974 0.912249561802489
974 0.912271749018216
974 0.912293936233942
974 0.912316123449668
974 0.912338310665395
974 0.912360497881121
974 0.912382685096847
974 0.912404872312574
974 0.9124270595283
974 0.912449246744026
974 0.912471433959752
974 0.912493621175479
974 0.912515808391205
974 0.912537995606931
974 0.912560182822658
974 0.912582370038384
974 0.91260455725411
974 0.912626744469836
974 0.912648931685563
974 0.912671118901289
974 0.912693306117015
974 0.912715493332742
974 0.912737680548468
974 0.912759867764194
974 0.912782054979921
974 0.912804242195647
974 0.912826429411373
974 0.912848616627099
974 0.912870803842826
974 0.912892991058552
974 0.912915178274278
974 0.912937365490005
974 0.912959552705731
974 0.912981739921457
974 0.913003927137184
974 0.91302611435291
974 0.913048301568636
974 0.913070488784362
974 0.913092676000089
974 0.913114863215815
974 0.913137050431541
974 0.913159237647268
974 0.913181424862994
974 0.91320361207872
974 0.913225799294447
974 0.913247986510173
974 0.913270173725899
974 0.913292360941625
974 0.913314548157352
974 0.913336735373078
974 0.913358922588804
974 0.913381109804531
974 0.913403297020257
974 0.913425484235983
974 0.91344767145171
974 0.913469858667436
974 0.913492045883162
974 0.913514233098888
974 0.913536420314615
974 0.913558607530341
974 0.913580794746067
974 0.913602981961794
974 0.91362516917752
974 0.913647356393246
974 0.913669543608972
974 0.913691730824699
974 0.913713918040425
974 0.913736105256151
974 0.913758292471878
974 0.913780479687604
974 0.91380266690333
974 0.913824854119057
974 0.913847041334783
974 0.913869228550509
974 0.913891415766235
974 0.913913602981962
974 0.913935790197688
974 0.913957977413414
974 0.913980164629141
974 0.914002351844867
974 0.914024539060593
974 0.91404672627632
974 0.914068913492046
974 0.914091100707772
974 0.914113287923498
974 0.914135475139225
974 0.914157662354951
974 0.914179849570677
974 0.914202036786404
974 0.91422422400213
974 0.914246411217856
974 0.914268598433583
974 0.914290785649309
974 0.914312972865035
974 0.914335160080761
974 0.914357347296488
974 0.914379534512214
974 0.91440172172794
974 0.914423908943667
974 0.914446096159393
974 0.914468283375119
974 0.914490470590846
974 0.914512657806572
974 0.914534845022298
974 0.914557032238024
974 0.914579219453751
974 0.914601406669477
974 0.914623593885203
974 0.91464578110093
974 0.914667968316656
974 0.914690155532382
974 0.914712342748109
974 0.914734529963835
974 0.914756717179561
974 0.914778904395287
974 0.914801091611014
974 0.91482327882674
974 0.914845466042466
974 0.914867653258193
974 0.914889840473919
974 0.914912027689645
974 0.914934214905372
974 0.914956402121098
974 0.914978589336824
974 0.91500077655255
974 0.915022963768277
974 0.915045150984003
974 0.915067338199729
974 0.915089525415456
974 0.915111712631182
974 0.915133899846908
974 0.915156087062635
974 0.915178274278361
974 0.915200461494087
974 0.915222648709813
974 0.91524483592554
974 0.915267023141266
974 0.915289210356992
974 0.915311397572719
974 0.915333584788445
974 0.915355772004171
974 0.915377959219898
974 0.915400146435624
974 0.91542233365135
974 0.915444520867076
974 0.915466708082803
974 0.915488895298529
974 0.915511082514255
974 0.915533269729982
974 0.915555456945708
974 0.915577644161434
974 0.915599831377161
974 0.915622018592887
974 0.915644205808613
974 0.915666393024339
974 0.915688580240066
974 0.915710767455792
974 0.915732954671518
974 0.915755141887245
974 0.915777329102971
974 0.915799516318697
974 0.915821703534423
974 0.91584389075015
974 0.915866077965876
974 0.915888265181602
974 0.915910452397329
974 0.915932639613055
974 0.915954826828781
974 0.915977014044508
974 0.915999201260234
974 0.91602138847596
974 0.916043575691686
974 0.916065762907413
974 0.916087950123139
974 0.916110137338865
974 0.916132324554592
974 0.916154511770318
974 0.916176698986044
974 0.916198886201771
974 0.916221073417497
974 0.916243260633223
974 0.916265447848949
974 0.916287635064676
974 0.916309822280402
974 0.916332009496128
974 0.916354196711855
974 0.916376383927581
974 0.916398571143307
974 0.916420758359033
974 0.91644294557476
974 0.916465132790486
974 0.916487320006212
974 0.916509507221939
974 0.916531694437665
974 0.916553881653391
974 0.916576068869118
974 0.916598256084844
974 0.91662044330057
974 0.916642630516296
974 0.916664817732023
974 0.916687004947749
974 0.916709192163475
974 0.916731379379202
974 0.916753566594928
974 0.916775753810654
974 0.916797941026381
974 0.916820128242107
974 0.916842315457833
974 0.916864502673559
974 0.916886689889286
974 0.916908877105012
974 0.916931064320738
974 0.916953251536465
974 0.916975438752191
974 0.916997625967917
974 0.917019813183644
974 0.91704200039937
974 0.917064187615096
974 0.917086374830822
974 0.917108562046549
974 0.917130749262275
974 0.917152936478001
974 0.917175123693728
974 0.917197310909454
974 0.91721949812518
974 0.917241685340907
974 0.917263872556633
974 0.917286059772359
974 0.917308246988085
974 0.917330434203812
974 0.917352621419538
974 0.917374808635264
974 0.917396995850991
974 0.917419183066717
974 0.917441370282443
974 0.91746355749817
974 0.917485744713896
974 0.917507931929622
974 0.917530119145348
974 0.917552306361075
974 0.917574493576801
974 0.917596680792527
974 0.917618868008254
974 0.91764105522398
974 0.917663242439706
974 0.917685429655433
974 0.917707616871159
974 0.917729804086885
974 0.917751991302611
974 0.917774178518338
974 0.917796365734064
974 0.91781855294979
974 0.917840740165517
974 0.917862927381243
974 0.917885114596969
974 0.917907301812696
974 0.917929489028422
974 0.917951676244148
974 0.917973863459874
974 0.917996050675601
974 0.918018237891327
974 0.918040425107053
974 0.91806261232278
974 0.918084799538506
974 0.918106986754232
974 0.918129173969959
974 0.918151361185685
974 0.918173548401411
974 0.918195735617137
974 0.918217922832864
974 0.91824011004859
974 0.918262297264316
974 0.918284484480043
974 0.918306671695769
974 0.918328858911495
974 0.918351046127222
974 0.918373233342948
974 0.918395420558674
975 0.9184176077744
975 0.918439794990127
975 0.918461982205853
975 0.918484169421579
975 0.918506356637306
975 0.918528543853032
975 0.918550731068758
975 0.918572918284485
975 0.918595105500211
975 0.918617292715937
975 0.918639479931663
975 0.91866166714739
975 0.918683854363116
975 0.918706041578842
975 0.918728228794569
975 0.918750416010295
975 0.918772603226021
975 0.918794790441747
975 0.918816977657474
975 0.9188391648732
975 0.918861352088926
975 0.918883539304653
976 0.918905726520379
976 0.918927913736105
976 0.918950100951832
976 0.918972288167558
976 0.918994475383284
976 0.91901666259901
976 0.919038849814737
976 0.919061037030463
976 0.919083224246189
976 0.919105411461916
976 0.919127598677642
976 0.919149785893368
976 0.919171973109094
976 0.919194160324821
977 0.919216347540547
977 0.919238534756273
977 0.919260721972
977 0.919282909187726
977 0.919305096403452
977 0.919327283619179
977 0.919349470834905
977 0.919371658050631
977 0.919393845266357
977 0.919416032482084
977 0.91943821969781
977 0.919460406913536
977 0.919482594129263
977 0.919504781344989
977 0.919526968560715
977 0.919549155776442
977 0.919571342992168
977 0.919593530207894
977 0.91961571742362
977 0.919637904639347
977 0.919660091855073
977 0.919682279070799
977 0.919704466286526
977 0.919726653502252
977 0.919748840717978
977 0.919771027933705
977 0.919793215149431
977 0.919815402365157
977 0.919837589580883
977 0.91985977679661
977 0.919881964012336
977 0.919904151228062
977 0.919926338443789
977 0.919948525659515
977 0.919970712875241
977 0.919992900090968
977 0.920015087306694
977 0.92003727452242
977 0.920059461738146
977 0.920081648953873
977 0.920103836169599
977 0.920126023385325
977 0.920148210601052
977 0.920170397816778
977 0.920192585032504
977 0.920214772248231
977 0.920236959463957
977 0.920259146679683
977 0.920281333895409
977 0.920303521111136
977 0.920325708326862
977 0.920347895542588
977 0.920370082758315
977 0.920392269974041
977 0.920414457189767
977 0.920436644405494
977 0.92045883162122
977 0.920481018836946
977 0.920503206052672
977 0.920525393268399
977 0.920547580484125
977 0.920569767699851
977 0.920591954915578
977 0.920614142131304
977 0.92063632934703
977 0.920658516562757
977 0.920680703778483
977 0.920702890994209
977 0.920725078209935
977 0.920747265425662
977 0.920769452641388
977 0.920791639857114
977 0.920813827072841
977 0.920836014288567
977 0.920858201504293
977 0.92088038872002
977 0.920902575935746
977 0.920924763151472
977 0.920946950367198
977 0.920969137582925
977 0.920991324798651
977 0.921013512014377
977 0.921035699230104
977 0.92105788644583
977 0.921080073661556
977 0.921102260877283
977 0.921124448093009
977 0.921146635308735
977 0.921168822524461
977 0.921191009740188
977 0.921213196955914
977 0.92123538417164
977 0.921257571387367
977 0.921279758603093
977 0.921301945818819
977 0.921324133034546
977 0.921346320250272
977 0.921368507465998
977 0.921390694681724
977 0.921412881897451
977 0.921435069113177
977 0.921457256328903
977 0.92147944354463
977 0.921501630760356
977 0.921523817976082
977 0.921546005191809
977 0.921568192407535
977 0.921590379623261
977 0.921612566838987
977 0.921634754054714
977 0.92165694127044
977 0.921679128486166
977 0.921701315701893
978 0.921723502917619
978 0.921745690133345
978 0.921767877349072
978 0.921790064564798
978 0.921812251780524
978 0.92183443899625
978 0.921856626211977
978 0.921878813427703
978 0.921901000643429
978 0.921923187859156
978 0.921945375074882
978 0.921967562290608
978 0.921989749506334
978 0.922011936722061
978 0.922034123937787
978 0.922056311153513
978 0.92207849836924
978 0.922100685584966
978 0.922122872800692
979 0.922145060016418
979 0.922167247232145
979 0.922189434447871
979 0.922211621663597
979 0.922233808879324
979 0.92225599609505
979 0.922278183310776
979 0.922300370526503
979 0.922322557742229
979 0.922344744957955
979 0.922366932173681
979 0.922389119389408
979 0.922411306605134
979 0.92243349382086
979 0.922455681036587
979 0.922477868252313
979 0.922500055468039
979 0.922522242683766
979 0.922544429899492
979 0.922566617115218
979 0.922588804330944
979 0.922610991546671
979 0.922633178762397
979 0.922655365978123
979 0.92267755319385
979 0.922699740409576
979 0.922721927625302
979 0.922744114841029
980 0.922766302056755
980 0.922788489272481
980 0.922810676488207
980 0.922832863703934
980 0.92285505091966
980 0.922877238135386
980 0.922899425351113
980 0.922921612566839
980 0.922943799782565
980 0.922965986998292
980 0.922988174214018
980 0.923010361429744
980 0.92303254864547
980 0.923054735861197
980 0.923076923076923
980 0.923099110292649
980 0.923121297508376
980 0.923143484724102
980 0.923165671939828
980 0.923187859155555
980 0.923210046371281
980 0.923232233587007
980 0.923254420802733
980 0.92327660801846
980 0.923298795234186
980 0.923320982449912
980 0.923343169665639
980 0.923365356881365
980 0.923387544097091
980 0.923409731312818
980 0.923431918528544
980 0.92345410574427
980 0.923476292959996
980 0.923498480175723
980 0.923520667391449
980 0.923542854607175
980 0.923565041822902
980 0.923587229038628
980 0.923609416254354
980 0.923631603470081
980 0.923653790685807
980 0.923675977901533
980 0.923698165117259
980 0.923720352332986
980 0.923742539548712
980 0.923764726764438
980 0.923786913980165
980 0.923809101195891
980 0.923831288411617
980 0.923853475627344
980 0.92387566284307
980 0.923897850058796
980 0.923920037274522
980 0.923942224490249
980 0.923964411705975
980 0.923986598921701
980 0.924008786137428
980 0.924030973353154
980 0.92405316056888
980 0.924075347784607
980 0.924097535000333
980 0.924119722216059
980 0.924141909431785
980 0.924164096647512
980 0.924186283863238
980 0.924208471078964
980 0.924230658294691
980 0.924252845510417
980 0.924275032726143
980 0.92429721994187
980 0.924319407157596
980 0.924341594373322
980 0.924363781589048
980 0.924385968804775
980 0.924408156020501
980 0.924430343236227
980 0.924452530451954
980 0.92447471766768
980 0.924496904883406
980 0.924519092099133
980 0.924541279314859
980 0.924563466530585
980 0.924585653746311
980 0.924607840962038
980 0.924630028177764
980 0.92465221539349
980 0.924674402609217
980 0.924696589824943
980 0.924718777040669
980 0.924740964256396
980 0.924763151472122
980 0.924785338687848
980 0.924807525903574
980 0.924829713119301
980 0.924851900335027
980 0.924874087550753
980 0.92489627476648
980 0.924918461982206
980 0.924940649197932
980 0.924962836413658
980 0.924985023629385
980 0.925007210845111
980 0.925029398060837
980 0.925051585276564
980 0.92507377249229
980 0.925095959708016
980 0.925118146923743
980 0.925140334139469
980 0.925162521355195
980 0.925184708570921
980 0.925206895786648
980 0.925229083002374
980 0.9252512702181
980 0.925273457433827
980 0.925295644649553
980 0.925317831865279
980 0.925340019081005
980 0.925362206296732
981 0.925384393512458
981 0.925406580728184
981 0.925428767943911
981 0.925450955159637
981 0.925473142375363
981 0.92549532959109
981 0.925517516806816
981 0.925539704022542
981 0.925561891238268
981 0.925584078453995
981 0.925606265669721
981 0.925628452885447
981 0.925650640101174
981 0.9256728273169
981 0.925695014532626
982 0.925717201748353
982 0.925739388964079
982 0.925761576179805
982 0.925783763395531
982 0.925805950611258
982 0.925828137826984
982 0.92585032504271
982 0.925872512258437
982 0.925894699474163
982 0.925916886689889
982 0.925939073905616
982 0.925961261121342
982 0.925983448337068
982 0.926005635552794
982 0.926027822768521
982 0.926050009984247
982 0.926072197199973
982 0.9260943844157
982 0.926116571631426
982 0.926138758847152
982 0.926160946062879
982 0.926183133278605
982 0.926205320494331
982 0.926227507710057
982 0.926249694925784
982 0.92627188214151
982 0.926294069357236
982 0.926316256572963
982 0.926338443788689
982 0.926360631004415
982 0.926382818220142
982 0.926405005435868
982 0.926427192651594
982 0.92644937986732
982 0.926471567083047
982 0.926493754298773
982 0.926515941514499
982 0.926538128730226
982 0.926560315945952
982 0.926582503161678
982 0.926604690377405
982 0.926626877593131
982 0.926649064808857
982 0.926671252024583
982 0.92669343924031
982 0.926715626456036
982 0.926737813671762
982 0.926760000887489
982 0.926782188103215
982 0.926804375318941
982 0.926826562534668
982 0.926848749750394
982 0.92687093696612
982 0.926893124181846
982 0.926915311397573
982 0.926937498613299
982 0.926959685829025
982 0.926981873044752
982 0.927004060260478
982 0.927026247476204
982 0.927048434691931
982 0.927070621907657
982 0.927092809123383
982 0.927114996339109
982 0.927137183554836
982 0.927159370770562
982 0.927181557986288
982 0.927203745202015
982 0.927225932417741
982 0.927248119633467
982 0.927270306849194
982 0.92729249406492
982 0.927314681280646
982 0.927336868496372
982 0.927359055712099
982 0.927381242927825
982 0.927403430143551
982 0.927425617359278
982 0.927447804575004
982 0.92746999179073
982 0.927492179006457
982 0.927514366222183
982 0.927536553437909
982 0.927558740653635
982 0.927580927869362
982 0.927603115085088
982 0.927625302300814
982 0.927647489516541
982 0.927669676732267
982 0.927691863947993
982 0.927714051163719
982 0.927736238379446
982 0.927758425595172
982 0.927780612810898
982 0.927802800026625
982 0.927824987242351
982 0.927847174458077
982 0.927869361673804
982 0.92789154888953
983 0.927913736105256
983 0.927935923320982
983 0.927958110536709
983 0.927980297752435
983 0.928002484968161
983 0.928024672183888
983 0.928046859399614
983 0.92806904661534
983 0.928091233831067
983 0.928113421046793
983 0.928135608262519
983 0.928157795478245
983 0.928179982693972
983 0.928202169909698
983 0.928224357125424
983 0.928246544341151
983 0.928268731556877
983 0.928290918772603
983 0.92831310598833
983 0.928335293204056
983 0.928357480419782
983 0.928379667635508
983 0.928401854851235
983 0.928424042066961
983 0.928446229282687
984 0.928468416498414
984 0.92849060371414
984 0.928512790929866
984 0.928534978145592
984 0.928557165361319
984 0.928579352577045
984 0.928601539792771
984 0.928623727008498
984 0.928645914224224
984 0.92866810143995
984 0.928690288655677
984 0.928712475871403
984 0.928734663087129
984 0.928756850302855
984 0.928779037518582
984 0.928801224734308
984 0.928823411950034
984 0.928845599165761
984 0.928867786381487
984 0.928889973597213
984 0.92891216081294
984 0.928934348028666
984 0.928956535244392
984 0.928978722460118
984 0.929000909675845
984 0.929023096891571
984 0.929045284107297
984 0.929067471323024
984 0.92908965853875
984 0.929111845754476
985 0.929134032970203
985 0.929156220185929
985 0.929178407401655
985 0.929200594617381
985 0.929222781833108
985 0.929244969048834
985 0.92926715626456
985 0.929289343480287
985 0.929311530696013
985 0.929333717911739
985 0.929355905127466
985 0.929378092343192
985 0.929400279558918
985 0.929422466774644
985 0.929444653990371
985 0.929466841206097
985 0.929489028421823
985 0.92951121563755
985 0.929533402853276
985 0.929555590069002
985 0.929577777284729
985 0.929599964500455
985 0.929622151716181
985 0.929644338931907
985 0.929666526147634
985 0.92968871336336
985 0.929710900579086
985 0.929733087794813
985 0.929755275010539
985 0.929777462226265
985 0.929799649441992
985 0.929821836657718
985 0.929844023873444
985 0.92986621108917
985 0.929888398304897
985 0.929910585520623
985 0.929932772736349
985 0.929954959952076
985 0.929977147167802
985 0.929999334383528
985 0.930021521599255
985 0.930043708814981
985 0.930065896030707
985 0.930088083246433
985 0.93011027046216
985 0.930132457677886
985 0.930154644893612
985 0.930176832109339
985 0.930199019325065
985 0.930221206540791
985 0.930243393756518
985 0.930265580972244
985 0.93028776818797
985 0.930309955403696
985 0.930332142619423
985 0.930354329835149
985 0.930376517050875
985 0.930398704266602
985 0.930420891482328
985 0.930443078698054
985 0.93046526591378
985 0.930487453129507
985 0.930509640345233
985 0.930531827560959
985 0.930554014776686
985 0.930576201992412
985 0.930598389208138
985 0.930620576423865
985 0.930642763639591
985 0.930664950855317
985 0.930687138071043
985 0.93070932528677
985 0.930731512502496
985 0.930753699718222
985 0.930775886933949
985 0.930798074149675
985 0.930820261365401
985 0.930842448581128
985 0.930864635796854
985 0.93088682301258
985 0.930909010228306
985 0.930931197444033
985 0.930953384659759
985 0.930975571875485
985 0.930997759091212
985 0.931019946306938
985 0.931042133522664
985 0.931064320738391
985 0.931086507954117
985 0.931108695169843
985 0.931130882385569
985 0.931153069601296
985 0.931175256817022
985 0.931197444032748
985 0.931219631248475
985 0.931241818464201
985 0.931264005679927
985 0.931286192895654
985 0.93130838011138
985 0.931330567327106
985 0.931352754542832
985 0.931374941758559
985 0.931397128974285
985 0.931419316190011
985 0.931441503405738
985 0.931463690621464
985 0.93148587783719
985 0.931508065052917
985 0.931530252268643
985 0.931552439484369
985 0.931574626700095
985 0.931596813915822
985 0.931619001131548
985 0.931641188347274
985 0.931663375563001
985 0.931685562778727
985 0.931707749994453
985 0.931729937210179
985 0.931752124425906
985 0.931774311641632
985 0.931796498857358
985 0.931818686073085
985 0.931840873288811
985 0.931863060504537
985 0.931885247720264
985 0.93190743493599
985 0.931929622151716
985 0.931951809367442
985 0.931973996583169
985 0.931996183798895
985 0.932018371014621
985 0.932040558230348
985 0.932062745446074
985 0.9320849326618
985 0.932107119877527
985 0.932129307093253
985 0.932151494308979
985 0.932173681524705
985 0.932195868740432
985 0.932218055956158
985 0.932240243171884
985 0.932262430387611
985 0.932284617603337
985 0.932306804819063
985 0.93232899203479
985 0.932351179250516
985 0.932373366466242
985 0.932395553681968
985 0.932417740897695
985 0.932439928113421
985 0.932462115329147
985 0.932484302544874
985 0.9325064897606
985 0.932528676976326
986 0.932550864192053
986 0.932573051407779
986 0.932595238623505
986 0.932617425839231
986 0.932639613054958
986 0.932661800270684
986 0.93268398748641
986 0.932706174702137
986 0.932728361917863
986 0.932750549133589
986 0.932772736349316
986 0.932794923565042
986 0.932817110780768
986 0.932839297996494
986 0.932861485212221
986 0.932883672427947
986 0.932905859643673
986 0.9329280468594
986 0.932950234075126
986 0.932972421290852
986 0.932994608506579
986 0.933016795722305
987 0.933038982938031
987 0.933061170153757
987 0.933083357369484
987 0.93310554458521
987 0.933127731800936
987 0.933149919016663
987 0.933172106232389
987 0.933194293448115
987 0.933216480663841
987 0.933238667879568
987 0.933260855095294
987 0.93328304231102
987 0.933305229526747
987 0.933327416742473
987 0.933349603958199
987 0.933371791173926
987 0.933393978389652
987 0.933416165605378
987 0.933438352821104
987 0.933460540036831
987 0.933482727252557
987 0.933504914468283
987 0.93352710168401
987 0.933549288899736
987 0.933571476115462
987 0.933593663331189
987 0.933615850546915
987 0.933638037762641
987 0.933660224978367
987 0.933682412194094
987 0.93370459940982
987 0.933726786625546
987 0.933748973841273
987 0.933771161056999
987 0.933793348272725
987 0.933815535488452
987 0.933837722704178
987 0.933859909919904
987 0.93388209713563
987 0.933904284351357
987 0.933926471567083
987 0.933948658782809
987 0.933970845998536
987 0.933993033214262
987 0.934015220429988
987 0.934037407645715
987 0.934059594861441
987 0.934081782077167
987 0.934103969292893
987 0.93412615650862
987 0.934148343724346
987 0.934170530940072
987 0.934192718155799
987 0.934214905371525
987 0.934237092587251
987 0.934259279802978
987 0.934281467018704
987 0.93430365423443
987 0.934325841450156
987 0.934348028665883
987 0.934370215881609
987 0.934392403097335
987 0.934414590313062
987 0.934436777528788
987 0.934458964744514
987 0.934481151960241
987 0.934503339175967
987 0.934525526391693
987 0.934547713607419
987 0.934569900823146
987 0.934592088038872
987 0.934614275254598
987 0.934636462470325
987 0.934658649686051
987 0.934680836901777
987 0.934703024117504
987 0.93472521133323
987 0.934747398548956
987 0.934769585764682
987 0.934791772980409
987 0.934813960196135
987 0.934836147411861
987 0.934858334627588
987 0.934880521843314
987 0.93490270905904
987 0.934924896274766
987 0.934947083490493
987 0.934969270706219
987 0.934991457921945
987 0.935013645137672
987 0.935035832353398
987 0.935058019569124
987 0.935080206784851
987 0.935102394000577
987 0.935124581216303
987 0.935146768432029
987 0.935168955647756
987 0.935191142863482
987 0.935213330079208
987 0.935235517294935
987 0.935257704510661
987 0.935279891726387
987 0.935302078942114
987 0.93532426615784
987 0.935346453373566
987 0.935368640589292
987 0.935390827805019
987 0.935413015020745
987 0.935435202236471
987 0.935457389452198
987 0.935479576667924
987 0.93550176388365
987 0.935523951099377
987 0.935546138315103
987 0.935568325530829
987 0.935590512746555
987 0.935612699962282
987 0.935634887178008
987 0.935657074393734
987 0.935679261609461
987 0.935701448825187
987 0.935723636040913
987 0.93574582325664
987 0.935768010472366
987 0.935790197688092
987 0.935812384903818
987 0.935834572119545
987 0.935856759335271
987 0.935878946550997
987 0.935901133766724
987 0.93592332098245
987 0.935945508198176
987 0.935967695413902
987 0.935989882629629
987 0.936012069845355
987 0.936034257061081
987 0.936056444276808
987 0.936078631492534
987 0.93610081870826
987 0.936123005923987
987 0.936145193139713
987 0.936167380355439
987 0.936189567571165
987 0.936211754786892
987 0.936233942002618
987 0.936256129218344
987 0.936278316434071
987 0.936300503649797
987 0.936322690865523
987 0.93634487808125
987 0.936367065296976
987 0.936389252512702
987 0.936411439728428
987 0.936433626944155
987 0.936455814159881
987 0.936478001375607
987 0.936500188591334
987 0.93652237580706
987 0.936544563022786
987 0.936566750238513
987 0.936588937454239
987 0.936611124669965
987 0.936633311885691
987 0.936655499101418
987 0.936677686317144
987 0.93669987353287
987 0.936722060748597
987 0.936744247964323
987 0.936766435180049
987 0.936788622395776
987 0.936810809611502
987 0.936832996827228
987 0.936855184042954
987 0.936877371258681
987 0.936899558474407
987 0.936921745690133
987 0.93694393290586
987 0.936966120121586
987 0.936988307337312
987 0.937010494553039
987 0.937032681768765
987 0.937054868984491
987 0.937077056200217
987 0.937099243415944
987 0.93712143063167
987 0.937143617847396
987 0.937165805063123
987 0.937187992278849
987 0.937210179494575
987 0.937232366710302
987 0.937254553926028
987 0.937276741141754
987 0.93729892835748
987 0.937321115573207
987 0.937343302788933
987 0.937365490004659
987 0.937387677220386
987 0.937409864436112
987 0.937432051651838
987 0.937454238867565
987 0.937476426083291
987 0.937498613299017
987 0.937520800514743
987 0.93754298773047
987 0.937565174946196
987 0.937587362161922
987 0.937609549377649
987 0.937631736593375
987 0.937653923809101
987 0.937676111024828
987 0.937698298240554
987 0.93772048545628
987 0.937742672672006
987 0.937764859887733
987 0.937787047103459
987 0.937809234319185
987 0.937831421534912
987 0.937853608750638
987 0.937875795966364
987 0.93789798318209
987 0.937920170397817
987 0.937942357613543
987 0.937964544829269
987 0.937986732044996
987 0.938008919260722
987 0.938031106476448
987 0.938053293692175
987 0.938075480907901
987 0.938097668123627
987 0.938119855339353
987 0.93814204255508
987 0.938164229770806
987 0.938186416986532
987 0.938208604202259
987 0.938230791417985
987 0.938252978633711
987 0.938275165849438
987 0.938297353065164
987 0.93831954028089
987 0.938341727496616
987 0.938363914712343
987 0.938386101928069
987 0.938408289143795
987 0.938430476359522
987 0.938452663575248
987 0.938474850790974
987 0.938497038006701
987 0.938519225222427
987 0.938541412438153
987 0.938563599653879
987 0.938585786869606
987 0.938607974085332
987 0.938630161301058
987 0.938652348516785
987 0.938674535732511
987 0.938696722948237
987 0.938718910163963
987 0.93874109737969
987 0.938763284595416
987 0.938785471811142
987 0.938807659026869
987 0.938829846242595
987 0.938852033458321
987 0.938874220674048
987 0.938896407889774
987 0.9389185951055
987 0.938940782321226
987 0.938962969536953
987 0.938985156752679
987 0.939007343968405
987 0.939029531184132
987 0.939051718399858
987 0.939073905615584
987 0.939096092831311
987 0.939118280047037
987 0.939140467262763
987 0.939162654478489
987 0.939184841694216
987 0.939207028909942
987 0.939229216125668
987 0.939251403341395
987 0.939273590557121
987 0.939295777772847
987 0.939317964988574
987 0.9393401522043
987 0.939362339420026
987 0.939384526635752
987 0.939406713851479
987 0.939428901067205
987 0.939451088282931
987 0.939473275498658
987 0.939495462714384
987 0.93951764993011
987 0.939539837145837
987 0.939562024361563
987 0.939584211577289
987 0.939606398793015
987 0.939628586008742
987 0.939650773224468
987 0.939672960440194
987 0.939695147655921
987 0.939717334871647
987 0.939739522087373
987 0.9397617093031
987 0.939783896518826
987 0.939806083734552
987 0.939828270950278
987 0.939850458166005
987 0.939872645381731
987 0.939894832597457
987 0.939917019813184
987 0.93993920702891
987 0.939961394244636
987 0.939983581460363
987 0.940005768676089
987 0.940027955891815
987 0.940050143107541
987 0.940072330323268
987 0.940094517538994
987 0.94011670475472
987 0.940138891970447
987 0.940161079186173
987 0.940183266401899
987 0.940205453617626
987 0.940227640833352
987 0.940249828049078
987 0.940272015264804
987 0.940294202480531
987 0.940316389696257
987 0.940338576911983
987 0.94036076412771
987 0.940382951343436
987 0.940405138559162
987 0.940427325774889
987 0.940449512990615
987 0.940471700206341
987 0.940493887422067
987 0.940516074637794
987 0.94053826185352
987 0.940560449069246
987 0.940582636284973
987 0.940604823500699
987 0.940627010716425
987 0.940649197932152
987 0.940671385147878
987 0.940693572363604
987 0.94071575957933
987 0.940737946795057
987 0.940760134010783
987 0.940782321226509
987 0.940804508442236
987 0.940826695657962
987 0.940848882873688
987 0.940871070089415
987 0.940893257305141
987 0.940915444520867
987 0.940937631736593
987 0.94095981895232
987 0.940982006168046
987 0.941004193383772
987 0.941026380599499
987 0.941048567815225
987 0.941070755030951
987 0.941092942246677
987 0.941115129462404
987 0.94113731667813
987 0.941159503893856
987 0.941181691109583
987 0.941203878325309
987 0.941226065541035
987 0.941248252756762
987 0.941270439972488
987 0.941292627188214
987 0.94131481440394
987 0.941337001619667
987 0.941359188835393
987 0.941381376051119
987 0.941403563266846
987 0.941425750482572
987 0.941447937698298
987 0.941470124914024
987 0.941492312129751
987 0.941514499345477
987 0.941536686561203
987 0.94155887377693
987 0.941581060992656
987 0.941603248208382
987 0.941625435424109
987 0.941647622639835
987 0.941669809855561
987 0.941691997071287
987 0.941714184287014
987 0.94173637150274
987 0.941758558718466
987 0.941780745934193
987 0.941802933149919
987 0.941825120365645
987 0.941847307581372
987 0.941869494797098
987 0.941891682012824
987 0.94191386922855
987 0.941936056444277
987 0.941958243660003
987 0.941980430875729
987 0.942002618091456
987 0.942024805307182
987 0.942046992522908
987 0.942069179738635
987 0.942091366954361
987 0.942113554170087
987 0.942135741385813
987 0.94215792860154
987 0.942180115817266
987 0.942202303032992
987 0.942224490248719
987 0.942246677464445
987 0.942268864680171
987 0.942291051895898
987 0.942313239111624
987 0.94233542632735
987 0.942357613543076
987 0.942379800758803
987 0.942401987974529
987 0.942424175190255
987 0.942446362405982
987 0.942468549621708
987 0.942490736837434
987 0.942512924053161
987 0.942535111268887
987 0.942557298484613
987 0.942579485700339
987 0.942601672916066
987 0.942623860131792
987 0.942646047347518
987 0.942668234563245
988 0.942690421778971
988 0.942712608994697
988 0.942734796210424
988 0.94275698342615
988 0.942779170641876
988 0.942801357857602
988 0.942823545073329
988 0.942845732289055
988 0.942867919504781
988 0.942890106720508
988 0.942912293936234
988 0.94293448115196
988 0.942956668367687
988 0.942978855583413
988 0.943001042799139
988 0.943023230014865
988 0.943045417230592
988 0.943067604446318
988 0.943089791662044
988 0.943111978877771
988 0.943134166093497
988 0.943156353309223
989 0.94317854052495
989 0.943200727740676
989 0.943222914956402
989 0.943245102172128
989 0.943267289387855
989 0.943289476603581
989 0.943311663819307
989 0.943333851035034
989 0.94335603825076
989 0.943378225466486
989 0.943400412682213
989 0.943422599897939
989 0.943444787113665
989 0.943466974329391
989 0.943489161545118
989 0.943511348760844
989 0.94353353597657
989 0.943555723192297
989 0.943577910408023
989 0.943600097623749
989 0.943622284839476
989 0.943644472055202
989 0.943666659270928
989 0.943688846486654
989 0.943711033702381
989 0.943733220918107
989 0.943755408133833
989 0.94377759534956
989 0.943799782565286
989 0.943821969781012
989 0.943844156996739
989 0.943866344212465
989 0.943888531428191
989 0.943910718643917
989 0.943932905859644
989 0.94395509307537
989 0.943977280291096
989 0.943999467506823
989 0.944021654722549
989 0.944043841938275
989 0.944066029154002
989 0.944088216369728
989 0.944110403585454
989 0.94413259080118
989 0.944154778016907
989 0.944176965232633
989 0.944199152448359
989 0.944221339664086
989 0.944243526879812
989 0.944265714095538
989 0.944287901311264
989 0.944310088526991
989 0.944332275742717
990 0.944354462958443
990 0.94437665017417
990 0.944398837389896
990 0.944421024605622
990 0.944443211821348
990 0.944465399037075
990 0.944487586252801
990 0.944509773468527
990 0.944531960684254
990 0.94455414789998
990 0.944576335115706
990 0.944598522331433
990 0.944620709547159
990 0.944642896762885
990 0.944665083978611
990 0.944687271194338
990 0.944709458410064
990 0.94473164562579
990 0.944753832841517
990 0.944776020057243
990 0.944798207272969
990 0.944820394488696
990 0.944842581704422
990 0.944864768920148
990 0.944886956135874
990 0.944909143351601
990 0.944931330567327
990 0.944953517783053
990 0.94497570499878
990 0.944997892214506
990 0.945020079430232
990 0.945042266645959
990 0.945064453861685
990 0.945086641077411
990 0.945108828293137
990 0.945131015508864
990 0.94515320272459
990 0.945175389940316
990 0.945197577156043
990 0.945219764371769
990 0.945241951587495
990 0.945264138803222
990 0.945286326018948
990 0.945308513234674
990 0.9453307004504
990 0.945352887666127
990 0.945375074881853
990 0.945397262097579
990 0.945419449313306
990 0.945441636529032
990 0.945463823744758
990 0.945486010960485
990 0.945508198176211
990 0.945530385391937
990 0.945552572607663
990 0.94557475982339
990 0.945596947039116
990 0.945619134254842
990 0.945641321470569
990 0.945663508686295
990 0.945685695902021
990 0.945707883117748
990 0.945730070333474
990 0.9457522575492
990 0.945774444764926
990 0.945796631980653
990 0.945818819196379
990 0.945841006412105
990 0.945863193627832
990 0.945885380843558
990 0.945907568059284
990 0.945929755275011
990 0.945951942490737
990 0.945974129706463
990 0.945996316922189
990 0.946018504137916
990 0.946040691353642
990 0.946062878569368
990 0.946085065785095
990 0.946107253000821
990 0.946129440216547
990 0.946151627432274
990 0.946173814648
990 0.946196001863726
990 0.946218189079452
990 0.946240376295179
990 0.946262563510905
990 0.946284750726631
990 0.946306937942358
990 0.946329125158084
990 0.94635131237381
990 0.946373499589537
990 0.946395686805263
990 0.946417874020989
990 0.946440061236715
990 0.946462248452442
990 0.946484435668168
990 0.946506622883894
990 0.946528810099621
990 0.946550997315347
990 0.946573184531073
990 0.9465953717468
990 0.946617558962526
990 0.946639746178252
990 0.946661933393978
990 0.946684120609705
990 0.946706307825431
990 0.946728495041157
990 0.946750682256884
990 0.94677286947261
990 0.946795056688336
990 0.946817243904063
990 0.946839431119789
990 0.946861618335515
990 0.946883805551241
990 0.946905992766968
990 0.946928179982694
990 0.94695036719842
990 0.946972554414147
990 0.946994741629873
990 0.947016928845599
990 0.947039116061326
990 0.947061303277052
990 0.947083490492778
990 0.947105677708504
990 0.947127864924231
990 0.947150052139957
990 0.947172239355683
990 0.94719442657141
990 0.947216613787136
990 0.947238801002862
990 0.947260988218588
990 0.947283175434315
990 0.947305362650041
990 0.947327549865767
990 0.947349737081494
990 0.94737192429722
990 0.947394111512946
990 0.947416298728673
990 0.947438485944399
990 0.947460673160125
990 0.947482860375851
990 0.947505047591578
990 0.947527234807304
990 0.94754942202303
990 0.947571609238757
990 0.947593796454483
990 0.947615983670209
990 0.947638170885935
990 0.947660358101662
990 0.947682545317388
990 0.947704732533114
990 0.947726919748841
990 0.947749106964567
990 0.947771294180293
990 0.94779348139602
990 0.947815668611746
990 0.947837855827472
990 0.947860043043198
990 0.947882230258925
990 0.947904417474651
990 0.947926604690377
990 0.947948791906104
990 0.94797097912183
990 0.947993166337556
990 0.948015353553283
990 0.948037540769009
990 0.948059727984735
990 0.948081915200461
990 0.948104102416188
990 0.948126289631914
990 0.94814847684764
990 0.948170664063367
990 0.948192851279093
990 0.948215038494819
990 0.948237225710546
990 0.948259412926272
990 0.948281600141998
990 0.948303787357724
990 0.948325974573451
990 0.948348161789177
990 0.948370349004903
990 0.94839253622063
990 0.948414723436356
990 0.948436910652082
990 0.948459097867809
990 0.948481285083535
990 0.948503472299261
990 0.948525659514987
990 0.948547846730714
990 0.94857003394644
990 0.948592221162166
990 0.948614408377893
990 0.948636595593619
990 0.948658782809345
990 0.948680970025072
990 0.948703157240798
990 0.948725344456524
990 0.94874753167225
990 0.948769718887977
990 0.948791906103703
990 0.948814093319429
990 0.948836280535156
990 0.948858467750882
990 0.948880654966608
990 0.948902842182335
990 0.948925029398061
990 0.948947216613787
990 0.948969403829513
990 0.94899159104524
990 0.949013778260966
990 0.949035965476692
990 0.949058152692419
990 0.949080339908145
990 0.949102527123871
990 0.949124714339598
990 0.949146901555324
990 0.94916908877105
990 0.949191275986776
990 0.949213463202503
990 0.949235650418229
990 0.949257837633955
990 0.949280024849682
990 0.949302212065408
990 0.949324399281134
990 0.949346586496861
990 0.949368773712587
990 0.949390960928313
990 0.949413148144039
990 0.949435335359766
990 0.949457522575492
990 0.949479709791218
990 0.949501897006945
990 0.949524084222671
990 0.949546271438397
990 0.949568458654124
990 0.94959064586985
990 0.949612833085576
990 0.949635020301302
990 0.949657207517029
990 0.949679394732755
990 0.949701581948481
990 0.949723769164208
990 0.949745956379934
990 0.94976814359566
990 0.949790330811387
990 0.949812518027113
990 0.949834705242839
990 0.949856892458565
990 0.949879079674292
990 0.949901266890018
990 0.949923454105744
990 0.949945641321471
990 0.949967828537197
990 0.949990015752923
990 0.950012202968649
990 0.950034390184376
990 0.950056577400102
990 0.950078764615828
990 0.950100951831555
991 0.950123139047281
991 0.950145326263007
991 0.950167513478734
991 0.95018970069446
991 0.950211887910186
991 0.950234075125912
991 0.950256262341639
991 0.950278449557365
991 0.950300636773091
991 0.950322823988818
991 0.950345011204544
991 0.95036719842027
991 0.950389385635997
991 0.950411572851723
991 0.950433760067449
991 0.950455947283175
991 0.950478134498902
991 0.950500321714628
991 0.950522508930354
991 0.950544696146081
991 0.950566883361807
991 0.950589070577533
991 0.95061125779326
991 0.950633445008986
992 0.950655632224712
992 0.950677819440438
992 0.950700006656165
992 0.950722193871891
992 0.950744381087617
992 0.950766568303344
992 0.95078875551907
992 0.950810942734796
992 0.950833129950522
992 0.950855317166249
992 0.950877504381975
992 0.950899691597701
992 0.950921878813428
992 0.950944066029154
992 0.95096625324488
992 0.950988440460607
992 0.951010627676333
992 0.951032814892059
992 0.951055002107785
992 0.951077189323512
992 0.951099376539238
992 0.951121563754964
992 0.951143750970691
992 0.951165938186417
992 0.951188125402143
992 0.95121031261787
992 0.951232499833596
992 0.951254687049322
992 0.951276874265048
992 0.951299061480775
992 0.951321248696501
992 0.951343435912227
992 0.951365623127954
992 0.95138781034368
992 0.951409997559406
992 0.951432184775133
992 0.951454371990859
992 0.951476559206585
992 0.951498746422311
992 0.951520933638038
992 0.951543120853764
992 0.95156530806949
992 0.951587495285217
992 0.951609682500943
992 0.951631869716669
992 0.951654056932396
992 0.951676244148122
992 0.951698431363848
992 0.951720618579574
992 0.951742805795301
992 0.951764993011027
992 0.951787180226753
992 0.95180936744248
992 0.951831554658206
992 0.951853741873932
992 0.951875929089659
992 0.951898116305385
992 0.951920303521111
992 0.951942490736837
992 0.951964677952564
992 0.95198686516829
992 0.952009052384016
992 0.952031239599743
992 0.952053426815469
992 0.952075614031195
992 0.952097801246922
992 0.952119988462648
992 0.952142175678374
992 0.9521643628941
992 0.952186550109827
992 0.952208737325553
992 0.952230924541279
992 0.952253111757006
992 0.952275298972732
992 0.952297486188458
992 0.952319673404185
992 0.952341860619911
992 0.952364047835637
992 0.952386235051363
992 0.95240842226709
992 0.952430609482816
992 0.952452796698542
992 0.952474983914269
992 0.952497171129995
992 0.952519358345721
992 0.952541545561448
992 0.952563732777174
992 0.9525859199929
992 0.952608107208626
992 0.952630294424353
992 0.952652481640079
992 0.952674668855805
992 0.952696856071532
992 0.952719043287258
992 0.952741230502984
992 0.95276341771871
992 0.952785604934437
992 0.952807792150163
992 0.952829979365889
992 0.952852166581616
992 0.952874353797342
992 0.952896541013068
992 0.952918728228795
992 0.952940915444521
992 0.952963102660247
992 0.952985289875973
992 0.9530074770917
992 0.953029664307426
992 0.953051851523152
992 0.953074038738879
992 0.953096225954605
992 0.953118413170331
992 0.953140600386058
992 0.953162787601784
992 0.95318497481751
992 0.953207162033236
992 0.953229349248963
992 0.953251536464689
992 0.953273723680415
992 0.953295910896142
992 0.953318098111868
992 0.953340285327594
992 0.953362472543321
992 0.953384659759047
992 0.953406846974773
992 0.953429034190499
992 0.953451221406226
992 0.953473408621952
992 0.953495595837678
992 0.953517783053405
992 0.953539970269131
992 0.953562157484857
992 0.953584344700584
992 0.95360653191631
992 0.953628719132036
992 0.953650906347762
992 0.953673093563489
992 0.953695280779215
992 0.953717467994941
992 0.953739655210668
992 0.953761842426394
992 0.95378402964212
992 0.953806216857847
992 0.953828404073573
992 0.953850591289299
992 0.953872778505025
992 0.953894965720752
992 0.953917152936478
992 0.953939340152204
992 0.953961527367931
992 0.953983714583657
992 0.954005901799383
992 0.954028089015109
992 0.954050276230836
992 0.954072463446562
992 0.954094650662288
992 0.954116837878015
992 0.954139025093741
992 0.954161212309467
992 0.954183399525194
992 0.95420558674092
992 0.954227773956646
992 0.954249961172372
992 0.954272148388099
992 0.954294335603825
992 0.954316522819551
992 0.954338710035278
992 0.954360897251004
992 0.95438308446673
992 0.954405271682457
992 0.954427458898183
992 0.954449646113909
992 0.954471833329635
992 0.954494020545362
992 0.954516207761088
992 0.954538394976814
992 0.954560582192541
992 0.954582769408267
992 0.954604956623993
992 0.95462714383972
992 0.954649331055446
992 0.954671518271172
992 0.954693705486898
992 0.954715892702625
992 0.954738079918351
992 0.954760267134077
992 0.954782454349804
992 0.95480464156553
992 0.954826828781256
992 0.954849015996983
992 0.954871203212709
992 0.954893390428435
992 0.954915577644161
992 0.954937764859888
992 0.954959952075614
992 0.95498213929134
992 0.955004326507067
992 0.955026513722793
992 0.955048700938519
992 0.955070888154246
992 0.955093075369972
992 0.955115262585698
992 0.955137449801424
992 0.955159637017151
992 0.955181824232877
992 0.955204011448603
992 0.95522619866433
992 0.955248385880056
992 0.955270573095782
992 0.955292760311509
992 0.955314947527235
992 0.955337134742961
992 0.955359321958687
992 0.955381509174414
992 0.95540369639014
992 0.955425883605866
992 0.955448070821593
992 0.955470258037319
992 0.955492445253045
992 0.955514632468771
992 0.955536819684498
992 0.955559006900224
992 0.95558119411595
992 0.955603381331677
992 0.955625568547403
992 0.955647755763129
992 0.955669942978856
992 0.955692130194582
992 0.955714317410308
992 0.955736504626034
992 0.955758691841761
992 0.955780879057487
992 0.955803066273213
992 0.95582525348894
992 0.955847440704666
992 0.955869627920392
992 0.955891815136119
992 0.955914002351845
992 0.955936189567571
992 0.955958376783297
992 0.955980563999024
992 0.95600275121475
992 0.956024938430476
992 0.956047125646203
992 0.956069312861929
992 0.956091500077655
992 0.956113687293382
992 0.956135874509108
992 0.956158061724834
992 0.95618024894056
992 0.956202436156287
992 0.956224623372013
992 0.956246810587739
992 0.956268997803466
992 0.956291185019192
992 0.956313372234918
992 0.956335559450645
992 0.956357746666371
992 0.956379933882097
992 0.956402121097823
992 0.95642430831355
992 0.956446495529276
992 0.956468682745002
992 0.956490869960729
992 0.956513057176455
992 0.956535244392181
992 0.956557431607908
992 0.956579618823634
992 0.95660180603936
992 0.956623993255086
992 0.956646180470813
992 0.956668367686539
992 0.956690554902265
992 0.956712742117992
992 0.956734929333718
992 0.956757116549444
992 0.956779303765171
992 0.956801490980897
992 0.956823678196623
992 0.956845865412349
992 0.956868052628076
992 0.956890239843802
992 0.956912427059528
992 0.956934614275255
992 0.956956801490981
992 0.956978988706707
992 0.957001175922434
992 0.95702336313816
992 0.957045550353886
992 0.957067737569612
992 0.957089924785339
992 0.957112112001065
992 0.957134299216791
992 0.957156486432518
992 0.957178673648244
992 0.95720086086397
992 0.957223048079696
992 0.957245235295423
992 0.957267422511149
992 0.957289609726875
992 0.957311796942602
992 0.957333984158328
992 0.957356171374054
992 0.957378358589781
992 0.957400545805507
992 0.957422733021233
992 0.957444920236959
992 0.957467107452686
992 0.957489294668412
992 0.957511481884138
992 0.957533669099865
992 0.957555856315591
992 0.957578043531317
992 0.957600230747044
992 0.95762241796277
992 0.957644605178496
992 0.957666792394222
992 0.957688979609949
992 0.957711166825675
992 0.957733354041401
992 0.957755541257128
992 0.957777728472854
992 0.95779991568858
992 0.957822102904307
992 0.957844290120033
992 0.957866477335759
992 0.957888664551485
992 0.957910851767212
992 0.957933038982938
992 0.957955226198664
992 0.957977413414391
992 0.957999600630117
992 0.958021787845843
992 0.95804397506157
992 0.958066162277296
992 0.958088349493022
992 0.958110536708748
992 0.958132723924475
992 0.958154911140201
992 0.958177098355927
992 0.958199285571654
992 0.95822147278738
992 0.958243660003106
992 0.958265847218832
992 0.958288034434559
992 0.958310221650285
992 0.958332408866011
992 0.958354596081738
992 0.958376783297464
992 0.95839897051319
992 0.958421157728917
992 0.958443344944643
992 0.958465532160369
992 0.958487719376095
992 0.958509906591822
992 0.958532093807548
992 0.958554281023274
992 0.958576468239001
992 0.958598655454727
992 0.958620842670453
992 0.95864302988618
992 0.958665217101906
992 0.958687404317632
992 0.958709591533358
992 0.958731778749085
992 0.958753965964811
992 0.958776153180537
992 0.958798340396264
992 0.95882052761199
992 0.958842714827716
992 0.958864902043443
992 0.958887089259169
992 0.958909276474895
992 0.958931463690621
992 0.958953650906348
992 0.958975838122074
992 0.9589980253378
992 0.959020212553527
992 0.959042399769253
992 0.959064586984979
992 0.959086774200706
992 0.959108961416432
992 0.959131148632158
992 0.959153335847884
992 0.959175523063611
992 0.959197710279337
992 0.959219897495063
992 0.95924208471079
992 0.959264271926516
992 0.959286459142242
992 0.959308646357969
992 0.959330833573695
992 0.959353020789421
992 0.959375208005147
992 0.959397395220874
992 0.9594195824366
992 0.959441769652326
992 0.959463956868053
992 0.959486144083779
992 0.959508331299505
992 0.959530518515232
992 0.959552705730958
992 0.959574892946684
992 0.95959708016241
992 0.959619267378137
992 0.959641454593863
992 0.959663641809589
992 0.959685829025316
992 0.959708016241042
992 0.959730203456768
992 0.959752390672495
992 0.959774577888221
992 0.959796765103947
992 0.959818952319673
992 0.9598411395354
992 0.959863326751126
992 0.959885513966852
992 0.959907701182579
992 0.959929888398305
992 0.959952075614031
992 0.959974262829758
992 0.959996450045484
992 0.96001863726121
992 0.960040824476936
992 0.960063011692663
992 0.960085198908389
992 0.960107386124115
992 0.960129573339842
992 0.960151760555568
992 0.960173947771294
992 0.96019613498702
992 0.960218322202747
992 0.960240509418473
992 0.960262696634199
992 0.960284883849926
992 0.960307071065652
992 0.960329258281378
992 0.960351445497105
992 0.960373632712831
992 0.960395819928557
992 0.960418007144283
993 0.96044019436001
993 0.960462381575736
993 0.960484568791462
993 0.960506756007189
993 0.960528943222915
993 0.960551130438641
993 0.960573317654368
993 0.960595504870094
993 0.96061769208582
993 0.960639879301546
993 0.960662066517273
993 0.960684253732999
993 0.960706440948725
993 0.960728628164452
993 0.960750815380178
993 0.960773002595904
993 0.960795189811631
993 0.960817377027357
993 0.960839564243083
993 0.960861751458809
993 0.960883938674536
993 0.960906125890262
993 0.960928313105988
993 0.960950500321715
993 0.960972687537441
993 0.960994874753167
993 0.961017061968893
993 0.96103924918462
993 0.961061436400346
993 0.961083623616072
993 0.961105810831799
993 0.961127998047525
993 0.961150185263251
993 0.961172372478978
993 0.961194559694704
993 0.96121674691043
994 0.961238934126156
994 0.961261121341883
994 0.961283308557609
994 0.961305495773335
994 0.961327682989062
994 0.961349870204788
994 0.961372057420514
994 0.961394244636241
994 0.961416431851967
994 0.961438619067693
994 0.961460806283419
994 0.961482993499146
994 0.961505180714872
994 0.961527367930598
994 0.961549555146325
994 0.961571742362051
994 0.961593929577777
994 0.961616116793504
994 0.96163830400923
994 0.961660491224956
994 0.961682678440682
994 0.961704865656409
994 0.961727052872135
994 0.961749240087861
994 0.961771427303588
994 0.961793614519314
994 0.96181580173504
994 0.961837988950767
994 0.961860176166493
994 0.961882363382219
994 0.961904550597945
994 0.961926737813672
994 0.961948925029398
994 0.961971112245124
994 0.961993299460851
994 0.962015486676577
994 0.962037673892303
994 0.96205986110803
994 0.962082048323756
994 0.962104235539482
994 0.962126422755208
994 0.962148609970935
994 0.962170797186661
994 0.962192984402387
994 0.962215171618114
994 0.96223735883384
994 0.962259546049566
994 0.962281733265293
994 0.962303920481019
994 0.962326107696745
994 0.962348294912471
994 0.962370482128198
994 0.962392669343924
994 0.96241485655965
994 0.962437043775377
994 0.962459230991103
994 0.962481418206829
994 0.962503605422556
994 0.962525792638282
994 0.962547979854008
994 0.962570167069734
994 0.962592354285461
994 0.962614541501187
994 0.962636728716913
994 0.96265891593264
995 0.962681103148366
995 0.962703290364092
995 0.962725477579819
995 0.962747664795545
995 0.962769852011271
995 0.962792039226997
995 0.962814226442724
995 0.96283641365845
995 0.962858600874176
995 0.962880788089903
995 0.962902975305629
995 0.962925162521355
995 0.962947349737082
995 0.962969536952808
995 0.962991724168534
995 0.96301391138426
995 0.963036098599987
995 0.963058285815713
995 0.963080473031439
995 0.963102660247166
995 0.963124847462892
995 0.963147034678618
995 0.963169221894345
995 0.963191409110071
995 0.963213596325797
995 0.963235783541523
995 0.96325797075725
995 0.963280157972976
995 0.963302345188702
995 0.963324532404429
995 0.963346719620155
995 0.963368906835881
995 0.963391094051607
995 0.963413281267334
995 0.96343546848306
995 0.963457655698786
995 0.963479842914513
995 0.963502030130239
995 0.963524217345965
995 0.963546404561692
995 0.963568591777418
995 0.963590778993144
995 0.96361296620887
995 0.963635153424597
995 0.963657340640323
995 0.963679527856049
995 0.963701715071776
995 0.963723902287502
995 0.963746089503228
995 0.963768276718954
995 0.963790463934681
995 0.963812651150407
995 0.963834838366133
995 0.96385702558186
995 0.963879212797586
995 0.963901400013312
995 0.963923587229039
995 0.963945774444765
995 0.963967961660491
995 0.963990148876217
995 0.964012336091944
995 0.96403452330767
995 0.964056710523396
995 0.964078897739123
995 0.964101084954849
995 0.964123272170575
995 0.964145459386302
995 0.964167646602028
995 0.964189833817754
995 0.96421202103348
995 0.964234208249207
995 0.964256395464933
995 0.964278582680659
995 0.964300769896386
995 0.964322957112112
995 0.964345144327838
995 0.964367331543565
995 0.964389518759291
995 0.964411705975017
995 0.964433893190743
995 0.96445608040647
995 0.964478267622196
995 0.964500454837922
995 0.964522642053649
995 0.964544829269375
995 0.964567016485101
995 0.964589203700828
995 0.964611390916554
995 0.96463357813228
995 0.964655765348006
995 0.964677952563733
995 0.964700139779459
995 0.964722326995185
995 0.964744514210912
995 0.964766701426638
995 0.964788888642364
995 0.964811075858091
995 0.964833263073817
995 0.964855450289543
995 0.964877637505269
995 0.964899824720996
995 0.964922011936722
995 0.964944199152448
995 0.964966386368175
995 0.964988573583901
995 0.965010760799627
995 0.965032948015354
995 0.96505513523108
995 0.965077322446806
995 0.965099509662532
995 0.965121696878259
995 0.965143884093985
995 0.965166071309711
995 0.965188258525438
995 0.965210445741164
995 0.96523263295689
995 0.965254820172617
995 0.965277007388343
995 0.965299194604069
995 0.965321381819795
995 0.965343569035522
995 0.965365756251248
995 0.965387943466974
995 0.965410130682701
995 0.965432317898427
995 0.965454505114153
995 0.96547669232988
995 0.965498879545606
995 0.965521066761332
995 0.965543253977058
995 0.965565441192785
995 0.965587628408511
995 0.965609815624237
995 0.965632002839964
995 0.96565419005569
995 0.965676377271416
995 0.965698564487143
995 0.965720751702869
995 0.965742938918595
995 0.965765126134321
995 0.965787313350048
995 0.965809500565774
995 0.9658316877815
995 0.965853874997227
995 0.965876062212953
995 0.965898249428679
995 0.965920436644406
995 0.965942623860132
995 0.965964811075858
995 0.965986998291584
995 0.966009185507311
995 0.966031372723037
995 0.966053559938763
995 0.96607574715449
995 0.966097934370216
995 0.966120121585942
995 0.966142308801669
995 0.966164496017395
995 0.966186683233121
995 0.966208870448847
995 0.966231057664574
995 0.9662532448803
995 0.966275432096026
995 0.966297619311753
995 0.966319806527479
995 0.966341993743205
995 0.966364180958932
995 0.966386368174658
995 0.966408555390384
995 0.96643074260611
995 0.966452929821837
995 0.966475117037563
995 0.966497304253289
995 0.966519491469016
995 0.966541678684742
995 0.966563865900468
995 0.966586053116194
995 0.966608240331921
995 0.966630427547647
995 0.966652614763373
995 0.9666748019791
995 0.966696989194826
995 0.966719176410552
995 0.966741363626278
995 0.966763550842005
995 0.966785738057731
995 0.966807925273457
995 0.966830112489184
995 0.96685229970491
995 0.966874486920636
995 0.966896674136363
995 0.966918861352089
995 0.966941048567815
995 0.966963235783541
995 0.966985422999268
995 0.967007610214994
995 0.96702979743072
995 0.967051984646447
995 0.967074171862173
995 0.967096359077899
995 0.967118546293626
995 0.967140733509352
995 0.967162920725078
995 0.967185107940804
995 0.967207295156531
995 0.967229482372257
995 0.967251669587983
995 0.96727385680371
995 0.967296044019436
995 0.967318231235162
995 0.967340418450889
995 0.967362605666615
995 0.967384792882341
995 0.967406980098067
995 0.967429167313794
995 0.96745135452952
995 0.967473541745246
995 0.967495728960973
995 0.967517916176699
995 0.967540103392425
995 0.967562290608152
995 0.967584477823878
995 0.967606665039604
995 0.96762885225533
995 0.967651039471057
995 0.967673226686783
995 0.967695413902509
995 0.967717601118236
995 0.967739788333962
995 0.967761975549688
995 0.967784162765415
995 0.967806349981141
995 0.967828537196867
995 0.967850724412593
995 0.96787291162832
995 0.967895098844046
995 0.967917286059772
995 0.967939473275499
995 0.967961660491225
995 0.967983847706951
995 0.968006034922678
995 0.968028222138404
995 0.96805040935413
995 0.968072596569856
995 0.968094783785583
995 0.968116971001309
995 0.968139158217035
995 0.968161345432762
995 0.968183532648488
995 0.968205719864214
995 0.968227907079941
995 0.968250094295667
995 0.968272281511393
995 0.968294468727119
995 0.968316655942846
995 0.968338843158572
995 0.968361030374298
995 0.968383217590025
995 0.968405404805751
995 0.968427592021477
995 0.968449779237204
995 0.96847196645293
995 0.968494153668656
995 0.968516340884382
995 0.968538528100109
995 0.968560715315835
995 0.968582902531561
995 0.968605089747288
995 0.968627276963014
995 0.96864946417874
995 0.968671651394467
995 0.968693838610193
995 0.968716025825919
995 0.968738213041645
995 0.968760400257372
995 0.968782587473098
995 0.968804774688824
995 0.968826961904551
995 0.968849149120277
995 0.968871336336003
995 0.96889352355173
995 0.968915710767456
995 0.968937897983182
995 0.968960085198908
995 0.968982272414635
995 0.969004459630361
995 0.969026646846087
995 0.969048834061814
995 0.96907102127754
995 0.969093208493266
995 0.969115395708993
995 0.969137582924719
995 0.969159770140445
995 0.969181957356171
995 0.969204144571898
995 0.969226331787624
995 0.96924851900335
995 0.969270706219077
995 0.969292893434803
995 0.969315080650529
995 0.969337267866256
995 0.969359455081982
995 0.969381642297708
995 0.969403829513434
995 0.969426016729161
995 0.969448203944887
995 0.969470391160613
995 0.96949257837634
995 0.969514765592066
995 0.969536952807792
995 0.969559140023518
995 0.969581327239245
995 0.969603514454971
995 0.969625701670697
995 0.969647888886424
995 0.96967007610215
995 0.969692263317876
995 0.969714450533603
995 0.969736637749329
995 0.969758824965055
995 0.969781012180781
995 0.969803199396508
995 0.969825386612234
995 0.96984757382796
995 0.969869761043687
995 0.969891948259413
995 0.969914135475139
995 0.969936322690865
995 0.969958509906592
995 0.969980697122318
995 0.970002884338044
995 0.970025071553771
995 0.970047258769497
995 0.970069445985223
995 0.97009163320095
995 0.970113820416676
995 0.970136007632402
995 0.970158194848128
995 0.970180382063855
995 0.970202569279581
995 0.970224756495307
995 0.970246943711034
995 0.97026913092676
995 0.970291318142486
995 0.970313505358213
995 0.970335692573939
995 0.970357879789665
995 0.970380067005391
995 0.970402254221118
995 0.970424441436844
995 0.97044662865257
995 0.970468815868297
995 0.970491003084023
995 0.970513190299749
995 0.970535377515476
995 0.970557564731202
995 0.970579751946928
995 0.970601939162654
995 0.970624126378381
995 0.970646313594107
995 0.970668500809833
995 0.97069068802556
995 0.970712875241286
995 0.970735062457012
995 0.970757249672739
995 0.970779436888465
995 0.970801624104191
995 0.970823811319917
995 0.970845998535644
995 0.97086818575137
995 0.970890372967096
995 0.970912560182823
995 0.970934747398549
995 0.970956934614275
995 0.970979121830002
995 0.971001309045728
995 0.971023496261454
995 0.97104568347718
995 0.971067870692907
995 0.971090057908633
995 0.971112245124359
995 0.971134432340086
995 0.971156619555812
995 0.971178806771538
995 0.971200993987265
995 0.971223181202991
995 0.971245368418717
995 0.971267555634443
995 0.97128974285017
995 0.971311930065896
995 0.971334117281622
995 0.971356304497349
995 0.971378491713075
995 0.971400678928801
995 0.971422866144528
995 0.971445053360254
995 0.97146724057598
995 0.971489427791706
995 0.971511615007433
995 0.971533802223159
995 0.971555989438885
995 0.971578176654612
995 0.971600363870338
995 0.971622551086064
995 0.971644738301791
995 0.971666925517517
995 0.971689112733243
995 0.971711299948969
995 0.971733487164696
995 0.971755674380422
995 0.971777861596148
995 0.971800048811875
995 0.971822236027601
995 0.971844423243327
995 0.971866610459054
995 0.97188879767478
995 0.971910984890506
995 0.971933172106232
995 0.971955359321959
995 0.971977546537685
995 0.971999733753411
995 0.972021920969138
995 0.972044108184864
995 0.97206629540059
995 0.972088482616317
995 0.972110669832043
995 0.972132857047769
995 0.972155044263495
995 0.972177231479222
995 0.972199418694948
995 0.972221605910674
995 0.972243793126401
995 0.972265980342127
995 0.972288167557853
995 0.972310354773579
995 0.972332541989306
995 0.972354729205032
995 0.972376916420758
995 0.972399103636485
995 0.972421290852211
995 0.972443478067937
995 0.972465665283664
995 0.97248785249939
995 0.972510039715116
995 0.972532226930842
995 0.972554414146569
995 0.972576601362295
995 0.972598788578021
995 0.972620975793748
995 0.972643163009474
995 0.9726653502252
995 0.972687537440927
995 0.972709724656653
995 0.972731911872379
995 0.972754099088105
995 0.972776286303832
995 0.972798473519558
995 0.972820660735284
995 0.972842847951011
995 0.972865035166737
995 0.972887222382463
995 0.97290940959819
995 0.972931596813916
995 0.972953784029642
995 0.972975971245368
995 0.972998158461095
995 0.973020345676821
995 0.973042532892547
995 0.973064720108274
995 0.973086907324
995 0.973109094539726
995 0.973131281755452
995 0.973153468971179
995 0.973175656186905
995 0.973197843402631
995 0.973220030618358
995 0.973242217834084
995 0.97326440504981
995 0.973286592265537
995 0.973308779481263
995 0.973330966696989
995 0.973353153912715
995 0.973375341128442
995 0.973397528344168
995 0.973419715559894
995 0.973441902775621
995 0.973464089991347
995 0.973486277207073
995 0.9735084644228
995 0.973530651638526
995 0.973552838854252
995 0.973575026069978
995 0.973597213285705
995 0.973619400501431
995 0.973641587717157
995 0.973663774932884
995 0.97368596214861
995 0.973708149364336
995 0.973730336580063
995 0.973752523795789
995 0.973774711011515
995 0.973796898227241
995 0.973819085442968
995 0.973841272658694
995 0.97386345987442
995 0.973885647090147
995 0.973907834305873
995 0.973930021521599
995 0.973952208737326
995 0.973974395953052
995 0.973996583168778
995 0.974018770384504
995 0.974040957600231
995 0.974063144815957
995 0.974085332031683
995 0.97410751924741
995 0.974129706463136
995 0.974151893678862
995 0.974174080894589
995 0.974196268110315
995 0.974218455326041
995 0.974240642541767
995 0.974262829757494
995 0.97428501697322
995 0.974307204188946
995 0.974329391404673
995 0.974351578620399
995 0.974373765836125
995 0.974395953051852
995 0.974418140267578
995 0.974440327483304
995 0.97446251469903
995 0.974484701914757
995 0.974506889130483
995 0.974529076346209
995 0.974551263561936
995 0.974573450777662
995 0.974595637993388
995 0.974617825209115
995 0.974640012424841
995 0.974662199640567
995 0.974684386856293
995 0.97470657407202
995 0.974728761287746
995 0.974750948503472
995 0.974773135719199
995 0.974795322934925
995 0.974817510150651
995 0.974839697366378
995 0.974861884582104
995 0.97488407179783
995 0.974906259013556
995 0.974928446229283
995 0.974950633445009
995 0.974972820660735
995 0.974995007876462
995 0.975017195092188
995 0.975039382307914
995 0.97506156952364
995 0.975083756739367
995 0.975105943955093
995 0.975128131170819
995 0.975150318386546
995 0.975172505602272
995 0.975194692817998
995 0.975216880033725
995 0.975239067249451
995 0.975261254465177
995 0.975283441680903
995 0.97530562889663
995 0.975327816112356
995 0.975350003328082
995 0.975372190543809
995 0.975394377759535
995 0.975416564975261
995 0.975438752190988
995 0.975460939406714
995 0.97548312662244
995 0.975505313838166
995 0.975527501053893
995 0.975549688269619
995 0.975571875485345
995 0.975594062701072
995 0.975616249916798
995 0.975638437132524
995 0.975660624348251
995 0.975682811563977
995 0.975704998779703
996 0.975727185995429
996 0.975749373211156
996 0.975771560426882
996 0.975793747642608
996 0.975815934858335
996 0.975838122074061
996 0.975860309289787
996 0.975882496505514
996 0.97590468372124
996 0.975926870936966
996 0.975949058152692
996 0.975971245368419
996 0.975993432584145
996 0.976015619799871
996 0.976037807015598
996 0.976059994231324
996 0.97608218144705
997 0.976104368662777
997 0.976126555878503
997 0.976148743094229
997 0.976170930309955
997 0.976193117525682
997 0.976215304741408
997 0.976237491957134
997 0.976259679172861
997 0.976281866388587
997 0.976304053604313
997 0.976326240820039
997 0.976348428035766
997 0.976370615251492
997 0.976392802467218
997 0.976414989682945
997 0.976437176898671
997 0.976459364114397
997 0.976481551330124
997 0.97650373854585
997 0.976525925761576
997 0.976548112977302
997 0.976570300193029
997 0.976592487408755
997 0.976614674624481
997 0.976636861840208
997 0.976659049055934
997 0.97668123627166
997 0.976703423487387
997 0.976725610703113
997 0.976747797918839
997 0.976769985134565
997 0.976792172350292
997 0.976814359566018
997 0.976836546781744
997 0.976858733997471
997 0.976880921213197
997 0.976903108428923
997 0.97692529564465
997 0.976947482860376
997 0.976969670076102
997 0.976991857291828
997 0.977014044507555
997 0.977036231723281
997 0.977058418939007
997 0.977080606154734
997 0.97710279337046
997 0.977124980586186
997 0.977147167801913
997 0.977169355017639
997 0.977191542233365
997 0.977213729449091
997 0.977235916664818
997 0.977258103880544
997 0.97728029109627
997 0.977302478311997
997 0.977324665527723
997 0.977346852743449
997 0.977369039959176
997 0.977391227174902
997 0.977413414390628
997 0.977435601606354
997 0.977457788822081
997 0.977479976037807
997 0.977502163253533
997 0.97752435046926
997 0.977546537684986
997 0.977568724900712
997 0.977590912116439
997 0.977613099332165
997 0.977635286547891
997 0.977657473763617
997 0.977679660979344
997 0.97770184819507
997 0.977724035410796
997 0.977746222626523
997 0.977768409842249
997 0.977790597057975
997 0.977812784273701
997 0.977834971489428
997 0.977857158705154
997 0.97787934592088
997 0.977901533136607
997 0.977923720352333
997 0.977945907568059
997 0.977968094783786
997 0.977990281999512
997 0.978012469215238
997 0.978034656430964
997 0.978056843646691
997 0.978079030862417
997 0.978101218078143
997 0.97812340529387
997 0.978145592509596
997 0.978167779725322
997 0.978189966941049
997 0.978212154156775
997 0.978234341372501
997 0.978256528588227
997 0.978278715803954
997 0.97830090301968
997 0.978323090235406
997 0.978345277451133
997 0.978367464666859
997 0.978389651882585
997 0.978411839098312
997 0.978434026314038
997 0.978456213529764
997 0.97847840074549
997 0.978500587961217
997 0.978522775176943
997 0.978544962392669
997 0.978567149608396
997 0.978589336824122
997 0.978611524039848
997 0.978633711255575
997 0.978655898471301
997 0.978678085687027
997 0.978700272902753
997 0.97872246011848
997 0.978744647334206
997 0.978766834549932
997 0.978789021765659
997 0.978811208981385
997 0.978833396197111
997 0.978855583412838
997 0.978877770628564
997 0.97889995784429
997 0.978922145060016
997 0.978944332275743
997 0.978966519491469
997 0.978988706707195
997 0.979010893922922
997 0.979033081138648
997 0.979055268354374
997 0.979077455570101
997 0.979099642785827
997 0.979121830001553
997 0.979144017217279
997 0.979166204433006
997 0.979188391648732
997 0.979210578864458
997 0.979232766080185
997 0.979254953295911
997 0.979277140511637
997 0.979299327727363
997 0.97932151494309
997 0.979343702158816
997 0.979365889374542
997 0.979388076590269
997 0.979410263805995
997 0.979432451021721
997 0.979454638237448
997 0.979476825453174
997 0.9794990126689
997 0.979521199884626
997 0.979543387100353
997 0.979565574316079
997 0.979587761531805
997 0.979609948747532
997 0.979632135963258
997 0.979654323178984
997 0.979676510394711
997 0.979698697610437
997 0.979720884826163
997 0.979743072041889
997 0.979765259257616
997 0.979787446473342
997 0.979809633689068
997 0.979831820904795
997 0.979854008120521
997 0.979876195336247
997 0.979898382551974
997 0.9799205697677
997 0.979942756983426
997 0.979964944199152
997 0.979987131414879
997 0.980009318630605
997 0.980031505846331
997 0.980053693062058
997 0.980075880277784
997 0.98009806749351
997 0.980120254709237
997 0.980142441924963
997 0.980164629140689
997 0.980186816356415
997 0.980209003572142
997 0.980231190787868
997 0.980253378003594
997 0.980275565219321
997 0.980297752435047
997 0.980319939650773
997 0.9803421268665
997 0.980364314082226
997 0.980386501297952
997 0.980408688513678
997 0.980430875729405
997 0.980453062945131
997 0.980475250160857
997 0.980497437376584
997 0.98051962459231
997 0.980541811808036
997 0.980563999023762
997 0.980586186239489
997 0.980608373455215
997 0.980630560670941
997 0.980652747886668
997 0.980674935102394
997 0.98069712231812
997 0.980719309533847
997 0.980741496749573
997 0.980763683965299
997 0.980785871181025
997 0.980808058396752
997 0.980830245612478
997 0.980852432828204
997 0.980874620043931
997 0.980896807259657
997 0.980918994475383
997 0.98094118169111
997 0.980963368906836
997 0.980985556122562
997 0.981007743338288
997 0.981029930554015
997 0.981052117769741
997 0.981074304985467
997 0.981096492201194
997 0.98111867941692
997 0.981140866632646
997 0.981163053848373
997 0.981185241064099
997 0.981207428279825
997 0.981229615495551
997 0.981251802711278
997 0.981273989927004
997 0.98129617714273
997 0.981318364358457
997 0.981340551574183
997 0.981362738789909
997 0.981384926005636
997 0.981407113221362
997 0.981429300437088
997 0.981451487652814
997 0.981473674868541
997 0.981495862084267
997 0.981518049299993
997 0.98154023651572
997 0.981562423731446
997 0.981584610947172
997 0.981606798162899
997 0.981628985378625
997 0.981651172594351
997 0.981673359810077
997 0.981695547025804
997 0.98171773424153
997 0.981739921457256
997 0.981762108672983
997 0.981784295888709
997 0.981806483104435
997 0.981828670320162
997 0.981850857535888
997 0.981873044751614
997 0.98189523196734
997 0.981917419183067
997 0.981939606398793
997 0.981961793614519
997 0.981983980830246
997 0.982006168045972
997 0.982028355261698
997 0.982050542477425
997 0.982072729693151
997 0.982094916908877
997 0.982117104124603
997 0.98213929134033
997 0.982161478556056
997 0.982183665771782
997 0.982205852987509
997 0.982228040203235
997 0.982250227418961
997 0.982272414634688
997 0.982294601850414
997 0.98231678906614
997 0.982338976281866
997 0.982361163497593
997 0.982383350713319
997 0.982405537929045
997 0.982427725144772
997 0.982449912360498
997 0.982472099576224
997 0.98249428679195
997 0.982516474007677
997 0.982538661223403
997 0.982560848439129
997 0.982583035654856
997 0.982605222870582
997 0.982627410086308
997 0.982649597302035
997 0.982671784517761
997 0.982693971733487
997 0.982716158949213
997 0.98273834616494
997 0.982760533380666
997 0.982782720596392
997 0.982804907812119
997 0.982827095027845
997 0.982849282243571
997 0.982871469459298
997 0.982893656675024
997 0.98291584389075
997 0.982938031106476
997 0.982960218322203
997 0.982982405537929
997 0.983004592753655
997 0.983026779969382
997 0.983048967185108
997 0.983071154400834
997 0.983093341616561
997 0.983115528832287
997 0.983137716048013
997 0.983159903263739
997 0.983182090479466
997 0.983204277695192
997 0.983226464910918
997 0.983248652126645
997 0.983270839342371
997 0.983293026558097
997 0.983315213773823
997 0.98333740098955
997 0.983359588205276
997 0.983381775421002
997 0.983403962636729
997 0.983426149852455
997 0.983448337068181
997 0.983470524283908
997 0.983492711499634
997 0.98351489871536
997 0.983537085931086
997 0.983559273146813
997 0.983581460362539
997 0.983603647578265
997 0.983625834793992
997 0.983648022009718
997 0.983670209225444
997 0.983692396441171
997 0.983714583656897
997 0.983736770872623
997 0.983758958088349
997 0.983781145304076
997 0.983803332519802
997 0.983825519735528
997 0.983847706951255
997 0.983869894166981
997 0.983892081382707
997 0.983914268598434
997 0.98393645581416
997 0.983958643029886
997 0.983980830245612
997 0.984003017461339
997 0.984025204677065
997 0.984047391892791
997 0.984069579108518
997 0.984091766324244
997 0.98411395353997
997 0.984136140755697
997 0.984158327971423
997 0.984180515187149
997 0.984202702402875
997 0.984224889618602
997 0.984247076834328
997 0.984269264050054
997 0.984291451265781
997 0.984313638481507
997 0.984335825697233
997 0.98435801291296
997 0.984380200128686
997 0.984402387344412
997 0.984424574560138
997 0.984446761775865
997 0.984468948991591
997 0.984491136207317
997 0.984513323423044
997 0.98453551063877
997 0.984557697854496
997 0.984579885070223
997 0.984602072285949
997 0.984624259501675
997 0.984646446717401
997 0.984668633933128
997 0.984690821148854
997 0.98471300836458
997 0.984735195580307
997 0.984757382796033
997 0.984779570011759
997 0.984801757227486
997 0.984823944443212
997 0.984846131658938
997 0.984868318874664
997 0.984890506090391
997 0.984912693306117
997 0.984934880521843
997 0.98495706773757
997 0.984979254953296
997 0.985001442169022
997 0.985023629384749
997 0.985045816600475
997 0.985068003816201
997 0.985090191031927
997 0.985112378247654
997 0.98513456546338
997 0.985156752679106
997 0.985178939894833
997 0.985201127110559
997 0.985223314326285
997 0.985245501542012
997 0.985267688757738
997 0.985289875973464
997 0.98531206318919
997 0.985334250404917
997 0.985356437620643
997 0.985378624836369
997 0.985400812052096
997 0.985422999267822
997 0.985445186483548
997 0.985467373699275
997 0.985489560915001
997 0.985511748130727
997 0.985533935346453
997 0.98555612256218
997 0.985578309777906
997 0.985600496993632
997 0.985622684209359
997 0.985644871425085
997 0.985667058640811
997 0.985689245856537
997 0.985711433072264
997 0.98573362028799
997 0.985755807503716
997 0.985777994719443
997 0.985800181935169
997 0.985822369150895
997 0.985844556366622
997 0.985866743582348
997 0.985888930798074
997 0.9859111180138
997 0.985933305229527
997 0.985955492445253
997 0.985977679660979
997 0.985999866876706
997 0.986022054092432
997 0.986044241308158
997 0.986066428523884
997 0.986088615739611
997 0.986110802955337
997 0.986132990171063
997 0.98615517738679
997 0.986177364602516
997 0.986199551818242
997 0.986221739033969
997 0.986243926249695
997 0.986266113465421
997 0.986288300681147
997 0.986310487896874
997 0.9863326751126
997 0.986354862328326
997 0.986377049544053
997 0.986399236759779
997 0.986421423975505
997 0.986443611191232
997 0.986465798406958
997 0.986487985622684
997 0.98651017283841
997 0.986532360054137
997 0.986554547269863
997 0.986576734485589
997 0.986598921701316
997 0.986621108917042
997 0.986643296132768
997 0.986665483348495
997 0.986687670564221
997 0.986709857779947
997 0.986732044995673
997 0.9867542322114
997 0.986776419427126
997 0.986798606642852
997 0.986820793858579
997 0.986842981074305
997 0.986865168290031
997 0.986887355505758
997 0.986909542721484
997 0.98693172993721
997 0.986953917152936
997 0.986976104368663
997 0.986998291584389
997 0.987020478800115
997 0.987042666015842
997 0.987064853231568
997 0.987087040447294
997 0.987109227663021
997 0.987131414878747
997 0.987153602094473
997 0.987175789310199
997 0.987197976525926
997 0.987220163741652
997 0.987242350957378
997 0.987264538173105
997 0.987286725388831
997 0.987308912604557
997 0.987331099820284
997 0.98735328703601
997 0.987375474251736
997 0.987397661467462
997 0.987419848683189
997 0.987442035898915
997 0.987464223114641
997 0.987486410330368
997 0.987508597546094
997 0.98753078476182
997 0.987552971977547
997 0.987575159193273
997 0.987597346408999
997 0.987619533624725
997 0.987641720840452
997 0.987663908056178
997 0.987686095271904
997 0.987708282487631
997 0.987730469703357
997 0.987752656919083
997 0.98777484413481
997 0.987797031350536
997 0.987819218566262
997 0.987841405781988
997 0.987863592997715
997 0.987885780213441
997 0.987907967429167
997 0.987930154644894
997 0.98795234186062
997 0.987974529076346
997 0.987996716292073
997 0.988018903507799
997 0.988041090723525
997 0.988063277939251
997 0.988085465154978
997 0.988107652370704
997 0.98812983958643
997 0.988152026802157
997 0.988174214017883
997 0.988196401233609
997 0.988218588449336
997 0.988240775665062
997 0.988262962880788
997 0.988285150096514
997 0.988307337312241
997 0.988329524527967
997 0.988351711743693
997 0.98837389895942
997 0.988396086175146
997 0.988418273390872
997 0.988440460606599
997 0.988462647822325
997 0.988484835038051
997 0.988507022253777
997 0.988529209469504
997 0.98855139668523
997 0.988573583900956
997 0.988595771116683
997 0.988617958332409
997 0.988640145548135
997 0.988662332763862
997 0.988684519979588
997 0.988706707195314
997 0.98872889441104
997 0.988751081626767
997 0.988773268842493
997 0.988795456058219
997 0.988817643273946
997 0.988839830489672
997 0.988862017705398
997 0.988884204921124
997 0.988906392136851
997 0.988928579352577
997 0.988950766568303
997 0.98897295378403
997 0.988995140999756
997 0.989017328215482
997 0.989039515431208
997 0.989061702646935
997 0.989083889862661
997 0.989106077078387
997 0.989128264294114
997 0.98915045150984
997 0.989172638725566
997 0.989194825941293
997 0.989217013157019
997 0.989239200372745
997 0.989261387588471
997 0.989283574804198
997 0.989305762019924
997 0.98932794923565
997 0.989350136451377
997 0.989372323667103
997 0.989394510882829
997 0.989416698098556
997 0.989438885314282
997 0.989461072530008
997 0.989483259745734
997 0.989505446961461
997 0.989527634177187
997 0.989549821392913
997 0.98957200860864
997 0.989594195824366
997 0.989616383040092
997 0.989638570255819
997 0.989660757471545
997 0.989682944687271
997 0.989705131902997
997 0.989727319118724
997 0.98974950633445
997 0.989771693550176
997 0.989793880765903
997 0.989816067981629
997 0.989838255197355
997 0.989860442413082
997 0.989882629628808
997 0.989904816844534
997 0.98992700406026
997 0.989949191275987
997 0.989971378491713
997 0.989993565707439
997 0.990015752923166
997 0.990037940138892
997 0.990060127354618
997 0.990082314570345
997 0.990104501786071
997 0.990126689001797
997 0.990148876217523
997 0.99017106343325
997 0.990193250648976
997 0.990215437864702
997 0.990237625080429
997 0.990259812296155
997 0.990281999511881
997 0.990304186727608
997 0.990326373943334
997 0.99034856115906
997 0.990370748374786
997 0.990392935590513
997 0.990415122806239
997 0.990437310021965
997 0.990459497237692
997 0.990481684453418
997 0.990503871669144
997 0.990526058884871
997 0.990548246100597
997 0.990570433316323
997 0.990592620532049
997 0.990614807747776
997 0.990636994963502
997 0.990659182179228
997 0.990681369394955
997 0.990703556610681
997 0.990725743826407
997 0.990747931042134
997 0.99077011825786
997 0.990792305473586
997 0.990814492689312
997 0.990836679905039
997 0.990858867120765
997 0.990881054336491
997 0.990903241552218
997 0.990925428767944
997 0.99094761598367
997 0.990969803199397
997 0.990991990415123
997 0.991014177630849
997 0.991036364846575
997 0.991058552062302
997 0.991080739278028
997 0.991102926493754
997 0.991125113709481
997 0.991147300925207
997 0.991169488140933
997 0.99119167535666
997 0.991213862572386
997 0.991236049788112
997 0.991258237003838
997 0.991280424219565
997 0.991302611435291
997 0.991324798651017
997 0.991346985866744
997 0.99136917308247
997 0.991391360298196
997 0.991413547513923
997 0.991435734729649
997 0.991457921945375
997 0.991480109161101
997 0.991502296376828
997 0.991524483592554
997 0.99154667080828
997 0.991568858024007
997 0.991591045239733
997 0.991613232455459
997 0.991635419671186
997 0.991657606886912
997 0.991679794102638
997 0.991701981318364
997 0.991724168534091
997 0.991746355749817
997 0.991768542965543
997 0.99179073018127
997 0.991812917396996
997 0.991835104612722
997 0.991857291828448
997 0.991879479044175
997 0.991901666259901
997 0.991923853475627
997 0.991946040691354
997 0.99196822790708
997 0.991990415122806
997 0.992012602338533
997 0.992034789554259
997 0.992056976769985
997 0.992079163985711
997 0.992101351201438
997 0.992123538417164
997 0.99214572563289
997 0.992167912848617
997 0.992190100064343
997 0.992212287280069
997 0.992234474495795
997 0.992256661711522
997 0.992278848927248
997 0.992301036142974
997 0.992323223358701
997 0.992345410574427
997 0.992367597790153
997 0.99238978500588
997 0.992411972221606
997 0.992434159437332
997 0.992456346653058
997 0.992478533868785
997 0.992500721084511
997 0.992522908300237
997 0.992545095515964
997 0.99256728273169
997 0.992589469947416
997 0.992611657163143
997 0.992633844378869
997 0.992656031594595
997 0.992678218810321
997 0.992700406026048
997 0.992722593241774
997 0.9927447804575
997 0.992766967673227
997 0.992789154888953
997 0.992811342104679
997 0.992833529320406
997 0.992855716536132
997 0.992877903751858
997 0.992900090967584
997 0.992922278183311
997 0.992944465399037
997 0.992966652614763
997 0.99298883983049
997 0.993011027046216
997 0.993033214261942
997 0.993055401477669
997 0.993077588693395
997 0.993099775909121
997 0.993121963124847
997 0.993144150340574
997 0.9931663375563
997 0.993188524772026
997 0.993210711987753
997 0.993232899203479
997 0.993255086419205
997 0.993277273634932
997 0.993299460850658
997 0.993321648066384
997 0.99334383528211
997 0.993366022497837
997 0.993388209713563
997 0.993410396929289
997 0.993432584145016
997 0.993454771360742
997 0.993476958576468
997 0.993499145792195
997 0.993521333007921
997 0.993543520223647
997 0.993565707439373
997 0.9935878946551
997 0.993610081870826
997 0.993632269086552
997 0.993654456302279
997 0.993676643518005
997 0.993698830733731
997 0.993721017949458
997 0.993743205165184
997 0.99376539238091
997 0.993787579596636
997 0.993809766812363
997 0.993831954028089
997 0.993854141243815
997 0.993876328459542
997 0.993898515675268
997 0.993920702890994
997 0.993942890106721
997 0.993965077322447
997 0.993987264538173
997 0.994009451753899
997 0.994031638969626
997 0.994053826185352
997 0.994076013401078
997 0.994098200616805
997 0.994120387832531
997 0.994142575048257
997 0.994164762263984
997 0.99418694947971
997 0.994209136695436
997 0.994231323911162
997 0.994253511126889
997 0.994275698342615
997 0.994297885558341
997 0.994320072774068
997 0.994342259989794
997 0.99436444720552
997 0.994386634421247
997 0.994408821636973
997 0.994431008852699
997 0.994453196068425
997 0.994475383284152
997 0.994497570499878
997 0.994519757715604
997 0.994541944931331
997 0.994564132147057
997 0.994586319362783
997 0.994608506578509
997 0.994630693794236
997 0.994652881009962
997 0.994675068225688
997 0.994697255441415
997 0.994719442657141
997 0.994741629872867
997 0.994763817088594
997 0.99478600430432
997 0.994808191520046
997 0.994830378735772
997 0.994852565951499
997 0.994874753167225
997 0.994896940382951
997 0.994919127598678
997 0.994941314814404
997 0.99496350203013
997 0.994985689245857
997 0.995007876461583
997 0.995030063677309
997 0.995052250893035
997 0.995074438108762
997 0.995096625324488
997 0.995118812540214
997 0.995140999755941
997 0.995163186971667
997 0.995185374187393
997 0.99520756140312
997 0.995229748618846
997 0.995251935834572
997 0.995274123050298
997 0.995296310266025
997 0.995318497481751
997 0.995340684697477
997 0.995362871913204
997 0.99538505912893
997 0.995407246344656
997 0.995429433560382
997 0.995451620776109
997 0.995473807991835
997 0.995495995207561
997 0.995518182423288
997 0.995540369639014
997 0.99556255685474
997 0.995584744070467
997 0.995606931286193
997 0.995629118501919
997 0.995651305717645
997 0.995673492933372
997 0.995695680149098
997 0.995717867364824
997 0.995740054580551
997 0.995762241796277
997 0.995784429012003
997 0.99580661622773
997 0.995828803443456
997 0.995850990659182
997 0.995873177874908
997 0.995895365090635
997 0.995917552306361
997 0.995939739522087
997 0.995961926737814
997 0.99598411395354
997 0.996006301169266
997 0.996028488384993
997 0.996050675600719
997 0.996072862816445
997 0.996095050032171
997 0.996117237247898
997 0.996139424463624
997 0.99616161167935
997 0.996183798895077
997 0.996205986110803
997 0.996228173326529
997 0.996250360542256
997 0.996272547757982
997 0.996294734973708
997 0.996316922189434
997 0.996339109405161
997 0.996361296620887
997 0.996383483836613
997 0.99640567105234
997 0.996427858268066
997 0.996450045483792
997 0.996472232699519
997 0.996494419915245
997 0.996516607130971
997 0.996538794346697
997 0.996560981562424
997 0.99658316877815
997 0.996605355993876
997 0.996627543209603
997 0.996649730425329
997 0.996671917641055
997 0.996694104856782
997 0.996716292072508
997 0.996738479288234
997 0.99676066650396
997 0.996782853719687
997 0.996805040935413
997 0.996827228151139
997 0.996849415366866
997 0.996871602582592
997 0.996893789798318
997 0.996915977014045
997 0.996938164229771
997 0.996960351445497
997 0.996982538661223
997 0.99700472587695
997 0.997026913092676
997 0.997049100308402
997 0.997071287524129
997 0.997093474739855
997 0.997115661955581
997 0.997137849171308
997 0.997160036387034
997 0.99718222360276
997 0.997204410818486
997 0.997226598034213
997 0.997248785249939
997 0.997270972465665
997 0.997293159681392
997 0.997315346897118
997 0.997337534112844
997 0.99735972132857
997 0.997381908544297
997 0.997404095760023
997 0.997426282975749
997 0.997448470191476
997 0.997470657407202
997 0.997492844622928
997 0.997515031838655
997 0.997537219054381
997 0.997559406270107
997 0.997581593485833
997 0.99760378070156
997 0.997625967917286
997 0.997648155133012
997 0.997670342348739
997 0.997692529564465
997 0.997714716780191
997 0.997736903995918
997 0.997759091211644
997 0.99778127842737
997 0.997803465643096
997 0.997825652858823
997 0.997847840074549
997 0.997870027290275
997 0.997892214506002
997 0.997914401721728
997 0.997936588937454
997 0.997958776153181
997 0.997980963368907
997 0.998003150584633
997 0.998025337800359
997 0.998047525016086
997 0.998069712231812
997 0.998091899447538
997 0.998114086663265
997 0.998136273878991
997 0.998158461094717
997 0.998180648310444
997 0.99820283552617
997 0.998225022741896
997 0.998247209957622
997 0.998269397173349
997 0.998291584389075
997 0.998313771604801
997 0.998335958820528
997 0.998358146036254
997 0.99838033325198
997 0.998402520467707
997 0.998424707683433
997 0.998446894899159
997 0.998469082114885
997 0.998491269330612
997 0.998513456546338
997 0.998535643762064
997 0.998557830977791
997 0.998580018193517
997 0.998602205409243
997 0.998624392624969
997 0.998646579840696
997 0.998668767056422
997 0.998690954272148
997 0.998713141487875
998 0.998735328703601
998 0.998757515919327
998 0.998779703135054
998 0.99880189035078
998 0.998824077566506
998 0.998846264782232
998 0.998868451997959
998 0.998890639213685
998 0.998912826429411
998 0.998935013645138
998 0.998957200860864
998 0.99897938807659
998 0.999001575292317
999 0.999023762508043
999 0.999045949723769
999 0.999068136939495
999 0.999090324155222
999 0.999112511370948
999 0.999134698586674
999 0.999156885802401
999 0.999179073018127
999 0.999201260233853
999 0.99922344744958
999 0.999245634665306
999 0.999267821881032
999 0.999290009096758
999 0.999312196312485
999 0.999334383528211
999 0.999356570743937
999 0.999378757959664
999 0.99940094517539
999 0.999423132391116
999 0.999445319606843
999 0.999467506822569
999 0.999489694038295
999 0.999511881254021
999 0.999534068469748
999 0.999556255685474
999 0.9995784429012
999 0.999600630116927
999 0.999622817332653
999 0.999645004548379
999 0.999667191764106
999 0.999689378979832
999 0.999711566195558
999 0.999733753411284
999 0.999755940627011
999 0.999778127842737
999 0.999800315058463
999 0.99982250227419
999 0.999844689489916
999 0.999866876705642
999 0.999889063921369
999 0.999911251137095
999 0.999933438352821
999 0.999955625568547
999 0.999977812784274
999 1
};
\addlegendentry{Withdrawals (n=45,071)}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
title={CDF difference (KS curve)},
x grid style={darkgrey176},
xlabel={3-digit fractional fingerprint (0–999)},
xmajorgrids,
xmin=-49.95, xmax=1048.95,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={|CDF_dep(x) \ensuremath{-} CDF_wit(x)|},
ymajorgrids,
ymin=-0.00304205210502105, ymax=0.063883094205442,
ytick style={color=black}
]
\addplot [line width=0.48pt, purple, forget plot]
table {%
0 0.0472502157035088
1 0.0491867169900939
2 0.0511427442652802
3 0.0481708454434858
4 0.0495571765573357
5 0.0500848927581741
6 0.0511228058251859
7 0.0507199744464763
8 0.0493541209157986
9 0.0539456196206098
10 0.0564109829630344
11 0.0572477865120216
12 0.0589150526961717
13 0.0585574262826379
14 0.059484967048571
15 0.0585567048444461
16 0.0574443372445163
17 0.0565443061485595
18 0.0554766888317841
19 0.0583232903799568
20 0.0590011037321607
21 0.059604886968256
22 0.0594665805803916
23 0.0591128217794079
24 0.0592845726341589
25 0.058762100057251
26 0.0586940350032647
27 0.0583622754921563
28 0.0579038124308338
29 0.060841042100421
30 0.0600305115707731
31 0.0598990007787542
32 0.0600434601545918
33 0.059382572094288
34 0.0585338989514803
35 0.0586972417080469
36 0.0581823164303882
37 0.0574607226894964
38 0.0571044117569191
39 0.0571996894594994
40 0.0561575631934476
41 0.0560170805256915
42 0.056006229391445
43 0.0556086599365614
44 0.0557971178921498
45 0.0548573316806941
46 0.0543712012887564
47 0.0540112106694799
48 0.0536261048511817
49 0.0567282897796745
50 0.0575236468805044
51 0.0571262653514719
52 0.0573314304078975
53 0.0571115466046753
54 0.0563270709033037
55 0.0567031260155452
56 0.0563090483215099
57 0.0559369699173499
58 0.0556314531603688
59 0.0559999609733611
60 0.0554219658093718
61 0.0553799555836618
62 0.0551919825753067
63 0.0548868416700276
64 0.054479736561854
65 0.0540920786119624
66 0.0539262928193336
67 0.0536558027663661
68 0.0532046990784418
69 0.0534531110112145
70 0.0531318267826508
71 0.0530423262163419
72 0.0526068020741493
73 0.0522666344648566
74 0.0519194833338674
75 0.0517348141605096
76 0.0515974474018999
77 0.0508067398822357
78 0.0500985494071839
79 0.0504041752596964
80 0.049968463191653
81 0.0492793440231812
82 0.0485838051105658
83 0.0484719294026796
84 0.0480519848062189
85 0.0473883566884707
86 0.0468041297061886
87 0.0463146954792535
88 0.0458476363938957
89 0.0460608336968039
90 0.0455017219135435
91 0.0451393670885245
92 0.045100096920259
93 0.044553636699435
94 0.0438734894067004
95 0.0430890137053289
96 0.0421969057603231
97 0.0416366664219572
98 0.0408300035048593
99 0.0488765548749999
100 0.0539734917692873
101 0.0541661931891275
102 0.0540099430497888
103 0.0538095064048484
104 0.0534944539945773
105 0.0532909014404905
106 0.0530778132331138
107 0.0526648521583495
108 0.0523630150880676
109 0.0526057589801003
110 0.0527758973325124
111 0.0525184346936831
112 0.0526858329886507
113 0.0526377788704989
114 0.0525831170823526
115 0.0526555346961224
116 0.052445562397892
117 0.0520104141074013
118 0.0515024723514391
119 0.0522648699326158
120 0.052273653882502
121 0.0523270001896918
122 0.0522723384015455
123 0.0524492723498031
124 0.0526195986280661
125 0.0526824805885459
126 0.0524726962161664
127 0.0522564920996433
128 0.0521416884084617
129 0.0522734962218631
130 0.0525105720731559
131 0.0523385544622345
132 0.0523537581562643
133 0.0521850443803402
134 0.0519242779065136
135 0.0519141784756709
136 0.0518597046133755
137 0.0516656877125787
138 0.051753872797931
139 0.0516449250733403
140 0.0514382566101073
141 0.0513837827478119
142 0.0512055333185977
143 0.0511002652807062
144 0.0507379104556871
145 0.0503442086133536
146 0.050017068418199
147 0.0495914557809984
148 0.0494766520898168
149 0.0511219189840916
150 0.0506519319154383
151 0.0502644618913975
152 0.0506792233943517
153 0.0505836789356011
154 0.0503705907282243
155 0.0500753613279369
156 0.0494944381806522
157 0.0495446685786955
158 0.0496456931523352
159 0.0498985364752108
160 0.0498090359089019
161 0.049846614744509
162 0.0496113393214059
163 0.0496045437255604
164 0.0493881516831864
165 0.0492957231335821
166 0.0491271972835089
167 0.049164776119116
168 0.0489232688777202
169 0.0486557068080481
170 0.0483822887717852
171 0.0483659575226498
172 0.0481688247127066
173 0.0481238865037012
174 0.0482181154814953
175 0.0479226981553571
176 0.0477730556860129
177 0.0476424845232487
178 0.0475691272802242
179 0.0473618950394384
180 0.0468601851017688
181 0.0469294868063922
182 0.0467576571213217
183 0.0464717754484734
184 0.0464900950516496
185 0.0463342207640127
186 0.0460166162221481
187 0.0459175800025492
188 0.0455618328475247
189 0.045395859129045
190 0.045160583705942
191 0.0446970163814324
192 0.0448389236256764
193 0.0446703977756032
194 0.0442537570141397
195 0.0442214703675706
196 0.0438151169628008
197 0.0444731861353406
198 0.0443521506258663
199 0.0494127453351836
200 0.0515445184730981
201 0.0511475127957674
202 0.0512929118008597
203 0.0510640561219002
204 0.0508606914936644
205 0.05078733425064
206 0.0503079994545476
207 0.050221990649087
208 0.0498220569884608
209 0.0498845630972387
210 0.0495003969081951
211 0.0495601629595286
212 0.0495440196362441
213 0.0496705352606073
214 0.0494829381039541
215 0.049276457566572
216 0.0492219837042766
217 0.0493673827093688
218 0.0494619875388649
219 0.0494612358354611
220 0.0491434433677456
221 0.0487941159568648
222 0.0485843315844853
223 0.0483554759055258
224 0.0481488074422928
225 0.0482181091469162
226 0.0479923693771031
227 0.0479635744913823
228 0.047795048641309
229 0.0475689330197941
230 0.0473937994997263
231 0.0474819845850788
232 0.0471011222310325
233 0.0469960421189918
234 0.0468812384278102
235 0.0464145551941542
236 0.0462713324689538
237 0.0459221929839238
238 0.0457219442648343
239 0.0456291398635281
240 0.0454861050641784
241 0.0453078556349644
242 0.0452821766583898
243 0.0453419427097233
244 0.0453699858920403
245 0.0454774302098236
246 0.0456987385895338
247 0.0456824073403984
248 0.0454852745304552
249 0.0471125976732557
250 0.0490071070340263
251 0.0488796517804085
252 0.04866051968059
253 0.0486346527781645
254 0.0483740742301889
255 0.0483705824693407
256 0.0482972252263162
257 0.0480747892915005
258 0.0478714246632647
259 0.0479531900044735
260 0.0479146715396117
261 0.0477905201209911
262 0.0476570209749314
263 0.0475614765161807
264 0.047513422398029
265 0.0474813236773108
266 0.0471668350445926
267 0.0471442719771645
268 0.0469788620362375
269 0.0467813533745926
270 0.0467144158757117
271 0.0458481748331315
272 0.0454894996948116
273 0.0453939552360609
274 0.0450890022566326
275 0.0449681546730093
276 0.0447392989940499
277 0.044535934365814
278 0.0445417903324049
279 0.0444968521233996
280 0.0446770899066543
281 0.044216826417142
282 0.0439595517041635
283 0.0435944568217
284 0.0433021554047081
285 0.0432986636438599
286 0.0433487061160523
287 0.0431326899253802
288 0.0426883818333014
289 0.0423384906448678
290 0.0422112233171008
291 0.0421627933472472
292 0.0417406724708947
293 0.0416673152278704
294 0.0412382108298215
295 0.0409809361168431
296 0.0411446547251115
297 0.0407445331386345
298 0.0402111003319486
299 0.0454127414865748
300 0.0452249564040708
301 0.0450184758666885
302 0.0449768414926804
303 0.0449891172034149
304 0.0447032355305665
305 0.0444428449084419
306 0.0443251132339648
307 0.0442645954792277
308 0.0441310963331681
309 0.0443745919286045
310 0.0442696997424148
311 0.0441171292897752
312 0.0440089332685881
313 0.0438501309976559
314 0.0437102121074526
315 0.0432816714869565
316 0.0430814227678671
317 0.0429891821441136
318 0.0427953531691678
319 0.0428644669479403
320 0.0427085926603032
321 0.0425496024635201
322 0.0425017362712193
323 0.0425996449357127
324 0.0423452982060297
325 0.0423069676670188
326 0.0421004871296367
327 0.0419226135521243
328 0.0420903876987938
329 0.0420769844329537
330 0.0421937764781761
331 0.0419460374184877
332 0.0417490925343955
333 0.0417232256319701
334 0.0417545726492845
335 0.0418209463706125
336 0.0417444732184417
337 0.0416364651231056
338 0.041483894670466
339 0.0414800270579159
340 0.0412957337362601
341 0.0412066090216531
342 0.0412093490790976
343 0.0412058573182492
344 0.0409929570367236
345 0.0408625737998101
346 0.0410490434013577
347 0.040953686868458
348 0.0409089365853035
349 0.0421728561782988
350 0.0417885020634043
351 0.0415946730884585
352 0.0413881925510764
353 0.0412260864451467
354 0.0410988191173798
355 0.0410478370159327
356 0.0408794990917103
357 0.0407555355989406
358 0.0407933023603987
359 0.0406372401469108
360 0.0403134037867536
361 0.0404621066268432
362 0.0405378280756101
363 0.0404455874518568
364 0.040524612735621
365 0.040600334184388
366 0.0403144525115396
367 0.0402506309218053
368 0.039945865868228
369 0.0399737211246941
370 0.0400177197044448
371 0.0400235756710356
372 0.0397853722646373
373 0.0395249816425126
374 0.039546793006537
375 0.0394607842010762
376 0.0389337711385341
377 0.0387337103452955
378 0.0383368925938157
379 0.0380128683078074
380 0.0378982525424769
381 0.0377392623456936
382 0.0374884073768588
383 0.0372912745669156
384 0.0370339998539373
385 0.0365579688928422
386 0.0365003791214006
387 0.0365951718767475
388 0.0361983541252676
389 0.0360232206051998
390 0.0361020579631133
391 0.0357303554106552
392 0.0357395152122433
393 0.0352412970354219
394 0.0351770995939856
395 0.0351165818392485
396 0.0354739414966119
397 0.0350740078359857
398 0.0346518869596333
399 0.0366657404972198
400 0.0378854735846135
401 0.0375869403493289
402 0.0374978156347218
403 0.0369836420604668
404 0.0369517312655996
405 0.0367357150749273
406 0.0365609574065615
407 0.0362752636595641
408 0.0358369994599271
409 0.03579555301177
410 0.0356556341215667
411 0.0355727412252523
412 0.0354962680730816
413 0.0353849561427482
414 0.0353370899504474
415 0.0354604896656643
416 0.0355297913702877
417 0.0353645693552117
418 0.0349516082804474
419 0.0349701158094745
420 0.0347540996188024
421 0.034553850899713
422 0.0345503591388647
423 0.034096327467645
424 0.0339976670997481
425 0.0337246249151869
426 0.0334926533270812
427 0.0333813413967478
428 0.0330508973665959
429 0.0330409858616041
430 0.0330343781916096
431 0.0327136577405986
432 0.0326054617194116
433 0.0326749513498859
434 0.0326017820327125
435 0.0324365600176366
436 0.0322458469518371
437 0.0322392392818425
438 0.0320197313303221
439 0.0319337225248614
440 0.0318732047701242
441 0.031346379633433
442 0.0309686331885332
443 0.0308540174232025
444 0.0308886682755142
445 0.0311673785008152
446 0.0309163356061295
447 0.0308239070565252
448 0.0305882557817202
449 0.0304483368915169
450 0.0306348064930645
451 0.0301428201345358
452 0.0299713663011673
453 0.0298567505358366
454 0.0295424498289693
455 0.0292915948601344
456 0.0291865147480939
457 0.0290117570797279
458 0.0289921219955952
459 0.0289125329342781
460 0.0288391756912537
461 0.0285850168874217
462 0.0283341619185868
463 0.0283273663227415
464 0.0281907512675355
465 0.0281395812402373
466 0.0280154298216168
467 0.0276980132056031
468 0.0273771048287411
469 0.02681213707889
470 0.0265169076786026
471 0.0262975876529332
472 0.0261419012911472
473 0.0261349177694509
474 0.0258681074031825
475 0.0255538066963151
476 0.0255658944811986
477 0.0251595410764288
478 0.0252856808490902
479 0.0251901363903395
480 0.0250216105402664
481 0.0246816308568245
482 0.024500453444315
483 0.0244047210597134
484 0.0241252591310086
485 0.0237728158109815
486 0.0242222281662472
487 0.0240474704978814
488 0.0241096007549574
489 0.0240298237677894
490 0.0237661293106673
491 0.024490948056237
492 0.0244779206420987
493 0.026308796338986
494 0.0259244422240915
495 0.0254324558655629
496 0.0280712311301849
497 0.027981730563876
498 0.034205220292549
499 0.0341129796687956
500 0.0428435156790089
501 0.0420056936704475
502 0.0418564270528051
503 0.04109800617971
504 0.0409360879996313
505 0.0409325962387832
506 0.0404470296243982
507 0.0403230661316285
508 0.040103558180108
509 0.0398114446889671
510 0.0397476230992327
511 0.0393698766543328
512 0.0393029391554521
513 0.039232885747425
514 0.0390137536476065
515 0.0390515204090646
516 0.0390036542167637
517 0.0390890992446716
518 0.0385463187105467
519 0.0387014412947798
520 0.0385901293644466
521 0.0385327275188557
522 0.0384912810706985
523 0.0379897590588799
524 0.0377548594874788
525 0.0378274650270994
526 0.0373323627594245
527 0.0372623093513973
528 0.037141273841923
529 0.0367539917437333
530 0.0365983053819473
531 0.0362300945903373
532 0.0359792396215026
533 0.0358013660439904
534 0.0356678668979307
535 0.035369521588497
536 0.0351535053978248
537 0.0346712426184371
538 0.0345184842399466
539 0.0340710602387215
540 0.0338709994454829
541 0.0338326689064721
542 0.033521672034602
543 0.0332231387993174
544 0.0330104264436425
545 0.0327658032931004
546 0.0325815099714445
547 0.0324701980411113
548 0.032697738239114
549 0.0326880146599732
550 0.0327160578422904
551 0.0324239443511494
552 0.0322873292959432
553 0.0321950886721899
554 0.0319633050099351
555 0.0317124500411002
556 0.0316803513203822
557 0.0315595037367589
558 0.031337067801943
559 0.0311687298777207
560 0.0312539869797778
561 0.0308540533191516
562 0.030489146362539
563 0.0303112727850267
564 0.0299652492091431
565 0.0299016155452596
566 0.0296063861449722
567 0.0294824226522026
568 0.0294312526249045
569 0.0292786821722649
570 0.0291704861510779
571 0.0291035486521971
572 0.0288622293366524
573 0.0287382658438827
574 0.028731658173888
575 0.028312653206682
576 0.0280236556246873
577 0.0280709580394353
578 0.0281402597440586
579 0.0282669632942728
580 0.0282222130111184
581 0.0282156053411238
582 0.0279520988098527
583 0.0276187267964054
584 0.0271617671418903
585 0.0270917137338633
586 0.0270025890192562
587 0.0269769100426817
588 0.0266116272343672
589 0.0264020307878386
590 0.0263858874645542
591 0.0260935860475622
592 0.0258491508228711
593 0.0257567222732668
594 0.0254075827882367
595 0.0251662634726919
596 0.0251304850652747
597 0.0250826188729739
598 0.0264631425853405
599 0.0273311840561107
600 0.0276095184297097
601 0.0276250979754415
602 0.027745381781512
603 0.0276054628913088
604 0.0274054020980702
605 0.0272273405947071
606 0.0271446356242436
607 0.0268715934396825
608 0.0268204234123844
609 0.0267122273911974
610 0.0267087356303493
611 0.0265372817969806
612 0.0265655129051486
613 0.0264859238438316
614 0.026507923133707
615 0.026342701118631
616 0.0263868876242327
617 0.0261679434502651
618 0.0260153729976255
619 0.0260657913215199
620 0.0260274607825091
621 0.0261222535378559
622 0.0259412640511975
623 0.0253130384891647
624 0.0251447005649423
625 0.0249917542606009
626 0.0249217008525737
627 0.0248136927572378
628 0.024562837788403
629 0.0245848370782782
630 0.0243213305470071
631 0.0239786108061208
632 0.0238546473133512
633 0.0235753733104974
634 0.0232484210411937
635 0.0228420676364239
636 0.0226388909340391
637 0.0223214743180254
638 0.0223907760226488
639 0.0223302582679117
640 0.0224345866765486
641 0.0224787731821503
642 0.0220821433565214
643 0.0221199101179794
644 0.0217993775928194
645 0.0217007172249223
646 0.0216275479077489
647 0.0212815243318654
648 0.0211128105559412
649 0.0211315060108193
650 0.0210167023196377
651 0.020562858574269
652 0.0202645132648351
653 0.0200802199431793
654 0.0198737394057972
655 0.0196958658282849
656 0.0197717752029029
657 0.0195812500629542
658 0.0190956834485693
659 0.0190225141313959
660 0.0189333894167888
661 0.0188824073153416
662 0.0187870507824418
663 0.0185266601603171
664 0.0182187791975934
665 0.0181709130052926
666 0.0178947549115852
667 0.0175773382955715
668 0.0172089395781106
669 0.0171706090390998
670 0.0168214695540698
671 0.0168243975373653
672 0.0165291681370779
673 0.0164367395874736
674 0.0162715175723978
675 0.0162551863232622
676 0.0162137398751051
677 0.0159788403037038
678 0.016006883486021
679 0.0157846354770561
680 0.0156573681492892
681 0.0154446557936143
682 0.0153492992607146
683 0.0155233052256767
684 0.0154088773861971
685 0.0152911457117201
686 0.0149198190109638
687 0.014688035348709
688 0.0143451276819717
689 0.0142338157516384
690 0.0140082639076763
691 0.0136591244226463
692 0.0134495279761178
693 0.013005031958188
694 0.0128302742898221
695 0.0124075896359169
696 0.0122709745807109
697 0.0118901122266647
698 0.0132521284100042
699 0.0137873616448798
700 0.0142971038290319
701 0.0140114100820345
702 0.0136908775568745
703 0.0135225396326523
704 0.0134493703154788
705 0.0133444781292891
706 0.0132238184715167
707 0.0133441022775872
708 0.0129916589575599
709 0.0128517400673567
710 0.0125596265762157
711 0.0123151913515246
712 0.0121024789958496
713 0.0118199011579986
714 0.0114645298546759
715 0.0112993078396001
716 0.0111531571311041
717 0.0110799878139306
718 0.0112096193474402
719 0.0113108318469308
720 0.0111298423602721
721 0.0110597889522451
722 0.0109358254594755
723 0.0108815395230309
724 0.0105894260318898
725 0.0103448028813479
726 0.0100338060094778
727 0.0096591754737243
728 0.00931626780698702
729 0.0092049558766536
730 0.00897298428854787
731 0.00892200218710071
732 0.00885836852321731
733 0.00846485460673474
734 0.00812525077499482
735 0.00823911483692163
736 0.00808984821927938
737 0.0077216374276694
738 0.00744529140811112
739 0.00728318530218153
740 0.00667072721173145
741 0.00652769241238182
742 0.00623246301209446
743 0.0060512855995849
744 0.00590201898194254
745 0.00590145520438978
746 0.00557138702593973
747 0.00533318361954138
748 0.00517674555435166
749 0.00471025024654659
750 0.0076248077531742
751 0.00745646982895187
752 0.00727840832558868
753 0.00684363588680004
754 0.00636760492570498
755 0.00627224839280516
756 0.0063925321988757
757 0.00646513773849633
758 0.00615395294077536
759 0.00622032666210326
760 0.00596947169326867
761 0.00585192794464251
762 0.00561372453824405
763 0.00568321416871831
764 0.00551487624449609
765 0.00526402127566139
766 0.00530801985541207
767 0.00520001176007601
768 0.00476193548628989
769 0.00439060878553366
770 0.00402862981221652
771 0.00391420197273673
772 0.00384414856470972
773 0.00359017768672854
774 0.00343137541579619
775 0.00305344104504535
776 0.00290417442740321
777 0.00286565596254129
778 0.00278918281037066
779 0.00238924914974448
780 0.00246497059851136
781 0.002226955117964
782 0.00206173310288804
783 0.00164584404482815
784 0.00159797785252747
785 0.0011725531411777
786 0.000683870617646298
787 0.000610513374621924
788 0.000714465931556996
789 0.000612689654513665
790 0.000602590223670929
791 0.000380342214705953
792 0.000164326024033934
793 0.000185189312697953
794 0.000248822976581464
795 0.00053838433612885
796 0.000554715585264431
797 0.000869016292131763
798 0.000350153017709132
799 0.000640951027893633
800 0.00138833284089135
801 0.00128986039884527
802 0.001003978725997
803 0.000696097763273285
804 0.000502456714178368
805 0.000454590521877463
806 0.000365653733121363
807 0.00014010188915925
808 1.87003817730957e-05
809 0.000120476658816426
810 0.000326957196198685
811 0.000603115289906087
812 0.000568840289296269
813 0.000629358044033412
814 0.000537681197832707
815 0.000725090428635
816 0.000712626792049531
817 0.00132196897335335
818 0.00162031428278697
819 0.00135113971077605
820 0.00146245164110936
821 0.00174172564396313
822 0.00222729225834817
823 0.0023703270576978
824 0.00267509211127515
825 0.00244113216912867
826 0.0025935146959174
827 0.00262561341663547
828 0.00269236298966524
829 0.00268320318807724
830 0.00274390886866527
831 0.00276316810109611
832 0.00296653272933201
833 0.00307142491552159
834 0.00329055701534009
835 0.00324986227058666
836 0.00320255985583873
837 0.003266569371424
838 0.00332708712616114
839 0.00350184479452709
840 0.0041111869758309
841 0.00428282873505037
842 0.00451149648815896
843 0.00463215614593138
844 0.00482910103002354
845 0.00513405400945177
846 0.00545770244375821
847 0.00619100811783158
848 0.00681923367986437
849 0.00691789404776133
850 0.00631628709155785
851 0.00637680484629499
852 0.00658970512782064
853 0.00678334617691556
854 0.00693591662955517
855 0.00719007543338734
856 0.00727920014799432
857 0.00756196591169633
858 0.00770481278519508
859 0.00767346576788064
860 0.00764523465971256
861 0.00772793963017604
862 0.00781102045234128
863 0.00809359829019241
864 0.00830007882757444
865 0.00845906902435778
866 0.00873522711806518
867 0.00919879444257476
868 0.0095383982743148
869 0.0101889989779247
870 0.010347989174708
871 0.01031022241325
872 0.0104059547978517
873 0.0107329070671552
874 0.0107046759589872
875 0.0103519356175776
876 0.0103110529469732
877 0.0107080586243039
878 0.0111015725407865
879 0.0109369143032634
880 0.0109121749559435
881 0.0108491050696128
882 0.0109066948410546
883 0.0112653699793746
884 0.0114085927045749
885 0.0120560774990387
886 0.0122625580364208
887 0.0120509732358516
888 0.0124509068964778
889 0.0127208331718924
890 0.0132256590187083
891 0.0137365287579659
892 0.0137279327339308
893 0.0137946823069606
894 0.0141819644051504
895 0.0141003869897925
896 0.0142052791759822
897 0.0143144148264239
898 0.0146096442267113
899 0.0138912452252854
900 0.0134577882674531
901 0.0135817517602228
902 0.014283146639429
903 0.0142675670936974
904 0.014769089105516
905 0.0152421920833156
906 0.0152519156624564
907 0.0156331538682045
908 0.0158110274457168
909 0.0158209389507086
910 0.0160717939195434
911 0.0162370159346193
912 0.0164281048521207
913 0.0165172295667277
914 0.0164481157879554
915 0.0166357129446085
916 0.0169340582540422
917 0.016636840499714
918 0.0173380474530693
919 0.01743359191182
920 0.0170919997260393
921 0.0175045849491018
922 0.0174829615109283
923 0.017724280826473
924 0.018634896300506
925 0.0165410778499004
926 0.016953663072963
927 0.0170653508549982
928 0.0176842286895919
929 0.017881549425386
930 0.0182468322337004
931 0.0185737845030042
932 0.0189104603514487
933 0.0192788590689095
934 0.0195680445767552
935 0.0198097397440017
936 0.0200543628945439
937 0.0197771560760504
938 0.0201041083453539
939 0.0203518474050424
940 0.0206887111793379
941 0.0208508172852674
942 0.0211242353215304
943 0.0214860263689967
944 0.0220541100279942
945 0.0222039404231893
946 0.0227307655598805
947 0.0227192415525498
948 0.0228751158401866
949 0.0200249437008463
950 0.0200984888697215
951 0.0206887597444454
952 0.0210734897110417
953 0.0213085772082938
954 0.0217120026297682
955 0.0219408583087276
956 0.0226959753468254
957 0.0234230492026062
958 0.0239529902484439
959 0.0243182730567584
960 0.0246333254670293
961 0.0251634544387179
962 0.0225243033223941
963 0.023038476896649
964 0.0229664351345811
965 0.0236139199290447
966 0.0240233892429608
967 0.024290763386782
968 0.024950899743682
969 0.0256935531451946
970 0.0250323680635084
971 0.0258322353847608
972 0.025966674160075
973 0.0269346914796987
974 0.0237737892246588
975 0.0246180309773637
976 0.0255128789798139
977 0.0250359872197836
978 0.0254709475844234
979 0.0260551745667055
980 0.0251818409068972
981 0.0258958873485399
982 0.0257296166086778
983 0.0263804052381388
984 0.0272057636101147
985 0.0259143646123551
986 0.0272027265312879
987 0.0234517413273749
988 0.024200814473031
989 0.0245158668833021
990 0.0217925862200268
991 0.0229414051004581
992 0.0169953101161295
993 0.0175289308486662
994 0.0181487483125147
995 0.00941697565166444
996 0.0110383337323426
997 1.37791175419677e-05
998 0.000237075851292845
999 0
};
\addplot [semithick, red, dashed]
table {%
-49.95 0.060841042100421
1048.95 0.060841042100421
};
\addlegendentry{KS statistic = 0.0608}
\end{groupplot}

\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!1.02!(current bounding box.north west)$}) node[
  scale=0.65,
  anchor=north,
  text=black,
  rotate=0.0
]{\bfseries KS test: are deposit & withdrawal 3-digit fingerprints from the same distribution?};
\end{tikzpicture}


==> Figures/Hamming_Distance_Figures/hamming_distance_histogram.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{crimson}{RGB}{220,20,60}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
tick align=outside,
tick pos=left,
title={Hamming Distance Distribution (All Comparisons)},
x grid style={darkgrey176},
xlabel={Hamming Distance},
xmin=-1.45, xmax=19.45,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Frequency},
ymajorgrids,
ymin=0, ymax=7697264.34020794,
ytick style={color=black},
ytick={0,1000000,2000000,3000000,4000000,5000000,6000000,7000000,8000000},
yticklabels={0,1,2,3,4,5,6,7,8}
]
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:-0.5,0) rectangle (axis cs:0.5,34331);
\addlegendimage{ybar,ybar legend,draw=black,fill=steelblue,opacity=0.7}
\addlegendentry{Observed}

\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:0.5,0) rectangle (axis cs:1.5,10536);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:1.5,0) rectangle (axis cs:2.5,199947);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:2.5,0) rectangle (axis cs:3.5,268776);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:3.5,0) rectangle (axis cs:4.5,812284);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:4.5,0) rectangle (axis cs:5.5,1273790);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:5.5,0) rectangle (axis cs:6.5,1579019);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:6.5,0) rectangle (axis cs:7.5,1282685);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:7.5,0) rectangle (axis cs:8.5,709826);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:8.5,0) rectangle (axis cs:9.5,406730);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:9.5,0) rectangle (axis cs:10.5,268978);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:10.5,0) rectangle (axis cs:11.5,403430);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:11.5,0) rectangle (axis cs:12.5,975941);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:12.5,0) rectangle (axis cs:13.5,2330444);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:13.5,0) rectangle (axis cs:14.5,4179213);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:14.5,0) rectangle (axis cs:15.5,5907189);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:15.5,0) rectangle (axis cs:16.5,5987426);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:16.5,0) rectangle (axis cs:17.5,3615769);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:17.5,0) rectangle (axis cs:18.5,746707);
\addplot [thick, crimson, mark=*, mark size=2, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 3725.92831556448
11 24387.8944291493
12 128036.445753034
13 531843.697743372
14 1709497.59988941
15 4102794.23973458
16 6923465.27955211
17 7330727.94305518
18 3665363.97152759
};
\addlegendentry{Scaled Trunc-Binom(18, 0.9), k≥10 (n=24,419,843)}
\end{axis}

\end{tikzpicture}


==> Figures/Hamming_Distance_Figures/hamming_weight_vs_distance_heatmap.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ylabel={log(1 + count)}},
colormap/viridis,
point meta max=15.0521862458502,
point meta min=0,
tick align=outside,
tick pos=left,
title={Pair Density: Deposit Hamming Weight vs Hamming Distance},
x grid style={darkgrey176},
xlabel={Deposit Hamming Weight (non-zero decimal digits)},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Hamming Distance (deposit vs withdrawal)},
ymin=-0.5, ymax=18.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=4.5, ymin=-0.5, ymax=18.5] {hamming_weight_vs_distance_heatmap-000.png};
\end{axis}

\end{tikzpicture}


==> Figures/Hamming_Distance_Figures/lcs_length_histogram_and_top_substrings.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{coral}{RGB}{255,127,80}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
title={LCS Length Distribution vs Gumbel Distribution
KS p=0.000e+00},
x grid style={darkgrey176},
xlabel={Longest Common Substring Length},
xmin=-1.45, xmax=19.45,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Probability Density},
ymajorgrids,
ymin=0, ymax=0.244939858696677,
ytick style={color=black}
]
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:-0.5,0) rectangle (axis cs:0.5,0);
\addlegendimage{ybar,ybar legend,draw=black,fill=steelblue,opacity=0.7}
\addlegendentry{Empirical LCS lengths}

\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:0.5,0) rectangle (axis cs:1.5,0);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:1.5,0) rectangle (axis cs:2.5,0.00349702015838455);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:2.5,0) rectangle (axis cs:3.5,0.0115496775353189);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:3.5,0) rectangle (axis cs:4.5,0.0158929021380205);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:4.5,0) rectangle (axis cs:5.5,0.0129272581211642);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:5.5,0) rectangle (axis cs:6.5,0.0114808949945608);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:6.5,0) rectangle (axis cs:7.5,0.0198865625656467);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:7.5,0) rectangle (axis cs:8.5,0.0262424001495297);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:8.5,0) rectangle (axis cs:9.5,0.0209479364410728);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:9.5,0) rectangle (axis cs:10.5,0.0514599542258394);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:10.5,0) rectangle (axis cs:11.5,0.114335466924558);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:11.5,0) rectangle (axis cs:12.5,0.222795057802146);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:12.5,0) rectangle (axis cs:13.5,0.233276055901597);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:13.5,0) rectangle (axis cs:14.5,0.145665018274928);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:14.5,0) rectangle (axis cs:15.5,0.0654631973433123);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:15.5,0) rectangle (axis cs:16.5,0.0261723770419041);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:16.5,0) rectangle (axis cs:17.5,0.0126912747348357);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:17.5,0) rectangle (axis cs:18.5,0.00571694564718168);
\addplot [very thick, red]
table {%
0 2.96595196937428e-09
0.0360721442885772 3.67313385157107e-09
0.0721442885771543 4.53827904647022e-09
0.108216432865731 5.59420114769459e-09
0.144288577154309 6.87999194584072e-09
0.180360721442886 8.44211318276951e-09
0.216432865731463 1.0335657512889e-08
0.25250501002004 1.26258013122152e-08
0.288577154308617 1.53894744372346e-08
0.324649298597194 1.87172746823642e-08
0.360721442885772 2.27156575200605e-08
0.396793587174349 2.75094347327398e-08
0.432865731462926 3.3244618760227e-08
0.468937875751503 4.00916529879626e-08
0.50501002004008 4.82490717849934e-08
0.541082164328657 5.79476378596488e-08
0.577154308617234 6.94550084248498e-08
0.613226452905812 8.30809857414816e-08
0.649298597194389 9.9183411821239e-08
0.685370741482966 1.1817477140066e-07
0.721442885771543 1.4052957172316e-07
0.75751503006012 1.66792572159509e-07
0.793587174348697 1.9758794122962e-07
0.829659318637275 2.33629423126163e-07
0.865731462925852 2.75731600346133e-07
0.901803607214429 3.24822343468989e-07
0.937875751503006 3.81956543434784e-07
0.973947895791583 4.48331225824622e-07
1.01002004008016 5.25302150576942e-07
1.04609218436874 6.14402004232328e-07
1.08216432865731 7.17360295128403e-07
1.11823647294589 8.36125064905492e-07
1.15430861723447 9.72886532170138e-07
1.19038076152305 1.1301027861335e-06
1.22645290581162 1.31052764942968e-06
1.2625250501002 1.5172408300595e-06
1.29859719438878 1.75368048243145e-06
1.33466933867735 2.02367829671893e-06
1.37074148296593 2.3314972341564e-06
1.40681362725451 2.68187202339479e-06
1.44288577154309 3.08005252956953e-06
1.47895791583166 3.53185010324519e-06
1.51503006012024 4.04368701083909e-06
1.55110220440882 4.6226490414446e-06
1.58717434869739 5.27654137713097e-06
1.62324649298597 6.01394780475939e-06
1.65931863727455 6.84429333709386e-06
1.69539078156313 7.77791029948288e-06
1.7314629258517 8.82610792563369e-06
1.76753507014028 1.00012454919938e-05
1.80360721442886 1.13168090050015e-05
1.83967935871743 1.27874914389887e-05
1.87575150300601 1.44292765048489e-05
1.91182364729459 1.62595259107479e-05
1.94789579158317 1.82970700562267e-05
1.98396793587174 2.05623020800719e-05
2.02004008016032 2.30772751603868e-05
2.0561122244489 2.58658029424805e-05
2.09218436873747 2.89535629465891e-05
2.12825651302605 3.23682027831625e-05
2.16432865731463 3.61394489786163e-05
2.20040080160321 4.02992181891879e-05
2.23647294589178 4.48817305549639e-05
2.27254509018036 4.99236249204579e-05
2.30861723446894 5.54640756223963e-05
2.34468937875751 6.15449105198546e-05
2.38076152304609 6.82107299166568e-05
2.41683366733467 7.55090260012598e-05
2.45290581162325 8.34903024052962e-05
2.48897795591182 9.22081934587609e-05
2.5250501002004 0.000101719582697655
2.56112224448898 0.000112084720158926
2.59719438877756 0.000123367337977939
2.63326653306613 0.000135634763785625
2.66933867735471 0.000148958031386133
2.70541082164329 0.000163411988181241
2.74148296593186 0.00017907539879534
2.77755511022044 0.00019603104434444
2.81362725450902 0.000214365816784599
2.8496993987976 0.000234170807769507
2.88577154308617 0.000255541391443893
2.92184368737475 0.000278577300598801
2.95791583166333 0.000303382695617057
2.9939879759519 0.00033006622564212
3.03006012024048 0.000358741081411284
3.06613226452906 0.000389525039204777
3.10220440881764 0.000422540495375769
3.13827655310621 0.000457914490942596
3.17434869739479 0.000495778725743693
3.21042084168337 0.0005362695616777
3.24649298597194 0.000579528014575885
3.28256513026052 0.000625699734281567
3.3186372745491 0.000674934972541093
3.35470941883768 0.000727388538343583
3.39078156312625 0.000783219740381521
3.42685370741483 0.000842592316341378
3.46292585170341 0.000905674348772813
3.49899799599198 0.000972638167326087
3.53507014028056 0.00104366023719041
3.57114228456914 0.00111892103361032
3.60721442885772 0.00119860490240336
3.64328657314629 0.00128289990644912
3.67935871743487 0.00137199765816798
3.71543086172345 0.00146609313805679
3.75150300601202 0.00156538449939769
3.7875751503006 0.0016700728593063
3.82364729458918 0.00178036207633496
3.85971943887776 0.00189645851489628
3.89579158316633 0.00201857079682142
3.93186372745491 0.00214690954041586
3.96793587174349 0.00228168708742333
4.00400801603206 0.00242311721835474
4.04008016032064 0.00257141485668459
4.07615230460922 0.00272679576246088
4.1122244488978 0.00288947621591669
4.14829659318637 0.00305967269171167
4.18436873747495 0.00323760152447
4.22044088176353 0.00342347856631707
4.2565130260521 0.00361751883715055
4.29258517034068 0.00381993616841273
4.32865731462926 0.00403094284115901
4.36472945891784 0.00425074921924297
4.40080160320641 0.00447956337846107
4.43687374749499 0.00471759073251971
4.47294589178357 0.00496503365670377
4.50901803607214 0.00522209111013937
4.54509018036072 0.00548895825755384
4.5811623246493 0.00576582609144316
4.61723446893788 0.00605288105556078
4.65330661322645 0.006350304670643
4.68937875751503 0.00665827316328328
4.72545090180361 0.00697695709886265
4.76152304609218 0.00730652101943468
4.79759519038076 0.00764712308745193
4.83366733466934 0.00799891473620634
4.86973947895792 0.00836204032783849
4.90581162324649 0.00873663681975059
4.94188376753507 0.00912283344023532
4.97795591182365 0.00952075137410733
5.01402805611222 0.0099305034590962
5.0501002004008 0.0103521938937298
5.08617234468938 0.0107859179574055
5.12224448897796 0.0112317617433105
5.15831663326653 0.0116898019048203
5.19438877755511 0.0121601054159614
5.23046092184369 0.0126427293464914
5.26653306613226 0.0131377206521031
5.30260521042084 0.0136451159802226
5.33867735470942 0.0141649414918254
5.374749498998 0.0146972126996525
5.41082164328657 0.0152419343231638
5.44689378757515 0.0157991001605226
5.48296593186373 0.0163686929778573
5.51903807615231 0.0169506844160052
5.55511022044088 0.0175450349148947
5.59118236472946 0.0181516936556782
5.62725450901804 0.0187705985206851
5.66332665330661 0.0194016760712169
5.69939879759519 0.0200448415431657
5.73547094188377 0.0206999988603922
5.77154308617235 0.0213670406657592
5.80761523046092 0.0220458483696732
5.8436873747495 0.0227362922159497
5.87975951903808 0.0234382313647749
5.91583166332665 0.0241515139925046
5.95190380761523 0.0248759774079982
5.98797595190381 0.0256114481851574
6.02404809619239 0.0263577423113024
6.06012024048096 0.0271146653509866
6.09619238476954 0.0278820126248248
6.13226452905812 0.0286595694028774
6.16833667334669 0.0294471111121088
6.20440881763527 0.0302444035574151
6.24048096192385 0.031051203155691
6.27655310621243 0.0318672571823866
6.312625250501 0.0326923040299851
6.34869739478958 0.0335260734778179
6.38476953907816 0.034368286972613
6.42084168336673 0.0352186579191668
6.45691382765531 0.0360768919805115
6.49298597194389 0.0369426873869449
6.52905811623247 0.0378157352532796
6.56513026052104 0.0386957199036643
6.60120240480962 0.039582319203324
6.6372745490982 0.0404752048965661
6.67334669338677 0.0413740429503953
6.70941883767535 0.0422784939030849
6.74549098196393 0.0431882132170508
6.78156312625251 0.0441028516353826
6.81763527054108 0.0450220555413873
6.85370741482966 0.0459454673205129
6.88977955911824 0.0468727257240215
6.92585170340681 0.0478034662337983
6.96192384769539 0.0487373214276863
6.99799599198397 0.049673921344754
7.03406813627255 0.0506128938499124
7.07014028056112 0.0515538649973159
7.1062124248497 0.0524964593919907
7.14228456913828 0.0534403005491557
7.17835671342685 0.0543850112507148
7.21442885771543 0.0553302138984159
7.25050100200401 0.0562755308631919
7.28657314629259 0.0572205848302166
7.32264529058116 0.0581649991392265
7.35871743486974 0.0591083981196807
7.39478957915832 0.060050407420349
7.43086172344689 0.0609906543329405
7.46693386773547 0.0619287681094036
7.50300601202405 0.0628643802725492
7.53907815631263 0.0637971249196715
7.5751503006012 0.0647266390188579
7.61122244488978 0.0656525626977047
7.64729458917836 0.0665745395241719
7.68336673346693 0.0674922167793348
7.71943887775551 0.0684052457218072
7.75551102204409 0.0693132818436341
7.79158316633267 0.070215985117471
7.82765531062124 0.0711130202348863
7.86372745490982 0.072004056835643
7.8997995991984 0.0728887697278363
7.93587174348697 0.0737668390987819
7.97194388777555 0.0746379507165664
8.00801603206413 0.0755017961221937
8.04408817635271 0.076358072812274
8.08016032064128 0.077206484412223
8.11623246492986 0.0780467408399518
8.15230460921844 0.0788785584600499
8.18837675350701 0.079701660228471
8.22444889779559 0.0805157758277549
8.26052104208417 0.0813206417928267
8.29659318637275 0.0821160016274323
8.33266533066132 0.0829016059112811
8.3687374749499 0.0836772123979786
8.40480961923848 0.0844425861038457
8.44088176352705 0.0851974993877319
8.47695390781563 0.08594173202194
8.51302605210421 0.0866750712543913
8.54909819639279 0.0873973118621697
8.58517034068136 0.0881082561965919
8.62124248496994 0.0888077142199589
8.65731462925852 0.0894955035341536
8.6933867735471 0.0901714494012558
8.72945891783567 0.0908353847563511
8.76553106212425 0.0914871502127199
8.80160320641283 0.0921265940595944
8.8376753507014 0.0927535722526801
8.87374749498998 0.0933679483976406
8.90981963927856 0.09396959372675
8.94589178356713 0.0945583870689187
8.98196392785571 0.0951342148133051
9.01803607214429 0.0956969708667245
9.05410821643287 0.0962465566050704
9.09018036072144 0.096782880818966
9.12625250501002 0.0973058596538628
9.1623246492986 0.0978154165448057
9.19839679358718 0.0983114821460843
9.23446893787575 0.0987939942559887
9.27054108216433 0.0992628977368897
9.30661322645291 0.0997181444308626
9.34268537074148 0.10015969307107
9.37875751503006 0.100587509189119
9.41482965931864 0.101001565018616
9.45090180360721 0.101401839395115
9.48697394789579 0.101788317652688
9.52304609218437 0.102160991517311
9.55911823647295 0.102519858997282
9.59519038076152 0.102864924270861
9.6312625250501 0.103196197571352
9.66733466933868 0.10351369506979
9.70340681362726 0.103817438755466
9.73947895791583 0.104107456314439
9.77555110220441 0.104383781006255
9.81162324649299 0.104646451539027
9.84769539078156 0.104895511943067
9.88376753507014 0.105131011443241
9.91983967935872 0.105353004330215
9.95591182364729 0.105561549830755
9.99198396793587 0.105756711977238
10.0280561122244 0.105938559476536
10.064128256513 0.106107165578422
10.1002004008016 0.106262607943637
10.1362725450902 0.106404968511769
10.1723446893788 0.106534333369072
10.2084168336673 0.106650792616368
10.2444889779559 0.106754440237148
10.2805611222445 0.106845373965999
10.3166332665331 0.10692369515748
10.3527054108216 0.106989508655549
10.3887775551102 0.107042922663666
10.4248496993988 0.107084048615656
10.4609218436874 0.107113001047452
10.496993987976 0.107129897469794
10.5330661322645 0.107134858241993
10.5691382765531 0.107128006446831
10.6052104208417 0.107109467766683
10.6412825651303 0.107079370360945
10.6773547094188 0.107037844744835
10.7134268537074 0.106985023669633
10.749498997996 0.106921042004436
10.7855711422846 0.106846036619474
10.8216432865731 0.10676014627106
10.8577154308617 0.106663511488214
10.8937875751503 0.106556274461015
10.9298597194389 0.106438578930734
10.9659318637275 0.106310570081775
11.002004008016 0.106172394435475
11.0380761523046 0.106024199745797
11.0741482965932 0.105866134896939
11.1102204408818 0.105698349802897
11.1462925851703 0.105520995309006
11.1823647294589 0.105334223095478
11.2184368737475 0.105138185582958
11.2545090180361 0.104933035840117
11.2905811623246 0.104718927493291
11.3266533066132 0.104496014638188
11.3627254509018 0.104264451753654
11.3987975951904 0.104024393617525
11.434869739479 0.103775995224551
11.4709418837675 0.103519411706408
11.5070140280561 0.103254798253788
11.5430861723447 0.102982310040563
11.5791583166333 0.102702102150036
11.6152304609218 0.102414329503243
11.6513026052104 0.102119146789331
11.687374749499 0.101816708397969
11.7234468937876 0.10150716835381
11.7595190380762 0.101190680252971
11.7955911823647 0.100867397201521
11.8316633266533 0.100537471755967
11.8677354709419 0.100201055865714
11.9038076152305 0.0998583008174794
11.939879759519 0.0995093571816478
11.9759519038076 0.0991543747605411
12.0120240480962 0.0987935025385815
12.0480961923848 0.098426888634326
12.0841683366733 0.0980546802543473
12.1202404809619 0.0976770236489368
12.1563126252505 0.0972940640696034
12.1923847695391 0.0969059457283429
12.2284569138277 0.0965128117586495
12.2645290581162 0.0961148041782427
12.3006012024048 0.0957120638534816
12.3366733466934 0.0953047304654367
12.372745490982 0.0948929424775922
12.4088176352705 0.0944768371051464
12.4448897795591 0.0940565502858834
12.4809619238477 0.0936322166525839
12.5170340681363 0.0932039695069448
12.5531062124249 0.0927719407949789
12.5891783567134 0.0923362610838608
12.625250501002 0.0918970595401912
12.6613226452906 0.0914544639096464
12.6973947895792 0.0910086004979834
12.7334669338677 0.090559594153368
12.7695390781563 0.0901075682499966
12.8056112224449 0.0896526446729794
12.8416833667335 0.0891949438044547
12.877755511022 0.088734584510903
12.9138276553106 0.0882716841316307
12.9498997995992 0.0878063584683921
12.9859719438878 0.0873387217761211
13.0220440881764 0.0868688867547395
13.0581162324649 0.0863969645420152
13.0941883767535 0.0859230647074383
13.1302605210421 0.0854472952470864
13.1663326653307 0.0849697625794505
13.2024048096192 0.0844905715421924
13.2384769539078 0.0840098253898037
13.2745490981964 0.0835276257921414
13.310621242485 0.0830440728338082
13.3466933867735 0.082559265014354
13.3827655310621 0.0820732992492683
13.4188376753507 0.0815862708717391
13.4549098196393 0.0810982736351499
13.4909819639279 0.0806093997162911
13.5270541082164 0.0801197397192587
13.563126252505 0.0796293826800148
13.5991983967936 0.0791384160715876
13.6352705410822 0.0786469258098839
13.6713426853707 0.0781549962600915
13.7074148296593 0.0776627102436486
13.7434869739479 0.0771701490457565
13.7795591182365 0.0766773924234127
13.8156312625251 0.0761845186139438
13.8517034068136 0.075691604344015
13.8877755511022 0.0751987248390955
13.9238476953908 0.0747059538333607
13.9599198396794 0.0742133635800072
13.9959919839679 0.0737210248619655
14.0320641282565 0.073229007002986
14.0681362725451 0.0727373778790845
14.1042084168337 0.0722462039303243
14.1402805611222 0.0717555501729191
14.1763527054108 0.0712654802116389
14.2124248496994 0.0707760562525016
14.248496993988 0.0702873391157328
14.2845691382766 0.0697993882489782
14.3206412825651 0.0693122617407535
14.3567134268537 0.0688260163341142
14.3927855711423 0.0683407074405321
14.4288577154309 0.0678563891539633
14.4649298597194 0.0673731142650931
14.501002004008 0.0668909342757445
14.5370741482966 0.0664098994134366
14.5731462925852 0.0659300586460799
14.6092184368737 0.0654514596967959
14.6452905811623 0.0649741490588483
14.6813627254509 0.0644981720106756
14.7174348697395 0.0640235726310106
14.7535070140281 0.0635503938140785
14.7895791583166 0.0630786772848616
14.8256513026052 0.0626084636144198
14.8617234468938 0.0621397922352575
14.8977955911824 0.0616727014567272
14.9338677354709 0.0612072284804595
14.9699398797595 0.0607434094158118
15.0060120240481 0.0602812792953254
15.0420841683367 0.0598208720901839
15.0781563126253 0.0593622207256642
15.1142284569138 0.0589053570965716
15.1503006012024 0.0584503120826534
15.186372745491 0.057997115563981
15.2224448897796 0.0575457964362966
15.2585170340681 0.0570963826263154
15.2945891783567 0.0566489011069777
15.3306613226453 0.0562033779126454
15.3667334669339 0.0557598381542364
15.4028056112224 0.055318306034291
15.438877755511 0.0548788048619658
15.4749498997996 0.0544413570679493
15.5110220440882 0.0540059842192941
15.5470941883768 0.0535727070341624
15.5831663326653 0.0531415453964782
15.6192384769539 0.0527125183704842
15.6553106212425 0.0522856442151979
15.6913827655311 0.0518609403987634
15.7274549098196 0.0514384236126962
15.7635270541082 0.051018109786016
15.7995991983968 0.0506000140992656
15.8356713426854 0.0501841509984127
15.8717434869739 0.049770534208631
15.9078156312625 0.0493591767479586
15.9438877755511 0.0489500909408313
15.9799599198397 0.0485432884314879
16.0160320641283 0.0481387801972455
16.0521042084168 0.0477365765616432
16.0881763527054 0.0473366872074521
16.124248496994 0.0469391211895489
16.1603206412826 0.0465438869476541
16.1963927855711 0.0461509923189297
16.2324649298597 0.0457604445504384
16.2685370741483 0.0453722503114614
16.3046092184369 0.0449864157056735
16.3406813627255 0.044602946283176
16.376753507014 0.0442218470523854
16.4128256513026 0.0438431224917768
16.4488977955912 0.0434667765614828
16.4849699398798 0.0430928127147466
16.5210420841683 0.0427212339092285
16.5571142284569 0.0423520426181658
16.5931863727455 0.041985240841387
16.6292585170341 0.0416208301161775
16.6653306613226 0.0412588115279995
16.7014028056112 0.0408991857210649
16.7374749498998 0.0405419529087609
16.7735470941884 0.0401871128839292
16.809619238477 0.0398346650289991
16.8456913827655 0.0394846083259738
16.8817635270541 0.0391369413662723
16.9178356713427 0.0387916623604241
16.9539078156313 0.0384487691476216
16.9899799599198 0.0381082592051261
17.0260521042084 0.0377701296575317
17.062124248497 0.0374343772858861
17.0981963927856 0.0371009985366685
17.1342685370741 0.0367699895306272
17.1703406813627 0.0364413460714762
17.2064128256513 0.0361150636544518
17.2424849699399 0.0357911374747309
17.2785571142285 0.0354695624357114
17.314629258517 0.0351503331571555
17.3507014028056 0.0348334439831976
17.3867735470942 0.0345188889902167
17.4228456913828 0.0342066619945758
17.4589178356713 0.0338967565602284
17.4949899799599 0.0335891660061932
17.5310621242485 0.0332838834138994
17.5671342685371 0.0329809016344012
17.6032064128257 0.0326802132954665
17.6392785571142 0.0323818108085372
17.6753507014028 0.0320856863755641
17.7114228456914 0.0317918319957192
17.74749498998 0.031500239471983
17.7835671342685 0.0312109004176109
17.8196392785571 0.0309238062624805
17.8557114228457 0.0306389482593174
17.8917835671343 0.0303563174898055
17.9278557114228 0.0300759048705798
17.9639278557114 0.0297977011591042
18 0.0295216969594364
};
\addlegendentry{Gumbel fit (loc=10.53, scale=3.43)}
\addplot [thick, black, dashed]
table {%
12.0135049487591 0
12.0135049487591 0.244939858696677
};
\addlegendentry{Empirical mean = 12.01}

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Top 20 Most Common Maximal Non-Zero Substrings
(len ≥ 3, low-Hamming pairs)},
x grid style={darkgrey176},
xlabel={# Pairs containing substring},
xmajorgrids,
xmin=0, xmax=745693.2,
xtick style={color=black},
y dir=reverse,
y grid style={darkgrey176},
ymin=-1.39, ymax=20.39,
ytick style={color=black},
ytick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
yticklabels={
  '5000000000000',
  '500000000000',
  '50000000000000',
  '50000000000',
  '7500000000000',
  '75000000000000',
  '500000000000000',
  '5000000000',
  '2500000000000',
  '50000000',
  '750000000000',
  '750000000000000',
  '25000000000000',
  '500000000',
  '5000000',
  '250000000000',
  '5000000000000000',
  '75000000000',
  '500',
  '250000000000000'
}
]
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:0,-0.4) rectangle (axis cs:710184,0.4);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:0,0.6) rectangle (axis cs:705604,1.4);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:0,1.6) rectangle (axis cs:368001,2.4);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:0,2.6) rectangle (axis cs:224167,3.4);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:0,3.6) rectangle (axis cs:181652,4.4);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:0,4.6) rectangle (axis cs:156044,5.4);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:0,5.6) rectangle (axis cs:130857,6.4);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:0,6.6) rectangle (axis cs:92128,7.4);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:0,7.6) rectangle (axis cs:89739,8.4);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:0,8.6) rectangle (axis cs:71949,9.4);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:0,9.6) rectangle (axis cs:62452,10.4);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:0,10.6) rectangle (axis cs:59710,11.4);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:0,11.6) rectangle (axis cs:57688,12.4);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:0,12.6) rectangle (axis cs:46384,13.4);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:0,13.6) rectangle (axis cs:39859,14.4);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:0,14.6) rectangle (axis cs:38374,15.4);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:0,15.6) rectangle (axis cs:33588,16.4);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:0,16.6) rectangle (axis cs:28215,17.4);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:0,17.6) rectangle (axis cs:17095,18.4);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:0,18.6) rectangle (axis cs:16154,19.4);
\end{groupplot}

\end{tikzpicture}


==> Figures/Hamming_Distance_Figures/low_distance_diff_positions_le10.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{crimson}{RGB}{220,20,60}
\definecolor{darkgrey176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Low-distance pairs: where do deposit/withdraw strings differ?},
x grid style={darkgrey176},
xlabel={Digit position (0..17; left→right in zero-padded string)},
xmin=-1.29, xmax=18.29,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={# pairs with difference at position (distance ≤ 10)},
ymajorgrids,
ymin=0, ymax=6694165.8,
ytick style={color=black},
ytick={0,1000000,2000000,3000000,4000000,5000000,6000000,7000000},
yticklabels={0,1,2,3,4,5,6,7}
]
\draw[draw=none,fill=crimson,fill opacity=0.8] (axis cs:-0.4,0) rectangle (axis cs:0.4,71860);
\draw[draw=none,fill=crimson,fill opacity=0.8] (axis cs:0.6,0) rectangle (axis cs:1.4,220216);
\draw[draw=none,fill=crimson,fill opacity=0.8] (axis cs:1.6,0) rectangle (axis cs:2.4,242113);
\draw[draw=none,fill=crimson,fill opacity=0.8] (axis cs:2.6,0) rectangle (axis cs:3.4,298147);
\draw[draw=none,fill=crimson,fill opacity=0.8] (axis cs:3.6,0) rectangle (axis cs:4.4,345671);
\draw[draw=none,fill=crimson,fill opacity=0.8] (axis cs:4.6,0) rectangle (axis cs:5.4,470053);
\draw[draw=none,fill=crimson,fill opacity=0.8] (axis cs:5.6,0) rectangle (axis cs:6.4,642423);
\draw[draw=none,fill=crimson,fill opacity=0.8] (axis cs:6.6,0) rectangle (axis cs:7.4,710382);
\draw[draw=none,fill=crimson,fill opacity=0.8] (axis cs:7.6,0) rectangle (axis cs:8.4,1005853);
\draw[draw=none,fill=crimson,fill opacity=0.8] (axis cs:8.6,0) rectangle (axis cs:9.4,1927532);
\draw[draw=none,fill=crimson,fill opacity=0.8] (axis cs:9.6,0) rectangle (axis cs:10.4,3411563);
\draw[draw=none,fill=crimson,fill opacity=0.8] (axis cs:10.6,0) rectangle (axis cs:11.4,4535612);
\draw[draw=none,fill=crimson,fill opacity=0.8] (axis cs:11.6,0) rectangle (axis cs:12.4,5327594);
\draw[draw=none,fill=crimson,fill opacity=0.8] (axis cs:12.6,0) rectangle (axis cs:13.4,5910756);
\draw[draw=none,fill=crimson,fill opacity=0.8] (axis cs:13.6,0) rectangle (axis cs:14.4,6069339);
\draw[draw=none,fill=crimson,fill opacity=0.8] (axis cs:14.6,0) rectangle (axis cs:15.4,6375396);
\draw[draw=none,fill=crimson,fill opacity=0.8] (axis cs:15.6,0) rectangle (axis cs:16.4,5933911);
\draw[draw=none,fill=crimson,fill opacity=0.8] (axis cs:16.6,0) rectangle (axis cs:17.4,3704033);
\end{axis}

\end{tikzpicture}


==> Figures/Hamming_Distance_Figures/low_distance_diff_rate_le10.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{navy}{RGB}{0,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Low-distance pairs: per-position difference rate},
x grid style={darkgrey176},
xlabel={Digit position (0..17; left→right in zero-padded string)},
xmin=-1.29, xmax=18.29,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Fraction of pairs differing at position (distance ≤ 10)},
ymajorgrids,
ymin=0, ymax=0.922728921804038,
ytick style={color=black}
]
\draw[draw=none,fill=navy,fill opacity=0.8] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.00990523723222364);
\draw[draw=none,fill=navy,fill opacity=0.8] (axis cs:0.6,0) rectangle (axis cs:1.4,0.0303547414741353);
\draw[draw=none,fill=navy,fill opacity=0.8] (axis cs:1.6,0) rectangle (axis cs:2.4,0.0333730406624737);
\draw[draw=none,fill=navy,fill opacity=0.8] (axis cs:2.6,0) rectangle (axis cs:3.4,0.0410968099787891);
\draw[draw=none,fill=navy,fill opacity=0.8] (axis cs:3.6,0) rectangle (axis cs:4.4,0.047647554401614);
\draw[draw=none,fill=navy,fill opacity=0.8] (axis cs:4.6,0) rectangle (axis cs:5.4,0.0647924641903482);
\draw[draw=none,fill=navy,fill opacity=0.8] (axis cs:5.6,0) rectangle (axis cs:6.4,0.0885520765159589);
\draw[draw=none,fill=navy,fill opacity=0.8] (axis cs:6.6,0) rectangle (axis cs:7.4,0.0979195969315543);
\draw[draw=none,fill=navy,fill opacity=0.8] (axis cs:7.6,0) rectangle (axis cs:8.4,0.138647545028442);
\draw[draw=none,fill=navy,fill opacity=0.8] (axis cs:8.6,0) rectangle (axis cs:9.4,0.265692481668557);
\draw[draw=none,fill=navy,fill opacity=0.8] (axis cs:9.6,0) rectangle (axis cs:10.4,0.470252447087066);
\draw[draw=none,fill=navy,fill opacity=0.8] (axis cs:10.6,0) rectangle (axis cs:11.4,0.625192218944063);
\draw[draw=none,fill=navy,fill opacity=0.8] (axis cs:11.6,0) rectangle (axis cs:12.4,0.734359622139873);
\draw[draw=none,fill=navy,fill opacity=0.8] (axis cs:12.6,0) rectangle (axis cs:13.4,0.814743117197179);
\draw[draw=none,fill=navy,fill opacity=0.8] (axis cs:13.6,0) rectangle (axis cs:14.4,0.836602318922725);
\draw[draw=none,fill=navy,fill opacity=0.8] (axis cs:14.6,0) rectangle (axis cs:15.4,0.878789449337179);
\draw[draw=none,fill=navy,fill opacity=0.8] (axis cs:15.6,0) rectangle (axis cs:16.4,0.817934820065425);
\draw[draw=none,fill=navy,fill opacity=0.8] (axis cs:16.6,0) rectangle (axis cs:17.4,0.510566735054064);
\end{axis}

\end{tikzpicture}


==> Figures/Hamming_Distance_Figures/low_distance_fractional_digit_agreement.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Fractional Digit Agreement Probability for low-distance pairs (Hammingdist <= 10)},
x grid style={darkgrey176},
xlabel={Fractional digit index i (0 = first digit after decimal)},
xmin=-1.29, xmax=18.29,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={P(match) for low-distance pairs},
ymajorgrids,
ymin=0, ymax=1.04972488287404,
ytick style={color=black}
]
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.8] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.24438424852583);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.8] (axis cs:0.6,0) rectangle (axis cs:1.4,0.153924212731539);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.8] (axis cs:1.6,0) rectangle (axis cs:2.4,0.130701155062538);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.8] (axis cs:2.6,0) rectangle (axis cs:3.4,0.15176615643104);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.8] (axis cs:3.6,0) rectangle (axis cs:4.4,0.221835656476462);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.8] (axis cs:4.6,0) rectangle (axis cs:5.4,0.380390722694731);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.8] (axis cs:5.6,0) rectangle (axis cs:6.4,0.614440370257965);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.8] (axis cs:6.6,0) rectangle (axis cs:7.4,0.819906433595807);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.8] (axis cs:7.6,0) rectangle (axis cs:8.4,0.903522352152842);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.8] (axis cs:8.6,0) rectangle (axis cs:9.4,0.934889531060909);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.8] (axis cs:9.6,0) rectangle (axis cs:10.4,0.952346769385629);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.8] (axis cs:10.6,0) rectangle (axis cs:11.4,0.975003731614678);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.8] (axis cs:11.6,0) rectangle (axis cs:12.4,0.989869140817263);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.8] (axis cs:12.6,0) rectangle (axis cs:13.4,0.991154685725018);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.8] (axis cs:13.6,0) rectangle (axis cs:14.4,0.992628637009848);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.8] (axis cs:14.6,0) rectangle (axis cs:15.4,0.994745360748555);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.8] (axis cs:15.6,0) rectangle (axis cs:16.4,0.999737983689558);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.8] (axis cs:16.6,0) rectangle (axis cs:17.4,0.999391695689525);
\end{axis}

\end{tikzpicture}


==> Figures/Hamming_Distance_Figures/low_distance_position_top_digit_probability.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Top agreed digit probability at each matched position (low-distance pairs)},
x grid style={darkgrey176},
xlabel={Fractional digit index i (0 = first digit after decimal)},
xmajorgrids,
xmin=-0.85, xmax=17.85,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={P(top agreed digit | agreement at i)},
ymajorgrids,
ymin=0.365904885249492, ymax=1.03019500546431,
ytick style={color=black}
]
\addplot [semithick, darkorange, mark=*, mark size=3, mark options={solid}]
table {%
0 0.854762068398799
1 0.583067338201582
2 0.396099890713802
3 0.510194124304224
4 0.743420675797475
5 0.875431657079407
6 0.967159359859359
7 0.996266000026007
8 0.998635054811989
9 0.998971270080738
10 0.99903766893511
11 0.999120399115905
12 0.999222136301137
13 0.999242743399644
14 0.999251518922211
15 0.999225949371921
16 1
17 1
};
\end{axis}

\end{tikzpicture}


==> Figures/Hamming_Distance_Figures/low_hamming_digit_agreement_heatmap.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ylabel={log(1 + count)}},
colormap/viridis,
point meta max=15.7971668468722,
point meta min=0,
tick align=outside,
tick pos=left,
title={log(1 + count): all agreed digits (n_pairs=7,254,748)},
x grid style={darkgrey176},
xlabel={Fractional digit position},
xmin=0, xmax=18,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5,12.5,13.5,14.5,15.5,16.5,17.5},
xticklabels={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17},
y grid style={darkgrey176},
ylabel={Digit value},
ymin=0, ymax=10,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5},
yticklabel style={rotate=90.0},
yticklabels={0,1,2,3,4,5,6,7,8,9}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=18, ymin=0, ymax=10] {low_hamming_digit_agreement_heatmap-000.png};
\end{axis}

\end{tikzpicture}


==> Figures/Hamming_Distance_Figures/random_lcs_distribution.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgrey204},
tick align=outside,
tick pos=left,
title={Distribution of LCS Lengths
100,000 Random Decimal String Pairs (length=18)},
x grid style={darkgrey176},
xlabel={Longest Common Subsequence Length},
xmin=0, xmax=18,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Probability},
ymajorgrids,
ymin=0, ymax=0.361449195750751,
ytick style={color=black}
]
\draw[draw=black,fill=steelblue31119180,opacity=0.75] (axis cs:1.55,0) rectangle (axis cs:2.45,5e-05);
\addlegendimage{ybar,ybar legend,draw=black,fill=steelblue31119180,opacity=0.75}
\addlegendentry{Empirical LCS PMF}

\draw[draw=black,fill=steelblue31119180,opacity=0.75] (axis cs:2.55,0) rectangle (axis cs:3.45,0.001);
\draw[draw=black,fill=steelblue31119180,opacity=0.75] (axis cs:3.55,0) rectangle (axis cs:4.45,0.01469);
\draw[draw=black,fill=steelblue31119180,opacity=0.75] (axis cs:4.55,0) rectangle (axis cs:5.45,0.0936);
\draw[draw=black,fill=steelblue31119180,opacity=0.75] (axis cs:5.55,0) rectangle (axis cs:6.45,0.27284);
\draw[draw=black,fill=steelblue31119180,opacity=0.75] (axis cs:6.55,0) rectangle (axis cs:7.45,0.33912);
\draw[draw=black,fill=steelblue31119180,opacity=0.75] (axis cs:7.55,0) rectangle (axis cs:8.45,0.20468);
\draw[draw=black,fill=steelblue31119180,opacity=0.75] (axis cs:8.55,0) rectangle (axis cs:9.45,0.0624);
\draw[draw=black,fill=steelblue31119180,opacity=0.75] (axis cs:9.55,0) rectangle (axis cs:10.45,0.01057);
\draw[draw=black,fill=steelblue31119180,opacity=0.75] (axis cs:10.55,0) rectangle (axis cs:11.45,0.00099);
\draw[draw=black,fill=steelblue31119180,opacity=0.75] (axis cs:11.55,0) rectangle (axis cs:12.45,6e-05);
\addplot [very thick, red]
table {%
0 8.59986265416605e-09
0.018018018018018 9.42739621503655e-09
0.036036036036036 1.03320624614662e-08
0.0540540540540541 1.13208048561975e-08
0.0720720720720721 1.24011683660083e-08
0.0900900900900901 1.3581349381e-08
0.108108108108108 1.48702495796726e-08
0.126126126126126 1.62775340345163e-08
0.144144144144144 1.78136938734276e-08
0.162162162162162 1.94901138341448e-08
0.18018018018018 2.13191450721948e-08
0.198198198198198 2.33141836075946e-08
0.216216216216216 2.54897548218819e-08
0.234234234234234 2.78616044450041e-08
0.252252252252252 3.04467965012995e-08
0.27027027027027 3.32638187153282e-08
0.288288288288288 3.63326959117708e-08
0.306306306306306 3.96751119791017e-08
0.324324324324324 4.33145410043745e-08
0.342342342342342 4.7276388226343e-08
0.36036036036036 5.15881414963916e-08
0.378378378378378 5.62795339815057e-08
0.396396396396396 6.13827188908735e-08
0.414414414414414 6.69324570578398e-08
0.432432432432432 7.29663182619384e-08
0.45045045045045 7.95248972317831e-08
0.468468468468468 8.6652045328817e-08
0.486486486486486 9.43951189744864e-08
0.504504504504504 1.02805245949457e-07
0.522522522522523 1.11937610763209e-07
0.540540540540541 1.21851760365884e-07
0.558558558558559 1.32611931551793e-07
0.576576576576577 1.44287401485752e-07
0.594594594594595 1.56952862869465e-07
0.612612612612613 1.70688825355896e-07
0.630630630630631 1.85582044914937e-07
0.648648648648649 2.01725982954106e-07
0.666666666666667 2.19221297103562e-07
0.684684684684685 2.38176365685662e-07
0.702702702702703 2.58707848005854e-07
0.720720720720721 2.80941282724067e-07
0.738738738738739 3.05011726694202e-07
0.756756756756757 3.31064436794091e-07
0.774774774774775 3.59255597409484e-07
0.792792792792793 3.89753096383751e-07
0.810810810810811 4.22737352399942e-07
0.828828828828829 4.58402196924215e-07
0.846846846846847 4.96955814009464e-07
0.864864864864865 5.38621741435559e-07
0.882882882882883 5.83639936848263e-07
0.900900900900901 6.32267912752762e-07
0.918918918918919 6.84781944420251e-07
0.936936936936937 7.41478354977218e-07
0.954954954954955 8.02674882167391e-07
0.972972972972973 8.68712131506029e-07
0.990990990990991 9.39955120785248e-07
1.00900900900901 1.01679492113831e-06
1.02702702702703 1.0996504001298e-06
1.04504504504505 1.1889700726079e-06
1.06306306306306 1.28523406533529e-06
1.08108108108108 1.38895620170551e-06
1.0990990990991 1.5006862131537e-06
1.11711711711712 1.62101208418347e-06
1.13513513513514 1.75056253825605e-06
1.15315315315315 1.89000967212385e-06
1.17117117117117 2.04007174653846e-06
1.18918918918919 2.20151614162266e-06
1.20720720720721 2.375162485568e-06
1.22522522522523 2.56188596570337e-06
1.24324324324324 2.76262083137655e-06
1.26126126126126 2.97836409849913e-06
1.27927927927928 3.21017946602668e-06
1.2972972972973 3.45920145507969e-06
1.31531531531532 3.72663978185649e-06
1.33333333333333 4.0137839759487e-06
1.35135135135135 4.32200825614007e-06
1.36936936936937 4.65277667625304e-06
1.38738738738739 5.00764855410293e-06
1.40540540540541 5.38828419712668e-06
1.42342342342342 5.79645093877221e-06
1.44144144144144 6.23402950026522e-06
1.45945945945946 6.70302069291159e-06
1.47747747747748 7.20555247664627e-06
1.4954954954955 7.74388739110204e-06
1.51351351351351 8.32043037604416e-06
1.53153153153153 8.93773699859905e-06
1.54954954954955 9.59852210529553e-06
1.56756756756757 1.03056689175356e-05
1.58558558558559 1.10622385897178e-05
1.6036036036036 1.18714802498482e-05
1.62162162162162 1.27368415430923e-05
1.63963963963964 1.3661979699342e-05
1.65765765765766 1.46507731464999e-05
1.67567567567568 1.57073336918086e-05
1.69369369369369 1.68360192941837e-05
1.71171171171171 1.80414474511364e-05
1.72972972972973 1.93285092245004e-05
1.74774774774775 2.07023839298006e-05
1.76576576576577 2.21685545147184e-05
1.78378378378378 2.37328236527247e-05
1.8018018018018 2.54013305785508e-05
1.81981981981982 2.71805686927642e-05
1.83783783783784 2.90774039632954e-05
1.85585585585586 3.10990941523272e-05
1.87387387387387 3.32533088975084e-05
1.89189189189189 3.55481506769829e-05
1.90990990990991 3.79921766882305e-05
1.92792792792793 4.05944216712039e-05
1.94594594594595 4.33644217066924e-05
1.96396396396396 4.6312239021278e-05
1.98198198198198 4.94484878306327e-05
2 5.27843612532651e-05
2.01801801801802 5.63316593271359e-05
2.03603603603604 6.01028181618371e-05
2.05405405405405 6.41109402592468e-05
2.07207207207207 6.83698260357585e-05
2.09009009009009 7.28940065792806e-05
2.10810810810811 7.76987776742928e-05
2.12612612612613 8.28002351282142e-05
2.14414414414414 8.821531143229e-05
2.16216216216216 9.39618137900628e-05
2.18018018018018 0.000100058463546263
2.1981981981982 0.00010652493704869
2.21621621621622 0.000113381907975246
2.23423423423423 0.000120651091157839
2.25225225225225 0.00012835528793431
2.27027027027027 0.000136518433058857
2.28828828828829 0.000145165643200711
2.30630630630631 0.000154323267059908
2.32432432432432 0.000164018937128028
2.34234234234234 0.000174281623120705
2.36036036036036 0.000185141687107417
2.37837837837838 0.000196630940362807
2.3963963963964 0.000208782701962207
2.41441441441441 0.000221631859142467
2.43243243243243 0.000235214929447442
2.45045045045045 0.000249570124675497
2.46846846846847 0.000264737416644413
2.48648648648649 0.000280758604786792
2.5045045045045 0.000297677385586687
2.52252252252252 0.000315539423865637
2.54054054054054 0.000334392425923552
2.55855855855856 0.000354286214536981
2.57657657657658 0.000375272805814239
2.59459459459459 0.000397406487903574
2.61261261261261 0.000420743901547121
2.63063063063063 0.000445344122469733
2.64864864864865 0.000471268745587955
2.66666666666667 0.000498581971020345
2.68468468468468 0.000527350691876132
2.7027027027027 0.000557644583794779
2.72072072072072 0.000589536196204307
2.73873873873874 0.00062310104526148
2.75675675675676 0.000658417708431855
2.77477477477477 0.000695567920662399
2.79279279279279 0.000734636672094021
2.81081081081081 0.000775712307255557
2.82882882882883 0.00081888662567499
2.84684684684685 0.00086425498383753
2.86486486486486 0.000911916398413896
2.88288288288288 0.000961973650675739
2.9009009009009 0.00101453339200835
2.91891891891892 0.00106970625042402
2.93693693693694 0.00112760693797232
2.95495495495495 0.00118835435893629
2.97297297297297 0.00125207171869633
2.99099099099099 0.00131888663313554
3.00900900900901 0.00138893123845318
3.02702702702703 0.00146234230124429
3.04504504504505 0.00153926132869615
3.06306306306306 0.00161983467874361
3.08108108108108 0.00170421367001722
3.0990990990991 0.00179255469140981
3.11711711711712 0.00188501931107839
3.13513513513514 0.00198177438468996
3.15315315315315 0.00208299216271089
3.17117117117117 0.00218885039653129
3.18918918918919 0.00229953244320636
3.20720720720721 0.00241522736858878
3.22522522522523 0.00253613004861684
3.24324324324324 0.00266244126851451
3.26126126126126 0.00279436781965115
3.27927927927928 0.0029321225937996
3.2972972972973 0.00307592467452314
3.31531531531532 0.00322599942541326
3.33333333333333 0.00338257857489205
3.35135135135135 0.00354590029728458
3.36936936936937 0.00371620928985918
3.38738738738739 0.00389375684552525
3.40540540540541 0.00407880092087124
3.42342342342342 0.00427160619921797
3.44144144144144 0.00447244414835548
3.45945945945946 0.0046815930726252
3.47747747747748 0.0048993381590028
3.4954954954955 0.00512597151683142
3.51351351351351 0.00536179221084931
3.53153153153153 0.00560710628715107
3.54954954954955 0.00586222679171727
3.56756756756757 0.0061274737811429
3.58558558558559 0.0064031743251921
3.6036036036036 0.00668966250080331
3.62162162162162 0.00698727937716708
3.63963963963964 0.00729637299149701
3.65765765765766 0.00761729831511327
3.67567567567568 0.00795041720945826
3.69369369369369 0.00829609837166401
3.71171171171171 0.00865471726929256
3.72972972972973 0.00902665606387289
3.74774774774775 0.00941230352285985
3.76576576576577 0.00981205491964599
3.78378378378378 0.0102263119212602
3.8018018018018 0.0106554824633941
3.81981981981982 0.0110999806124023
3.83783783783784 0.0115602264139322
3.85585585585586 0.0120366457278446
3.87387387387387 0.012529670049099
3.89189189189189 0.0130397363142871
3.90990990990991 0.013567286693507
3.92792792792793 0.0141127683672885
3.94594594594595 0.0146766332882897
3.96396396396396 0.0152593379275008
3.98198198198198 0.0158613430047089
4 0.0164831132029925
4.01801801801802 0.0171251168670347
4.03603603603604 0.0177878256850623
4.05405405405405 0.0184717143542393
4.07207207207207 0.0191772602293651
4.09009009009009 0.0199049429547505
4.10810810810811 0.0206552440791688
4.12612612612613 0.0214286466538048
4.14414414414414 0.0222256348131496
4.16216216216216 0.0230466933388193
4.18018018018018 0.0238923072063005
4.1981981981982 0.0247629611146588
4.21621621621622 0.025659138999274
4.23423423423423 0.0265813235277
4.25225225225225 0.0275299955787776
4.27027027027027 0.0285056337051636
4.28828828828829 0.0295087135794746
4.30630630630631 0.030539707424275
4.32432432432432 0.0315990834261821
4.34234234234234 0.0326873051343895
4.36036036036036 0.0338048308439557
4.37837837837838 0.0349521129642361
4.3963963963964 0.0361295973728799
4.41441441441441 0.0373377227558504
4.43243243243243 0.0385769199339682
4.45045045045045 0.0398476111765155
4.46846846846847 0.041150209502481
4.48648648648649 0.0424851179700649
4.5045045045045 0.0438527289551052
4.52252252252252 0.0452534234191257
4.54054054054054 0.0466875701677478
4.55855855855856 0.0481555251002482
4.57657657657658 0.0496576304510859
4.59459459459459 0.0511942140242598
4.61261261261261 0.0527655884214013
4.63063063063063 0.0543720502645399
4.64864864864865 0.0560138794145247
4.66666666666667 0.0576913381861165
4.68468468468468 0.0594046705608055
4.7027027027027 0.0611541013984458
4.72072072072072 0.0629398356488282
4.73873873873874 0.0647620575643525
4.75675675675676 0.0666209299149892
4.77477477477477 0.0685165932067515
4.79279279279279 0.0704491649049296
4.81081081081081 0.0724187386633664
4.82882882882883 0.0744253835610788
4.84684684684685 0.076469143347556
4.86486486486486 0.0785500356980847
4.88288288288288 0.0806680514804758
4.9009009009009 0.0828231540345822
4.91891891891892 0.0850152784660142
4.93693693693694 0.0872443309554745
4.95495495495495 0.0895101880851442
4.97297297297297 0.0918126961835594
4.99099099099099 0.0941516706904281
5.00900900900901 0.0965268955428354
5.02702702702703 0.09893812258429
5.04504504504505 0.101385070998063
5.06306306306306 0.103867426766257
5.08108108108108 0.106384842156057
5.0990990990991 0.108936935234568
5.11711711711712 0.111523289413669
5.13513513513514 0.114143453026278
5.15315315315315 0.116796938935382
5.17117117117117 0.119483224177221
5.18918918918919 0.122201749639909
5.20720720720721 0.12495191977882
5.22522522522523 0.127733102369989
5.24324324324324 0.130544628302754
5.26126126126126 0.133385791412825
5.27927927927928 0.13625584835693
5.2972972972973 0.139154018530133
5.31531531531532 0.142079484026877
5.33333333333333 0.145031389646741
5.35135135135135 0.148008842945865
5.36936936936937 0.151010914334924
5.38738738738739 0.154036637224465
5.40540540540541 0.157085008218384
5.42342342342342 0.160154987356219
5.44144144144144 0.163245498404892
5.45945945945946 0.166355429200451
5.47747747747748 0.16948363204028
5.4954954954955 0.172628924126192
5.51351351351351 0.175790088058706
5.53153153153153 0.178965872382767
5.54954954954955 0.182154992185049
5.56756756756757 0.185356129742922
5.58558558558559 0.18856793522506
5.6036036036036 0.191789027443591
5.62162162162162 0.195017994657588
5.63963963963964 0.198253395427617
5.65765765765766 0.201493759520978
5.67567567567568 0.204737588867141
5.69369369369369 0.207983358562838
5.71171171171171 0.211229517926147
5.72972972972973 0.2144744915988
5.74774774774775 0.217716680695898
5.76576576576577 0.220954464002063
5.78378378378378 0.224186199213013
5.8018018018018 0.227410224221422
5.81981981981982 0.23062485844585
5.83783783783784 0.233828404201431
5.85585585585586 0.237019148110918
5.87387387387387 0.24019536255459
5.89189189189189 0.243355307157453
5.90990990990991 0.246497230312066
5.92792792792793 0.249619370735249
5.94594594594595 0.25271995905684
5.96396396396396 0.255797219438615
5.98198198198198 0.258849371221363
6 0.26187463059809
6.01801801801802 0.264871212311206
6.03603603603604 0.267837331371528
6.05405405405405 0.270771204796822
6.07207207207207 0.273671053367597
6.09009009009009 0.276535103397766
6.10810810810811 0.279361588517764
6.12612612612613 0.282148751467653
6.14414414414414 0.284894845897711
6.16216216216216 0.287598138173946
6.18018018018018 0.290256909185969
6.1981981981982 0.292869456154602
6.21621621621622 0.295434094436582
6.23423423423423 0.297949159323729
6.25225225225225 0.300413007833871
6.27027027027027 0.302824020490887
6.28828828828829 0.305180603091139
6.30630630630631 0.307481188453654
6.32432432432432 0.309724238151338
6.34234234234234 0.311908244220581
6.36036036036036 0.31403173084659
6.37837837837838 0.316093256021821
6.3963963963964 0.318091413174915
6.41441441441441 0.320024832767552
6.43243243243243 0.321892183856708
6.45045045045045 0.323692175619807
6.46846846846847 0.325423558840336
6.48648648648649 0.32708512735153
6.5045045045045 0.328675719435782
6.52252252252252 0.330194219177528
6.54054054054054 0.331639557767381
6.55855855855856 0.333010714755395
6.57657657657658 0.334306719251397
6.59459459459459 0.335526651070418
6.61261261261261 0.336669641821314
6.63063063063063 0.337734875936803
6.64864864864865 0.338721591643177
6.66666666666667 0.339629081868101
6.68468468468468 0.340456695084963
6.7027027027027 0.341203836092385
6.72072072072072 0.34186996672757
6.73873873873874 0.342454606512299
6.75675675675676 0.342957333230493
6.77477477477477 0.343377783436364
6.79279279279279 0.343715652892298
6.81081081081081 0.343970696935734
6.82882882882883 0.344142730774424
6.84684684684685 0.344231629709564
6.86486486486486 0.34423732928643
6.88288288288288 0.344159825372258
6.9009009009009 0.343999174161239
6.91891891891892 0.343755492106615
6.93693693693694 0.343428955780005
6.95495495495495 0.343019801658175
6.97297297297297 0.342528325837642
6.99099099099099 0.341954883677568
7.00900900900901 0.341299889371561
7.02702702702703 0.340563815449105
7.04504504504505 0.339747192207448
7.06306306306306 0.338850607074927
7.08108108108108 0.337874703906766
7.0990990990991 0.336820182214567
7.11711711711712 0.335687796330751
7.13513513513514 0.33447835450937
7.15315315315315 0.333192717964779
7.17117117117117 0.331831799849769
7.18918918918919 0.330396564174861
7.20720720720721 0.328888024670552
7.22522522522523 0.327307243594388
7.24324324324324 0.32565533048483
7.26126126126126 0.323933440863964
7.27927927927928 0.322142774891168
7.2972972972973 0.320284575969942
7.31531531531532 0.31836012931015
7.33333333333333 0.316370760448009
7.35135135135135 0.314317833726212
7.36936936936937 0.312202750736608
7.38738738738739 0.310026948727934
7.40540540540541 0.307791898981127
7.42342342342342 0.305499105154778
7.44144144144144 0.303150101603331
7.45945945945946 0.300746451670645
7.47747747747748 0.298289745961579
7.4954954954955 0.295781600594263
7.51351351351351 0.293223655435715
7.53153153153153 0.290617572323521
7.54954954954955 0.287965033276231
7.56756756756757 0.285267738695168
7.58558558558559 0.282527405560322
7.6036036036036 0.279745765622985
7.62162162162162 0.276924563597758
7.63963963963964 0.274065555356561
7.65765765765766 0.27117050612722
7.67567567567568 0.268241188699185
7.69369369369369 0.265279381638898
7.71171171171171 0.262286867517279
7.72972972972973 0.25926543115176
7.74774774774775 0.256216857865237
7.76576576576577 0.253142931764256
7.78378378378378 0.250045434038709
7.8018018018018 0.246926141285218
7.81981981981982 0.24378682385635
7.83783783783784 0.240629244237733
7.85585585585586 0.237455155455046
7.87387387387387 0.23426629951281
7.89189189189189 0.231064405866816
7.90990990990991 0.227851189931949
7.92792792792793 0.22462835162707
7.94594594594595 0.221397573958559
7.96396396396396 0.218160521644017
7.98198198198198 0.214918839777532
8 0.211674152537848
8.01801801801802 0.208428061940652
8.03603603603604 0.205182146636136
8.05405405405405 0.201937960752867
8.07207207207207 0.198697032788928
8.09009009009009 0.195460864551182
8.10810810810811 0.192230930143432
8.12612612612613 0.189008675004141
8.14414414414414 0.185795514994288
8.16216216216216 0.182592835535851
8.18018018018018 0.179401990801304
8.1981981981982 0.176224302954417
8.21621621621622 0.173061061442581
8.23423423423423 0.169913522340766
8.25225225225225 0.166782907747137
8.27027027027027 0.163670405230281
8.28828828828829 0.160577167327893
8.30630630630631 0.157504311096686
8.32432432432432 0.154452917713236
8.34234234234234 0.15142403212535
8.36036036036036 0.148418662753508
8.37837837837838 0.145437781241829
8.3963963963964 0.142482322257949
8.41441441441441 0.139553183341128
8.43243243243243 0.13665122479784
8.45045045045045 0.133777269644019
8.46846846846847 0.130932103593103
8.48648648648649 0.128116475088919
8.5045045045045 0.12533109538244
8.52252252252252 0.12257663865136
8.54054054054054 0.119853742161386
8.55855855855856 0.117163006468137
8.57657657657658 0.114504995658433
8.59459459459459 0.111880237629782
8.61261261261261 0.109289224406789
8.63063063063063 0.106732412493203
8.64864864864865 0.104210223258282
8.66666666666667 0.101723043356127
8.68468468468468 0.0992712251766013
8.7027027027027 0.0968550873264646
8.72072072072072 0.0944749151392926
8.73873873873874 0.0921309612127677
8.75675675675676 0.0898234459719007
8.77477477477477 0.0875525582567416
8.79279279279279 0.0853184559331323
8.81081081081081 0.0831212665250448
8.82882882882883 0.0809610878670579
8.84684684684685 0.0788379887755253
8.86486486486486 0.076752009736988
8.88288288288288 0.0747031636124045
8.9009009009009 0.072691436355771
8.91891891891892 0.0707167877457252
8.93693693693694 0.0687791521287408
8.95495495495495 0.0668784391725359
8.97297297297297 0.0650145346283424
8.99099099099099 0.0631873011007018
9.00900900900901 0.0613965788234786
9.02702702702703 0.059642186440812
9.04504504504505 0.0579239217917447
9.06306306306306 0.0562415626973097
9.08108108108108 0.0545948677488745
9.0990990990991 0.0529835770965829
9.11711711711712 0.0514074132367654
9.13513513513514 0.0498660817972202
9.15315315315315 0.0483592723193105
9.17117117117117 0.0468866590358514
9.18918918918919 0.0454479016438038
9.20720720720721 0.0440426460708302
9.22522522522523 0.0426705252348005
9.24324324324324 0.0413311597953846
9.26126126126126 0.0400241588969007
9.27927927927928 0.0387491209016314
9.2972972972973 0.0375056341128629
9.31531531531532 0.0362932774869361
9.33333333333333 0.0351116213336485
9.35135135135135 0.0339602280043777
9.36936936936937 0.0328386525673435
9.38738738738739 0.0317464434694647
9.40540540540541 0.0306831431843038
9.42342342342342 0.0296482888456393
9.44144144144144 0.0286414128662353
9.45945945945946 0.0276620435414257
9.47747747747748 0.0267097056371637
9.4954954954955 0.0257839209622249
9.51351351351351 0.0248842089242922
9.53153153153153 0.0240100870696837
9.54954954954955 0.0231610716065217
9.56756756756757 0.0223366779111755
9.58558558558559 0.0215364210178445
9.6036036036036 0.0207598160911794
9.62162162162162 0.0200063788818733
9.63963963963964 0.0192756261651828
9.65765765765766 0.0185670761623716
9.67567567567568 0.0178802489450953
9.69369369369369 0.0172146668227756
9.71171171171171 0.0165698547130375
9.72972972972973 0.0159453404953079
9.74774774774775 0.0153406553477015
9.76576576576577 0.0147553340673386
9.78378378378378 0.0141889153742634
9.8018018018018 0.013640942199155
9.81981981981982 0.0131109619550365
9.83783783783784 0.0125985267932133
9.85585585585586 0.0121031938436833
9.87387387387387 0.0116245254402825
9.89189189189189 0.0111620893308406
9.90990990990991 0.0107154588726385
9.92792792792793 0.0102842132134706
9.94594594594595 0.00986793745862746
9.96396396396396 0.00946622282412456
9.98198198198198 0.00907866677651335
10 0.00870487315961848
10.018018018018 0.00834445230855411
10.036036036036 0.0079970211513775
10.0540540540541 0.00766220329874458
10.0720720720721 0.00733962912193751
10.0900900900901 0.00702893581963648
10.1081081081081 0.0067297674738134
10.1261261261261 0.00644177509512498
10.1441441441441 0.00616461665818585
10.1621621621622 0.00589795712710241
10.1801801801802 0.00564146847164724
10.1981981981982 0.00539482967445474
10.2162162162162 0.00515772672961526
10.2342342342342 0.00492985263304418
10.2522522522523 0.00471090736499926
10.2702702702703 0.00450059786511554
10.2882882882883 0.00429863800032445
10.3063063063063 0.00410474852601802
10.3243243243243 0.00391865704081487
10.3423423423423 0.00374009793527959
10.3603603603604 0.00356881233494021
10.3783783783784 0.00340454803794354
10.3963963963964 0.00324705944768068
10.4144144144144 0.0030961075007085
10.4324324324324 0.0029514595902859
10.4504504504505 0.00281288948583556
10.4684684684685 0.00268017724863512
10.4864864864865 0.00255310914403284
10.5045045045045 0.00243147755047534
10.5225225225225 0.00231508086562686
10.5405405405405 0.00220372340985019
10.5585585585586 0.00209721532731217
10.5765765765766 0.00199537248496695
10.5945945945946 0.00189801636966217
10.6126126126126 0.00180497398360446
10.6306306306306 0.00171607773841143
10.6486486486486 0.0016311653479694
10.6666666666667 0.00155007972030657
10.6846846846847 0.00147266884868309
10.7027027027027 0.001398785702091
10.7207207207207 0.0013282881153477
10.7387387387387 0.00126103867895911
10.7567567567568 0.00119690462891929
10.7747747747748 0.00113575773660576
10.7927927927928 0.00107747419892111
10.8108108108108 0.00102193452882357
10.8288288288288 0.000969023446381432
10.8468468468468 0.000918629770478155
10.8648648648649 0.000870646311287722
10.8828828828829 0.000824969763632131
10.9009009009009 0.000781500601325721
10.9189189189189 0.000740142972603972
10.9369369369369 0.00070080459672756
10.954954954955 0.000663396661845556
10.972972972973 0.000627833724195448
10.990990990991 0.000594033608711042
11.009009009009 0.000561917311103421
11.027027027027 0.000531408901474129
11.045045045045 0.000502435429514036
11.0630630630631 0.000474926831335929
11.0810810810811 0.000448815837983474
11.0990990990991 0.000424037885654202
11.1171171171171 0.000400531027669278
11.1351351351351 0.000378235848218097
11.1531531531532 0.000357095377901348
11.1711711711712 0.000337055011091882
11.1891891891892 0.00031806242512866
11.2072072072072 0.000300067501355237
11.2252252252252 0.000283022248010471
11.2432432432432 0.000266880724975797
11.2612612612613 0.00025159897037997
11.2792792792793 0.000237134929059197
11.2972972972973 0.000223448382867585
11.3153153153153 0.000210500882830072
11.3333333333333 0.000198255683127506
11.3513513513514 0.000186677676901012
11.3693693693694 0.00017573333386064
11.3873873873874 0.000165390639681162
11.4054054054054 0.000155619037165912
11.4234234234234 0.000146389369157854
11.4414414414414 0.000137673823175343
11.4594594594595 0.000129445877748591
11.4774774774775 0.000121680250431474
11.4954954954955 0.000114352847462026
11.5135135135135 0.000107440715043943
11.5315315315315 0.000100921992220305
11.5495495495495 9.47758653099453e-05
11.5675675675676 8.89825238760509e-05
11.5855855855856 8.35231181959315e-05
11.6036036036036 7.83797182003262e-05
11.6216216216216 7.35352738501173e-05
11.6396396396396 6.89735769179562e-05
11.6576576576577 6.46792241419806e-05
11.6756756756757 6.06375817185884e-05
11.6936936936937 5.68347511010856e-05
11.7117117117117 5.32575360709384e-05
11.7297297297297 4.98934110483583e-05
11.7477477477477 4.67304906090059e-05
11.7657657657658 4.37575001736887e-05
11.7837837837838 4.09637478381254e-05
11.8018018018018 3.83390973100397e-05
11.8198198198198 3.58739419211258e-05
11.8378378378378 3.35591796817384e-05
11.8558558558559 3.13861893464955e-05
11.8738738738739 2.93468074593855e-05
11.8918918918919 2.74333063473798e-05
11.9099099099099 2.56383730320034e-05
11.9279279279279 2.39550890288041e-05
11.9459459459459 2.23769110051516e-05
11.963963963964 2.0897652267337e-05
11.981981981982 1.95114650484821e-05
12 1.82128235693327e-05
12.018018018018 1.6996507844592e-05
12.036036036036 1.58575882080391e-05
12.0540540540541 1.47914105302785e-05
12.0720720720721 1.37935821035844e-05
12.0900900900901 1.2859958168913e-05
12.1081081081081 1.1986629060785e-05
12.1261261261261 1.11699079463662e-05
12.1441441441441 1.04063191357005e-05
12.1621621621622 9.69258694068229e-06
12.1801801801802 9.02562506097902e-06
12.1981981981982 8.40252647574565e-06
12.2162162162162 7.82055382059146e-06
12.2342342342342 7.27713022988018e-06
12.2522522522523 6.76983062505781e-06
12.2702702702703 6.2963734303069e-06
12.2882882882883 5.85461269742883e-06
12.3063063063063 5.4425306224443e-06
12.3243243243243 5.05823043698774e-06
12.3423423423423 4.69992965814407e-06
12.3603603603604 4.36595368093988e-06
12.3783783783784 4.05472969825696e-06
12.3963963963964 3.76478093347673e-06
12.4144144144144 3.49472117169806e-06
12.4324324324324 3.2432495758912e-06
12.4504504504505 3.00914577485852e-06
12.4684684684685 2.79126521037155e-06
12.4864864864865 2.58853473133681e-06
12.5045045045045 2.39994842331714e-06
12.5225225225225 2.22456366219476e-06
12.5405405405405 2.06149738120992e-06
12.5585585585586 1.90992254104522e-06
12.5765765765766 1.76906479304769e-06
12.5945945945946 1.6381993260916e-06
12.6126126126126 1.51664788798315e-06
12.6306306306306 1.40377597269329e-06
12.6486486486486 1.29899016507916e-06
12.6666666666667 1.20173563511539e-06
12.6846846846847 1.1114937740062e-06
12.7027027027027 1.02777996488699e-06
12.7207207207207 9.5014148114955e-07
12.7387387387387 8.78155505740236e-07
12.7567567567568 8.11427265083105e-07
12.7747747747748 7.495882715727e-07
12.7927927927928 6.92294668862318e-07
12.8108108108108 6.39225674444582e-07
12.8288288288288 5.90082114281626e-07
12.8468468468468 5.44585044492471e-07
12.8648648648649 5.02474455345846e-07
12.8828828828829 4.63508053037608e-07
12.9009009009009 4.27460114953371e-07
12.9189189189189 3.94120414329567e-07
12.9369369369369 3.63293210429789e-07
12.954954954955 3.34796300548207e-07
12.972972972973 3.08460130338788e-07
12.990990990991 2.84126959147542e-07
13.009009009009 2.61650077196041e-07
13.027027027027 2.40893071627708e-07
13.045045045045 2.21729138584407e-07
13.0630630630631 2.04040438629886e-07
13.0810810810811 1.87717492978752e-07
13.0990990990991 1.72658618125277e-07
13.1171171171171 1.5876939659568e-07
13.1351351351351 1.45962181670628e-07
13.1531531531532 1.34155634042139e-07
13.1711711711712 1.23274288480695e-07
13.1891891891892 1.13248148694716e-07
13.2072072072072 1.04012308665591e-07
13.2252252252252 9.55065988375785e-08
13.2432432432432 8.76752556331778e-08
13.2612612612613 8.0466612851297e-08
13.2792792792793 7.38328135878477e-08
13.2972972972973 6.77295413965248e-08
13.3153153153153 6.2115769481574e-08
13.3333333333333 5.69535267846173e-08
13.3513513513514 5.22076798941187e-08
13.3693693693694 4.78457297691227e-08
13.3873873873874 4.38376223285721e-08
13.4054054054054 4.01555720139689e-08
13.4234234234234 3.67738974865858e-08
13.4414414414414 3.36688686709204e-08
13.4594594594595 3.08185644038421e-08
13.4774774774775 2.82027399939749e-08
13.4954954954955 2.5802704038441e-08
13.5135135135135 2.36012038843095e-08
13.5315315315315 2.15823191600091e-08
13.5495495495495 1.97313628377512e-08
13.5675675675676 1.80347893217407e-08
13.5855855855856 1.64801090887265e-08
13.6036036036036 1.50558094374036e-08
13.6216216216216 1.37512809313593e-08
13.6396396396396 1.25567491468065e-08
13.6576576576577 1.14632113613132e-08
13.6756756756757 1.04623778432223e-08
13.6936936936937 9.54661742353813e-09
13.7117117117117 8.70890705280553e-09
13.7297297297297 7.94278506499755e-09
13.7477477477477 7.24230788873865e-09
13.7657657657658 6.602009963366e-09
13.7837837837838 6.01686663346106e-09
13.8018018018018 5.48225981060103e-09
13.8198198198198 4.99394620526365e-09
13.8378378378378 4.54802794510669e-09
13.8558558558559 4.14092540829496e-09
13.8738738738739 3.76935211221078e-09
13.8918918918919 3.4302915088001e-09
13.9099099099099 3.1209755480252e-09
13.9279279279279 2.83886488045332e-09
13.9459459459459 2.58163057894928e-09
13.963963963964 2.34713726779757e-09
13.981981981982 2.13342755538834e-09
14 1.9387076738961e-09
14.018018018018 1.76133423619322e-09
14.036036036036 1.59980202659848e-09
14.0540540540541 1.45273274799508e-09
14.0720720720721 1.3188646533882e-09
14.0900900900901 1.19704299513265e-09
14.1081081081081 1.08621122987354e-09
14.1261261261261 9.85402921725093e-10
14.1441441441441 8.93734290389394e-10
14.1621621621622 8.10397354805276e-10
14.1801801801802 7.34653626536861e-10
14.1981981981982 6.65828310479892e-10
14.2162162162162 6.03304973596397e-10
14.2342342342342 5.46520645301751e-10
14.2522522522523 4.94961315836152e-10
14.2702702702703 4.48157801468556e-10
14.2882882882883 4.05681947718832e-10
14.3063063063063 3.67143143954053e-10
14.3243243243243 3.32185124729824e-10
14.3423423423423 3.00483035117016e-10
14.3603603603604 2.71740738988597e-10
14.3783783783784 2.45688350849613e-10
14.3963963963964 2.22079973284059e-10
14.4144144144144 2.00691623474143e-10
14.4324324324324 1.81319333527243e-10
14.4504504504505 1.63777410531083e-10
14.4684684684685 1.47896843355046e-10
14.4864864864865 1.33523844230902e-10
14.5045045045045 1.20518514085782e-10
14.5225225225225 1.08753621469092e-10
14.5405405405405 9.81134857183037e-11
14.5585585585586 8.84929557510824e-11
14.5765765765766 7.97964765570868e-11
14.5945945945946 7.19372360964068e-11
14.6126126126126 6.48363858965727e-11
14.6306306306306 5.84223291800116e-11
14.6486486486486 5.26300708520988e-11
14.6666666666667 4.74006241394865e-11
14.6846846846847 4.26804690922139e-11
14.7027027027027 3.8421058553749e-11
14.7207207207207 3.45783675631084e-11
14.7387387387387 3.11124824848599e-11
14.7567567567568 2.79872264682249e-11
14.7747747747748 2.51698181176815e-11
14.7927927927928 2.26305605162675e-11
14.8108108108108 2.03425579808564e-11
14.8288288288288 1.82814581476921e-11
14.8468468468468 1.64252171878031e-11
14.8648648648649 1.47538861370054e-11
14.8828828828829 1.32494164952675e-11
14.9009009009009 1.18954834064233e-11
14.9189189189189 1.06773248726833e-11
14.9369369369369 9.58159559008554e-12
14.954954954955 8.59623411188446e-12
14.972972972973 7.71034215776305e-12
14.990990990991 6.91407498843695e-12
15.009009009009 6.19854185846665e-12
15.027027027027 5.55571564554922e-12
15.045045045045 4.97835083286685e-12
15.0630630630631 4.45990909280057e-12
15.0810810810811 3.99449178599698e-12
15.0990990990991 3.5767787499071e-12
15.1171171171171 3.20197280594193e-12
15.1351351351351 2.86574946473092e-12
15.1531531531532 2.56421135501387e-12
15.1711711711712 2.29384694379017e-12
15.1891891891892 2.05149315382962e-12
15.2072072072072 1.8343015198059e-12
15.2252252252252 1.63970755642962e-12
15.2432432432432 1.46540304128655e-12
15.2612612612613 1.30931094185845e-12
15.2792792792793 1.16956274063959e-12
15.2972972972973 1.04447793455338e-12
15.3153153153153 9.32545505205972e-13
15.3333333333333 8.32407175053097e-13
15.3513513513514 7.4284228145366e-13
15.3693693693694 6.62754115983343e-13
15.3873873873874 5.91157590408301e-13
15.4054054054054 5.27168103493925e-13
15.4234234234234 4.69991494454309e-13
15.4414414414414 4.18914979432729e-13
15.4594594594595 3.73298977035192e-13
15.4774774774775 3.32569737699338e-13
15.4954954954955 2.96212699647038e-13
15.5135135135135 2.63766501410843e-13
15.5315315315315 2.34817587505169e-13
15.5495495495495 2.08995349792203e-13
15.5675675675676 1.85967752522645e-13
15.5855855855856 1.65437393961851e-13
15.6036036036036 1.47137961987437e-13
15.6216216216216 1.30831045105235e-13
15.6396396396396 1.16303264014715e-13
15.6576576576577 1.03363692195857e-13
15.6756756756757 9.18415370184682e-14
15.6936936936937 8.15840556203139e-14
15.7117117117117 7.24546822878617e-14
15.7297297297297 6.43313463267329e-14
15.7477477477477 5.71049614492915e-14
15.7657657657658 5.06780695539622e-14
15.7837837837838 4.49636234425743e-14
15.8018018018018 3.9883894534434e-14
15.8198198198198 3.53694930038869e-14
15.8378378378378 3.1358489005063e-14
15.8558558558559 2.77956247656732e-14
15.8738738738739 2.46316083422181e-14
15.8918918918919 2.18224807418313e-14
15.9099099099099 1.93290489405019e-14
15.9279279279279 1.7116378071839e-14
15.9459459459459 1.51533367324955e-14
15.963963963964 1.34121899567253e-14
15.981981981982 1.18682349595553e-14
16 1.04994752413497e-14
16.018018018018 9.28632909132982e-15
16.036036036036 8.21136892848034e-15
16.0540540540541 7.25908827949764e-15
16.0720720720721 6.41569351882725e-15
16.0900900900901 5.66891778886651e-15
16.1081081081081 5.00785478221623e-15
16.1261261261261 4.42281030530828e-15
16.1441441441441 3.90516975636946e-15
16.1621621621622 3.447279842855e-15
16.1801801801802 3.04234303629473e-15
16.1981981981982 2.68432341784768e-15
16.2162162162162 2.36786270748513e-15
16.2342342342342 2.08820539517092e-15
16.2522522522523 1.8411320050852e-15
16.2702702702703 1.62289962512381e-15
16.2882882882883 1.43018892473531e-15
16.3063063063063 1.26005696567659e-15
16.3243243243243 1.10989518340543e-15
16.3423423423423 9.77391982427002e-16
16.3603603603604 8.60499447735135e-16
16.3783783783784 7.57403727217085e-16
16.3963963963964 6.66498687147594e-16
16.4144144144144 5.86362485233558e-16
16.4324324324324 5.15736743590721e-16
16.4504504504505 4.53508037987604e-16
16.4684684684685 3.98691450085102e-16
16.4864864864865 3.50415956600378e-16
16.5045045045045 3.0791145365741e-16
16.5225225225225 2.70497236350903e-16
16.5405405405405 2.37571773011025e-16
16.5585585585586 2.08603631051608e-16
16.5765765765766 1.83123426830208e-16
16.5945945945946 1.60716685836311e-16
16.6126126126126 1.41017511927925e-16
16.6306306306306 1.23702975412255e-16
16.6486486486486 1.08488139652158e-16
16.6666666666667 9.51216547025297e-17
16.6846846846847 8.33818543513995e-17
16.7027027027027 7.30732999601449e-17
16.7207207207207 6.40237207563445e-17
16.7387387387387 5.60813058118724e-17
16.7567567567568 4.91123079106671e-17
16.7747747747748 4.29989239398766e-17
16.7927927927928 3.76374203829528e-17
16.8108108108108 3.29364760057618e-17
16.8288288288288 2.88157169532985e-17
16.8468468468468 2.520442225696e-17
16.8648648648649 2.20403802275551e-17
16.8828828828829 1.92688784107077e-17
16.9009009009009 1.68418117387645e-17
16.9189189189189 1.47168952532482e-17
16.9369369369369 1.28569693181436e-17
16.954954954955 1.12293866179571e-17
16.972972972973 9.80547145452234e-18
16.990990990991 8.56004293981809e-18
17.009009009009 7.47099464363823e-18
17.027027027027 6.51892410830423e-18
17.045045045045 5.68680639965621e-18
17.0630630630631 4.95970653501491e-18
17.0810810810811 4.3245262241754e-18
17.0990990990991 3.76978088724194e-18
17.1171171171171 3.28540338081235e-18
17.1351351351351 2.86257127836673e-18
17.1531531531532 2.49355491770812e-18
17.1711711711712 2.17158375325999e-18
17.1891891891892 1.89072883868015e-18
17.2072072072072 1.64579951981895e-18
17.2252252252252 1.43225264327203e-18
17.2432432432432 1.24611278498373e-18
17.2612612612613 1.08390217950406e-18
17.2792792792793 9.4257918621334e-19
17.2972972972973 8.19484266442146e-19
17.3153153153153 7.12292566995217e-19
17.3333333333333 6.18972312977555e-19
17.3513513513514 5.3774830764966e-19
17.3693693693694 4.67069920750742e-19
17.3873873873874 4.0558302060998e-19
17.4054054054054 3.52105370550186e-19
17.4234234234234 3.05605067585301e-19
17.4414414414414 2.65181652115352e-19
17.4594594594595 2.30049562019959e-19
17.4774774774775 1.99523643945758e-19
17.4954954954955 1.73006469292732e-19
17.5135135135135 1.49977232979001e-19
17.5315315315315 1.29982039987985e-19
17.5495495495495 1.12625408405453e-19
17.5675675675676 9.75628385163731e-20
17.5855855855856 8.44943158883618e-20
17.6036036036036 7.31586325161381e-20
17.6216216216216 6.33284243020378e-20
17.6396396396396 5.48058356325459e-20
17.6576576576577 4.74187327841925e-20
17.6756756756757 4.10173975346465e-20
17.6936936936937 3.54716408253044e-20
17.7117117117117 3.06682837606926e-20
17.7297297297297 2.65089597613619e-20
17.7477477477477 2.29081974198254e-20
17.7657657657658 1.97917486397866e-20
17.7837837837838 1.70951310521703e-20
17.8018018018018 1.47623575720709e-20
17.8198198198198 1.27448293544864e-20
17.8378378378378 1.10003713815073e-20
17.8558558558559 9.49239252055996e-21
17.8738738738739 8.1891541771768e-21
17.8918918918919 7.06313366610515e-21
17.9099099099099 6.09047017610486e-21
17.9279279279279 5.25048273702188e-21
17.9459459459459 4.52525093954942e-21
17.963963963964 3.89925033204299e-21
17.981981981982 3.35903544558629e-21
18 2.8929642964004e-21
};
\addlegendentry{Normal approximation (\(\displaystyle \mu\)=6.86, \(\displaystyle \sigma\)=1.16)}
\addplot [thick, steelblue31119180, dashed]
table {%
6.85709 0
6.85709 0.361449195750751
};
\addlegendentry{Mean = 6.86}
\end{axis}

\end{tikzpicture}


==> Figures/Hamming_Distance_Figures/shannon_entropy_timeseries.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{coral}{RGB}{255,127,80}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
title={Shannon Entropy of Deposit vs Withdrawal Amounts Over Time},
x grid style={darkgrey176},
xlabel={Time},
xmajorgrids,
xmin=19058.0525092593, xmax=20541.3012175926,
xtick style={color=black},
xtick={19174,19358,19539,19723,19905,20089,20270,20454},
xticklabel style={rotate=45.0},
xticklabels={2022-07,2023-01,2023-07,2024-01,2024-07,2025-01,2025-07,2026-01},
y grid style={darkgrey176},
ylabel={Shannon Entropy},
ymajorgrids,
ymin=-0.418014234625498, ymax=8.77829892493547,
ytick style={color=black}
]
\addplot [thick, steelblue, opacity=0.7]
table {%
19125.4729050926 -1.00000008269037e-10
19125.7787615741 0.479165623728275
19125.8080208333 0.697074522887393
19126.0566898148 1.01213677541193
19126.4733564815 1.1704661096099
19126.8653009259 1.43960329261944
19127.4063310185 1.38208878429063
19127.5358217593 1.4252583692311
19128.3421527778 1.57890800136078
19132.9750462963 1.62316912516406
19135.6013657407 1.75573204154639
19135.6223148148 1.81521194294195
19136.4543518519 1.84334399482533
19137.3744444444 1.92031032086271
19148.2292708333 2.01782190032224
19149.738275463 2.02148113485376
19149.7925810185 2.05309056204692
19149.8022453704 2.08372823548203
19152.6784722222 2.14327610549842
19154.4917361111 2.16534996346609
19154.9163541667 2.26574021777331
19155.7620949074 2.28749451746047
19156.8151157407 2.31285925498578
19158.1699652778 2.33792450607213
19159.4743055556 2.35317511466377
19160.8889236111 2.39279325771215
19160.894224537 2.42231631548179
19162.297962963 2.49756632768081
19162.3418287037 2.57531597810445
19163.7911689815 2.63436505579671
19165.5541319444 2.6762107845165
19165.9649884259 2.72121571315981
19169.5724652778 2.73147692127776
19171.0418287037 2.79413590804592
19171.4881365741 2.85349156476364
19175.1313541667 2.86049183201343
19175.4270833333 2.86747329178009
19175.435775463 2.91571186834326
19175.6426967593 2.9649113069999
19175.6564699074 2.97591071554015
19176.3868287037 2.98236474619707
19177.0003009259 3.0213406870027
19177.2803356481 3.02495958440135
19178.1657638889 3.03558563071101
19181.259375 3.05819005601684
19181.2644328704 3.0721516451945
19186.6956365741 3.08401196619022
19192.020150463 3.0978435377693
19193.8000115741 2.95101711664498
19193.8695833333 2.99303039650778
19194.032025463 2.45629518204679
19196.0497569444 2.47849019548803
19197.7657638889 2.47850499575388
19197.7668402778 2.48487594341608
19201.4970601852 2.4884779510425
19201.5768171296 2.49014060838944
19203.5941782407 2.52530142034409
19203.704224537 2.5288406153665
19204.439537037 2.5343420090038
19204.7971296296 2.54902998903649
19205.0765740741 2.55521765842038
19206.022662037 2.56361007059233
19207.071724537 2.168628266412
19207.1687037037 2.19634278821823
19207.3788773148 2.21352422234123
19209.5227546296 2.22279245425382
19210.0071527778 2.23858317909527
19211.2742824074 2.24228461956902
19211.8084027778 2.34322043258744
19212.4246990741 2.40752260351148
19212.4249189815 2.46896101043495
19212.4251736111 2.5044059097954
19212.4661921296 2.51017326955231
19212.4841435185 2.51093929560357
19212.8360069444 2.51315087702595
19213.3039699074 2.53146884867601
19213.5343402778 2.55151206116913
19213.5835763889 2.57139923063704
19214.202025463 2.57240159270802
19214.3066898148 2.34273078975344
19214.4349884259 2.39762529560437
19214.4585416667 2.3988942469626
19214.8414699074 2.40848879504943
19215.7708217593 2.40851462434766
19216.2029861111 2.40860771555303
19216.2054166667 2.40944945455227
19216.8267939815 2.41004001025028
19216.8336689815 2.41936686506894
19216.8573032407 2.42823152956664
19216.9170833333 2.44868583706245
19216.9196759259 2.45449762591901
19216.9912152778 2.50072831102399
19217.3419444444 2.5027244596357
19217.5474537037 2.55984193015775
19217.7361226852 2.55989597419642
19218.3084953704 2.56669280163839
19218.3119675926 2.56887604657669
19218.5884606481 2.63889720804125
19218.9221412037 2.63984960797477
19219.0097222222 2.65262511076728
19219.0200694444 2.69410419978026
19219.02625 2.60417726007977
19219.2013194444 2.60648381337781
19219.3575462963 2.6070519248071
19219.3840856481 2.60774562595799
19219.7608449074 2.60840751722955
19220.4388078704 2.6087164221635
19220.8462962963 2.6115247265306
19221.1637152778 2.67349396748745
19221.3456365741 2.67929101492003
19221.3494328704 2.69647500159807
19221.7106365741 2.69888880001542
19221.7145717593 2.70037708836272
19221.7247106481 2.74549816176303
19221.771099537 2.74979489791453
19221.9466203704 2.75239630539734
19221.9846875 2.75289447124925
19222.6604861111 2.75675268016484
19222.8055208333 2.76711910596618
19222.8180902778 2.77695672736383
19223.9871643519 2.78435022776297
19224.7102777778 2.78761518898829
19224.7708333333 2.83597652714079
19224.9771180556 2.89259016434824
19225.4667939815 2.89772899955934
19225.4873958333 2.90285831084521
19225.6556365741 0.809849183772329
19225.674849537 0.81950406424344
19225.6757986111 0.829064885948852
19229.5565277778 0.829900785829681
19229.5675578704 0.832634215432375
19229.6366898148 0.835020884441797
19229.6992592593 0.843237415711973
19230.4271527778 0.859331140973419
19230.4435185185 0.862712633701167
19230.8234259259 0.864221400772408
19231.0833101852 0.864264586235201
19231.2283101852 0.875313236253708
19231.8130787037 0.87548911760147
19232.2078240741 0.884177377498872
19232.2102430556 0.885410514248836
19232.5852314815 0.885921078881296
19233.2871759259 0.886126391447203
19233.4721759259 0.888446661255655
19233.5805092593 0.890745182425835
19233.6022916667 0.89366954844679
19233.6646412037 0.894836142541506
19233.7628819444 0.996515848640305
19234.9731134259 0.996710193003557
19235.0755324074 0.996920216685724
19235.9758217593 1.00892934443844
19236.0096875 1.01473541054321
19236.0413425926 1.01581269878842
19236.2483217593 1.01839420689519
19237.0084606481 1.01920717691721
19237.382025463 1.01933275204645
19237.4090509259 1.02338883774414
19237.4157638889 1.02743713631558
19237.4322453704 1.03485210361649
19237.9447685185 1.05435377873227
19237.9572337963 1.05438800986531
19238.0255324074 1.05467426555984
19238.3931597222 1.05588493407025
19238.4178587963 1.05616088688549
19238.5957407407 1.05988510884419
19239.3763541667 1.05992419679543
19239.3815046296 1.06002585806374
19239.7613657407 1.06029204423863
19240.090775463 1.0608117209108
19240.4444328704 1.06307882447936
19240.5960763889 1.06314481250936
19241.1510648148 1.06329915909433
19241.3783217593 1.06330334750207
19241.4570717593 1.09566101387564
19241.5956944444 1.09572639921073
19241.6316898148 1.12154407041875
19242.1009722222 1.13030275870418
19242.5354398148 1.13050403370069
19242.5484837963 1.13210013703392
19243.052974537 1.13342599935095
19243.0559722222 1.13423016387001
19243.0752430556 1.13589728270442
19243.1116550926 1.13759117064504
19243.1258680556 1.13905573786823
19243.1404166667 1.14078148821309
19243.2995833333 1.14642542994004
19243.4709143519 1.14661545206358
19244.4861574074 1.1468517607587
19244.4915740741 1.14706964157668
19245.5111458333 1.14840280067483
19246.2865740741 1.14958361458124
19246.3988078704 1.15172294756473
19246.7008564815 1.15282389391853
19246.7625925926 1.15575042006061
19246.8321180556 1.15615649127784
19247.1608101852 1.16016682020426
19247.2949884259 1.23030378345779
19247.2970138889 1.24611166207577
19247.4506597222 1.43897149572985
19247.5877546296 1.43897306269704
19247.955775463 1.44028493892246
19248.2162037037 1.60520491409829
19248.2433333333 1.60700230909237
19248.2583680556 1.60707515155335
19248.6456365741 1.61912971824623
19248.6483333333 1.67835910724335
19249.0124652778 1.69861652332528
19249.0379398148 1.69904357458296
19249.1101736111 1.71068574155001
19249.303900463 1.71880408506065
19249.3197569444 1.71992780313388
19249.3203356481 1.72009660602603
19249.7530208333 1.74767514915221
19249.9338773148 1.76601357303072
19250.5331828704 1.76640703969118
19251.2556828704 1.76641621089419
19251.3958217593 1.76698063474865
19251.5099884259 1.76709363862278
19251.5159606481 1.76730498605405
19251.548599537 1.76884145631857
19251.5679050926 1.77017981299693
19251.5912384259 1.7703379481028
19251.6267939815 1.77613959992809
19251.6320717593 1.78188352981804
19252.361099537 1.78717207235374
19252.3930439815 1.79239053140932
19252.6606828704 1.7925042487474
19253.3705439815 1.80219858431841
19253.4526273148 1.80220575587794
19253.5233217593 1.80406561885466
19254.4269328704 1.80409648997028
19254.861099537 1.81346367104346
19254.8784606481 1.81348594189471
19254.9945717593 1.81424057581887
19255.1558217593 1.82013216760757
19255.4977662037 1.82085028176274
19255.4994328704 1.82951810290025
19255.5295717593 1.83582404665445
19256.1783217593 1.83740108977128
19256.2192939815 1.83932979220919
19256.2402662037 1.83951483625666
19256.4583217593 1.84071309786488
19256.483599537 1.84073019485919
19256.828599537 1.84273127824168
19258.5424884259 1.8443030971927
19259.0874884259 1.85056839065465
19259.2180439815 1.85682397145245
19259.226099537 1.8630668427672
19259.2299884259 1.86929103876847
19259.2447106481 1.87550991360194
19259.2449884259 1.88171742982037
19259.2451273148 1.88791362516799
19259.2456828704 1.89409729452592
19259.4381828704 1.8955596135768
19259.531099537 1.93208962427049
19259.8424884259 1.93209243999457
19259.849849537 1.93363163177247
19259.8599884259 1.93390252782208
19259.8609606481 1.93392522442625
19259.872349537 1.93546104690472
19260.0497106481 1.93941784595047
19260.548599537 1.94094714367424
19260.7558217593 1.94246398169806
19260.7822106481 1.94265596818664
19260.9955439815 1.94294607323149
19261.3380439815 1.94830419402342
19261.3388773148 1.94984727429019
19262.8672106481 1.94995503952917
19262.8899884259 1.95049168610355
19263.5870717593 1.95705199969954
19263.6642939815 1.95719907874897
19263.9445717593 1.95755153799166
19264.1815162037 1.95785773422522
19264.1920717593 1.95869814563536
19265.3567939815 1.95885726226789
19265.4987384259 1.96228793892165
19266.4672106481 1.96622614665367
19266.532349537 1.97101459216889
19267.3294328704 1.97703926437908
19267.864849537 1.9817698716244
19268.7772106481 1.98185832766781
19269.4752662037 1.98385321407269
19269.6084606481 1.98439293727382
19269.8363773148 1.98448026094057
19269.868599537 1.98452984280197
19270.0384606481 1.98588185580226
19270.2730439815 1.98600785379964
19270.4651273148 1.98808514707124
19270.5341550926 1.98825972695716
19270.9567939815 1.98852285196453
19271.3026273148 1.98861348677337
19271.4420717593 1.98870073296582
19271.4738773148 1.98888016557673
19272.4744328704 1.98891891904096
19272.4845717593 1.98895354964238
19272.6749884259 1.99072798728744
19272.758599537 1.99088963092613
19272.7772106481 1.99233036587243
19273.2291550926 1.99237374222189
19273.2341550926 1.99255865825834
19273.7659606481 2.00574388451865
19273.7713773148 2.00678982987688
19273.9884606481 2.00765171665404
19275.0072106481 2.00796827109008
19275.4359606481 2.00798518640143
19275.7990162037 2.00802658658542
19275.9366550926 2.00960960328393
19276.1284606481 2.0100592220225
19276.4745717593 2.01349862631514
19277.2766550926 2.01360475473743
19278.1541550926 2.01512071307957
19279.5740162037 2.0151687880184
19279.7854050926 2.01719485550565
19280.0680439815 2.01761203288696
19280.079849537 2.01765392530777
19280.2358217593 2.01767573554448
19281.6790162037 2.0238734081139
19282.0544328704 2.02517519578521
19282.1917939815 2.02596734301126
19282.649849537 2.02738911506813
19283.2952662037 2.03130378299526
19283.4729050926 2.03279817020711
19283.5469328704 2.03691221981435
19283.6647106481 2.04251218802756
19283.9505439815 2.04584628563845
19283.9537384259 2.0478709495391
19284.0294328704 2.04939877617857
19284.3790162037 2.04947015318969
19285.0183217593 2.04952077272399
19285.1922106481 2.04963639542886
19285.649849537 2.04983291697819
19286.8576273148 2.0511477428355
19287.0462384259 2.05264869468932
19287.1138773148 2.05374407334569
19287.3967939815 2.05418884033985
19287.6697106481 2.05442684648053
19288.9777662037 2.05707949387139
19289.3599884259 2.06088886509922
19289.7520717593 2.15352335028625
19289.8287384259 2.15813270562804
19289.8409606481 2.15815454064055
19289.9149884259 2.16369378539751
19290.0149884259 2.18639465322856
19290.1037384259 2.18647410026113
19290.8254050926 2.1868159516968
19291.7797106481 2.18691367168382
19291.8187384259 2.18733639584082
19291.8908217593 2.1874633296944
19291.907349537 2.18763174233442
19291.9213773148 2.18811066053434
19292.0280439815 2.18826129063144
19292.4724884259 2.18852578797815
19292.9883217593 2.18853783662932
19293.2970717593 2.18919811996667
19293.9945717593 2.19118567036856
19294.927349537 2.19143420552745
19296.762349537 2.1914485300642
19297.161099537 2.19186477052693
19297.2433217593 2.19325665595249
19297.7367939815 2.19388663704862
19297.8265162037 2.19394690084923
19298.3008217593 2.19575768682938
19298.3265162037 2.19671937716099
19298.4084606481 2.235243132123
19298.4133217593 2.23969337074134
19298.4165162037 2.23983984511153
19299.2141550926 2.24924616527477
19299.2327662037 2.24973585864444
19299.243599537 2.25074042787934
19299.5697106481 2.25083704046958
19299.5758217593 2.26336850434847
19300.0174884259 2.31269970588338
19300.0513773148 2.31400593306979
19300.0544328704 2.36242568554469
19300.2241550926 2.37067930390352
19300.3197106481 2.40032824791809
19300.327349537 2.41177019130316
19300.6577662037 2.43001387269339
19300.7205439815 2.43028587733589
19300.724849537 2.45607813570874
19300.9195717593 2.50082212414563
19301.5840162037 2.50369381814861
19301.5851273148 2.50390046388376
19301.7992939815 2.50406356534548
19301.8840162037 2.50467904353354
19302.4474884259 2.51309975514778
19302.5616550926 2.51310829916821
19303.1944328704 2.51433881792341
19303.1990162037 2.51442609381953
19303.4004050926 2.53587154718444
19304.3524884259 2.53617063442364
19304.9299884259 2.53626086007528
19304.937349537 2.5369301666365
19305.2640162037 2.53703892703439
19305.7694328704 2.53817497499556
19306.1491550926 2.5382629994825
19307.0944328704 2.53857123753631
19307.2920717593 2.53878710797791
19307.292349537 2.53904586033627
19308.8462384259 2.53913028796398
19308.8520717593 2.54006190698476
19308.8606828704 2.54006430626925
19309.0067939815 2.54008436559139
19309.0674884259 2.54048000840005
19309.6191550926 2.54059830321371
19309.6266550926 2.5407254614588
19309.8155439815 2.54194414570485
19310.311099537 2.54312924822902
19310.5417939815 2.54321573645454
19310.5465162037 2.54337136298656
19310.598599537 2.54436665133832
19310.6134606481 2.5467067533168
19310.746099537 2.54734965076856
19311.4729050926 2.54854077636127
19311.5783217593 2.54872590086745
19311.5805439815 2.55008281895676
19311.5890162037 2.55045198696638
19311.6170717593 2.55056783762724
19311.7041550926 2.57355667931426
19311.8517939815 2.57782865590354
19312.454849537 2.5820812061905
19313.0465162037 2.58219060743437
19313.0745717593 2.58716482491811
19313.1338773148 2.58935518823391
19313.151099537 2.59149504921815
19313.1602662037 2.59956250953688
19313.2220717593 2.59960712787937
19313.2256828704 2.59972221198151
19313.3099884259 2.59972771329303
19313.319849537 2.59983453536922
19313.3429050926 2.60060893390118
19313.3559606481 2.60130105793332
19313.6854050926 2.60721954355613
19314.0659606481 2.60777195831624
19314.1862384259 2.61335156272053
19314.2549884259 2.6133998877837
19314.2787384259 2.61457614232437
19314.2851273148 2.61839362809549
19314.7230439815 2.62644865746827
19316.3601273148 2.62706513967323
19316.4104050926 2.62751674304527
19317.2915162037 2.6276257507742
19318.4284606481 2.64532295168085
19319.0180439815 2.65268335069139
19319.1067939815 2.65279912031545
19319.3381828704 2.66703498882358
19320.5233217593 2.66711832314654
19320.5283217593 2.667151724504
19320.6849884259 2.66731593190223
19320.7170717593 2.67322528174005
19320.7308217593 2.679916115521
19320.9156828704 2.67992978315738
19320.9502662037 2.67998293609385
19321.4794328704 2.67999499483378
19321.6916550926 2.68007677193187
19322.0959606481 2.68105334019858
19322.5601273148 2.68138408239271
19322.606099537 2.68141393921676
19322.6992939815 2.68156847265854
19322.8945717593 2.68247696044373
19323.0142939815 2.68252929369798
19323.1240162037 2.68273387517725
19323.2701273148 2.68321772885783
19323.6972106481 2.68350032079663
19323.7333217593 2.68354466898594
19323.7722106481 2.68375183416121
19324.1242939815 2.68375927973292
19324.418599537 2.68479679780747
19324.452349537 2.69029196475287
19324.4529050926 2.69316747868639
19324.4679050926 2.69446108532345
19325.152349537 2.69472079880034
19325.3088773148 2.69487480882584
19325.3176273148 2.69610143581535
19325.4406828704 2.6969539264512
19325.4433217593 2.69736123346144
19325.7602662037 2.69738043080797
19325.7927662037 2.70173757096743
19325.8329050926 2.70211834943178
19326.0266550926 2.70351829051548
19326.8990162037 2.70352220824269
19327.0555439815 2.70554190884311
19327.3972106481 2.70594828132889
19327.4040162037 2.70615414279252
19328.0172106481 2.70646902462398
19328.4020717593 2.70760414882898
19328.4256828704 2.75287003389996
19328.4408217593 2.79673068368587
19328.8119328704 2.79711301467008
19328.8204050926 2.79735218323825
19329.0331828704 2.79739626349264
19329.2856828704 2.79851316721117
19329.4941550926 2.7985918207672
19329.6977662037 2.79859682614725
19329.7667939815 2.79968572555522
19329.7851273148 2.80166159207339
19329.7995717593 2.80899184158033
19329.803599537 2.83997504251973
19330.028599537 2.84141320692639
19330.2440162037 2.84153306925567
19330.5733217593 2.84154433099175
19330.7147106481 2.84155540914991
19330.7197106481 2.84155774244028
19330.809849537 2.84311866210675
19330.9290162037 2.84326244502327
19330.9376273148 2.85360935537293
19331.0897106481 2.85387439757959
19331.1280439815 2.89575947503369
19331.3797106481 2.89634217471689
19331.9733217593 2.89639288022428
19331.9794328704 2.89648818227534
19331.9912384259 2.89661014117335
19332.6390162037 2.89665223249543
19333.306099537 2.93192449535142
19333.7922106481 2.93265456330181
19334.178599537 2.93280230951224
19334.204849537 2.93313654796866
19334.2147106481 2.93325450158972
19334.5672106481 2.93332840586491
19334.5727662037 2.93336276803384
19334.5844328704 2.93424328473388
19334.7562384259 2.93434547613737
19334.799849537 2.93896135115232
19334.9842939815 2.94056179128959
19335.0891550926 2.97576630880836
19335.2713773148 2.97601948737298
19335.5441550926 2.9762159921239
19336.0291550926 2.97896027481366
19336.907349537 2.97994504212749
19336.9281828704 2.98038517458613
19337.4780439815 2.98357651847114
19337.568599537 2.98365007799213
19337.6305439815 2.98722884637407
19337.6469328704 2.98834482433911
19337.6690162037 2.99841857570234
19337.7140162037 2.99867902324401
19337.8447106481 3.00023866983631
19338.1356828704 3.00057796393207
19338.3508217593 3.00309787606556
19338.353599537 3.01086958369912
19338.3709606481 3.01099377826832
19338.5142939815 3.01186950046492
19338.566099537 3.01300975301181
19338.6037384259 3.01302657849153
19338.6502662037 3.01971716604582
19338.6894328704 3.0197834595074
19338.7406828704 3.02527608660242
19338.8252662037 3.03006058808897
19338.9387384259 3.03023587374185
19338.9426273148 3.03027948670258
19338.9481828704 3.04345143448878
19339.0237384259 3.04872626129272
19339.5997106481 3.04879497742302
19339.6058217593 3.04922004107826
19340.3019328704 3.0501284537355
19340.3326273148 3.05525136072715
19340.4506828704 3.05532209894907
19340.5302662037 3.05630344336361
19340.7845717593 3.05643243259603
19341.2845717593 3.05665473553054
19342.1029050926 3.05737701137426
19342.7969328704 3.05807860850756
19342.884849537 3.05820997236072
19343.1519328704 3.05906346309993
19343.1822106481 3.07369738889177
19343.2967939815 3.07877467224778
19343.3384606481 3.08944461258381
19343.3756828704 3.10005064243045
19343.5188773148 3.10065361615264
19343.892349537 3.10578142057975
19344.0615162037 3.10591066968653
19344.0624884259 3.10639559962288
19344.092349537 3.10692682051968
19344.7877662037 3.10704091151824
19345.2522106481 3.10714902807171
19345.7579050926 3.10725169991364
19345.8781828704 3.10747047496683
19345.8920717593 3.1083229924906
19346.4499884259 3.10833919710889
19346.4570717593 3.10834250798944
19346.8315162037 3.10856967734492
19347.0827662037 3.10867724845888
19347.7451273148 3.10871394661288
19347.7487384259 3.10966856458232
19347.7569328704 3.11599543139296
19347.7847106481 3.12230742011287
19348.3159606481 3.12231598331143
19348.3165162037 3.12232454649831
19348.6858217593 3.12309632760259
19348.8766550926 3.123306351635
19348.9116550926 3.12671364405477
19349.1956828704 3.12695266790757
19349.3266550926 3.1270603954138
19349.532349537 3.12776588970837
19349.5916550926 3.12876335844821
19349.6294328704 3.12894732858344
19349.6541550926 3.1333804468717
19349.9242939815 3.13475184229153
19350.168599537 3.13486483222706
19350.2333217593 3.13902841019541
19350.3622106481 3.14502178983381
19350.5037384259 3.14643292087509
19350.5816550926 3.17304625520582
19350.9652662037 3.17345434692661
19351.0812384259 3.17368705669157
19351.409849537 3.17379040117431
19352.2692939815 3.1808875636999
19353.2480439815 3.18109916942879
19353.4030439815 3.18205970853964
19354.2540162037 3.18213943034341
19354.278599537 3.18251995902674
19354.2819328704 3.1825229522409
19354.8091550926 3.18262211931431
19354.8155439815 3.18282840292818
19354.8337384259 3.18448924639684
19354.911099537 3.18766733961337
19354.9308217593 3.18792681076197
19355.4956828704 3.18916824542841
19355.4999884259 3.19495587429253
19355.8595717593 3.19497639566918
19355.8627662037 3.19520760593017
19356.121099537 3.19686378549573
19356.213599537 3.19705500387218
19356.316099537 3.19817818947872
19356.6842939815 3.20177012812035
19356.8972106481 3.20269337976247
19356.9122106481 3.21601084279321
19357.0309606481 3.23104193388105
19359.8290162037 3.23278949220485
19359.9483217593 3.23298607864936
19360.198599537 3.23394220607528
19360.6106828704 3.23506925622116
19360.7170717593 3.23919837677576
19360.7474884259 3.24226383853156
19360.7494328704 3.24474394862027
19361.0494328704 3.24476112047973
19361.5290162037 3.24873450806291
19361.5588773148 3.24905970074997
19361.7467939815 3.24945286002304
19362.4281828704 3.25000097817321
19363.2255439815 3.25009587473571
19363.3242939815 3.25011788811019
19363.3931828704 3.2510129131863
19363.4220717593 3.25184760809737
19363.439849537 3.25686028800453
19363.5583217593 3.25687572483385
19363.6012384259 3.25914289823285
19363.6597106481 3.26116107684258
19363.8459606481 3.26205071240389
19363.9892939815 3.26315705816309
19364.7017939815 3.26324446218669
19365.9163773148 3.26686062125238
19366.081099537 3.26966378544631
19366.4020717593 3.26969265905131
19366.5937384259 3.27031144802806
19366.608599537 3.27043389607633
19367.0583217593 3.27288084183396
19367.0981828704 3.2729466944256
19367.1015162037 3.27301254616244
19367.5738773148 3.27301293527331
19367.9430439815 3.27309739256392
19368.3208217593 3.2847093571259
19368.3616550926 3.31948024663568
19368.4584606481 3.31949597707236
19368.6056828704 3.31988786170299
19368.6115162037 3.31989383763024
19368.6140162037 3.31996746808224
19368.6145717593 3.32001115638383
19369.9949884259 3.32017719996565
19370.0029050926 3.32096424400163
19370.8051273148 3.32475892596903
19370.8709606481 3.35993794945207
19370.8769328704 3.38902224146111
19370.8812384259 3.41989513418856
19370.8845717593 3.45207119236847
19370.8972106481 3.48167085249334
19370.9040162037 3.51044568845673
19370.9047106481 3.53359861150696
19370.9217939815 3.54426965972249
19370.9280439815 3.56591861929552
19370.928599537 3.59027756845044
19370.9366550926 3.60336462953122
19370.9391550926 3.61821320756277
19370.9506828704 3.63893424343575
19370.9545717593 3.65982714499251
19370.9572106481 3.68074698339034
19370.9577662037 3.70164408229351
19370.9767939815 3.72245680324768
19370.9827662037 3.74314004534151
19370.9954050926 3.76367103675887
19370.9997106481 3.7840016103745
19371.0001273148 3.80411805706714
19371.017349537 3.8240049009023
19371.0191550926 3.8436496008973
19371.0231828704 3.84386007490241
19371.0245717593 3.86325675178568
19371.0429050926 3.86731902186835
19371.0433217593 3.88635570846394
19371.0463773148 3.90514311526081
19371.0467939815 3.92366936761531
19371.0497106481 3.94194978144702
19371.0549884259 3.95997287138522
19371.0554050926 3.9777374671764
19371.0556828704 3.99525455016121
19371.0594328704 4.01252232871172
19371.0597106481 4.0295462772993
19371.0687384259 4.04633203446273
19371.0690162037 4.06288359481429
19371.0694328704 4.07920690337289
19371.072349537 4.08165586228431
19371.0788773148 4.09770001172933
19371.0792939815 4.11351887499176
19371.0799884259 4.12912644789872
19371.0855439815 4.14452055046676
19371.0858217593 4.15969832113697
19371.086099537 4.17467392331543
19371.0863773148 4.18945236169776
19371.0959606481 4.20402996968903
19371.0963773148 4.21841680876768
19371.0966550926 4.23261751584175
19371.0969328704 4.24663416727679
19371.0972106481 4.26047240646426
19371.1241550926 4.2741341398851
19371.1244328704 4.28762407965861
19371.1247106481 4.30094615347436
19371.1249884259 4.31410907453533
19371.1252662037 4.32711007282261
19371.1412384259 4.33995318074586
19371.1416550926 4.35264078916461
19371.1420717593 4.36517680931131
19371.1424884259 4.37756855818409
19371.1427662037 4.38981472409247
19371.1916550926 4.40191880419956
19371.1919328704 4.41388531340723
19371.1922106481 4.42571665843397
19371.1924884259 4.43741590930435
19371.1927662037 4.44898587946181
19371.2124884259 4.46042902514582
19371.2127662037 4.47174746180345
19371.2131828704 4.48294342130112
19371.2133217593 4.49401924677893
19371.213599537 4.50498017897647
19371.2140162037 4.51582523609126
19371.2142939815 4.5265592604873
19371.2145717593 4.53718236753482
19371.214849537 4.54772371506867
19371.2149884259 4.55815807270482
19371.2516550926 4.56352053187199
19371.2522106481 4.56835514550854
19371.253599537 4.56980317218562
19371.7267939815 4.56994619161014
19371.7845717593 4.57030891785123
19372.6876273148 4.5703151428665
19373.0676273148 4.57032183423303
19373.1241550926 4.57033220206072
19373.1337384259 4.57057558641143
19373.1656828704 4.5705995277579
19373.3134606481 4.57086863019817
19373.4752662037 4.57092680532362
19373.5041550926 4.57104016420951
19373.7822106481 4.5711204963919
19373.8847106481 4.57112470007875
19373.9351273148 4.5711743910537
19373.9794328704 4.57134719736936
19374.0779050926 4.5713485622833
19374.0783217593 4.57135224947798
19374.124849537 4.57142163410886
19374.1292939815 4.57162472983116
19374.5306828704 4.57167853834756
19374.5349884259 4.57186937957227
19374.8384606481 4.57239185193242
19375.0584606481 4.57252517972626
19375.2634606481 4.57253867598934
19375.3458217593 4.57308295962785
19375.7447106481 4.57383270329995
19376.1004050926 4.57383560530492
19376.2509606481 4.57397948591049
19376.7720717593 4.57401356316938
19377.2651273148 4.57406488255137
19377.2683217593 4.5741025054861
19377.6026273148 4.57517770327357
19377.6519328704 4.57564861293262
19377.8272106481 4.57571466870448
19377.887349537 4.57637181398012
19378.0367939815 4.57729703151371
19378.244849537 4.57744170948469
19378.563599537 4.57746569700835
19378.5654050926 4.57747209653618
19379.6305439815 4.57807526680515
19379.7697106481 4.5780907457741
19379.8241550926 4.57916466951078
19379.924849537 4.57917501370698
19380.2397106481 4.57918182544357
19380.6441550926 4.57949412738219
19380.6622106481 4.5804277403422
19381.1012384259 4.5804604677232
19381.2116550926 4.58064810931112
19381.443599537 4.58301255769169
19381.4517939815 4.5853745269831
19381.4627662037 4.58652329420781
19381.4629050926 4.5870902068003
19381.4633217593 4.58823824719231
19381.4638773148 4.58880482674327
19381.477349537 4.59036720741666
19381.4797106481 4.5932153911728
19381.4866550926 4.59605984919439
19381.4916550926 4.59889997345398
19381.4947106481 4.60173650351451
19381.4977662037 4.60343940463945
19381.4984606481 4.60476537154853
19381.5030439815 4.60479766599902
19381.5059606481 4.60687468367235
19381.512349537 4.60769803332182
19381.5202662037 4.60784526944854
19381.5624884259 4.60795587095688
19382.0051273148 4.60797042104709
19382.0480439815 4.60925310256173
19382.1887384259 4.60956865028855
19382.4504050926 4.60959850115049
19382.5638773148 4.60962941547569
19382.5899884259 4.61269772905401
19382.5981828704 4.6151060844912
19382.6838773148 4.61751337123601
19382.6872106481 4.62005866653852
19382.7281828704 4.62019918606453
19383.1184606481 4.62021821022868
19383.2004050926 4.62074995013391
19383.4029050926 4.62195407062684
19383.4892939815 4.62460874570867
19383.5205439815 4.62461348908944
19383.5608217593 4.62475739914896
19383.561099537 4.62481511546175
19383.5649884259 4.62481599953722
19383.5965162037 4.62527818655536
19383.6079050926 4.62552437797871
19383.7395717593 4.62575656947813
19383.7662384259 4.626808965526
19383.8004050926 4.62688240211834
19383.9222106481 4.62904391759082
19383.9851273148 4.62909300654216
19384.0183217593 4.62911632836951
19384.029849537 4.62912234599895
19384.1727662037 4.63009819951051
19384.1979050926 4.63095628097039
19384.3858217593 4.63098182543743
19384.5872106481 4.63985280762256
19384.7791550926 4.63991882778525
19384.8208217593 4.6401829799936
19384.9605439815 4.64019308849471
19384.984849537 4.6404497807212
19385.3354050926 4.64080907260786
19385.8763773148 4.64117162681083
19385.922349537 4.64119943105121
19386.0302662037 4.64122142501617
19386.3331828704 4.64168192113661
19386.4608217593 4.6428747710375
19386.5526273148 4.64288934753019
19386.5670717593 4.64290302188127
19386.5684606481 4.64614713330683
19386.7479050926 4.64617084682925
19387.2022106481 4.64618098171955
19387.2154050926 4.64618931010566
19387.3922106481 4.64632664872452
19387.5134606481 4.64639086801372
19387.6420717593 4.6464711158445
19387.8309606481 4.64659837166312
19387.903599537 4.64661717361392
19387.9469328704 4.64664292798581
19387.9504050926 4.64666472903723
19387.9508217593 4.64668520307952
19387.9919328704 4.64682757242677
19387.997349537 4.64847904597625
19388.1622106481 4.64851849993561
19388.5569328704 4.64923608568069
19388.6363773148 4.64933409689112
19388.8747106481 4.6494793135089
19388.8879050926 4.64973011721889
19388.9605439815 4.64973928231636
19388.9849884259 4.64977306785766
19389.1613773148 4.64990196120881
19389.1845717593 4.65026722976562
19389.4905439815 4.65028416627619
19389.4933217593 4.65792254935986
19389.7315162037 4.65816561684887
19389.7799884259 4.65853752832566
19390.1162384259 4.65855622248394
19390.1522106481 4.65880105688663
19390.3715162037 4.65882696424111
19390.3767939815 4.65908012362321
19390.3779050926 4.65932324642083
19390.4038773148 4.65955680010108
19390.4804050926 4.65955793157573
19390.4897106481 4.660083986008
19390.5484606481 4.66038057695833
19390.887349537 4.66038389094029
19391.4434606481 4.66046415092832
19391.4490162037 4.66048283618386
19391.5077662037 4.66048733108883
19391.6608217593 4.66050272697401
19391.7015162037 4.66350448141017
19391.7826273148 4.66352408606904
19391.8072106481 4.66359748015294
19391.8081828704 4.66363962706169
19392.0419328704 4.66424830123158
19392.0722106481 4.66438612465175
19392.1658217593 4.66453029636283
19392.289849537 4.66456199605362
19392.3005439815 4.6655958750262
19392.4109606481 4.66588619280659
19392.4359606481 4.6661145941968
19392.5005439815 4.66616405382398
19392.6083217593 4.66668883217126
19392.7691550926 4.66679790598148
19392.8015162037 4.66692003088419
19392.8295717593 4.67194907980476
19392.9831828704 4.67209018437529
19393.4002662037 4.67210857141105
19393.8199884259 4.67292766584906
19394.0441550926 4.67296205417392
19394.194849537 4.67323294364561
19394.2201273148 4.67648095112408
19394.3209606481 4.67649501369468
19394.3699884259 4.67674753927963
19394.3890162037 4.67675291633353
19394.3974884259 4.67692374107719
19394.4177662037 4.67693452502681
19394.4295717593 4.67693628868869
19394.4412384259 4.67702801333978
19394.5883217593 4.67810286687386
19394.6119328704 4.67914835546197
19394.6399884259 4.67915831601658
19394.7081828704 4.67929698263034
19394.726099537 4.67965364686027
19394.7390162037 4.68001042605242
19395.1738773148 4.68006316019935
19395.1769328704 4.68010496399351
19395.1774884259 4.68015602111595
19395.3979050926 4.68030708801131
19395.4056828704 4.68036869698862
19395.7308217593 4.68072160233643
19395.7333217593 4.68084981025115
19395.932349537 4.68117618471703
19395.992349537 4.68118614047245
19396.4755439815 4.68123062619741
19396.5709606481 4.68124127760383
19396.5754050926 4.68124376690484
19396.5909606481 4.68124949739949
19396.6852662037 4.68262512368169
19396.6955439815 4.68316744160228
19396.8054050926 4.68383618199703
19396.8062384259 4.68467560879447
19396.8072106481 4.6853095198421
19396.8252662037 4.68799925141926
19396.892349537 4.6886278506946
19396.9630439815 4.68867692648003
19397.452349537 4.69030220378542
19397.4594328704 4.69115246878338
19397.4705439815 4.69131353082786
19397.5652662037 4.6921668150088
19398.0933217593 4.69283821333516
19398.1433217593 4.69285164490058
19398.1488773148 4.69299614946122
19398.268599537 4.69301063248885
19398.4459606481 4.6933819870529
19398.4541550926 4.69338823850871
19398.6227662037 4.69349443691831
19398.733599537 4.69401820339418
19398.9830439815 4.69504512885935
19399.2055439815 4.69558693816658
19399.2541550926 4.69778125245454
19399.2583217593 4.69997403618683
19399.2958217593 4.70102459673566
19399.3088773148 4.70132676595654
19399.3165162037 4.70686493415019
19399.3758217593 4.70688008701998
19399.6701273148 4.70702521907662
19399.7076273148 4.70898954380027
19399.7094328704 4.71084872106434
19399.7219328704 4.7117890016503
19399.962349537 4.71180385315394
19400.3738773148 4.71194036811505
19400.387349537 4.71602294472538
19400.4012384259 4.7171606205766
19400.412349537 4.71810188280158
19400.4609606481 4.71853593674108
19400.5634606481 4.71857712475592
19401.199849537 4.71861086840774
19401.9502662037 4.71864625716862
19402.2284606481 4.71870965910974
19402.3580439815 4.71889509224226
19402.5205439815 4.71899994349902
19402.5530439815 4.7191664973953
19402.5829050926 4.71961246673648
19402.7101273148 4.71970676382751
19403.5166550926 4.72023116786701
19403.728599537 4.72028976983762
19403.7715162037 4.72031464168213
19403.7783217593 4.72298617748775
19404.0059606481 4.72362156757258
19404.3449884259 4.72363516323647
19404.3841550926 4.72379112142433
19404.3890162037 4.72380523934892
19404.4492939815 4.72433741745094
19404.4504050926 4.73309635347978
19404.7380439815 4.73409793910405
19404.7722106481 4.73446702756358
19404.8779050926 4.73459859521146
19404.8851273148 4.73723814327179
19404.926099537 4.73774868035976
19404.9362384259 4.73818114103972
19405.1480439815 4.73843882709441
19405.1754050926 4.73917433953904
19405.2577662037 4.74131523658745
19405.2606828704 4.74345408594599
19405.2616550926 4.74559093705279
19405.2627662037 4.74773220029321
19405.2715162037 4.74985378520723
19405.2729050926 4.75197361461133
19405.2920717593 4.75256782825724
19405.4333217593 4.75259292888964
19405.5444328704 4.75294194124185
19405.6140162037 4.75296890522774
19405.6331828704 4.75303671881969
19405.7774884259 4.75317107135706
19405.7919328704 4.7533014246019
19405.9281828704 4.753895309522
19407.6152662037 4.7552198684667
19407.8531828704 4.75527994122668
19408.0274884259 4.75531182134331
19408.3638773148 4.75566788627564
19408.3891550926 4.75841545411411
19408.4684606481 4.75894884696102
19408.9237384259 4.75986652670927
19408.9779050926 4.76049773787475
19409.2529050926 4.76050910930926
19409.3045717593 4.76057995417628
19409.3113773148 4.76062051698419
19409.3179050926 4.76063349230816
19409.3369328704 4.76097558999433
19409.3881828704 4.76182356047248
19409.4190162037 4.76266851937806
19409.4667939815 4.7630883092865
19409.5349884259 4.76311823790994
19409.5356828704 4.76338666281028
19409.5944328704 4.76398926612423
19409.6259606481 4.76529730967055
19409.6527662037 4.76537214084804
19409.6680439815 4.76541970375066
19409.707349537 4.76545305790301
19409.7097106481 4.76597240058022
19409.7716550926 4.76600478310272
19409.9477662037 4.76603396438845
19410.1395717593 4.766051912925
19410.1537384259 4.76606978127448
19410.1740162037 4.76615695061366
19410.4633217593 4.76618548302629
19410.4759606481 4.7664193333479
19410.4979050926 4.76643149542491
19410.5020717593 4.76651865667694
19410.5495717593 4.76653034082287
19410.8141550926 4.7686322504164
19410.861099537 4.76944473693435
19410.8624884259 4.76947047075966
19410.9454050926 4.7695313015283
19411.0044328704 4.76954923040367
19411.2195717593 4.76955885577813
19411.2356828704 4.76957188209215
19411.3297106481 4.770242318158
19411.3302662037 4.7708638117628
19411.3309606481 4.77110263683601
19411.3313773148 4.77123657375839
19411.3351273148 4.7716539786575
19411.398599537 4.77222475659324
19411.903599537 4.77265528923721
19411.9072106481 4.77267718399435
19412.0444328704 4.77272974623911
19412.0519328704 4.77842362338162
19412.0791550926 4.77843604834124
19412.0795717593 4.77855188056254
19412.091099537 4.77856577591131
19412.0990162037 4.77857928459889
19412.2313773148 4.77871047004085
19412.818599537 4.77918058376023
19413.1001273148 4.78035478895466
19413.1006828704 4.78048448195412
19413.1054050926 4.78241381411624
19413.1602662037 4.78449131026828
19413.186099537 4.78478616124834
19413.3140162037 4.78608067854545
19413.7419328704 4.78608739930063
19414.4204050926 4.78642347392938
19414.8492939815 4.78665827382647
19414.973599537 4.78673121615936
19415.3599884259 4.78808294206056
19415.3655439815 4.78809238758016
19415.3887384259 4.78809552574972
19415.4056828704 4.78812570371597
19415.5154050926 4.7882212108092
19415.9597106481 4.78918862796086
19416.1166550926 4.78979336214894
19416.1231828704 4.78979621655619
19416.4287384259 4.78981061879769
19416.516099537 4.78981885939539
19416.6016550926 4.78994822013378
19416.6049884259 4.79126196206982
19416.6066550926 4.79257511883646
19416.6749884259 4.79282043703641
19416.6881828704 4.79283356514058
19416.7041550926 4.79284130778221
19416.7341550926 4.7929084652271
19416.8534606481 4.79333531549389
19416.9352662037 4.79334101727049
19416.9405439815 4.79335592089659
19416.953599537 4.79365734025123
19417.5301273148 4.7937424077713
19417.5508217593 4.79383951998773
19418.0726273148 4.79387205797973
19418.1759606481 4.79417994015971
19418.333599537 4.79546174301367
19418.3713773148 4.80323305675434
19418.6047106481 4.8032730434142
19418.6563773148 4.80336319407865
19418.9890162037 4.80340480236081
19419.1224884259 4.8039161336706
19419.5837384259 4.80404005710253
19419.6297106481 4.80415318338991
19419.6726273148 4.80598407882575
19420.1130439815 4.80625484955784
19420.136099537 4.80632043323124
19420.212349537 4.80666264030213
19420.2763773148 4.80672387809757
19421.0769328704 4.80673486627323
19421.1251273148 4.80759001060286
19421.3231828704 4.80809415299383
19421.4708217593 4.81239439184275
19421.4740162037 4.81655884496594
19421.4815162037 4.81964351893201
19421.559849537 4.81966077529055
19421.5692939815 4.81994024525186
19421.5979050926 4.82000686858223
19422.4690162037 4.82295870117604
19422.9890162037 4.82473170845907
19422.9895717593 4.82649946000791
19423.5017939815 4.82651826779363
19423.8040162037 4.82652663343694
19423.8870717593 4.8265767536071
19424.2279050926 4.82660145885339
19424.343599537 4.82684543029745
19424.4438773148 4.82705445894303
19424.4754050926 4.82706800713111
19424.4767939815 4.82707475287708
19424.5054050926 4.82719337955254
19424.6392939815 4.82780963116259
19424.9106828704 4.83126748270822
19425.1199884259 4.83128466667919
19425.2380439815 4.83136199874405
19425.2758217593 4.83136602516237
19425.8252662037 4.83220270110607
19426.6365162037 4.83233342521251
19427.402349537 4.83281347821872
19427.9059606481 4.8328157037114
19428.0687384259 4.83414595443955
19428.5615162037 4.83702143457369
19428.5999884259 4.8370601193844
19428.8345717593 4.83709152238676
19428.8608217593 4.837218235822
19429.2780439815 4.83809056964508
19429.5515162037 4.83809347786355
19429.5769328704 4.83816108013583
19429.6634606481 4.83889348547629
19429.7812384259 4.83891062670065
19429.8119328704 4.8390684313222
19429.8130439815 4.83934419047533
19429.8142939815 4.83948587468502
19429.8204050926 4.83996237025135
19429.9256828704 4.84008856648162
19430.1006828704 4.8404160676689
19430.224849537 4.84477589486924
19430.2554050926 4.8447997496869
19430.4245717593 4.844939450458
19430.4330439815 4.84505353170904
19430.5637384259 4.84520835785781
19430.5920717593 4.84529714912669
19430.6474884259 4.84536795296518
19430.6709606481 4.84537282229901
19430.6970717593 4.84642125917545
19430.7959606481 4.84642641962482
19431.1477662037 4.84842965581908
19431.3667939815 4.85008596713832
19431.5070717593 4.85038681645028
19431.5606828704 4.8515357394142
19432.388599537 4.85202622018972
19432.397349537 4.85635178730188
19432.4191550926 4.85662920805547
19432.549849537 4.85675758467659
19432.6870717593 4.85678526169996
19432.9058217593 4.85681979561483
19432.9090162037 4.85706571021181
19432.9330439815 4.85713259093687
19432.9604050926 4.85714464705709
19433.0159606481 4.85719809344413
19433.0227662037 4.85726265821109
19433.5002662037 4.85738720744206
19434.193599537 4.85803810860537
19434.4320717593 4.86419929700217
19434.5072106481 4.8642406110556
19434.5229050926 4.8670856993593
19434.5238773148 4.86750979105017
19434.5309606481 4.87515959602311
19434.6117939815 4.87520617857085
19434.6644328704 4.87552271348308
19434.8474884259 4.87564463758385
19434.9962384259 4.87569559918675
19435.0590162037 4.87569648860359
19435.0616550926 4.87571063103068
19435.6715162037 4.88331113201078
19435.6777662037 4.88382126163714
19435.7190162037 4.88382603719643
19435.9426273148 4.88396109430365
19435.9951273148 4.88407634379912
19436.196099537 4.88492849703019
19436.3390162037 4.88527305179892
19436.511099537 4.88528154755496
19436.8124884259 4.88557901091086
19436.9633217593 4.88638765765002
19437.4017939815 4.88641614357744
19437.4191550926 4.88643025010118
19437.444849537 4.88643769212336
19437.4480439815 4.88656228434811
19437.4895717593 4.88706276721739
19437.4945717593 4.88706484422163
19437.5577662037 4.88718669056319
19437.5588773148 4.88749594196118
19437.5631828704 4.88894906165699
19437.5795717593 4.88899490404601
19437.5877662037 4.88903559262267
19437.5984606481 4.88958494887214
19437.707349537 4.88984658871372
19437.7974884259 4.89013146213781
19437.936099537 4.89017260793929
19437.9965162037 4.89052946191175
19438.0376273148 4.89061982484778
19438.0429050926 4.89063121181335
19438.1820717593 4.89119257961586
19438.4079050926 4.89120081117174
19438.5088773148 4.89122725857201
19438.5688773148 4.89196135489702
19438.6526273148 4.89197265822011
19439.3034606481 4.89209648138772
19439.3176273148 4.89294009188711
19439.3756828704 4.89300582141277
19439.5509606481 4.89376224263038
19439.5765162037 4.89381207179954
19439.5820717593 4.89381599558637
19439.5908217593 4.89402538558563
19439.8024884259 4.89415073703508
19439.8102662037 4.89515058283245
19439.882349537 4.895275888568
19439.9158217593 4.89684489530252
19439.921099537 4.89686151441731
19439.949849537 4.89687813347614
19440.1395717593 4.89688943083861
19440.2049884259 4.89692690348012
19440.2058217593 4.89696437580812
19440.2067939815 4.89700184782261
19440.2072106481 4.89704194762719
19440.2090162037 4.89721114833096
19440.2141550926 4.89722365736208
19440.3004050926 4.89762121708121
19440.3394328704 4.8992492880411
19440.4580439815 4.89952291527433
19440.5381828704 4.89954958941465
19440.6816550926 4.90038857772127
19440.7972106481 4.90040047021248
19440.8480439815 4.90052163776407
19440.9166550926 4.90053376932615
19440.9316550926 4.90086596315514
19440.9565162037 4.90098847964658
19440.958599537 4.90130868387216
19441.0592939815 4.90143698153726
19441.0634606481 4.90156203080067
19441.1172106481 4.90530148141904
19441.1392939815 4.90655783609259
19441.1415162037 4.91011359911319
19441.3476273148 4.9167796054857
19441.3516550926 4.91812720972827
19441.3722106481 4.91812926099231
19441.378599537 4.91813052686676
19441.528599537 4.91825258679849
19441.6215162037 4.91854512729647
19441.8666550926 4.91879989856167
19441.8717939815 4.92154339425522
19441.8774884259 4.92428284260229
19441.9045717593 4.92853285044117
19441.9094328704 4.92854666064569
19441.9149884259 4.93321712361839
19441.9217939815 4.93356891772171
19441.958599537 4.9335730859659
19441.9876273148 4.93366471259828
19442.2854050926 4.93371842582563
19442.4633217593 4.93374571758111
19442.5176273148 4.93378896146252
19442.5417939815 4.93492207298311
19442.584849537 4.93503306919434
19442.8033217593 4.93510063617552
19442.8337384259 4.93591529792101
19442.8742939815 4.9359187921496
19442.8806828704 4.93613880325254
19442.9737384259 4.94313552723273
19442.9894328704 4.94329753462255
19442.9913773148 4.94380646464443
19443.0377662037 4.95075221513735
19443.0929050926 4.95502945192261
19443.1654050926 4.95722043260743
19443.2690162037 4.95722525596772
19443.3784606481 4.95732366057322
19443.4738773148 4.9581197314134
19443.5302662037 4.95815203144496
19443.5551273148 4.95902545655861
19443.6170717593 4.95903395702139
19443.8294328704 4.96387689570368
19443.9917939815 4.9647810392044
19444.281099537 4.96498900748403
19444.5513773148 4.96503067314515
19444.5516550926 4.96506543801274
19444.5517939815 4.96511771611569
19444.5538773148 4.96515760600407
19444.5541550926 4.9651915600496
19444.5544328704 4.96524028688513
19444.5547106481 4.96528935045976
19444.554849537 4.9653485452664
19444.5552662037 4.96539606311166
19444.5555439815 4.96544338136264
19444.5581828704 4.96550520459324
19444.6224884259 4.96559729941712
19444.8479050926 4.96560686450072
19444.8883217593 4.96572341827517
19445.1041550926 4.96832414664954
19445.1774884259 4.96992957669497
19445.3083217593 4.97064059744568
19445.4958217593 4.97077412343104
19445.669849537 4.97099629915062
19445.7402662037 4.97394759631516
19445.7630439815 4.9740424265391
19446.0605439815 4.97414529467253
19446.1069328704 4.97435599971902
19446.1591550926 4.9743601151056
19446.292349537 4.97469953375462
19446.2934606481 4.97479969859308
19446.4499884259 4.97509008759741
19446.6390162037 4.97520338220479
19446.911099537 4.97629297828564
19447.0254050926 4.97657311188877
19447.0356828704 4.97683590457249
19447.2433217593 4.97683817455671
19447.3730439815 4.97690877298969
19447.3890162037 4.9776001578635
19447.3937384259 4.97777667548145
19447.5027662037 4.97778546671191
19447.5330439815 4.97791803578039
19447.5663773148 4.97803627528936
19447.8259606481 4.97932359511905
19447.9605439815 4.97943880559559
19447.9979050926 4.9814766451775
19448.161099537 4.98189527589426
19448.169849537 4.98204976591553
19448.3549884259 4.98320058104394
19448.4904050926 4.98326469004474
19448.5781828704 4.98332953437956
19448.5881828704 4.98610536908315
19448.5927662037 4.9878342956808
19448.8949884259 4.98880340628335
19449.233599537 4.98881905330891
19449.7404050926 4.98883076362231
19449.749849537 4.98883527299316
19449.7505439815 4.98884736901917
19449.7647106481 4.98890930595702
19449.8054050926 4.98936635916135
19449.817349537 4.9894622330102
19449.8620717593 4.98960729032319
19450.0713773148 4.98972390032662
19450.2152662037 4.98973721527739
19450.2976273148 4.98979905109416
19450.3104050926 4.99014391344289
19450.3413773148 4.99014484923655
19450.3422106481 4.9901835609184
19450.3615162037 4.99036584589648
19450.3649884259 4.99048123438864
19450.3659606481 4.99064640527447
19450.3767939815 4.99104052703595
19450.3805439815 4.99159296649143
19450.4049884259 4.9934075630173
19450.7194328704 4.99404716479062
19450.7274884259 4.99434298203389
19450.7445717593 4.99441029390829
19450.8137384259 4.99546162424283
19450.9413773148 4.99557568896618
19451.0342939815 4.99580299347748
19451.1167939815 4.99580424471648
19451.252349537 4.99636806927898
19451.3230439815 4.99674486966831
19451.3279050926 4.99678779390019
19451.3380439815 4.99686670600884
19451.3799884259 4.99687768926334
19451.5063773148 4.99689208326094
19451.5174884259 4.99691296103742
19451.5251273148 4.99933257177681
19451.5949884259 4.99935857346768
19451.982349537 4.99939983273515
19451.9952662037 4.99944109161276
19452.1851273148 4.99944112264888
19452.457349537 5.00012089037551
19452.4947106481 5.00012283562354
19452.533599537 5.00012478087095
19452.5515162037 5.00023642143314
19452.5595717593 5.00036853906401
19452.5692939815 5.00099918513555
19453.2356828704 5.00099944643395
19453.2502662037 5.00120808032232
19453.2674884259 5.00122491763059
19453.3119328704 5.00123329244194
19453.3154050926 5.00123689115269
19453.3667939815 5.00124193695208
19453.3879050926 5.00231787779241
19453.4274884259 5.00389924563614
19453.4454050926 5.00390977448359
19453.761099537 5.00392534825251
19453.8533217593 5.0047013045377
19453.8534606481 5.00548425060098
19454.0856828704 5.00566820939285
19454.1749884259 5.00841647851414
19454.4677662037 5.00892418445934
19454.5397106481 5.00896945423101
19454.582349537 5.00900884229335
19454.601099537 5.00906992514091
19454.6227662037 5.00908211756293
19455.1180439815 5.0132689233483
19455.1801273148 5.01370314317971
19455.5209606481 5.01448426517965
19455.5751273148 5.01464472144869
19455.5824884259 5.01486637838036
19455.8137384259 5.01489184242222
19455.8199884259 5.01490017418612
19455.8309606481 5.01709701425143
19455.8745717593 5.01731570449223
19455.9015162037 5.01782805102628
19455.9401273148 5.01845954995243
19456.1755439815 5.01866936313427
19456.2141550926 5.01915179304284
19456.4237384259 5.01933222979232
19456.548599537 5.01948945215466
19456.8130439815 5.02226991449748
19457.0406828704 5.02287370103155
19457.1409606481 5.02301268941273
19457.5304050926 5.02315956022259
19457.5972106481 5.02353740906341
19457.609849537 5.02393745894512
19457.6101273148 5.02406324168329
19457.6667939815 5.02407633610787
19458.1917939815 5.02407826535926
19458.3627662037 5.0242869790679
19458.5142939815 5.02644180577951
19458.5780439815 5.02644861249573
19458.6797106481 5.02684715757307
19459.0538773148 5.02685489773631
19459.0562384259 5.02689719033209
19459.0565162037 5.02693138699048
19459.0615162037 5.02731800714211
19459.209849537 5.02732163101525
19459.2141550926 5.02732455949323
19459.4465162037 5.02734713627602
19459.5359606481 5.02768383351605
19459.9437384259 5.02769927343961
19459.9509606481 5.02814574912214
19459.9516550926 5.02815212117137
19460.0120717593 5.02817426616812
19460.2772106481 5.02821135500682
19460.4180439815 5.02843453827511
19460.5345717593 5.02938264625925
19460.6072106481 5.02939807863191
19460.6702662037 5.0294127425035
19460.6745717593 5.02943824728224
19460.704849537 5.02946552595086
19460.7852662037 5.0316895052719
19460.788599537 5.03168992835776
19460.7959606481 5.03292769901317
19460.8969328704 5.0329908779033
19461.0847106481 5.03309941742267
19461.187349537 5.03310769939036
19461.4566550926 5.0333363355744
19461.4665162037 5.03465735582826
19461.467349537 5.03802658550918
19461.5084606481 5.03879931395634
19461.5551273148 5.03924120044145
19461.5612384259 5.04315414379147
19461.5676273148 5.04935351718859
19461.5783217593 5.05574467443162
19461.5826273148 5.0618508631878
19461.5872106481 5.06794421291332
19461.6462384259 5.07400452981143
19461.6487384259 5.08000866634236
19461.6530439815 5.0811872285101
19461.6859606481 5.08119351529352
19461.7790162037 5.08119688841016
19461.8299884259 5.08131771499387
19461.9599884259 5.08163836969611
19461.9822106481 5.08169272675557
19462.0363773148 5.0820347794254
19462.1263773148 5.08203860675871
19462.2930439815 5.08802870800085
19462.2954050926 5.0894145019958
19462.2984606481 5.08280320212278
19462.3101273148 5.00470359238427
19462.324849537 5.00997460070887
19462.5297106481 5.01035324785622
19462.6738773148 5.01035603913438
19462.6852662037 5.01104292346505
19462.7047106481 5.01153586610467
19462.7155439815 5.01306181873113
19462.784849537 5.01367120366259
19462.8213773148 5.01372058229986
19462.8877662037 5.0138203182416
19462.9315162037 5.01458569183882
19462.9702662037 5.01458816148315
19462.988599537 5.01474774020135
19462.9981828704 5.01830468725748
19463.0313773148 5.01841018231958
19463.0917939815 5.01842141304464
19463.1341550926 5.01859358508777
19463.2130439815 5.01877147525355
19463.286099537 5.01880854812678
19463.3505439815 5.01883633868649
19463.516099537 5.01887647840598
19463.548599537 5.01888190105235
19463.7215162037 5.01897627782484
19463.7574884259 5.01898333408094
19463.769849537 5.01936256047558
19463.8397106481 5.02138349944948
19464.0651273148 5.02139384181671
19464.0944328704 5.0224475359455
19464.1501273148 5.02298756142617
19464.3279050926 5.02864170953266
19464.3388773148 5.03051676959304
19464.3963773148 5.032064753653
19464.4158217593 5.03217111457769
19464.4172106481 5.03234217516278
19464.4383217593 5.03239530559983
19464.4647106481 5.03396052057901
19464.5263773148 5.03551972314929
19464.761099537 5.03618314861089
19464.857349537 5.03636496700157
19465.0908217593 5.03665148797055
19465.1758217593 5.0368821360401
19465.2777662037 5.03992486189615
19465.3945717593 5.04104002928772
19465.4126273148 5.04111265352226
19465.4680439815 5.04318558172
19465.4776273148 5.04341568420359
19465.4919328704 5.04686311571773
19465.5291550926 5.04796888285647
19465.5376273148 5.04862759276648
19465.5601273148 5.04863934269117
19465.6017939815 5.04904296708075
19465.6055439815 5.04970416182955
19465.6066550926 5.05593493324398
19465.6163773148 5.0564920703757
19465.7790162037 5.05675020302074
19465.8741550926 5.05686093851925
19466.0149884259 5.05694718545909
19466.169849537 5.05726022723366
19466.2163773148 5.05732189056766
19466.6437384259 5.05741026020549
19466.6715162037 5.0574527463406
19466.9599884259 5.05775267112878
19467.1283217593 5.05778868255223
19467.321099537 5.06000910695586
19467.5308217593 5.06030068008927
19467.753599537 5.06030835844351
19467.8062384259 5.06075556506406
19467.8127662037 5.06078834283212
19468.511099537 5.06086380171671
19468.5152662037 5.06100425922887
19468.5737384259 5.06117564259606
19468.6122106481 5.06122881626481
19468.614849537 5.06281854813452
19468.6309606481 5.06303003037386
19468.6763773148 5.06326073943725
19468.6794328704 5.06326984144724
19468.6813773148 5.06345835235619
19468.7930439815 5.06349673591123
19468.9526273148 5.06353801633853
19468.9819328704 5.06592120331416
19469.0147106481 5.0660147022298
19469.1072106481 5.06611147036021
19469.2142939815 5.06613888810961
19469.3215162037 5.06624796889739
19469.3342939815 5.06630104507126
19469.4115162037 5.06648559305347
19469.5469328704 5.06656476957811
19469.7695717593 5.06660755991149
19470.1213773148 5.06669880186287
19470.1251273148 5.06671620373398
19470.1359606481 5.06699970774305
19470.4392939815 5.06703570802761
19470.8187384259 5.06715477602389
19470.9409606481 5.06779464844767
19471.4137384259 5.06960215134895
19471.5249884259 5.07022172331552
19471.5429050926 5.07093087342991
19471.5526273148 5.0710935027666
19471.611099537 5.07276699651502
19471.6391550926 5.07280789636556
19471.6405439815 5.07492130635242
19471.9316550926 5.07906021041381
19472.0142939815 5.07906789359312
19472.0155439815 5.07920274758257
19472.0158217593 5.07921753969217
19472.0222106481 5.07953087639362
19472.0376273148 5.0795963583322
19472.0402662037 5.07959985348193
19472.0509606481 5.08011319297005
19472.0558217593 5.08012013065805
19472.0592939815 5.08012836695364
19472.3659606481 5.08022037950553
19472.4017939815 5.08038460655455
19472.4133217593 5.08055295442524
19472.4590162037 5.0805904508454
19472.4729050926 5.08095514658495
19472.5962384259 5.08097265805539
19472.6008217593 5.08116306072173
19472.6272106481 5.08136520223122
19473.3749884259 5.08145845801752
19473.3867939815 5.08164112360735
19473.3969328704 5.08189214859298
19473.4063773148 5.08198495809331
19473.4233217593 5.08199341010134
19473.4506828704 5.0823848429668
19473.4963773148 5.08247680183465
19473.5931828704 5.08344247757505
19473.6083217593 5.08358647986095
19473.6458217593 5.08361527820812
19473.6633217593 5.08398021911632
19473.6731828704 5.08409120069032
19473.7240162037 5.08443937814841
19473.7579050926 5.08507958602931
19473.9188773148 5.08536109700912
19473.9406828704 5.08559394954545
19473.9551273148 5.08572031768214
19474.0176273148 5.08574356363524
19474.2259606481 5.08575202492883
19474.7438773148 5.08577077209277
19474.9206828704 5.08599642823985
19475.006099537 5.08605740858062
19475.0345717593 5.08605925210491
19475.1662384259 5.08622825906201
19475.1894328704 5.08645088257338
19475.3020717593 5.08662287547182
19475.3677662037 5.08678935730983
19475.4090162037 5.08679068900107
19475.411099537 5.08688315440305
19475.4129050926 5.08736424845257
19475.458599537 5.08772953149006
19475.4787384259 5.08787654898004
19475.5006828704 5.08801383425696
19475.6367939815 5.08907215973248
19475.6695717593 5.09180284929197
19475.7395717593 5.0918559995301
19475.7720717593 5.09454651148782
19475.8708217593 5.09462339905583
19476.362349537 5.0949333080222
19476.3681828704 5.09518762285684
19476.4719328704 5.0952445105933
19476.5469328704 5.09581222646297
19476.5522106481 5.09596465181024
19476.5769328704 5.09612197544709
19476.5927662037 5.09615510598116
19476.6334606481 5.09625298494178
19476.6624884259 5.09640766918974
19476.6645717593 5.09649230232105
19476.7454050926 5.09676482001119
19476.8733217593 5.09692859811895
19477.2931828704 5.09737197775875
19477.4069328704 5.10106905639988
19477.4215162037 5.10113283938345
19477.5049884259 5.10114173437314
19477.5281828704 5.10116614827211
19478.2934606481 5.10117861986987
19478.3291550926 5.10122203250833
19478.3809606481 5.10186040219867
19478.5101273148 5.10253885872285
19478.5349884259 5.10319231316799
19478.9034606481 5.1053409392513
19478.9304050926 5.10535556876704
19479.4013773148 5.10556031716937
19479.4715162037 5.10565665105347
19479.517349537 5.10629386357704
19479.522349537 5.11231081225211
19479.523599537 5.11826314371311
19479.5408217593 5.11827841261708
19479.8509606481 5.11851316691887
19479.8645717593 5.11854093738213
19479.8672106481 5.11889927370191
19479.8712384259 5.1244708685676
19479.8826273148 5.12454960176351
19479.9176273148 5.1247422284208
19479.9290162037 5.12475141913394
19480.2066550926 5.12504811135876
19480.3976273148 5.12507458231727
19480.4595717593 5.1278412514891
19480.4629050926 5.1312349995298
19480.5269328704 5.1313848527976
19480.5420717593 5.13193127798576
19480.5781828704 5.13203549191174
19480.8480439815 5.13205582243326
19480.8967939815 5.13269015042496
19480.9820717593 5.13270236149955
19480.9870717593 5.13376445031857
19481.0781828704 5.13453150089303
19481.2409606481 5.1351052625702
19481.2492939815 5.13835783888071
19481.2642939815 5.14054150130175
19481.2892939815 5.14501327478434
19481.2972106481 5.14528237063114
19481.3081828704 5.1452825373261
19481.321099537 5.14544312120643
19481.3337384259 5.14853911426039
19481.3406828704 5.14886091629743
19481.3524884259 5.14919615908163
19481.8866550926 5.14951325731332
19481.9326273148 5.14971574169638
19481.9556828704 5.1499151251667
19482.0717939815 5.14991896413151
19482.2230439815 5.15313891481343
19482.2362384259 5.15778464183993
19482.2687384259 5.16316722995944
19482.2776273148 5.16873665306782
19482.3877662037 5.16891059601201
19482.4733217593 5.16893276019602
19482.491099537 5.16912467939744
19482.4994328704 5.17015156509923
19482.6180439815 5.17118601418588
19482.8120717593 5.17126050718871
19482.9683217593 5.17163283368402
19483.0790162037 5.1718534480226
19483.1733217593 5.17227817437281
19483.3087384259 5.17255056617752
19483.3097106481 5.17278204889308
19483.3727662037 5.17301325694713
19483.901099537 5.17336132265803
19483.9787384259 5.17350642674253
19484.1640162037 5.17356344636191
19484.2341550926 5.1735868260161
19484.2534606481 5.17358952000346
19484.4115162037 5.17359020781448
19484.507349537 5.17395137123722
19484.7734606481 5.17597010483889
19484.9341550926 5.18033140258267
19485.3517939815 5.18104345740327
19485.4247106481 5.18111884591105
19485.4281828704 5.18140065298811
19485.5058217593 5.18156653835527
19485.5999884259 5.18176332770921
19485.6206828704 5.1825844179553
19485.6742939815 5.18274823376892
19485.8130439815 5.18280041198717
19485.8172106481 5.18301542546565
19485.8834606481 5.18392568328758
19485.9038773148 5.18413546974266
19485.9401273148 5.1850454238841
19485.9765162037 5.18519501625546
19486.0331828704 5.18544840371884
19486.1356828704 5.18580660533932
19486.136099537 5.18624045206496
19486.3345717593 5.18638825992885
19486.3572106481 5.18778718369441
19486.4784606481 5.18786895803388
19486.4865162037 5.18822234335327
19486.5979050926 5.18898136063892
19486.626099537 5.1890600473375
19486.6658217593 5.18907192164475
19486.764849537 5.18964723814536
19486.8140162037 5.18989336297272
19486.9516550926 5.19008112581454
19486.964849537 5.19064761225362
19486.9912384259 5.19106892963169
19487.0081828704 5.19304591133183
19487.0659606481 5.19306788121638
19487.0741550926 5.19388944322633
19487.1087384259 5.19479078706675
19487.1155439815 5.1956922074345
19487.332349537 5.19603778057951
19487.5874884259 5.19663413923801
19487.5929050926 5.19699110912356
19487.5976273148 5.19956795822173
19487.7694328704 5.20028185392043
19487.8597106481 5.20040344323264
19487.8954050926 5.20065317718378
19487.896099537 5.20073318480092
19488.2772106481 5.20127537875178
19488.4530439815 5.20170542859972
19488.6074884259 5.20209783768234
19488.9838773148 5.20255071934453
19489.3227662037 5.20256275491334
19489.4179050926 5.20259129844412
19489.6374884259 5.20271122122133
19489.6558217593 5.20318224990017
19489.7004050926 5.20323100837144
19489.8433217593 5.20380417518086
19489.9840162037 5.20445349273394
19490.0208217593 5.20461956504571
19490.1588773148 5.20464166830468
19490.4352662037 5.20504116068817
19490.5138773148 5.20675016247657
19490.7856828704 5.20720224195827
19491.2005439815 5.20722470140775
19491.8229050926 5.2077149733903
19491.8367939815 5.20784975322949
19492.0833217593 5.20827208256283
19492.4704050926 5.20856236757091
19492.4744328704 5.20884726236745
19492.5765162037 5.208926528392
19492.6644328704 5.20915213018233
19492.6859606481 5.2093650639267
19492.718599537 5.21355499554382
19492.9465162037 5.21413938401782
19492.9522106481 5.2144768599608
19493.1283217593 5.21447961760105
19493.2122106481 5.21539408591079
19493.2187384259 5.21544280819477
19493.2984606481 5.21625950742536
19493.326099537 5.21663092988311
19493.3476273148 5.2167401311478
19493.3731828704 5.21679720082524
19493.4974884259 5.21720579503082
19493.5547106481 5.21720583769327
19493.5844328704 5.21733831076695
19493.9142939815 5.21742700100548
19493.9156828704 5.22254752929923
19493.9162384259 5.22257142803295
19494.0430439815 5.22285415300584
19494.0806828704 5.22285821856857
19494.0954050926 5.22415116260581
19494.2688773148 5.22417756549291
19494.2891550926 5.22417781438367
19494.2991550926 5.22422059219712
19494.3592939815 5.22431835379015
19494.3999884259 5.22440222884918
19494.4794328704 5.22448574415174
19494.8034606481 5.22526022318883
19495.0133217593 5.22529967241369
19495.4642939815 5.22550635299906
19495.4770717593 5.22558069503155
19495.6080439815 5.22659853670083
19495.614849537 5.22687788258936
19495.7259606481 5.22691194380166
19495.9958217593 5.22708844677557
19496.002349537 5.22713916185843
19496.0699884259 5.22748523751486
19496.5233217593 5.22756718510312
19496.5755439815 5.22757887971209
19496.6855439815 5.2278625084315
19496.7538773148 5.22799503186778
19496.8349884259 5.22803438368046
19496.9991550926 5.22952927126272
19497.0012384259 5.23042405172758
19497.0701273148 5.23042679001642
19497.0784606481 5.23058570161559
19497.3359606481 5.23080887854543
19497.368599537 5.2310747650772
19497.3891550926 5.23107919888886
19497.4669328704 5.23121326305095
19497.5012384259 5.23123561985614
19497.6687384259 5.23243212126371
19497.6838773148 5.23243917754348
19497.9826273148 5.23247896763023
19497.9867939815 5.23256701348432
19498.0322106481 5.23296103080092
19498.1076273148 5.23380839491525
19498.3401273148 5.23389640270233
19498.3465162037 5.23437203515691
19498.4527662037 5.23485108871371
19498.4808217593 5.2354685278347
19498.5029050926 5.23994163711746
19498.899849537 5.23998139662819
19499.0147106481 5.2406142199555
19499.2341550926 5.24076971653324
19499.2776273148 5.24094489585869
19499.3483217593 5.24110134833474
19499.3645717593 5.24144354174099
19499.4090162037 5.24144604849075
19499.4184606481 5.24145373363193
19499.537349537 5.24159217015156
19499.606099537 5.24163771233711
19499.608599537 5.24198975845179
19499.6297106481 5.24232667888369
19499.6381828704 5.24261988563376
19499.934849537 5.24301094972973
19500.0715162037 5.24307267368164
19500.3281828704 5.2431122783678
19500.3569328704 5.24314197266976
19500.4292939815 5.24330529296742
19500.6833217593 5.24333150428494
19500.7392939815 5.2435717554714
19501.107349537 5.24436104388213
19501.213599537 5.24438724673557
19501.3758217593 5.2444037853456
19501.3949884259 5.24668606462957
19501.3991550926 5.24820074570399
19501.4608217593 5.24835844887316
19501.5030439815 5.25085188459477
19501.5481828704 5.25141656366263
19501.803599537 5.25175348606314
19501.8162384259 5.25188388535636
19501.8751273148 5.25207379894717
19501.9556828704 5.25218893637219
19502.2558217593 5.25240319711289
19502.3487384259 5.25244350923235
19502.3744328704 5.25293802789575
19502.3858217593 5.25305743645069
19502.3895717593 5.25319019785021
19502.3924884259 5.25330465186377
19502.4442939815 5.25338216803662
19502.4545717593 5.25376085972972
19502.4799884259 5.25406301759964
19502.7419328704 5.25524752770302
19502.9005439815 5.25534256706437
19502.9958217593 5.25543506106285
19503.0215162037 5.2578651541908
19503.3963773148 5.25851845774446
19503.4654050926 5.25875218423334
19503.496099537 5.25890038460543
19503.5844328704 5.25916313892767
19503.6256828704 5.2608195264242
19503.7280439815 5.26166157696544
19503.7438773148 5.2652954923967
19503.7983217593 5.26893506466217
19503.8205439815 5.27192582266067
19504.4927662037 5.27226118083611
19504.5184606481 5.27524558011201
19504.6983217593 5.27536770212373
19504.7374884259 5.27576324240012
19504.7379050926 5.27616390872407
19504.8388773148 5.27977327705961
19504.8688773148 5.27982787002424
19505.0277662037 5.28041704034272
19505.1687384259 5.28338672322723
19505.2190162037 5.28340734389397
19505.3156828704 5.28636625135624
19505.3569328704 5.28940804584175
19505.3792939815 5.29323434014609
19505.4454050926 5.2974288800722
19505.4534606481 5.29759471930197
19505.5054050926 5.29792715893639
19505.5890162037 5.29811708694613
19505.6144328704 5.29815652944112
19505.6249884259 5.29823870790537
19505.6274884259 5.29827305076591
19505.9037384259 5.29842324328435
19505.9140162037 5.29899670166486
19505.9527662037 5.29957003539228
19505.9605439815 5.30054783301059
19505.9626273148 5.30169788437438
19506.029849537 5.30392699592723
19506.1966550926 5.30401216546391
19506.3131828704 5.30402839560845
19506.3179050926 5.30407518719592
19506.4534606481 5.30408153456847
19506.4924884259 5.3041087733174
19506.6477662037 5.3043340133624
19506.7876273148 5.30434532481276
19506.7965162037 5.30435522626396
19506.9887384259 5.30474205430399
19507.2692939815 5.30474329816021
19507.2745717593 5.3095012117994
19507.296099537 5.30993939741529
19507.3512384259 5.31181225777238
19507.3692939815 5.31238138287573
19507.4213773148 5.31352587625668
19507.4349884259 5.31372298642271
19507.438599537 5.31374235929349
19507.4784606481 5.31382365231345
19507.5524884259 5.31519929577471
19507.5755439815 5.31524938366622
19507.6815162037 5.31540193096681
19507.7769328704 5.31568379769512
19508.0204050926 5.31569104650731
19508.189849537 5.31570492615732
19508.2505439815 5.31600622668901
19508.3042939815 5.32090575356403
19508.4867939815 5.32350544493553
19508.6229050926 5.32354661034872
19508.6533217593 5.32413236301787
19508.8242939815 5.32473800906836
19508.9079050926 5.32798573512363
19508.9087384259 5.33055424361546
19508.911099537 5.33209909724893
19508.9587384259 5.33215718334178
19508.9963773148 5.33225273991433
19509.098599537 5.33230138455264
19509.3713773148 5.33253087133713
19509.4208217593 5.33253829623751
19509.4247106481 5.3328597782614
19509.4322106481 5.33379857980351
19509.4892939815 5.3338793674514
19509.5066550926 5.33690501918975
19509.7413773148 5.33699228707646
19509.9430439815 5.33707588824024
19509.9742939815 5.33707605426307
19510.0033217593 5.33722013102639
19510.0227662037 5.33791215173585
19510.0380439815 5.33891969499069
19510.0529050926 5.33901957656015
19510.1941550926 5.33903263997614
19510.2477662037 5.3391163983264
19510.3737384259 5.33960548196006
19510.4690162037 5.34006873955989
19510.6320717593 5.34290332050507
19510.7565162037 5.34335382871489
19510.7804050926 5.34367479905303
19510.8256828704 5.34502111127487
19511.224849537 5.34534874981623
19511.3590162037 5.34552667891264
19511.4033217593 5.34555186048306
19511.6549884259 5.34555781151561
19511.7409606481 5.34767045035464
19511.8491550926 5.35059712345963
19512.2451273148 5.35079589684286
19512.3266550926 5.35151989225791
19512.3795717593 5.35152660215428
19512.4554050926 5.35157354355059
19512.7976273148 5.35158157348321
19512.9476273148 5.35160134600682
19513.379849537 5.35186636781223
19513.5092939815 5.35190180714278
19513.5477662037 5.35420208875891
19513.5592939815 5.3545214663765
19513.7306828704 5.3591057649777
19514.1152662037 5.35912219005386
19514.2572106481 5.35922947477272
19514.2745717593 5.3595266798368
19514.3402662037 5.35957957985555
19515.1124884259 5.3601037895402
19515.4340162037 5.36032115066217
19515.4590162037 5.36036657518436
19515.4608217593 5.36041199920404
19515.8644328704 5.36049281341078
19515.8654050926 5.36064717936815
19515.9467939815 5.36065516673348
19516.154849537 5.3606925594056
19516.3659606481 5.36239784624526
19516.4708217593 5.36242895467296
19516.6417939815 5.36256586764813
19516.6824884259 5.36263709328927
19516.708599537 5.36264467318364
19516.712349537 5.36319535819222
19516.7147106481 5.36328119698176
19516.8501273148 5.36610006329459
19516.9308217593 5.36630717189203
19517.2227662037 5.36656569508501
19517.3649884259 5.36670549444209
19517.7476273148 5.36694031245671
19517.7944328704 5.36744717450515
19517.8063773148 5.36748342416974
19517.8105439815 5.36771324683118
19517.8437384259 5.36772232829409
19517.8888773148 5.3677258935386
19517.9372106481 5.36785745754757
19518.304849537 5.36849409673859
19518.3137384259 5.36869903172677
19518.459849537 5.36870102268775
19518.5641550926 5.3688144361513
19518.6366550926 5.36935684575834
19518.7672106481 5.36946461345284
19519.1940162037 5.36962359622783
19519.5967939815 5.36966886264092
19519.6831828704 5.36971512836612
19520.0380439815 5.37044068541282
19520.0769328704 5.37044730499568
19520.2315162037 5.37071073401105
19520.2491550926 5.37072908808987
19520.304849537 5.37073816738681
19520.3216550926 5.37078341814504
19520.3292939815 5.37080720508556
19520.4105439815 5.37109080589519
19520.4322106481 5.37401147559176
19520.5730439815 5.37430943354692
19520.5915162037 5.37460217916185
19520.6152662037 5.3747472199244
19520.7020717593 5.37482939167347
19520.7052662037 5.37605527601837
19520.7438773148 5.37636497256868
19520.9747106481 5.37637335173105
19520.9791550926 5.37660354825983
19521.2913773148 5.37701728132749
19521.4097106481 5.37702388835084
19521.471099537 5.37842950490669
19521.5222106481 5.37886451270598
19521.6581828704 5.37895469830741
19521.6824884259 5.3799323967728
19521.6872106481 5.3799352372586
19521.6938773148 5.37998822019253
19521.7513773148 5.38001654029626
19521.923599537 5.38003502432241
19521.9283217593 5.38010751384131
19522.0779050926 5.38011645270745
19522.163599537 5.38086459281413
19522.376099537 5.38106969436802
19522.3862384259 5.38279241728152
19522.4087384259 5.38280805287861
19522.471099537 5.3829367275234
19522.5617939815 5.38298176640356
19522.5904050926 5.38304574838548
19522.6172106481 5.38316148493382
19522.6520717593 5.38318800249665
19522.7169328704 5.38338599158857
19522.7672106481 5.38340489467177
19522.9688773148 5.38342280223259
19523.2220717593 5.38469574466122
19523.3287384259 5.3856280379451
19523.3851273148 5.38767358560971
19523.3984606481 5.38920369302374
19523.4476273148 5.38975065797732
19523.4702662037 5.39068399829749
19523.5052662037 5.39096732666601
19523.5112384259 5.39175822176447
19523.5144328704 5.39176406120937
19523.5155439815 5.39176702069123
19523.5329050926 5.39178712672225
19523.5987384259 5.39225173975201
19523.6106828704 5.39351772007283
19523.857349537 5.39371789916006
19523.8758217593 5.39391397662337
19523.9801273148 5.39392203496559
19523.9933217593 5.39407733871185
19524.0205439815 5.39409844185466
19524.0509606481 5.39409979747838
19524.1244328704 5.39410091430825
19524.1930439815 5.39433588520153
19524.1995717593 5.39641463240706
19524.264849537 5.39695695130637
19524.267349537 5.3969694585191
19524.3527662037 5.39709163000068
19524.3905439815 5.39723719618397
19524.4430439815 5.39731164289442
19524.4777662037 5.3978133568298
19524.5454050926 5.39795860556752
19524.624849537 5.39796547019964
19524.9191550926 5.39798849867032
19524.949849537 5.39865444568829
19525.0295717593 5.39990261016171
19525.2755439815 5.40004786182794
19525.2826273148 5.40058937176071
19525.3456828704 5.40078750991901
19525.4751273148 5.40086815485351
19526.0455439815 5.40128911188404
19526.3792939815 5.40146203318847
19526.4295717593 5.40149771911257
19526.668599537 5.40150240173677
19526.6967939815 5.40150397338225
19526.7705439815 5.40189049232185
19527.1617939815 5.40189631264522
19527.434849537 5.4019759742276
19527.5891550926 5.40290197397274
19527.5974884259 5.4032144853647
19527.599849537 5.40413797998938
19527.7544328704 5.40534063049972
19527.8802662037 5.40554486649106
19527.9108217593 5.40556040319383
19527.9420717593 5.40571888140715
19527.9687384259 5.4058827408008
19528.3492939815 5.40610592525474
19528.4194328704 5.40616925551445
19528.4217939815 5.40620375354833
19528.694849537 5.40639962530239
19528.7819328704 5.4064064721282
19528.7992939815 5.40642369514664
19528.8251273148 5.40652244384316
19528.8494328704 5.40666681026911
19528.8824884259 5.40806952456848
19528.891099537 5.41193444700793
19529.1891550926 5.41270137441134
19529.3754050926 5.41270766766532
19529.4406828704 5.41276040148228
19529.4513773148 5.41278159181876
19529.4884606481 5.41298522068682
19529.6474884259 5.41303612325257
19529.7784606481 5.41330296245759
19529.8890162037 5.4133649313266
19530.0817939815 5.41338317763181
19530.4102662037 5.41400816019953
19530.5313773148 5.41428002783798
19530.5908217593 5.4149594552916
19530.7154050926 5.41542256607255
19530.729849537 5.41555595296972
19530.8624884259 5.41569970744109
19530.8666550926 5.4157104319822
19530.8702662037 5.41590824671605
19530.8749884259 5.41605211041931
19531.0822106481 5.4160610373087
19531.141099537 5.41651657051415
19531.1866550926 5.41705424613758
19531.2126273148 5.41707257335695
19531.2931828704 5.41728059342747
19531.3255439815 5.41737172160571
19531.6299884259 5.41741211671303
19531.662349537 5.41842664922697
19531.6672106481 5.4195735223847
19531.6766550926 5.4199674917522
19531.7947106481 5.41997441988499
19532.1444328704 5.41999335707547
19532.5047106481 5.42053040512772
19532.6424884259 5.42181900406886
19532.7001273148 5.42251576361647
19532.7212384259 5.42281599262455
19532.7358217593 5.42328295334363
19532.7444328704 5.42328465526207
19532.9905439815 5.42336332963802
19533.2454050926 5.42344163053479
19533.2765162037 5.42356031251628
19533.3002662037 5.42364742772978
19533.3344328704 5.42365211930261
19533.4963773148 5.42636071756044
19533.5527662037 5.42636954798798
19533.599849537 5.42639986348867
19533.6170717593 5.4264134033579
19533.7334606481 5.42698619154474
19533.734849537 5.42738948716443
19533.7380439815 5.4279946163621
19533.7406828704 5.42848710781568
19533.7408217593 5.42884795191626
19533.7413773148 5.42923707709156
19533.7419328704 5.4295882344253
19533.7430439815 5.43002759171665
19533.7437384259 5.43034447065953
19533.7440162037 5.43067117396477
19533.7449884259 5.43095784292893
19533.7544328704 5.43121855126232
19533.7544328704 5.43162575609196
19533.7545717593 5.43191223195463
19533.7545717593 5.43238654707595
19533.7547106481 5.43264715480066
19533.7552662037 5.43281992557343
19533.7558217593 5.43302673728801
19533.7609606481 5.43335799582288
19533.7615162037 5.43362376564725
19533.7626273148 5.43384697960794
19533.7634606481 5.43418788372767
19533.7715162037 5.43447415018744
19533.7716550926 5.43486707517003
19533.7733217593 5.4352030268383
19533.7737384259 5.43553402513929
19533.7767939815 5.43606768781414
19533.7788773148 5.43642763373268
19533.787349537 5.43688804857731
19533.7902662037 5.43706062194728
19533.7909606481 5.43740117584953
19533.7952662037 5.43769223379911
19533.7955439815 5.43785891474101
19533.7966550926 5.43842919194533
19533.8001273148 5.4389912827518
19533.8024884259 5.43915765936258
19533.8040162037 5.43937507242665
19533.8044328704 5.43957029396874
19533.804849537 5.43976546639101
19533.8051273148 5.44033544746456
19533.806099537 5.4405473047146
19533.8097106481 5.44086797361857
19533.8108217593 5.44116873795774
19533.8155439815 5.44152312231106
19533.8158217593 5.44170677048249
19534.0483217593 5.4418868429273
19534.1724884259 5.4435051979818
19534.1784606481 5.44362293221588
19534.3752662037 5.44366290172567
19534.3876273148 5.44411018660859
19534.5040162037 5.44420675928513
19534.5447106481 5.44420716702473
19534.6941550926 5.44433754031092
19534.7858217593 5.44438878267658
19535.0369328704 5.44438994625078
19535.1462384259 5.44443219323214
19535.3938773148 5.44515399098724
19535.4084606481 5.44519670099516
19535.468599537 5.44522919941116
19535.4815162037 5.4452342588796
19535.5333217593 5.44526445580475
19535.594849537 5.44579434598962
19535.8931828704 5.44693212503049
19535.9806828704 5.44696020990008
19536.0187384259 5.44721428846396
19536.0383217593 5.44753672069905
19536.1345717593 5.44755168194982
19536.3459606481 5.44943807063731
19536.3640162037 5.44955049181728
19536.4077662037 5.44956008800968
19536.4274884259 5.44956906831249
19536.5338773148 5.44985834182646
19536.5345717593 5.44986534522591
19536.557349537 5.44997644200505
19536.6116550926 5.45117915444603
19536.664849537 5.45208160170403
19536.7229050926 5.4521280696884
19536.7247106481 5.45246165953006
19536.7663773148 5.45253979717606
19536.7712384259 5.45284435355089
19536.8024884259 5.45292261392267
19536.8992939815 5.45296075166629
19537.1263773148 5.45300267129185
19537.2492939815 5.45300868550749
19537.309849537 5.45325152266149
19537.3565162037 5.45497902738464
19537.3956828704 5.45523201193669
19537.3967939815 5.45547446593965
19537.4709606481 5.45555219640775
19537.4744328704 5.4555958926965
19537.4756828704 5.45567344706492
19537.5069328704 5.45568772754645
19537.5406828704 5.45570435022932
19537.5455439815 5.45573704948792
19537.5767939815 5.45594728948655
19537.5913773148 5.45766707947194
19537.6019328704 5.457793324033
19537.6255439815 5.45889283175266
19537.6465162037 5.45921399216719
19537.6999884259 5.45931964282272
19537.7120717593 5.45950513058478
19537.849849537 5.45952952239055
19537.9108217593 5.45983128928374
19537.9829050926 5.46049781021764
19538.127349537 5.46170631853115
19538.2467939815 5.46214966108425
19538.3649884259 5.46215530837826
19538.4752662037 5.46252983199755
19538.5240162037 5.46262740627252
19538.5262384259 5.46389292956849
19538.5579050926 5.46509950056022
19538.6095717593 5.46627643160887
19538.8506828704 5.46635555059268
19538.8538773148 5.46639907679358
19538.8712384259 5.46694124414402
19538.8742939815 5.46725325610629
19538.8762384259 5.46779506789807
19538.8867939815 5.46796570619399
19538.9338773148 5.46800567782928
19539.1445717593 5.46834484520802
19539.1733217593 5.46851483907597
19539.1755439815 5.46979019089095
19539.1922106481 5.47104036102336
19539.2231828704 5.47133734327101
19539.2237384259 5.47156790411509
19539.2251273148 5.47177704089666
19539.2256828704 5.47198612515685
19539.2262384259 5.4722584194662
19539.2265162037 5.47249940318495
19539.2269328704 5.47275597970638
19539.227349537 5.47299692381128
19539.2288773148 5.47424219924563
19539.2381828704 5.47449852249675
19539.2384606481 5.47477516933594
19539.2652662037 5.47480879703533
19539.2751273148 5.47572326690478
19539.6149884259 5.47579532457024
19539.6163773148 5.47586345765393
19539.7729050926 5.4760093593454
19539.986099537 5.47696703515272
19540.1913773148 5.47716499213555
19540.2377662037 5.47720836057113
19540.2387384259 5.47723202321498
19540.2390162037 5.4790648272721
19540.3431828704 5.4790661402499
19540.3447106481 5.4791639878906
19540.3979050926 5.48036166969628
19540.6215162037 5.48055967727658
19540.6527662037 5.48056034982048
19540.8976273148 5.48056840097923
19540.9215162037 5.48068576380618
19541.1562384259 5.48070804381457
19541.3204050926 5.48200263775778
19541.379849537 5.48265595880618
19541.4601273148 5.48273453136099
19541.4670717593 5.48293185871039
19541.5090162037 5.48314357213902
19541.509849537 5.4833437264025
19541.5359606481 5.48348382707365
19541.5447106481 5.48354685930713
19541.5726273148 5.48372127628536
19541.5944328704 5.48389714827725
19541.6170717593 5.4840639035328
19541.646099537 5.48792470119273
19541.6602662037 5.4887084388857
19541.6963773148 5.48887084147576
19541.7066550926 5.48906809223884
19541.7697106481 5.48926560086017
19541.8576273148 5.48929179952501
19541.9281828704 5.48956520788315
19541.9855439815 5.48959257150284
19542.341099537 5.48964696356774
19542.3924884259 5.48966022086782
19542.4597106481 5.4896671113639
19542.5101273148 5.49239906887703
19542.6387384259 5.49257159526115
19542.7222106481 5.49294207122269
19542.9929050926 5.49298354713569
19543.1413773148 5.49313105033221
19543.1783217593 5.49317371220795
19543.1819328704 5.49326912585402
19543.2612384259 5.49332170918069
19543.3942939815 5.49332682775641
19543.4699884259 5.49335950576612
19543.5397106481 5.49347121269432
19543.7702662037 5.49370574012223
19543.8877662037 5.49370581611727
19543.893599537 5.49371062252006
19543.9313773148 5.49384422445112
19544.0194328704 5.49385255855615
19544.0737384259 5.49386587591964
19544.0831828704 5.49390094514325
19544.1717939815 5.49391141567336
19544.4183217593 5.49398893721455
19544.4187384259 5.49438471697957
19544.4204050926 5.49473386671062
19544.4944328704 5.49525137534687
19544.6374884259 5.49538693916529
19544.6765162037 5.49706446472363
19544.6849884259 5.497100852111
19544.7534606481 5.49734834021417
19544.8963773148 5.49765949721296
19544.9538773148 5.49767535101604
19544.9555439815 5.497878654757
19544.9942939815 5.49788989390105
19545.1681828704 5.49796595610106
19545.6704050926 5.49801573150367
19546.219849537 5.49959831207406
19546.3991550926 5.50047278786919
19546.5591550926 5.5006223514036
19546.704849537 5.50062888338539
19546.8402662037 5.50092434578465
19546.9015162037 5.50209972435169
19546.916099537 5.5021118232431
19546.9515162037 5.50215430154824
19547.0015162037 5.50257702867825
19547.0020717593 5.50259296611549
19547.0038773148 5.50283198368091
19547.0392939815 5.50329942410174
19547.0680439815 5.50339207212418
19547.0879050926 5.50371710965846
19547.2184606481 5.50486304490907
19547.2606828704 5.50537678707942
19547.3754050926 5.50640496056066
19547.5472106481 5.50846592369742
19547.6765162037 5.50855030435688
19547.6840162037 5.50859251101988
19547.6884606481 5.50863455115305
19547.7472106481 5.5086741661842
19547.8233217593 5.50919210544811
19547.8624884259 5.50929895503489
19547.8972106481 5.50945523721971
19548.1137384259 5.51063098296988
19548.2831828704 5.51088167424631
19548.3980439815 5.51138005297742
19548.5742939815 5.51210906873243
19548.6816550926 5.51211361469416
19548.6945717593 5.51369918177478
19548.6955439815 5.51401857324159
19548.7594328704 5.51404124899137
19549.4315162037 5.51406568100733
19549.4338773148 5.51424418885041
19549.5012384259 5.51467831505688
19549.6330439815 5.51470532355289
19549.7479050926 5.51523129200194
19549.7483217593 5.51582115608849
19549.748599537 5.51652623710225
19549.7488773148 5.51710817854432
19549.754849537 5.51919476712895
19549.8629050926 5.519220114657
19550.0524884259 5.51954486447455
19550.0930439815 5.51983570272979
19550.1277662037 5.52012897799479
19550.1683217593 5.5203709162283
19550.2330439815 5.52038022771089
19550.5576273148 5.52050603173221
19550.6115162037 5.52052081684022
19550.832349537 5.5208191165655
19550.8869328704 5.52099303553692
19550.971099537 5.52100138422136
19551.1554050926 5.5216542274707
19551.3208217593 5.52184667951291
19551.3609606481 5.52235658326879
19551.4381828704 5.52243165727054
19551.5142939815 5.52408585362041
19551.5294328704 5.52573828354161
19551.578599537 5.52587424885097
19551.8119328704 5.52658572332196
19551.8145717593 5.52688655852535
19551.817349537 5.52864457231317
19551.9627662037 5.52899617220564
19552.313599537 5.52914422342883
19552.3276273148 5.52957151311684
19552.4408217593 5.52959890206609
19552.4426273148 5.52979169557323
19552.4995717593 5.52980729596496
19552.668599537 5.53233152365034
19552.6691550926 5.53583024543221
19552.669849537 5.53967132789581
19552.8377662037 5.54017135773802
19552.8717939815 5.54376001760022
19553.2199884259 5.5439262498959
19553.2247106481 5.54394494534799
19553.3127662037 5.5439492875764
19553.4656828704 5.54440481329788
19553.5499884259 5.54441967969722
19553.5580439815 5.54442978990263
19553.5599884259 5.54449898829973
19553.5794328704 5.54453924317876
19553.5851273148 5.54812190174213
19553.6680439815 5.54819625008068
19553.6816550926 5.54833562833082
19553.9184606481 5.54833954093315
19554.261099537 5.54837984343313
19554.3666550926 5.54862631016004
19554.3815162037 5.54880237750237
19554.5288773148 5.54881718273248
19554.6287384259 5.54889084668474
19554.6319328704 5.54924592658743
19554.7502662037 5.54953336163229
19555.0047106481 5.54954341365934
19555.0987384259 5.55041435095353
19555.1129050926 5.55074370614889
19555.1380439815 5.55079229332304
19555.1544328704 5.55083069623932
19555.2040162037 5.55084074412284
19555.369849537 5.55111132849114
19555.4755439815 5.551151171787
19555.7365162037 5.55122409004805
19555.7905439815 5.55130351827671
19555.873599537 5.55142591103917
19555.8854050926 5.55151600967371
19556.6465162037 5.55170390274207
19556.6827662037 5.55243675307432
19556.8947106481 5.55243995538088
19556.8972106481 5.5524426040111
19556.9059606481 5.55245110775414
19557.123599537 5.5524556061857
19557.2702662037 5.55272997860815
19557.5766550926 5.55280519209129
19557.7891550926 5.55297225418982
19557.7912384259 5.5532507885994
19557.8302662037 5.55351880339695
19557.849849537 5.55476230347068
19557.954849537 5.5547657093468
19557.9706828704 5.55487179047117
19558.0105439815 5.55534113570738
19558.0549884259 5.55618828843996
19558.0740162037 5.55621086015024
19558.1099884259 5.55622974483742
19558.1145717593 5.55623671873172
19558.1399884259 5.55658240061287
19558.3512384259 5.55665651103034
19558.5015162037 5.55941776746524
19558.5815162037 5.55962257382674
19558.6441550926 5.55964510709799
19558.667349537 5.5601299661581
19558.7259606481 5.56082800005744
19558.7931828704 5.56094265758488
19558.8741550926 5.56271056943972
19559.037349537 5.56306202307116
19559.0652662037 5.56338297308328
19559.1934606481 5.5638413166044
19559.2874884259 5.56546282783999
19559.3013773148 5.56565040894557
19559.5372106481 5.56576653353175
19559.5830439815 5.56599139999485
19559.5944328704 5.56627766761798
19559.6199884259 5.566570911794
19559.6274884259 5.56673291304924
19559.6565162037 5.56675566267355
19559.6733217593 5.56691224342964
19559.7852662037 5.56712982288793
19559.8841550926 5.56800302813233
19559.8994328704 5.56812027932009
19559.9079050926 5.5681388667027
19560.279849537 5.56821040800735
19560.3833217593 5.56845403805207
19560.504849537 5.56948545400537
19560.8567939815 5.57093067265248
19560.9480439815 5.57111071249489
19560.9927662037 5.571348985429
19561.0469328704 5.57184415462193
19561.2312384259 5.57184827469872
19561.2366550926 5.57186670923112
19561.238599537 5.57199509916913
19561.278599537 5.57270575423106
19561.322349537 5.57271250639854
19561.5534606481 5.5727453447766
19561.7205439815 5.57277182672179
19561.7369328704 5.57294038499532
19561.7824884259 5.57621548173808
19561.8899884259 5.57636592454104
19561.9365162037 5.57637587159635
19561.9974884259 5.57645663410606
19562.0331828704 5.57653108840963
19562.0637384259 5.57810875646473
19562.1144328704 5.57815672548514
19562.1565162037 5.57919035322709
19562.4744328704 5.57943667130715
19562.5088773148 5.57949143731871
19562.7865162037 5.58191615323985
19562.7912384259 5.5839822146942
19562.8131828704 5.58417904017239
19562.9192939815 5.58431036860329
19563.1745717593 5.58437479097474
19563.2049884259 5.58442336953415
19563.2331828704 5.5844960696633
19563.5199884259 5.58458592631242
19563.6208217593 5.58463295879363
19563.7369328704 5.58504460520432
19563.7629050926 5.58527470885166
19563.7709606481 5.58573194792127
19564.0952662037 5.58614831313583
19564.1599884259 5.5865164551065
19564.1856828704 5.5897426273893
19564.2344328704 5.59312133190638
19564.7030439815 5.5931592595926
19565.0181828704 5.59344029444228
19565.058599537 5.59361312164
19565.5292939815 5.59398905714187
19565.6204050926 5.59401913864144
19565.8579050926 5.59433519909936
19566.1251273148 5.59434806384929
19566.1574884259 5.59435212689978
19566.6042939815 5.59441908979744
19566.8233217593 5.59476310668998
19566.9276273148 5.59478450206713
19567.0529050926 5.59496894619002
19567.0558217593 5.59497126464885
19567.0649884259 5.59497750309714
19567.1552662037 5.59554173833023
19567.3587384259 5.59554987191807
19567.372349537 5.59556222217549
19567.6317939815 5.59582420019466
19567.6349884259 5.59625905686121
19568.043599537 5.59649162335262
19568.2401273148 5.59650109383065
19568.244849537 5.59650930564345
19568.3967939815 5.59652130041414
19568.4983217593 5.59734649317131
19568.5776273148 5.59735450329254
19568.5897106481 5.59743573818136
19568.5933217593 5.59756516826499
19568.6508217593 5.59782279871717
19568.6606828704 5.59783909569326
19568.8099884259 5.59860820979668
19568.8640162037 5.59865136975737
19568.907349537 5.59871424904557
19568.9229050926 5.59878035209455
19568.9267939815 5.59885283319251
19568.9766550926 5.5993410940384
19569.1369328704 5.59936185229253
19569.1788773148 5.59936215969393
19569.2113773148 5.59944091059301
19569.3316550926 5.59944924808498
19569.4104050926 5.59991336940444
19569.4522106481 5.59995317669221
19569.557349537 5.59997806692287
19569.5579050926 5.60001694895536
19569.6108217593 5.60023109871487
19569.7215162037 5.60026541628421
19569.7237384259 5.60039484803248
19569.7262384259 5.60049786109833
19569.7370717593 5.60053708044285
19569.8504050926 5.60055477947737
19569.9549884259 5.60093678925151
19570.0842939815 5.60128387602156
19570.0877662037 5.60150847115833
19570.142349537 5.60151875057894
19570.1458217593 5.60168952546084
19570.3449884259 5.60169286883354
19570.3663773148 5.60178670666776
19570.3890162037 5.60206715465388
19570.411099537 5.60219941455479
19570.421099537 5.60220064600252
19570.4255439815 5.60220468999572
19570.4645717593 5.60236266281139
19570.507349537 5.60240872929178
19570.5842939815 5.60241298236475
19570.5959606481 5.60477882328637
19570.8622106481 5.60488798953346
19571.1824884259 5.60514996663902
19571.2819328704 5.60515458827712
19571.3669328704 5.60636373996132
19571.4091550926 5.60636541606752
19571.4294328704 5.60688269769064
19571.7434606481 5.60736788225133
19571.8545717593 5.60799001474445
19572.0163773148 5.61037609394451
19572.0729050926 5.61063042136031
19572.4244328704 5.61063712498234
19572.6867939815 5.61134123476914
19572.7791550926 5.61136812310537
19572.7834606481 5.61137488407831
19572.9572106481 5.61137652662198
19573.0901273148 5.61154587972629
19573.0913773148 5.61175005995222
19573.2526273148 5.61187621180024
19573.2533217593 5.61210879113759
19573.2674884259 5.61212754399743
19573.4104050926 5.61263202348033
19573.418599537 5.61329522177958
19573.4426273148 5.61388235556714
19573.4806828704 5.61392268674191
19573.488599537 5.61402600768532
19573.5131828704 5.61403579934052
19573.8499884259 5.61408708334267
19573.9501273148 5.61457133358362
19574.1602662037 5.61809011184774
19574.5826273148 5.61814651762768
19574.6013773148 5.61814670758472
19574.8109606481 5.61851488440359
19574.8274884259 5.61858689787459
19574.9097106481 5.61871254604963
19575.0972106481 5.61885612318943
19575.1030439815 5.61886137383453
19575.1538773148 5.61893436137551
19575.1631828704 5.61894001704819
19575.2856828704 5.61929354046927
19575.4029050926 5.62190693440649
19575.4416550926 5.62493226218965
19575.6340162037 5.62503197626297
19575.6730439815 5.62503358732874
19575.6813773148 5.62503478675676
19575.7716550926 5.62540281219617
19575.9351273148 5.6257026635545
19576.0399884259 5.62587299896105
19576.0479050926 5.62655522927352
19576.0612384259 5.62673517902283
19576.0669328704 5.62680624774
19576.0687384259 5.62757106867912
19576.0892939815 5.62757809696284
19576.1447106481 5.62759931419933
19576.1847106481 5.62762377482827
19576.1965162037 5.62769057232352
19576.3317939815 5.62772361212225
19576.3340162037 5.62816691031015
19576.342349537 5.63173135919394
19576.346099537 5.63529694290475
19576.4081828704 5.63552611796046
19576.4224884259 5.63570647601311
19576.5520717593 5.63916163723083
19576.5541550926 5.6391819721359
19576.6476273148 5.6394011102103
19576.6797106481 5.64257471172373
19576.6967939815 5.64283269326094
19576.8597106481 5.64288693279808
19576.9108217593 5.64336052850386
19576.9327662037 5.64448981030082
19577.0724884259 5.64471826430388
19577.1009606481 5.64486177594722
19577.1017939815 5.64500808598495
19577.2669328704 5.64503340753089
19577.2966550926 5.64513345316237
19577.5529050926 5.64526062568962
19577.5672106481 5.64527559946527
19577.6379050926 5.64749079167093
19577.6451273148 5.6475604015738
19577.9345717593 5.64757566077288
19577.9392939815 5.64793265642552
19577.966099537 5.64840626676728
19578.0109606481 5.64906204020659
19578.0999884259 5.64906219640116
19578.2326273148 5.65221390517764
19578.3033217593 5.65248633129979
19578.3097106481 5.65253257205606
19578.4042939815 5.65258617832204
19578.4819328704 5.65258872826119
19578.4869328704 5.65260520524392
19578.9230439815 5.65269032422622
19579.1019328704 5.65274866875045
19579.2504050926 5.65319580599564
19579.4005439815 5.65347329295581
19579.4083217593 5.65423158768276
19579.4658217593 5.65498149640815
19579.6208217593 5.65533407713928
19579.8144328704 5.65595502944105
19580.1917939815 5.65596457830057
19580.2284606481 5.65605859581614
19580.2288773148 5.65626410173217
19580.2641550926 5.65635740355424
19580.5288773148 5.65727564950427
19580.5644328704 5.6574471645045
19580.667349537 5.65756549133884
19580.6780439815 5.65780402439199
19580.7469328704 5.6578737404919
19580.9417939815 5.657911465409
19581.2858217593 5.6598515618248
19581.3049884259 5.65990591773034
19581.504849537 5.65998204733986
19581.6405439815 5.65998324166105
19581.6790162037 5.66002050433536
19581.6931828704 5.66006136117972
19581.6940162037 5.66007502582884
19581.6945717593 5.66008106699431
19581.6990162037 5.66009790544294
19581.7004050926 5.66011858821515
19581.7012384259 5.66012980002166
19581.7472106481 5.66020104177125
19581.8140162037 5.66119825656905
19581.8144328704 5.66121271834997
19581.8824884259 5.66154999328822
19581.9944328704 5.66156235670668
19582.0388773148 5.66429038633613
19582.0434606481 5.66455956775188
19582.2030439815 5.66463064894454
19582.2363773148 5.66470020959308
19582.2904050926 5.66470783218027
19582.3762384259 5.66471159667971
19582.3867939815 5.66474457368914
19582.4091550926 5.66481565136665
19582.4106828704 5.66482310944569
19582.4469328704 5.66483184645269
19582.4869328704 5.66490564088835
19582.5679050926 5.66631379166826
19582.628599537 5.66975241529865
19582.6315162037 5.66981742992457
19582.8563773148 5.66994353523508
19582.9431828704 5.67003143342579
19582.9615162037 5.6700375500545
19582.9842939815 5.67023741833481
19582.9890162037 5.67025492757791
19583.1612384259 5.67035759180081
19583.1738773148 5.67037276171943
19583.251099537 5.67371862442038
19583.2801273148 5.6737768079865
19583.282349537 5.67377733726648
19583.3205439815 5.67385290663974
19583.3215162037 5.67385409047668
19583.3216550926 5.67385511011977
19583.3219328704 5.67386019448247
19583.3262384259 5.67395218412443
19583.5205439815 5.67567188508964
19583.5867939815 5.67577273283978
19583.5883217593 5.67596768847141
19583.6722106481 5.67905026908586
19583.8809606481 5.6821184532271
19583.921099537 5.68212066590306
19583.9370717593 5.68521545365277
19583.9388773148 5.68525406204541
19583.977349537 5.68525990026213
19584.0072106481 5.68526107560669
19584.0491550926 5.6852641491113
19584.3063773148 5.68700737415166
19584.3556828704 5.6872492389046
19584.6090162037 5.68751531351165
19584.7824884259 5.68758449206991
19584.9034606481 5.68983956565309
19584.9566550926 5.68986150760904
19584.9663773148 5.68988289190864
19584.986099537 5.69000719572505
19584.9938773148 5.69027394444162
19585.0012384259 5.69053867592855
19585.002349537 5.69055132453783
19585.0734606481 5.69083534930388
19585.0952662037 5.69087998756788
19585.1070717593 5.69234907214338
19585.112349537 5.69424186206985
19585.1142939815 5.69590084888651
19585.1156828704 5.69590129311969
19585.174849537 5.6963612838489
19585.1819328704 5.69642609542287
19585.2906828704 5.69970213498737
19585.3106828704 5.69971754798306
19585.6576273148 5.70006471140896
19585.6776273148 5.70056045033999
19585.6840162037 5.70227453144812
19585.7591550926 5.7024927461134
19585.8863773148 5.70267336685778
19585.9676273148 5.7028839918623
19586.0704050926 5.7032294947232
19586.1669328704 5.70354253994585
19586.2608217593 5.70354343317139
19586.3155439815 5.70364625071944
19586.3816550926 5.70386169955665
19586.6941550926 5.70717845861949
19586.7341550926 5.70725765310308
19586.8741550926 5.70933378329464
19586.9147106481 5.71081035080276
19586.9634606481 5.71157762141153
19587.0327662037 5.71182652320362
19587.0504050926 5.71183295042718
19587.0584606481 5.71184620566287
19587.2851273148 5.71191526033518
19587.2997106481 5.7141140827723
19587.411099537 5.71423671958389
19587.4308217593 5.71449972019639
19587.4315162037 5.71495516786595
19587.4320717593 5.71544679466175
19587.4990162037 5.71548285469919
19587.5079050926 5.71555076613955
19587.5291550926 5.71564978389073
19587.5515162037 5.71680325581606
19587.5902662037 5.71700912205506
19587.6394328704 5.71745924515832
19587.891099537 5.71758293752866
19587.8983217593 5.7177072450961
19588.0509606481 5.71775732167224
19588.0992939815 5.71996523235765
19588.6894328704 5.72000130787854
19588.6949884259 5.72191690676896
19588.7704050926 5.7219663699897
19588.8263773148 5.72196698226829
19589.0158217593 5.72217608555044
19589.0680439815 5.72218104121865
19589.3324884259 5.72232880910742
19589.562349537 5.72244876630569
19589.5663773148 5.72262092395529
19589.5695717593 5.72559809953085
19589.5709606481 5.72590030471177
19589.5749884259 5.72602298524918
19589.6581828704 5.72608353929017
19589.6840162037 5.72609084707933
19589.9905439815 5.72626230355011
19590.0034606481 5.72667758669029
19590.0967939815 5.72668430245689
19590.1051273148 5.7267622797978
19590.2338773148 5.7269174301129
19590.2556828704 5.72698008192876
19590.2758217593 5.72704811076271
19590.3594328704 5.72717035573428
19590.4399884259 5.72747594177327
19590.5402662037 5.72800985438075
19590.6391550926 5.73020435635078
19590.6556828704 5.73020495380583
19590.7627662037 5.73145095891717
19590.7719328704 5.73145685006661
19590.7849884259 5.73190825268258
19590.8044328704 5.73191224124664
19590.8219328704 5.73191979569346
19590.8340162037 5.73198273773988
19590.9059606481 5.73202043527511
19590.9291550926 5.73202660785779
19590.9752662037 5.73224244528224
19590.9758217593 5.7325030942254
19591.1419328704 5.73257725589244
19591.1955439815 5.73258147552798
19591.4599884259 5.73281402794362
19591.4920717593 5.73604103477827
19591.5202662037 5.73617318388406
19591.6126273148 5.73623403766658
19591.639849537 5.73638137822086
19591.8831828704 5.73644953800324
19592.1987384259 5.73651048067206
19592.2867939815 5.73686836942813
19592.5472106481 5.73687750245879
19592.6574884259 5.73689058972154
19592.6788773148 5.736964498136
19592.6833217593 5.73705570883032
19592.9112384259 5.73722547704694
19592.926099537 5.7374629196156
19592.9545717593 5.73756967214539
19592.9759606481 5.73782933562036
19593.0837384259 5.7378395376799
19593.1313773148 5.73809347072677
19593.2140162037 5.73809461539975
19593.2154050926 5.74038150358132
19593.2608217593 5.7406799372237
19593.3195717593 5.74071523796527
19593.3220717593 5.74073493990467
19593.437349537 5.74087609477568
19593.4458217593 5.74099821086754
19593.4534606481 5.74107454731957
19593.5231828704 5.74155114729595
19593.644849537 5.74176571634082
19593.6466550926 5.74192794000717
19593.8295717593 5.74193697360368
19593.8370717593 5.74197256201884
19594.2488773148 5.74221025067598
19594.4113773148 5.74224937715191
19594.5965162037 5.74236887327975
19594.6612384259 5.74242380124626
19594.7615162037 5.74257324426729
19594.7844328704 5.74259918187005
19594.8681828704 5.74260235813244
19594.9062384259 5.74261224203334
19595.1915162037 5.74263185738783
19595.3037384259 5.74352235223877
19595.4162384259 5.74394238533776
19595.5480439815 5.74395774321346
19595.5547106481 5.74407819841845
19595.7879050926 5.74423453227503
19595.7899884259 5.7469935441322
19595.8192939815 5.74768896365329
19595.8544328704 5.74790359055675
19596.0462384259 5.74865729835961
19596.1505439815 5.7487190801848
19596.1604050926 5.74927861851223
19596.1624884259 5.74928660229508
19596.2633217593 5.74935339788973
19596.4142939815 5.74940319674215
19596.4506828704 5.74940433247669
19596.6044328704 5.74944769338736
19596.6345717593 5.74968778406254
19597.2320717593 5.749695118167
19597.2409606481 5.74972580796927
19597.2490162037 5.74973234002735
19597.2587384259 5.7497992390511
19597.2644328704 5.75024439391769
19597.2955439815 5.75038500647918
19597.4204050926 5.75042156903789
19597.479849537 5.75043829519459
19597.7665162037 5.75045175489995
19597.7677662037 5.75050400527249
19597.9269328704 5.75056866799118
19598.0206828704 5.75057272729683
19598.1037384259 5.75058233325728
19598.1120717593 5.75067170784988
19598.2566550926 5.75075611741326
19598.2890162037 5.75085660450487
19598.3116550926 5.75113090373011
19598.6459606481 5.75118719762922
19598.812349537 5.75119282832093
19598.8216550926 5.75127169184965
19598.8252662037 5.75161238284623
19598.8524884259 5.75246614948766
19599.0137384259 5.75261105629221
19599.0724884259 5.75283007344481
19599.2791550926 5.75315586690583
19599.3340162037 5.75324124377216
19599.3372106481 5.75324847657855
19599.3380439815 5.75330706772991
19599.3395717593 5.75337384192213
19599.381099537 5.75483404800451
19599.5763773148 5.75496512301065
19599.6258217593 5.75522851882473
19599.6688773148 5.7556332293257
19599.7313773148 5.75563490890577
19599.7841550926 5.7556958228615
19600.0756828704 5.75607162224055
19600.2056828704 5.7561957162174
19600.2588773148 5.75910641342491
19600.2963773148 5.75926125370803
19600.3520717593 5.75927606919621
19600.4365162037 5.75928178562642
19600.453599537 5.7593175822821
19600.5272106481 5.75942467817153
19600.5277662037 5.75952580237734
19600.629849537 5.75953482079445
19600.8916550926 5.75959346149332
19601.2183217593 5.76052519258372
19601.2833217593 5.76096619561866
19601.4617939815 5.76099405785905
19601.4670717593 5.76100697361098
19601.5069328704 5.76118020568955
19601.6405439815 5.76431721550861
19601.6592939815 5.7643193873595
19601.8002662037 5.76476119037342
19601.9879050926 5.76482820545595
19602.0216550926 5.76489437671392
19602.0256828704 5.76564138716185
19602.0517939815 5.76626571423448
19602.1665162037 5.76751518211415
19602.3651273148 5.7675197171764
19602.4038773148 5.76767550760092
19602.4177662037 5.76788760490271
19602.5912384259 5.76789658038398
19602.712349537 5.76806240899758
19602.7379050926 5.76831874695798
19602.9263773148 5.76842823250641
19602.958599537 5.76864054193199
19602.9667939815 5.76879700359049
19602.9702662037 5.76906001362098
19602.981099537 5.76950089264391
19602.9892939815 5.76954360373028
19603.016099537 5.76984240168665
19603.2897106481 5.76986138592117
19603.3105439815 5.77030174054542
19603.3770717593 5.77046367214687
19603.4865162037 5.77071835625619
19603.6158217593 5.77359456652114
19603.6467939815 5.77362300310061
19603.7312384259 5.77371892129013
19603.8701273148 5.77379625143319
19604.0162384259 5.77404870953045
19604.3245717593 5.77405183254178
19604.441099537 5.77442067868415
19604.5331828704 5.77453968862932
19604.6444328704 5.77745398180337
19604.6724884259 5.77745512962451
19604.7026273148 5.77776709017478
19604.7181828704 5.77830347205192
19604.786099537 5.78108776333822
19604.8049884259 5.78125926597213
19604.909849537 5.78151098854525
19604.9716550926 5.78158513887432
19605.1105439815 5.78202209493377
19605.1887384259 5.7826179632103
19605.2369328704 5.78277289295422
19605.5083217593 5.78293929411014
19605.6158217593 5.78294646026244
19605.9334606481 5.78318576709052
19606.1442939815 5.78359444452209
19606.2215162037 5.78366088439582
19606.3295717593 5.78426228285961
19606.4522106481 5.78483170437284
19606.4669328704 5.7851160000389
19606.487349537 5.78529267764843
19606.488599537 5.78535900184385
19606.4901273148 5.78551510661053
19606.4954050926 5.78588916335584
19606.5002662037 5.78605881829324
19606.5220717593 5.78612364024735
19606.5424884259 5.78862934434487
19606.5654050926 5.78980451356108
19606.568599537 5.78990570500599
19606.5905439815 5.78994020071211
19606.6358217593 5.78994536289148
19606.6390162037 5.78996792098029
19606.6802662037 5.79014860542383
19606.6884606481 5.79023945104165
19606.6959606481 5.79043536466338
19606.7845717593 5.79060300125824
19606.8483217593 5.79069361173057
19606.9019328704 5.79206509430426
19606.9551273148 5.79211360959161
19607.0454050926 5.79214936089352
19607.1722106481 5.79222187921037
19607.1747106481 5.79226113491512
19607.2108217593 5.79386521935811
19607.2792939815 5.79393005963336
19607.3245717593 5.79399520560409
19607.4356828704 5.79406227134261
19607.4884606481 5.794201218538
19607.5609606481 5.79422449932942
19607.5830439815 5.79462091349263
19607.8520717593 5.79468648784081
19608.1076273148 5.79469081299534
19608.1102662037 5.79486900925128
19608.1130439815 5.79490015380698
19608.1159606481 5.79490744380606
19608.1774884259 5.79625216784144
19608.2227662037 5.79625910694752
19608.2255439815 5.79643187871791
19608.3324884259 5.79645351725939
19608.5399884259 5.79646882424499
19608.5494328704 5.79658686692571
19608.5508217593 5.7969420517108
19608.5517939815 5.79729436344117
19608.5640162037 5.79745861602692
19608.5774884259 5.79748521942085
19608.5892939815 5.79886436814864
19608.6580439815 5.79893961587263
19608.6749884259 5.79918854732555
19608.6772106481 5.79962023771256
19608.7233217593 5.79968396197899
19608.7917939815 5.79970356682814
19608.8580439815 5.79971238277412
19608.8792939815 5.80014489053399
19608.8929050926 5.80058566580433
19608.9279050926 5.80058677155305
19608.9347106481 5.80059558508156
19609.1706828704 5.80139300750211
19609.1929050926 5.80164289786311
19609.2408217593 5.80398410071065
19609.2667939815 5.80404288159355
19609.3242939815 5.80477065019507
19609.3838773148 5.80478778876866
19609.6262384259 5.80482012908686
19609.8072106481 5.80486312469849
19609.9592939815 5.80487637340667
19609.9684606481 5.80488422728415
19610.0366550926 5.80492617771997
19610.0763773148 5.80504123175626
19610.1277662037 5.80506357945994
19610.1413773148 5.80537059017311
19610.2366550926 5.80568895071624
19610.2388773148 5.80593004243935
19610.2579050926 5.80600863075357
19610.2709606481 5.80604605610971
19610.3852662037 5.80608355960691
19610.3917939815 5.80651459182074
19610.4574884259 5.80658501247431
19610.5794328704 5.80661843732658
19610.7706828704 5.80686725993779
19610.7844328704 5.80689849683397
19610.9401273148 5.80698623880832
19611.2351273148 5.80771308899905
19611.2824884259 5.80772230663789
19611.2947106481 5.80772388832953
19611.4663773148 5.80824560486395
19611.5670717593 5.80825439175932
19611.8530439815 5.80915442552174
19612.0230439815 5.80916630852987
19612.073599537 5.80917340247541
19612.3237384259 5.81003304391692
19612.3699884259 5.81089339441769
19612.3922106481 5.81178710484187
19612.6013773148 5.81192830970832
19612.7426273148 5.81427715607965
19612.854849537 5.81440392416039
19612.856099537 5.81442901869807
19612.8633217593 5.81658939893413
19613.267349537 5.81667908600434
19613.3034606481 5.81673329332685
19613.5958217593 5.81679849694447
19613.6624884259 5.81738276556144
19613.6713773148 5.8179668854695
19613.7551273148 5.81800001836685
19613.7588773148 5.81823312505705
19613.8097106481 5.81895590440603
19613.9449884259 5.8217178403056
19614.011099537 5.82214867295707
19614.039849537 5.82224355037881
19614.0609606481 5.8229293771008
19614.1434606481 5.82293014784952
19614.1754050926 5.82295111211522
19614.1958217593 5.82299800553883
19614.2447106481 5.82313259991585
19614.281099537 5.82315136218809
19614.3677662037 5.82343736170617
19614.3688773148 5.82364271415588
19614.3767939815 5.82396557252676
19614.401099537 5.82405759968627
19614.4744328704 5.82409005050691
19614.5167939815 5.82415279732939
19614.5592939815 5.82458979009331
19614.5627662037 5.82461494517493
19614.5692939815 5.82470650157884
19614.5820717593 5.82476945022263
19614.6140162037 5.82493120402839
19614.6347106481 5.82495943737499
19614.831099537 5.82545392356943
19615.0702662037 5.82697584580186
19615.2390162037 5.82698053648011
19615.5008217593 5.82733884828643
19615.567349537 5.82734336638209
19615.6840162037 5.82769483553141
19615.8055439815 5.82770354586791
19615.8080439815 5.82770623772421
19615.8155439815 5.82771575239011
19616.0529050926 5.82810851672873
19616.058599537 5.82819999361304
19616.2344328704 5.82871415292531
19616.2444328704 5.82877900628283
19616.2522106481 5.83058268633266
19616.2701273148 5.83089544062804
19616.3174884259 5.83178100327517
19616.4983217593 5.83178209477983
19616.4997106481 5.83178582781142
19616.6083217593 5.83190080511479
19616.6790162037 5.83193959342672
19616.6877662037 5.83195167198613
19616.8522106481 5.83211437324394
19616.8547106481 5.83253993698616
19616.8559606481 5.83275351710732
19616.9367939815 5.83277642148019
19616.9720717593 5.83278431915793
19617.0024884259 5.83279490742089
19617.0881828704 5.83281747762813
19617.2690162037 5.83289784814811
19617.5915162037 5.83291992417285
19617.6691550926 5.83293507225717
19617.7340162037 5.8330560072876
19617.7731828704 5.83309721339411
19617.773599537 5.83311224117285
19618.0772106481 5.83317965333342
19618.8854050926 5.83591073541272
19618.8866550926 5.8360301050552
19619.5681828704 5.83684882796353
19619.5883217593 5.83687865226267
19619.6538773148 5.83693538677959
19619.6634606481 5.8384476901661
19619.6730439815 5.8385870020711
19619.7351273148 5.83858801713724
19619.8159606481 5.83868302724355
19619.817349537 5.83871923710537
19619.8630439815 5.83885622715053
19619.9588773148 5.83886484193591
19619.966099537 5.83886969737154
19620.2741550926 5.83888201931981
19620.2745717593 5.83889385436472
19620.2822106481 5.83896973972012
19620.4191550926 5.8393243827993
19620.528599537 5.83938889793233
19620.5726273148 5.8401055099087
19620.577349537 5.8406121016685
19620.6533217593 5.84064641031536
19620.6976273148 5.84199598569636
19620.7472106481 5.84205856270273
19620.8320717593 5.84208334224601
19620.9342939815 5.84219940487175
19621.0649884259 5.84226384611788
19621.0666550926 5.84232663671733
19621.0677662037 5.8423411994458
19621.0930439815 5.84241702827178
19621.1294328704 5.84242112724082
19621.1299884259 5.84245345189948
19621.1309606481 5.84246075167576
19621.1345717593 5.84246589024757
19621.216099537 5.84260498043587
19621.2499884259 5.84266889819302
19621.2620717593 5.8427378415905
19621.3284606481 5.84285887031698
19621.4238773148 5.84286752390653
19621.4266550926 5.84287992038516
19621.5794328704 5.84371734507596
19621.5908217593 5.84442988123335
19621.6363773148 5.84510281927026
19621.6722106481 5.84639925956567
19621.7630439815 5.84773965425106
19621.7669328704 5.84795945174871
19621.8072106481 5.84884218640658
19621.8091550926 5.85142507316068
19621.8115162037 5.85387942529983
19621.8199884259 5.85391276969823
19621.8390162037 5.85453355670413
19622.2266550926 5.85551137075184
19622.2292939815 5.85648445010624
19622.2338773148 5.85662482260937
19622.3558217593 5.8566474649879
19622.4158217593 5.85843764688585
19622.4220717593 5.85851331769582
19622.4240162037 5.85891397415578
19622.5508217593 5.85892384387438
19622.7358217593 5.85892632112482
19622.7529050926 5.85894361344212
19622.7742939815 5.85895391207375
19622.7751273148 5.85895474246827
19622.8065162037 5.85900735690747
19622.9113773148 5.86033674071288
19623.2797106481 5.8603516101969
19623.333599537 5.86035316868752
19623.3401273148 5.86035812014129
19623.4597106481 5.86036663518636
19623.5483217593 5.86124262762107
19623.5492939815 5.86125584272744
19623.5841550926 5.86184213593712
19623.9763773148 5.86195778742025
19624.021099537 5.86201648057401
19624.2047106481 5.86204034337134
19624.2242939815 5.86219116210867
19624.2938773148 5.86246376340423
19624.393599537 5.86400714417081
19624.3941550926 5.86415717953897
19624.5174884259 5.86416788355002
19624.5397106481 5.86487261195183
19624.5526273148 5.86554603813747
19624.5944328704 5.86816851454135
19624.7241550926 5.8681705301177
19624.8126273148 5.86821189746742
19624.8613773148 5.86821658372216
19624.9467939815 5.8686547488492
19625.1019328704 5.86868031741087
19625.1119328704 5.8686827835367
19625.2033217593 5.8687668797493
19625.2106828704 5.86920223803835
19625.2184606481 5.87001201130217
19625.2405439815 5.87007505594621
19625.2494328704 5.87024085102672
19625.5299884259 5.87024984496449
19625.5734606481 5.87075956194199
19625.6641550926 5.87138073337076
19625.6783217593 5.87140646179804
19625.7351273148 5.87160838474826
19625.7441550926 5.87186097958641
19625.776099537 5.87186331889507
19625.9201273148 5.87192571537914
19626.0529050926 5.87201539144507
19626.1783217593 5.87206164916004
19626.2140162037 5.87206463260418
19626.2733217593 5.87207340138431
19626.2765162037 5.87208289608857
19626.3499884259 5.87213477487398
19626.4665162037 5.87214331337031
19626.4809606481 5.87254380273722
19626.561099537 5.87297640123093
19626.5804050926 5.87357105159041
19626.6141550926 5.87357786772031
19626.7470717593 5.87364136454274
19626.7479050926 5.87366384054558
19626.8747106481 5.87369887682481
19627.5806828704 5.87376180110524
19627.6265162037 5.8741118842932
19627.7324884259 5.87419503532589
19628.0006828704 5.87420356838764
19628.0247106481 5.87425712882746
19628.0254050926 5.87443771823918
19628.0517939815 5.87444548745506
19628.0559606481 5.87502899737131
19628.1066550926 5.87505521547953
19628.1333217593 5.87520997586906
19628.1699884259 5.87520999158785
19628.1731828704 5.87521420734812
19628.182349537 5.87521437974289
19628.1833217593 5.87524043708468
19628.3434606481 5.87524816830719
19628.3490162037 5.87526392045346
19628.3988773148 5.87568010149918
19628.5687384259 5.87581131646845
19628.572349537 5.87587476721494
19628.5756828704 5.87630929175455
19628.6097106481 5.87639243748673
19628.6445717593 5.87639901568487
19628.7004050926 5.87837557885886
19628.7184606481 5.87909530060043
19628.7851273148 5.87924106179349
19628.847349537 5.87937773320937
19628.8622106481 5.87987961596365
19628.9674884259 5.87988813010813
19628.9951273148 5.87989554004861
19629.2591550926 5.87990012529078
19629.2669328704 5.8803836523416
19629.2930439815 5.88041798005235
19629.3008217593 5.88098298561263
19629.3806828704 5.88100481665803
19629.537349537 5.88102014676156
19629.636099537 5.88105267973345
19629.6637384259 5.88113175155732
19629.6751273148 5.88172403878382
19629.8759606481 5.88265638592852
19629.9422106481 5.88293424926872
19629.9474884259 5.88334476260422
19629.9477662037 5.88354304421407
19629.9602662037 5.88365448108779
19630.0137384259 5.88406879632515
19630.0227662037 5.88454523681864
19630.1356828704 5.8853424755953
19630.2124884259 5.88019498051347
19630.3201273148 5.8821598702309
19630.3941550926 5.88297335316007
19630.4977662037 5.88298110687096
19630.6069328704 5.88356742050522
19630.6258217593 5.88394654825297
19630.9049884259 5.88400834897023
19630.9088773148 5.88411005062316
19631.0845717593 5.88452546714386
19631.151099537 5.88609718173891
19631.1562384259 5.88689252806899
19631.1649884259 5.88715959350422
19631.1690162037 5.887969933292
19631.1695717593 5.8888909378952
19631.1705439815 5.88902172014792
19631.1838773148 5.88908410868758
19631.1955439815 5.88972213492862
19631.1987384259 5.88990641240704
19631.2084606481 5.89067634022716
19631.2233217593 5.89071660574473
19631.233599537 5.8919260892512
19631.2363773148 5.89308504048997
19631.2679050926 5.89452772288536
19631.2999884259 5.89453481219001
19631.3529050926 5.89453702728996
19631.4327662037 5.8945640291129
19631.5055439815 5.895532955179
19631.5447106481 5.89553673351449
19631.5549884259 5.89561447600564
19631.5755439815 5.89562219986016
19631.6052662037 5.89599918044245
19631.6904050926 5.89648295181699
19631.6949884259 5.89653630834776
19631.7026273148 5.89685973918026
19631.7534606481 5.89879559067793
19631.7729050926 5.90072873193841
19631.7849884259 5.90305982369928
19631.7919328704 5.90499046121025
19631.7927662037 5.90691467765517
19631.9102662037 5.90697155495776
19631.9951273148 5.90712116836128
19632.087349537 5.90713500073322
19632.0884606481 5.90715281922654
19632.0891550926 5.90716412550361
19632.1302662037 5.90717603091021
19632.1577662037 5.90717707499442
19632.2516550926 5.9082461897622
19632.5287384259 5.90825251679794
19632.5517939815 5.90831341052241
19632.5554050926 5.90899480534985
19632.5962384259 5.90939693959365
19632.6116550926 5.90940298397462
19632.6149884259 5.90941577550446
19632.6245717593 5.90964966291195
19632.8227662037 5.90997103530646
19632.8508217593 5.91000214680027
19632.8513773148 5.91002706767046
19632.9088773148 5.91042990145102
19632.9116550926 5.91065669513813
19632.9480439815 5.91123454843138
19632.9863773148 5.91183091748237
19633.0862384259 5.91251160874128
19633.0869328704 5.91337721162681
19633.0883217593 5.91405739755116
19633.098599537 5.91459295361753
19633.1062384259 5.9147517389919
19633.1395717593 5.91577095837851
19633.1426273148 5.91628174316413
19633.1526273148 5.91629947818204
19633.2580439815 5.91630776364184
19633.2663773148 5.91749717641601
19633.2866550926 5.91765112038579
19633.2945717593 5.91777058261756
19633.3533217593 5.91826329311637
19633.3626273148 5.91826977220749
19633.4367939815 5.91827805155601
19633.5152662037 5.91882664068906
19633.5565162037 5.91940189923772
19633.557349537 5.92034861340409
19633.6155439815 5.92162097999112
19633.7540162037 5.92234623662504
19633.8116550926 5.92302334974665
19633.818599537 5.92313000197858
19633.9856828704 5.92313252991416
19633.996099537 5.92318955705749
19634.0037384259 5.92322950709654
19634.0099884259 5.92323613593722
19634.013599537 5.92372457875182
19634.0280439815 5.92425529638342
19634.1952662037 5.92452659556774
19634.2030439815 5.92452827983319
19634.2174884259 5.92452883065193
19634.2181828704 5.92460528708711
19634.2233217593 5.92487655215974
19634.2712384259 5.92531898507806
19634.2983217593 5.92532271204199
19634.542349537 5.92552394172584
19634.5604050926 5.92580005801811
19634.6283217593 5.92588097156297
19634.6320717593 5.92591426609162
19634.6391550926 5.92632040316207
19634.749849537 5.92632216384215
19634.8209606481 5.92672610293424
19634.8277662037 5.92676604363705
19634.8290162037 5.92703713393317
19634.8429050926 5.92740099977019
19634.8624884259 5.92761635998289
19634.9117939815 5.92762461292098
19634.922349537 5.92777946262529
19634.9509606481 5.92927377035405
19635.0349884259 5.92927900017584
19635.4006828704 5.92928749237044
19635.4012384259 5.92932795384825
19635.4263773148 5.93197042225303
19635.5549884259 5.9326311733431
19635.6209606481 5.93316140915664
19635.6924884259 5.93330482139474
19635.6958217593 5.93437761636105
19636.052349537 5.93444382581902
19636.057349537 5.93606963205174
19636.1520717593 5.93607909339497
19636.1774884259 5.93608109249613
19636.1988773148 5.93614279677413
19636.2347106481 5.93624226405196
19636.2615162037 5.93634037505672
19636.3229050926 5.93696220080395
19636.3663773148 5.9378579716202
19636.3724884259 5.93875332614948
19636.4104050926 5.93883144568736
19636.4256828704 5.93938710601259
19636.4690162037 5.93944754702116
19636.7584606481 5.93945196343037
19636.7679050926 5.93964108476762
19636.8529050926 5.93972691629553
19636.8584606481 5.93993883675074
19636.8624884259 5.93994204195423
19636.8656828704 5.94012174529391
19636.8779050926 5.94071674448265
19637.1995717593 5.94071967514907
19637.3629050926 5.94071968956565
19637.4115162037 5.9407227520989
19637.4181828704 5.94080817624886
19637.447349537 5.94080912304754
19637.5012384259 5.94137785388694
19637.5819328704 5.9414937272627
19637.6155439815 5.94288536668327
19637.7842939815 5.94337173074249
19637.7865162037 5.9434322451569
19637.813599537 5.94377995886294
19637.8233217593 5.94379202718128
19637.9379050926 5.94407404115571
19637.9609606481 5.94471852441705
19638.0859606481 5.94475036064227
19638.141099537 5.9448593196941
19638.1884606481 5.9448624521066
19638.1895717593 5.9448633224125
19638.2738773148 5.94528713029159
19638.4051273148 5.9459388029382
19638.4202662037 5.94606153026614
19638.5487384259 5.94684768365756
19638.5774884259 5.94747370923634
19638.7452662037 5.94747645634792
19638.7706828704 5.94758550655189
19638.7904050926 5.94758659310402
19638.8906828704 5.94759943047888
19639.4234606481 5.94779180833768
19639.6019328704 5.94779998366165
19639.6563773148 5.94803228947585
19639.7051273148 5.94808662080156
19639.708599537 5.94811353585884
19639.7126273148 5.9481208299531
19639.7365162037 5.94839241607601
19639.7708217593 5.94894554468292
19639.8079050926 5.94901986207667
19639.9176273148 5.94955991200675
19639.9901273148 5.94968589518595
19640.1304050926 5.95022576789158
19640.3031828704 5.95022795971089
19640.4231828704 5.95099996771956
19640.4927662037 5.95100753929476
19640.5034606481 5.95154703220616
19640.5822106481 5.95169839802673
19640.6626273148 5.95247978208885
19640.6791550926 5.95289604342982
19640.7513773148 5.95301080312583
19640.7756828704 5.95308533838703
19640.8315162037 5.9530862702838
19640.8372106481 5.95309443129089
19640.8417939815 5.95323333348493
19640.8544328704 5.95329361915425
19640.9045717593 5.95335397846866
19640.9127662037 5.95521398490813
19641.1302662037 5.95646061387337
19641.131099537 5.95674277716296
19641.3262384259 5.95688829681768
19641.3888773148 5.95771441265921
19641.457349537 5.95794367371867
19641.4656828704 5.95860691322643
19641.4720717593 5.95917074244918
19641.4852662037 5.96168024923894
19641.4990162037 5.96180590362432
19641.5554050926 5.96182289629295
19641.6774884259 5.96230431510261
19641.6944328704 5.96234833853594
19641.9577662037 5.96238830477006
19642.0529050926 5.96245870671714
19642.1438773148 5.96315262925661
19642.1741550926 5.96331183552925
19642.3130439815 5.96425479960557
19642.443599537 5.96426230001443
19642.4880439815 5.96426290922108
19642.493599537 5.96426383280015
19642.5055439815 5.96426450628184
19642.5105439815 5.96426564935372
19642.5612384259 5.96428770985645
19642.5620717593 5.96429962065058
19642.5709606481 5.96435989855973
19642.6597106481 5.96436585742942
19642.6817939815 5.96496603079552
19642.7406828704 5.96519067654972
19642.746099537 5.96538558663161
19642.7506828704 5.96558033466923
19642.7581828704 5.9660508929623
19642.8872106481 5.96633043799593
19643.0981828704 5.96652393912567
19643.1987384259 5.96658671862251
19643.2080439815 5.96664661044249
19643.2919328704 5.96762984899649
19643.3327662037 5.96796593808969
19643.3594328704 5.96802613627532
19643.3606828704 5.96817686163731
19643.628599537 5.96823881115177
19643.6315162037 5.96829887301341
19643.6424884259 5.96831206178414
19643.7724884259 5.96831891215165
19643.8681828704 5.9683198808474
19643.8792939815 5.96832652695368
19643.8858217593 5.96834782013696
19643.9283217593 5.96839221655028
19644.3324884259 5.96839323562376
19644.3442939815 5.96855008659673
19644.3454050926 5.96855366061118
19644.441099537 5.96864283589112
19644.6044328704 5.96874158504918
19644.6555439815 5.96889518165388
19644.6899884259 5.9689848225766
19644.8247106481 5.9696086759271
19645.0301273148 5.969616778221
19645.0317939815 5.96970786794932
19645.391099537 5.96982435179183
19645.8765162037 5.9698324536341
19645.9251273148 5.9698344266676
19646.1016550926 5.96999119724428
19646.1601273148 5.97026210157439
19646.2802662037 5.97044068262031
19646.2840162037 5.97066253121965
19646.4349884259 5.9708734945141
19646.7227662037 5.97093257591511
19646.7276273148 5.9712294891025
19646.8044328704 5.97123758768384
19647.0458217593 5.97206146451398
19647.0463773148 5.97259803348385
19647.0551273148 5.97313167471661
19647.0694328704 5.9732388626374
19647.7063773148 5.97324276040474
19647.763599537 5.9740165582532
19647.8981828704 5.97405737571829
19648.0458217593 5.97487597325307
19648.058599537 5.97489835335116
19648.1256828704 5.97500187827032
19648.2120717593 5.9750402092984
19648.3365162037 5.97543209802018
19648.337349537 5.9771673716475
19648.3749884259 5.97722713712881
19648.5138773148 5.97764851853587
19648.518599537 5.97770187380218
19648.6502662037 5.97770911695626
19648.6827662037 5.97810073099417
19648.7358217593 5.97819681788979
19648.7406828704 5.97858452386771
19648.7701273148 5.97897941414177
19649.0030439815 5.97898497860183
19649.0326273148 5.97898952273754
19649.1167939815 5.97912283115188
19649.1466550926 5.9803568339368
19649.2595717593 5.98035869797527
19649.2758217593 5.98039712405713
19649.2906828704 5.98042096311679
19649.4058217593 5.98052788691461
19649.4509606481 5.98058779298105
19649.5933217593 5.98145400739707
19649.7665162037 5.9815283373246
19649.8056828704 5.98169137467313
19649.824849537 5.98185939014169
19649.8629050926 5.98214281367204
19649.8690162037 5.9828500195261
19649.9281828704 5.98303939201507
19649.9869328704 5.98407542550197
19650.1259606481 5.9841019700616
19650.2441550926 5.98410219750317
19650.261099537 5.98523628788525
19650.2690162037 5.98523872695637
19650.3087384259 5.98569937143878
19650.3477662037 5.98681188444744
19650.4038773148 5.98681222052345
19650.4409606481 5.98687170194922
19650.624849537 5.98783966682264
19650.6567939815 5.98784090658965
19650.6576273148 5.98790036244841
19650.858599537 5.98826224195526
19651.0888773148 5.9882636993992
19651.1215162037 5.98943703604188
19651.272349537 5.99039665435961
19651.3555439815 5.99279710846555
19651.3627662037 5.992825841481
19651.4391550926 5.9929779449057
19651.4649884259 5.99298110817812
19651.5133217593 5.99307803284223
19651.514849537 5.99313676616827
19651.5644328704 5.9931960380329
19651.5738773148 5.99338204076344
19651.5742939815 5.99338354018465
19651.5854050926 5.99357799491503
19651.6005439815 5.99359484999251
19651.6009606481 5.99359787968543
19651.714849537 5.99362396516495
19651.8208217593 5.99362748054763
19651.8231828704 5.99362773116408
19651.8816550926 5.99367855850721
19651.9852662037 5.99369263806011
19651.9977662037 5.99393447786827
19652.0020717593 5.99432113624362
19652.0129050926 5.99537231292931
19652.0217939815 5.99642287554221
19652.0516550926 5.99763574670426
19652.0570717593 5.99806666431848
19652.063599537 5.9992426984517
19652.0679050926 6.00045356570677
19652.0780439815 6.00166156471299
19652.1090162037 6.00166952216357
19652.112349537 6.00316445086913
19652.1209606481 6.00451651653161
19652.1295717593 6.00621886696692
19652.1430439815 6.00624569303494
19652.1444328704 6.00803998412684
19652.1691550926 6.00988447953579
19652.1790162037 6.01168231933295
19652.3102662037 6.01174656073165
19652.6641550926 6.01201647483167
19652.6642939815 6.0132095725935
19652.9119328704 6.01350187660273
19652.9572106481 6.01352481313457
19653.0034606481 6.01396650137429
19653.0720717593 6.01398356427203
19653.0744328704 6.01504760948042
19653.1090162037 6.01505666090509
19653.1315162037 6.0163790179701
19653.1362384259 6.01741946842891
19653.1399884259 6.0174212224878
19653.1802662037 6.01855723550144
19653.2302662037 6.01870166710135
19653.3691550926 6.01895752051322
19653.3755439815 6.0189605464998
19653.7805439815 6.01897929460355
19653.7842939815 6.01898694280445
19653.7869328704 6.01933631561242
19653.7970717593 6.01998783120405
19653.8145717593 6.02023633265466
19653.913599537 6.02030789696542
19653.9199884259 6.02036641466582
19654.0044328704 6.02061398625438
19654.0522106481 6.02141018556012
19654.0659606481 6.0222624663311
19654.0674884259 6.02313648181778
19654.0755439815 6.0233947595754
19654.0769328704 6.02460996486306
19654.1026273148 6.02474398675085
19654.1622106481 6.02476052024392
19654.2215162037 6.02537603128092
19654.3238773148 6.02538268809175
19654.5099884259 6.02538854619349
19654.5156828704 6.02544614139805
19654.5441550926 6.02547010154233
19654.5765162037 6.02668352400356
19654.6727662037 6.02677577077656
19654.8295717593 6.02689924511617
19655.0099884259 6.02690348523798
19655.0304050926 6.02931271361095
19655.0427662037 6.02953219566558
19655.0752662037 6.0312933297202
19655.1844328704 6.03305214776356
19655.2270717593 6.03537845377514
19655.247349537 6.03544978331412
19655.3109606481 6.03575977892242
19655.3674884259 6.0358177531452
19655.4072106481 6.03582572642654
19655.4087384259 6.03661354474741
19655.4226273148 6.0382624531057
19655.5055439815 6.03853215073191
19655.5901273148 6.03871697067645
19655.7445717593 6.03873064990395
19655.8190162037 6.03991074945332
19655.8295717593 6.04135433292704
19655.8316550926 6.04279763398368
19655.8541550926 6.04287301871868
19655.8754050926 6.04300668445122
19655.8776273148 6.0430210550095
19655.8824884259 6.0431082928262
19655.8890162037 6.04348370821749
19655.9433217593 6.04390781158978
19655.9569328704 6.04390929208365
19656.0402662037 6.04406695726609
19656.1765162037 6.04419192072981
19656.3608217593 6.04420039675833
19656.3694328704 6.04427396810948
19656.3745717593 6.0447360892004
19656.386099537 6.04478343285479
19656.5422106481 6.04486923627366
19656.646099537 6.04492482011154
19656.6501273148 6.04499685247655
19656.669849537 6.04537280942103
19656.6729050926 6.04540802463339
19656.7699884259 6.04635079277951
19656.7706828704 6.04637990001316
19656.7727662037 6.0464090070333
19656.8194328704 6.04659703476603
19656.8508217593 6.0467023313132
19656.9665162037 6.04730215424643
19657.1927662037 6.047563111647
19657.3649884259 6.04756524568025
19657.389849537 6.04757196768473
19657.3908217593 6.04759450322594
19657.3969328704 6.04785617726479
19657.4041550926 6.04959814422743
19657.4644328704 6.04960094348208
19657.4731828704 6.04970739649954
19657.4820717593 6.05008035710232
19657.491099537 6.05171663650895
19657.731099537 6.05175867030717
19657.8755439815 6.05197889217679
19658.0131828704 6.0519987176338
19658.0241550926 6.05203323663764
19658.2252662037 6.05227857970675
19658.4422106481 6.05290650989819
19658.6665162037 6.05377969539522
19658.8399884259 6.05417736281376
19658.8527662037 6.05417833917245
19658.8545717593 6.05419264518074
19658.8659606481 6.0542145168837
19658.8699884259 6.05427589156634
19658.8963773148 6.05442043728649
19658.9656828704 6.05455611047453
19659.026099537 6.05492157774771
19659.0791550926 6.05519203650403
19659.1962384259 6.05643201178177
19659.2162384259 6.05657901830256
19659.2604050926 6.05658212435379
19659.2770717593 6.05658883297789
19659.3831828704 6.05743641189265
19659.4787384259 6.05761491390502
19659.5256828704 6.0576957477716
19659.6002662037 6.0577026419642
19659.6016550926 6.05774032415099
19659.6191550926 6.05811331777067
19659.7017939815 6.05823703675707
19659.703599537 6.05838938962407
19659.7679050926 6.05914422082203
19659.7769328704 6.05914974417266
19659.8017939815 6.05927211783127
19659.8984606481 6.05927632429553
19659.8987384259 6.0594114424678
19659.9294328704 6.05978438024162
19659.9454050926 6.06037220468077
19660.0891550926 6.06042712412883
19660.1129050926 6.06045051346765
19660.2245717593 6.06054347190145
19660.2397106481 6.06054444617966
19660.2637384259 6.06060546139872
19660.2919328704 6.06060597864134
19660.302349537 6.06064671115507
19660.3183217593 6.06101935972878
19660.3415162037 6.06104423222773
19660.4601273148 6.06104900879093
19660.5290162037 6.06120728019948
19660.6137384259 6.06135330641471
19660.6319328704 6.06137566845559
19660.6352662037 6.06184406825621
19660.637349537 6.06202263894712
19660.6455439815 6.06202346579197
19660.6927662037 6.06212299047067
19660.7345717593 6.06212716001992
19660.7967939815 6.06220640359796
19660.8305439815 6.06240685267292
19660.9399884259 6.06400325157573
19661.0731828704 6.06401429398265
19661.0801273148 6.06401526695246
19661.0809606481 6.06401741379434
19661.0827662037 6.06403166689856
19661.0858217593 6.06421256174361
19661.0894328704 6.06427149315759
19661.0967939815 6.06448789388816
19661.1863773148 6.06454398113285
19661.1970717593 6.06466672759941
19661.2947106481 6.06467319410199
19661.312349537 6.06504515017404
19661.3769328704 6.06518651072136
19661.5263773148 6.06540603587482
19661.6224884259 6.06625671071861
19661.6706828704 6.06626064403823
19661.6729050926 6.06654482968697
19661.6992939815 6.06654610719056
19661.9256828704 6.06658781593419
19661.9426273148 6.06830842484418
19661.9655439815 6.0683195224483
19662.0959606481 6.06893269636218
19662.1262384259 6.07064680744203
19662.1776273148 6.07184730822169
19662.2084606481 6.07190346590362
19662.2683217593 6.0736139192397
19662.4509606481 6.07532551575765
19662.6279050926 6.07552260276043
19662.6684606481 6.07612331836843
19662.7052662037 6.0762003625849
19662.7505439815 6.07657104522211
19662.9247106481 6.07660599408607
19662.973599537 6.07724240167803
19663.2345717593 6.07764794692887
19663.4472106481 6.0776793940154
19663.6287384259 6.07804804752544
19663.6520717593 6.07841787331612
19663.6697106481 6.07842839105459
19663.6781828704 6.078436361041
19663.7892939815 6.08005373045048
19663.8172106481 6.08175791387043
19663.8191550926 6.08177323588537
19663.9401273148 6.08319124864795
19663.9484606481 6.08347317274061
19663.9572106481 6.0837175274225
19664.0008217593 6.08388932825873
19664.0072106481 6.08389345613349
19664.1101273148 6.08392480640323
19664.2180439815 6.08392682029345
19664.2190162037 6.08429543323277
19664.247349537 6.08585016695841
19664.2580439815 6.08812206631117
19664.2908217593 6.08950055871373
19664.2916550926 6.09087340593124
19664.3019328704 6.09210239790083
19664.4404050926 6.09430019578837
19664.512349537 6.09473926300558
19664.5463773148 6.09476381288818
19664.5627662037 6.09479538971286
19664.5983217593 6.09482114377611
19664.6719328704 6.09640006361618
19664.7240162037 6.09661896798685
19664.7402662037 6.09667326286711
19664.7481828704 6.09668473004953
19664.854849537 6.09696964000961
19664.898599537 6.09700781802578
19665.0347106481 6.09750343540979
19665.0397106481 6.09754078481852
19665.039849537 6.09803643962967
19665.0508217593 6.09902076833465
19665.0520717593 6.09983364754871
19665.0879050926 6.10019856159924
19665.2991550926 6.10020695250061
19665.5540162037 6.10029301649456
19665.602349537 6.1023693488716
19665.6999884259 6.10239491600138
19665.7030439815 6.1023985578214
19665.7208217593 6.10297046429119
19665.7765162037 6.10297056958858
19665.7805439815 6.10297220495625
19665.7845717593 6.10302828492141
19665.7915162037 6.10310361993336
19665.7955439815 6.10313515180327
19665.8629050926 6.10319122918821
19665.9526273148 6.10319542008289
19665.9727662037 6.10329987681365
19666.0169328704 6.1033787958165
19666.1012384259 6.10340042375097
19666.1030439815 6.10354537071051
19666.509849537 6.10368424282071
19666.5530439815 6.10370027701123
19666.5565162037 6.10371003833071
19666.6288773148 6.10416106092539
19666.7291550926 6.10529387752044
19666.7295717593 6.10651982903051
19666.7512384259 6.10717484553435
19666.7570717593 6.10722844261539
19666.8669328704 6.10725395984203
19666.8708217593 6.10728490480362
19666.9031828704 6.10738383220354
19666.9062384259 6.10750026073121
19666.9976273148 6.10751287894295
19667.0097106481 6.10752870022016
19667.0287384259 6.10919852335789
19667.4145717593 6.10922812525065
19667.4856828704 6.10928278575852
19667.5062384259 6.11029007159048
19667.5076273148 6.11089416572126
19667.522349537 6.11132350672268
19667.5283217593 6.11136474260824
19667.6502662037 6.112906938856
19667.6716550926 6.11294609764599
19667.6717939815 6.11294669488918
19667.6719328704 6.11298062713244
19667.6990162037 6.11301907702261
19667.7334606481 6.11307266811674
19667.8363773148 6.11446680324211
19667.8909606481 6.11448005745506
19667.9879050926 6.11528576738002
19667.9895717593 6.11609113150499
19668.0255439815 6.11609291113419
19668.0674884259 6.11802217872579
19668.0999884259 6.11803735162607
19668.2355439815 6.11815068352641
19668.2865162037 6.11815950583859
19668.3263773148 6.11816076580382
19668.3420717593 6.11816305502149
19668.4240162037 6.11816859579586
19668.4601273148 6.1181726423997
19668.4715162037 6.11819797164618
19668.5113773148 6.11822713477416
19668.5556828704 6.11825233486832
19668.6816550926 6.11972773514691
19668.6822106481 6.12120159703693
19668.8813773148 6.12128613950267
19668.8817939815 6.12136853438591
19668.9033217593 6.12185232802286
19668.9288773148 6.12367983364641
19669.0759606481 6.12392138799891
19669.1542939815 6.12480843665054
19669.204849537 6.12501932514427
19669.2488773148 6.12505183565949
19669.2629050926 6.1258884734733
19669.2927662037 6.12647457513889
19669.3352662037 6.12795124013985
19669.4041550926 6.12802792683888
19669.4166550926 6.12826897067529
19669.487349537 6.12829720306601
19669.5820717593 6.12846626597024
19669.599849537 6.12923488191085
19669.6006828704 6.12929014382325
19669.6244328704 6.13015458105174
19669.6509606481 6.13088815605338
19669.6706828704 6.13106385788855
19669.7352662037 6.13118026918601
19669.8019328704 6.13177968763003
19669.8563773148 6.13278768822017
19669.8651273148 6.13279119242745
19669.9801273148 6.13317532868259
19670.1874884259 6.13428637972111
19670.2152662037 6.13493376991044
19670.2162384259 6.1352912521718
19670.259849537 6.13732843097757
19670.2944328704 6.13765041917671
19670.3033217593 6.13980329030185
19670.3654050926 6.13980996502331
19670.3706828704 6.13997700049335
19670.4608217593 6.14057220366536
19670.4812384259 6.14057235046781
19670.5208217593 6.14057645928043
19670.5234606481 6.14059593345297
19670.5402662037 6.14064827659667
19670.6427662037 6.14069181845901
19670.6488773148 6.14074665131543
19670.886099537 6.14075855483886
19670.9188773148 6.14079022931635
19670.9462384259 6.14079376242386
19670.9662384259 6.14144251092744
19670.9708217593 6.14245562439902
19670.9915162037 6.14343920258398
19671.2066550926 6.14526429593592
19671.2784606481 6.14618905900237
19671.2976273148 6.1465427074704
19671.2992939815 6.14816301916513
19671.6195717593 6.14876130273172
19671.8667939815 6.14953369024975
19671.9459606481 6.14958610152516
19672.0180439815 6.14963873287152
19672.0181828704 6.15068986590447
19672.019849537 6.15116697716891
19672.0777662037 6.15122387778338
19672.141099537 6.15190681769455
19672.1855439815 6.15268475954897
19672.2245717593 6.15315265261087
19672.2345717593 6.15316692222794
19672.2870717593 6.15420526882778
19672.3383217593 6.1543399822376
19672.3824884259 6.15450475152961
19672.7438773148 6.15527138569181
19672.7576273148 6.15534370617299
19672.9215162037 6.15537382075525
19672.9695717593 6.15573203766766
19672.9758217593 6.15631272934788
19673.0194328704 6.15693535748404
19673.0601273148 6.1578458335716
19673.0763773148 6.15806145954507
19673.1392939815 6.15806238656372
19673.139849537 6.15937148007471
19673.1429050926 6.15958287519023
19673.1812384259 6.16047934878334
19673.2420717593 6.16153465356624
19673.3383217593 6.16153557919416
19673.3558217593 6.16158988913251
19673.387349537 6.161592012998
19673.4213773148 6.16164472002935
19673.4906828704 6.16164564563412
19673.503599537 6.1616991973133
19673.6102662037 6.16184919239322
19673.7033217593 6.16253204511864
19673.7701273148 6.16267495311509
19673.8297106481 6.16375752168761
19673.9633217593 6.16443958266082
19674.0029050926 6.16514568802823
19674.072349537 6.1652611548507
19674.0852662037 6.16603255738339
19674.0987384259 6.16641720066408
19674.1074884259 6.16698167548402
19674.1695717593 6.16718553948032
19674.1708217593 6.16744365320344
19674.2056828704 6.16766583252631
19674.2641550926 6.16778342333457
19674.2920717593 6.16805763684709
19674.4099884259 6.16833715940344
19674.4779050926 6.16834065696634
19674.4812384259 6.1691541002798
19674.4833217593 6.16993099759921
19674.546099537 6.17074373796339
19674.6392939815 6.1710231266919
19674.8281828704 6.17136670616514
19674.9697106481 6.17242289640526
19674.9813773148 6.17243744086677
19675.0699884259 6.17264114566944
19675.1244328704 6.17372433083762
19675.1965162037 6.17379682421584
19675.2227662037 6.17457226277233
19675.2738773148 6.17525864150278
19675.309849537 6.17703618624234
19675.3159606481 6.17829295639777
19675.3199884259 6.17954865057401
19675.3787384259 6.1796437538743
19675.3870717593 6.17990839747372
19675.391099537 6.17996086219938
19675.4531828704 6.18001472756883
19675.5024884259 6.18021761007421
19675.616099537 6.18048028946874
19675.8283217593 6.18077223913451
19675.8729050926 6.18106035712269
19675.8801273148 6.18130223792855
19675.8990162037 6.18133258523618
19676.1512384259 6.18142478643092
19676.1640162037 6.18183122257783
19676.1931828704 6.18214843284954
19676.2812384259 6.18214935101644
19676.2983217593 6.18215473997452
19676.3529050926 6.18231646718298
19676.3744328704 6.18236763443308
19676.4095717593 6.18299028097277
19676.5034606481 6.18319349399841
19676.6569328704 6.18324270054785
19676.6627662037 6.18329650454004
19676.8240162037 6.18333622647524
19676.8247106481 6.18336023892926
19676.8252662037 6.18336751859628
19676.8256828704 6.18337914992252
19676.8262384259 6.1833948878745
19676.8276273148 6.18340344294207
19676.8766550926 6.18357198216562
19676.9381828704 6.18425112319116
19676.9754050926 6.18427755378867
19676.9758217593 6.1842933478109
19676.9767939815 6.18431527270516
19676.977349537 6.18432327527434
19676.9812384259 6.18440959055457
19677.0942939815 6.18446171666413
19677.2520717593 6.18603051950066
19677.2880439815 6.18780623285065
19677.2891550926 6.18838572760746
19677.3630439815 6.18857476023016
19677.7284606481 6.18904518473953
19677.7637384259 6.18905244364455
19677.7947106481 6.19025492679311
19678.0566550926 6.1904864307292
19678.1238773148 6.19049095387583
19678.1419328704 6.19055359642054
19678.1640162037 6.19130441627888
19678.1641550926 6.191316944796
19678.1722106481 6.19136362965673
19678.2180439815 6.19140843804108
19678.2187384259 6.19160315045834
19678.2745717593 6.19193997540018
19678.3813773148 6.19206183458905
19678.6865162037 6.19234541630883
19678.7142939815 6.19252632574693
19678.7190162037 6.19254036584528
19679.0001273148 6.19288672273056
19679.1079050926 6.19388850877194
19679.1983217593 6.19395095168194
19679.2129050926 6.19395468293591
19679.3690162037 6.19457334930251
19679.373599537 6.19582234220078
19679.3983217593 6.19587425864971
19679.552349537 6.19600677115969
19679.5549884259 6.19638613072965
19679.6169328704 6.19678051278258
19679.6638773148 6.1967908687619
19679.6980439815 6.19747566457461
19679.7074884259 6.19747956639338
19679.742349537 6.19815990900641
19679.744849537 6.19883417824537
19679.7479050926 6.19950414365856
19679.763599537 6.19977930765263
19679.891099537 6.19998826606858
19679.9638773148 6.20004614496327
19680.0167939815 6.20005597915991
19680.1730439815 6.20113956403389
19680.2144328704 6.20125095764061
19680.3838773148 6.20133984282082
19680.4195717593 6.20139203699163
19680.4581828704 6.20159925953166
19680.701099537 6.20164250500523
19680.7234606481 6.20219353363779
19680.8133217593 6.20222015154155
19680.814849537 6.20229935221692
19680.8162384259 6.20235952152573
19680.8170717593 6.20239220002864
19680.8204050926 6.20244348867947
19680.8720717593 6.20296698205656
19680.8937384259 6.20350864045363
19680.8944328704 6.2038331030317
19680.9952662037 6.20393230685138
19681.1501273148 6.20401205309238
19681.1834606481 6.20485546086085
19681.3206828704 6.20488353053525
19681.3229050926 6.20511430965772
19681.4165162037 6.20520775647068
19681.4591550926 6.20544934901106
19681.4769328704 6.20551701048229
19681.4833217593 6.20572388322183
19681.5269328704 6.2057281701924
19681.5415162037 6.20576087856429
19681.6531828704 6.20723926966085
19681.8116550926 6.20729825776241
19681.8581828704 6.20926973595661
19681.9124884259 6.20946972010633
19681.9780439815 6.20947678988598
19682.0154050926 6.20953100457631
19682.1212384259 6.20953362839604
19682.2084606481 6.20954239412696
19682.2216550926 6.20991399383405
19682.247349537 6.21094521641856
19682.2627662037 6.2110178231338
19682.3454050926 6.21107667113325
19682.3924884259 6.21141745844374
19682.4065162037 6.21155164252556
19682.4112384259 6.21229414386218
19682.4454050926 6.21238745405584
19682.4469328704 6.21243860988296
19682.4526273148 6.21264449013367
19682.4604050926 6.21373688697722
19682.5301273148 6.2146394437991
19682.6165162037 6.21470128869962
19682.6358217593 6.21476095479737
19682.6449884259 6.21543686329311
19682.7891550926 6.21602766600927
19682.9174884259 6.21627964910476
19682.9955439815 6.21719630628582
19683.0344328704 6.21749440825952
19683.0487384259 6.21749839601776
19683.0684606481 6.21855248254156
19683.0787384259 6.21864570490451
19683.1319328704 6.21871255156905
19683.1438773148 6.21886285823607
19683.2427662037 6.21897074189563
19683.2956828704 6.21905939232988
19683.361099537 6.21906656027479
19683.3859606481 6.22071911337343
19683.4934606481 6.22116325743967
19683.4988773148 6.2211682115688
19683.5815162037 6.22174969899059
19683.6634606481 6.22178811607706
19683.7901273148 6.22195116639243
19683.8567939815 6.22195417426421
19683.9399884259 6.22200691887184
19683.9815162037 6.22245417612364
19684.018599537 6.22255484855976
19684.0309606481 6.22269419174624
19684.0547106481 6.22269745415235
19684.231099537 6.22295997598936
19684.3904050926 6.22360941337684
19684.4999884259 6.22446216000439
19684.5351273148 6.22617900980153
19684.5566550926 6.22622531094139
19684.6716550926 6.22726245565782
19684.7077662037 6.22738204245348
19684.7570717593 6.22752198299151
19684.871099537 6.22756669369394
19685.063599537 6.22763758625566
19685.1687384259 6.22766669172965
19685.3769328704 6.22785711690913
19685.3987384259 6.22974133417709
19685.4322106481 6.22995653122174
19685.5522106481 6.23014267182157
19685.6087384259 6.2304970679848
19685.6209606481 6.23194794416008
19685.7027662037 6.23223177496242
19685.7033217593 6.23236251518332
19685.9013773148 6.23326858697446
19685.9308217593 6.2332755136609
19685.9897106481 6.23336273101797
19686.2241550926 6.23377216833824
19686.2355439815 6.23378433355501
19686.2980439815 6.2338818380046
19686.4383217593 6.23401217176894
19686.4838773148 6.23401853057764
19686.5020717593 6.23453523300202
19686.5042939815 6.23487213097576
19686.5299884259 6.23487295013519
19686.5691550926 6.23491209288435
19686.5720717593 6.23495071782648
19686.601099537 6.23517774753699
19686.6806828704 6.23532833455505
19686.7274884259 6.23539954224408
19686.9277662037 6.23543189106504
19686.9992939815 6.23552548505957
19687.218599537 6.23567292693244
19687.3444328704 6.23650174499552
19687.3644328704 6.23663578819568
19687.5495717593 6.23730913667018
19687.5934606481 6.23760676060863
19687.8141550926 6.23761222093101
19687.9963773148 6.23766054777365
19687.9995717593 6.2378557990826
19688.0691550926 6.23786594530819
19688.1201273148 6.23799283287742
19688.1812384259 6.23804294840241
19688.2241550926 6.23822861444378
19688.2345717593 6.23826726284965
19688.464849537 6.23924946758054
19688.5065162037 6.23933089333519
19688.5324884259 6.23934527377299
19688.6005439815 6.23936915210463
19688.6701273148 6.24131231081681
19688.7626273148 6.24221314196833
19688.7881828704 6.24254865517077
19688.8067939815 6.24390298200122
19688.9345717593 6.24394054017572
19689.0094328704 6.24407045280497
19689.0401273148 6.244109617238
19689.0467939815 6.24411278345139
19689.0577662037 6.24420009023234
19689.0656828704 6.24432999183957
19689.1469328704 6.24457498518476
19689.1788773148 6.2457255373598
19689.2492939815 6.24577601790555
19689.2506828704 6.24583143686156
19689.2540162037 6.24628382671383
19689.3091550926 6.24672961054529
19689.4352662037 6.24672964253019
19689.5340162037 6.24703073332529
19689.5438773148 6.24748467936905
19689.6317939815 6.24793813259746
19689.6791550926 6.24887310620737
19689.8116550926 6.24892732337238
19689.8254050926 6.24893838429223
19689.8267939815 6.25037057392375
19690.0180439815 6.25090246057635
19690.0787384259 6.25106401103674
19690.5031828704 6.25125934316468
19690.5601273148 6.25127080969737
19690.6463773148 6.25127705158717
19690.7204050926 6.25128144041852
19690.7563773148 6.25224552356276
19690.7658217593 6.25227320182651
19690.8287384259 6.2522969154211
19690.8359606481 6.25263180190899
19690.901099537 6.25299172291998
19691.0619328704 6.25327136215923
19691.0781828704 6.2536187440606
19691.0981828704 6.25388628330216
19691.2002662037 6.25422094682665
19691.2852662037 6.25546440293984
19691.389849537 6.25634600596366
19691.5487384259 6.25653890010915
19691.5583217593 6.25687310007808
19691.5754050926 6.2569995409869
19691.617349537 6.25732979319181
19691.6194328704 6.257512606405
19691.6399884259 6.25757683910343
19691.6502662037 6.25830788987965
19691.6908217593 6.25833085564195
19691.7299884259 6.25866479311397
19691.7634606481 6.25867437444847
19691.8112384259 6.25900826385081
19691.8422106481 6.25940149202534
19691.8737384259 6.25973527776002
19691.8799884259 6.25987597102523
19691.8877662037 6.26003679404599
19691.8915162037 6.260090755016
19691.9372106481 6.26042444845569
19691.9459606481 6.26045434684253
19691.9709606481 6.26047540526135
19692.0101273148 6.26080904589329
19692.0588773148 6.26114263957791
19692.0791550926 6.26304516257403
19692.1070717593 6.26337709305431
19692.1170717593 6.26370999165518
19692.134849537 6.26371889734197
19692.137349537 6.26371936686827
19692.1456828704 6.2640512291835
19692.1629050926 6.26438403343533
19692.1699884259 6.26439725672168
19692.1816550926 6.26452352200389
19692.209849537 6.26485626207316
19692.2477662037 6.26504905182657
19692.3556828704 6.26558587453181
19692.5049884259 6.26559207912995
19692.5227662037 6.26565794309086
19692.5369328704 6.2659905211283
19692.589849537 6.2661874977265
19692.6179050926 6.26652000310736
19692.6630439815 6.26685246183059
19692.7699884259 6.26710219885826
19692.7888773148 6.2671102001857
19692.8591550926 6.26743804452357
19692.8674884259 6.26771134039766
19692.8729050926 6.26791133869698
19692.8762384259 6.26805531188156
19693.1106828704 6.26814931747363
19693.8592939815 6.26817903316264
19694.0499884259 6.26836850940937
19694.1077662037 6.26841746837848
19694.1145717593 6.26843342274101
19694.2126273148 6.26945258359785
19694.3065162037 6.26953150728301
19694.3780439815 6.27136355491612
19694.5452662037 6.27141404746899
19694.648599537 6.2715034887138
19694.709849537 6.2715075271946
19695.0581828704 6.27160956906043
19695.1501273148 6.27161044990126
19695.2274884259 6.27169603702483
19695.4374884259 6.27205890038299
19695.6294328704 6.27273968592745
19695.7129050926 6.27281717080577
19695.8674884259 6.27300823982938
19695.8774884259 6.27316933433502
19695.9104050926 6.27333195156657
19695.9277662037 6.27355400765329
19696.247349537 6.27459427490035
19696.3697106481 6.27492434418942
19696.4787384259 6.27497335023625
19696.4954050926 6.27505733318234
19696.7074884259 6.27679929118169
19696.9740162037 6.27783660053772
19697.0070717593 6.27788369023249
19697.1199884259 6.27802064078324
19697.398599537 6.27826064244178
19697.434849537 6.27890337608235
19697.6413773148 6.27895127473195
19697.6915162037 6.2792099768335
19697.8205439815 6.27925837623955
19698.0326273148 6.27947400202114
19698.0852662037 6.2795825796403
19698.1381828704 6.27958345741988
19698.1470717593 6.27959041017467
19698.3701273148 6.2795952321038
19698.3730439815 6.27980592333745
19698.4694328704 6.28103538022129
19698.5191550926 6.28136268120618
19698.6116550926 6.28162670064419
19698.6329050926 6.28263192742636
19698.6366550926 6.28303937897901
19698.7615162037 6.28321248566974
19698.8152662037 6.28468018353626
19698.9467939815 6.284890777048
19699.3145717593 6.28516564665979
19699.3179050926 6.28521341604886
19699.4237384259 6.28537297253914
19699.5755439815 6.28538465881924
19699.5890162037 6.28559557127113
19699.6391550926 6.28559795629445
19699.6399884259 6.28632275181869
19699.7972106481 6.28658488827248
19699.8754050926 6.28748490936817
19699.9530439815 6.28784971325118
19700.0595717593 6.28864896343328
19700.3854050926 6.28865588908588
19700.4501273148 6.28949948779538
19700.5488773148 6.28955690571765
19700.7747106481 6.28972292313738
19700.8483217593 6.29006571348529
19700.909849537 6.29096803351811
19700.932349537 6.29186692573555
19701.0481828704 6.29232754875108
19701.2090162037 6.29243330159049
19701.212349537 6.29261744692207
19701.3180439815 6.29270882165585
19701.3355439815 6.29281752722061
19701.5559606481 6.29336342989634
19701.7062384259 6.29340943088404
19701.7337384259 6.29347191076022
19701.7517939815 6.29363940324397
19701.8208217593 6.29396621390054
19701.861099537 6.29406276009942
19701.894849537 6.29475166753482
19701.9801273148 6.29535398655767
19701.9845717593 6.2953626332932
19702.0629050926 6.29715751440987
19702.1962384259 6.29736283647704
19702.2117939815 6.29917510375935
19702.3409606481 6.29917881959299
19702.7938773148 6.29924212212271
19702.8490162037 6.30011125397853
19702.9256828704 6.3003803308942
19702.9622106481 6.30046541095268
19703.0583217593 6.30049329057145
19703.0620717593 6.30230741783077
19703.1141550926 6.30375386041363
19703.1842939815 6.30375904074535
19703.3272106481 6.30430079475533
19703.5859606481 6.30609237690493
19703.6926273148 6.30701312088211
19703.7651273148 6.3071194559837
19703.7812384259 6.30743686543708
19703.8734606481 6.30748533438893
19703.9105439815 6.30754046179031
19703.9954050926 6.3075413269694
19704.1816550926 6.30760019606637
19704.6195717593 6.30769031317264
19704.6313773148 6.308013385786
19704.6469328704 6.30822345893568
19704.6920717593 6.30880352864372
19704.7181828704 6.3105636311456
19704.7580439815 6.31179864041549
19704.7790162037 6.31239587723179
19704.9322106481 6.31242197649418
19705.0155439815 6.31242208066877
19705.0206828704 6.3127698847077
19705.1088773148 6.31279446222162
19705.1099884259 6.31285306356472
19705.1581828704 6.31294309318474
19705.2256828704 6.31303232201122
19705.2816550926 6.31330167340085
19705.3279050926 6.31502034704211
19705.4087384259 6.31578423468778
19705.5238773148 6.31579103149741
19705.5462384259 6.31722414454851
19705.5644328704 6.31754354341572
19705.6413773148 6.31764036685883
19705.7158217593 6.31813441641569
19705.7166550926 6.31813494464604
19705.7444328704 6.31831259341535
19705.776099537 6.31831269716713
19706.1969328704 6.31857625546571
19706.4081828704 6.31870824440182
19706.5220717593 6.31871799849666
19706.5704050926 6.3189425309475
19706.6976273148 6.31947491018683
19706.7545717593 6.32006976959163
19706.7613773148 6.3201954867785
19706.8879050926 6.320214351158
19706.9341550926 6.32140879775061
19706.9372106481 6.32282998589228
19706.9754050926 6.32352283339029
19707.2567939815 6.3239391014455
19707.3342939815 6.32477995513775
19707.3406828704 6.32577191426181
19707.4492939815 6.32584773513101
19707.5649884259 6.3259281213414
19707.8909606481 6.32599657630338
19708.0344328704 6.32617692885797
19708.0388773148 6.3263634346574
19708.0431828704 6.32641189244299
19708.0934606481 6.32588283088649
19708.1209606481 6.32597449921403
19708.3181828704 6.32706246227035
19708.4906828704 6.32712047246129
19708.6258217593 6.32715706556369
19708.7492939815 6.32717620098379
19708.7872106481 6.32726964634103
19708.8277662037 6.32745604383609
19708.8419328704 6.32785317394528
19708.9538773148 6.32823336674069
19708.9902662037 6.32870250869091
19709.212349537 6.3290455110037
19709.7517939815 6.32906715560326
19709.9844328704 6.32938627233938
19709.9862384259 6.32970534584276
19709.9870717593 6.32982586083617
19709.9879050926 6.32992170872119
19709.9887384259 6.33001503463769
19709.9897106481 6.33011586357553
19709.9905439815 6.33021915810752
19709.9912384259 6.33031606798453
19709.9920717593 6.33045601033912
19709.9929050926 6.33058384668678
19710.0379050926 6.33069787461333
19710.038599537 6.33079045411344
19710.049849537 6.33098626334375
19710.0499884259 6.33107483261951
19710.1192939815 6.33116848387138
19710.1474884259 6.33127939866808
19710.1483217593 6.33136941969348
19710.1491550926 6.33147963720932
19710.1499884259 6.33158707911124
19710.1509606481 6.33168714770101
19710.1517939815 6.33177969718997
19710.1526273148 6.33190381779444
19710.1558217593 6.33200031643044
19710.1566550926 6.33211120078144
19710.1574884259 6.33222173631625
19710.1583217593 6.33232566091787
19710.1770717593 6.33252186497088
19710.1806828704 6.33264562011619
19710.1815162037 6.3327456535268
19710.1824884259 6.33287701799371
19710.1831828704 6.3329916414462
19710.1840162037 6.33308810525405
19710.184849537 6.33317807303839
19710.1856828704 6.33328475874569
19710.2026273148 6.33339868361715
19710.203599537 6.33350256745429
19710.2317939815 6.33362022721527
19710.2327662037 6.33371595568116
19710.2380439815 6.33382297028923
19710.2509606481 6.33392718994928
19710.2817939815 6.33403454461032
19710.2851273148 6.33465360330578
19710.3320717593 6.33474315556233
19710.3330439815 6.33484977932802
19710.3338773148 6.33495360689615
19710.3345717593 6.3350605709281
19710.3355439815 6.33516051873936
19710.3363773148 6.3352671278728
19710.3372106481 6.33536777592819
19710.3380439815 6.33551099912119
19710.3626273148 6.33562483239639
19710.3712384259 6.33619253171607
19710.417349537 6.33635475899531
19710.4292939815 6.3364578283058
19710.4301273148 6.33658140535438
19710.431099537 6.33669176334982
19710.439849537 6.33791351287536
19710.4415162037 6.33824760387321
19710.8954050926 6.33841003014987
19711.1005439815 6.33841364699884
19711.1430439815 6.33904836856074
19711.181099537 6.33921990864543
19711.2817939815 6.34012779136688
19711.2827662037 6.34103516709377
19711.3142939815 6.34115393559301
19711.3205439815 6.34136606056199
19711.7379050926 6.34172005280926
19711.8390162037 6.34174735791536
19711.904849537 6.3434918288873
19711.9049884259 6.34349575591049
19712.1581828704 6.34391885037118
19712.183599537 6.34394173952966
19712.1859606481 6.34394936989488
19712.1931828704 6.34398204144756
19712.2026273148 6.34400956230467
19712.2995717593 6.34402786541892
19712.3917939815 6.34406981066787
19712.4524884259 6.34459598097053
19712.5354050926 6.34468739918706
19712.5930439815 6.3447016363367
19712.8319328704 6.34479710979392
19712.922349537 6.34508459883206
19713.0787384259 6.34522962267108
19713.2266550926 6.34554200402174
19713.2615162037 6.34571138656509
19713.2856828704 6.34688118797847
19713.2867939815 6.34692290907044
19713.3229050926 6.34707653323946
19713.351099537 6.34718546788021
19713.3702662037 6.34754749455709
19713.4691550926 6.34872665558021
19713.4806828704 6.34877576724326
19713.5930439815 6.34890227899595
19713.7981828704 6.34959663161004
19713.8006828704 6.35027508737892
19713.801099537 6.35090385398195
19713.8013773148 6.35158089790697
19713.8862384259 6.35162995047072
19713.9340162037 6.35167217343772
19714.0097106481 6.35174788348213
19714.0617939815 6.35176422485142
19714.1194328704 6.35251949875892
19714.5024884259 6.35258835029313
19714.6038773148 6.35272712597975
19714.6317939815 6.35293906288159
19714.6701273148 6.35294572078403
19714.7065162037 6.35298716191941
19714.8690162037 6.35324717838321
19714.9120717593 6.35344958892192
19715.2351273148 6.35432410543584
19715.361099537 6.35450717954572
19715.5570717593 6.35451710590769
19715.6987384259 6.35454140444447
19715.7567939815 6.35491820029458
19715.8284606481 6.35492939642093
19716.1552662037 6.35657186443292
19716.1587384259 6.35684024621048
19716.2012384259 6.35769938933458
19716.2117939815 6.35830588824623
19716.2347106481 6.35916435683378
19716.2806828704 6.35998319411516
19716.2995717593 6.36050372663325
19716.3201273148 6.36055252016679
19716.4101273148 6.36055768535593
19716.6444328704 6.3605766188574
19717.1880439815 6.36163796871585
19717.2001273148 6.36194500538169
19717.2149884259 6.36329443933575
19717.3409606481 6.36331680268122
19717.4767939815 6.36332239677532
19717.5627662037 6.36350496913707
19717.611099537 6.36371576752004
19717.6137384259 6.36509294498305
19717.6802662037 6.36646872143087
19717.8959606481 6.36651657331347
19717.9102662037 6.36669881054283
19718.0166550926 6.36798442782537
19718.0216550926 6.3685301277445
19718.0258217593 6.36854385744181
19718.0749884259 6.36866450075727
19718.0844328704 6.36866806231788
19718.2002662037 6.36949642961789
19718.2109606481 6.37054805217112
19718.2613773148 6.37192681292423
19718.3955439815 6.37223570809487
19718.5130439815 6.37229780527975
19718.5405439815 6.37289354791922
19718.571099537 6.37289438019068
19718.6095717593 6.37291980446015
19718.6226273148 6.37415071588547
19718.632349537 6.37437615314113
19718.6692939815 6.37505932263225
19718.7491550926 6.37536888691512
19718.7602662037 6.37537889852597
19718.8004050926 6.37542318691068
19718.8229050926 6.37627215508339
19718.8240162037 6.37702766198172
19718.8255439815 6.37775361725631
19718.8408217593 6.37779785821657
19718.9322106481 6.37907940350841
19718.9562384259 6.37910532353058
19718.9990162037 6.37911188991504
19719.0030439815 6.37912128153198
19719.0205439815 6.37916960655621
19719.1092939815 6.3792180331261
19719.1874884259 6.37947562980064
19719.1951273148 6.38042001255739
19719.204849537 6.38068449229954
19719.2652662037 6.3807316280707
19719.267349537 6.38208572375101
19719.2794328704 6.38344450790755
19719.2901273148 6.38480177680638
19719.3144328704 6.38482427164062
19719.3176273148 6.38564239044713
19719.341099537 6.38648564523474
19719.4181828704 6.38783996053091
19719.6840162037 6.38786088178598
19719.9181828704 6.38796561278985
19719.9469328704 6.38806455276771
19719.9516550926 6.38816136278971
19720.0404050926 6.38816490610487
19720.0995717593 6.38823606005526
19720.118599537 6.38824262426352
19720.1831828704 6.38825465514821
19720.338599537 6.38843365361335
19720.4980439815 6.38847236551812
19720.5145717593 6.38982473747482
19720.5338773148 6.38993567762257
19720.5515162037 6.39045494231019
19720.7342939815 6.39054509910851
19720.791099537 6.39054592429311
19721.0654050926 6.39080705218538
19721.0769328704 6.39085507646446
19721.1445717593 6.39103490966406
19721.1656828704 6.39122443490182
19721.2152662037 6.39183559597448
19721.3404050926 6.39255534764358
19721.7997106481 6.39255888430573
19721.9351273148 6.39263032718567
19722.0492939815 6.39263602429005
19722.0577662037 6.39265061624197
19722.1131828704 6.39265388624639
19722.1604050926 6.39350617263794
19722.2227662037 6.39384508846904
19722.2862384259 6.3938466037556
19722.4516550926 6.39385368257097
19722.7399884259 6.39394274408556
19722.899849537 6.39453823259801
19722.9842939815 6.39453977692478
19723.0397106481 6.39460328042879
19723.0683217593 6.39466383072202
19723.0827662037 6.3948245430769
19723.253599537 6.39500070246585
19723.273599537 6.39500664618567
19723.2849884259 6.39501016389182
19723.2895717593 6.3950129950465
19723.3509606481 6.39580046242443
19723.3515162037 6.39627358355818
19723.3555439815 6.3969173724538
19723.3572106481 6.39754499247956
19723.3926273148 6.39755299839049
19723.5008217593 6.39755884005788
19723.5781828704 6.39755918798803
19723.6030439815 6.3976164985926
19723.6216550926 6.39848475689139
19723.677349537 6.39892889408912
19723.7830439815 6.39901755745492
19723.8205439815 6.39924033708383
19723.8937384259 6.39928758670027
19723.9559606481 6.39954623554959
19723.9930439815 6.39982376273757
19724.0266550926 6.40001669674614
19724.159849537 6.40003754997565
19724.2030439815 6.40007218224211
19724.2847106481 6.40013058609307
19724.5667939815 6.40016563513379
19724.6587384259 6.40109236794953
19724.7502662037 6.40110433536547
19724.8892939815 6.40132371005125
19724.9070717593 6.40132989437962
19724.9199884259 6.4013432835078
19724.9737384259 6.40265477579777
19725.0752662037 6.4028116446765
19725.1191550926 6.40282190129757
19725.2158217593 6.40327080497211
19725.2479050926 6.40327170039964
19725.2974884259 6.40327522179527
19725.3442939815 6.40334183309236
19725.3994328704 6.40352026891482
19725.4031828704 6.40352231252179
19725.5277662037 6.40385876123116
19725.6397106481 6.4041636793135
19725.6597106481 6.40416589639526
19725.706099537 6.40431417678561
19725.719849537 6.40433119530227
19725.7765162037 6.40433341228285
19725.9017939815 6.40439156838512
19726.0513773148 6.40469728688966
19726.0783217593 6.40480913662651
19726.1166550926 6.40573714127434
19726.1709606481 6.40585422976032
19726.2115162037 6.40613586555969
19726.2956828704 6.40648610476945
19726.4891550926 6.40672491040773
19726.501099537 6.40816445173087
19726.5356828704 6.40846721203023
19726.7002662037 6.4085186179508
19726.7163773148 6.40944393387341
19726.7163773148 6.40970034384507
19726.7449884259 6.41000469479916
19726.7983217593 6.41092935353173
19726.808599537 6.41095572993486
19726.8629050926 6.41187978022233
19726.9133217593 6.41194689726706
19726.9541550926 6.412813360158
19727.0047106481 6.41365919688273
19727.1409606481 6.41377345300193
19727.2015162037 6.4138209852095
19727.3420717593 6.41399670977476
19727.3545717593 6.41402581171815
19727.381099537 6.41424731754793
19727.5174884259 6.41425736718902
19727.5184606481 6.41434148557446
19727.532349537 6.41513302632965
19727.5556828704 6.41516435600822
19727.6365162037 6.41550342978313
19727.7381828704 6.41555368153601
19727.8784606481 6.41681314269198
19727.9408217593 6.41729497771832
19728.0027662037 6.41736219271747
19728.134849537 6.41736328992071
19728.4106828704 6.41748118626086
19728.4297106481 6.41748467041326
19728.4467939815 6.41751832071695
19728.4622106481 6.41825232459589
19728.4758217593 6.41855448541306
19728.6134606481 6.41890188024775
19728.7105439815 6.41898562391435
19728.7845717593 6.41906937194168
19728.8009606481 6.41925236028879
19728.8505439815 6.41925776751564
19728.8517939815 6.41951093420852
19728.8712384259 6.41959973714799
19728.9084606481 6.41964714985416
19729.0165162037 6.42095710690448
19729.042349537 6.42234915450236
19729.1679050926 6.42272406563636
19729.3174884259 6.42273408966343
19729.3188773148 6.42274593783633
19729.323599537 6.42275079467809
19729.4076273148 6.42276963489424
19729.4126273148 6.42307092075497
19729.4141550926 6.42307569917412
19729.4290162037 6.42367756316667
19729.588599537 6.42456856937474
19729.5915162037 6.425499746131
19729.6195717593 6.42600912120263
19729.749849537 6.42612550446955
19729.7662384259 6.42612636418183
19729.9137384259 6.42620204847427
19730.0787384259 6.42636657943112
19730.0838773148 6.42640980327925
19730.0865162037 6.42653346245669
19730.0867939815 6.42675047698628
19730.096099537 6.42691907948608
19730.1177662037 6.42744310426535
19730.1420717593 6.42771026694058
19730.184849537 6.42801224698635
19730.1938773148 6.4280582471866
19730.194849537 6.42825266863734
19730.2513773148 6.42826974751178
19730.3027662037 6.42827190190986
19730.3506828704 6.42838258534732
19730.3520717593 6.42849185539981
19730.5131828704 6.42879145657484
19730.6506828704 6.42884331508629
19730.6666550926 6.42885637862593
19730.6780439815 6.42886132052246
19730.704849537 6.42888748510706
19730.727349537 6.42948857520087
19730.7604050926 6.42989566385335
19730.7888773148 6.42993473156941
19730.8612384259 6.4299355436229
19730.9147106481 6.42998175980813
19730.9695717593 6.43108716768033
19731.0313773148 6.43112662448516
19731.2190162037 6.43163751614309
19731.314849537 6.43247007349484
19731.4209606481 6.43335246318959
19731.4529050926 6.43348479134723
19731.4870717593 6.43466981310975
19731.5474884259 6.43467098633933
19731.5484606481 6.43482423450652
19731.7676273148 6.43482546721965
19731.8388773148 6.43482732058431
19731.8424884259 6.4349089800152
19732.0217939815 6.43498958252065
19732.2176273148 6.43506911507695
19732.2654050926 6.4358755899685
19732.2665162037 6.4362820138205
19732.374849537 6.43680709130568
19732.5538773148 6.43715221316024
19732.8956828704 6.43721010205985
19732.9334606481 6.43807723575897
19732.9769328704 6.43855840180861
19733.1031828704 6.43910119943052
19733.1134606481 6.4391079426619
19733.2605439815 6.43970557767668
19733.2612384259 6.4400695679541
19733.2669328704 6.44079672806692
19733.5234606481 6.44145546440491
19733.694849537 6.44153930751496
19733.7855439815 6.44154818094095
19734.0520717593 6.44163528807368
19734.0534606481 6.44207890839619
19734.0824884259 6.44269645550178
19734.1699884259 6.44299463663234
19734.231099537 6.44394507207074
19734.3779050926 6.44396179349235
19734.713599537 6.44453834306278
19734.8842939815 6.44568699686529
19734.8902662037 6.44683119588885
19735.1304050926 6.44748594150363
19735.1547106481 6.44797750774365
19735.2524884259 6.44863942123812
19735.2854050926 6.44882777625102
19735.3316550926 6.44898571830095
19735.5227662037 6.44903179076431
19735.5416550926 6.44948659239282
19735.5656828704 6.44951615713613
19735.666099537 6.44954351617486
19735.8352662037 6.45016136122609
19735.9783217593 6.45100837063497
19736.0097106481 6.45153105584242
19736.0101273148 6.45204940603278
19736.0166550926 6.4525378458547
19736.0533217593 6.45254420358033
19736.0590162037 6.45367870175796
19736.0591550926 6.45376815683304
19736.0691550926 6.45457657726394
19736.0916550926 6.45459041975143
19736.1092939815 6.45460542278167
19736.1549884259 6.45466431647986
19736.1556828704 6.45482692477669
19736.2079050926 6.45485367119475
19736.3141550926 6.4548804174236
19736.3154050926 6.45502987649313
19736.316099537 6.45503391119227
19736.3352662037 6.45523895531862
19736.4462384259 6.45562133787661
19736.4759606481 6.45639118480301
19736.6074884259 6.45712682293754
19736.7758217593 6.45722656064453
19736.8230439815 6.45729171747845
19736.832349537 6.45733757195735
19736.9109606481 6.45734226021263
19737.0131828704 6.45742290723392
19737.1138773148 6.45749250422819
19737.2369328704 6.4574988768039
19737.2849884259 6.45754900588219
19737.2931828704 6.45756887368398
19737.3052662037 6.45756930040926
19737.3177662037 6.45756939745189
19737.3566550926 6.45781960684743
19737.6262384259 6.45822064695581
19737.8077662037 6.45822287168773
19737.8312384259 6.45871564681338
19737.8934606481 6.45872845247515
19738.0015162037 6.45917646191464
19738.1415162037 6.45934490150522
19738.2667939815 6.46009014539791
19738.2683217593 6.46011721399487
19738.277349537 6.46088738852955
19738.3420717593 6.46237179104168
19738.4197106481 6.46245496200392
19738.4758217593 6.46317125405055
19738.6017939815 6.46364892892734
19738.6506828704 6.46373031957365
19738.9206828704 6.46384689657835
19739.0955439815 6.46385380834181
19739.227349537 6.46432260471587
19739.4083217593 6.46444096841356
19739.5052662037 6.46451822469801
19739.524849537 6.46459969563623
19739.5508217593 6.46465777559476
19739.5845717593 6.46517520593303
19739.5870717593 6.46545007581504
19739.6627662037 6.46562059797294
19739.669849537 6.46571564252324
19739.6808217593 6.4663771069574
19739.7184606481 6.46643102744706
19739.9520717593 6.46643378895306
19740.2979050926 6.46678776149395
19740.3613773148 6.46695664875187
19740.4041550926 6.46704915650279
19740.4338773148 6.46714227979674
19740.547349537 6.46716254261433
19740.5602662037 6.46731170123867
19740.5845717593 6.46738411215726
19740.6505439815 6.46745314336
19740.6897106481 6.46783119728122
19740.7488773148 6.46794423853256
19740.8122106481 6.46800687354439
19740.8227662037 6.46852457552566
19740.8497106481 6.46862964526631
19741.0262384259 6.4686330629092
19741.0405439815 6.46863648819858
19741.1116550926 6.46909825252103
19741.1767939815 6.46923515170633
19741.2340162037 6.46953085166792
19741.3090162037 6.46974951022243
19741.3791550926 6.46974960680869
19741.3874884259 6.46985858891838
19741.4224884259 6.4698585890458
19741.4979050926 6.47026635433198
19741.5699884259 6.47049182326679
19741.5902662037 6.47052026662307
19741.8119328704 6.47054437147001
19741.8437384259 6.47067595495404
19742.2190162037 6.47097294332304
19742.2252662037 6.47131299750485
19742.2297106481 6.47170022313185
19742.2401273148 6.47185700316516
19742.4515162037 6.47186246640385
19742.6012384259 6.47186860170866
19742.661099537 6.47201402804891
19742.7642939815 6.4726160941633
19742.7649884259 6.47317122762876
19742.7680439815 6.47374235902699
19742.768599537 6.4744813805401
19742.8937384259 6.47456583537453
19742.9017939815 6.47457589104222
19742.9455439815 6.47477692843993
19743.1092939815 6.47477994763731
19743.2415162037 6.47478335019675
19743.5470717593 6.47494181440121
19743.6279050926 6.47495528748449
19743.6347106481 6.47502758829536
19743.8555439815 6.47521372596061
19743.8899884259 6.47527817283929
19743.8972106481 6.47528147142166
19743.9001273148 6.47610593834907
19743.928599537 6.47633872231085
19744.0084606481 6.47659342248397
19744.1459606481 6.47661783042477
19744.2740162037 6.47720331258468
19744.2754050926 6.47760065239099
19744.279849537 6.47824463388182
19744.2804050926 6.47869741352884
19744.3605439815 6.47869741476454
19744.5013773148 6.47871855001912
19744.5158217593 6.47874848448389
19744.5587384259 6.47958200703328
19744.5905439815 6.47970495829417
19744.6954050926 6.47970787351506
19744.7772106481 6.4800223829101
19744.7791550926 6.48004808676257
19744.8188773148 6.48025495782766
19744.8422106481 6.48045631823593
19744.8499884259 6.48068098762584
19744.8797106481 6.48117705188952
19744.9001273148 6.48132438975423
19744.9059606481 6.48134734805543
19745.0358217593 6.48137043933605
19745.1444328704 6.48207764897091
19745.1574884259 6.48256481658497
19745.1994328704 6.48268647385421
19745.2206828704 6.48288465137093
19745.4463773148 6.48363153563532
19745.5244328704 6.48365041314832
19745.5265162037 6.48516767478263
19745.5270717593 6.48522674579071
19745.7020717593 6.48540602008848
19745.8058217593 6.48574438134267
19745.9954050926 6.48576422608374
19746.0659606481 6.48576820864968
19746.2224884259 6.48577151648545
19746.3062384259 6.48578252986571
19746.3658217593 6.48579006122191
19746.3701273148 6.48622759256413
19746.3863773148 6.4862449498345
19746.4051273148 6.48624516497051
19746.4647106481 6.48776123952062
19746.5930439815 6.4880859338777
19746.5941550926 6.4896018683149
19746.6365162037 6.48982766517776
19746.6369328704 6.49002460705057
19746.6724884259 6.49003482817519
19746.6930439815 6.49004577534681
19746.7062384259 6.49101114432674
19746.7820717593 6.49128009233808
19746.7892939815 6.49138533956883
19746.8691550926 6.49139695349611
19746.8991550926 6.49139937696189
19746.9069328704 6.492192426995
19747.0159606481 6.49307030460085
19747.0605439815 6.49307279650001
19747.126099537 6.49307826710644
19747.1712384259 6.49322189360094
19747.212349537 6.49351326787684
19747.2247106481 6.49472231920559
19747.3515162037 6.49476245004062
19747.5265162037 6.49480816668073
19747.5302662037 6.49516097041689
19747.5741550926 6.49534925391547
19747.6690162037 6.49576099934692
19747.7004050926 6.49640299706225
19747.952349537 6.49642827071249
19747.964849537 6.49648277931814
19747.9652662037 6.49648788898916
19748.0166550926 6.49649104709762
19748.0294328704 6.49650098256682
19748.1530439815 6.49651343180471
19748.1694328704 6.49668779549017
19748.1759606481 6.49673347790509
19748.2612384259 6.49697517578515
19748.5319328704 6.49697995720171
19748.6454050926 6.4970256350457
19748.6890162037 6.49706133604575
19748.6962384259 6.4973277739005
19748.8454050926 6.49829927587638
19749.038599537 6.49830017979272
19749.109849537 6.49830907481357
19749.1181828704 6.4985910425895
19749.124849537 6.49860248749425
19749.1472106481 6.49874799872782
19749.1545717593 6.4990471326536
19749.2440162037 6.4990531157628
19749.2954050926 6.50030115865253
19749.4637384259 6.50035645152432
19749.4892939815 6.50072530291558
19749.5658217593 6.5007315174184
19749.584849537 6.50075238934232
19749.9001273148 6.50076866361007
19749.9330439815 6.50164140639543
19749.9452662037 6.5018850145465
19749.9516550926 6.50188838424231
19749.9966550926 6.5018928884441
19750.0455439815 6.50195443476461
19750.0569328704 6.50196630820704
19750.061099537 6.50244687526172
19750.111099537 6.50297143695102
19750.1154050926 6.50378178564153
19750.1962384259 6.50384676641468
19750.1991550926 6.50413669446934
19750.2701273148 6.50473085887846
19750.2804050926 6.50490159177113
19750.3158217593 6.50590198219278
19750.3684606481 6.50636034032872
19750.4640162037 6.50685877938952
19750.4856828704 6.50763488305588
19750.5159606481 6.50663711035814
19750.5694328704 6.50667767115486
19750.5755439815 6.5028070917777
19750.6220717593 6.49903944727768
19750.7397106481 6.49914758997265
19750.8084606481 6.49943021442582
19750.8192939815 6.5006251547281
19750.8233217593 6.5007255101571
19750.827349537 6.50100739343049
19750.834849537 6.50128926340961
19750.8462384259 6.50157108905527
19750.8533217593 6.50185293408254
19750.8749884259 6.50185923219684
19750.9265162037 6.50186180836636
19751.0538773148 6.50204732858475
19751.107349537 6.50215305560332
19751.1209606481 6.50219922287101
19751.1805439815 6.50235105874955
19751.2742939815 6.50306148407862
19751.2783217593 6.50370791872783
19751.2880439815 6.50418166367109
19751.381099537 6.50418595740668
19751.3895717593 6.50456759253474
19751.4663773148 6.50475190275259
19751.5508217593 6.50484782296293
19751.5577662037 6.50486785932356
19751.707349537 6.50498253963518
19751.7226273148 6.50514793219484
19751.7897106481 6.50515901845395
19751.8809606481 6.50529195169495
19751.9194328704 6.50529257678596
19752.0359606481 6.50530586005712
19752.0767939815 6.50556920456817
19752.0909606481 6.50573942758722
19752.1076273148 6.50604707013098
19752.1408217593 6.50618914578291
19752.1454050926 6.50619441047924
19752.1577662037 6.50623295818118
19752.2276273148 6.50635620036992
19752.2717939815 6.50714535775983
19752.3180439815 6.50725412640947
19752.342349537 6.50738300203539
19752.3592939815 6.50748249243552
19752.4083217593 6.50750283185332
19752.5231828704 6.50764081717006
19752.526099537 6.50792266024979
19752.5370717593 6.50800042025606
19752.608599537 6.50836061555059
19752.6470717593 6.50845560855387
19752.6999884259 6.50855936319963
19752.7244328704 6.50864262541659
19752.7267939815 6.50872003539867
19752.818599537 6.50874115049517
19752.8351273148 6.50890652697503
19752.8840162037 6.50911109560247
19753.0344328704 6.50922079775613
19753.0726273148 6.50923186853423
19753.082349537 6.50923962596309
19753.2279050926 6.50958188707551
19753.2792939815 6.50969714848329
19753.3690162037 6.50971661950727
19753.4905439815 6.5097585469339
19753.5547106481 6.51015104341789
19753.6362384259 6.51016527915713
19753.673599537 6.51024240279207
19753.8006828704 6.51052413150199
19753.897349537 6.51061800664889
19753.9002662037 6.51068003758206
19753.9944328704 6.51068439879261
19754.0192939815 6.5116560117219
19754.069849537 6.511674512014
19754.1090162037 6.51182084067663
19754.2952662037 6.511992496262
19754.3304050926 6.51214109621524
19754.4892939815 6.51327903721976
19754.5822106481 6.51346523789189
19754.5870717593 6.51347946970885
19754.5906828704 6.51364898421061
19754.6779050926 6.51376134633791
19754.8830439815 6.5139142380366
19754.9767939815 6.51397578015055
19754.9905439815 6.51408509371413
19755.1272106481 6.5141235595502
19755.1772106481 6.5141249832409
19755.2122106481 6.5143689916188
19755.2419328704 6.5143942731744
19755.2467939815 6.51490242969897
19755.7637384259 6.51594879902284
19755.8954050926 6.51603222786853
19755.9216550926 6.51630483956913
19755.9455439815 6.51752707766658
19755.9642939815 6.51753848890922
19756.0219328704 6.51754965756238
19756.0634606481 6.51781921525291
19756.1638773148 6.51825326128952
19756.2687384259 6.51835532908106
19756.3434606481 6.51843169927647
19756.3783217593 6.51855033120311
19756.4287384259 6.51874527545968
19756.444849537 6.51874590875276
19756.4463773148 6.51884823743763
19756.4952662037 6.51884965814794
19756.4962384259 6.51885179965671
19756.5576273148 6.51892946560548
19756.5965162037 6.52013131026472
19756.9226273148 6.5201390131189
19757.008599537 6.52040978500149
19757.0326273148 6.52083366534713
19757.4424884259 6.52091198276594
19757.6480439815 6.52204415218639
19757.6584606481 6.52212178040717
19757.6705439815 6.52356892690157
19757.8280439815 6.52367628888619
19757.9142939815 6.52401636088214
19757.9309606481 6.52401722228557
19757.9383217593 6.52402258840116
19758.0312384259 6.52433351358589
19758.0959606481 6.52450359265375
19758.1995717593 6.5245869869057
19758.2933217593 6.52460704218572
19758.3551273148 6.52461211375634
19758.3729050926 6.52470093732294
19758.4101273148 6.52486083264875
19758.5802662037 6.52486847511973
19758.6633217593 6.52614577142852
19758.7697106481 6.52621341715865
19758.9067939815 6.52629645218863
19759.0181828704 6.52633270607792
19759.1638773148 6.52641391989495
19759.1730439815 6.52653052945826
19759.2034606481 6.52655359399577
19759.2308217593 6.52686525029994
19759.2388773148 6.52706609447801
19759.2455439815 6.52710931782279
19759.2963773148 6.52735745894877
19759.2966550926 6.52745551639245
19759.3292939815 6.52762286602513
19759.3594328704 6.52785846534127
19759.6016550926 6.52846721147126
19759.7088773148 6.52852669987832
19759.8865162037 6.52855285372649
19759.8869328704 6.52891537361734
19759.9084606481 6.5290045570445
19759.9258217593 6.52912498154071
19760.0276273148 6.52921330803108
19760.1116550926 6.52923439252239
19760.2174884259 6.52927812698982
19760.5599884259 6.52932051183615
19761.056099537 6.52959499184995
19761.2047106481 6.52960547070895
19761.2067939815 6.53044593357859
19761.2080439815 6.53078640668496
19761.3383217593 6.53090298537621
19761.4065162037 6.53143724764333
19761.473599537 6.53145246501056
19761.5499884259 6.53232084324574
19761.8041550926 6.53249602928747
19761.9767939815 6.53366553306259
19762.1419328704 6.53439313306732
19762.2424884259 6.53460232298296
19762.2738773148 6.53568511853311
19762.2806828704 6.53652246339696
19762.2972106481 6.53671212409343
19762.4126273148 6.53674309315445
19763.0059606481 6.53678478397999
19763.2581828704 6.53710528180371
19763.3074884259 6.53724960329515
19763.422349537 6.53725193256206
19763.9708217593 6.53747061795397
19764.0779050926 6.53809983017203
19764.1340162037 6.53814337872045
19764.2020717593 6.53823398486569
19764.2642939815 6.53830028880303
19764.2712384259 6.53851116238219
19764.2929050926 6.5386768367401
19764.7459606481 6.53883845257112
19764.7590162037 6.53900013203245
19764.8002662037 6.53927764882189
19764.8240162037 6.5393658019319
19764.834849537 6.54022619691703
19764.8630439815 6.54027972589787
19764.9387384259 6.54031294069738
19765.0599884259 6.54037311338809
19765.433599537 6.54050904281872
19765.5816550926 6.54058570447162
19765.736099537 6.54066321896793
19765.7631828704 6.5407382698252
19765.7863773148 6.54087849089528
19765.9926273148 6.54204218876886
19766.0222106481 6.54321099973065
19766.0722106481 6.54373992657341
19766.192349537 6.54474554929772
19766.196099537 6.54534256347212
19766.2022106481 6.54541343820411
19766.3274884259 6.54553027407719
19766.3681828704 6.54553881502674
19766.607349537 6.54646504736785
19766.6402662037 6.54651415950214
19766.672349537 6.54734553964921
19766.7512384259 6.54817638891411
19766.9319328704 6.54845867965814
19767.1274884259 6.54938209604886
19767.1497106481 6.54976544074024
19767.3129050926 6.55013883124263
19767.3165162037 6.5501392778571
19767.437349537 6.55021574740089
19767.4416550926 6.55023986167547
19767.5629050926 6.5503025696658
19767.5976273148 6.55057067247123
19767.7241550926 6.55060694529532
19767.7758217593 6.5515062222897
19767.9117939815 6.55181119539639
19767.9851273148 6.55189248443411
19767.9895717593 6.55256686503849
19768.3045717593 6.55258236867522
19768.3938773148 6.55284298492376
19768.5912384259 6.55285215318
19768.6944328704 6.55384212831793
19768.7895717593 6.55502599774454
19768.9624884259 6.55518304272721
19768.9751273148 6.55518608145306
19768.9758217593 6.55536088570999
19769.0449884259 6.55537123846579
19769.2165162037 6.55564831891379
19769.4808217593 6.55571641072788
19769.7002662037 6.55576522243386
19769.7480439815 6.55588312629323
19769.816099537 6.55589764134456
19769.978599537 6.55600472097604
19770.0533217593 6.55614500529576
19770.1422106481 6.55620502911137
19770.1720717593 6.55659902053613
19770.2019328704 6.55665878430131
19770.2172106481 6.55710721379976
19770.306099537 6.55712007919756
19770.3765162037 6.55724595367369
19770.4033217593 6.55725183582716
19770.4467939815 6.5573287034466
19770.4772106481 6.55738454183947
19770.4991550926 6.55782017799724
19770.539849537 6.55787463162453
19770.5883217593 6.5581488700788
19770.6215162037 6.55882389327782
19770.6249884259 6.55961539139708
19770.636099537 6.55973365727804
19770.7252662037 6.56039601515867
19770.7252662037 6.56040144337883
19770.7480439815 6.56049359843481
19770.7616550926 6.56049428951671
19770.7738773148 6.56079445950776
19770.8116550926 6.56117522429802
19770.8129050926 6.56117661760811
19770.8730439815 6.56117769189706
19770.8940162037 6.56127413522861
19770.8952662037 6.56131605340371
19770.939849537 6.56181028846272
19770.9416550926 6.56211289130015
19770.942349537 6.56241546086462
19770.9666550926 6.56257577155978
19771.1012384259 6.56273395221324
19771.112349537 6.56390773853358
19771.1190162037 6.56508040565182
19771.1316550926 6.56515119881306
19771.1834606481 6.56527466585856
19771.2462384259 6.56531693585872
19771.2951273148 6.56658945876465
19771.3081828704 6.56716881384014
19771.352349537 6.56725504120797
19771.3834606481 6.56725643641081
19771.631099537 6.56737929791147
19771.7274884259 6.56765173145761
19771.7731828704 6.56766032376762
19771.8326273148 6.56779351412148
19771.8437384259 6.56784066943436
19771.8656828704 6.56784383078249
19771.9154050926 6.5679981686276
19771.9163773148 6.56805797138839
19771.9176273148 6.56821722290906
19771.973599537 6.56835319821646
19771.9756828704 6.56845903370948
19771.9769328704 6.56856866957054
19772.0315162037 6.56857907234947
19772.1580439815 6.56870474500852
19772.1872106481 6.56897985428608
19772.2262384259 6.56897994390017
19772.382349537 6.56905518604262
19772.6038773148 6.56908736455287
19772.6188773148 6.5696285941952
19772.7176273148 6.56964813070758
19772.772349537 6.57104861707684
19772.8179050926 6.57207441963008
19772.8391550926 6.57217770402762
19773.0277662037 6.57265501752651
19773.0427662037 6.5728848015088
19773.1269328704 6.57319482401432
19773.1441550926 6.57364242515133
19773.1481828704 6.57374129080811
19773.1841550926 6.57375740839313
19773.2337384259 6.57409012885339
19773.2592939815 6.57498821897483
19773.3254050926 6.57541356958999
19773.6076273148 6.57565850161515
19773.6442939815 6.5762538075857
19773.7719328704 6.57734100593555
19773.8480439815 6.57824913004505
19773.8862384259 6.57935748997348
19773.9333217593 6.57986476292158
19773.9724884259 6.57999410995929
19773.9908217593 6.58001406020166
19774.0138773148 6.58010731642367
19774.049849537 6.58055403366042
19774.0679050926 6.58083425365499
19774.2444328704 6.5811035634345
19774.3126273148 6.58123352250686
19774.4262384259 6.58136458066552
19774.6324884259 6.58154625994048
19774.6697106481 6.58154679134136
19774.7437384259 6.58198473042264
19774.8719328704 6.5826256928023
19774.8926273148 6.58274372178721
19774.9880439815 6.58277656210584
19775.0172106481 6.58278635234773
19775.104849537 6.58279218919501
19775.1577662037 6.582828819239
19775.2702662037 6.58283293245583
19775.3126273148 6.58364633467315
19775.3188773148 6.58371905026831
19775.4254050926 6.58467865498003
19775.4969328704 6.58468179098494
19775.4983217593 6.58469844794724
19775.5942939815 6.58481841007375
19775.5956828704 6.58495132748595
19775.5979050926 6.58522199640428
19775.7706828704 6.58621308064543
19775.814849537 6.58638599571939
19775.8967939815 6.58639006606483
19776.0327662037 6.58673456332993
19776.074849537 6.58673695436909
19776.0766550926 6.58686269166609
19776.1229050926 6.58692683244422
19776.2316550926 6.58696821764018
19776.2484606481 6.58697708025305
19776.2937384259 6.5879469288556
19776.3792939815 6.5883831445539
19776.3894328704 6.58854021646657
19776.4190162037 6.5886718350966
19776.4626273148 6.58901661033446
19776.4984606481 6.58908299244828
19776.6137384259 6.58918945374975
19776.7380439815 6.58934586850787
19776.8001273148 6.58970069260045
19776.8112384259 6.58970648619046
19776.8180439815 6.59041337984095
19776.8567939815 6.59041368354422
19776.8638773148 6.59044276443359
19776.8709606481 6.59045165761923
19776.8809606481 6.59122965515011
19776.9013773148 6.59135038093903
19776.9504050926 6.59269213306884
19776.9654050926 6.59289440601172
19776.9677662037 6.5929018016597
19777.0892939815 6.59348538933633
19777.1333217593 6.59397632174706
19777.1370717593 6.59416183042811
19777.2352662037 6.59418122204529
19777.2463773148 6.59426050370604
19777.3340162037 6.59460004652916
19777.3491550926 6.5951615455768
19777.4001273148 6.59652572117053
19777.4072106481 6.59656667454835
19777.4256828704 6.59711635377004
19777.4866550926 6.59732189309449
19777.4879050926 6.59751270870592
19777.5045717593 6.59799700235125
19777.5708217593 6.59803374777503
19777.6601273148 6.59814163724273
19777.7149884259 6.5992892087067
19777.7162384259 6.59929744141772
19777.7724884259 6.60010965505505
19777.8297106481 6.60022576221317
19777.9487384259 6.60023548657136
19778.0338773148 6.60033196843262
19778.0534606481 6.600350536835
19778.1044328704 6.60080350489585
19778.279849537 6.60215763083779
19778.3474884259 6.60225792601448
19778.4674884259 6.602558327878
19778.4930439815 6.60296897034495
19778.5184606481 6.60317227186236
19778.5324884259 6.60317299981718
19778.8226273148 6.60319646221086
19778.8263773148 6.603930687018
19778.9154050926 6.6039485624048
19778.9238773148 6.60405285590929
19778.9256828704 6.6040925009588
19778.9840162037 6.60414996447575
19779.0955439815 6.60458918883042
19779.097349537 6.60459406102358
19779.1944328704 6.60543913103946
19779.4080439815 6.60628371637359
19779.4087384259 6.60679369002055
19779.4545717593 6.60811844339382
19779.5079050926 6.60827398196112
19779.5079050926 6.60837660039633
19779.5242939815 6.6084806190858
19779.5402662037 6.60864972662145
19779.6012384259 6.60868164964578
19779.683599537 6.60936607888007
19779.688599537 6.60936680455556
19779.7891550926 6.60943871183879
19779.8233217593 6.6095683667715
19780.1222106481 6.60960876266476
19780.2406828704 6.60965152053451
19780.2567939815 6.61023140769781
19780.2727662037 6.610314590183
19780.2979050926 6.61040165232406
19780.3724884259 6.61044218436229
19780.3790162037 6.61070857798457
19780.4166550926 6.61085903957031
19780.5590162037 6.61105119494348
19780.572349537 6.61126437641502
19780.5905439815 6.61147450515194
19780.591099537 6.61174178429678
19780.6015162037 6.61196153651589
19780.6144328704 6.61243017138158
19780.6426273148 6.61264844418519
19780.688599537 6.61398703117207
19780.6895717593 6.61404765722897
19780.7420717593 6.6140896902785
19780.8474884259 6.61412984226788
19781.0034606481 6.61414867519461
19781.0765162037 6.61438598579542
19781.2302662037 6.61502532646328
19781.5691550926 6.6151413349191
19781.6551273148 6.61554661276065
19781.7366550926 6.61590029551895
19781.7458217593 6.61650561892736
19781.8479050926 6.61654025307213
19782.0552662037 6.61723383357777
19782.1131828704 6.61815021965495
19782.2897106481 6.61851377630289
19782.3416550926 6.61942349452321
19782.3791550926 6.62019161439129
19782.6865162037 6.62038912961085
19782.6870717593 6.62067431382678
19782.6955439815 6.6207043231233
19782.9056828704 6.6207194316712
19783.018599537 6.62151048338484
19783.0609606481 6.62155384488504
19783.1079050926 6.6216580679877
19783.1404050926 6.6218590915993
19783.3566550926 6.6221239227697
19783.3695717593 6.62238661752277
19783.4092939815 6.62240984575068
19783.4363773148 6.62360538002478
19783.4941550926 6.62387838221217
19783.5322106481 6.62463672622392
19783.836099537 6.62467612223071
19783.8404050926 6.62562379069038
19784.0988773148 6.62569766645594
19784.1391550926 6.6264608805599
19784.2915162037 6.62736213200384
19784.6126273148 6.62760026890262
19784.6154050926 6.62767876437871
19784.9913773148 6.627727066368
19785.0054050926 6.62779933128952
19785.1780439815 6.6282516775119
19785.2590162037 6.62848431691336
19785.2955439815 6.62874749761789
19785.3659606481 6.62948494035952
19785.5266550926 6.62949605508266
19785.7138773148 6.62959249664743
19785.7231828704 6.62970597349285
19785.8277662037 6.62970902837387
19785.8315162037 6.62971208325299
19785.878599537 6.62975122037101
19785.9212384259 6.63032234728393
19785.9665162037 6.63092428695931
19785.9705439815 6.63102681838709
19786.0530439815 6.63117327249653
19786.056099537 6.63138097528876
19786.079849537 6.63159736860985
19786.0867939815 6.63180554923243
19786.0955439815 6.63186916453622
19786.1047106481 6.63198356435664
19786.1129050926 6.63213651839197
19786.1333217593 6.63236072475407
19786.134849537 6.63256331676955
19786.146099537 6.63278456998122
19786.1605439815 6.63289492223217
19786.1952662037 6.63308923384984
19786.3274884259 6.63361647827979
19786.3749884259 6.63362085184828
19786.3891550926 6.63378818743225
19786.4320717593 6.633940296054
19786.437349537 6.63405124801543
19786.4929050926 6.63410087841119
19786.5844328704 6.63466517473691
19786.7247106481 6.63470818007119
19786.7647106481 6.63516173908535
19787.0142939815 6.63531396416876
19787.0395717593 6.63588324660155
19787.0517939815 6.63603703247241
19787.1077662037 6.63620896953172
19787.2299884259 6.63676897126414
19787.2977662037 6.63702800925147
19787.4238773148 6.63718084099859
19787.4397106481 6.6374105587488
19787.4567939815 6.63841809651853
19787.556099537 6.63871841082416
19787.607349537 6.63982301113296
19787.6455439815 6.64022638842523
19787.8097106481 6.64023951860361
19787.8697106481 6.64109632732649
19787.9506828704 6.64110707805788
19788.4967939815 6.64125833611907
19789.0530439815 6.64140323845608
19789.1095717593 6.64153987236687
19789.1156828704 6.64166709418457
19789.2156828704 6.64176282994639
19789.2929050926 6.64253329283081
19789.4513773148 6.6438130868482
19789.4605439815 6.64386422750808
19789.4674884259 6.64390833019064
19789.4897106481 6.64406034038712
19789.4947106481 6.64441696428197
19789.5067939815 6.64509698338873
19789.5095717593 6.64516905711751
19789.6881828704 6.64536819276686
19789.8395717593 6.64580480892414
19789.9770717593 6.64589128178469
19790.2681828704 6.6459426764047
19790.3015162037 6.64635029565715
19790.3031828704 6.64636106041502
19790.401099537 6.64637335483817
19790.4229050926 6.64645021610698
19790.4579050926 6.64660228766781
19790.4717939815 6.64661030557787
19790.5429050926 6.64673684030116
19790.6040162037 6.64674228923712
19790.6284606481 6.646779537008
19790.6504050926 6.64745781846143
19790.6563773148 6.64803194332835
19790.6565162037 6.64805359773205
19790.6576273148 6.64807961307441
19790.6759606481 6.64841105878225
19790.7952662037 6.6485038766603
19791.0084606481 6.6486039843993
19791.0679050926 6.64886532334673
19791.0890162037 6.6489196948883
19791.0942939815 6.64894831520459
19791.1569328704 6.64907244666155
19791.4819328704 6.64917302650036
19791.5163773148 6.64918181033981
19791.5474884259 6.64923984093132
19791.6808217593 6.65002358510656
19791.7155439815 6.6513166811897
19791.7197106481 6.65133132023943
19791.7259606481 6.65219639243296
19791.7415162037 6.65223757250287
19791.8088773148 6.65223834709126
19791.8509606481 6.65236651560328
19791.8813773148 6.65240191813419
19791.9252662037 6.65363590620848
19792.1488773148 6.65363918468737
19792.3194328704 6.65367840531071
19792.3815162037 6.65374960520091
19792.4374884259 6.65377229103541
19792.5792939815 6.65391222149741
19792.7294328704 6.65500606057316
19792.7787384259 6.65531504202248
19792.8244328704 6.65553939918689
19792.881099537 6.65576312576745
19792.8813773148 6.65595670226947
19792.8817939815 6.65635220978266
19792.896099537 6.65712674345081
19792.9388773148 6.65823969198171
19792.9413773148 6.65932548919677
19792.957349537 6.66060540388049
19793.051099537 6.66170299159665
19793.0959606481 6.66206790128033
19793.2412384259 6.66207583878786
19793.2570717593 6.66244081057843
19793.2770717593 6.66250906690737
19793.3579050926 6.66251142596721
19793.3605439815 6.66252012378687
19793.3941550926 6.66282524692368
19793.5826273148 6.66286083304915
19793.6195717593 6.66298373689406
19793.6358217593 6.6640699432577
19793.6644328704 6.66420048339268
19793.666099537 6.66436655893259
19793.6697106481 6.66455647479099
19793.6712384259 6.66472959454285
19793.6730439815 6.66489281636717
19793.6784606481 6.66505868380773
19793.681099537 6.66523250757136
19793.6838773148 6.66540591278292
19793.6851273148 6.66557848586661
19793.6865162037 6.66575697943772
19793.6879050926 6.66591090673547
19793.6902662037 6.66607897406853
19793.6912384259 6.66624845969119
19793.6926273148 6.66626638762076
19793.694849537 6.66644722273663
19793.7179050926 6.66662195176078
19793.7627662037 6.66681008493037
19793.9981828704 6.66736736541098
19794.0045717593 6.66754118130651
19794.0063773148 6.66773227594251
19794.0106828704 6.66791784802383
19794.0133217593 6.6680891694316
19794.0152662037 6.66827168467979
19794.0163773148 6.66843581031408
19794.0172106481 6.66859998818078
19794.0222106481 6.66877044358865
19794.0233217593 6.66892468884282
19794.0747106481 6.66927184924685
19794.1047106481 6.67038719114828
19794.2180439815 6.67089766762441
19794.2352662037 6.67093815913253
19794.2492939815 6.67101085388164
19794.2583217593 6.67114698291593
19794.2691550926 6.67129412508779
19794.3219328704 6.67136616106339
19794.3333217593 6.67244571420328
19794.3704050926 6.67352429207531
19794.4069328704 6.67356300229972
19794.4105439815 6.67411954514682
19794.4417939815 6.67519667989993
19794.4619328704 6.67570036107118
19794.4622106481 6.67619147172468
19794.4624884259 6.67668250562784
19794.4902662037 6.67685807347522
19794.5599884259 6.677209432649
19794.5601273148 6.67733842026992
19794.5999884259 6.67778950143745
19794.9162384259 6.67886365571146
19794.937349537 6.67896068465704
19795.033599537 6.67981642157157
19795.0987384259 6.68057628047624
19795.1069328704 6.68164805130673
19795.1120717593 6.68169667348019
19795.1717939815 6.68280727134992
19795.1840162037 6.68295282798654
19795.2279050926 6.68412476057235
19795.2940162037 6.6851788253562
19795.4483217593 6.68520681302988
19795.4509606481 6.68562350171092
19795.5274884259 6.68623223710201
19795.5287384259 6.68704306740406
19795.5720717593 6.68708165705273
19795.6979050926 6.68718093114783
19795.9276273148 6.68720568611434
19796.0556828704 6.68796513901954
19796.0704050926 6.68917436535589
19796.1205439815 6.6904174645018
19796.3097106481 6.69108448759323
19796.3367939815 6.69218616931821
19796.3383217593 6.69221465656776
19796.4892939815 6.6925539878498
19796.5024884259 6.69318363463589
19796.6780439815 6.69328155899413
19796.7052662037 6.69343110988361
19796.7283217593 6.69386895382167
19796.9197106481 6.69399338252396
19796.9490162037 6.69487478385315
19797.0041550926 6.69489807318613
19797.0812384259 6.69495249244415
19797.0872106481 6.69617667011416
19797.093599537 6.6962410739978
19797.1047106481 6.69734103568949
19797.1270717593 6.69756179522716
19797.1276273148 6.69761941223225
19797.1340162037 6.69883376332934
19797.137349537 6.69966808548147
19797.1972106481 6.70079483330353
19797.209849537 6.70082538860087
19797.2112384259 6.7008634834664
19797.217349537 6.70089455874531
19797.3090162037 6.70130548229722
19797.4031828704 6.70252199162006
19797.4077662037 6.70367501830072
19797.4588773148 6.70449496344088
19797.7938773148 6.70450711512535
19797.9327662037 6.70451506788457
19798.2030439815 6.70452794548256
19798.3380439815 6.7045559867806
19798.4090162037 6.7047684023466
19798.4092939815 6.70552586841186
19798.4706828704 6.70556394351344
19798.6867939815 6.70556672792077
19798.7322106481 6.70628377180642
19798.8015162037 6.70638026332922
19798.8695717593 6.70639082587908
19798.9002662037 6.70641511922388
19798.9758217593 6.70644576147201
19799.0166550926 6.70704338755592
19799.1113773148 6.70706109167252
19799.1234606481 6.70734606410078
19799.2652662037 6.70742648710484
19799.2684606481 6.70750390631294
19799.334849537 6.7081593454422
19799.509849537 6.70823696869748
19799.5204050926 6.70836759888906
19799.5902662037 6.70850723542206
19799.6870717593 6.70853355729452
19799.7904050926 6.70915166642716
19799.993599537 6.70915239559819
19800.1926273148 6.70957084335371
19800.1955439815 6.70961634435603
19800.1958217593 6.70980222176741
19800.199849537 6.70996848638762
19800.286099537 6.71006563382319
19800.3458217593 6.71072449088485
19800.3877662037 6.71076389595492
19800.4252662037 6.71197794202306
19800.5004050926 6.71199790802794
19800.5241550926 6.71200960158988
19800.5795717593 6.71216562761886
19800.7366550926 6.71247233320729
19800.859849537 6.71302563476266
19800.8737384259 6.71324095336752
19800.8787384259 6.71326279608675
19800.902349537 6.71328011433714
19800.9030439815 6.71429530098951
19800.9191550926 6.71448691310088
19800.9804050926 6.7145203194722
19801.0749884259 6.71525915168671
19801.163599537 6.71532549624643
19801.1972106481 6.7156088001667
19801.1999884259 6.71577257471418
19801.3351273148 6.71656880628242
19801.4102662037 6.71681491105937
19801.4109606481 6.71706291706802
19801.5265162037 6.71719549630372
19801.6065162037 6.71719617657596
19801.6456828704 6.71744327774903
19801.6634606481 6.71758922865511
19801.7012384259 6.7181333162517
19801.8958217593 6.71817753843521
19802.1040162037 6.71823493502728
19802.3097106481 6.71879238843128
19802.3812384259 6.7195189299543
19802.4726273148 6.7200349611636
19802.6101273148 6.72024421040845
19802.7590162037 6.72030711315837
19802.8029050926 6.7206372400223
19802.964849537 6.72067496256208
19803.0083217593 6.72137932795451
19803.0562384259 6.72173977334838
19803.099849537 6.72183618049219
19803.2042939815 6.72192746264934
19803.3112384259 6.7223983605871
19803.3802662037 6.7224001914782
19803.4533217593 6.72321013003365
19803.5219328704 6.72326336613779
19803.5465162037 6.72342785322098
19803.593599537 6.72394403806626
19803.617349537 6.72395386660471
19803.7745717593 6.72428713218402
19803.7867939815 6.72450955688786
19803.8306828704 6.7247179625823
19803.861099537 6.72476471610422
19803.9269328704 6.72494655011855
19803.9424884259 6.72584347187224
19803.9629050926 6.72584736745991
19804.0165162037 6.72585811477076
19804.1365162037 6.72688538498234
19804.1702662037 6.72688955597323
19804.1956828704 6.72804207707468
19804.3083217593 6.72877845068426
19804.4897106481 6.72882067453916
19804.4951273148 6.7293588227654
19804.5199884259 6.72948016175959
19804.5630439815 6.73024490219252
19804.5680439815 6.73024915298616
19804.6470717593 6.7310453728787
19804.863599537 6.73148164268197
19804.8706828704 6.73150326301589
19805.1645717593 6.7315166991321
19805.2545717593 6.73264756625522
19805.2612384259 6.7332816104704
19805.2934606481 6.73381219535303
19805.5079050926 6.73385049246899
19805.5169328704 6.73385583406385
19805.5297106481 6.73389074920317
19805.6038773148 6.73396824594849
19805.6267939815 6.73421749298404
19805.6774884259 6.7352454054077
19805.7355439815 6.73526624745898
19805.7879050926 6.73527047546374
19805.8237384259 6.73543677893318
19805.8630439815 6.73547081975858
19805.9076273148 6.73548838670575
19806.1230439815 6.73549748685759
19806.2442939815 6.73615726679064
19806.246099537 6.73617901499422
19806.3027662037 6.73625771033593
19806.3624884259 6.73626066461075
19806.376099537 6.73732586350311
19806.3772106481 6.73734109153023
19806.4013773148 6.73748512885038
19806.4059606481 6.73773018124092
19806.4449884259 6.7379748689642
19806.5484606481 6.73801365279836
19806.6762384259 6.73872484754552
19806.8331828704 6.7387333476163
19806.8492939815 6.73961682867522
19806.8508217593 6.7396221307218
19806.9312384259 6.7396599241655
19807.1488773148 6.73981249782955
19807.2580439815 6.74000942769935
19807.314849537 6.74001010045823
19807.3165162037 6.74016855348831
19807.4017939815 6.74075019325508
19807.4181828704 6.74087856944782
19807.4690162037 6.74106763658601
19807.4705439815 6.74118805209529
19807.471099537 6.74159131310484
19807.4720717593 6.74183608614432
19807.4741550926 6.74200195315966
19807.4801273148 6.74200405079749
19807.5316550926 6.74206667824221
19807.5691550926 6.7420670997249
19807.6205439815 6.7421800523428
19807.7026273148 6.7423452699636
19807.7094328704 6.7425097354263
19807.7512384259 6.74278740337683
19807.7604050926 6.74306528952732
19807.7726273148 6.74314645681709
19807.7840162037 6.74326314692295
19807.7999884259 6.74350644115738
19807.8051273148 6.74360314111506
19808.0508217593 6.74385140776641
19808.1074884259 6.74413087400952
19808.1074884259 6.7444101640603
19808.1530439815 6.74467856060618
19808.1719328704 6.74560264654184
19808.2341550926 6.74612920009907
19808.4576273148 6.7462833794931
19808.6162384259 6.74636985431718
19808.6431828704 6.74678503372574
19808.6740162037 6.74713942260297
19808.7580439815 6.74722983338883
19808.7981828704 6.7478694975896
19809.1838773148 6.74787478263124
19809.4444328704 6.74794942462715
19809.6790162037 6.74812754655186
19809.6801273148 6.74828974922093
19809.6945717593 6.74844652496167
19809.7344328704 6.74871609856953
19809.8092939815 6.74927421582924
19810.134849537 6.74930237872103
19810.5544328704 6.74931092156664
19810.5606828704 6.74949571326305
19810.5616550926 6.74968416816567
19810.563599537 6.74985504392578
19810.5642939815 6.75003827540996
19810.5659606481 6.75020937255668
19810.5676273148 6.75039190199157
19810.5692939815 6.75057885089687
19810.574849537 6.75073900537329
19810.613599537 6.75074129928222
19810.7137384259 6.75077858781612
19810.7656828704 6.75079140068797
19810.8874884259 6.75080336998053
19810.981099537 6.75084194307146
19811.0151273148 6.75085418121632
19811.164849537 6.75154615190073
19811.3516550926 6.75155142010692
19811.359849537 6.75156386021771
19811.9370717593 6.7517072789546
19811.9442939815 6.75180243376426
19811.9765162037 6.75180302757592
19812.0584606481 6.75182678900995
19812.092349537 6.75185817561628
19812.1558217593 6.75210113525245
19812.2176273148 6.7523023237794
19812.229849537 6.75230501549899
19812.6645717593 6.75247369953579
19812.7290162037 6.75250985353406
19812.776099537 6.7527341056255
19812.7769328704 6.7532595923481
19812.7777662037 6.75367997412544
19812.976099537 6.75388300788393
19812.9765162037 6.75441543683125
19812.9767939815 6.75448232497876
19812.9770717593 6.75488981781878
19812.977349537 6.75541482263141
19813.1215162037 6.75541549034215
19813.1909606481 6.75541807871759
19813.2015162037 6.75559047518573
19813.3997106481 6.75592456596159
19813.4112384259 6.75625378609501
19813.4137384259 6.75630924625483
19813.5242939815 6.75639783334244
19813.7049884259 6.75695212416601
19813.7069328704 6.75730656722251
19813.723599537 6.75801012937134
19813.802349537 6.75872065171968
19813.8830439815 6.75895020284121
19813.8963773148 6.75982197374394
19813.9015162037 6.76053714986104
19813.9051273148 6.76166905184689
19813.908599537 6.76185554260228
19813.911099537 6.76204402724148
19813.9112384259 6.7622376263237
19813.912349537 6.7624051626817
19813.9131828704 6.76258859594898
19813.913599537 6.7625968805847
19813.9149884259 6.76276564185571
19813.9155439815 6.76294396984338
19813.9170717593 6.76313606074802
19813.9179050926 6.76350867408154
19813.918599537 6.76391874186351
19813.9197106481 6.76408551662255
19813.9201273148 6.76461858121481
19813.921099537 6.76480741287468
19813.9216550926 6.76498855921002
19813.9231828704 6.76516761830559
19813.9244328704 6.7653355247855
19813.9249884259 6.76552197447074
19813.9254050926 6.76570492949228
19813.9258217593 6.76587712594969
19813.9265162037 6.76605825349957
19813.9266550926 6.76607579485085
19813.9269328704 6.76623009914117
19813.9276273148 6.76642198689269
19813.9281828704 6.76657858118786
19813.928599537 6.76677038231075
19813.9290162037 6.76696080634171
19813.9299884259 6.76712908504583
19813.9333217593 6.7673058093278
19813.9369328704 6.7674881263496
19813.9374884259 6.76767105370694
19813.9383217593 6.76786074884399
19813.9388773148 6.76805347143615
19813.9397106481 6.76821778915785
19813.9401273148 6.76840994223365
19813.9408217593 6.76858423818354
19813.9413773148 6.76874235708833
19813.9416550926 6.76954926191038
19813.9420717593 6.76973857633101
19813.942349537 6.76992057130141
19813.9427662037 6.77008796487613
19813.9433217593 6.77024693194564
19813.946099537 6.77041535966262
19813.9466550926 6.7705887660361
19813.9469328704 6.77075614152859
19813.9470717593 6.77091274446127
19813.9491550926 6.77108632485137
19813.9495717593 6.7712599752364
19813.9499884259 6.77142834752714
19813.9504050926 6.77162016305046
19813.9509606481 6.77181328048651
19813.9752662037 6.77190755580414
19814.0492939815 6.77194223843508
19814.0758217593 6.77203008869289
19814.1302662037 6.77219692967328
19814.131099537 6.77224764156255
19814.5237384259 6.77233749601457
19814.6409606481 6.7724033965051
19814.7212384259 6.77241042780207
19814.7529050926 6.77241293378876
19814.757349537 6.77255439024403
19814.758599537 6.77269496782315
19815.141099537 6.77269966496284
19815.3041550926 6.77340924090732
19815.3684606481 6.77355062614852
19815.5367939815 6.7735768349692
19815.679849537 6.77381591518121
19815.761099537 6.77457644897411
19815.7720717593 6.77527877306601
19815.9183217593 6.77534526807512
19816.0744328704 6.77534902076056
19816.144849537 6.77544224692322
19816.1697106481 6.77545517548357
19816.2988773148 6.77555225839907
19816.318599537 6.77619348621357
19816.3951273148 6.77620274921616
19816.5016550926 6.77634547448535
19816.6620717593 6.77714146844286
19816.7051273148 6.7772501413002
19816.8287384259 6.7783882467992
19816.851099537 6.7784993982706
19816.8666550926 6.77863147165935
19816.8816550926 6.77865488783215
19816.8831828704 6.77903112608275
19816.9155439815 6.77969795734558
19816.9997106481 6.77971153642615
19817.1095717593 6.7802620539031
19817.1695717593 6.78037922195902
19817.1804050926 6.78141004925715
19817.209849537 6.78150343138773
19817.223599537 6.780623978214
19817.4267939815 6.78173604150321
19817.4867939815 6.78174121537586
19817.5627662037 6.78175049623433
19817.5631828704 6.78176567057317
19817.609849537 6.78274939766785
19817.6108217593 6.78379959801936
19817.744849537 6.78403765460773
19817.7777662037 6.78407703564539
19817.8763773148 6.78478047710367
19817.909849537 6.78493728643455
19817.9747106481 6.78501917374513
19817.9984606481 6.78501941262845
19818.066099537 6.78540566449439
19818.3359606481 6.78547190450275
19818.5722106481 6.78554013523886
19818.6880439815 6.78554617168359
19818.6887384259 6.78554895036322
19818.6897106481 6.78555172904127
19818.7580439815 6.78599497556733
19818.8912384259 6.78630176297921
19819.0252662037 6.78700891430466
19819.1380439815 6.78782552861176
19819.1938773148 6.78894983446221
19819.1954050926 6.79006673164037
19819.2183217593 6.79058761550942
19819.2629050926 6.7908234164542
19819.302349537 6.79121179174274
19819.3701273148 6.79123945916864
19819.4444328704 6.79229952723862
19819.4758217593 6.79230847225026
19819.6106828704 6.78993283608073
19819.6466550926 6.78884779234195
19819.7083217593 6.78809189411527
19819.741099537 6.78814348810444
19819.769849537 6.78861187462073
19819.8215162037 6.7886469991638
19819.8487384259 6.78864785718995
19819.9626273148 6.78888135356278
19819.9645717593 6.78947319104126
19819.9697106481 6.78970658857287
19819.9770717593 6.78994170120967
19819.9937384259 6.79016909120096
19820.5577662037 6.79017708738071
19820.8299884259 6.79082710203845
19820.9666550926 6.79096190350515
19821.0172106481 6.79100185199467
19821.1931828704 6.79105493445339
19821.2555439815 6.79136863311936
19821.271099537 6.79150571672748
19821.3372106481 6.79165774820635
19821.3872106481 6.79240080587733
19821.6327662037 6.79249589727824
19821.6472106481 6.79265371307486
19821.697349537 6.79287263420859
19821.7866550926 6.79308359114723
19821.8563773148 6.79377295524773
19821.888599537 6.79409162090975
19821.8920717593 6.79424871041237
19822.0462384259 6.79429804997374
19822.0462384259 6.79478711435402
19822.0466550926 6.79481839068103
19822.0481828704 6.7949721978693
19822.0656828704 6.7949905250445
19822.0859606481 6.79501445872741
19822.266099537 6.79502578061389
19822.2904050926 6.79562932652568
19822.4762384259 6.79629256241125
19822.5213773148 6.79629601284301
19822.6370717593 6.79741297287145
19822.6994328704 6.79850157569331
19822.7140162037 6.79856574825376
19822.7202662037 6.79858790072565
19822.7554050926 6.7995631365028
19822.7562384259 6.79959029301831
19822.7572106481 6.79961275240094
19822.7908217593 6.80054876548262
19822.7912384259 6.80055798113443
19822.8441550926 6.80059938537606
19822.8591550926 6.80061797981885
19822.8808217593 6.80065916931987
19822.9001273148 6.8006828814537
19822.9284606481 6.80091674926382
19823.0216550926 6.80135622064777
19823.089849537 6.8014083783921
19823.1469328704 6.80183344627976
19823.326099537 6.80231718410717
19823.3608217593 6.80295441016277
19823.5047106481 6.80382466881704
19823.504849537 6.80422682742243
19823.5105439815 6.80448267630163
19823.5890162037 6.80471647358107
19823.6013773148 6.80491448182705
19823.6302662037 6.80494794463982
19823.6451273148 6.80562252929339
19823.6612384259 6.80590113586446
19823.6627662037 6.80610294748333
19823.6641550926 6.80630110004927
19824.0404050926 6.8063061020782
19824.1188773148 6.80631917891741
19824.1563773148 6.80632418092541
19824.2447106481 6.80664584615323
19824.3909606481 6.80666010628256
19824.4127662037 6.80668974193375
19824.4326273148 6.80693137184906
19824.6284606481 6.80701737643107
19824.7515162037 6.80722126294712
19824.8195717593 6.80731662386947
19824.9140162037 6.80731890370923
19824.9166550926 6.80732519221692
19824.9622106481 6.80732963025454
19824.9988773148 6.8073471319154
19825.0738773148 6.80735363635064
19825.1440162037 6.80739016383484
19825.1504050926 6.80804960951693
19825.4190162037 6.80822647296832
19825.4477662037 6.80884580491458
19825.5804050926 6.80900705025864
19825.5966550926 6.80910343902523
19825.7454050926 6.80912989427991
19826.0184606481 6.80920773989858
19826.3741550926 6.80940806070776
19826.5244328704 6.80962137292179
19826.5566550926 6.80962193682788
19826.588599537 6.80985209840632
19826.6817939815 6.80987606117387
19826.7716550926 6.81041543267371
19826.9520717593 6.81085567033091
19827.0408217593 6.81089183264001
19827.1154050926 6.81164502770452
19827.2604050926 6.8123966545407
19827.2709606481 6.81335014831793
19827.3222106481 6.81344204271076
19827.327349537 6.81349564000464
19827.414849537 6.81363439528405
19827.5295717593 6.8137694842132
19827.5304050926 6.81380124121198
19827.5806828704 6.81403093305751
19827.5812384259 6.81422333025507
19827.631099537 6.8144420011826
19827.6362384259 6.81444263680001
19827.7394328704 6.81453345718278
19827.7581828704 6.81455964039582
19827.7792939815 6.81535378919667
19827.7802662037 6.81630282442233
19827.782349537 6.81725110378417
19827.7876273148 6.81747277325818
19827.7979050926 6.81792886852341
19827.9997106481 6.81806362340103
19828.031099537 6.81912613703758
19828.0597106481 6.81946672511766
19828.0613773148 6.81947667185197
19828.0988773148 6.81949752195553
19828.1174884259 6.81952437809363
19828.133599537 6.81952850718571
19828.1483217593 6.81953225460255
19828.1801273148 6.8195859403659
19828.2167939815 6.81960917393646
19828.3866550926 6.81964551709172
19828.4045717593 6.82059350893957
19828.5265162037 6.82059393885187
19828.5519328704 6.82059400469348
19828.5841550926 6.82100786643583
19828.6949884259 6.82110284778953
19828.7606828704 6.8211077478564
19828.8370717593 6.82112737028533
19828.8631828704 6.82112917212251
19828.9108217593 6.82150393826914
19828.9165162037 6.82150709498252
19828.9304050926 6.82154349903652
19828.9505439815 6.82164559643166
19828.959849537 6.82196196913011
19828.9630439815 6.82199483634975
19829.0605439815 6.82236156970231
19829.116099537 6.82236164267762
19829.1315162037 6.82322220488514
19829.1488773148 6.82322675520067
19829.2731828704 6.82322738493868
19829.2908217593 6.82323000500721
19829.3090162037 6.82382117700731
19829.3352662037 6.82382385769662
19829.3431828704 6.82382883839948
19829.3572106481 6.82384161260752
19829.4027662037 6.82384518980115
19829.4040162037 6.82384565142914
19829.4781828704 6.82384628099639
19829.5127662037 6.82384669865761
19829.5131828704 6.82384732965705
19829.527349537 6.82399164676929
19829.5687384259 6.82401279173609
19829.5783217593 6.82401775019947
19829.6537384259 6.8240378674121
19829.7033217593 6.82403809193646
19829.7826273148 6.82406907503369
19829.8067939815 6.82410375451802
19829.8191550926 6.82413996085337
19829.9169328704 6.82414059323984
19829.9333217593 6.82414890356354
19829.947349537 6.82416417804447
19829.9488773148 6.82422320122696
19829.9731828704 6.82424300512465
19829.996099537 6.82455633583165
19830.0099884259 6.8245576784075
19830.1069328704 6.82457009930864
19830.1165162037 6.82457505469569
19830.3030439815 6.82457773476849
19830.309849537 6.82467259200531
19830.3215162037 6.82482711841952
19830.3441550926 6.82483207561306
19830.3508217593 6.82504040669852
19830.3574884259 6.82504078139699
19830.4922106481 6.82529627916472
19830.6305439815 6.82531972740144
19830.638599537 6.82533208356507
19830.6572106481 6.82550149920508
19830.6817939815 6.82575371855622
19830.6863773148 6.82584596679073
19830.7381828704 6.82585642540862
19830.7688773148 6.82595294868979
19830.8347106481 6.82597148803951
19830.8926273148 6.82599969323069
19830.9269328704 6.82600087114387
19830.9322106481 6.82600577455803
19830.9395717593 6.82610462821581
19830.9472106481 6.82625161860195
19831.1277662037 6.82628940144642
19831.3902662037 6.82629003055607
19831.4202662037 6.82649108092608
19831.4572106481 6.82652740894616
19831.5074884259 6.82653027708674
19831.5079050926 6.82654328319432
19831.6372106481 6.82659721478551
19831.647349537 6.82706504494975
19831.6506828704 6.82726445104056
19831.6701273148 6.8272654242379
19831.6792939815 6.8272737381897
19831.6830439815 6.82736875168199
19831.6951273148 6.8273723636646
19831.8966550926 6.827741122182
19831.9617939815 6.82774137058701
19832.1102662037 6.82796842978985
19832.1691550926 6.82798831653235
19832.181099537 6.82836482597075
19832.1976273148 6.82839456137167
19832.2442939815 6.82947566221604
19832.3134606481 6.83038843323384
19832.3445717593 6.83040855125039
19832.4477662037 6.83045910969659
19832.5079050926 6.83046233407271
19832.5141550926 6.830467103846
19832.5888773148 6.83048756502851
19832.7524884259 6.83054210706349
19832.7538773148 6.83065803910169
19832.7717939815 6.83069374237386
19832.7780439815 6.83163318399459
19832.8079050926 6.83233952344058
19832.8492939815 6.83251644200659
19832.9747106481 6.83254955748534
19833.0334606481 6.83331924020037
19833.0680439815 6.83335483570685
19833.0983217593 6.83337693588309
19833.1116550926 6.83412603251453
19833.2376273148 6.83474754569174
19833.3688773148 6.83491097845425
19833.3909606481 6.8349202193001
19833.4472106481 6.83517729069421
19833.482349537 6.83522375727711
19833.6137384259 6.83526576331886
19833.6447106481 6.83548757415761
19833.6481828704 6.8355657863551
19833.6513773148 6.83558761884644
19833.7070717593 6.83652097776464
19833.711099537 6.83652590272628
19833.7576273148 6.83652692595139
19833.7765162037 6.83652861311705
19833.9133217593 6.83668783595932
19833.9870717593 6.83763037842969
19834.0745717593 6.83764443568337
19834.1116550926 6.83764906950583
19834.1190162037 6.83765811867101
19834.1272106481 6.83766268890585
19834.151099537 6.83770715184415
19834.3594328704 6.83777988471947
19834.4356828704 6.83787189864333
19834.5470717593 6.83835235018851
19834.6329050926 6.83844446982798
19834.6756828704 6.83859385388833
19834.6765162037 6.83908349647997
19834.733599537 6.83911806850533
19834.7654050926 6.83949045962955
19834.813599537 6.83949517450482
19834.8544328704 6.83954761105026
19834.8866550926 6.83954823601534
19834.8999884259 6.83954864764283
19834.9004050926 6.83954933953367
19835.0124884259 6.83954934913199
19835.0152662037 6.83992763978375
19835.0162384259 6.84027609396539
19835.0588773148 6.84028968985514
19835.0591550926 6.84029093168231
19835.0817939815 6.84037324537193
19835.1142939815 6.84063079210883
19835.1676273148 6.84066479568374
19835.187349537 6.84066716186637
19835.1995717593 6.84105012213851
19835.2844328704 6.84105819562398
19835.3380439815 6.84107088566666
19835.3872106481 6.84126229714993
19835.4501273148 6.84129481601658
19835.4617939815 6.84134633458338
19835.4641550926 6.84139625987177
19835.537349537 6.84245380809844
19835.6405439815 6.84245497100134
19835.6617939815 6.84245925474385
19835.7009606481 6.84251519173741
19835.7222106481 6.84265116536761
19835.749849537 6.8428080055675
19835.7517939815 6.84280833594185
19835.8017939815 6.84293717671695
19835.832349537 6.84297273279895
19835.9044328704 6.84297489934799
19835.9252662037 6.84361514908709
19835.9502662037 6.8436197595536
19835.9633217593 6.84390038541433
19835.9820717593 6.84458942322823
19835.9988773148 6.84468358196329
19836.1587384259 6.8447084816066
19836.1897106481 6.84471304955968
19836.2483217593 6.844714211379
19836.2665162037 6.84472649754533
19836.2670717593 6.84490610111567
19836.3144328704 6.84509560806885
19836.3559606481 6.8451765496174
19836.3629050926 6.84554656757373
19836.3802662037 6.84554812035987
19836.4009606481 6.8462708288522
19836.4380439815 6.84627470290871
19836.4508217593 6.84665692625622
19836.4520717593 6.84666180932961
19836.4680439815 6.84669723852715
19836.4701273148 6.84671048362162
19836.5166550926 6.84674341066623
19836.5555439815 6.84677905374572
19836.587349537 6.84729869491676
19836.5908217593 6.84732734174084
19836.6259606481 6.84732912460346
19836.6524884259 6.84733001972747
19836.6977662037 6.84733008832839
19836.7001273148 6.84733253842036
19836.7116550926 6.84736754763053
19836.8002662037 6.84744351380426
19836.8133217593 6.84747836986293
19836.9526273148 6.84756860560293
19836.9987384259 6.84762386044854
19837.0162384259 6.84792562856334
19837.0405439815 6.84792584168213
19837.1033217593 6.84793480973284
19837.1595717593 6.8479376213036
19837.1724884259 6.84794726881475
19837.178599537 6.8480107135616
19837.1934606481 6.84802108477897
19837.2402662037 6.8480243222878
19837.2622106481 6.84802963103948
19837.3490162037 6.84803125909362
19837.3665162037 6.84805821618507
19837.3966550926 6.84814766571903
19837.4042939815 6.84830246875237
19837.4090162037 6.84838939062869
19837.4762384259 6.84871710748993
19837.5152662037 6.84917246113809
19837.526099537 6.8492071711119
19837.6088773148 6.84931901313148
19837.6184606481 6.84943101523815
19837.6237384259 6.78063826221831
19837.6237384259 6.78101715831115
19837.6254050926 6.78128825995284
19837.6530439815 6.78137089058634
19837.7555439815 6.78137802302939
19837.8163773148 6.78140684298416
19837.8287384259 6.78165732165207
19837.8912384259 6.78200105797537
19837.9237384259 6.7822706592893
19838.0781828704 6.78240139791172
19838.096099537 6.7827020907613
19838.2630439815 6.78346264868379
19838.4416550926 6.78349768991386
19838.449849537 6.78351731260491
19838.4902662037 6.78413826058549
19838.5151273148 6.78421732081661
19838.5154050926 6.78427153375476
19838.5219328704 6.78496002746163
19838.5226273148 6.78501161665955
19838.5859606481 6.78518225671028
19838.6259606481 6.78596040911914
19838.6405439815 6.78604519350844
19838.698599537 6.78708257086304
19838.7219328704 6.78727107124572
19838.7416550926 6.78730454385705
19838.7699884259 6.78736640600793
19838.8347106481 6.7876901229721
19838.8652662037 6.78819218730494
19838.8883217593 6.78923555356074
19838.911099537 6.7896028337009
19838.9238773148 6.78963792653107
19839.0055439815 6.7896381486488
19839.0684606481 6.78964278185247
19839.0852662037 6.78973173491748
19839.1241550926 6.78993718519394
19839.1297106481 6.78995936673338
19839.1316550926 6.78999417555947
19839.1463773148 6.79001564856783
19839.2019328704 6.79051432861928
19839.2184606481 6.79051631940526
19839.2244328704 6.79124685336632
19839.2247106481 6.79178620006242
19839.224849537 6.79274354602699
19839.2249884259 6.79376705243752
19839.2254050926 6.79450724670645
19839.2299884259 6.79526802982799
19839.2327662037 6.79637022701279
19839.2329050926 6.79685931650892
19839.2333217593 6.79760212951797
19839.2456828704 6.79827314220265
19839.248599537 6.79885074749753
19839.2563773148 6.79943159746531
19839.282349537 6.79999416750425
19839.2834606481 6.80056132321762
19839.2847106481 6.80109031137268
19839.3116550926 6.80109287160274
19839.3131828704 6.80166015518631
19839.3262384259 6.80169338813941
19839.3408217593 6.80275432847098
19839.341099537 6.80334249070844
19839.3419328704 6.80386737334044
19839.3445717593 6.80438970184886
19839.4127662037 6.80439046245422
19839.4551273148 6.80461329627814
19839.5672106481 6.80478101909791
19839.5734606481 6.80478135215662
19839.582349537 6.8048068543437
19839.6852662037 6.80480744760963
19839.7452662037 6.80481954917293
19839.7767939815 6.8048349477094
19839.8165162037 6.804843645888
19839.8329050926 6.80484536256809
19839.8517939815 6.80584593788986
19839.8565162037 6.80585304328251
19839.8645717593 6.80593263392939
19839.8663773148 6.80649538815707
19839.8666550926 6.80703631233945
19839.8669328704 6.8075678345469
19839.8672106481 6.80807038496329
19839.8676273148 6.80859620847463
19839.8679050926 6.80911573435476
19839.8692939815 6.80917944073241
19839.884849537 6.80930802285131
19839.9063773148 6.80952809656831
19839.9213773148 6.80953281577419
19839.9301273148 6.81005247183395
19839.9701273148 6.81049335725493
19839.9705439815 6.81099250831353
19839.9706828704 6.81144715563621
19839.971099537 6.8119217118664
19839.9713773148 6.81240270094076
19839.9716550926 6.81261201290208
19839.9917939815 6.81264642429502
19839.993599537 6.81265475222595
19839.996099537 6.81265764700428
19840.0347106481 6.81275035279188
19840.0508217593 6.81276028171697
19840.0830439815 6.81277551646921
19840.0909606481 6.81289587013649
19840.099849537 6.81289591616676
19840.106099537 6.81294702437838
19840.1356828704 6.81294703282267
19840.1369328704 6.81307312559094
19840.1830439815 6.81308160185848
19840.2172106481 6.81316938779252
19840.2556828704 6.81329774771199
19840.2913773148 6.813739566776
19840.2955439815 6.8141014743521
19840.3054050926 6.81415277496204
19840.3305439815 6.8141574856193
19840.3699884259 6.81424833753812
19840.3708217593 6.81428522143035
19840.3937384259 6.81428582118019
19840.4109606481 6.81435939943549
19840.4608217593 6.8145866756187
19840.4844328704 6.81467781812515
19840.5024884259 6.81468405322751
19840.5045717593 6.81472681915686
19840.5866550926 6.81473878749514
19840.603599537 6.81476682366183
19840.6288773148 6.81501151099463
19840.6381828704 6.81508233603754
19840.6506828704 6.81529490669126
19840.8680439815 6.81618154246943
19840.8692939815 6.81621068714889
19840.8722106481 6.81621677518631
19840.891099537 6.81679523462911
19840.8962384259 6.81682162571252
19840.9151273148 6.81682715219502
19840.9480439815 6.81736386122969
19840.9552662037 6.81764289454694
19840.9979050926 6.8176473813326
19841.0283217593 6.81764751809043
19841.0327662037 6.81765904221709
19841.0584606481 6.81765935920675
19841.0666550926 6.81770148302387
19841.0997106481 6.81773300110368
19841.1379050926 6.81774939949158
19841.1720717593 6.81840175129301
19841.1897106481 6.81840206817907
19841.1924884259 6.81840677008261
19841.3637384259 6.8184089900013
19841.3849884259 6.81905828860723
19841.4562384259 6.8191769285899
19841.4901273148 6.81918037045708
19841.4962384259 6.81932921909477
19841.5558217593 6.81933033998271
19841.5822106481 6.81938391955495
19841.6492939815 6.8196167592508
19841.7409606481 6.81962543882228
19841.7426273148 6.82015685137506
19841.7727662037 6.82026417442181
19841.8059606481 6.82026887274272
19841.8191550926 6.82048512659498
19841.857349537 6.82084579904198
19841.9022106481 6.82085074780357
19842.0269328704 6.82100009800333
19842.1490162037 6.82100257160267
19842.2177662037 6.82150716216501
19842.2930439815 6.82194507095493
19842.3263773148 6.82240955664714
19842.3279050926 6.82244364579797
19842.3365162037 6.82244749047254
19842.3434606481 6.82244780687026
19842.3724884259 6.82281425021641
19842.5363773148 6.82284826183877
19842.5399884259 6.82322376063641
19842.5545717593 6.82333901329749
19842.6209606481 6.82335808488214
19842.6230439815 6.82339244450116
19842.6234606481 6.82374546323996
19842.6326273148 6.82374799835085
19842.683599537 6.82375403210826
19842.7166550926 6.82382396155641
19842.7176273148 6.82397140748451
19842.7588773148 6.82399205484589
19842.8394328704 6.82399361740519
19842.8547106481 6.82399522918658
19842.8570717593 6.82399634815159
19842.8884606481 6.82482197832937
19843.0640162037 6.82482448677487
19843.0702662037 6.82502638058431
19843.0733217593 6.82515439525502
19843.0974884259 6.8251607750388
19843.1501273148 6.82516137079518
19843.1708217593 6.82517710219907
19843.2254050926 6.82518008270296
19843.2542939815 6.8251845573606
19843.3487384259 6.8256254864691
19843.3988773148 6.825698708875
19843.4227662037 6.82574406499977
19843.4655439815 6.82576842910036
19843.4837384259 6.82602889686225
19843.5247106481 6.82628690535433
19843.5681828704 6.82628750223539
19843.6179050926 6.82650631429243
19843.6213773148 6.8267995200067
19843.631099537 6.82692679604487
19843.7292939815 6.82701902052076
19843.7617939815 6.82702363648763
19843.8065162037 6.82794392662926
19843.9163773148 6.82795972526516
19843.9329050926 6.8278441914673
19844.0070717593 6.82792035733939
19844.0556828704 6.82792288077244
19844.0859606481 6.82825852939646
19844.1540162037 6.82917415196862
19844.1622106481 6.82965603575023
19844.2066550926 6.82966796831666
19844.2219328704 6.82967769418838
19844.2462384259 6.83015922197091
19844.2617939815 6.8302862072198
19844.2644328704 6.83076592141917
19844.3194328704 6.83135747239901
19844.3226273148 6.83148649965214
19844.3379050926 6.83167834325012
19844.3755439815 6.83213692630453
19844.3956828704 6.83254901121404
19844.3976273148 6.83257077318722
19844.4102662037 6.83297004129181
19844.428599537 6.83297473545492
19844.4891550926 6.83297643761489
19844.5006828704 6.83298063137098
19844.5417939815 6.83338331890055
19844.5681828704 6.83339236151051
19844.6119328704 6.8335553482061
19844.6654050926 6.83362097976748
19844.7292939815 6.83370921643837
19844.796099537 6.83374278964997
19844.8319328704 6.83419929113858
19844.868599537 6.83430966274084
19844.8687384259 6.83430997670575
19844.9306828704 6.83431082948542
19844.9538773148 6.83431335167715
19845.0333217593 6.83441277944855
19845.042349537 6.83525181516566
19845.0426273148 6.83560432272356
19845.0427662037 6.83583996106073
19845.0484606481 6.83584335414539
19845.0624884259 6.83589183830402
19845.0952662037 6.83680781451068
19845.1052662037 6.83680914054735
19845.1733217593 6.83687708267184
19845.2044328704 6.83687879798543
19845.249849537 6.83752035692445
19845.2522106481 6.83816146257583
19845.2544328704 6.8388025037549
19845.2558217593 6.8395125915063
19845.3491550926 6.83952707952654
19845.371099537 6.83990532931676
19845.3745717593 6.84011746414747
19845.3822106481 6.84054328321631
19845.3967939815 6.84107070549381
19845.3972106481 6.8414836372431
19845.4112384259 6.8414842257235
19845.4129050926 6.84165237740531
19845.4131828704 6.84186345330784
19845.4519328704 6.84186430311167
19845.4617939815 6.84188302137983
19845.4815162037 6.84193460360044
19845.4870717593 6.8419683752668
19845.5406828704 6.84217357506965
19845.5637384259 6.84220430112806
19845.6294328704 6.84253432078451
19845.6392939815 6.84253559294185
19845.6865162037 6.84253666983741
19845.7024884259 6.84253807293106
19845.7644328704 6.84255781356573
19845.8004050926 6.84297524407629
19845.8762384259 6.84301889238614
19845.887349537 6.84301901790015
19845.9230439815 6.84334856563908
19845.9262384259 6.84334985907524
19845.9859606481 6.84352451685726
19845.9908217593 6.84377830641866
19845.9912384259 6.84396940656414
19845.9915162037 6.84412510530296
19846.0572106481 6.84519014027382
19846.1469328704 6.84519023803603
19846.2783217593 6.8452243541513
19846.307349537 6.84523669765138
19846.337349537 6.84532437913515
19846.4217939815 6.84533622988396
19846.4526273148 6.84551429478006
19846.4527662037 6.84570387337856
19846.4530439815 6.84613161419415
19846.4531828704 6.84660203865049
19846.4745717593 6.84725451336979
19846.5587384259 6.84729136059452
19846.5895717593 6.84760847627524
19846.684849537 6.84849368793106
19846.724849537 6.84849650084486
19846.7583217593 6.84854888456185
19846.7801273148 6.84860306324238
19846.7820717593 6.84946286113623
19846.7981828704 6.8504950110115
19846.8004050926 6.85049559596469
19846.8037384259 6.85049740796272
19846.8042939815 6.85067239523605
19846.827349537 6.85067574047217
19846.8727662037 6.85074994831768
19846.8758217593 6.85077128892695
19846.8788773148 6.85081745171843
19846.881099537 6.85085695960291
19846.8931828704 6.85086721297244
19846.8974884259 6.85090081142143
19846.921099537 6.85105103005494
19847.019849537 6.85148574956619
19847.0517939815 6.85177693997162
19847.052349537 6.85209751267113
19847.0605439815 6.85224408124538
19847.0737384259 6.85243272116628
19847.0740162037 6.8525894441029
19847.0930439815 6.85259761992334
19847.1040162037 6.85263149687614
19847.2420717593 6.85289938702953
19847.3558217593 6.852907861548
19847.3997106481 6.85290859885487
19847.5130439815 6.85291044938418
19847.5147106481 6.853952879966
19847.5372106481 6.8543330455246
19847.587349537 6.85437977966179
19847.6316550926 6.85438828212718
19847.6412384259 6.8544563386703
19847.7095717593 6.85447648898857
19847.7233217593 6.8544810933225
19847.729849537 6.85449039639018
19847.7329050926 6.85449501090345
19847.7356828704 6.85449872510861
19847.8084606481 6.85508359155015
19847.8669328704 6.85508819459951
19847.8801273148 6.85509057947938
19847.9202662037 6.85510704701061
19847.9216550926 6.85512662883859
19847.926099537 6.85563363652915
19847.9415162037 6.85592197932301
19847.9462384259 6.85669481955435
19847.9591550926 6.85671099319677
19847.993599537 6.85683853828489
19848.0681828704 6.85689469670533
19848.1538773148 6.85692558367582
19848.1877662037 6.85697571693149
19848.3292939815 6.85698749763236
19848.3715162037 6.85701825363291
19848.5872106481 6.85770730382817
19848.5874884259 6.85847356774954
19848.5888773148 6.85891492423454
19848.5891550926 6.8593963565517
19848.589849537 6.85963976933979
19848.5899884259 6.86005944945527
19848.5922106481 6.86048968056064
19848.6199884259 6.86059112912688
19848.6201273148 6.86077251618607
19848.6202662037 6.8611895323399
19848.6206828704 6.86155935403599
19848.6213773148 6.86192199427178
19848.6342939815 6.86204596133431
19848.6604050926 6.86234734387956
19848.6883217593 6.86235930659035
19848.7026273148 6.86246753463406
19848.7881828704 6.86248454023723
19848.8866550926 6.86248716304619
19849.0026273148 6.86250767345083
19849.1155439815 6.86250984081272
19849.154849537 6.86254336627077
19849.1755439815 6.86254794838672
19849.206099537 6.86276062207679
19849.2088773148 6.86297327586287
19849.2192939815 6.86297352049244
19849.2397106481 6.86309979538586
19849.3145717593 6.8634170716162
19849.3754050926 6.8634185275284
19849.3876273148 6.86344629189233
19849.388599537 6.86378433192121
19849.4867939815 6.86380699891286
19849.5590162037 6.86381673252174
19849.5826273148 6.86384449259299
19849.6274884259 6.86384890082623
19849.6609606481 6.86385348085799
19849.7041550926 6.86446936618003
19849.7444328704 6.86481726175195
19849.7449884259 6.86519169370672
19849.7601273148 6.86543433290257
19849.7605439815 6.86571984803233
19849.7620717593 6.86603189257279
19849.7631828704 6.86641882163481
19849.7780439815 6.86641961248799
19849.8287384259 6.8664528398848
19849.9574884259 6.86646598818471
19850.0854050926 6.86646732277737
19850.0947106481 6.86648552830554
19850.1344328704 6.8668895715185
19850.2291550926 6.86692105364427
19850.2309606481 6.86692121709264
19850.2916550926 6.86789806629286
19850.3577662037 6.86789923132914
19850.4152662037 6.86790215736339
19850.4212384259 6.86791821596235
19850.4490162037 6.86797747350612
19850.4766550926 6.86721983735444
19850.5113773148 6.86768252158417
19850.519849537 6.86794796577369
19850.6074884259 6.8684215796655
19850.6077662037 6.86895770229163
19850.6083217593 6.86942083249173
19850.6133217593 6.86991474341363
19850.6138773148 6.87047669343955
19850.6438773148 6.87049194577572
19850.7479050926 6.87049441436172
19850.7484606481 6.87049687194534
19850.7767939815 6.87053014558765
19850.7779050926 6.87086884896472
19850.7890162037 6.87088732020213
19850.7942939815 6.87094382069811
19850.7981828704 6.87110701932916
19850.7983217593 6.87144147667052
19850.7984606481 6.87179199409255
19850.8080439815 6.87182937592321
19850.8276273148 6.87211687959662
19850.8495717593 6.8721761780576
19850.8656828704 6.87218088375831
19850.8701273148 6.87260210978038
19850.8927662037 6.87261948502459
19850.9129050926 6.87262956638089
19850.9470717593 6.872713262407
19850.9894328704 6.87351841872811
19851.0417939815 6.87353983786284
19851.0624884259 6.87354532051791
19851.0991550926 6.87365880566914
19851.2204050926 6.87415266432067
19851.2894328704 6.8743512887368
19851.3045717593 6.87454378777011
19851.3205439815 6.87460236517599
19851.3252662037 6.87466134974225
19851.3470717593 6.87466179741229
19851.3605439815 6.87466381643667
19851.3945717593 6.87485081755444
19851.4180439815 6.87490999425273
19851.4380439815 6.87491079963245
19851.4479050926 6.87494386396461
19851.4629050926 6.87494840368188
19851.4638773148 6.87495085693636
19851.4858217593 6.87516100989435
19851.5104050926 6.87516209294293
19851.5290162037 6.87536516092789
19851.5290162037 6.87561436046408
19851.5347106481 6.87664617190164
19851.5372106481 6.87667940840539
19851.5647106481 6.87669262404105
19851.6867939815 6.87699064858518
19851.6967939815 6.87702813043514
19851.6988773148 6.87757452131821
19851.738599537 6.87757621939843
19851.793599537 6.87776043090003
19851.799849537 6.87777952411411
19851.8256828704 6.87880560093026
19851.8299884259 6.87967432889977
19851.8884606481 6.87968096316679
19851.8991550926 6.87968531013823
19851.9137384259 6.87989393157743
19851.9380439815 6.88019853958395
19852.0369328704 6.88023904716161
19852.0420717593 6.88027143949732
19852.2130439815 6.88031266049035
19852.2545717593 6.88031489583202
19852.344849537 6.8803232490439
19852.3463773148 6.88033484174293
19852.3495717593 6.88036751381366
19852.4015162037 6.88082774244303
19852.4067939815 6.88086069039639
19852.4344328704 6.880862237792
19852.4404050926 6.88103064854859
19852.4424884259 6.88103071797177
19852.4587384259 6.88103135317364
19852.4616550926 6.88103136128723
19852.5172106481 6.88104250459716
19852.5781828704 6.8812065863389
19852.6352662037 6.88120908670192
19852.6402662037 6.88127179522305
19852.6631828704 6.88133423573174
19852.6831828704 6.88134000106091
19852.7165162037 6.88141044428939
19852.8117939815 6.88184368723172
19852.9252662037 6.88195264528964
19852.9833217593 6.88196126800322
19853.0454050926 6.88199422145199
19853.0695717593 6.88202659170441
19853.071099537 6.88218693674304
19853.2354050926 6.88305973625522
19853.2515162037 6.88315268846008
19853.3351273148 6.88342123888865
19853.3780439815 6.88376633797045
19853.4402662037 6.88392583304305
19853.5326273148 6.88395887123794
19853.5776273148 6.884073905576
19853.6144328704 6.88456068899637
19853.6170717593 6.88504733176212
19853.622349537 6.88526937200824
19853.6795717593 6.8852708022428
19853.8129050926 6.88528202837588
19853.813599537 6.88528275119629
19853.898599537 6.88555854348392
19853.8990162037 6.88601136753926
19853.9451273148 6.88601306870801
19854.1099884259 6.88601677334868
19854.313599537 6.88601707779784
19854.316099537 6.88676882458406
19854.3637384259 6.88677036807373
19854.3862384259 6.88681075675811
19854.4369328704 6.88697000527836
19854.4842939815 6.88698414861443
19854.6113773148 6.88698506170816
19854.6683217593 6.88698853500266
19854.6997106481 6.88713849760395
19854.7095717593 6.88713872131985
19854.7401273148 6.88713979285107
19854.7765162037 6.88715293610212
19854.8529050926 6.88718592581278
19854.9137384259 6.8872448490998
19854.9240162037 6.88726614982652
19855.0559606481 6.88754410723622
19855.2780439815 6.88755300477231
19855.3281828704 6.88799665407621
19855.3291550926 6.88799982862621
19855.3297106481 6.88800811809665
19855.3302662037 6.88801204384837
19855.3441550926 6.88842603856374
19855.3587384259 6.88845889168415
19855.3599884259 6.88856308797628
19855.3749884259 6.88863295202377
19855.5315162037 6.88863730518455
19855.5341550926 6.88873581990394
19855.6183217593 6.88876885820745
19855.6309606481 6.88898593098917
19855.674849537 6.88898985501022
19855.6974884259 6.88947982097392
19855.7137384259 6.88948412538149
19855.7615162037 6.88960677266578
19855.7997106481 6.88966393133711
19855.8026273148 6.88970542584309
19855.8151273148 6.88973838175121
19855.9167939815 6.89000627229805
19856.0738773148 6.89000684522457
19856.0759606481 6.8900076493599
19856.1445717593 6.89000899722503
19856.1574884259 6.890019463627
19856.2326273148 6.89055534026076
19856.2347106481 6.89055955768069
19856.2583217593 6.89108445202544
19856.307349537 6.89160056263618
19856.3895717593 6.8916143495377
19856.4051273148 6.89161763276525
19856.4159606481 6.89206900559533
19856.4763773148 6.89208649353779
19856.5233217593 6.89208706465692
19856.533599537 6.89209102124156
19856.5406828704 6.89209357367263
19856.5688773148 6.8922683307363
19856.7354050926 6.89251986010641
19856.7379050926 6.89264198155072
19856.743599537 6.89264648272253
19856.7933217593 6.8926489262548
19856.8019328704 6.89265091925084
19856.8188773148 6.8926572825999
19856.8251273148 6.89267006635418
19856.9156828704 6.89326599626347
19856.9955439815 6.89331255038279
19857.0069328704 6.89334515751259
19857.0077662037 6.89336465771225
19857.0140162037 6.89344637919179
19857.0192939815 6.89403633874899
19857.0309606481 6.89495929192034
19857.0888773148 6.89496759143325
19857.0942939815 6.8954860416965
19857.0947106481 6.89601924115533
19857.094849537 6.89664808424163
19857.0951273148 6.89730401595547
19857.0954050926 6.89797019102934
19857.1015162037 6.89817759642792
19857.1076273148 6.89836919061214
19857.1204050926 6.89903382974311
19857.1320717593 6.8990871222683
19857.1570717593 6.89962472172871
19857.159849537 6.89965786687282
19857.2392939815 6.90035519698641
19857.2530439815 6.90060005223884
19857.3095717593 6.90121342656628
19857.351099537 6.90142053885653
19857.3752662037 6.90143535018539
19857.3831828704 6.90164244243856
19857.4201273148 6.90198400967198
19857.4551273148 6.90198401767698
19857.4642939815 6.90198810001538
19857.4684606481 6.90199258080672
19857.583599537 6.90199653372919
19857.7156828704 6.90298446621754
19857.8326273148 6.90300827295669
19857.8424884259 6.90307087203255
19857.8602662037 6.90307100250484
19857.8717939815 6.90312437939369
19857.8720717593 6.90312494740553
19857.8816550926 6.90315741658457
19857.8837384259 6.90317563601176
19857.8992939815 6.90328946666546
19857.9663773148 6.9033074479497
19858.0209606481 6.90334251618039
19858.0351273148 6.90337578189998
19858.052349537 6.90342647396574
19858.1204050926 6.90371559775651
19858.1502662037 6.90371727029947
19858.1884606481 6.90403799384933
19858.2004050926 6.90424395361293
19858.2042939815 6.90445069915659
19858.2119328704 6.90454461404396
19858.3622106481 6.90455046586547
19858.427349537 6.90502738782601
19858.4859606481 6.90502795546519
19858.5022106481 6.90549938470126
19858.542349537 6.90551338666405
19858.584849537 6.90612420789306
19858.5984606481 6.90639290922607
19858.6149884259 6.90649466573158
19858.6517939815 6.9069792649475
19858.6541550926 6.90698168089243
19858.6759606481 6.90698284236867
19858.7015162037 6.90743184660465
19858.7377662037 6.90743429102822
19858.7727662037 6.90743485809682
19858.7809606481 6.90743493934529
19858.844849537 6.90743550641382
19858.8565162037 6.90763495090786
19858.858599537 6.90765130262266
19858.8597106481 6.90779096212057
19858.8670717593 6.90780265621369
19858.8817939815 6.90809007951408
19858.8901273148 6.90813567362716
19858.9227662037 6.90831130227381
19858.9817939815 6.90857282518356
19858.9888773148 6.90865625700858
19859.1862384259 6.90868880996285
19859.2006828704 6.90868881794505
19859.2017939815 6.90967401011768
19859.2156828704 6.9102835894186
19859.2381828704 6.91030573105055
19859.248599537 6.91032409942622
19859.2999884259 6.91039579407073
19859.3501273148 6.91060162296935
19859.3502662037 6.9112107459872
19859.4547106481 6.91138310716522
19859.4780439815 6.9117679176121
19859.5937384259 6.91177237562078
19859.6297106481 6.91189664028323
19859.6438773148 6.91191755318741
19859.6447106481 6.911927244478
19859.6674884259 6.9127873560582
19859.7472106481 6.91299305528746
19859.7579050926 6.91299546320843
19859.8491550926 6.91348071752492
19859.8669328704 6.9134817782366
19859.8754050926 6.91349317629916
19859.8765162037 6.91350075452562
19859.923599537 6.9135146248721
19859.9591550926 6.91351568318459
19859.9845717593 6.91359538842847
19860.0701273148 6.91371785398293
19860.0788773148 6.91442073870448
19860.0808217593 6.91539149056053
19860.0831828704 6.91638166496832
19860.0838773148 6.91639970358322
19860.1033217593 6.91726762637553
19860.1534606481 6.91794532207744
19860.1954050926 6.91810613618135
19860.2083217593 6.91810787943455
19860.2138773148 6.91823623937168
19860.2290162037 6.91826857105228
19860.2354050926 6.91842085149884
19860.2449884259 6.91857318982178
19860.2472106481 6.91872554732631
19860.257349537 6.91873479229067
19860.2634606481 6.91888711736068
19860.2745717593 6.91903937578408
19860.2790162037 6.91919134770783
19860.2808217593 6.91934323607873
19860.2822106481 6.91949512081487
19860.2847106481 6.91974941919101
19860.3262384259 6.91975385617989
19860.3859606481 6.91983121271514
19860.3879050926 6.92001993978413
19860.4084606481 6.92010648700151
19860.4769328704 6.92022683590759
19860.4909606481 6.92022777346306
19860.5767939815 6.92023942318629
19860.5779050926 6.92025556129593
19860.5784606481 6.92026190026978
19860.642349537 6.92026246326398
19860.6476273148 6.9202668995566
19860.6516550926 6.92027433607061
19860.6547106481 6.9202828591725
19860.6559606481 6.92083083338476
19860.6958217593 6.92103902231289
19860.7738773148 6.9210570231466
19860.792349537 6.92114035800284
19860.833599537 6.92183368457394
19860.8613773148 6.92183474036672
19860.9967939815 6.92216138695999
19861.0129050926 6.922301947915
19861.0169328704 6.92236866557142
19861.1266550926 6.92237069157678
19861.147349537 6.92264793789496
19861.1516550926 6.92293607314029
19861.2241550926 6.92322490414675
19861.2266550926 6.92350980414572
19861.2312384259 6.92352713698116
19861.2352662037 6.92381581428954
19861.2577662037 6.92387336614856
19861.3027662037 6.92387780571022
19861.338599537 6.92388471948002
19861.3394328704 6.92388898658768
19861.4081828704 6.92392412058265
19861.4415162037 6.92414514133489
19861.4608217593 6.92414688192957
19861.5008217593 6.92417931396296
19861.5897106481 6.92418135934042
19861.6279050926 6.92418266928921
19861.6522106481 6.92418323143569
19861.6676273148 6.92438740393296
19861.737349537 6.92459171049041
19861.7740162037 6.92467808150301
19861.7904050926 6.92468978028675
19861.8099884259 6.9249774245725
19861.8326273148 6.92507891459502
19861.884849537 6.92507943855198
19862.0167939815 6.92511693914328
19862.0388773148 6.92540441691488
19862.0708217593 6.92569185757356
19862.091099537 6.92597894224667
19862.1113773148 6.92610825983822
19862.2316550926 6.92611534851667
19862.2329050926 6.92614775630019
19862.2541550926 6.9263514836695
19862.2722106481 6.92638439440441
19862.3088773148 6.92736509108201
19862.3401273148 6.92740289536914
19862.3572106481 6.92743503947041
19862.4091550926 6.92765712965226
19862.6167939815 6.92768943192032
19862.6438773148 6.9276993776506
19862.6602662037 6.92788621355584
19862.6824884259 6.92789407567501
19862.7345717593 6.92789597289103
19862.8794328704 6.92866634932223
19862.8799884259 6.9291900912022
19862.883599537 6.92963487273724
19862.9079050926 6.93007548175669
19862.9283217593 6.93007956286853
19862.9838773148 6.9309184776224
19863.0120717593 6.93161639134755
19863.0124884259 6.93162268978048
19863.0855439815 6.93167881217301
19863.0942939815 6.93168076874356
19863.1319328704 6.93212898657051
19863.1426273148 6.93222072608301
19863.2099884259 6.93234018199758
19863.2199884259 6.93252794594834
19863.2567939815 6.93252849666928
19863.2644328704 6.93256310200412
19863.2938773148 6.93284946259506
19863.3041550926 6.93285005870555
19863.3795717593 6.93288843704303
19863.5058217593 6.93289286259355
19863.5370717593 6.93289686361913
19863.5662384259 6.93293927532383
19863.6147106481 6.93299646349356
19863.631099537 6.93304475608648
19863.6388773148 6.93304487539368
19863.6880439815 6.93306136949295
19863.7081828704 6.93311132758949
19863.7367939815 6.93334394193536
19863.7480439815 6.93335539221868
19863.764849537 6.93336267185625
19863.7677662037 6.93338830557322
19863.7779050926 6.93340198363126
19863.781099537 6.93341565438567
19863.8687384259 6.93438942681421
19863.8863773148 6.93456338961813
19863.8949884259 6.9349882146251
19863.8970717593 6.93593029224428
19864.0480439815 6.93593545533361
19864.0497106481 6.93619001392646
19864.0799884259 6.93624698961898
19864.1051273148 6.93636568263712
19864.1308217593 6.93639742581658
19864.1329050926 6.93660159678929
19864.1863773148 6.93673528457153
19864.193599537 6.93682519491494
19864.2533217593 6.93685730074671
19864.3220717593 6.93694070991688
19864.3497106481 6.93695012540497
19864.3852662037 6.93700654796414
19864.4383217593 6.93739572183966
19864.446099537 6.93748095910386
19864.4727662037 6.93749536745493
19864.5572106481 6.93752746496785
19864.622349537 6.93752831820724
19864.633599537 6.93773046896442
19864.6392939815 6.93773283872875
19864.6908217593 6.93817291829304
19864.7894328704 6.93895953260432
19864.9906828704 6.93908397417586
19864.9974884259 6.93914099039132
19865.0042939815 6.9391491929754
19865.0383217593 6.93918071119128
19865.1183217593 6.93930459926469
19865.1199884259 6.93969201170588
19865.1344328704 6.93993870545863
19865.1397106481 6.94018488228219
19865.1647106481 6.94022674999892
19865.212349537 6.94119344945444
19865.2354050926 6.94215184845169
19865.2495717593 6.9423997447471
19865.2595717593 6.94240411435402
19865.2659606481 6.9424425235534
19865.2670717593 6.94256921941188
19865.2751273148 6.94259139834346
19865.2806828704 6.94283887067095
19865.3281828704 6.94304012611739
19865.3344328704 6.9432884367127
19865.3430439815 6.94353645061387
19865.3488773148 6.94378431971889
19865.3501273148 6.94454402312705
19865.3588773148 6.94479109332232
19865.3729050926 6.94575254184984
19865.373599537 6.94599925892649
19865.3802662037 6.94624704368744
19865.3876273148 6.94649473045816
19865.3994328704 6.94703334538261
19865.399849537 6.94728108073327
19865.4276273148 6.94752879619466
19865.4287384259 6.94766268838603
19865.4291550926 6.94791029323839
19865.4426273148 6.94854966489366
19865.4429050926 6.94879735835672
19865.444849537 6.94889649626165
19865.4491550926 6.94914435066445
19865.4931828704 6.94932284923395
19865.5179050926 6.94932388653292
19865.5842939815 6.94955561313519
19865.6459606481 6.94974530683399
19865.6717939815 6.95070151189354
19865.7083217593 6.95078459259737
19865.7294328704 6.95083946096578
19865.8412384259 6.9508404946903
19865.9095717593 6.95091072815551
19865.9116550926 6.95092802194942
19866.0047106481 6.95092857405374
19866.0374884259 6.9517573062334
19866.0808217593 6.95175820655454
19866.1491550926 6.95183653581612
19866.1966550926 6.95183682445421
19866.2076273148 6.95207998675218
19866.2112384259 6.95221572054768
19866.2159606481 6.95223012756809
19866.2542939815 6.9531795290755
19866.2595717593 6.95318188651538
19866.3147106481 6.95319583026039
19866.3147106481 6.95322331027104
19866.3538773148 6.95322386266221
19866.3831828704 6.95322392939469
19866.404849537 6.95324908787397
19866.4183217593 6.95325877692325
19866.4204050926 6.95341435031551
19866.4366550926 6.95361058420164
19866.4779050926 6.95456211086249
19866.5095717593 6.95463996439208
19866.5205439815 6.95464256825141
19866.5317939815 6.95532285372494
19866.701099537 6.95571923091808
19866.738599537 6.95573719455728
19866.7597106481 6.95593650607001
19866.7670717593 6.9560430666853
19866.7758217593 6.95604823745359
19866.8467939815 6.95631151625595
19866.8472106481 6.95639078109559
19866.8572106481 6.95643047994805
19866.8616550926 6.95643481360142
19866.8681828704 6.95643498839835
19866.9109606481 6.95643971360411
19866.9397106481 6.9564404147248
19866.9416550926 6.95644235394175
19866.9944328704 6.95726915404714
19867.0692939815 6.95821805183934
19867.0767939815 6.95822039090911
19867.0791550926 6.95822130345547
19867.101099537 6.95828153647401
19867.1037384259 6.95829886536451
19867.1599884259 6.95833046341899
19867.1802662037 6.9584242612896
19867.1902662037 6.95842594933936
19867.3183217593 6.95854222501352
19867.3633217593 6.95905022085008
19867.4280439815 6.95907874554165
19867.432349537 6.95919498412446
19867.4380439815 6.95919608298056
19867.4401273148 6.95921466107976
19867.4431828704 6.95921595929362
19867.4451273148 6.9594609790913
19867.481099537 6.95989304893476
19867.5594328704 6.95989553808026
19867.6344328704 6.96008839479878
19867.6677662037 6.96028748835858
19867.6830439815 6.96029753266349
19867.7431828704 6.96035376945255
19867.7441550926 6.96035650443043
19867.7679050926 6.96090578845373
19867.8142939815 6.9609822979514
19867.8265162037 6.96105900238178
19867.8566550926 6.96163325080894
19867.9133217593 6.96173508438008
19867.9158217593 6.96181288088906
19867.9174884259 6.96188821563161
19867.9372106481 6.96188919669173
19868.0301273148 6.96218712669883
19868.0884606481 6.96224759447247
19868.1279050926 6.96232778875959
19868.1562384259 6.96239488864633
19868.1659606481 6.96246820818853
19868.1690162037 6.94516410629164
19868.1888773148 6.94528151350429
19868.237349537 6.94528562435322
19868.2531828704 6.94529964804894
19868.2738773148 6.94530195316183
19868.2805439815 6.9453054850118
19868.2970717593 6.94542838816892
19868.3067939815 6.94545957171623
19868.3134606481 6.94568617047758
19868.327349537 6.94581113969404
19868.3279050926 6.94593032089915
19868.3337384259 6.94622771260296
19868.3379050926 6.94636520350686
19868.3695717593 6.94695300497852
19868.4029050926 6.94698767932448
19868.4238773148 6.94705663590079
19868.4672106481 6.94713773131942
19868.5095717593 6.94717737992447
19868.5216550926 6.94717969381463
19868.5263773148 6.94726389488248
19868.5387384259 6.94726389571625
19868.5419328704 6.94726443888672
19868.5649884259 6.94734670837997
19868.5649884259 6.94748044031981
19868.5677662037 6.9475700747533
19868.6045717593 6.94774901740236
19868.6058217593 6.94790534661792
19868.6063773148 6.94805970215891
19868.6070717593 6.94824232304574
19868.6076273148 6.94836112230433
19868.6091550926 6.94848576365299
19868.6319328704 6.94855879357333
19868.7005439815 6.9485598102915
19868.7052662037 6.9485600149425
19868.7070717593 6.94859129837354
19868.8377662037 6.9485971791366
19868.8487384259 6.94859907404618
19868.8662384259 6.94861566089867
19868.9142939815 6.94863701912012
19868.9205439815 6.94863873956855
19868.9417939815 6.94867195642727
19868.9652662037 6.94886957935627
19869.0487384259 6.9488878793175
19869.1334606481 6.94888797671871
19869.2149884259 6.94894474425143
19869.2229050926 6.94916673688894
19869.2463773148 6.9492222859517
19869.256099537 6.94938522277284
19869.2655439815 6.94944078915256
19869.3052662037 6.94959721817529
19869.3059606481 6.94976254688506
19869.3067939815 6.94992569507032
19869.3122106481 6.95006456694545
19869.3127662037 6.95024587505336
19869.3797106481 6.95024641773919
19869.3806828704 6.95024696042496
19869.397349537 6.95119013488496
19869.4145717593 6.95122426901193
19869.4312384259 6.95137628411977
19869.4317939815 6.95152850782269
19869.4322106481 6.95165260226684
19869.4326273148 6.95181029985334
19869.4437384259 6.95186617168836
19869.4567939815 6.95199606279686
19869.4776273148 6.95199618749814
19869.4822106481 6.95216136611632
19869.5566550926 6.95306259845861
19869.6037384259 6.95313260544435
19869.6052662037 6.95313277880592
19869.6127662037 6.95333653962259
19869.6249884259 6.95350332972039
19869.628599537 6.9537601165549
19869.6374884259 6.95382393281173
19869.6480439815 6.95391106534276
19869.6547106481 6.95396564017566
19869.6719328704 6.95402082678374
19869.6752662037 6.95408980913997
19869.6822106481 6.95415807326324
19869.7172106481 6.95431487017969
19869.7179050926 6.95447278138049
19869.7184606481 6.95459799967268
19869.7190162037 6.95476223193432
19869.7197106481 6.95492818598644
19869.7279050926 6.95499834662294
19869.7337384259 6.95520165645417
19869.7342939815 6.95520476028695
19869.7530439815 6.95522261153584
19869.7877662037 6.9552268779623
19869.8081828704 6.95538050849205
19869.8256828704 6.95538277317768
19869.8263773148 6.9553906144392
19869.8655439815 6.95539139617952
19869.9962384259 6.95542362138246
19870.0119328704 6.95616192642602
19870.0377662037 6.95627837171068
19870.0612384259 6.95685036152201
19870.0719328704 6.95686230159958
19870.0944328704 6.95694570493442
19870.113599537 6.95706325510879
19870.122349537 6.95709420484702
19870.1370717593 6.95718010603391
19870.1651273148 6.95720185127267
19870.1677662037 6.95740380919172
19870.1967939815 6.95750556032197
19870.2369328704 6.9575475536158
19870.2437384259 6.95755458466088
19870.2488773148 6.95775135042957
19870.2795717593 6.95788467088815
19870.2909606481 6.95788488268153
19870.3274884259 6.95443988716476
19870.3340162037 6.95450175999751
19870.3366550926 6.95450321218703
19870.3670717593 6.95543633974663
19870.3829050926 6.95577193210095
19870.3966550926 6.95605867048431
19870.437349537 6.95623965851814
19870.4887384259 6.95705810964778
19870.5729050926 6.95706372740892
19870.6079050926 6.95711757599028
19870.6565162037 6.95714756045239
19870.6852662037 6.95714943539175
19870.7513773148 6.95740630354867
19870.8394328704 6.95740979551982
19870.851099537 6.95741121647685
19870.866099537 6.95778240454809
19870.8708217593 6.95778663918961
19870.9567939815 6.95831260329928
19871.0324884259 6.95832038504861
19871.1297106481 6.95906767118433
19871.1369328704 6.9591043551432
19871.2712384259 6.95911779892729
19871.3212384259 6.95928092878435
19871.3269328704 6.9593996951065
19871.3649884259 6.95956142531296
19871.3844328704 6.95960168897411
19871.3880439815 6.95984375483427
19871.3916550926 6.96075962914653
19871.4980439815 6.96079245904526
19871.5456828704 6.96099293381113
19871.6295717593 6.96099321937901
19871.7262384259 6.96106957210031
19871.7491550926 6.96110780866829
19871.7563773148 6.96115777054445
19871.7909606481 6.96173486767393
19871.8109606481 6.96176351678786
19871.8172106481 6.96177161310711
19871.8692939815 6.96178204010409
19871.9142939815 6.96178514276483
19871.9213773148 6.96249124948969
19871.923599537 6.96249465579381
19871.939849537 6.96297732886912
19871.9467939815 6.9630317823839
19872.1404050926 6.96304201243846
19872.1824884259 6.96325205053054
19872.1869328704 6.96351827231118
19872.2116550926 6.96363951432466
19872.2477662037 6.96364141552275
19872.2781828704 6.96380622673892
19872.2820717593 6.96392958947951
19872.2842939815 6.9640755751992
19872.2947106481 6.96495103091937
19872.3056828704 6.96495851146478
19872.3270717593 6.9649782920613
19872.3569328704 6.96585387937886
19872.3605439815 6.96625129900061
19872.3659606481 6.96714393683063
19872.3759606481 6.9673125833817
19872.3834606481 6.96743772513428
19872.4272106481 6.96744283259242
19872.4415162037 6.96763572782798
19872.4430439815 6.96764527241102
19872.4658217593 6.96764627357199
19872.4669328704 6.96777356686808
19872.5216550926 6.96777364590012
19872.531099537 6.96794380053052
19872.5570717593 6.96807239148938
19872.6031828704 6.96808131925572
19872.6072106481 6.96825521350219
19872.6844328704 6.96825827172672
19872.6972106481 6.96826357885862
19872.6987384259 6.96844107295989
19872.699849537 6.96844878173216
19872.701099537 6.96845068671381
19872.7720717593 6.96863190681064
19872.8031828704 6.96871299421666
19872.8716550926 6.96892828546002
19872.9256828704 6.96892836660964
19872.9315162037 6.96895222038436
19872.9584606481 6.96897832128066
19873.0290162037 6.96900371836286
19873.0299884259 6.96900658105382
19873.0308217593 6.96901040134517
19873.0320717593 6.96901266764992
19873.0334606481 6.96901410246213
19873.087349537 6.96902562619155
19873.0879050926 6.9690300049866
19873.156099537 6.96935735496722
19873.2337384259 6.96952717403956
19873.2395717593 6.96965815680325
19873.2987384259 6.96983130953725
19873.3217939815 6.96990736242437
19873.3388773148 6.9700404283078
19873.3476273148 6.97004461999975
19873.3708217593 6.9700536233682
19873.3726273148 6.97022925380101
19873.4054050926 6.9702548200901
19873.408599537 6.97025854192921
19873.4122106481 6.97039442971681
19873.4158217593 6.97058790840678
19873.4379050926 6.97076778683457
19873.4401273148 6.9707780269435
19873.4654050926 6.97077952288764
19873.4724884259 6.97097963240948
19873.4763773148 6.9711141709566
19873.4867939815 6.97125211330597
19873.4919328704 6.97132208097751
19873.4922106481 6.97150122664939
19873.4970717593 6.97164138041139
19873.5026273148 6.97164319916798
19873.519849537 6.971653384208
19873.5331828704 6.97240187220519
19873.5372106481 6.97257437543988
19873.5663773148 6.9727566330535
19873.5963773148 6.97289664989601
19873.5999884259 6.97308984914746
19873.628599537 6.97327473718193
19873.6852662037 6.97341731690443
19873.693599537 6.97360605718755
19873.7480439815 6.97375103789962
19873.7615162037 6.97394299318653
19873.7874884259 6.97481431813219
19873.809849537 6.97496262843687
19873.8140162037 6.97538195399069
19873.8308217593 6.97555981311303
19873.9462384259 6.97562512418228
19873.9706828704 6.97562671790477
19874.0067939815 6.97566965582734
19874.0142939815 6.97572386513674
19874.058599537 6.97645146516032
19874.118599537 6.97654583437486
19874.127349537 6.97669640138874
19874.1563773148 6.9768787783957
19874.1681828704 6.97693779052581
19874.1747106481 6.97720148491321
19874.1890162037 6.97735537356061
19874.193599537 6.97735605394369
19874.2195717593 6.97754199190428
19874.2516550926 6.97769877610111
19874.2558217593 6.97775508660378
19874.2799884259 6.97775713409741
19874.283599537 6.97794661251604
19874.302349537 6.97887136828611
19874.3695717593 6.97887314479858
19874.3742939815 6.97888406516607
19874.4338773148 6.97889352597522
19874.4340162037 6.97889405356341
19874.4726273148 6.9790384447127
19874.4852662037 6.97904608702893
19874.5337384259 6.97920815826365
19874.5577662037 6.97923814791045
19874.5751273148 6.97923842846476
19874.6301273148 6.97926226955352
19874.6509606481 6.979314324289
19874.6658217593 6.97934226979191
19874.6676273148 6.97961055812449
19874.6770717593 6.98016844200561
19874.7424884259 6.98019840118575
19874.787349537 6.98022877852742
19874.7897106481 6.98023045577217
19874.8112384259 6.98029944944425
19874.8306828704 6.98083315662444
19874.8583217593 6.98086681470191
19874.8687384259 6.98098064584367
19875.0044328704 6.98107518886747
19875.0202662037 6.98135746490829
19875.028599537 6.9816030823245
19875.1077662037 6.98162076405542
19875.1199884259 6.98166887493601
19875.1327662037 6.98177529917236
19875.1337384259 6.98177719995893
19875.158599537 6.9821939174742
19875.1795717593 6.98222418519122
19875.1926273148 6.98224104311148
19875.2047106481 6.98225190157579
19875.3009606481 6.98232760362023
19875.3044328704 6.98233353728837
19875.3047106481 6.98248959967134
19875.3205439815 6.98264908485943
19875.3504050926 6.9832133477778
19875.3709606481 6.9833568053981
19875.3722106481 6.98351069549696
19875.3731828704 6.98379714243648
19875.374849537 6.98461246518612
19875.3809606481 6.98481126228433
19875.3944328704 6.98482789267804
19875.401099537 6.98490299590204
19875.4383217593 6.98524615561843
19875.4408217593 6.9856467972442
19875.4708217593 6.98580593352218
19875.4913773148 6.98584762691931
19875.4954050926 6.9861400715043
19875.4963773148 6.98652972201378
19875.4970717593 6.98686895598951
19875.5513773148 6.98711225142216
19875.5520717593 6.98738560702376
19875.5529050926 6.98765257857462
19875.5674884259 6.98782001585323
19875.6049884259 6.98845466402708
19875.6219328704 6.98872965672235
19875.6230439815 6.98904333356446
19875.6244328704 6.98935553637361
19875.634849537 6.98952015342095
19875.6429050926 6.98954976905724
19875.6644328704 6.98987869759746
19875.6662384259 6.99019186230136
19875.668599537 6.99055255585566
19875.7227662037 6.99078216480432
19875.7234606481 6.99103709456481
19875.7244328704 6.99130356211759
19875.7374884259 6.99153616540125
19875.7467939815 6.9915638067675
19875.7499884259 6.99235780483631
19875.7599884259 6.99310652895658
19875.7909606481 6.9932770742575
19875.8116550926 6.9933420478934
19875.8376273148 6.99334905373151
19875.8384606481 6.99335248060993
19875.8497106481 6.99395712283481
19875.8763773148 6.99438826415148
19875.9088773148 6.9948058760354
19875.9424884259 6.99540810576958
19876.0034606481 6.99632376428738
19876.0062384259 6.99637730353574
19876.009849537 6.99715860822069
19876.0827662037 6.99732704925853
19876.0949884259 6.99737287577722
19876.1201273148 6.99782894651138
19876.1215162037 6.99834131551297
19876.1224884259 6.99882003042394
19876.1366550926 6.9994187740654
19876.154849537 6.99965289779573
19876.1562384259 7.00008385875884
19876.1577662037 7.0004593960485
19876.2487384259 7.00063592991151
19876.3004050926 7.0006467286065
19876.3645717593 7.00066051082731
19876.3699884259 7.0006609577822
19876.4059606481 7.00085201875701
19876.4276273148 7.00090396334484
19876.4474884259 7.00108687342405
19876.4697106481 7.00121526537623
19876.4805439815 7.00130147761367
19876.4838773148 7.00170613597915
19876.484849537 7.00218512687577
19876.4862384259 7.00257494052877
19876.5026273148 7.00269462366479
19876.5179050926 7.00269576111586
19876.5531828704 7.00269630631325
19876.6256828704 7.00281717369059
19876.6445717593 7.00347359419566
19876.652349537 7.00363215440157
19876.8045717593 7.00366216038021
19876.8442939815 7.00369184608373
19876.8681828704 7.00372185153467
19877.0591550926 7.00378830879895
19877.0683217593 7.00385630533694
19877.1058217593 7.00407866066822
19877.1076273148 7.00454908939196
19877.1083217593 7.00495445899762
19877.1137384259 7.00497738729074
19877.1151273148 7.00501098226593
19877.1259606481 7.00528027363672
19877.1351273148 7.00540013650279
19877.1416550926 7.00541630370905
19877.1445717593 7.00542398644461
19877.1447106481 7.00545222339023
19877.1622106481 7.00550435640249
19877.1776273148 7.00557837020025
19877.1852662037 7.00578662073869
19877.1905439815 7.00605596994839
19877.2017939815 7.00616927960626
19877.2080439815 7.00656275376162
19877.2109606481 7.00665192158557
19877.2133217593 7.00669360572434
19877.2415162037 7.00675062281887
19877.253599537 7.00680296895616
19877.259849537 7.00689716907619
19877.2608217593 7.00699010716085
19877.2619328704 7.00710353668415
19877.266099537 7.00718673794383
19877.2690162037 7.00725308109965
19877.2851273148 7.00751227333208
19877.2866550926 7.00788839075748
19877.287349537 7.00813159779296
19877.2969328704 7.00867938770535
19877.3466550926 7.00903543842634
19877.3476273148 7.00936199427937
19877.3492939815 7.00957439061548
19877.4299884259 7.00985720457841
19877.4327662037 7.00986791649291
19877.433599537 7.01019292353451
19877.4354050926 7.01048547092075
19877.4402662037 7.01051161010631
19877.4567939815 7.01054129670611
19877.5149884259 7.01054882509831
19877.5229050926 7.01077765482425
19877.5820717593 7.01082084857973
19877.6006828704 7.01160367846304
19877.6022106481 7.01163304498401
19877.636099537 7.01165300520621
19877.6601273148 7.01188866660383
19877.6606828704 7.01189533854101
19877.6652662037 7.01189851831227
19877.6929050926 7.01190410760249
19877.693599537 7.01190753560117
19877.7508217593 7.0121089985341
19877.7829050926 7.01215292071384
19877.8099884259 7.01215425744027
19877.8129050926 7.01239827689894
19878.0024884259 7.01240236996507
19878.0313773148 7.01280663385135
19878.0333217593 7.01308566404568
19878.044849537 7.01326306792075
19878.0517939815 7.01344871191177
19878.0554050926 7.01355954683251
19878.0922106481 7.01371741572691
19878.1458217593 7.01395863754122
19878.1531828704 7.01414658831705
19878.1955439815 7.01424359282807
19878.2152662037 7.01432746863318
19878.2356828704 7.0143941098676
19878.274849537 7.01441604818405
19878.3056828704 7.01445341445
19878.3313773148 7.01477954171236
19878.4347106481 7.01484721051535
19878.4952662037 7.014851120135
19878.514849537 7.01508634146185
19878.549849537 7.01513913057871
19878.5937384259 7.01541050132944
19878.604849537 7.01560232078203
19878.6081828704 7.01600483260896
19878.6209606481 7.01619306119401
19878.6366550926 7.01622049428117
19878.7455439815 7.01624752192305
19878.7670717593 7.01627980205098
19878.8094328704 7.01633285870006
19878.8552662037 7.01639203852649
19878.8601273148 7.01661239963634
19878.8784606481 7.01738198791198
19878.9094328704 7.01753948297515
19878.9220717593 7.01772104720817
19878.9322106481 7.01821350948003
19878.9356828704 7.01821678884999
19879.2006828704 7.01821900622071
19879.2779050926 7.0184063120078
19879.2956828704 7.01904219111987
19879.2956828704 7.01919497946861
19879.3390162037 7.01928604279265
19879.342349537 7.01939814167332
19879.4404050926 7.01951670850119
19879.4447106481 7.01981874330083
19879.4679050926 7.01993751563564
19879.5137384259 7.02011255016729
19879.5440162037 7.02018619877943
19879.5963773148 7.02037269945689
19879.5988773148 7.02049402946488
19879.5999884259 7.02136840144277
19879.6097106481 7.02142142029541
19879.6240162037 7.02147225414804
19879.631099537 7.02150740958401
19879.641099537 7.02150857424829
19879.6754050926 7.02151609803779
19879.7066550926 7.02164012151647
19879.714849537 7.02172898814034
19879.7192939815 7.02176244824241
19879.7279050926 7.02207652226908
19879.7317939815 7.02213997708317
19879.7434606481 7.02220136042456
19879.7720717593 7.02224763988003
19879.8865162037 7.02225485285812
19879.898599537 7.02280230984463
19879.9158217593 7.02315077536345
19879.932349537 7.02320324513489
19879.9534606481 7.02324837717217
19880.0024884259 7.0233215884238
19880.0280439815 7.02332907401738
19880.0319328704 7.02350442392394
19880.0534606481 7.02428242829348
19880.0542939815 7.02428298389435
19880.0888773148 7.02436208949886
19880.0915162037 7.02458964815196
19880.0944328704 7.02476712692335
19880.0962384259 7.02488317425252
19880.0987384259 7.02519145696539
19880.1004050926 7.02554077616021
19880.1016550926 7.02579407964358
19880.1022106481 7.02579567934043
19880.1027662037 7.02590627822551
19880.1624884259 7.02603556307646
19880.2480439815 7.02611245194487
19880.2666550926 7.02622590188488
19880.3115162037 7.0269746264394
19880.3630439815 7.02743111293027
19880.3887384259 7.02754678251551
19880.4754050926 7.02766536960775
19880.5080439815 7.02766943510986
19880.5199884259 7.02767033171713
19880.5445717593 7.02770664206081
19880.5742939815 7.02771647981915
19880.5774884259 7.02783715231727
19880.6379050926 7.02799377030922
19880.6541550926 7.02799779694352
19880.6624884259 7.0281205895165
19880.6867939815 7.02823243919151
19880.7049884259 7.02823295532974
19880.7084606481 7.02825688234674
19880.7433217593 7.02884173638525
19880.7470717593 7.02896666132252
19880.7477662037 7.02927364738159
19880.8002662037 7.03004467929948
19880.8037384259 7.03006820548389
19880.861099537 7.03009820069228
19880.8663773148 7.03012780770546
19880.8677662037 7.03090118274507
19880.9038773148 7.0309016974427
19880.9117939815 7.03093343930419
19880.9166550926 7.03178424904872
19880.9308217593 7.031816925645
19880.9562384259 7.03185013687829
19880.9855439815 7.03188422610223
19881.1390162037 7.03193803987204
19881.1392939815 7.03194548253762
19881.1491550926 7.03197254516778
19881.1816550926 7.03198317731955
19881.1829050926 7.03198505239333
19881.1838773148 7.03203738352966
19881.229849537 7.03204787668917
19881.2324884259 7.03216668192576
19881.2345717593 7.03219438622005
19881.2597106481 7.03231208128378
19881.2965162037 7.03233776342247
19881.2976273148 7.03255875703405
19881.3074884259 7.03258910840536
19881.3105439815 7.03274684691978
19881.3520717593 7.03286772373963
19881.3738773148 7.03287399782826
19881.4395717593 7.03299785957996
19881.4716550926 7.03302735919095
19881.5319328704 7.03315439160199
19881.5480439815 7.03317186173306
19881.5540162037 7.03342910428327
19881.7565162037 7.03348544386736
19881.7972106481 7.03352425407559
19881.8613773148 7.03357177926206
19881.8919328704 7.0337101184081
19881.9445717593 7.03371469054367
19881.9816550926 7.03371873031145
19882.0747106481 7.03371949390342
19882.1330439815 7.03374659988713
19882.1362384259 7.03444690592302
19882.1799884259 7.0350289841011
19882.1901273148 7.03520337434404
19882.2149884259 7.03520514050345
19882.3420717593 7.03525742058152
19882.4666550926 7.03530993608888
19882.4695717593 7.03537216458805
19882.5112384259 7.03577317120009
19882.5147106481 7.03577434935946
19882.5601273148 7.0359167794634
19882.5922106481 7.03592081498296
19882.6270717593 7.03592552810373
19882.6699884259 7.03595208594024
19882.7394328704 7.03602846146702
19882.8590162037 7.03603029976466
19882.9076273148 7.03603433515751
19882.9401273148 7.03668326505974
19882.9701273148 7.03669570574865
19882.9934606481 7.0367491561595
19883.0097106481 7.03691974370873
19883.0119328704 7.03692714710373
19883.0466550926 7.03762757487068
19883.0874884259 7.03802681401111
19883.1433217593 7.03802819251693
19883.2127662037 7.03813911426831
19883.2499884259 7.0383243673134
19883.2513773148 7.03833785330404
19883.2983217593 7.03846098370634
19883.411099537 7.03850163047859
19883.4516550926 7.03890146339031
19883.4940162037 7.03898544482965
19883.497349537 7.03899088180712
19883.5669328704 7.03899138086619
19883.5790162037 7.03905178579572
19883.6122106481 7.03910378578881
19883.6637384259 7.03922900930157
19883.6706828704 7.03942177948607
19883.6908217593 7.03942229056214
19883.7119328704 7.03996782736406
19883.7297106481 7.03997113053302
19883.8084606481 7.04020229058748
19883.824849537 7.04066596321046
19883.8340162037 7.04078321645293
19883.8544328704 7.04079187891685
19883.8992939815 7.04126792431353
19883.9074884259 7.04129847914327
19883.9405439815 7.04164661409907
19883.954849537 7.04248052819011
19883.9556828704 7.04295960554249
19883.9934606481 7.04358364284621
19884.0079050926 7.0438267079805
19884.0092939815 7.04382808274621
19884.0641550926 7.04385968297652
19884.1126273148 7.04391786273524
19884.1334606481 7.04421756540172
19884.1801273148 7.04423495755139
19884.1816550926 7.04425152069897
19884.2192939815 7.0442808256933
19884.3381828704 7.04458573247297
19884.3552662037 7.04458974697295
19884.3702662037 7.04459267468255
19884.5440162037 7.04460866352339
19884.5926273148 7.04461063922154
19884.664849537 7.04462021539948
19884.6677662037 7.04464057963675
19884.6988773148 7.04473430109167
19884.7302662037 7.0447525381149
19884.7597106481 7.04475304790162
19884.8437384259 7.04480339512734
19884.867349537 7.04481291268416
19884.8777662037 7.04563866749131
19885.0129050926 7.04565250876393
19885.0572106481 7.04591002667092
19885.0617939815 7.04604485700093
19885.0874884259 7.04689520865364
19885.0897106481 7.04722248224335
19885.1119328704 7.04738220098886
19885.1459606481 7.04738327910689
19885.2267939815 7.04745752981726
19885.2412384259 7.04791472949753
19885.3813773148 7.04794464069807
19885.4454050926 7.04797019401215
19885.5288773148 7.04797051292712
19885.5322106481 7.04821591604191
19885.5334606481 7.04876819280102
19885.5442939815 7.04876914282386
19885.5576273148 7.04914696843834
19885.6855439815 7.04949850744158
19885.7369328704 7.04984997786863
19885.7742939815 7.0500895397464
19885.8195717593 7.05009782813058
19885.8209606481 7.05053441753596
19885.8240162037 7.05082496075076
19885.8308217593 7.05082704289484
19885.8852662037 7.0508475602284
19885.8856828704 7.05128446772501
19885.9359606481 7.05134119796277
19885.9416550926 7.05150445222661
19885.9442939815 7.05194119351852
19885.9959606481 7.05239336626469
19886.0262384259 7.05243820606784
19886.0494328704 7.05245724653991
19886.0512384259 7.05248489059124
19886.0651273148 7.05252386143466
19886.0854050926 7.05264002933571
19886.0994328704 7.05273473816458
19886.1474884259 7.05303780838709
19886.1988773148 7.05306678384543
19886.2012384259 7.05324935678049
19886.2315162037 7.05330023451357
19886.2452662037 7.05354598466756
19886.2530439815 7.05358507995439
19886.3791550926 7.05363652091373
19886.4390162037 7.05379733164592
19886.4412384259 7.05390794903185
19886.453599537 7.05419839159352
19886.4594328704 7.05419845292238
19886.4605439815 7.05419867258282
19886.5945717593 7.05428118508173
19886.6227662037 7.05433557684814
19886.6469328704 7.0544662950483
19886.7156828704 7.05462258289185
19886.7976273148 7.05467931799985
19886.8181828704 7.0546823983459
19886.9233217593 7.05468455391962
19886.9655439815 7.05479575777676
19886.9745717593 7.05479618234125
19886.9808217593 7.05482292289948
19886.9849884259 7.05482762419727
19886.9856828704 7.05483362769693
19886.993599537 7.05486077281238
19887.0199884259 7.05498422301342
19887.3179050926 7.05499719827862
19887.3255439815 7.0555930375589
19887.3663773148 7.05630564138771
19887.3976273148 7.05643043615672
19887.4317939815 7.05671342372582
19887.4702662037 7.05689626862722
19887.5101273148 7.0575397587431
19887.5369328704 7.05770684823514
19887.6356828704 7.05777330942078
19887.6742939815 7.05811338886617
19887.8013773148 7.05865112292054
19887.8909606481 7.05868013468287
19887.8976273148 7.05868083377086
19887.9166550926 7.05868204591781
19887.9445717593 7.05868767396785
19887.9447106481 7.05902449282961
19887.9516550926 7.05977595332609
19887.9538773148 7.06051817921237
19887.9672106481 7.06057997024994
19887.976099537 7.06133188426085
19888.1090162037 7.06135742879397
19888.1133217593 7.06157534685651
19888.1262384259 7.06159104007303
19888.1315162037 7.06176372196287
19888.1609606481 7.06176735389938
19888.2430439815 7.06177528202839
19888.2577662037 7.06195702177947
19888.372349537 7.06195798589958
19888.3955439815 7.06213434957109
19888.4066550926 7.06216330335195
19888.4340162037 7.06221475153394
19888.4341550926 7.06225227435468
19888.5087384259 7.06247114585961
19888.5288773148 7.06250961797599
19888.5427662037 7.06250965005814
19888.5634606481 7.06254313610629
19888.5659606481 7.06319564909813
19888.6119328704 7.06326759190758
19888.6229050926 7.0632805714406
19888.6312384259 7.06334817068586
19888.6520717593 7.06337087819034
19888.6667939815 7.06337402139586
19888.7042939815 7.06337722644819
19888.7395717593 7.06338474874884
19888.8354050926 7.06341368542059
19888.8647106481 7.06341413357046
19888.8662384259 7.06354037031433
19888.8788773148 7.06428337934364
19888.9241550926 7.0645134437643
19888.991099537 7.06452166811969
19889.0983217593 7.06493081897125
19889.1005439815 7.0650092001915
19889.1191550926 7.06575739351278
19889.1192939815 7.06606855469379
19889.1306828704 7.06613565724681
19889.1327662037 7.06616202721719
19889.1363773148 7.06621390975083
19889.137349537 7.06627022538447
19889.1384606481 7.06631249010618
19889.2230439815 7.06631351734872
19889.2658217593 7.0668357585542
19889.332349537 7.06689903478731
19889.3479050926 7.06764582909811
19889.4059606481 7.06847188207401
19889.4067939815 7.06848926991149
19889.4404050926 7.06866536122584
19889.4954050926 7.0686726252871
19889.5380439815 7.06889060979633
19889.5449884259 7.06963860860852
19889.5454050926 7.07038388919294
19889.6259606481 7.07054509077468
19889.6915162037 7.07054520596469
19889.781099537 7.07061094951415
19889.847349537 7.0706217569411
19889.9967939815 7.07062772705294
19890.0238773148 7.0714622434291
19890.0592939815 7.07146853436861
19890.121099537 7.07230246188515
19890.217349537 7.07256564662524
19890.263599537 7.07341109722804
19890.2727662037 7.07355938873856
19890.2956828704 7.07356285831705
19890.3322106481 7.07363788877178
19890.3640162037 7.07364822781801
19890.3740162037 7.07366689157358
19890.3917939815 7.07368449602277
19890.5134606481 7.07376444954872
19890.5472106481 7.07397757055208
19890.548599537 7.0740281631306
19890.6154050926 7.07402955807524
19890.7408217593 7.07454265105328
19890.7487384259 7.07467463835425
19890.862349537 7.07471854431874
19890.8834606481 7.07556440629529
19890.9159606481 7.07557114223247
19890.9409606481 7.07636879614425
19890.9466550926 7.07663285724598
19890.9792939815 7.0769555219406
19891.1495717593 7.07695954827882
19891.3008217593 7.07696089453551
19891.3904050926 7.07696139624732
19891.3906828704 7.07696189795908
19891.426099537 7.0769621648558
19891.4574884259 7.07696888057558
19891.4659606481 7.0769752850488
19891.4665162037 7.07700299821187
19891.473599537 7.07700905495806
19891.4759606481 7.07701320654864
19891.5201273148 7.07702172335825
19891.5388773148 7.07730311997046
19891.5509606481 7.07730506354769
19891.5605439815 7.07731052305431
19891.5608217593 7.07731074252064
19891.5674884259 7.07731842177124
19891.584849537 7.07734682100858
19891.598599537 7.07736753151034
19891.6127662037 7.07737314715097
19891.6817939815 7.07739127662117
19891.734849537 7.07744193237181
19891.7395717593 7.07744405787672
19891.7408217593 7.07747240942771
19891.7433217593 7.07748841567961
19891.7706828704 7.07779523116981
19891.8087384259 7.07783384765598
19891.8202662037 7.07783487990314
19891.9492939815 7.07789537921944
19891.9737384259 7.07791605974005
19891.9740162037 7.07792688850337
19891.9742939815 7.0779464774941
19891.9762384259 7.07795686460387
19892.0106828704 7.07796079485047
19892.0274884259 7.07797645689419
19892.0480439815 7.07798363468905
19892.0481828704 7.07798369516209
19892.048599537 7.0780518071485
19892.0844328704 7.07806324823293
19892.1652662037 7.07808186448162
19892.3294328704 7.07808698306259
19892.3320717593 7.07810400033278
19892.3580439815 7.07810574548175
19892.3654050926 7.07811208956137
19892.3919328704 7.07811965621208
19892.4806828704 7.07816186455985
19892.5183217593 7.07816299797598
19892.5922106481 7.07817021790838
19892.6013773148 7.07830917982302
19892.6076273148 7.07844678329115
19892.6327662037 7.07846487517526
19892.669849537 7.07849382493361
19892.7301273148 7.07850349673328
19892.7662384259 7.07870828294178
19892.7897106481 7.07877103626766
19892.9356828704 7.0787983440917
19893.0431828704 7.07881427474521
19893.0476273148 7.07882987201482
19893.1415162037 7.07883890763897
19893.3222106481 7.07942186729412
19893.3262384259 7.07942525289411
19893.5444328704 7.07943401549023
19893.6162384259 7.07944157797599
19893.6359606481 7.07961990556773
19893.6470717593 7.07994590990759
19893.6722106481 7.07994929308584
19893.7433217593 7.079954969488
19893.7466550926 7.08024190320389
19893.7602662037 7.0802433205241
19893.761099537 7.08024621596477
19893.8065162037 7.08103124316169
19893.8122106481 7.08137541803456
19893.8374884259 7.0813759162566
19893.8544328704 7.08141384361884
19893.8755439815 7.081634622203
19893.9529050926 7.08163854363752
19894.0777662037 7.08170630337398
19894.0997106481 7.0817274874564
19894.1570717593 7.08174316903379
19894.1951273148 7.08180411509858
19894.1988773148 7.08195255155773
19894.2802662037 7.08206230593032
19894.2876273148 7.08212877323653
19894.2949884259 7.08212913754331
19894.3033217593 7.08216015813159
19894.3322106481 7.0822123432079
19894.3849884259 7.08221694731365
19894.3904050926 7.08221866756739
19894.3999884259 7.08222771679524
19894.4005439815 7.08223646313942
19894.577349537 7.08297926690518
19894.5874884259 7.08305727993885
19894.5887384259 7.0831631190673
19894.6744328704 7.08351724745269
19894.6758217593 7.08352444503126
19894.7533217593 7.08353485143363
19894.7619328704 7.08354015782452
19894.7912384259 7.08369707658025
19894.8213773148 7.08376195337003
19894.9163773148 7.08385141185429
19894.9681828704 7.0839177535724
19894.9826273148 7.0839831287697
19894.9892939815 7.08398791889421
19894.9902662037 7.08399180234807
19894.9977662037 7.08414231998262
19895.038599537 7.08414254098559
19895.0477662037 7.08457365550824
19895.0783217593 7.08458821887007
19895.1740162037 7.08459213530793
19895.2029050926 7.08461044755004
19895.3765162037 7.08524128697332
19895.3887384259 7.08530974154303
19895.4933217593 7.0853153340626
19895.5313773148 7.08531755081727
19895.5374884259 7.08536811393831
19895.541099537 7.08539652106942
19895.5702662037 7.08541163817583
19895.5708217593 7.08548825773503
19895.6179050926 7.0857005430058
19895.6602662037 7.08587991883444
19895.6720717593 7.08597894512607
19895.6840162037 7.08602936047028
19895.7395717593 7.08602942070479
19895.7574884259 7.0860506409778
19895.7779050926 7.08615658684673
19895.7955439815 7.08615751866148
19895.842349537 7.08620443785305
19895.8491550926 7.08624816810941
19895.9629050926 7.0862837044643
19896.0215162037 7.08628582076512
19896.1124884259 7.08631436340794
19896.1455439815 7.08646688770612
19896.1624884259 7.08694986531871
19896.1905439815 7.08696839564636
19896.2041550926 7.0870889595121
19896.3069328704 7.0879237917044
19896.5580439815 7.08792736132165
19896.5599884259 7.08795478283403
19896.6084606481 7.08795966277142
19896.6137384259 7.08796163326126
19896.617349537 7.08815423132305
19896.6580439815 7.08816879296185
19896.6755439815 7.08820875564884
19896.6912384259 7.08841606027348
19896.6931828704 7.0885060635989
19896.7117939815 7.08857354322056
19896.713599537 7.0885756565607
19896.764849537 7.08857756889327
19896.7662384259 7.0885777545119
19896.7741550926 7.0885789518529
19896.7754050926 7.08857980980252
19896.7767939815 7.08858068464897
19896.7774884259 7.08858111763044
19896.7799884259 7.08858421943016
19896.7806828704 7.08858558579611
19896.7815162037 7.08858666466477
19896.7829050926 7.08861509434142
19896.7833217593 7.08861720766077
19896.7844328704 7.0886203949149
19896.7851273148 7.08862233774488
19896.7856828704 7.08862335469588
19896.7866550926 7.08864054122874
19896.7876273148 7.08864712473777
19896.7883217593 7.08864828545765
19896.7892939815 7.08864935196508
19896.789849537 7.08865296876751
19896.8069328704 7.08867393877902
19896.8326273148 7.08868645862455
19896.8812384259 7.08879218441452
19896.9226273148 7.08886281977277
19896.924849537 7.08890063156696
19896.9265162037 7.08890168151324
19896.9270717593 7.08890219601388
19896.9277662037 7.08890456328586
19896.9363773148 7.08891250227458
19896.9366550926 7.08895750569986
19896.9377662037 7.08896042079291
19896.9381828704 7.08896640528248
19896.9392939815 7.08897755160908
19896.9433217593 7.08750195610243
19896.9499884259 7.08751453270929
19896.9526273148 7.08751624042521
19897.0277662037 7.08813758153464
19897.0519328704 7.08813850784306
19897.0726273148 7.0881887355281
19897.0741550926 7.08823941694014
19897.0931828704 7.08896974163471
19897.1376273148 7.08898005960591
19897.154849537 7.089047232141
19897.2080439815 7.08923365747184
19897.288599537 7.08936923275278
19897.3047106481 7.08937708701295
19897.3587384259 7.08957387095023
19897.3658217593 7.08958252384268
19897.3751273148 7.08996783807288
19897.4666550926 7.09012619693402
19897.4680439815 7.09021981023815
19897.4697106481 7.09031601730476
19897.4824884259 7.09032154287672
19897.5392939815 7.09033457179519
19897.5765162037 7.09043078158487
19897.5987384259 7.0904328856285
19897.7467939815 7.0904612657425
19897.814849537 7.09046482682642
19897.8187384259 7.09052633059559
19897.8252662037 7.09052704606205
19897.8526273148 7.09053224712708
19897.8792939815 7.09062075051472
19897.8869328704 7.09062634110946
19897.9845717593 7.09062845444867
19898.0363773148 7.09065197362181
19898.0884606481 7.0906554181954
19898.0920717593 7.09073405347423
19898.0927662037 7.09081218119155
19898.0945717593 7.09084257487606
19898.126099537 7.0911289909236
19898.1627662037 7.09122903038156
19898.1704050926 7.09127943459461
19898.1994328704 7.09133569858506
19898.212349537 7.09138200312465
19898.2188773148 7.0914017419235
19898.306099537 7.09153812774642
19898.3369328704 7.09180844847643
19898.4556828704 7.09182816666764
19898.4569328704 7.09188865555898
19898.4659606481 7.09192810477648
19898.4755439815 7.09197873604772
19898.4842939815 7.0920186710837
19898.5369328704 7.09203331501849
19898.606099537 7.09204297535946
19898.6369328704 7.09207145860796
19898.6422106481 7.09208013410545
19898.7349884259 7.09216600297344
19898.7712384259 7.09223602175075
19898.7963773148 7.09224138097381
19898.7966550926 7.0922474455927
19898.8229050926 7.09252007394735
19898.8538773148 7.09252218128543
19898.8701273148 7.09307961263898
19898.9381828704 7.09351016295766
19899.0015162037 7.09430290136257
19899.0044328704 7.09438521194157
19899.134849537 7.09458857816431
19899.1663773148 7.09508533028629
19899.1734606481 7.09526395390992
19899.1805439815 7.09526664975521
19899.1817939815 7.09527072980323
19899.4374884259 7.09547709748827
19899.5122106481 7.09549530037844
19899.5424884259 7.09573208177773
19899.5534606481 7.09594561894072
19899.5559606481 7.09594949893266
19899.5581828704 7.09596387113901
19899.6163773148 7.09616598917731
19899.6388773148 7.09616827309709
19899.7004050926 7.09617381521308
19899.7029050926 7.09677773940441
19899.7159606481 7.09693426628982
19899.7201273148 7.0970221005498
19899.7394328704 7.09715793881791
19899.7713773148 7.09716706262153
19899.7849884259 7.09720974013391
19899.8069328704 7.09723783392549
19899.8820717593 7.0972660544352
19899.9647106481 7.09730586248589
19899.9733217593 7.09731435881783
19900.0245717593 7.09813978296445
19900.0427662037 7.09814964266274
19900.1058217593 7.09814964860743
19900.1194328704 7.09817787453688
19900.4092939815 7.09825308404671
19900.4872106481 7.09826051083818
19900.6309606481 7.09859969751984
19900.8372106481 7.0994224257536
19900.8499884259 7.09943501761602
19900.9015162037 7.09959896156241
19900.9122106481 7.09959988219851
19900.9867939815 7.09987599814977
19901.0652662037 7.09987986860519
19901.1062384259 7.10005634682182
19901.1515162037 7.10026146949547
19901.1519328704 7.10047136726418
19901.1534606481 7.1006530802452
19901.1737384259 7.10068113107418
19901.2045717593 7.10084230348991
19901.2704050926 7.1016620656484
19901.3013773148 7.10171202641064
19901.421099537 7.10176215886081
19901.4501273148 7.10193711792242
19901.4727662037 7.10209997581956
19901.4842939815 7.10211510562619
19901.4937384259 7.10212251411423
19901.5351273148 7.10224099894565
19901.5522106481 7.10296535625986
19901.5545717593 7.10358555896028
19901.5645717593 7.10364157985335
19901.5656828704 7.10375880177193
19901.5980439815 7.10441854458871
19901.6054050926 7.10457669100051
19901.616099537 7.10459240327309
19901.6288773148 7.10473113793575
19901.6834606481 7.1049070931153
19901.6879050926 7.10491074730885
19901.752349537 7.10491153349827
19901.7783217593 7.10543072029333
19901.9762384259 7.10602746646637
19902.0026273148 7.1060286811319
19902.0413773148 7.10666117824447
19902.0497106481 7.10672400574801
19902.0895717593 7.10730510386619
19902.2162384259 7.10761466772657
19902.3334606481 7.10776021908884
19902.3440162037 7.10813046706271
19902.3856828704 7.10813939751988
19902.4369328704 7.10830139997885
19902.4408217593 7.10847789793888
19902.4422106481 7.10876800820287
19902.4431828704 7.10888777898206
19902.4533217593 7.10909553286134
19902.4741550926 7.10961192871052
19902.4833217593 7.10964015272392
19902.5113773148 7.11045231875697
19902.5631828704 7.1104532578947
19902.5859606481 7.11047492558423
19902.6329050926 7.11052799349754
19902.6652662037 7.11081765418233
19902.6877662037 7.11093412495818
19902.7065162037 7.11100133368835
19902.713599537 7.11100200542681
19902.7292939815 7.11107121169123
19902.7305439815 7.11119079251271
19902.7629050926 7.11122115833316
19902.7795717593 7.11134073211176
19902.9213773148 7.11134457825696
19902.9241550926 7.11162871829218
19902.9292939815 7.11162901327108
19903.0306828704 7.11163377383973
19903.0309606481 7.11164255539415
19903.0665162037 7.1116705417367
19903.0981828704 7.1116934779749
19903.1197106481 7.11172878112331
19903.1434606481 7.11189117721121
19903.171099537 7.11189335047557
19903.1899884259 7.11189753297623
19903.2334606481 7.11216189480383
19903.2566550926 7.11288053373952
19903.3015162037 7.11291914294062
19903.3090162037 7.11295768439783
19903.3267939815 7.11297075273955
19903.3829050926 7.11297318036256
19903.3865162037 7.11297339421457
19903.3984606481 7.11297377010086
19903.4431828704 7.11297991164009
19903.472349537 7.11298022729294
19903.6470717593 7.11315621662852
19903.6894328704 7.11321588838231
19903.689849537 7.11330644832383
19903.6901273148 7.11345613945842
19903.8045717593 7.11355351099397
19903.8151273148 7.11358320720746
19903.8169328704 7.11362883386692
19903.8174884259 7.11374823632764
19903.8202662037 7.11375503995834
19903.8427662037 7.11393097151489
19903.8563773148 7.11410683692571
19903.9031828704 7.11424667164883
19903.943599537 7.11433360495175
19903.9906828704 7.11434261479523
19904.0362384259 7.11439030320012
19904.0412384259 7.1151983754034
19904.0674884259 7.11521445946122
19904.0674884259 7.11521534193468
19904.069849537 7.11521757300903
19904.3290162037 7.11524810335596
19904.3855439815 7.11540076029135
19904.392349537 7.11541357666189
19904.4108217593 7.11553614208042
19904.4191550926 7.11553997955444
19904.4199884259 7.11578858953455
19904.4234606481 7.11578860545857
19904.4930439815 7.11626113268712
19904.5440162037 7.1163170659715
19904.6342939815 7.11637854960889
19904.6342939815 7.11658137761332
19904.7088773148 7.11660922002928
19904.7519328704 7.11661050284104
19904.763599537 7.11661419998884
19904.7672106481 7.11714231975464
19904.833599537 7.11752144004232
19904.8642939815 7.11752192782808
19904.9090162037 7.11753719806895
19904.9422106481 7.11768910957092
19904.9665162037 7.11776881119604
19905.0079050926 7.11792138434228
19905.0667939815 7.11792258950927
19905.139849537 7.11807820388313
19905.1454050926 7.11811589793252
19905.1505439815 7.11815358121021
19905.1788773148 7.11820307730413
19905.2230439815 7.11893753367333
19905.231099537 7.11894385826619
19905.2499884259 7.11895023546819
19905.254849537 7.11974781762585
19905.2954050926 7.11981996297127
19905.3115162037 7.11982003018112
19905.4295717593 7.11989063562394
19905.5276273148 7.12061491102064
19905.5669328704 7.12062496162099
19905.572349537 7.12066422891678
19905.5979050926 7.12069724602562
19905.6497106481 7.12070338232515
19905.6651273148 7.1208657426065
19905.6922106481 7.12089281794823
19905.7491550926 7.1209541130774
19905.7730439815 7.12106860484742
19905.8258217593 7.12107707766903
19905.852349537 7.1210802152083
19905.8534606481 7.12108152412726
19905.8897106481 7.12115961106344
19905.939849537 7.12119764014443
19905.947349537 7.12120042512549
19905.9484606481 7.1212040023141
19905.991099537 7.12185475131082
19905.9988773148 7.1225226432507
19906.0802662037 7.12257201895013
19906.1592939815 7.12262551560973
19906.1627662037 7.12262572881859
19906.2099884259 7.12262955545858
19906.2266550926 7.12262990475466
19906.2426273148 7.12266098809032
19906.4213773148 7.12266189637056
19906.5154050926 7.12267603524912
19906.547349537 7.12304976346991
19906.5967939815 7.12328249573677
19906.6033217593 7.1237562449837
19906.604849537 7.12352536288091
19906.6070717593 7.12352998064617
19906.6147106481 7.12353378896623
19906.7080439815 7.12353712298535
19906.7754050926 7.12362803383146
19906.8206828704 7.12362953138049
19906.8512384259 7.12367869388264
19906.9017939815 7.12424949174213
19906.9029050926 7.12429057142413
19906.9344328704 7.12432588913081
19906.9826273148 7.12492472957083
19907.0009606481 7.12516489852532
19907.0583217593 7.12524418737199
19907.0619328704 7.12545563623988
19907.0662384259 7.12551426630831
19907.1738773148 7.12593862889608
19907.2204050926 7.12595402900415
19907.2212384259 7.12600145482431
19907.3147106481 7.12641109949843
19907.3252662037 7.12692072375348
19907.3863773148 7.12742758886315
19907.4217939815 7.12742821390493
19907.5240162037 7.12771947505711
19907.5517939815 7.12794344087655
19907.5654050926 7.12810831758122
19907.5717939815 7.12817335930881
19907.5967939815 7.12820272032445
19907.6694328704 7.12820835894575
19907.7922106481 7.12820965920098
19907.8487384259 7.12848399026483
19908.0202662037 7.1289806198087
19908.1151273148 7.12901423612032
19908.1367939815 7.12901872732343
19908.1384606481 7.1291078796813
19908.3990162037 7.12913524563323
19908.4608217593 7.12916290375029
19908.4927662037 7.12920167269108
19908.5570717593 7.12930399887471
19908.6552662037 7.12930766605364
19908.6906828704 7.12939972554353
19908.7370717593 7.12941566866817
19908.7397106481 7.12941979167021
19908.8219328704 7.12943210115573
19908.864849537 7.12951162436077
19908.9262384259 7.12957792355751
19908.9269328704 7.12957998465023
19908.9899884259 7.12984519827245
19909.2026273148 7.1299764409579
19909.2738773148 7.13056310036433
19909.2829050926 7.13056392207908
19909.3972106481 7.13056771449921
19909.5154050926 7.1307662308992
19909.5317939815 7.13080726241451
19909.5427662037 7.13096749787743
19909.5454050926 7.1309724071327
19909.5462384259 7.1309747490891
19909.6594328704 7.13100175877865
19909.6808217593 7.13104375691647
19909.683599537 7.13108950650064
19909.6947106481 7.13135952525742
19909.6981828704 7.13163282769916
19909.7308217593 7.13217449002907
19909.7388773148 7.13217926466252
19909.8219328704 7.13240993631733
19909.908599537 7.1324556891361
19909.9984606481 7.13246295670773
19910.0054050926 7.1328302828697
19910.1212384259 7.13283886692929
19910.1420717593 7.13284257738834
19910.1612384259 7.13295414907054
19910.1752662037 7.13319243777512
19910.3190162037 7.13319613813304
19910.4019328704 7.13363519896486
19910.4308217593 7.13363642394289
19910.4312384259 7.13363720217147
19910.4654050926 7.13371088993417
19910.4813773148 7.1337264994089
19910.5372106481 7.13393701524673
19910.6490162037 7.13430492441512
19910.6716550926 7.13447166497447
19910.7474884259 7.13447192102063
19910.7499884259 7.13447838147435
19910.8274884259 7.13447984813845
19910.832349537 7.13448010418419
19910.8354050926 7.13455301433736
19910.8613773148 7.13467661072979
19910.952349537 7.1346848764412
19910.9540162037 7.13468640510242
19910.9547106481 7.13469045163314
19910.961099537 7.13469223347761
19910.9629050926 7.13469403800025
19910.9712384259 7.13469727972795
19910.9790162037 7.1354167373897
19910.9906828704 7.13541754588591
19910.9963773148 7.13554255043038
19911.0117939815 7.13566011333495
19911.027349537 7.13574968048035
19911.044849537 7.1357901925701
19911.054849537 7.1357917131632
19911.0730439815 7.13579376869812
19911.108599537 7.13626618713084
19911.1344328704 7.13664955652626
19911.2005439815 7.13665367946563
19911.2909606481 7.13666693236011
19911.5622106481 7.13668617340466
19911.5633217593 7.13669216971341
19911.5806828704 7.13683956105165
19911.6070717593 7.13698101266622
19911.6238773148 7.13741185487782
19911.6702662037 7.13749719024039
19911.6720717593 7.13756530776209
19911.6817939815 7.13761832232488
19911.7256828704 7.13772022370947
19912.0106828704 7.13835313429928
19912.0227662037 7.13846358534745
19912.0231828704 7.13889497770815
19912.0774884259 7.13904360801962
19912.2520717593 7.13907892345842
19912.2622106481 7.13912202021514
19912.3437384259 7.1391517675805
19912.4237384259 7.1393009830684
19912.4508217593 7.13942482235047
19912.4563773148 7.1394261435924
19912.4745717593 7.13976580776708
19912.5072106481 7.13976580850172
19912.5079050926 7.13976580923635
19912.6084606481 7.14032315570505
19912.6277662037 7.14048197972958
19912.7312384259 7.14108386660691
19912.736099537 7.1411960700991
19912.9544328704 7.14197019616081
19912.9687384259 7.14267600688457
19913.0387384259 7.14270299316063
19913.0431828704 7.14270488236121
19913.0995717593 7.14273122874493
19913.1012384259 7.14273506966192
19913.1038773148 7.14349463311216
19913.1158217593 7.14407674620358
19913.1280439815 7.14484809546187
19913.1341550926 7.14563658612468
19913.3574884259 7.14565602067799
19913.3733217593 7.14642554994055
19913.3758217593 7.1468764835878
19913.3941550926 7.14687675580601
19913.4567939815 7.146904140813
19913.5754050926 7.14692922564992
19913.7792939815 7.14699104273701
19913.841099537 7.14771937123519
19913.8424884259 7.14779084823264
19913.8658217593 7.14792494586854
19913.8774884259 7.14792952137442
19913.9474884259 7.14866860668581
19914.168599537 7.14896902717857
19914.2156828704 7.14899633802366
19914.2163773148 7.14939433330332
19914.2192939815 7.149402082407
19914.234849537 7.14942938778582
19914.2788773148 7.15019730292696
19914.3159606481 7.15019736074931
19914.3512384259 7.15020487084939
19914.4483217593 7.15028953607783
19914.5358217593 7.1503487455453
19914.5655439815 7.15053912418151
19914.5670717593 7.15083402211614
19914.6588773148 7.15121805209756
19914.6944328704 7.15122309891462
19914.8858217593 7.15122438141766
19914.9420717593 7.15122449073122
19915.0437384259 7.15122543668709
19915.1002662037 7.15132622453935
19915.1101273148 7.15135338330982
19915.1305439815 7.15135396233331
19915.1431828704 7.1519643870212
19915.2076273148 7.15235024347836
19915.4208217593 7.15235113374504
19915.4695717593 7.15267929865381
19915.4744328704 7.15267977425445
19915.4747106481 7.1529422051911
19915.4831828704 7.15296957215254
19915.5070717593 7.15307033688742
19915.509849537 7.15307720683551
19915.519849537 7.1532481523873
19915.7899884259 7.15324863006255
19915.8405439815 7.15327463338464
19915.8617939815 7.15329044355052
19915.8633217593 7.15329092912986
19915.8733217593 7.15342422854803
19916.0674884259 7.1534442900853
19916.0883217593 7.15344988646076
19916.1383217593 7.15352083949429
19916.1744328704 7.15357750212913
19916.1981828704 7.1535779775959
19916.2837384259 7.1535817176588
19916.2852662037 7.15394116155945
19916.2884606481 7.15396840344164
19916.3458217593 7.15398517023047
19916.4012384259 7.15405227843235
19916.4156828704 7.15406204338017
19916.4802662037 7.15415131470724
19916.542349537 7.15415493621834
19916.5445717593 7.15417637896043
19916.6031828704 7.15420695121822
19916.6292939815 7.15423384542984
19916.6483217593 7.15428022273618
19916.7166550926 7.15435405171296
19916.7194328704 7.15452482958228
19916.7555439815 7.15470628353845
19916.7779050926 7.1548552432456
19916.9262384259 7.15497052360237
19916.9417939815 7.15503697711723
19916.9442939815 7.15503985387861
19916.9442939815 7.15504309222396
19916.988599537 7.1551807602676
19917.0591550926 7.15518229236815
19917.0976273148 7.15519413755651
19917.1259606481 7.15522132110746
19917.1426273148 7.15523839238454
19917.321099537 7.15536894849924
19917.3376273148 7.15564937653177
19917.3594328704 7.15567755124302
19917.3617939815 7.1556889115071
19917.3629050926 7.15570379412445
19917.4506828704 7.15570838377089
19917.5116550926 7.15570969320383
19917.6556828704 7.15577448991858
19917.7176273148 7.15578322678385
19917.7866550926 7.1560937596091
19917.808599537 7.15609502091181
19917.8397106481 7.15609809672419
19917.8744328704 7.15609935802578
19917.8783217593 7.15616595271237
19917.9088773148 7.15617682391977
19917.9872106481 7.15624446250558
19918.0270717593 7.15624754407926
19918.1022106481 7.15658037671005
19918.1094328704 7.15679206806767
19918.118599537 7.15680136143153
19918.1265162037 7.15680187764455
19918.1354050926 7.15683190164487
19918.189849537 7.15692389115915
19918.2005439815 7.15699100248313
19918.2054050926 7.15710465097056
19918.2092939815 7.15715097594911
19918.2101273148 7.15717818527636
19918.2522106481 7.15753246828145
19918.2605439815 7.15776157090074
19918.6452662037 7.15814279819267
19918.7242939815 7.15814719283002
19918.7331828704 7.15814921687168
19918.7480439815 7.15817633841763
19918.7542939815 7.15869917418458
19918.7592939815 7.15887678936901
19918.7616550926 7.1588784437304
19918.7849884259 7.15932429660326
19918.7872106481 7.15932477322478
19918.7884606481 7.15933502083482
19918.8381828704 7.15935322631221
19918.8395717593 7.15942052908794
19918.9866550926 7.15942519536374
19919.0156828704 7.15945237579633
19919.0165162037 7.15945612395936
19919.0170717593 7.15962655048863
19919.0188773148 7.15979696395116
19919.0205439815 7.15996736434858
19919.0230439815 7.16013775168254
19919.0427662037 7.16016946251659
19919.0474884259 7.16017388964133
19919.0477662037 7.16017441828204
19919.079849537 7.16034655481221
19919.094849537 7.16036176871326
19919.099849537 7.16036728025817
19919.101099537 7.1604181540338
19919.102349537 7.16042166541194
19919.146099537 7.16042666968698
19919.1827662037 7.1604417803026
19919.1844328704 7.16071878527916
19919.2133217593 7.16074595241717
19919.2655439815 7.16079084657378
19919.3188773148 7.16099269418452
19919.3531828704 7.16099335819635
19919.433599537 7.16174521316185
19919.5099884259 7.16178325966182
19919.5283217593 7.1623519870395
19919.5331828704 7.16281996914159
19919.5377662037 7.16284694612651
19919.5815162037 7.16301796704821
19919.5827662037 7.1630232124956
19919.5965162037 7.16324941845066
19919.6284606481 7.16331129901557
19919.6381828704 7.16340932450989
19919.6676273148 7.16343538180295
19919.9563773148 7.16345300432241
19919.9606828704 7.16347138436118
19919.9817939815 7.16353327101953
19920.0047106481 7.16363249301903
19920.0334606481 7.16363296656423
19920.0506828704 7.16392206150071
19920.0922106481 7.16393231698404
19920.1070717593 7.16399521995652
19920.1527662037 7.16399529477151
19920.3116550926 7.16399818243291
19920.3302662037 7.16400100175672
19920.3467939815 7.16419088079455
19920.351099537 7.16420010313215
19920.3569328704 7.16420303026908
19920.4008217593 7.16420505329976
19920.4087384259 7.16420605838022
19920.5420717593 7.1642539360881
19920.5679050926 7.16433788775032
19920.5906828704 7.16434256661332
19920.5941550926 7.16490296840299
19920.5944328704 7.16491767875601
19920.6126273148 7.16491941436519
19920.6127662037 7.16492066060318
19920.6177662037 7.16492105345596
19920.6242939815 7.16492133346921
19920.6372106481 7.16505964106576
19920.678599537 7.16511569303082
19920.7712384259 7.16512692818978
19920.8190162037 7.16512740252607
19920.8369328704 7.16527043827234
19920.8704050926 7.16533709420534
19920.9019328704 7.16534906008948
19921.087349537 7.16543311577752
19921.2140162037 7.16545976354217
19921.2152662037 7.16560060169423
19921.2652662037 7.16112750922547
19921.2809606481 7.16117230255686
19921.3251273148 7.16138098096429
19921.3379050926 7.16138778813335
19921.3456828704 7.16140235125055
19921.3581828704 7.16141160526342
19921.4094328704 7.16141173269113
19921.5195717593 7.16145256098674
19921.5202662037 7.16149472857187
19921.5451273148 7.16158926383694
19921.5470717593 7.16160480566333
19921.6255439815 7.16166038803033
19921.6317939815 7.16169838837606
19921.6442939815 7.16170028918345
19921.8033217593 7.16174018680275
19921.8104050926 7.16174036358002
19921.811099537 7.16178023634831
19921.8601273148 7.16197379640546
19921.8719328704 7.16201761577957
19921.9137384259 7.16216121880811
19921.9417939815 7.16225312744948
19922.0742939815 7.16259997488677
19922.0755439815 7.16294820774877
19922.106099537 7.1629702297272
19922.1717939815 7.16299302468581
19922.1769328704 7.16300029581569
19922.4106828704 7.16302430290425
19922.4180439815 7.16302630636984
19922.4224884259 7.16316972372447
19922.4855439815 7.1632846402591
19922.513599537 7.163289306456
19922.5194328704 7.16329188695206
19922.5226273148 7.16343563458439
19922.5487384259 7.16345316232051
19922.5883217593 7.16359635733463
19922.6069328704 7.16365436989363
19922.6202662037 7.16385349568767
19922.6231828704 7.16410555772469
19922.6487384259 7.16426395841249
19922.6494328704 7.16464659137873
19922.6572106481 7.16475194491384
19922.6597106481 7.16475321311691
19922.6830439815 7.16475819021035
19922.6838773148 7.16481584082118
19922.7047106481 7.16481691752187
19922.7742939815 7.16481961780442
19922.7894328704 7.16498938489366
19922.9581828704 7.16499271409764
19922.9584606481 7.16499760626252
19923.0055439815 7.16500042272677
19923.1122106481 7.16500834506079
19923.1697106481 7.16503046867108
19923.1701273148 7.16505043400465
19923.1949884259 7.16532149215915
19923.1999884259 7.16608729118385
19923.2874884259 7.16640974977694
19923.4358217593 7.16648146352032
19923.5551273148 7.16648970976304
19923.7095717593 7.16696646663849
19923.7122106481 7.16696881858653
19923.7145717593 7.16736568896844
19923.7491550926 7.16740297043252
19923.8717939815 7.16813139085006
19923.983599537 7.1681582785943
19923.9954050926 7.16819177654566
19924.0124884259 7.1682038719909
19924.048599537 7.16839918620306
19924.1413773148 7.16839943608585
19924.144849537 7.16879682938149
19924.1790162037 7.1688059851503
19924.1949884259 7.16882493619638
19924.2138773148 7.168825369217
19924.2170717593 7.1690063357563
19924.2942939815 7.16909487279291
19924.3009606481 7.16911622586001
19924.4565162037 7.16917853801598
19924.4877662037 7.16918781275776
19924.5319328704 7.16918868935879
19924.5484606481 7.16921994690034
19924.594849537 7.16930568670186
19924.5967939815 7.16932915241198
19924.6005439815 7.16939548977679
19924.6044328704 7.16939884894825
19924.6259606481 7.16941380767938
19924.657349537 7.16958793712881
19924.6597106481 7.16961947658024
19924.6905439815 7.16962316910865
19924.6967939815 7.16971471554656
19924.7691550926 7.16973979301614
19924.8269328704 7.16979798595739
19924.8499884259 7.16979846050385
19924.8601273148 7.16979851752117
19924.8631828704 7.16995541592152
19925.1680439815 7.16995588534131
19925.1801273148 7.16999143423784
19925.1929050926 7.17072210422556
19925.2199884259 7.17079540178402
19925.2362384259 7.17084697831717
19925.2402662037 7.17094632500239
19925.2427662037 7.17096120359217
19925.2792939815 7.17096137430912
19925.3202662037 7.17096486202047
19925.3222106481 7.17096913555719
19925.3397106481 7.17097074695905
19925.3402662037 7.17097229906219
19925.3630439815 7.17167411936359
19925.3944328704 7.17185542022732
19925.436099537 7.17194858766281
19925.449849537 7.17201253751259
19925.5297106481 7.17201622502168
19925.5530439815 7.1721442610621
19925.561099537 7.17290509970823
19925.5715162037 7.17305599299203
19925.6241550926 7.17358322659626
19925.7152662037 7.17360986195441
19925.7402662037 7.17361305247577
19926.0031828704 7.17371220201958
19926.137349537 7.17371600797391
19926.1587384259 7.17377915982808
19926.2765162037 7.1743287363964
19926.3727662037 7.17449137371314
19926.4045717593 7.17509891740097
19926.4126273148 7.17571986432765
19926.507349537 7.17575406350807
19926.5329050926 7.17626925205296
19926.5334606481 7.17626963690495
19926.5374884259 7.17666886388479
19926.5551273148 7.17667529719331
19926.6392939815 7.17667617219827
19926.6629050926 7.17677492088771
19926.7719328704 7.17732446740622
19926.7872106481 7.17732620151354
19926.8395717593 7.17736773148184
19926.932349537 7.17739437704346
19926.9567939815 7.17756211631412
19927.0712384259 7.17760015627679
19927.0965162037 7.17762685172634
19927.0967939815 7.17769722670409
19927.0967939815 7.17770152429429
19927.1172106481 7.17779173931779
19927.191099537 7.17788066990867
19927.2508217593 7.17788403352084
19927.2751273148 7.17834529925178
19927.388599537 7.17834711752448
19927.4815162037 7.17834772717875
19927.4987384259 7.17851201680709
19927.5463773148 7.17851832176649
19927.5544328704 7.1786819466542
19927.5826273148 7.17895826931771
19927.6213773148 7.17912125207126
19927.6595717593 7.17927449498518
19927.6655439815 7.17957544565837
19927.7256828704 7.18018459375243
19927.7290162037 7.1805789357388
19927.7379050926 7.18058238979297
19927.8215162037 7.18059023063216
19927.8863773148 7.18059043790828
19927.9612384259 7.18061356076475
19927.9812384259 7.18065810650943
19928.1624884259 7.18068477910116
19928.1749884259 7.18068755812548
19928.178599537 7.18069067167742
19928.2204050926 7.18083240384632
19928.4541550926 7.1809152859805
19928.6288773148 7.18094254288083
19928.6620717593 7.18141409904021
19928.7056828704 7.18143456560691
19928.7088773148 7.18148209675972
19928.7459606481 7.18148551302651
19928.7462384259 7.18150394163825
19928.7981828704 7.18150760611867
19928.8413773148 7.18151284665205
19928.8719328704 7.18157654883237
19928.8905439815 7.18184849506921
19928.9488773148 7.18222181767749
19928.9490162037 7.18222326062669
19928.9583217593 7.18239605842278
19928.9594328704 7.18239713456485
19928.9938773148 7.18239857742875
19928.9967939815 7.18242201438981
19928.9979050926 7.18255445828748
19929.0966550926 7.18272853171031
19929.1051273148 7.18276878297854
19929.1099884259 7.18281811729701
19929.1208217593 7.18282401248594
19929.2406828704 7.18305254672425
19929.2455439815 7.18320320219357
19929.3433217593 7.18321546950627
19929.3741550926 7.18323032052988
19929.4480439815 7.18331957680223
19929.4937384259 7.18331963158554
19929.581099537 7.18336938960459
19929.5870717593 7.18339961563582
19929.629849537 7.18388761702954
19929.6338773148 7.17783602282556
19929.6351273148 7.17792335925173
19929.6633217593 7.17798427694949
19929.8127662037 7.17798571233708
19929.9288773148 7.17848738341821
19930.0706828704 7.17851393524483
19930.0738773148 7.17911373318828
19930.0763773148 7.17963877149446
19930.0769328704 7.17974284903854
19930.1049884259 7.17974481677817
19930.1213773148 7.17991111204271
19930.1544328704 7.1804227282081
19930.2738773148 7.18042293768322
19930.3245717593 7.18043688185941
19930.4991550926 7.18048382034775
19930.5002662037 7.18048557738702
19930.6376273148 7.18051190535256
19930.6476273148 7.18053823661171
19930.6544328704 7.18054546511815
19930.7476273148 7.18055845691281
19930.8216550926 7.1806211106741
19930.8249884259 7.18084219935509
19930.8638773148 7.18086239665971
19930.9242939815 7.18086604538226
19930.9466550926 7.18087008470857
19931.0474884259 7.1808769581422
19931.0638773148 7.18089564004155
19931.0688773148 7.180924303764
19931.1101273148 7.18103041926087
19931.2320717593 7.18103405172804
19931.2351273148 7.1817741033789
19931.2538773148 7.18180162809358
19931.807349537 7.18199050629735
19931.8780439815 7.18201381707719
19931.9230439815 7.18211237616053
19932.0259606481 7.18211925416091
19932.1074884259 7.18215705882016
19932.1755439815 7.18235186291234
19932.2667939815 7.18246738855826
19932.3124884259 7.18282615014061
19932.3405439815 7.18282620629445
19932.4222106481 7.18282626218879
19932.4933217593 7.18286372409869
19932.5495717593 7.18286568674034
19932.6177662037 7.18295010728305
19932.6531828704 7.18297654370522
19932.6967939815 7.18297659985691
19932.712349537 7.18297793043802
19932.731099537 7.18309310485257
19932.7466550926 7.18326128197277
19932.8177662037 7.18328763808101
19932.854849537 7.18333120919159
19932.8562384259 7.18338380914372
19932.8617939815 7.18354962279497
19932.8627662037 7.18377226603588
19932.9083217593 7.18378192565134
19932.9997106481 7.18378890783748
19933.0295717593 7.18396947973987
19933.0472106481 7.18449126372936
19933.0606828704 7.18450482155218
19933.0916550926 7.18501192674428
19933.1172106481 7.1850254887021
19933.2062384259 7.18518036335827
19933.2615162037 7.18533455792505
19933.2726273148 7.18568619583289
19933.3026273148 7.185692968325
19933.3079050926 7.18569401673199
19933.3706828704 7.18591999679191
19933.3884606481 7.1860781050874
19933.4351273148 7.18611507988162
19933.4555439815 7.1861293317831
19933.5165162037 7.18629232135206
19933.5595717593 7.18688861122622
19933.5813773148 7.18689748091482
19933.6408217593 7.18689794249856
19933.6513773148 7.18690427103138
19933.6687384259 7.186906862953
19933.6824884259 7.18691173322248
19933.7108217593 7.18697733797261
19933.7113773148 7.18710225315548
19933.7224884259 7.1872689655187
19933.8192939815 7.18732838947172
19933.8466550926 7.18735052429557
19933.8679050926 7.18736177371997
19933.8808217593 7.18736191324965
19933.9063773148 7.18756427167027
19933.9704050926 7.18756447714742
19933.9715162037 7.18760428932525
19933.9891550926 7.18764421862424
19934.1012384259 7.1877177635077
19934.1542939815 7.18778439168042
19934.1713773148 7.18780118862055
19934.2470717593 7.18786667641106
19934.3087384259 7.18789746333545
19934.5716550926 7.187967490944
19934.6222106481 7.18811961108632
19934.6252662037 7.18821082965036
19934.6272106481 7.18829840720054
19934.7067939815 7.18836358677086
19934.8552662037 7.18838368228508
19934.8915162037 7.1884211812196
19934.9184606481 7.18883193817361
19934.9237384259 7.18887671058614
19934.9380439815 7.18888432096278
19934.952349537 7.18892127650944
19934.9897106481 7.18895082306317
19935.132349537 7.1891185469798
19935.149849537 7.1892847651869
19935.1605439815 7.18935790232385
19935.2299884259 7.18993659724357
19935.2990162037 7.19068453185613
19935.3062384259 7.19072142944952
19935.3494328704 7.1914742053977
19935.437349537 7.19162910286374
19935.4744328704 7.19169404364006
19935.4770717593 7.19183706370805
19935.5252662037 7.19204789386286
19935.5254050926 7.19228639381758
19935.5727662037 7.19232851517103
19935.5997106481 7.19247534575607
19935.6115162037 7.19256013675513
19935.6484606481 7.19269929367374
19935.6919328704 7.19293084566099
19935.6951273148 7.19308177726729
19935.7454050926 7.19323213369582
19935.8145717593 7.1933581907409
19935.8217939815 7.19336529781071
19935.838599537 7.19342990093508
19935.8552662037 7.19351438687977
19935.8579050926 7.19359835463479
19935.8701273148 7.19367892436875
19935.8780439815 7.19376188105061
19936.0263773148 7.1939273421149
19936.0331828704 7.19400630031541
19936.0359606481 7.19405340858341
19936.0376273148 7.19410038709691
19936.0422106481 7.19414533823256
19936.0442939815 7.19419228105238
19936.0501273148 7.19423917655071
19936.0991550926 7.19424355290039
19936.1517939815 7.19439197499297
19936.2338773148 7.19444366189908
19936.2390162037 7.19459551470967
19936.3387384259 7.19475239480445
19936.359849537 7.19549388394212
19936.3866550926 7.19565006449246
19936.4729050926 7.19567622913885
19936.5105439815 7.1957022827722
19936.5283217593 7.19583479407995
19936.5455439815 7.19599563320154
19936.5819328704 7.19599842957454
19936.5841550926 7.19600318209152
19936.5866550926 7.19602910680434
19936.5891550926 7.19623875357888
19936.5963773148 7.19639882224602
19936.6156828704 7.1964057311077
19936.6216550926 7.19640607405924
19936.6377662037 7.19640607446866
19936.677349537 7.19644488834626
19936.6812384259 7.19680462406106
19936.7370717593 7.19696254012828
19936.7654050926 7.19696448992042
19936.7774884259 7.19698439788941
19936.7858217593 7.19700625122439
19936.8037384259 7.19702155139198
19936.8252662037 7.19711713466148
19936.8263773148 7.19713393754285
19936.836099537 7.19714562047423
19936.8437384259 7.19720662268062
19936.8630439815 7.19721023518338
19936.8694328704 7.19736623968326
19936.9037384259 7.19736709740634
19936.9592939815 7.19737992818617
19936.976099537 7.19738654719786
19936.9945717593 7.19739729728752
19937.0440162037 7.19740862285124
19937.162349537 7.19745339335967
19937.1649884259 7.19749863449725
19937.1674884259 7.19754371095712
19937.1709606481 7.19758871901128
19937.1727662037 7.1976335809793
19937.1945717593 7.19778731569069
19937.3441550926 7.19794647022596
19937.4495717593 7.19811156830547
19937.4659606481 7.19813742376552
19937.5215162037 7.19816688553113
19937.5463773148 7.19833800195885
19937.5559606481 7.19834160517833
19937.5969328704 7.19851207713957
19937.6201273148 7.19859112392004
19937.6258217593 7.19859117943672
19937.6565162037 7.19876100378096
19937.6633217593 7.19884171928337
19937.6849884259 7.19886763814558
19937.7062384259 7.19903673389472
19937.7074884259 7.19904138013852
19937.7074884259 7.19905345781078
19937.7513773148 7.19912924932037
19937.7776273148 7.1992977830293
19937.7804050926 7.19937280588357
19937.7827662037 7.19942313579199
19937.7845717593 7.19947524978208
19937.8352662037 7.19947842161107
19937.8495717593 7.19955040077615
19937.8497106481 7.19955300974922
19937.861099537 7.19972089073566
19937.871099537 7.19979557655681
19937.8745717593 7.19986993328798
19937.8783217593 7.19987351824255
19937.931099537 7.20003957131652
19937.9345717593 7.20010605543644
19938.0130439815 7.20011850590581
19938.026099537 7.2001651363649
19938.0441550926 7.20016634757632
19938.186099537 7.20032780831638
19938.2502662037 7.20049127374056
19938.2619328704 7.20050566858657
19938.3476273148 7.2005337526411
19938.3884606481 7.20053729756171
19938.3933217593 7.20069817478584
19938.3976273148 7.2008073170765
19938.3981828704 7.20081392855089
19938.4265162037 7.20085777569659
19938.4542939815 7.20156722765265
19938.5031828704 7.20157468700303
19938.5674884259 7.20173978931495
19938.6184606481 7.20193976194957
19938.6247106481 7.20210301233611
19938.7217939815 7.20212681052189
19938.7374884259 7.202295731436
19938.7541550926 7.20236245575942
19938.7880439815 7.2025256758095
19938.8162384259 7.20273503496677
19938.8309606481 7.20281790388032
19938.8422106481 7.20308712463857
19938.8491550926 7.20308754285325
19938.8608217593 7.20325009781527
19938.8692939815 7.20334429809645
19938.8974884259 7.20341645662121
19938.9444328704 7.2034169137136
19938.9559606481 7.2034418760073
19938.9751273148 7.2035998619352
19939.0151273148 7.20363640166267
19939.093599537 7.20363799486259
19939.1549884259 7.20380194844742
19939.1640162037 7.20380454313053
19939.1867939815 7.20383068356357
19939.2237384259 7.20383101488201
19939.2617939815 7.20383101825779
19939.307349537 7.20394763911218
19939.309849537 7.20400530391266
19939.3134606481 7.20413349643682
19939.3213773148 7.20413604505722
19939.3229050926 7.20432932241266
19939.3540162037 7.20433081380613
19939.361099537 7.20449472145906
19939.3666550926 7.20463752860454
19939.4056828704 7.20505782011027
19939.4122106481 7.2050884789411
19939.4399884259 7.20509251081305
19939.4819328704 7.20509336575095
19939.5029050926 7.20509695805209
19939.5276273148 7.20509701341416
19939.5299884259 7.20510092047437
19939.5719328704 7.20510121928977
19939.6431828704 7.20518231520766
19939.6984606481 7.20521536040105
19939.7066550926 7.20526165808159
19939.7722106481 7.20527740034614
19939.8483217593 7.20528138856783
19939.8619328704 7.20528259800087
19939.8620717593 7.20535693416689
19939.8705439815 7.20541423837698
19939.8816550926 7.20553952139455
19939.8827662037 7.20560399463901
19939.8844328704 7.20566948791647
19939.9177662037 7.20566954327018
19939.9290162037 7.20568649079473
19939.9351273148 7.20568654614823
19939.986099537 7.20568660409399
19940.3841550926 7.20637227136287
19940.3963773148 7.20639827928107
19940.4991550926 7.20640187524435
19940.5055439815 7.20640382526659
19940.518599537 7.20647758765032
19940.5562384259 7.20647766196499
19940.5590162037 7.20652012124046
19940.6254050926 7.20679892067377
19940.6440162037 7.20680505173914
19940.6955439815 7.20688523459366
19940.7033217593 7.20691577776682
19940.8451273148 7.20692057033764
19940.9822106481 7.20692409279207
19941.0341550926 7.20692768017129
19941.036099537 7.20730398856525
19941.0813773148 7.2077912789891
19941.1004050926 7.20780567912284
19941.1054050926 7.20781920399436
19941.1234606481 7.20785972508159
19941.1951273148 7.20790540229725
19941.2615162037 7.20803390352466
19941.3083217593 7.20804104980086
19941.3120717593 7.20804107843097
19941.3267939815 7.20819446063785
19941.3367939815 7.20836795500288
19941.3402662037 7.20856449069855
19941.4183217593 7.20865257428474
19941.6380439815 7.20865380127449
19941.7072106481 7.20867874833455
19941.7306828704 7.20870464280829
19941.7784606481 7.20873071498164
19941.8015162037 7.20873413743694
19941.8626273148 7.20873607442546
19941.9647106481 7.20873644795048
19942.093599537 7.20874860737009
19942.1002662037 7.2088064256514
19942.1290162037 7.20880723902515
19942.1895717593 7.20881150324788
19942.1937384259 7.20885729086472
19942.2345717593 7.20888764380813
19942.3181828704 7.20935483565186
19942.3199884259 7.20938340823904
19942.3202662037 7.20941224515285
19942.3259606481 7.20971173467708
19942.3376273148 7.21007637856867
19942.3608217593 7.21007983541974
19942.4229050926 7.21008470213696
19942.4372106481 7.21011075796555
19942.6674884259 7.21011121309335
19942.7277662037 7.21011583130076
19942.7863773148 7.21017725646156
19942.8595717593 7.21025936142144
19942.8695717593 7.21026079286683
19942.8731828704 7.21041542897876
19942.9140162037 7.21042841907701
19942.9154050926 7.21051019191032
19942.9269328704 7.21051377029105
19942.9290162037 7.21055845797999
19942.993599537 7.21100342774083
19943.0063773148 7.21100700529359
19943.0222106481 7.21121198574029
19943.0224884259 7.21145115200178
19943.0645717593 7.21189458708631
19943.0688773148 7.2119004034018
19943.0733217593 7.21213864069516
19943.0745717593 7.21234276331656
19943.0847106481 7.21234608316213
19943.1026273148 7.21238181882786
19943.1074884259 7.21238285903381
19943.1290162037 7.21240888896139
19943.1594328704 7.21241202037781
19943.3056828704 7.21243805008218
19943.312349537 7.21243942061866
19943.3180439815 7.21248562379405
19943.3231828704 7.21282695753718
19943.3422106481 7.21284136673682
19943.3483217593 7.21284793113824
19943.3490162037 7.21286042716757
19943.3538773148 7.21305275477586
19943.3677662037 7.21316291815923
19943.4181828704 7.21317231127779
19943.4191550926 7.21321850016603
19943.4334606481 7.21366011363074
19943.4572106481 7.21367668015121
19943.4719328704 7.21372365833964
19943.4880439815 7.21374890973839
19943.5508217593 7.21376138019132
19943.5781828704 7.21389850360844
19943.6491550926 7.21398895261355
19943.6691550926 7.21399822580519
19943.688599537 7.21402371537028
19943.6895717593 7.21404928065424
19943.6954050926 7.21407481038805
19943.716099537 7.21412003534256
19943.721099537 7.21414162351305
19943.7281828704 7.21416944218241
19943.761099537 7.21459488006903
19943.8358217593 7.21464096186178
19943.9804050926 7.21464145722368
19943.9812384259 7.21464191156673
19943.9822106481 7.21467324057855
19943.9847106481 7.21469365497798
19944.0608217593 7.2146964252762
19944.1115162037 7.21511988117667
19944.1145717593 7.2151679732215
19944.1272106481 7.2152134848815
19944.1345717593 7.21527597477312
19944.1452662037 7.21530194651448
19944.2530439815 7.21531048320875
19944.2702662037 7.21541229093797
19944.2719328704 7.21559386207732
19944.3004050926 7.21568983182721
19944.3433217593 7.21574798780085
19944.4074884259 7.21580999356172
19944.434849537 7.21581357229087
19944.6497106481 7.21581550390302
19944.7020717593 7.21590313835646
19945.2109606481 7.2159066590761
19945.3851273148 7.21594816698917
19945.393599537 7.21595059192794
19945.4292939815 7.21632000140612
19945.4797106481 7.21632113601909
19945.5851273148 7.21632160779969
19945.6427662037 7.21632276838952
19945.6467939815 7.21643376371595
19945.7056828704 7.21647684470714
19945.7334606481 7.21647989012638
19945.733599537 7.21689264017991
19945.7384606481 7.21689617791388
19945.8006828704 7.21690889314975
19945.8045717593 7.21691171009206
19945.8909606481 7.21692102769117
19946.0567939815 7.21694700164701
19946.2447106481 7.21694745560163
19946.2533217593 7.21701735002206
19946.283599537 7.21702336788117
19946.3122106481 7.21702495405875
19946.3599884259 7.21740740358619
19946.5409606481 7.21740871441185
19946.5663773148 7.21742483237657
19946.6097106481 7.21743803628496
19946.6240162037 7.217464010618
19946.657349537 7.21775742221255
19946.6630439815 7.21786687741858
19946.6687384259 7.21786880745285
19946.6827662037 7.2178832537743
19946.683599537 7.21791957268064
19946.7479050926 7.21792612384631
19946.8924884259 7.21808931994934
19946.9338773148 7.21811889316183
19946.9501273148 7.21812165467094
19947.2069328704 7.21812305819794
19947.2113773148 7.21814918288462
19947.2483217593 7.21831319485722
19947.2884606481 7.21842321040877
19947.4102662037 7.21850368791293
19947.4115162037 7.21856596458642
19947.7194328704 7.21858089921622
19947.8127662037 7.21874404931691
19947.8819328704 7.21919943763856
19947.9029050926 7.21927988485628
19948.146099537 7.219442371048
19948.2334606481 7.21948982971164
19948.2613773148 7.21948995394754
19948.2912384259 7.21949207533022
19948.3001273148 7.21966345454601
19948.3019328704 7.21981800676151
19948.3404050926 7.22002538461734
19948.3763773148 7.22032154137369
19948.409849537 7.22032156355889
19948.4329050926 7.22049218613508
19948.4342939815 7.22078728097299
19948.4365162037 7.22094734663009
19948.4763773148 7.2209999741951
19948.4813773148 7.22100395019627
19948.5201273148 7.22104029312417
19948.5569328704 7.22121150125852
19948.5654050926 7.22150280337204
19948.6055439815 7.22151529282233
19948.6084606481 7.22154113840473
19948.612349537 7.22158659631363
19948.6215162037 7.22160606207256
19948.6234606481 7.22177169140273
19948.6240162037 7.22194124244993
19948.6638773148 7.22210352737373
19948.7099884259 7.22213614214609
19948.7129050926 7.22230899911865
19948.7213773148 7.22231049387202
19948.7258217593 7.2223210038563
19948.739849537 7.22233567125008
19948.7412384259 7.22266855623782
19948.7545717593 7.22282848245395
19948.7637384259 7.22282874675965
19948.8042939815 7.22299969384439
19948.806099537 7.22328347361245
19948.8131828704 7.22332943170371
19948.8133217593 7.22348823114361
19948.8727662037 7.22351392521466
19948.9242939815 7.22353945493925
19948.9479050926 7.22354302323089
19948.9508217593 7.22357105697713
19948.9656828704 7.22381742440889
19948.9890162037 7.22384319122104
19949.0330439815 7.22384971179602
19949.0504050926 7.22399334675332
19949.0506828704 7.22413834744353
19949.0727662037 7.22430046666475
19949.0730439815 7.22441386991296
19949.0988773148 7.22458370597949
19949.1197106481 7.22459526269754
19949.126099537 7.22480942447449
19949.1402662037 7.22492565650975
19949.1434606481 7.2249391722836
19949.1841550926 7.22510789641561
19949.2091550926 7.22514371978934
19949.2187384259 7.22530093348853
19949.2344328704 7.22547148664921
19949.2424884259 7.2255556644895
19949.3351273148 7.22576310438073
19949.3363773148 7.22593453094541
19949.3622106481 7.2260978353572
19949.3895717593 7.22624832583658
19949.4251273148 7.22687407829867
19949.4924884259 7.22732240721608
19949.5031828704 7.2273938493979
19949.5499884259 7.22739495222355
19949.5816550926 7.22760197974471
19949.6451273148 7.2281825577142
19949.649849537 7.22838880733941
19949.6819328704 7.22840304560964
19949.7306828704 7.22842868900052
19949.8115162037 7.22877434153559
19949.8167939815 7.2289359904552
19949.8790162037 7.22893633878489
19949.9408217593 7.2289394266164
19950.1054050926 7.2295877876787
19950.1067939815 7.22994928250218
19950.1340162037 7.23000636085649
19950.1499884259 7.23016794626142
19950.1601273148 7.23032895647665
19950.1626273148 7.2303295012308
19950.1687384259 7.23049893380026
19950.181099537 7.23070310910144
19950.2412384259 7.23120439531315
19950.247349537 7.23160635238587
19950.2997106481 7.23174120438506
19950.3147106481 7.23196720011706
19950.3254050926 7.23248629098809
19950.3277662037 7.23248807955829
19950.3572106481 7.23274352695535
19950.3705439815 7.23277958543798
19950.3808217593 7.23282480070339
19950.4654050926 7.23284966851605
19950.4827662037 7.23301221370011
19950.4909606481 7.23305227984864
19950.4990162037 7.23305229769984
19950.5099884259 7.23340300952881
19950.5099884259 7.23340686480338
19950.5219328704 7.2340372399914
19950.5708217593 7.23403731010217
19950.5895717593 7.23422061179569
19950.5931828704 7.23426627889287
19950.6558217593 7.23436125622724
19950.6663773148 7.23489895309211
19950.6670717593 7.23490779622123
19950.683599537 7.23521490222993
19950.6854050926 7.23552182558418
19950.7195717593 7.23578582077716
19950.7233217593 7.23581356534365
19950.7283217593 7.23590863070789
19950.8019328704 7.23628178191144
19950.8295717593 7.2362996017469
19950.8413773148 7.23637809072422
19950.8604050926 7.23675117294391
19950.8984606481 7.23675547835111
19950.9072106481 7.23675881131188
19950.9144328704 7.23676133419384
19950.9429050926 7.23687058588382
19950.9541550926 7.23687633650047
19950.9784606481 7.23702766740697
19951.0547106481 7.23710909555889
19951.0588773148 7.2373723529817
19951.0997106481 7.23747049162507
19951.1141550926 7.23749935488659
19951.1187384259 7.2378461239378
19951.2716550926 7.23785027750464
19951.3126273148 7.23804948760935
19951.3133217593 7.23805051700196
19951.3204050926 7.23805096706752
19951.3588773148 7.23821030781092
19951.3594328704 7.23838512365119
19951.3742939815 7.23840558627665
19951.3749884259 7.23843317388815
19951.4029050926 7.2384341190115
19951.4258217593 7.23848641738711
19951.4534606481 7.2385120932226
19951.486099537 7.23853881667151
19951.521099537 7.23870659893552
19951.5299884259 7.23870696636805
19951.5313773148 7.23927712992214
19951.5391550926 7.2394555903123
19951.5533217593 7.23948636062676
19951.6345717593 7.23948659881431
19951.6349884259 7.2394868266628
19951.687349537 7.23948709788503
19951.7119328704 7.23951388479904
19951.7792939815 7.23968928965837
19951.7805439815 7.23968980033594
19951.8741550926 7.2398213658694
19951.9417939815 7.23982143846244
19951.9429050926 7.23982158400832
19952.0759606481 7.24000444806265
19952.0988773148 7.24015567668037
19952.1166550926 7.24016856092097
19952.1501273148 7.24033304851189
19952.1501273148 7.24042789923269
19952.1615162037 7.24044373384758
19952.2434606481 7.2405758078159
19952.2794328704 7.24060148922724
19952.2919328704 7.24061936897576
19952.3570717593 7.24078006254554
19952.4070717593 7.24078070109386
19952.4334606481 7.24149398468053
19952.451099537 7.24149747255708
19952.512349537 7.24150389696512
19952.5237384259 7.24207941789255
19952.5424884259 7.2421051170895
19952.5463773148 7.24210597645431
19952.5587384259 7.24210718636113
19952.5713773148 7.2422680044917
19952.5776273148 7.24226888349439
19952.5795717593 7.24241728385118
19952.5795717593 7.24241769200311
19952.5920717593 7.24241831681934
19952.6009606481 7.24249483335365
19952.6227662037 7.24268919447096
19952.6312384259 7.24295382111052
19952.6362384259 7.24295418776979
19952.6995717593 7.24295609701499
19952.7090162037 7.2429673823576
19952.7212384259 7.2434070462423
19952.7581828704 7.24350771821602
19952.787349537 7.24350876234032
19952.7974884259 7.24371260534989
19952.8017939815 7.24398310511111
19952.9362384259 7.24398379245104
19952.9727662037 7.24400339486716
19953.0738773148 7.2440045215296
19953.0822106481 7.24436287045362
19953.3499884259 7.24452676573349
19953.3894328704 7.24452824813267
19953.4054050926 7.2445641454275
19953.4530439815 7.24456548134696
19953.479849537 7.24464492026344
19953.5516550926 7.24505518654394
19953.5566550926 7.24556856482246
19953.5612384259 7.2455941575475
19953.5970717593 7.24605931119052
19953.6009606481 7.24640152756302
19953.6026273148 7.24655986376689
19953.6363773148 7.2466594452878
19953.6972106481 7.24676732782027
19953.7369328704 7.24679321923482
19953.9251273148 7.24680308037861
19953.9274884259 7.24687852959575
19953.9326273148 7.24695681843765
19953.9334606481 7.24703215139412
19953.9720717593 7.24703526081617
19954.0020717593 7.24712996496236
19954.0258217593 7.24715558391016
19954.0277662037 7.24746161472936
19954.0359606481 7.2475561158658
19954.0533217593 7.24758660971932
19954.1080439815 7.2476153954284
19954.1106828704 7.24761695706219
19954.1920717593 7.24786496496918
19954.2159606481 7.24786533037036
19954.2540162037 7.24787198043783
19954.2684606481 7.2484669107689
19954.2742939815 7.24847094108698
19954.2767939815 7.24849762650887
19954.2831828704 7.24902811408105
19954.3015162037 7.249049080852
19954.3119328704 7.24918671564974
19954.312349537 7.24946811741689
19954.3306828704 7.25015136385444
19954.3459606481 7.25032037003015
19954.3459606481 7.25048667579209
19954.3524884259 7.2504982082709
19954.3563773148 7.25070433620228
19954.3631828704 7.25071525411817
19954.371099537 7.25072729195331
19954.3869328704 7.25084608580917
19954.3952662037 7.25104141640337
19954.4074884259 7.25119341234697
19954.412349537 7.2518831817077
19954.4140162037 7.25244852119158
19954.4280439815 7.2527516555648
19954.4283217593 7.25297528364429
19954.4455439815 7.2531484403945
19954.4888773148 7.25342638091578
19954.5040162037 7.25356180672906
19954.5065162037 7.25360468823104
19954.5145717593 7.2537767551972
19954.5176273148 7.25399058075241
19954.5252662037 7.25414741606193
19954.542349537 7.25432205718922
19954.5681828704 7.25462877053324
19954.5863773148 7.25463992353875
19954.6215162037 7.25533553641564
19954.6372106481 7.25550897874279
19954.6387384259 7.25572151344971
19954.6517939815 7.25572340646865
19954.6695717593 7.25589316861776
19954.6719328704 7.25589358728044
19954.6874884259 7.25589698428447
19954.7047106481 7.25605835832669
19954.7331828704 7.25623505221492
19954.7531828704 7.2562410913527
19954.7654050926 7.25666524252075
19954.7717939815 7.25666718071601
19954.7733217593 7.25666945431911
19954.7838773148 7.25673676334933
19954.8540162037 7.2567387711241
19954.8762384259 7.25676433600378
19954.8772106481 7.25676680370123
19954.8908217593 7.25681203163542
19954.8922106481 7.25683755574394
19954.9120717593 7.25683790928345
19954.9763773148 7.25688780697195
19954.9972106481 7.25688947265521
19955.0183217593 7.25710110651068
19955.0302662037 7.25711077022847
19955.0397106481 7.25711435945236
19955.0472106481 7.25711519590087
19955.0604050926 7.25716035662272
19955.0922106481 7.2573701562143
19955.093599537 7.25800378569869
19955.0938773148 7.2581722339214
19955.1126273148 7.25818135373146
19955.1242939815 7.25835194139139
19955.1315162037 7.25842757194178
19955.1429050926 7.2585559572376
19955.164849537 7.25872782355059
19955.1802662037 7.25888758494172
19955.1924884259 7.25952227802942
19955.2602662037 7.2595245003276
19955.2817939815 7.26003012089508
19955.2855439815 7.2600926159681
19955.289849537 7.26072540110825
19955.2899884259 7.2607272883053
19955.296099537 7.26072830348452
19955.3180439815 7.26072830973846
19955.3280439815 7.26092177018649
19955.3287384259 7.2609438975422
19955.3506828704 7.26100340898016
19955.363599537 7.26115183557707
19955.3697106481 7.2611967716313
19955.3837384259 7.26133882384793
19955.3937384259 7.26197209088499
19955.4162384259 7.26207314482182
19955.4467939815 7.26247728797316
19955.4927662037 7.2624780426729
19955.5531828704 7.26273733106391
19955.5542939815 7.26273954835137
19955.5795717593 7.26273991213047
19955.6034606481 7.26274079650387
19955.6065162037 7.2630294360616
19955.6081828704 7.26313841225975
19955.6117939815 7.26313961112255
19955.6165162037 7.26315546894196
19955.6183217593 7.26323374153807
19955.6401273148 7.26324095085576
19955.682349537 7.26377060265069
19955.7034606481 7.26377403547308
19955.7092939815 7.26377427115145
19955.7606828704 7.26377476109749
19955.8122106481 7.26379978806376
19955.8399884259 7.26386001129773
19955.8629050926 7.26395280709336
19955.8816550926 7.26397821445135
19955.909849537 7.26399793932476
19955.9299884259 7.26400156877662
19955.9567939815 7.26404645277204
19955.9594328704 7.26404656291467
19955.9676273148 7.26404664333144
19955.9951273148 7.26405574270223
19956.0395717593 7.26408102211229
19956.081099537 7.26410642848661
19956.0876273148 7.26413172844221
19956.1041550926 7.2642090661433
19956.1476273148 7.26475334960259
19956.1606828704 7.26475379429573
19956.166099537 7.26488803562926
19956.1716550926 7.26491331424404
19956.1809606481 7.26491515900435
19956.2952662037 7.26543622496761
19956.3417939815 7.26613499919362
19956.3652662037 7.26628068221092
19956.4052662037 7.26628663762631
19956.4105439815 7.266293848805
19956.4124884259 7.26646411794708
19956.4245717593 7.26663001444452
19956.4319328704 7.26663039861558
19956.4581828704 7.26679652264419
19956.461099537 7.26709015381223
19956.4762384259 7.26724041352495
19956.4804050926 7.26724892665842
19956.4844328704 7.26727415372237
19956.5745717593 7.26734118771919
19956.6254050926 7.26736570100081
19956.7712384259 7.26764676770318
19956.7883217593 7.26769481582953
19956.8305439815 7.26769545074121
19956.8481828704 7.26792365340978
19956.849849537 7.26792689395057
19956.8509606481 7.26818644436771
19956.8547106481 7.26820787215685
19956.8783217593 7.26826464829107
19956.8806828704 7.26831307315087
19956.9042939815 7.26842232768791
19956.906099537 7.26847528131014
19956.9190162037 7.26872337418492
19956.9865162037 7.2687326344479
19957.0758217593 7.26873880424375
19957.0824884259 7.26873880491927
19957.0852662037 7.26873880559479
19957.0962384259 7.26887474091572
19957.1149884259 7.2690234366666
19957.1754050926 7.26903456757235
19957.1852662037 7.26903639382923
19957.1949884259 7.26927850789382
19957.2012384259 7.26994193910922
19957.313599537 7.2699671312151
19957.3212384259 7.26996896242214
19957.3551273148 7.26996940394175
19957.3630439815 7.26997288826422
19957.3676273148 7.26997637258398
19957.3859606481 7.26997671669355
19957.3924884259 7.26997903332558
19957.4183217593 7.27011215231753
19957.4217939815 7.27027101453276
19957.422349537 7.27041436677272
19957.4347106481 7.27066261128457
19957.4654050926 7.27095414894387
19957.5767939815 7.2716295398742
19957.6797106481 7.27162998086281
19957.7363773148 7.27165333630186
19957.7745717593 7.27165469985912
19957.7759606481 7.27165514084511
19957.7877662037 7.27166418603629
19957.8404050926 7.27166443508307
19957.9209606481 7.27195408064952
19957.9431828704 7.27197931825561
19957.944849537 7.27207215821771
19957.9483217593 7.27209734200816
19957.9731828704 7.27209778292482
19957.999849537 7.27243456982686
19958.0005439815 7.27251255059821
19958.0699884259 7.27267582208459
19958.1020717593 7.27280784199407
19958.1037384259 7.27328471529447
19958.1152662037 7.27344855606365
19958.1256828704 7.27348947753422
19958.1599884259 7.27363131003198
19958.1720717593 7.27391997128762
19958.179849537 7.27401027623346
19958.1813773148 7.27401063565134
19958.1894328704 7.27401521101688
19958.2031828704 7.27402918451706
19958.2409606481 7.2741220601138
19958.3020717593 7.27412229541535
19958.3097106481 7.27412617741551
19958.3158217593 7.27412651432529
19958.3566550926 7.27412777315321
19958.3938773148 7.27412813419867
19958.5301273148 7.27481887466085
19958.5527662037 7.27485849147084
19958.6180439815 7.27485878589441
19958.6776273148 7.27485907963812
19958.6808217593 7.27485908849683
19958.692349537 7.27486179904015
19958.6931828704 7.27486185236652
19958.7131828704 7.27486229216636
19958.7383217593 7.2748624923889
19958.7434606481 7.27486390225151
19958.7530439815 7.27486433605661
19958.8044328704 7.27492232348189
19958.8191550926 7.27496676723624
19958.9190162037 7.27521208400365
19958.9344328704 7.27521704084667
19958.9426273148 7.27589873731028
19958.9670717593 7.27657967688962
19959.0015162037 7.27720274688689
19959.0062384259 7.27782396376487
19959.0099884259 7.27823088745124
19959.024849537 7.27823127678598
19959.0512384259 7.27825597774449
19959.0863773148 7.27825679853085
19959.1234606481 7.27860282820144
19959.1955439815 7.2786472412775
19959.2208217593 7.27865451472235
19959.3215162037 7.27865465329162
19959.4084606481 7.27873025458386
19959.4366550926 7.27879665423855
19959.443599537 7.27885673971113
19959.4455439815 7.27902454896972
19959.452349537 7.27906960335673
19959.4579050926 7.27917457428488
19959.4587384259 7.27917640389223
19959.4722106481 7.27926653688128
19959.4852662037 7.27976823973697
19959.5092939815 7.27979447385227
19959.6345717593 7.27986413129976
19959.6742939815 7.27987685426588
19959.8531828704 7.27994760518296
19959.8777662037 7.27996996353145
19959.8904050926 7.28065883187978
19959.9480439815 7.28073577253573
19959.9688773148 7.28075590041958
19959.9788773148 7.2807696852458
19959.9844328704 7.28081939386292
19959.9845717593 7.28086323990306
19959.9891550926 7.28091300396702
19960.0620717593 7.28160117731187
19960.0819328704 7.28167571868851
19960.0842939815 7.28167574230965
19960.1192939815 7.28231709109938
19960.124849537 7.28232052532125
19960.1545717593 7.28232831474161
19960.162349537 7.28233026495688
19960.2315162037 7.28233844219201
19960.2440162037 7.28234211835175
19960.2927662037 7.28243414260791
19960.3241550926 7.28254322828693
19960.3663773148 7.28255328606996
19960.3733217593 7.28255427668274
19960.3833217593 7.28255451806698
19960.3862384259 7.28256193429614
19960.3874884259 7.28280131994205
19960.3984606481 7.28287289744707
19960.4176273148 7.28302949634611
19960.4327662037 7.2830295495829
19960.4551273148 7.28302955604331
19960.4759606481 7.28318612097299
19960.486099537 7.28387283842051
19960.5365162037 7.28402755296338
19960.6897106481 7.2840309415563
19960.7512384259 7.2843268615476
19960.7591550926 7.28432700783125
19960.7709606481 7.28449717094859
19960.7745717593 7.2845408389759
19960.7763773148 7.28454299770468
19960.7802662037 7.28458517754299
19960.782349537 7.28493327499739
19960.8091550926 7.28493409075621
19960.8134606481 7.28493519862542
19960.834849537 7.28493601438393
19960.859849537 7.28493739495794
19960.8645717593 7.28553492880336
19960.866099537 7.28553963727487
19960.869849537 7.28554524420468
19960.8765162037 7.28599524752046
19960.973599537 7.28602308870069
19961.0001273148 7.28619417103859
19961.026099537 7.28668951908398
19961.0687384259 7.28736919061977
19961.0763773148 7.2874215868227
19961.0851273148 7.28743548107855
19961.1029050926 7.28795732143069
19961.1130439815 7.28797105765781
19961.1179050926 7.28797145174376
19961.1767939815 7.28799050327005
19961.1927662037 7.28864573507318
19961.2287384259 7.28891751722428
19961.2419328704 7.28892405404429
19961.2527662037 7.28892428549205
19961.2554050926 7.28914248392292
19961.2680439815 7.28959542038969
19961.3016550926 7.28963792003831
19961.3197106481 7.29016799840684
19961.3234606481 7.29016939030975
19961.3329050926 7.2902131371267
19961.4441550926 7.29021570465673
19961.4744328704 7.29024249720576
19961.4988773148 7.29037089553816
19961.5317939815 7.29073748260161
19961.6509606481 7.29074268206596
19961.6509606481 7.29081386070168
19961.662349537 7.29081424236604
19961.6759606481 7.29118888238913
19961.686099537 7.29118918258574
19961.6879050926 7.29119203257477
19961.7649884259 7.2913398350483
19961.7816550926 7.29136971134087
19961.7884606481 7.29137282858806
19961.8095717593 7.29139308709559
19961.8274884259 7.29143721759283
19961.8480439815 7.29143919595429
19962.0033217593 7.2914426086432
19962.0059606481 7.2914438116854
19962.0254050926 7.29146649792452
19962.0374884259 7.29146834866502
19962.0854050926 7.29147191755152
19962.0888773148 7.2915879539397
19962.1020717593 7.29159282651667
19962.1083217593 7.29163943298902
19962.1508217593 7.29176424046766
19962.1837384259 7.29214135647709
19962.2138773148 7.29217521013537
19962.2822106481 7.29223948922999
19962.2988773148 7.29224213235165
19962.3001273148 7.29224827690973
19962.3012384259 7.29225087784585
19962.3026273148 7.29225377743197
19962.3538773148 7.2923306044153
19962.3540162037 7.29233749953883
19962.3609606481 7.29235602183908
19962.4776273148 7.29256638591156
19962.5229050926 7.29282710313049
19962.5570717593 7.29318881864517
19962.5849884259 7.293232474939
19962.6219328704 7.29349208906013
19962.6351273148 7.2935536719957
19962.656099537 7.29364333653473
19962.6730439815 7.2937967660845
19962.6781828704 7.29410806210779
19962.6862384259 7.29411669951881
19962.7390162037 7.29420220655213
19962.7456828704 7.29420243751098
19962.7734606481 7.29420324946981
19962.7774884259 7.29424879616632
19962.7834606481 7.29425601369074
19962.839849537 7.29434726411674
19962.8729050926 7.29436565489155
19962.8734606481 7.29473464216779
19962.976099537 7.29475521138903
19963.0117939815 7.29499478904461
19963.0208217593 7.29499647541888
19963.046099537 7.29549152572609
19963.1054050926 7.29574597784396
19963.1224884259 7.29577073470768
19963.1319328704 7.29577414134497
19963.1680439815 7.29611735929407
19963.2019328704 7.29622128272593
19963.252349537 7.29622687510329
19963.2881828704 7.29649650083218
19963.3287384259 7.29681315512544
19963.362349537 7.29687403513884
19963.374849537 7.29697924985393
19963.3883217593 7.29706957428073
19963.397349537 7.29722339335066
19963.4704050926 7.29757066804516
19963.4708217593 7.29773068191057
19963.4765162037 7.29799710054027
19963.5254050926 7.29800034160426
19963.5899884259 7.2981627999127
19963.621099537 7.29816397204551
19963.6413773148 7.29842049813104
19963.6499884259 7.29842728414028
19963.7079050926 7.29851077826401
19963.712349537 7.29869587606708
19963.743599537 7.29870273507284
19963.7851273148 7.2987442257503
19963.7858217593 7.29877479475843
19963.7863773148 7.2988085343269
19963.8042939815 7.29880869320985
19963.8095717593 7.29881575089924
19963.8187384259 7.29882768757323
19963.9191550926 7.29890097643786
19964.0319328704 7.29890140961709
19964.0695717593 7.29891482800973
19964.071099537 7.29894775601098
19964.0788773148 7.29895390740077
19964.1579050926 7.29895452887602
19964.164849537 7.29895578562382
19964.2497106481 7.29895996965485
19964.252349537 7.29899408821067
19964.2579050926 7.29899451842511
19964.2904050926 7.29912139658371
19964.2912384259 7.29942875480888
19964.3231828704 7.29942918790591
19964.3567939815 7.2994730080659
19964.3970717593 7.29947692941422
19964.4454050926 7.29947787290934
19964.448599537 7.29948061917703
19964.4569328704 7.29948246000684
19964.4781828704 7.29969321394724
19964.5177662037 7.29969661547067
19964.6322106481 7.2997202929129
19964.6592939815 7.29976342930049
19964.6802662037 7.30005615270375
19964.6831828704 7.30010525567743
19964.8137384259 7.30010538813572
19964.9259606481 7.30016715480653
19964.9320717593 7.30019119539971
19964.9401273148 7.30025680709644
19965.0079050926 7.30026822043653
19965.0088773148 7.30026857400505
19965.0162384259 7.30027140837993
19965.164849537 7.3002962230516
19965.1815162037 7.30062250970588
19965.1829050926 7.30065481073765
19965.188599537 7.30067948693398
19965.1902662037 7.30083356544287
19965.2395717593 7.30094439310035
19965.2822106481 7.30096977472985
19965.2894328704 7.30098134672976
19965.2908217593 7.30098177959496
19965.3067939815 7.30101455082682
19965.3119328704 7.30101661808248
19965.3905439815 7.30103899966314
19965.4044328704 7.30105948311018
19965.4094328704 7.30110327807335
19965.4379050926 7.30111632106977
19965.4440162037 7.30114312139522
19965.4537384259 7.30114449369261
19965.4745717593 7.30114530352082
19965.5022106481 7.30114913764091
19965.5026273148 7.30115243491701
19965.5142939815 7.30120072681249
19965.5166550926 7.30129174932947
19965.5299884259 7.30134467471828
19965.5465162037 7.30134764575194
19965.5652662037 7.30141404372191
19965.5662384259 7.30142392256132
19965.5759606481 7.3014351741088
19965.5799884259 7.30169155252942
19965.618599537 7.3017168934237
19965.6349884259 7.30196897499711
19965.6631828704 7.30254223366181
19965.6805439815 7.30316605733525
19965.6854050926 7.30338567645744
19965.6919328704 7.30338751402212
19965.7259606481 7.30341214217768
19965.7330439815 7.30345731531685
19965.7431828704 7.30350204748975
19965.7434606481 7.30353328928234
19965.7508217593 7.30353756598084
19965.7544328704 7.30364047427566
19965.7574884259 7.30377379520843
19965.781099537 7.30377451858291
19965.7908217593 7.3038083244462
19965.7920717593 7.30381016587807
19965.8363773148 7.30381422258204
19965.8484606481 7.3038652881595
19965.867349537 7.30402574326661
19965.8741550926 7.30402940570866
19965.8879050926 7.30410263561291
19965.9081828704 7.30410381558716
19965.9591550926 7.3041068602033
19966.0012384259 7.30429469428543
19966.0395717593 7.30431236523597
19966.0441550926 7.30431356390557
19966.0779050926 7.304445138307
19966.1292939815 7.30450567908577
19966.1366550926 7.30450646831237
19966.1833217593 7.30451358814156
19966.3242939815 7.30458093085692
19966.3281828704 7.30458367356247
19966.372349537 7.30458615576362
19966.4117939815 7.3046535028343
19966.4194328704 7.30468565224252
19966.4195717593 7.30477638347491
19966.4515162037 7.30478270476695
19966.5692939815 7.30480938759469
19966.6530439815 7.30489451835
19966.6555439815 7.30501227544855
19966.6702662037 7.30501568439107
19966.6972106481 7.30501571033078
19966.7054050926 7.30521985843142
19966.7280439815 7.30524445343763
19966.7352662037 7.30528817551043
19966.7412384259 7.30534982337433
19966.7434606481 7.30544115200434
19966.7616550926 7.3054412046477
19966.8366550926 7.30545248012685
19966.8408217593 7.3054525114149
19966.8581828704 7.30545313505544
19966.9213773148 7.3054571190117
19966.952349537 7.30547114650894
19966.9530439815 7.30547453993482
19967.0519328704 7.30550330187057
19967.0605439815 7.30550411022186
19967.1802662037 7.3055451007978
19967.1895717593 7.3055461830886
19967.2109606481 7.30571113530018
19967.2165162037 7.30586026468673
19967.246099537 7.30607550900769
19967.2542939815 7.30625002356288
19967.2822106481 7.30638823955917
19967.3212384259 7.30639924537742
19967.346099537 7.30655226834743
19967.3772106481 7.30655260036029
19967.3791550926 7.30680057232308
19967.4031828704 7.30681238946799
19967.4434606481 7.30690351900292
19967.444849537 7.3071336891946
19967.4740162037 7.30713372699022
19967.484849537 7.30713487046877
19967.5540162037 7.30713514249198
19967.5599884259 7.30714882893919
19967.5627662037 7.30744354916837
19967.5859606481 7.30744406081189
19967.5949884259 7.307452700779
19967.6372106481 7.30770441256536
19967.6504050926 7.30778130903126
19967.6794328704 7.30778177970789
19967.679849537 7.30778252553085
19967.6852662037 7.30792983200594
19967.6897106481 7.30818940253307
19967.691099537 7.30819073696344
19967.7001273148 7.30819140243062
19967.7004050926 7.30819387595852
19967.7524884259 7.30844506287219
19967.7737384259 7.3084639959982
19967.7815162037 7.30847770353667
19967.7919328704 7.30847937686603
19967.8459606481 7.30857008311607
19967.8491550926 7.30870006376485
19967.9109606481 7.30889065584851
19967.9624884259 7.30900208983149
19967.9795717593 7.30906062778032
19968.0765162037 7.30907433240238
19968.1580439815 7.30914186081538
19968.1616550926 7.30914205391634
19968.2130439815 7.30914980942644
19968.2333217593 7.30916113223043
19968.2704050926 7.30916452108748
19968.272349537 7.30918913834921
19968.3370717593 7.3098233430913
19968.3654050926 7.30982846852834
19968.3742939815 7.30983030086025
19968.4729050926 7.30997940809124
19968.5477662037 7.3100038059355
19968.5599884259 7.31004739354473
19968.5758217593 7.31013789673776
19968.6054050926 7.31013972889152
19968.6081828704 7.31034520725783
19968.6269328704 7.31034559902097
19968.6270717593 7.31034871963002
19968.6301273148 7.31035005222589
19968.6333217593 7.31035048329064
19968.6349884259 7.31035095325438
19968.6372106481 7.31096755296709
19968.6779050926 7.31096815288944
19968.7067939815 7.31127455435933
19968.7442939815 7.31129795660069
19968.8341550926 7.31131169671713
19968.8463773148 7.31168739410792
19968.8827662037 7.31182659132805
19968.9294328704 7.31249073344494
19968.9502662037 7.31264378084814
19968.987349537 7.31264455112689
19968.991099537 7.31316002361393
19969.0380439815 7.31382238011429
19969.0434606481 7.31397515455271
19969.0805439815 7.31421546083487
19969.1044328704 7.31427576576602
19969.1354050926 7.31427835415639
19969.1362384259 7.31428076508899
19969.1769328704 7.31428958376454
19969.1884606481 7.31483797937776
19969.198599537 7.31484819777517
19969.228599537 7.31485384418411
19969.2870717593 7.31485717739054
19969.3156828704 7.31485833380088
19969.3269328704 7.31485980395016
19969.327349537 7.31490146028822
19969.3359606481 7.31490443165067
19969.3447106481 7.31520881944111
19969.3816550926 7.31521033215901
19969.4134606481 7.31526898860274
19969.4184606481 7.31528047144643
19969.4202662037 7.31565634790178
19969.4242939815 7.3156565623273
19969.4409606481 7.31577506935682
19969.4504050926 7.3157768368801
19969.4665162037 7.31577726615556
19969.4831828704 7.31578622516293
19969.5599884259 7.31578646800965
19969.5916550926 7.31583326815936
19969.6206828704 7.31585775448819
19969.6234606481 7.31624393230536
19969.624849537 7.31624401571686
19969.6806828704 7.31627218984503
19969.6924884259 7.31653016995745
19969.6937384259 7.31656687983636
19969.6959606481 7.31660957385456
19969.7013773148 7.3166100049419
19969.7165162037 7.31661618971336
19969.7355439815 7.31662586225668
19969.7380439815 7.31662991423474
19969.7659606481 7.31674286789078
19969.7674884259 7.31674568323361
19969.768599537 7.31686208002718
19969.7934606481 7.31695292711358
19969.8772106481 7.31695463003314
19969.9534606481 7.3169621367238
19969.977349537 7.31724083941625
19970.0270717593 7.31726324367548
19970.0655439815 7.31726440160016
19970.1034606481 7.3172693059166
19970.2334606481 7.31729167246676
19970.291099537 7.31729206238716
19970.3158217593 7.31736789016592
19970.3340162037 7.31738612262194
19970.3354050926 7.31738625593563
19970.3870717593 7.3175551859811
19970.439849537 7.31755543739601
19970.4405439815 7.31755575951398
19970.4455439815 7.31755581813014
19970.4651273148 7.3175563546252
19970.4817939815 7.31759579930163
19970.5131828704 7.31762327041014
19970.5317939815 7.31762348199703
19970.541099537 7.31762606814735
19970.6054050926 7.31762739893797
19970.6380439815 7.31776182193568
19970.7379050926 7.31776769416628
19970.7744328704 7.31776884499091
19970.7834606481 7.31776903998396
19970.8205439815 7.31788219193824
19970.8209606481 7.31820478476922
19970.8213773148 7.31886701228626
19970.8329050926 7.31890955765971
19970.8390162037 7.31904534659119
19970.8783217593 7.31906552714523
19970.9029050926 7.31908790588015
19970.9081828704 7.31911104642784
19970.9527662037 7.31953622524209
19970.962349537 7.31953927138021
19970.9691550926 7.31966819194405
19970.9866550926 7.31969160169362
19970.9912384259 7.31972935084387
19971.0091550926 7.31975378706669
19971.0145717593 7.31975768819358
19971.0163773148 7.3197622240233
19971.0299884259 7.31976281255413
19971.0369328704 7.3197656364938
19971.0563773148 7.31989568662199
19971.0738773148 7.3199715458584
19971.1029050926 7.3201013396404
19971.1055439815 7.32040566224806
19971.1104050926 7.32041956948183
19971.1108217593 7.32042409025319
19971.2159606481 7.32042746132331
19971.2534606481 7.32056114303173
19971.3051273148 7.32058551856964
19971.3251273148 7.32059911840269
19971.3274884259 7.3206078910372
19971.3299884259 7.32061864384151
19971.3391550926 7.32077140625473
19971.3699884259 7.3208613598471
19971.3716550926 7.32088578853165
19971.3783217593 7.3209290961973
19971.3819328704 7.32103265975572
19971.4022106481 7.32124088996927
19971.419849537 7.32189849412942
19971.426099537 7.32190176919686
19971.4277662037 7.32191335659881
19971.4647106481 7.32193745716909
19971.4767939815 7.32194062353767
19971.482349537 7.32198377472726
19971.5105439815 7.32198605201535
19971.5117939815 7.32200940603521
19971.5201273148 7.32201811857127
19971.5284606481 7.32201890265858
19971.5374884259 7.32218185122433
19971.6380439815 7.32218265303661
19971.6413773148 7.32231736281326
19971.6715162037 7.32274610234347
19971.6784606481 7.32278936066012
19971.7141550926 7.32303447921632
19971.7241550926 7.32313790838085
19971.7337384259 7.32313918479085
19971.7341550926 7.32346446298138
19971.7467939815 7.32346813830824
19971.8056828704 7.32411412517761
19971.8070717593 7.32417575423073
19971.8156828704 7.32458224802645
19971.9090162037 7.32461731756671
19971.9158217593 7.32516438125454
19971.9606828704 7.3252925953981
19972.008599537 7.32530707461038
19972.0404050926 7.32538532575251
19972.0462384259 7.32546058572312
19972.0679050926 7.32546635112148
19972.1179050926 7.32554461238894
19972.131099537 7.32559633401297
19972.1949884259 7.32572476692003
19972.2144328704 7.32573079889864
19972.2479050926 7.32586018861071
19972.2974884259 7.32609982537141
19972.3062384259 7.3263246259719
19972.3584606481 7.326580547374
19972.3687384259 7.32720100212773
19972.3895717593 7.32768324468918
19972.4402662037 7.32783470400855
19972.4467939815 7.32800752044481
19972.4569328704 7.32829431602069
19972.474849537 7.32836913444394
19972.4763773148 7.32871440203713
19972.4797106481 7.32871482783826
19972.4862384259 7.32871754313829
19972.5058217593 7.32871874512487
19972.5090162037 7.32886910330738
19972.5988773148 7.32897010668944
19972.6347106481 7.32898406360461
19972.6590162037 7.32913510313803
19972.7894328704 7.32956974097842
19972.826099537 7.32957822303758
19972.8597106481 7.32960181973391
19972.8874884259 7.32982919790904
19972.8954050926 7.32991312981463
19972.9138773148 7.3303248437981
19972.9288773148 7.33034281895312
19972.9308217593 7.33068426381064
19972.9777662037 7.3306859445129
19973.0591550926 7.33070078569769
19973.0859606481 7.33071315555148
19973.0874884259 7.33074623011678
19973.1304050926 7.33076510844903
19973.2117939815 7.33077482689469
19973.2165162037 7.33112646849712
19973.2994328704 7.33112926765604
19973.3588773148 7.33125404049661
19973.3615162037 7.33128221877302
19973.362349537 7.33136256548262
19973.3684606481 7.33149072490751
19973.3813773148 7.33163209174568
19973.413599537 7.33189740966873
19973.4341550926 7.33203535465334
19973.4844328704 7.33203818686349
19973.5038773148 7.33211646023863
19973.5276273148 7.33214752332874
19973.5512384259 7.33214933027632
19973.5744328704 7.33230779023509
19973.6159606481 7.33230821544181
19973.6204050926 7.33231301925981
19973.7374884259 7.33231635777366
19973.8620717593 7.33246732450588
19973.8895717593 7.33254170946099
19973.956099537 7.33254319356751
19973.9677662037 7.33254467767358
19973.9790162037 7.33264824205729
19973.9855439815 7.33278557583217
19974.0022106481 7.33286737061678
19974.0599884259 7.33286748672104
19974.0909606481 7.33309805586768
19974.1520717593 7.33321747781649
19974.2167939815 7.33321759487405
19974.2349884259 7.33325544913483
19974.3081828704 7.33325618381387
19974.3817939815 7.33330872468226
19974.4583217593 7.33333489145655
19974.4817939815 7.33333796522705
19974.4924884259 7.33333797582613
19974.5145717593 7.33333905873711
19974.5377662037 7.33333946284506
19974.5491550926 7.33355998941174
19974.5542939815 7.33415723731728
19974.562349537 7.33439930902385
19974.5627662037 7.3344011762044
19974.672349537 7.33441971158133
19974.6908217593 7.33466088772867
19974.7456828704 7.3346743700097
19974.7477662037 7.33472688619467
19974.8399884259 7.33472731096022
19974.9655439815 7.3347306458846
19975.0081828704 7.33476989926369
19975.0613773148 7.33485903614296
19975.1088773148 7.33485983073784
19975.1106828704 7.33488206425872
19975.1891550926 7.334882970832
19975.2106828704 7.33488339557936
19975.2108217593 7.33488374402186
19975.2338773148 7.33512589818807
19975.2865162037 7.33520073782605
19975.2908217593 7.33526390913132
19975.4144328704 7.33526618868529
19975.4231828704 7.33579616263614
19975.4797106481 7.33622894783841
19975.5019328704 7.33677145563731
19975.5337384259 7.33681702137432
19975.5638773148 7.3372692370847
19975.5881828704 7.33729601325724
19975.6131828704 7.33730239884078
19975.6266550926 7.33730823879554
19975.6426273148 7.33774196892471
19975.6442939815 7.33789246883326
19975.6447106481 7.3380429583858
19975.6456828704 7.3381934375835
19975.6463773148 7.33828240398468
19975.6738773148 7.33836212868788
19975.727349537 7.33836292193331
19975.7338773148 7.33836472770779
19975.7817939815 7.33836790469558
19975.7962384259 7.33842722371128
19975.8122106481 7.33845125681319
19975.9076273148 7.33845467523208
19975.921099537 7.33848181400004
19975.9740162037 7.33854735418348
19976.0141550926 7.33913902524958
19976.0637384259 7.33915092681505
19976.1416550926 7.33959910653687
19976.2324884259 7.33964274819674
19976.3142939815 7.34011935280493
19976.3908217593 7.34012037813801
19976.4002662037 7.34012041627423
19976.4142939815 7.34016356452118
19976.4212384259 7.34016532679129
19976.4212384259 7.34017517853502
19976.4645717593 7.34019938934209
19976.4766550926 7.34075208400933
19976.4895717593 7.3407768892834
19976.5076273148 7.34125232424051
19976.5130439815 7.34140525799973
19976.5388773148 7.34140972440435
19976.5441550926 7.34142151392459
19976.5597106481 7.34142196568467
19976.5759606481 7.34146403462499
19976.6358217593 7.34147013295831
19976.6494328704 7.34147083666937
19976.6652662037 7.34151874614407
19976.7084606481 7.34154277017053
19976.7112384259 7.34211406682657
19976.8072106481 7.34235710187971
19976.822349537 7.34251374574554
19976.8562384259 7.34251502403071
19976.9583217593 7.34256727757359
19977.0383217593 7.34257059897279
19977.0499884259 7.34263778482227
19977.1544328704 7.34322725272704
19977.1984606481 7.34336611277674
19977.2870717593 7.34336936905312
19977.2916550926 7.34337563100373
19977.3009606481 7.34339305457275
19977.3126273148 7.34371274366738
19977.3240162037 7.34372637430349
19977.3277662037 7.3437690541992
19977.3384606481 7.3437711080281
19977.3544328704 7.3437845247623
19977.3581828704 7.34387670883234
19977.3594328704 7.34388524790387
19977.459849537 7.34392795735712
19977.4612384259 7.34411535900596
19977.4658217593 7.34424235935867
19977.4715162037 7.34434442465185
19977.6076273148 7.34434478493291
19977.6349884259 7.34434658111131
19977.6663773148 7.34435605505357
19977.6838773148 7.34454561720335
19977.7188773148 7.34459678598077
19977.7380439815 7.34472372870171
19977.7445717593 7.34472612431926
19977.8276273148 7.34473252356651
19977.8449884259 7.34481061653048
19977.886099537 7.3448479961692
19977.9388773148 7.34492827075809
19977.9554050926 7.34498929948855
19977.9697106481 7.3449941953276
19978.0302662037 7.34502106152384
19978.0434606481 7.34502393522798
19978.0845717593 7.34511290914169
19978.0972106481 7.34556541595017
19978.192349537 7.34556874023977
19978.2717939815 7.34605491957796
19978.2865162037 7.34607613171406
19978.2912384259 7.34607655414168
19978.3151273148 7.34609672444971
19978.3520717593 7.34609673185293
19978.3737384259 7.34610780674078
19978.4126273148 7.34611110157355
19978.4141550926 7.34612816953224
19978.447349537 7.34614298743205
19978.4894328704 7.34616715751996
19978.504849537 7.34622994897538
19978.5394328704 7.34638512752945
19978.541099537 7.34654492079973
19978.5479050926 7.34655100463033
19978.5517939815 7.34657303792863
19978.5601273148 7.3469692989977
19978.5981828704 7.34697261383816
19978.6077662037 7.34701031561446
19978.6224884259 7.34701190483796
19978.6709606481 7.34705733584647
19978.6908217593 7.34714621483414
19978.7252662037 7.34719688461136
19978.784849537 7.34719697079773
19978.8009606481 7.34719924081908
19978.8524884259 7.34722019429682
19978.8541550926 7.34726896799289
19978.8684606481 7.34765093264247
19978.8962384259 7.34765093283167
19978.9340162037 7.34775747651385
19979.0033217593 7.34838177904526
19979.0263773148 7.34838798859231
19979.0308217593 7.34838877821466
19979.0320717593 7.34839608392318
19979.0390162037 7.34888254046167
19979.122349537 7.3488884413361
19979.132349537 7.34913282284119
19979.1329050926 7.34915681516649
19979.1817939815 7.34928103722374
19979.2030439815 7.34946421948114
19979.2377662037 7.34978867059482
19979.2404050926 7.34984247642418
19979.2567939815 7.3498535305284
19979.2845717593 7.35024941433014
19979.2870717593 7.35039938750345
19979.3209606481 7.35052590549927
19979.3665162037 7.3506402800381
19979.3713773148 7.35073785172243
19979.4430439815 7.35073866154913
19979.4447106481 7.35079767935386
19979.5590162037 7.35084024257932
19979.5605439815 7.35103656493217
19979.562349537 7.35118620913366
19979.6138773148 7.35118922389947
19979.6141550926 7.35123674048134
19979.6255439815 7.35133882360909
19979.6388773148 7.35147692303387
19979.6559606481 7.35147721368194
19979.6679050926 7.35147722282684
19979.6922106481 7.35148325644109
19979.7026273148 7.35162697384602
19979.7369328704 7.35163028159391
19979.7952662037 7.35173866118212
19979.8324884259 7.35200903271635
19979.8351273148 7.35221842677023
19979.8829050926 7.3522206446591
19979.8962384259 7.35224921296244
19979.9251273148 7.35226257802818
19979.9358217593 7.35228419042955
19979.9416550926 7.35228461174064
19979.9447106481 7.35228477488086
19979.9472106481 7.35228596705054
19979.9495717593 7.35230777876561
19979.9529050926 7.35231076874606
19979.9745717593 7.35242115678904
19980.0524884259 7.35251332075304
19980.1467939815 7.35260195178073
19980.1695717593 7.35262473776771
19980.1812384259 7.35262945811069
19980.1838773148 7.352629925554
19980.1965162037 7.35264328894953
19980.2155439815 7.35264487007188
19980.2833217593 7.35280464416352
19980.2865162037 7.35280857191226
19980.3220717593 7.35283152274489
19980.3316550926 7.35288261500835
19980.3672106481 7.35290755527556
19980.4583217593 7.35293413315724
19980.4742939815 7.35293736627638
19980.5155439815 7.35293778750682
19980.5591550926 7.35308702840762
19980.5606828704 7.35323625910391
19980.5609606481 7.35338547959685
19980.6379050926 7.35339883937842
19980.6547106481 7.35357322801122
19980.656099537 7.35364763456654
19980.6659606481 7.35370344587716
19980.6897106481 7.35371109809281
19980.6997106481 7.35374412858646
19980.7444328704 7.35382041520631
19980.746099537 7.35388709938715
19980.7526273148 7.35388774710835
19980.7577662037 7.35427076105478
19980.7762384259 7.35490283066178
19980.8159606481 7.35490602907794
19980.8469328704 7.35506031079129
19980.8562384259 7.35506686618667
19980.8844328704 7.35510993060517
19980.8849884259 7.35511047195124
19980.9009606481 7.35515267249442
19980.9420717593 7.35528529121692
19980.9529050926 7.35530930542832
19980.9541550926 7.35573779979854
19981.0917939815 7.35607759186785
19981.2533217593 7.35619183635897
19981.4647106481 7.35621064995114
19981.5070717593 7.3567935381114
19981.5484606481 7.35685493770893
19981.5866550926 7.35694335303675
19981.5917939815 7.35710576952032
19981.5967939815 7.35731165319639
19981.6662384259 7.35731450517406
19981.6842939815 7.35794830287539
19981.7233217593 7.35797206208491
19981.747349537 7.35797676861062
19981.7513773148 7.35797718869113
19981.7544328704 7.35825909844804
19981.838599537 7.35827242049077
19981.8644328704 7.35855745664156
19981.8751273148 7.35876192000294
19981.8901273148 7.35876260692323
19981.8919328704 7.35876582678908
19981.9291550926 7.35889180691595
19981.9352662037 7.35889310470715
19981.937349537 7.35889928319612
19981.9391550926 7.35889970312839
19981.9479050926 7.358901171899
19981.9574884259 7.35890373981977
19981.9634606481 7.3589709701469
19981.9717939815 7.35907651702125
19982.0027662037 7.35911106662003
19982.0765162037 7.35929392217982
19982.0817939815 7.35937465744229
19982.1226273148 7.35941703375205
19982.1677662037 7.35954297871799
19982.2133217593 7.35969705799147
19982.2456828704 7.36000793221781
19982.2559606481 7.36018810380799
19982.2749884259 7.36076742336315
19982.3237384259 7.36077096519844
19982.3451273148 7.36085771331185
19982.3495717593 7.36085776421665
19982.3540162037 7.36138108127726
19982.3641550926 7.36140171811868
19982.3702662037 7.36140380021378
19982.4401273148 7.36140562669751
19982.4608217593 7.36142690695104
19982.4727662037 7.36151509037936
19982.5476273148 7.36184000648472
19982.5870717593 7.36246226569891
19982.6162384259 7.36247499645428
19982.6452662037 7.36284353616137
19982.6726273148 7.36308543839865
19982.6845717593 7.36313365157584
19982.7137384259 7.36318150893183
19982.743599537 7.36346205401818
19982.7716550926 7.36354090924424
19982.7806828704 7.36354111312855
19982.8270717593 7.36378443568727
19982.8306828704 7.36393321854596
19982.8319328704 7.36414641618712
19982.8345717593 7.36442479168106
19982.8369328704 7.36443927083054
19982.8417939815 7.36462787504339
19983.0847106481 7.3650699085058
19983.1519328704 7.36509325284236
19983.1540162037 7.36510454338769
19983.154849537 7.36510607464045
19983.2327662037 7.36540143133712
19983.2440162037 7.36550686998195
19983.2559606481 7.3655075649177
19983.3084606481 7.36552686807572
19983.3302662037 7.36552728849926
19983.3552662037 7.36552817927224
19983.3770717593 7.36553229695004
19983.4577662037 7.36595305002633
19983.4876273148 7.3660409971789
19983.4965162037 7.36611442829057
19983.5413773148 7.36639197612214
19983.5619328704 7.36651722083252
19983.6233217593 7.36668715772928
19983.6477662037 7.36670883453686
19983.6912384259 7.36728755778596
19983.7933217593 7.36730017945975
19983.8054050926 7.36789048641798
19983.8551273148 7.36805890559078
19983.8624884259 7.36816719060501
19983.8876273148 7.36839882982892
19983.8890162037 7.36840547329736
19983.8897106481 7.36841008818327
19983.9081828704 7.36841919340008
19983.919849537 7.36867033070763
19983.9317939815 7.36878045208333
19983.9338773148 7.36884168417425
19983.9708217593 7.36891073725561
19983.9941550926 7.36953942793259
19984.0366550926 7.36955092442207
19984.0438773148 7.37015510540156
19984.0631828704 7.3705685069742
19984.0781828704 7.37085280262077
19984.0983217593 7.37143283323154
19984.1183217593 7.37150740083998
19984.1766550926 7.37208223345721
19984.1904050926 7.37210554081002
19984.1992939815 7.37210704889261
19984.2941550926 7.37227120515069
19984.3177662037 7.37227272020701
19984.4422106481 7.37228637046945
19984.449849537 7.37230827412443
19984.4862384259 7.37252441011886
19984.4926273148 7.37257885121435
19984.499849537 7.37262475558448
19984.5272106481 7.3726749773386
19984.5377662037 7.37282225416064
19984.5644328704 7.37284395147032
19984.5833217593 7.37310305490274
19984.5930439815 7.37310771759076
19984.5976273148 7.37311066117631
19984.632349537 7.373531989647
19984.6905439815 7.37368794755663
19984.703599537 7.37370616319234
19984.7215162037 7.37370942864522
19984.7294328704 7.37371573372214
19984.7516550926 7.37375397091292
19984.9240162037 7.37375501494461
19984.9356828704 7.37379681566913
19984.9452662037 7.37381172510349
19984.9462384259 7.37382019464097
19984.9466550926 7.37383068368938
19984.9470717593 7.37383404470501
19984.962349537 7.37387377759417
19985.0238773148 7.37409219590515
19985.0304050926 7.3743672613314
19985.1233217593 7.37437034285432
19985.221099537 7.37438030021355
19985.2445717593 7.37470622917939
19985.3217939815 7.37470799613824
19985.3269328704 7.37476797983696
19985.4044328704 7.37477368063512
19985.4409606481 7.37478219276074
19985.4601273148 7.37479218117285
19985.5204050926 7.3754146737931
19985.5690162037 7.37542986392847
19985.6612384259 7.37569497521406
19985.6845717593 7.3759249208352
19985.7670717593 7.37605292157103
19985.8677662037 7.37619989369066
19985.9084606481 7.37621263385476
19985.9120717593 7.37621406954741
19985.9245717593 7.37637060348096
19985.9383217593 7.37637457179008
19985.9405439815 7.37637601853991
19985.9637384259 7.37659877692423
19985.9940162037 7.37661153561239
19986.0287384259 7.37661604264431
19986.0474884259 7.37669546106553
19986.0826273148 7.37672020662339
19986.0995717593 7.376731786648
19986.1047106481 7.37674311188495
19986.1851273148 7.37676740949493
19986.2326273148 7.37676741497097
19986.2351273148 7.37677067516107
19986.3034606481 7.37680953130944
19986.3191550926 7.37684108730153
19986.3269328704 7.37744932235543
19986.3333217593 7.37751967247747
19986.3931828704 7.3775767546455
19986.423599537 7.37788580192147
19986.4462384259 7.37788848473679
19986.4662384259 7.37794573335831
19986.4666550926 7.37798254273202
19986.4670717593 7.37817017300177
19986.4674884259 7.37820692830774
19986.4679050926 7.37821836420913
19986.4784606481 7.37837986517676
19986.571099537 7.37861130235265
19986.6183217593 7.37863442442876
19986.6201273148 7.3787808661161
19986.6647106481 7.37888683580713
19986.6801273148 7.37888860375544
19986.8324884259 7.3788896523267
19986.9087384259 7.37889025032544
19986.9599884259 7.37890175882667
19986.9888773148 7.37890724994442
19987.0283217593 7.37897967349748
19987.0520717593 7.37899382131734
19987.0538773148 7.37901423593123
19987.0808217593 7.37903450287531
19987.2062384259 7.37905784625396
19987.2312384259 7.37907618031914
19987.3316550926 7.37909976396099
19987.3780439815 7.37921201991917
19987.3929050926 7.3797544865229
19987.4051273148 7.37975490045953
19987.439849537 7.37976741417216
19987.5652662037 7.37976918032122
19987.5794328704 7.37982770082506
19987.5847106481 7.37986808502127
19987.6613773148 7.37990778069434
19987.7008217593 7.37992179227822
19987.7163773148 7.37998082936741
19987.7904050926 7.37998200990373
19987.8090162037 7.38003958003116
19987.8199884259 7.38006634574387
19987.8277662037 7.38008750215621
19987.9145717593 7.38036131267507
19987.9234606481 7.38043279648134
19987.9270717593 7.38043544581124
19988.0130439815 7.38105306739661
19988.0201273148 7.38109095565874
19988.0417939815 7.38150384144263
19988.2299884259 7.38162765765508
19988.2308217593 7.38212783539166
19988.2384606481 7.38212792269969
19988.2690162037 7.38212851241863
19988.513599537 7.38227455995197
19988.5672106481 7.38242177908124
19988.5734606481 7.38258937287972
19988.5847106481 7.38262230561391
19988.5938773148 7.38271576778816
19988.6080439815 7.38273920799346
19988.6317939815 7.38275179908435
19988.6534606481 7.38277603594693
19988.7791550926 7.38278354448909
19988.814849537 7.38283223148525
19988.8838773148 7.38287680083663
19988.9084606481 7.38288336895081
19988.9442939815 7.38289491084743
19989.0242939815 7.38296366790226
19989.1092939815 7.383035439115
19989.2084606481 7.38347204788084
19989.3626273148 7.38383642508695
19989.3715162037 7.38393826540376
19989.3909606481 7.38395006471087
19989.3915162037 7.3844517045501
19989.4097106481 7.38448897011592
19989.4237384259 7.38494179613394
19989.4479050926 7.38495272678709
19989.4930439815 7.38498518592303
19989.5816550926 7.38507881814466
19989.8137384259 7.38521910390267
19989.901099537 7.38527587836117
19989.9929050926 7.38530876678991
19990.1212384259 7.38586504260205
19990.1433217593 7.38587547114822
19990.1684606481 7.3864614740886
19990.1990162037 7.38655595146294
19990.2079050926 7.38659213599685
19990.3916550926 7.3869745328529
19990.3920717593 7.38702635901655
19990.3979050926 7.38729345797322
19990.4556828704 7.38766746799256
19990.459849537 7.38776409994292
19990.4631828704 7.38798458300879
19990.5066550926 7.38841156152552
19990.5417939815 7.38901633787794
19990.6240162037 7.38904168125833
19990.6515162037 7.38910001209599
19990.7042939815 7.38910259636559
19990.7576273148 7.38935688919004
19990.9024884259 7.38936282420578
19990.9252662037 7.38940590030142
19990.9580439815 7.38942219590297
19990.9776273148 7.38945292289462
19991.0272106481 7.38974882594227
19991.0277662037 7.38983752250251
19991.0406828704 7.38984951136124
19991.1304050926 7.38993688022194
19991.2066550926 7.38996071683405
19991.274849537 7.38996353716603
19991.2776273148 7.39005180959999
19991.2806828704 7.39028954027637
19991.3115162037 7.39032905176924
19991.3233217593 7.39040243920707
19991.3317939815 7.39040336302591
19991.3362384259 7.39040660406733
19991.3380439815 7.39045873027034
19991.3794328704 7.39060536216051
19991.4480439815 7.3906061195137
19991.4820717593 7.39077191489271
19991.4926273148 7.39089484463219
19991.5265162037 7.39089863189041
19991.5549884259 7.39104374576497
19991.628599537 7.39105037441946
19991.6597106481 7.39121611537971
19991.7227662037 7.39121656780352
19991.7299884259 7.3916977915734
19991.7552662037 7.3918576138169
19991.7790162037 7.39202309648519
19991.7815162037 7.39203386081654
19991.8692939815 7.39217915936347
19991.8791550926 7.392223429953
19991.9351273148 7.3922259371177
19992.0779050926 7.39231330131956
19992.1051273148 7.39239940664221
19992.143599537 7.39240929822574
19992.1463773148 7.3924101043282
19992.1579050926 7.39241850863401
19992.1712384259 7.39258548239751
19992.1755439815 7.39276082940735
19992.1802662037 7.39336582559605
19992.1869328704 7.39357748688855
19992.3104050926 7.3937222935781
19992.3645717593 7.39372788364385
19992.3717939815 7.3937508522486
19992.4099884259 7.39375366700922
19992.4677662037 7.39436734022793
19992.471099537 7.39451213596219
19992.4752662037 7.39463480304917
19992.5238773148 7.39481043378696
19992.5542939815 7.39481153807813
19992.6880439815 7.39481475668843
19992.6888773148 7.39496391199145
19992.6991550926 7.3949723012187
19992.7084606481 7.39557518267622
19992.8290162037 7.39557719571544
19992.8331828704 7.39558528518369
19992.8877662037 7.39558599130409
19992.9019328704 7.39558675802562
19992.9630439815 7.39571486373683
19992.9733217593 7.39578144946163
19992.9879050926 7.39599877350559
19992.9906828704 7.396129946127
19993.0267939815 7.39669319366404
19993.0426273148 7.39727676582819
19993.0655439815 7.39728985345563
19993.087349537 7.39750681862571
19993.1241550926 7.39808881423142
19993.1783217593 7.39812586223354
19993.1952662037 7.39871873434176
19993.1959606481 7.39930207269534
19993.2116550926 7.39930322649977
19993.2126273148 7.39934272196029
19993.269849537 7.39936573347752
19993.2780439815 7.39958223264967
19993.2909606481 7.39979672251854
19993.2977662037 7.40010555984741
19993.3024884259 7.40040920930808
19993.3065162037 7.40041381232806
19993.3127662037 7.40068215243074
19993.3505439815 7.40098889153211
19993.3626273148 7.40100402764661
19993.3891550926 7.40102528840977
19993.4570717593 7.40105545100153
19993.5259606481 7.40110537393121
19993.5319328704 7.40112829432727
19993.6779050926 7.40115110224823
19993.6851273148 7.40116026445581
19993.7241550926 7.40148810174049
19993.7484606481 7.40181370156295
19993.8324884259 7.40188361364322
19993.8359606481 7.40218899365394
19993.843599537 7.40240037565996
19993.8474884259 7.40240624681797
19993.9288773148 7.40246670831455
19993.936099537 7.40260107997882
19993.971099537 7.40264793659133
19993.984849537 7.40265347298979
19993.9929050926 7.40320804613895
19994.014849537 7.4035610005482
19994.0224884259 7.4041111859623
19994.0938773148 7.40471738416303
19994.1827662037 7.40471912158287
19994.2034606481 7.40502471546919
19994.2040162037 7.40543654332042
19994.219849537 7.40604026682036
19994.2355439815 7.40604482268746
19994.254849537 7.40660929993475
19994.2809606481 7.40661073709474
19994.3163773148 7.40661182186474
19994.4031828704 7.40661892249504
19994.404849537 7.40665974076006
19994.4531828704 7.4072087294616
19994.464849537 7.40779847732907
19994.5540162037 7.40796001372934
19994.5544328704 7.40807776161422
19994.6558217593 7.40808217219762
19994.6562384259 7.40808343512875
19994.6572106481 7.40808381410954
19994.6574884259 7.4080848175397
19994.6916550926 7.40817367614011
19994.7058217593 7.40818362250619
19994.717349537 7.40818534728598
19994.7681828704 7.40820324509628
19994.7859606481 7.40823886659138
19994.7938773148 7.40831072305969
19994.8456828704 7.40831781617024
19994.8519328704 7.408326610099
19994.8604050926 7.40890269387683
19994.9220717593 7.40904587999945
19994.9574884259 7.40904624744748
19994.9924884259 7.40910251886184
19995.0109606481 7.40951291089871
19995.0451273148 7.4099779813148
19995.0833217593 7.41012068933172
19995.0855439815 7.41071931472055
19995.0892939815 7.41123590085686
19995.0895717593 7.41156505329221
19995.1376273148 7.4106158807049
19995.1981828704 7.41067978213462
19995.2145717593 7.41104421058855
19995.4026273148 7.41124417146944
19995.4184606481 7.41125201974605
19995.4641550926 7.41137641403368
19995.5876273148 7.41193379276261
19995.7015162037 7.41193414291652
19995.823599537 7.41193973516372
19995.8459606481 7.41193999716559
19995.8634606481 7.4119803883206
19995.9141550926 7.41198608812481
19995.9330439815 7.41199825190774
19995.9634606481 7.41222279297396
19995.9741550926 7.41225483136435
19995.987349537 7.41228053762009
19996.0712384259 7.4122952728281
19996.0787384259 7.41246535542336
19996.0802662037 7.41246662868427
19996.0958217593 7.41306737668193
19996.1715162037 7.41321513259612
19996.1887384259 7.41322789633586
19996.191099537 7.41323620449093
19996.1997106481 7.41330997492198
19996.3340162037 7.41333295511634
19996.349849537 7.41333825577818
19996.3549884259 7.41336905505179
19996.3622106481 7.41341124984966
19996.3690162037 7.41341414876926
19996.4869328704 7.41349885697245
19996.4884606481 7.41350027581686
19996.5169328704 7.41361650294302
19996.5320717593 7.4137595595581
19996.5591550926 7.41378739939042
19996.5856828704 7.4138342186983
19996.5879050926 7.41386664312458
19996.6108217593 7.41391338225844
19996.6301273148 7.41395422349415
19996.6351273148 7.41395604840805
19996.6470717593 7.41408859974801
19996.6744328704 7.41410036376878
19996.6901273148 7.41423274398071
19996.6933217593 7.41431075778656
19996.7192939815 7.41457670422345
19996.7541550926 7.4145798699344
19996.8008217593 7.41460190623072
19996.8880439815 7.41461430764127
19996.8884606481 7.41475455205614
19996.8980439815 7.4147781847725
19996.916099537 7.41479283834266
19996.9383217593 7.4147956988734
19996.9545717593 7.414938154087
19996.9583217593 7.41508059995939
19996.9595717593 7.41516492037542
19996.9601273148 7.41521827552017
19996.9724884259 7.41525884093008
19997.0020717593 7.41530021201284
19997.0129050926 7.41530820110651
19997.0174884259 7.41567343274566
19997.0230439815 7.41574140500378
19997.0287384259 7.4158327411366
19997.1094328704 7.41592674803934
19997.1134606481 7.41644786929175
19997.1170717593 7.41697621562311
19997.1179050926 7.41697708287375
19997.1384606481 7.41699198681448
19997.1472106481 7.41713419130212
19997.2433217593 7.41715124289573
19997.3276273148 7.41716292694118
19997.3362384259 7.41716368655922
19997.3374884259 7.41716379384888
19997.3537384259 7.41758623825418
19997.3569328704 7.41817143642112
19997.3576273148 7.41818668451076
19997.3627662037 7.4186143374156
19997.3808217593 7.41865462193764
19997.3926273148 7.41914393547171
19997.4037384259 7.41932936050125
19997.4241550926 7.41933779969694
19997.4892939815 7.41936367707464
19997.4930439815 7.4194002694951
19997.5049884259 7.41950925172626
19997.5165162037 7.41954890963298
19997.531099537 7.41982514695228
19997.5520717593 7.42001501779152
19997.6459606481 7.42005133582577
19997.661099537 7.42006642676023
19997.6656828704 7.42007076077279
19997.6695717593 7.42007898169821
19997.6844328704 7.42014889908677
19997.6959606481 7.42027060757306
19997.7552662037 7.42041031844911
19997.7581828704 7.42085330232932
19997.7590162037 7.4210180138038
19997.7744328704 7.42102824978841
19997.9342939815 7.42103264029863
19997.9367939815 7.42110551117347
19997.9441550926 7.42110591257526
19997.9627662037 7.42110715281481
19998.0209606481 7.42119044595021
19998.0304050926 7.42121336995488
19998.0745717593 7.42121851155778
19998.1119328704 7.4212892457807
19998.1497106481 7.42134817647279
19998.1508217593 7.42156036654399
19998.169849537 7.42212519441119
19998.2579050926 7.422136142678
19998.2892939815 7.42217654228577
19998.2965162037 7.42223359167689
19998.3309606481 7.42226477444949
19998.3713773148 7.42230528487604
19998.397349537 7.42232420065886
19998.4708217593 7.42237230602372
19998.5226273148 7.42237547817803
19998.5229050926 7.42237669204766
19998.5704050926 7.42237708913261
19998.6081828704 7.42240902760213
19998.6083217593 7.42244269074743
19998.6167939815 7.42281056826173
19998.6301273148 7.422838521236
19998.6601273148 7.4229802799527
19998.7094328704 7.4231047915356
19998.719849537 7.4231384045033
19998.723599537 7.42336967028546
19998.7763773148 7.42377521418391
19998.7799884259 7.42377835793576
19998.8067939815 7.42382731804506
19998.8258217593 7.42399314514205
19998.8522106481 7.42422501191445
19998.9113773148 7.4242388991764
19998.9409606481 7.42432255130697
19998.9967939815 7.42436906194585
19999.0195717593 7.42437225988012
19999.091099537 7.42476253355827
19999.0987384259 7.42477565348412
19999.1263773148 7.42477621260657
19999.1580439815 7.4249423818071
19999.1958217593 7.42534750485672
19999.1990162037 7.42535022930431
19999.2070717593 7.42535026539499
19999.2688773148 7.42537276835073
19999.3379050926 7.42537326231091
19999.3517939815 7.42581871708851
19999.3879050926 7.42582084004987
19999.4051273148 7.42598390732021
19999.4140162037 7.42601186240544
19999.4152662037 7.42610564661088
19999.4166550926 7.42622979202935
19999.5308217593 7.42631444484243
19999.5388773148 7.42661494551381
19999.5466550926 7.42668532066549
19999.5477662037 7.42676167707264
19999.5588773148 7.42676979080988
19999.5716550926 7.42677092758963
19999.6015162037 7.4268512322144
19999.603599537 7.42685568916673
19999.6674884259 7.42729137762547
19999.7549884259 7.4273432045552
19999.764849537 7.42764461999101
19999.8381828704 7.42767344818651
19999.8633217593 7.42767424760261
19999.8751273148 7.427698040755
19999.9366550926 7.42770065415389
20000.0206828704 7.42811153056338
20000.0312384259 7.42828070440131
20000.2252662037 7.42881740059685
20000.2601273148 7.42886776021586
20000.2813773148 7.4290021739015
20000.3484606481 7.4291430243652
20000.3916550926 7.42918072267216
20000.5192939815 7.42918385596091
20000.5497106481 7.42919653678868
20000.5851273148 7.42919853147177
20000.6019328704 7.42924799439366
20000.6516550926 7.42935007142571
20000.692349537 7.42977685945773
20000.8079050926 7.4297776063465
20000.8417939815 7.43004258062249
20000.8983217593 7.43014938550912
20000.9294328704 7.43014997321495
20000.9774884259 7.43016753798014
20001.1913773148 7.43071486367774
20001.219849537 7.43071526280328
20001.2412384259 7.43130508860608
20001.3065162037 7.43130840539287
20001.3709606481 7.43136418960045
20001.3954050926 7.43136458846212
20001.4551273148 7.43137389940536
20001.5045717593 7.43139453684168
20001.5263773148 7.43141711095291
20001.5594328704 7.4314282745934
20001.5856828704 7.43163620935562
20001.6531828704 7.43164868739236
20001.6567939815 7.43178202772332
20001.664849537 7.43206072124432
20001.6652662037 7.43229329936516
20001.6662384259 7.43262197557019
20001.6804050926 7.43285252664222
20001.7647106481 7.43294342269
20001.801099537 7.43338467448136
20001.8027662037 7.43338514454991
20001.8041550926 7.43342537434334
20001.8533217593 7.43342546599304
20001.8713773148 7.43342621469386
20001.919849537 7.4334281827531
20001.981099537 7.43344492153167
20002.0812384259 7.43346752561883
20002.244849537 7.43404897869792
20002.2641550926 7.43463483185231
20002.3099884259 7.43463795397547
20002.3712384259 7.43463869844134
20002.422349537 7.43467430845278
20002.4241550926 7.43511894308663
20002.4505439815 7.43560968825055
20002.498599537 7.43593416475593
20002.5019328704 7.43593465364249
20002.5292939815 7.43595919153895
20002.5747106481 7.43596196416083
20002.6254050926 7.43598125219888
20002.7504050926 7.43600353229348
20002.7559606481 7.43602231497151
20002.7631828704 7.43603274227571
20002.7649884259 7.43626147918294
20002.7801273148 7.43626459867607
20002.8106828704 7.43669637315899
20002.8483217593 7.43672253750053
20002.8517939815 7.43425927227647
20002.8559606481 7.43429173157111
20002.8567939815 7.43439560765819
20002.8620717593 7.43475646991778
20002.9267939815 7.43475648899367
20002.9715162037 7.4350993654593
20002.9859606481 7.43509941349044
20003.0305439815 7.43510110195543
20003.0472106481 7.43512336408963
20003.0479050926 7.43550036110038
20003.1130439815 7.43561962530385
20003.122349537 7.43562084795856
20003.1380439815 7.43602932695851
20003.1724884259 7.43603936877997
20003.1763773148 7.43608093153371
20003.1819328704 7.43627217316018
20003.2201273148 7.43663689325404
20003.2240162037 7.43665605865929
20003.2244328704 7.43668826912874
20003.224849537 7.43670822134547
20003.2281828704 7.43677075210963
20003.3074884259 7.43677181593839
20003.3370717593 7.43681213793315
20003.3663773148 7.43697548805891
20003.384849537 7.43701284673286
20003.4717939815 7.43702306852306
20003.4738773148 7.43708604448518
20003.5533217593 7.43709695038286
20003.5704050926 7.4371349978431
20003.5817939815 7.43713625314288
20003.5983217593 7.43713909168429
20003.6220717593 7.43716051467481
20003.6291550926 7.43748768536857
20003.6413773148 7.43781833251951
20003.6770717593 7.43814261672866
20003.7080439815 7.43814707176493
20003.7169328704 7.43868687245044
20003.7272106481 7.43916252724118
20003.8304050926 7.4391777527564
20003.874849537 7.43918343691377
20003.9122106481 7.43935067717604
20003.9552662037 7.43939027996193
20003.9722106481 7.4396460570183
20004.002349537 7.43965465496521
20004.0849884259 7.44022629034844
20004.1169328704 7.44037870402953
20004.157349537 7.44057608548982
20004.1634606481 7.44082519166261
20004.1772106481 7.44085672402101
20004.1790162037 7.44088836877116
20004.1792939815 7.44091911222261
20004.1894328704 7.44091950679434
20004.1913773148 7.44094717339748
20004.1976273148 7.44100076735665
20004.2009606481 7.4410315568812
20004.4059606481 7.44105554215173
20004.4513773148 7.44109734103128
20004.7613773148 7.44133005735653
20004.7727662037 7.44137039572762
20004.7966550926 7.4413707902408
20004.8329050926 7.44145191325176
20004.8377662037 7.44152650574257
20004.841099537 7.44158102378716
20004.8455439815 7.44209169302242
20004.8513773148 7.4420933677483
20004.9241550926 7.44211579724522
20004.934849537 7.44215436392951
20004.9888773148 7.44215616145607
20005.0469328704 7.44267799689411
20005.0931828704 7.4428029524313
20005.0937384259 7.4428812103882
20005.0941550926 7.44294663598896
20005.1056828704 7.44302222090387
20005.1109606481 7.44308804691415
20005.1330439815 7.44340125076532
20005.1462384259 7.44372324182955
20005.1556828704 7.44373343856796
20005.1609606481 7.44375550239782
20005.2294328704 7.44391904771164
20005.2527662037 7.44409377171969
20005.2572106481 7.44415170560548
20005.2815162037 7.44415210139236
20005.2817939815 7.44436184771333
20005.3034606481 7.44438528121894
20005.3434606481 7.44439047535537
20005.344849537 7.44443491538135
20005.3577662037 7.44443777868981
20005.3701273148 7.44492391259655
20005.6577662037 7.44535538798472
20005.6658217593 7.44537953215654
20005.7037384259 7.44596235481088
20005.7051273148 7.44649958790293
20005.7134606481 7.44705938110581
20005.8151273148 7.44707340250474
20005.8740162037 7.447201682059
20006.0009606481 7.44720335919135
20006.0747106481 7.44720365042961
20006.0866550926 7.44727495592004
20006.0963773148 7.44727535088459
20006.1062384259 7.4472923553241
20006.114849537 7.4478030941746
20006.1240162037 7.44783729442169
20006.1359606481 7.44785856753641
20006.1399884259 7.44791799665689
20006.141099537 7.44793728508457
20006.1452662037 7.44797046848183
20006.1472106481 7.44801350001574
20006.1617939815 7.44807581480908
20006.1679050926 7.448202206797
20006.1684606481 7.44820875284587
20006.169849537 7.44821527767325
20006.1727662037 7.44825264768995
20006.1752662037 7.44826461210916
20006.1756828704 7.44828671798423
20006.1763773148 7.44829308991749
20006.1776273148 7.44830425699635
20006.1784606481 7.44831173698122
20006.1795717593 7.44831709653291
20006.181099537 7.44835715331324
20006.196099537 7.44850953940899
20006.1976273148 7.44874833672024
20006.1983217593 7.44916367032791
20006.2138773148 7.44958250041623
20006.2608217593 7.44958371904638
20006.2663773148 7.44958418791868
20006.2688773148 7.44959004731738
20006.3549884259 7.4497492442061
20006.4681828704 7.44975283780675
20006.4980439815 7.44980892841878
20006.498599537 7.44984102499793
20006.6038773148 7.45002696794326
20006.6133217593 7.45002728641687
20006.6294328704 7.45006714606023
20006.8062384259 7.45020123294177
20006.8252662037 7.4502019673352
20006.8915162037 7.45022414337793
20006.9967939815 7.45024625851775
20007.0654050926 7.45026364040733
20007.1122106481 7.45081479114197
20007.1544328704 7.45084164103286
20007.1715162037 7.45122776957441
20007.1779050926 7.45163189060259
20007.1833217593 7.45178642284232
20007.1955439815 7.45218168872545
20007.2244328704 7.45240707747217
20007.2249884259 7.45271578986034
20007.2315162037 7.45284677528329
20007.2541550926 7.45288620420907
20007.3165162037 7.45339900068179
20007.3245717593 7.45389066234726
20007.3787384259 7.45389105340321
20007.3830439815 7.45389789625307
20007.3866550926 7.45389826869395
20007.3966550926 7.45395115013806
20007.3970717593 7.45402688169699
20007.4166550926 7.4541447293637
20007.4755439815 7.45419237016346
20007.5642939815 7.45420703684272
20007.6281828704 7.45420962565922
20007.6392939815 7.45477302298958
20007.7181828704 7.45490566631177
20007.7306828704 7.45541241822799
20007.8767939815 7.45541281039761
20007.9409606481 7.45542327407381
20007.9670717593 7.45542465711053
20007.9756828704 7.45590223212052
20007.9762384259 7.45592347406026
20007.978599537 7.45599385962378
20008.096099537 7.45604839740316
20008.0966550926 7.45612356781688
20008.162349537 7.45630459095543
20008.1917939815 7.45659648938463
20008.3097106481 7.45661268293106
20008.3329050926 7.45667920341034
20008.3842939815 7.45707120116889
20008.4254050926 7.45708595618441
20008.4256828704 7.45708948877488
20008.4291550926 7.45762038919786
20008.438599537 7.45764200430153
20008.4420717593 7.45766471750637
20008.4677662037 7.45773439852357
20008.4944328704 7.45774190317982
20008.5140162037 7.45774485096609
20008.5209606481 7.4577665749565
20008.5809606481 7.45790379867
20008.6024884259 7.45802896595868
20008.6399884259 7.45809347409083
20008.7083217593 7.45826189882004
20008.826099537 7.45830152523186
20008.9804050926 7.45830675774945
20008.986099537 7.45837530658429
20009.0745717593 7.45876786233479
20009.0747106481 7.45876891880798
20009.0834606481 7.45877197392186
20009.0920717593 7.45916443272693
20009.1087384259 7.4591998815836
20009.111099537 7.45922187290837
20009.1674884259 7.459282846116
20009.1677662037 7.4593658210344
20009.3049884259 7.4593662606613
20009.3466550926 7.459436158477
20009.404849537 7.45944258300872
20009.4754050926 7.45956007216062
20009.5354050926 7.45976515676838
20009.5570717593 7.4598250169363
20009.5883217593 7.46021718875358
20009.6119328704 7.46027130724767
20009.6455439815 7.46027203530939
20009.6549884259 7.46039972060199
20009.679849537 7.46040428329428
20009.689849537 7.46044572135885
20009.8629050926 7.46044843097827
20009.8791550926 7.46065355610652
20009.9281828704 7.46068562335006
20009.9345717593 7.46069201619877
20009.981099537 7.46079293495631
20010.0459606481 7.46086363458411
20010.0829050926 7.46088572851406
20010.0997106481 7.46104920944809
20010.1015162037 7.46077163856813
20010.1362384259 7.46090500916585
20010.192349537 7.46092016781941
20010.1980439815 7.46092511613212
20010.2294328704 7.46141118203967
20010.2374884259 7.46143314855522
20010.2801273148 7.46146463232942
20010.2891550926 7.461493299861
20010.2984606481 7.4620377989565
20010.304849537 7.46214276243271
20010.3206828704 7.46219083178021
20010.3284606481 7.46222747312572
20010.3602662037 7.46230895433588
20010.432349537 7.46230916047406
20010.4426273148 7.46232142520737
20010.4469328704 7.46234488612494
20010.4759606481 7.46238441799648
20010.5730439815 7.46249968052338
20010.574849537 7.46263354732392
20010.6627662037 7.46269891660275
20010.7355439815 7.46270608555225
20010.7883217593 7.46274979923639
20010.8020717593 7.46281941217233
20010.9131828704 7.46287203129957
20010.9504050926 7.46323213493882
20010.996099537 7.46376597732448
20011.0416550926 7.46380053928684
20011.0613773148 7.46419259052818
20011.0626273148 7.46423883838876
20011.0715162037 7.46462928041014
20011.0880439815 7.46516363846861
20011.1170717593 7.46543545531034
20011.1417939815 7.46596073047383
20011.1569328704 7.46645947098595
20011.1838773148 7.46684861799275
20011.2158217593 7.46696229646156
20011.239849537 7.46718338271385
20011.2444328704 7.46757453183531
20011.3138773148 7.4679663836475
20011.321099537 7.46822291949698
20011.3215162037 7.46853955331366
20011.3227662037 7.46874567077681
20011.3372106481 7.4687673035409
20011.4090162037 7.46877815969
20011.4666550926 7.46916512711857
20011.5517939815 7.46921952777983
20011.5890162037 7.4692403538669
20011.6187384259 7.46963095041588
20011.6951273148 7.4696519712705
20011.7467939815 7.4697055557761
20011.7647106481 7.46976782065489
20011.8179050926 7.46987161274861
20011.819849537 7.46992315047026
20011.8441550926 7.4699283588796
20011.8763773148 7.46994090389913
20011.8877662037 7.47012878093862
20011.9269328704 7.47015062685424
20011.9520717593 7.47023086303668
20011.978599537 7.47035083245762
20012.0295717593 7.47036447257726
20012.0576273148 7.47046972397541
20012.0916550926 7.47074504694754
20012.1470717593 7.47130241465061
20012.1737384259 7.47134627066967
20012.2222106481 7.47147003377495
20012.223599537 7.4718581516001
20012.2526273148 7.47240294514853
20012.2647106481 7.47240657106879
20012.2890162037 7.47244508368944
20012.3041550926 7.47253281010592
20012.3365162037 7.47292059963525
20012.356099537 7.47292098464237
20012.3726273148 7.47294277281031
20012.3849884259 7.47296857635497
20012.3870717593 7.47339403653544
20012.399849537 7.47375628027899
20012.429849537 7.4737575692667
20012.4420717593 7.47377945668405
20012.4434606481 7.47431235007206
20012.4434606481 7.47432962525427
20012.4520717593 7.47472820884005
20012.4629050926 7.47511385770331
20012.4662384259 7.47513559428352
20012.4720717593 7.47515803076746
20012.5019328704 7.47529285031917
20012.5058217593 7.47530322406
20012.5131828704 7.47540459935801
20012.5201273148 7.47583601831093
20012.5381828704 7.47586514216362
20012.5751273148 7.47625159516498
20012.6254050926 7.4763573246465
20012.6366550926 7.47674253003003
20012.6399884259 7.47682691251816
20012.6563773148 7.47684104104724
20012.6690162037 7.47689739795369
20012.681099537 7.47714853000609
20012.7066550926 7.47717629191967
20012.746099537 7.47717868642958
20012.7567939815 7.47725342885715
20012.8040162037 7.4772579044441
20012.807349537 7.47726748190669
20012.8101273148 7.47736440331567
20012.8530439815 7.47762378754724
20012.9688773148 7.47764070049622
20013.0124884259 7.47768928198964
20013.0158217593 7.47797731128835
20013.0217939815 7.47798261216429
20013.0502662037 7.47820222381179
20013.0694328704 7.47822022694093
20013.1015162037 7.47823390317398
20013.1088773148 7.47852823397488
20013.1788773148 7.47853430932051
20013.2117939815 7.47854842757412
20013.2181828704 7.47864451205955
20013.2401273148 7.47868120915165
20013.2841550926 7.47868187151656
20013.3767939815 7.47874031876396
20013.3947106481 7.47922888660167
20013.5238773148 7.47924906138148
20013.5513773148 7.47969736923545
20013.5663773148 7.47970577483421
20013.6390162037 7.48005460514998
20013.699849537 7.48006670474885
20013.7290162037 7.48008837438151
20013.7301273148 7.48020225683928
20013.7383217593 7.48029296966246
20013.7477662037 7.48042702620616
20013.8177662037 7.4808773771681
20013.8722106481 7.48133031593442
20014.0544328704 7.48134073649076
20014.066099537 7.48149373028451
20014.076099537 7.48155310269969
20014.1152662037 7.48210191392959
20014.1358217593 7.48210493117215
20014.1690162037 7.48248775509597
20014.2301273148 7.48295351018427
20014.232349537 7.48316084294451
20014.2506828704 7.48317178880583
20014.2829050926 7.48338938921387
20014.3259606481 7.48385482342127
20014.3751273148 7.48385855347414
20014.4305439815 7.48440747173452
20014.4613773148 7.48443118647615
20014.5579050926 7.48452035688934
20014.6056828704 7.48452303240117
20014.6201273148 7.48506451589927
20014.6212384259 7.48509970594186
20014.652349537 7.48514794601005
20014.6819328704 7.4851488168628
20014.6844328704 7.48518534016194
20014.7372106481 7.48522704490279
20014.8802662037 7.48530074697546
20014.9006828704 7.48533893468785
20014.9108217593 7.48535296025463
20014.9241550926 7.48545981472853
20014.9669328704 7.48546575633141
20014.9774884259 7.48547776801258
20015.0451273148 7.48575411873333
20015.1095717593 7.4857953239174
20015.1683217593 7.48580077957529
20015.2427662037 7.48580892433397
20015.3112384259 7.4858168848183
20015.3380439815 7.48614318768515
20015.377349537 7.48614327086695
20015.4615162037 7.48616209486423
20015.4701273148 7.48620800662316
20015.7084606481 7.4862579931026
20015.7263773148 7.48626126017607
20015.7567939815 7.48626764251549
20015.9167939815 7.48634677942974
20015.9202662037 7.48634831185405
20015.9627662037 7.48663376470891
20016.3272106481 7.4866341341728
20016.404849537 7.48665532257038
20016.4945717593 7.48676693543143
20016.517349537 7.48678201512456
20016.5595717593 7.48680238201656
20016.6065162037 7.48682059544065
20016.612349537 7.48683911734279
20016.6226273148 7.4868473890319
20016.6251273148 7.4868587433968
20016.6279050926 7.48687538357548
20016.6304050926 7.48689344184784
20016.6355439815 7.48689415400834
20016.6377662037 7.48698378927319
20016.7424884259 7.48717604610619
20016.7592939815 7.48729836160769
20016.8242939815 7.4873071356199
20016.8351273148 7.48734529047373
20016.8354050926 7.48737936666202
20016.8549884259 7.48738671256474
20016.8567939815 7.48740803208766
20016.8574884259 7.48742933471323
20016.8587384259 7.48745063745701
20016.8594328704 7.48747195193447
20016.8608217593 7.48749328751486
20016.8613773148 7.48751460546257
20016.8697106481 7.48751621481011
20016.9245717593 7.48753138316072
20016.9262384259 7.48753176388246
20016.9297106481 7.48754827321558
20016.9622106481 7.48755006294339
20016.9765162037 7.48755026563486
20017.0177662037 7.48755254350095
20017.0495717593 7.48797578749199
20017.0565162037 7.48840342464043
20017.193599537 7.48841220382636
20017.2599884259 7.48895783525239
20017.2899884259 7.48896551402069
20017.2934606481 7.48899706402383
20017.3009606481 7.48900471518921
20017.3042939815 7.48904018602751
20017.3194328704 7.48917243824185
20017.333599537 7.48919048954016
20017.3340162037 7.48919525077867
20017.3426273148 7.48926270743132
20017.4274884259 7.48932504637426
20017.4284606481 7.48932577749478
20017.4513773148 7.48932709318423
20017.4880439815 7.48932811509112
20017.5070717593 7.48933102737563
20017.526099537 7.48948056094181
20017.5574884259 7.48948828604629
20017.5695717593 7.48948989104192
20017.5897106481 7.48962235224536
20017.5945717593 7.48962303718571
20017.658599537 7.48964460880723
20017.6615162037 7.48980059385269
20017.662349537 7.48980322708627
20017.6684606481 7.49027241122548
20017.6830439815 7.49032995329441
20017.688599537 7.49036829031502
20017.7458217593 7.49039801673006
20017.8317939815 7.49041911901849
20017.8433217593 7.49042548251831
20017.8562384259 7.49045478530209
20017.9452662037 7.49056156112797
20017.9862384259 7.49065598802382
20018.039849537 7.49083552107559
20018.0584606481 7.49099338598691
20018.066099537 7.49111844308162
20018.1331828704 7.49112444536309
20018.174849537 7.49143050297503
20018.2656828704 7.49144628026184
20018.2872106481 7.49148415860326
20018.3088773148 7.49182463377637
20018.3509606481 7.49186041314018
20018.357349537 7.49187291214549
20018.3599884259 7.49193399646482
20018.4142939815 7.49194972245914
20018.4166550926 7.4921723436237
20018.4288773148 7.4921916842432
20018.446099537 7.49228057785334
20018.4547106481 7.4923345100304
20018.5308217593 7.4923443662748
20018.5362384259 7.49275763640917
20018.5477662037 7.49285757954996
20018.5515162037 7.4928762563756
20018.604849537 7.49291871037328
20018.6069328704 7.49308581462233
20018.6119328704 7.49309478654583
20018.6327662037 7.49310677044627
20018.6599884259 7.49312081998226
20018.6794328704 7.49314013357768
20018.6799884259 7.49314049589227
20018.7306828704 7.49316189264852
20018.8208217593 7.49317258235787
20018.8224884259 7.49318027636343
20018.826099537 7.49343089726508
20018.8863773148 7.49344389716121
20018.8995717593 7.49346686279803
20018.9044328704 7.49346844686927
20018.9313773148 7.49352062855694
20018.9383217593 7.49355849701206
20018.9422106481 7.49361674956791
20018.9484606481 7.49361835496567
20018.9530439815 7.49363553774421
20018.9608217593 7.49363592998174
20019.0030439815 7.4936804910494
20019.0044328704 7.49382393637649
20019.0258217593 7.49383389345584
20019.037349537 7.49386337368249
20019.0619328704 7.4939910960093
20019.1988773148 7.4943700489772
20019.2188773148 7.49438330846914
20019.2434606481 7.49438805490159
20019.2815162037 7.49474354740501
20019.2966550926 7.49479430711053
20019.2970717593 7.49485420544923
20019.3126273148 7.49485499960645
20019.3483217593 7.49489160927458
20019.4124884259 7.49489186634868
20019.4844328704 7.49489256990191
20019.5024884259 7.4949136764267
20019.5391550926 7.49513060632792
20019.5517939815 7.49515351455482
20019.6274884259 7.49518904835442
20019.6345717593 7.49524797706378
20019.658599537 7.49526930954522
20019.6754050926 7.49526954221741
20019.7451273148 7.4952983583648
20019.7744328704 7.49544830384541
20019.7751273148 7.49547888582088
20019.7816550926 7.4955010306702
20019.8322106481 7.49555348031054
20019.8567939815 7.49555769584517
20019.8667939815 7.49611308097554
20019.873599537 7.49638340498201
20019.8844328704 7.49666706160367
20019.9205439815 7.49666777633603
20019.9295717593 7.49666815261574
20019.9437384259 7.49720448277137
20019.9726273148 7.49754485838863
20020.0038773148 7.49771232052651
20020.0045717593 7.49816984041562
20020.011099537 7.49872193337403
20020.0252662037 7.49927492069864
20020.1333217593 7.49929599784684
20020.232349537 7.49983832667059
20020.2587384259 7.49986228012182
20020.3176273148 7.49988288724894
20020.4420717593 7.4999199557216
20020.5466550926 7.5004593355668
20020.5469328704 7.50048710419259
20020.5959606481 7.50051848928873
20020.6955439815 7.50093222118498
20020.7047106481 7.50093335002026
20020.7281828704 7.50094539729744
20020.7790162037 7.50094834401643
20020.7905439815 7.50101345594116
20020.8502662037 7.50102218575185
20020.8855439815 7.5010225598184
20020.8894328704 7.50104019338444
20020.956099537 7.50117199366995
20020.9677662037 7.50125004974303
20020.9702662037 7.50152721661298
20020.9779050926 7.50152791764879
20020.9827662037 7.50153085722404
20021.0101273148 7.50155299468453
20021.0294328704 7.50155472463409
20021.0492939815 7.5015587105098
20021.0501273148 7.50156779131848
20021.0920717593 7.50162659541204
20021.2308217593 7.50162712704577
20021.2597106481 7.50163256233553
20021.2601273148 7.50163997464527
20021.3522106481 7.50165925181395
20021.3574884259 7.50169954583106
20021.4240162037 7.50172334751189
20021.4437384259 7.50180138446895
20021.4502662037 7.5020162584128
20021.4731828704 7.50229586092019
20021.481099537 7.50255822618096
20021.5088773148 7.502904485373
20021.5116550926 7.50292572660903
20021.518599537 7.50315349732086
20021.549849537 7.50315508433347
20021.5502662037 7.50316387467276
20021.5566550926 7.5032903751911
20021.5665162037 7.50349430882106
20021.5781828704 7.504032596555
20021.5881828704 7.50403552596747
20021.6045717593 7.50442434309069
20021.6076273148 7.50497260145303
20021.6542939815 7.50498065986108
20021.6670717593 7.50505084071977
20021.7077662037 7.50518223117474
20021.7609606481 7.5052723962619
20021.7892939815 7.50549303406801
20021.8319328704 7.50551307657656
20021.8527662037 7.50552624687647
20021.887349537 7.50552917144404
20021.8884606481 7.505578421996
20021.901099537 7.50612324961685
20021.9220717593 7.50666653731489
20022.0477662037 7.5066668415369
20022.0506828704 7.50671903626831
20022.1038773148 7.50673035272457
20022.1426273148 7.50673193441689
20022.1838773148 7.50680802773262
20022.2133217593 7.50694100834881
20022.2370717593 7.50698798891286
20022.2794328704 7.506995600558
20022.3404050926 7.50718847097924
20022.3558217593 7.50718851617984
20022.3641550926 7.50719169243406
20022.4163773148 7.50733332066211
20022.4334606481 7.50739756224323
20022.4565162037 7.5074155591598
20022.4947106481 7.5074184797328
20022.4997106481 7.50748170502141
20022.5733217593 7.50768467304219
20022.6787384259 7.50778121930948
20022.722349537 7.50780184659102
20022.7465162037 7.50780517037207
20022.7583217593 7.50787097011515
20022.7665162037 7.50800972275353
20022.782349537 7.5082561278394
20022.7913773148 7.50830729916208
20022.7962384259 7.50838278202026
20022.7988773148 7.50844035331708
20022.8006828704 7.5084761053335
20022.8055439815 7.50861929643404
20022.8409606481 7.50866958353491
20022.841099537 7.50880882132451
20022.9117939815 7.50882945049557
20022.9220717593 7.50884871648957
20022.9909606481 7.50897469676112
20022.9920717593 7.50899399683074
20022.9972106481 7.50899401323398
20023.0922106481 7.50903448323753
20023.1180439815 7.5090556319424
20023.2029050926 7.50917683895042
20023.2487384259 7.50925480965387
20023.2694328704 7.50926217384297
20023.3051273148 7.50945910547557
20023.3749884259 7.50953817028025
20023.411099537 7.50957553000876
20023.4138773148 7.50958378508223
20023.4288773148 7.50960486315309
20023.4344328704 7.50962583683831
20023.4788773148 7.50963441259176
20023.4922106481 7.50963977692627
20023.5969328704 7.50965215810033
20023.6031828704 7.50966889365394
20023.6331828704 7.50967325541465
20023.6401273148 7.50984897608334
20023.6569328704 7.50988680740072
20023.7122106481 7.50991130782818
20023.7708217593 7.51004166278012
20023.8167939815 7.5100445677563
20023.8562384259 7.51006519513485
20023.8755439815 7.5101040239146
20023.9058217593 7.51064333385151
20024.0681828704 7.5106750892497
20024.1083217593 7.51084830938336
20024.1940162037 7.51087302316891
20024.2767939815 7.51141944353805
20024.4099884259 7.51144788329434
20024.5326273148 7.5115533721013
20024.6624884259 7.51155570249528
20024.692349537 7.51155699588352
20024.7151273148 7.51156280220544
20024.758599537 7.5115691831306
20024.8149884259 7.5116523673907
20024.9784606481 7.51173166319914
20025.0717939815 7.51179406918481
20025.0738773148 7.5118820020172
20025.1431828704 7.51194319793501
20025.263599537 7.51196208401309
20025.2806828704 7.5120065611732
20025.3137384259 7.51201171183867
20025.3413773148 7.51231879508311
20025.354849537 7.5123259483157
20025.3669328704 7.51233082344968
20025.489849537 7.51234265898424
20025.509849537 7.51280023219316
20025.5805439815 7.51300680934858
20025.5849884259 7.51320146246276
20025.6887384259 7.51320400491827
20025.7451273148 7.51324144285858
20025.8612384259 7.51324225172074
20025.932349537 7.51326800910389
20025.9917939815 7.51327064915657
20026.0930439815 7.513797187502
20026.1152662037 7.51391282739018
20026.1154050926 7.51403369281485
20026.1591550926 7.51407984991047
20026.1605439815 7.51408849045385
20026.2079050926 7.51412697504963
20026.2115162037 7.51414446007852
20026.2266550926 7.51414477676762
20026.2370717593 7.51437471092493
20026.2740162037 7.51440709170835
20026.2913773148 7.51442792205061
20026.353599537 7.51443325804006
20026.3679050926 7.51474881735089
20026.4333217593 7.51478610782894
20026.4633217593 7.51479444743896
20026.484849537 7.51479735371007
20026.5092939815 7.51480000232059
20026.543599537 7.51480037293711
20026.602349537 7.51480074355361
20026.6156828704 7.5150130044981
20026.6274884259 7.51512313183769
20026.6369328704 7.51513586672124
20026.6387384259 7.51515691937619
20026.6481828704 7.51515728994588
20026.7091550926 7.51528193708384
20026.7099884259 7.51552809510911
20026.7676273148 7.51553370070803
20026.837349537 7.51556444532982
20026.8951273148 7.51557363435308
20026.9006828704 7.51560286773617
20026.926099537 7.5156401448912
20026.9592939815 7.51564038940811
20027.0187384259 7.51564288203384
20027.0638773148 7.5156444551644
20027.0872106481 7.51564884232077
20027.0954050926 7.51577671417088
20027.112349537 7.51579776147792
20027.114849537 7.51587501812056
20027.1251273148 7.51587988270946
20027.1867939815 7.51615650547529
20027.1901273148 7.51647424000118
20027.2234606481 7.51651954190171
20027.2263773148 7.51659451467274
20027.2372106481 7.51666702646928
20027.2565162037 7.51679642260848
20027.3074884259 7.51700605328428
20027.3159606481 7.51730749776621
20027.3338773148 7.517321099973
20027.3759606481 7.51732240880817
20027.4242939815 7.51734271872047
20027.4930439815 7.5176035477248
20027.5683217593 7.51785220728058
20027.6149884259 7.51797917788922
20027.616099537 7.51799698505292
20027.751099537 7.51812542866754
20027.7742939815 7.51814645410531
20028.1442939815 7.51814682593287
20028.1838773148 7.51821030633558
20028.1869328704 7.51823487791021
20028.1980439815 7.51842496457064
20028.286099537 7.51842625267333
20028.3217939815 7.51845451923549
20028.3302662037 7.51851924032048
20028.5179050926 7.51852287887051
20028.6226273148 7.51890073269034
20028.6227662037 7.51892157491853
20028.6927662037 7.5189447050473
20028.697349537 7.51909334724477
20028.6980439815 7.51913779419084
20028.7277662037 7.51927718642734
20028.7294328704 7.51940719585668
20028.7399884259 7.51946483278953
20028.7820717593 7.51947741032815
20028.8112384259 7.51954210800897
20028.881099537 7.51956364551714
20028.8881828704 7.51958582579087
20028.8942939815 7.51960683835858
20028.8952662037 7.51981901951409
20028.8983217593 7.51995854254973
20028.9247106481 7.51996049924777
20029.0776273148 7.5199775514137
20029.081099537 7.51997912887959
20029.108599537 7.52013635414158
20029.1092939815 7.52028480137325
20029.2388773148 7.52028630490716
20029.2458217593 7.52044350657816
20029.2463773148 7.52059192996565
20029.2716550926 7.52072123300705
20029.3144328704 7.52089514460577
20029.3156828704 7.52106152580701
20029.4184606481 7.52106784365426
20029.4417939815 7.52131286604364
20029.4594328704 7.52131942714871
20029.4897106481 7.52131947202344
20029.5006828704 7.52131951984118
20029.5826273148 7.52132072156612
20029.5992939815 7.52134431093528
20029.6074884259 7.52136891728547
20029.6774884259 7.52136982739992
20029.683599537 7.52138078601699
20029.7130439815 7.52140203721125
20029.7215162037 7.52141735926172
20029.7233217593 7.52144417311676
20029.8183217593 7.52144544901424
20029.8515162037 7.52147301524946
20029.8631828704 7.52149508994597
20029.9374884259 7.52149578132903
20029.949849537 7.52149667437056
20029.9737384259 7.52157070487842
20030.0690162037 7.52157380717679
20030.0697106481 7.52162658550872
20030.098599537 7.5216270221534
20030.1106828704 7.52165898151907
20030.1483217593 7.5216602697224
20030.1612384259 7.52166096107303
20030.1897106481 7.52167063117667
20030.201099537 7.52173919654645
20030.302349537 7.52179874332205
20030.3704050926 7.52181938645861
20030.3815162037 7.52190797922828
20030.397349537 7.52200803928052
20030.407349537 7.52203993808088
20030.4179050926 7.52204062935338
20030.427349537 7.52204342087767
20030.4363773148 7.52204862581207
20030.4390162037 7.52208031644858
20030.4608217593 7.5221013087122
20030.474849537 7.52211090255979
20030.4784606481 7.52216643220241
20030.5091550926 7.5221694822124
20030.6517939815 7.52218437932888
20030.6538773148 7.52224891163024
20030.7455439815 7.52225019798319
20030.753599537 7.52226941902297
20030.7590162037 7.52230905931981
20030.8131828704 7.52234068456402
20030.8547106481 7.52234383598092
20030.8922106481 7.52236472953495
20030.9256828704 7.52242944835174
20030.9456828704 7.52243269010325
20030.9587384259 7.5226145854044
20030.9655439815 7.52261748311072
20031.0162384259 7.52282934348085
20031.024849537 7.5230403736052
20031.0347106481 7.52308087122423
20031.0388773148 7.52308537712612
20031.1737384259 7.52308775677369
20031.1741550926 7.52312334378091
20031.256099537 7.5231349359139
20031.3284606481 7.52342901572575
20031.3297106481 7.5234734435807
20031.3365162037 7.52379433967516
20031.3601273148 7.52381509553781
20031.3837384259 7.52383580786754
20031.4502662037 7.52396517413181
20031.4995717593 7.52407000929559
20031.5369328704 7.52408169863227
20031.5813773148 7.52408700986906
20031.6088773148 7.52409869915209
20031.6217939815 7.52410407955337
20031.6572106481 7.52431612318055
20031.6626273148 7.52444599496636
20031.8245717593 7.52444728310713
20031.8501273148 7.52444815087436
20031.8559606481 7.52444912308976
20031.8866550926 7.52445041410943
20031.9656828704 7.52445171099519
20032.0133217593 7.52445793185094
20032.0217939815 7.52446038144881
20032.0706828704 7.5247388046629
20032.1072106481 7.52492848756665
20032.1331828704 7.52493063447397
20032.1938773148 7.52493148210672
20032.2692939815 7.52511588894878
20032.2979050926 7.5251185984811
20032.3059606481 7.52513956379179
20032.3426273148 7.52514277594345
20032.3756828704 7.52544510649529
20032.392349537 7.5254660684835
20032.4202662037 7.52585487582143
20032.4249884259 7.52589403230054
20032.4366550926 7.52601072574189
20032.4501273148 7.52614136793637
20032.4652662037 7.52666481471009
20032.4742939815 7.52719555845953
20032.4813773148 7.52722517759004
20032.4901273148 7.52723667523022
20032.4949884259 7.52774495779312
20032.509849537 7.52824061466267
20032.5112384259 7.52826412579777
20032.5317939815 7.52826418169067
20032.5333217593 7.52880148570609
20032.5413773148 7.52929639183319
20032.5640162037 7.52929870829929
20032.5681828704 7.52944622120983
20032.573599537 7.52997721453878
20032.5872106481 7.53049108375706
20032.624849537 7.53053922822712
20032.6430439815 7.53062705758653
20032.6652662037 7.53102036234224
20032.6999884259 7.53102094769472
20032.8390162037 7.53117146251058
20032.8419328704 7.53118675165391
20032.8624884259 7.53123965498312
20032.8727662037 7.53129209989654
20032.8819328704 7.53129225633845
20032.9119328704 7.53129268967851
20032.9129050926 7.53129301140664
20032.9501273148 7.53129338046813
20032.9567939815 7.53131131329375
20032.9877662037 7.53132289047488
20033.1794328704 7.53173779671264
20033.2291550926 7.53177416627153
20033.2641550926 7.532283203653
20033.4241550926 7.53230049570262
20033.4245717593 7.53234180579807
20033.4516550926 7.53234374264195
20033.462349537 7.53234415153277
20033.5040162037 7.53238923781362
20033.5367939815 7.53239565791251
20033.6949884259 7.53259020386381
20033.6962384259 7.53287468221331
20033.7031828704 7.53324731434068
20033.7251273148 7.53324845405309
20033.733599537 7.53324905988257
20033.8227662037 7.53328908043326
20033.8337384259 7.5332894474279
20033.8497106481 7.53329474701446
20033.9055439815 7.53329545196308
20033.9851273148 7.53331423923775
20034.0431828704 7.53363151147123
20034.1316550926 7.53400212293816
20034.1409606481 7.53404127875239
20034.3290162037 7.53404624263096
20034.3416550926 7.5340640343942
20034.3476273148 7.53444798407768
20034.3983217593 7.53449173777456
20034.4140162037 7.53449365156236
20034.4172106481 7.53458047843151
20034.4276273148 7.53458161618021
20034.4476273148 7.53470061960919
20034.5395717593 7.53473753675744
20034.5622106481 7.53475809268292
20034.5744328704 7.53481998847621
20034.6592939815 7.53506250535794
20034.7219328704 7.53508865370961
20034.7563773148 7.53515278271963
20034.8954050926 7.53516651044077
20034.9144328704 7.53517083529441
20034.9219328704 7.53517098347323
20034.947349537 7.53517824805532
20035.0202662037 7.5352180460146
20035.0651273148 7.53575181231092
20035.0667939815 7.5358142106974
20035.083599537 7.53582211804785
20035.1102662037 7.53582483419269
20035.1105439815 7.53582800672259
20035.1447106481 7.53587491773537
20035.1622106481 7.5360032486575
20035.1734606481 7.53602388879686
20035.2469328704 7.53618368672647
20035.2591550926 7.5364265318372
20035.3094328704 7.53643088971068
20035.3702662037 7.53657845203049
20035.3769328704 7.53659906221044
20035.451099537 7.53661069348374
20035.4666550926 7.53661168091078
20035.6427662037 7.53661367123048
20035.6969328704 7.53689858918936
20035.7184606481 7.53697454801722
20035.771099537 7.5372582101302
20035.8163773148 7.53725877444145
20035.854849537 7.53727920505475
20035.9209606481 7.53728207444858
20035.9581828704 7.53729349548826
20035.9704050926 7.53729870134959
20036.0402662037 7.53730237597076
20036.1617939815 7.53732923135604
20036.173599537 7.53749761848227
20036.1741550926 7.53762614706688
20036.1788773148 7.53782118628581
20036.2229050926 7.53782376325575
20036.2231828704 7.53782440352443
20036.2731828704 7.53783212343806
20036.2772106481 7.53789095873602
20036.2780439815 7.53789595876751
20036.3401273148 7.53809878579964
20036.3606828704 7.53811134013296
20036.3822106481 7.53823876518468
20036.4192939815 7.53824393405363
20036.4556828704 7.53824424891246
20036.4740162037 7.53824740802183
20036.508599537 7.53825561307948
20036.5513773148 7.53836560605806
20036.5579050926 7.53865061907554
20036.5644328704 7.53869301866283
20036.597349537 7.53869827802044
20036.6412384259 7.53889251065319
20036.6758217593 7.53892857946017
20036.7212384259 7.53893393679891
20036.9342939815 7.53917629061526
20036.934849537 7.53917679829767
20037.0488773148 7.53917871461794
20037.1245717593 7.53923643154295
20037.1787384259 7.53926548327231
20037.2063773148 7.53927404887049
20037.241099537 7.53927924675774
20037.2776273148 7.53929453868093
20037.3833217593 7.53930083606106
20037.388599537 7.53930120347444
20037.4054050926 7.53939125298441
20037.4497106481 7.53939413275156
20037.4904050926 7.5394464370083
20037.5134606481 7.53955400750353
20037.5501273148 7.53957899758863
20037.5884606481 7.53958170085541
20037.6165162037 7.53958695849563
20037.6256828704 7.53982706929972
20037.6294328704 7.5399334065892
20037.7062384259 7.53993496579883
20037.7229050926 7.53998725786472
20037.7417939815 7.54000306941095
20037.7497106481 7.54000593588314
20037.7574884259 7.54011777337325
20037.8327662037 7.54014178509788
20037.9549884259 7.54026610999261
20037.9659606481 7.54047524437543
20038.0306828704 7.5404850461808
20038.059849537 7.54050597601224
20038.0709606481 7.5405268137168
20038.0895717593 7.54057909298806
20038.1229050926 7.54070505342852
20038.1237384259 7.54074179034621
20038.1530439815 7.54074694271327
20038.1641550926 7.54076259099771
20038.2365162037 7.54078599211035
20038.2942939815 7.54126892299661
20038.2955439815 7.54127321888918
20038.2970717593 7.54127552172892
20038.4217939815 7.54139865660662
20038.4345717593 7.54152699812608
20038.4756828704 7.54167374993821
20038.5263773148 7.54171016501063
20038.6059606481 7.54199358305574
20038.6106828704 7.54200590118023
20038.6145717593 7.54241273674898
20038.6302662037 7.54247593346032
20038.6363773148 7.54263637963861
20038.6519328704 7.54276463474807
20038.6599884259 7.54290826423694
20038.6656828704 7.54297830365341
20038.6992939815 7.54298198376286
20038.7379050926 7.5430694432759
20038.8304050926 7.54317765331773
20038.8555439815 7.54322924159585
20038.8891550926 7.54347117996113
20038.8949884259 7.54371308418057
20038.898599537 7.54392189361068
20038.901099537 7.54419333665113
20038.9295717593 7.54439138067816
20038.978599537 7.54440511349669
20039.0366550926 7.54445581092666
20039.043599537 7.54448194079545
20039.0909606481 7.54451572402195
20039.1117939815 7.54452557506695
20039.1333217593 7.54453560736395
20039.1791550926 7.5445786462972
20039.1915162037 7.54458381248356
20039.3281828704 7.54480550766406
20039.341099537 7.54491336639198
20039.3415162037 7.54534138288166
20039.564849537 7.54544112759184
20039.5790162037 7.54551582400459
20039.5838773148 7.54564286290203
20039.5933217593 7.54616813491407
20039.6008217593 7.54664235903714
20039.6181828704 7.54664837941554
20039.6213773148 7.54673671952439
20039.6599884259 7.54698362091158
20039.7220717593 7.54700583007046
20039.7769328704 7.54703029353456
20039.8066550926 7.5470523326988
20039.9288773148 7.5470564105593
20039.959849537 7.54706048891941
20039.9634606481 7.54706319775553
20040.0133217593 7.54707021023573
20040.0706828704 7.54707318264714
20040.0827662037 7.54707574867089
20040.0976273148 7.54708652126133
20040.1004050926 7.54712311491509
20040.123599537 7.54726383017885
20040.148599537 7.54726742492274
20040.2438773148 7.54736801232446
20040.2919328704 7.54737534114969
20040.2988773148 7.54739521540681
20040.3156828704 7.54792160910516
20040.3670717593 7.54795587625931
20040.3992939815 7.54810478568947
20040.4842939815 7.5481076389506
20040.5069328704 7.54811859751242
20040.6315162037 7.5482508266027
20040.6994328704 7.5482924585924
20040.7176273148 7.54865556036354
20040.7733217593 7.54867343905042
20040.9417939815 7.54874573398396
20040.943599537 7.54875423628462
20040.9515162037 7.54883904025658
20040.9541550926 7.54888971297838
20040.9604050926 7.54893907972176
20041.0791550926 7.54902652874956
20041.1945717593 7.54907153683022
20041.2079050926 7.5492778466729
20041.2338773148 7.54927955069437
20041.2701273148 7.54950554826688
20041.3359606481 7.5495997773693
20041.3408217593 7.54960018208987
20041.4037384259 7.54971502027927
20041.4312384259 7.54995586178346
20041.4956828704 7.54998509718377
20041.5517939815 7.54998999465967
20041.5658217593 7.55047864020633
20041.5765162037 7.5505380345276
20041.5856828704 7.55058949641256
20041.6806828704 7.55059487033402
20041.6870717593 7.55062907045064
20042.0199884259 7.55064618486552
20042.0209606481 7.55070975211998
20042.0222106481 7.55083734630975
20042.038599537 7.55086467289202
20042.0517939815 7.55088534458385
20042.1642939815 7.55090690322209
20042.2306828704 7.55099370539267
20042.2974884259 7.55147316010731
20042.4006828704 7.55152104749901
20042.4816550926 7.55170399937767
20042.4949884259 7.55171033798643
20042.5141550926 7.55171318021957
20042.7559606481 7.55207581512782
20042.7566550926 7.55211445378253
20042.7815162037 7.5521203985599
20042.8166550926 7.55217048969179
20042.8274884259 7.5521710564236
20042.8619328704 7.55220619985639
20042.8954050926 7.552234605771
20042.9545717593 7.55223473712648
20043.0791550926 7.55244324267015
20043.2122106481 7.55254382132066
20043.243599537 7.55270603847752
20043.2477662037 7.55294624042929
20043.2656828704 7.55298175811502
20043.3091550926 7.55319336054478
20043.3479050926 7.55321396532131
20043.3501273148 7.5534542843074
20043.3549884259 7.55368830366947
20043.3949884259 7.55369880047714
20043.4134606481 7.5538841774742
20043.474849537 7.55412426162317
20043.4779050926 7.55433151293711
20043.491099537 7.55444553690954
20043.491099537 7.5544574567378
20043.5369328704 7.55463593604235
20043.5592939815 7.55463593659314
20043.6270717593 7.55467623337391
20043.6555439815 7.55475172510032
20043.7152662037 7.55481621634625
20043.7320717593 7.55517812764105
20043.8276273148 7.5551881443185
20043.8465162037 7.55530941628582
20043.9009606481 7.5553753105396
20043.9209606481 7.55538158206465
20043.9958217593 7.55538412904758
20044.0181828704 7.55562954400892
20044.1369328704 7.55582828375665
20044.2315162037 7.5559083502556
20044.2369328704 7.55591725971876
20044.3077662037 7.55596473148428
20044.3433217593 7.55602988769978
20044.3458217593 7.5560548642067
20044.3558217593 7.55622667553467
20044.4147106481 7.5562273538939
20044.4752662037 7.55623128882826
20044.4987384259 7.55635874681303
20044.5229050926 7.55655156925078
20044.5442939815 7.55667854132718
20044.5517939815 7.55678638861282
20044.6063773148 7.55719810822272
20044.6483217593 7.55720957390263
20044.7288773148 7.55724655633319
20044.7808217593 7.55749222499432
20044.7858217593 7.55749494308305
20044.8027662037 7.55755371686175
20044.8216550926 7.5575837130946
20044.9549884259 7.55769351075406
20044.9695717593 7.55784769299538
20045.0170717593 7.55812107343361
20045.0444328704 7.55836059539769
20045.0502662037 7.55860010235801
20045.1337384259 7.55864097358713
20045.1816550926 7.55894366541319
20045.1827662037 7.5589635884289
20045.2022106481 7.55896921502607
20045.232349537 7.55920861746922
20045.2352662037 7.559415282476
20045.2359606481 7.55949048144926
20045.3230439815 7.55951075757567
20045.3334606481 7.55951095091841
20045.3363773148 7.55951502914678
20045.3551273148 7.55961167269213
20045.3555439815 7.55961283873475
20045.3949884259 7.55961535575509
20045.4184606481 7.55967553500511
20045.4333217593 7.55981181776994
20045.4383217593 7.56005111018091
20045.442349537 7.5602207203001
20045.4917939815 7.56060192327789
20045.5166550926 7.56063633892058
20045.5406828704 7.56096934162143
20045.5419328704 7.56097250073005
20045.5442939815 7.56097353276312
20045.5454050926 7.56097850837142
20045.5479050926 7.5609797680393
20045.6372106481 7.5613593649525
20045.6981828704 7.56135941028775
20045.699849537 7.56148628406562
20045.7127662037 7.56148628461486
20045.7356828704 7.56177615367432
20045.748599537 7.56177615373012
20045.7506828704 7.56226062907116
20045.7530439815 7.56226062962013
20045.7687384259 7.56228066852836
20045.7805439815 7.56234338291076
20045.799849537 7.56234369146081
20045.8166550926 7.56240574551927
20045.8244328704 7.56242589468687
20045.8299884259 7.56244909552891
20045.8459606481 7.56245609406593
20045.8644328704 7.56247919558822
20045.8772106481 7.56249062375071
20045.9567939815 7.56253900429988
20046.0013773148 7.56261477137654
20046.0029050926 7.56274720235911
20046.0199884259 7.56275087179721
20046.0727662037 7.56301331653065
20046.0784606481 7.56328715627203
20046.0879050926 7.56349435681764
20046.1347106481 7.56356398264508
20046.1619328704 7.56362720687214
20046.1916550926 7.56404263945558
20046.1958217593 7.56443208751829
20046.2012384259 7.56475775503974
20046.2144328704 7.56481058503159
20046.2520717593 7.56528659087792
20046.2533217593 7.5652997340999
20046.2892939815 7.56530200468052
20046.2906828704 7.56530955425736
20046.3374884259 7.56538213206663
20046.3491550926 7.56538711013102
20046.3495717593 7.56540889126832
20046.3669328704 7.56547589196951
20046.4474884259 7.56555789745709
20046.4692939815 7.56555791628633
20046.5092939815 7.56575675463342
20046.5977662037 7.56590117398286
20046.656099537 7.56590346130204
20046.6984606481 7.56602975169745
20046.7145717593 7.5660408077805
20046.8751273148 7.56612651452843
20046.8849884259 7.56613126148681
20046.9394328704 7.56618505715629
20047.0641550926 7.56620194769797
20047.1972106481 7.56621598109416
20047.1974884259 7.56621716925469
20047.2044328704 7.56623380185366
20047.2084606481 7.56626244387428
20047.2224884259 7.56638747633138
20047.2809606481 7.56685626827396
20047.3204050926 7.56697988064673
20047.3212384259 7.56712368661168
20047.3520717593 7.56713191701983
20047.3756828704 7.56714335137524
20047.5165162037 7.5674100536295
20047.6219328704 7.56741224131145
20047.6404050926 7.5676998132345
20047.6651273148 7.56796700308729
20047.6691550926 7.56796745999028
20047.7155439815 7.56804673385403
20047.7197106481 7.56852458529623
20047.7304050926 7.56883165401779
20047.7394328704 7.56884891642965
20047.7951273148 7.56897144526191
20047.8244328704 7.56901175814593
20047.8351273148 7.56902373188262
20047.8955439815 7.56907193354023
20047.9395717593 7.56908169339034
20047.9809606481 7.56923448199958
20048.091099537 7.56925470752961
20048.1383217593 7.5693010423521
20048.3256828704 7.56952054163771
20048.3604050926 7.56959288426107
20048.4301273148 7.57002610952798
20048.432349537 7.57023640082533
20048.468599537 7.57026665187939
20048.4709606481 7.57024422132665
20048.4716550926 7.57075574692745
20048.4751273148 7.57082416065715
20048.4877662037 7.57084438506217
20048.5338773148 7.57106909414609
20048.597349537 7.57110459225153
20048.7837384259 7.57114139307681
20048.809849537 7.57116867650385
20048.8649884259 7.57117316728784
20049.0713773148 7.57143803862872
20049.0851273148 7.57145562260584
20049.0944328704 7.5714625696154
20049.2426273148 7.57175712896648
20049.2449884259 7.57176060680959
20049.2794328704 7.57191351588997
20049.293599537 7.5719466781701
20049.3056828704 7.57195802236198
20049.3272106481 7.57195838122984
20049.3526273148 7.57197086298819
20049.3887384259 7.57200731667303
20049.3992939815 7.57221318180471
20049.4312384259 7.57221400170375
20049.4651273148 7.57223920958705
20049.468599537 7.57223921610134
20049.5452662037 7.57224579047363
20049.6433217593 7.57225419953147
20049.6534606481 7.57232275262526
20049.6888773148 7.57234309782254
20049.697349537 7.57242881268178
20049.7501273148 7.57254752239222
20049.8419328704 7.57254779185982
20050.0397106481 7.57256868110553
20050.0442939815 7.57256887302785
20050.0529050926 7.57260999458602
20050.3140162037 7.57269715373789
20050.3280439815 7.57273954991235
20050.352349537 7.57293999087504
20050.4924884259 7.57294648055671
20050.5433217593 7.57295622627849
20050.624849537 7.57298256340324
20050.6387384259 7.57298323723066
20050.6597106481 7.57316681062005
20050.6662384259 7.57326483785481
20050.8166550926 7.5732797673426
20050.836099537 7.57330376053874
20050.8370717593 7.57330481152414
20050.8730439815 7.57340357769545
20050.877349537 7.57347690078301
20050.934849537 7.57347702693022
20050.9829050926 7.57358593353559
20051.0184606481 7.57359682234432
20051.0255439815 7.57361496429426
20051.0274884259 7.57377558511329
20051.0279050926 7.57378478804974
20051.097349537 7.57383472991925
20051.1487384259 7.5741003476482
20051.2344328704 7.57412050255156
20051.3230439815 7.57423675054049
20051.4519328704 7.57427529947463
20051.4880439815 7.57436349649825
20051.502349537 7.57436864830615
20051.5434606481 7.57437583932252
20051.5595717593 7.57475395708596
20051.5730439815 7.57475778932358
20051.6465162037 7.57477445603307
20051.6501273148 7.57479515834325
20051.6929050926 7.5747970424065
20051.7997106481 7.57483230811882
20051.8030439815 7.57483731523192
20051.8506828704 7.5748376092136
20051.8780439815 7.57486247749854
20051.8884606481 7.57486338823983
20051.9070717593 7.57493720486229
20051.9230439815 7.5751048340593
20051.9779050926 7.57516842140717
20052.3009606481 7.57533172636726
20052.3237384259 7.57536089364056
20052.3376273148 7.57541126816878
20052.3834606481 7.57541271247147
20052.3927662037 7.5754159139697
20052.442349537 7.57543959712156
20052.4574884259 7.57544689379754
20052.5437384259 7.57545383028277
20052.5776273148 7.57548959624797
20052.6676273148 7.57569583952268
20052.8579050926 7.57569963467306
20052.8720717593 7.57599799291824
20052.8763773148 7.57599811253046
20052.8994328704 7.57600068031012
20053.0116550926 7.57600735716483
20053.2726273148 7.57628349777787
20053.2965162037 7.57628643968386
20053.3183217593 7.57630675081298
20053.346099537 7.57639487061696
20053.3987384259 7.57639549206947
20053.4383217593 7.57639568371931
20053.4404050926 7.57639580386264
20053.5345717593 7.57639812011615
20053.5359606481 7.57640062820892
20053.5438773148 7.57640168142119
20053.5627662037 7.57643615906701
20053.5815162037 7.57644427542775
20053.5841550926 7.57644757767518
20053.5988773148 7.57646201506982
20053.6162384259 7.57646822866694
20053.6938773148 7.57647158097698
20053.8140162037 7.57647672820484
20053.8826273148 7.57648167240375
20053.8966550926 7.57657778974013
20053.9462384259 7.57658916113047
20053.9733217593 7.57658998338553
20053.9949884259 7.57677708261481
20054.0862384259 7.57690571387938
20054.1154050926 7.57700655608868
20054.1634606481 7.5770193729325
20054.3495717593 7.57702004271401
20054.3715162037 7.57706443381789
20054.4241550926 7.57707011961508
20054.5349884259 7.57726465643742
20054.5444328704 7.57755395275458
20054.6019328704 7.57756106142469
20054.6074884259 7.57768628390523
20054.6119328704 7.57771123158704
20054.6508217593 7.57790116056106
20054.6795717593 7.5781920084145
20054.6912384259 7.57842798939223
20054.6916550926 7.57866389743679
20054.692349537 7.57883103774597
20054.7015162037 7.57902237760492
20054.7054050926 7.57910679108956
20054.7229050926 7.57913594679351
20054.7381828704 7.57914498096764
20054.7456828704 7.579160922547
20054.813599537 7.57916300068649
20054.8994328704 7.57916897191959
20054.957349537 7.5791867478457
20054.976099537 7.57919111091954
20055.0413773148 7.57920046001126
20055.3020717593 7.57945622725736
20055.3115162037 7.57948431060692
20055.3495717593 7.57948831158697
20055.3545717593 7.57974391982991
20055.3652662037 7.58020350207442
20055.3909606481 7.58022340179746
20055.3919328704 7.58023100165972
20055.4291550926 7.58059619980561
20055.4581828704 7.58061646960399
20055.4759606481 7.58070404064514
20055.528599537 7.58073991181964
20055.5712384259 7.58089311409815
20055.6877662037 7.58089758032771
20055.6880439815 7.58089927040862
20055.6883217593 7.580901011135
20055.688599537 7.58090453962511
20055.7442939815 7.58092222977293
20055.7504050926 7.58100646911372
20055.7533217593 7.58136646741998
20055.7602662037 7.58137763090591
20055.7758217593 7.58138043203332
20055.8030439815 7.58143220143117
20055.8312384259 7.58148333130033
20055.8313773148 7.58190034631832
20055.8367939815 7.58192659406766
20055.8429050926 7.58197627324458
20055.8442939815 7.58232633167404
20055.9749884259 7.58234047676954
20056.0016550926 7.58234447180123
20056.0608217593 7.5823527960149
20056.0904050926 7.58258826502992
20056.0965162037 7.58282370759129
20056.1704050926 7.58282546618306
20056.173599537 7.58288274390709
20056.2022106481 7.58290828631071
20056.2030439815 7.58291182146401
20056.2313773148 7.58316480622319
20056.2363773148 7.58338194581438
20056.2830439815 7.58343403234924
20056.3499884259 7.58366417917687
20056.406099537 7.58379139683382
20056.4276273148 7.58426376139404
20056.436099537 7.58427419093785
20056.4388773148 7.58427600642858
20056.4927662037 7.58441410902321
20056.5722106481 7.58461795574047
20056.582349537 7.58466690428094
20056.6642939815 7.58471351828326
20056.7133217593 7.58473676892504
20056.7138773148 7.58475623044794
20056.7444328704 7.58477331156208
20056.7583217593 7.58478463835192
20056.7863773148 7.58479325306839
20056.8040162037 7.58487549208429
20056.8538773148 7.58488191140469
20056.8972106481 7.58488258181489
20056.9167939815 7.58488492469531
20057.0408217593 7.58488617521095
20057.0822106481 7.58495362008265
20057.0917939815 7.58495873009042
20057.2172106481 7.58542729360886
20057.2915162037 7.58546161329341
20057.3065162037 7.58568213217539
20057.3487384259 7.58570070742206
20057.3708217593 7.58573889793961
20057.4134606481 7.58577665995935
20057.4408217593 7.5858119754627
20057.5037384259 7.58593714480628
20057.5069328704 7.58593816586844
20057.5137384259 7.58609292120549
20057.5506828704 7.58609348542904
20057.5602662037 7.58609652165565
20057.5658217593 7.5861263121795
20057.6108217593 7.58622183886001
20057.6126273148 7.58631260166253
20057.614849537 7.58634957177431
20057.648599537 7.58635807577445
20057.6576273148 7.58636021738167
20057.6580439815 7.58636263520197
20057.7358217593 7.58637812102459
20057.7387384259 7.58645631538769
20057.7647106481 7.58651954663494
20057.8588773148 7.58653491809559
20057.8824884259 7.58665565911566
20057.8829050926 7.58672639108073
20057.8830439815 7.58676555943134
20057.9183217593 7.58681774869152
20057.9251273148 7.58682912302833
20057.9255439815 7.58684931399596
20057.9305439815 7.58684940000975
20057.9590162037 7.58685128788587
20058.0191550926 7.58693904238682
20058.0672106481 7.5870261161126
20058.0849884259 7.58724160605434
20058.1463773148 7.58724335931537
20058.1772106481 7.5872437155777
20058.2309606481 7.58726374647368
20058.297349537 7.58728587786701
20058.3591550926 7.58741041862603
20058.5240162037 7.58772394465318
20058.5265162037 7.58818987692688
20058.5604050926 7.58834281620938
20058.6637384259 7.58834942670331
20058.707349537 7.58838512835284
20058.7109606481 7.58839560623082
20058.7484606481 7.58840780459835
20058.7638773148 7.58842802117896
20058.7829050926 7.58844782753212
20058.7963773148 7.58845079037631
20058.899849537 7.58845298680842
20058.9688773148 7.58846460500124
20059.0188773148 7.58852059886999
20059.0237384259 7.5885493854907
20059.0349884259 7.58859885614741
20059.0570717593 7.58859921217552
20059.1008217593 7.58861344614749
20059.2452662037 7.58865601089004
20059.3074884259 7.58865727181407
20059.3177662037 7.58878070222269
20059.3342939815 7.58878170081538
20059.3456828704 7.58878952616925
20059.3705439815 7.58880978232937
20059.3949884259 7.58883738067481
20059.3966550926 7.588987703248
20059.427349537 7.58900762042507
20059.4662384259 7.58913213012958
20059.4790162037 7.5891427799439
20059.4824884259 7.58945824850064
20059.4920717593 7.58946224451462
20059.5034606481 7.5899598087165
20059.5263773148 7.59016210042957
20059.5569328704 7.59019145543486
20059.5595717593 7.59022520012514
20059.6066550926 7.59024490892589
20059.6367939815 7.59027478938176
20059.6649884259 7.59073427867532
20059.6791550926 7.59075394289328
20059.7637384259 7.5907925288593
20059.7837384259 7.59122864933545
20059.8626273148 7.59123754026167
20059.9441550926 7.59124929837182
20060.0355439815 7.59125509340057
20060.0384606481 7.5912961204505
20060.053599537 7.59130698346062
20060.0765162037 7.59140318132112
20060.1317939815 7.59141834757641
20060.1724884259 7.59149772758149
20060.2991550926 7.59149923594011
20060.3220717593 7.59151924804607
20060.3270717593 7.59152177032906
20060.3465162037 7.59163996711512
20060.3930439815 7.59171580585891
20060.4581828704 7.5921872951039
20060.4669328704 7.5926637573274
20060.471099537 7.59291358508561
20060.4797106481 7.59302883810138
20060.4906828704 7.593153015759
20060.5116550926 7.59317230892997
20060.5481828704 7.59352761424715
20060.556099537 7.59354695119494
20060.5755439815 7.59355150528547
20060.6054050926 7.5935566046859
20060.6345717593 7.59369130940236
20060.6388773148 7.59374831009399
20060.6531828704 7.59374910851633
20060.7045717593 7.59387323839252
20060.7562384259 7.59387942109296
20060.7956828704 7.59406135302537
20060.7962384259 7.59424594147267
20060.7972106481 7.59428690108509
20060.7977662037 7.59432449037355
20060.8256828704 7.59444146557282
20060.8408217593 7.5947925494901
20060.8531828704 7.59482687318801
20060.9691550926 7.59484706085002
20061.0208217593 7.59486014748369
20061.0679050926 7.59492798654859
20061.0802662037 7.59527551526419
20061.1241550926 7.59528398373317
20061.1387384259 7.59529664452732
20061.1406828704 7.59530528207621
20061.1701273148 7.59538762356177
20061.1774884259 7.59546383661935
20061.2092939815 7.59547504372686
20061.2229050926 7.59555609293088
20061.2472106481 7.59587475276361
20061.3947106481 7.59594924433757
20061.4037384259 7.59626956968894
20061.4340162037 7.59674969029156
20061.463599537 7.59675441162092
20061.4649884259 7.59677407169585
20061.5449884259 7.5971249361302
20061.5562384259 7.59713732066458
20061.5813773148 7.59747068337858
20061.6233217593 7.59749241491757
20061.6269328704 7.59797932039261
20061.7295717593 7.59808395751363
20061.7797106481 7.5981677108567
20061.8062384259 7.59821401210975
20061.8158217593 7.59822178372245
20061.8204050926 7.59823998698425
20061.9547106481 7.59869093579073
20061.9697106481 7.59871099345461
20061.9909606481 7.5988187907608
20061.9929050926 7.59893063790192
20062.0699884259 7.59898815458792
20062.0713773148 7.59899580617313
20062.083599537 7.59907350276934
20062.1083217593 7.59907353547119
20062.1087384259 7.59907354046182
20062.1451273148 7.59942380898677
20062.1567939815 7.59946658689982
20062.2691550926 7.59946694251976
20062.2915162037 7.59948370188628
20062.3076273148 7.59953908508569
20062.3081828704 7.60003964071716
20062.3924884259 7.60004075950647
20062.4099884259 7.60004125006432
20062.4130439815 7.60016914479237
20062.4165162037 7.60016980630047
20062.4392939815 7.60017488709483
20062.4581828704 7.60020883390204
20062.4965162037 7.60021762703258
20062.533599537 7.60023774962846
20062.6417939815 7.60025367429505
20062.7716550926 7.600286216791
20062.8002662037 7.6003325385667
20062.806099537 7.60035235532572
20063.0283217593 7.6003523603242
20063.109849537 7.60035802548955
20063.1356828704 7.60035814359849
20063.1413773148 7.60049063098925
20063.2095717593 7.60049158693314
20063.228599537 7.60049607666239
20063.2680439815 7.60051694456219
20063.3269328704 7.60055094918987
20063.4377662037 7.60069397737255
20063.5374884259 7.60069823804776
20063.6090162037 7.60072594037668
20063.6122106481 7.60074428804698
20063.6602662037 7.60081038102642
20063.8001273148 7.60081612803466
20063.8662384259 7.60082144671729
20063.9304050926 7.60084214662626
20063.9317939815 7.60084610019805
20064.0288773148 7.60084676157179
20064.169849537 7.6008635264669
20064.2147106481 7.60086477776592
20064.3455439815 7.60093119944193
20064.3795717593 7.60103455686006
20064.4312384259 7.6010450014275
20064.473599537 7.60106436364108
20064.5215162037 7.60106543381149
20064.5519328704 7.60107795129737
20064.7140162037 7.60109245961237
20064.7452662037 7.60111972034269
20064.7516550926 7.60122453398392
20064.7658217593 7.60131066920483
20064.8152662037 7.60131328108991
20064.8444328704 7.60177997552091
20064.8449884259 7.60182939360446
20064.9441550926 7.60195229041562
20065.0926273148 7.60195233335321
20065.1116550926 7.60230187421511
20065.1306828704 7.60233034205038
20065.183599537 7.60235036059724
20065.192349537 7.60236364812026
20065.1991550926 7.6023640016002
20065.2063773148 7.60241707705178
20065.2292939815 7.60251542010334
20065.2592939815 7.60280473048872
20065.2938773148 7.60281141672467
20065.2956828704 7.60281508359075
20065.3134606481 7.60281547520034
20065.3169328704 7.6028161731601
20065.3217939815 7.60282539396562
20065.3551273148 7.60299597488672
20065.3604050926 7.60300727885517
20065.3969328704 7.60349874238503
20065.401099537 7.6035188301423
20065.4258217593 7.60356372282877
20065.4547106481 7.60373594366702
20065.4708217593 7.60373637592318
20065.5406828704 7.60373788120913
20065.6183217593 7.60377447104532
20065.6469328704 7.60383602112946
20065.6794328704 7.60388505537268
20065.7467939815 7.60392328439877
20065.7552662037 7.60392723164983
20065.7667939815 7.60393053069477
20065.7820717593 7.60395904509595
20065.8079050926 7.60399450972182
20065.8222106481 7.60399546191533
20065.8826273148 7.60400054410961
20065.9055439815 7.60443469901533
20065.9537384259 7.60463445280598
20065.9590162037 7.60475715546549
20065.9620717593 7.60477723091675
20065.9702662037 7.6047988729991
20066.0041550926 7.60501303189174
20066.1826273148 7.60503409851809
20066.2994328704 7.60510840072154
20066.326099537 7.60513016314737
20066.3794328704 7.60513200294584
20066.4333217593 7.60517528768607
20066.4809606481 7.6051997901648
20066.5152662037 7.60528395475271
20066.5597106481 7.60529199001062
20066.6356828704 7.60529777052204
20066.6619328704 7.60530328788774
20066.6630439815 7.60540734516975
20066.663599537 7.60541086116771
20066.6638773148 7.60552326212143
20066.7299884259 7.60553838516503
20066.734849537 7.60596817370306
20066.9315162037 7.60599301361008
20066.9438773148 7.60604120389533
20067.0008217593 7.60637990391585
20067.0506828704 7.60640849572882
20067.1547106481 7.60648773361186
20067.2038773148 7.60651846495859
20067.2352662037 7.60670939575681
20067.2365162037 7.60681105731003
20067.2876273148 7.60681382002893
20067.302349537 7.6068485779051
20067.3183217593 7.60684916436473
20067.3422106481 7.60732149702113
20067.3576273148 7.60733718367727
20067.5619328704 7.6076443658413
20067.5780439815 7.60772148266125
20067.6120717593 7.60772804507997
20067.6188773148 7.6077381370738
20067.619849537 7.60788708258087
20067.6467939815 7.60789063202546
20067.7966550926 7.6078906750268
20067.9480439815 7.60801278237973
20068.0054050926 7.60802409937969
20068.046099537 7.60802418047443
20068.2799884259 7.60826626565774
20068.2874884259 7.60837694402285
20068.2945717593 7.60838222206058
20068.3451273148 7.60841895487272
20068.3572106481 7.60856826226685
20068.3858217593 7.60869704231009
20068.4209606481 7.60872928794517
20068.4251273148 7.60876131262695
20068.4330439815 7.60879487253719
20068.4599884259 7.60883016318463
20068.5358217593 7.60889473088968
20068.5574884259 7.60923383728967
20068.5683217593 7.60925092761244
20068.633599537 7.6092837524988
20068.6366550926 7.60936610390324
20068.8916550926 7.60937017669214
20068.9290162037 7.60937121522877
20068.931099537 7.60985823788079
20069.0408217593 7.60986497936969
20069.0949884259 7.60986797781419
20069.167349537 7.60988754264198
20069.224849537 7.60989038190342
20069.5430439815 7.61006318435754
20069.5717939815 7.61052925140066
20069.5892939815 7.61059766128861
20069.6969328704 7.61063227001614
20069.702349537 7.61065489476373
20069.7079050926 7.61071611746954
20069.7391550926 7.61106379802728
20069.8387384259 7.61118539931898
20069.8556828704 7.61119197721257
20069.9009606481 7.61153954241177
20069.9476273148 7.61154019829845
20070.0345717593 7.61154197140652
20070.0541550926 7.61154869508279
20070.0840162037 7.61180701460463
20070.092349537 7.61186811045335
20070.1445717593 7.6118850615869
20070.1931828704 7.61188744878596
20070.2002662037 7.61224041021366
20070.2016550926 7.61224356476522
20070.2283217593 7.61225444787763
20070.2355439815 7.61237705118641
20070.2706828704 7.61262387917854
20070.4522106481 7.61263502748719
20070.5087384259 7.61263625037313
20070.5126273148 7.61271019631944
20070.5797106481 7.61272008801683
20070.649849537 7.61284344094257
20070.6520717593 7.6132314726205
20070.6551273148 7.61323422541328
20070.6749884259 7.6132357166159
20070.8542939815 7.61323746982485
20070.8854050926 7.61362408841438
20070.9044328704 7.61363314617791
20070.9438773148 7.61388358341626
20070.9837384259 7.61388373605179
20070.9859606481 7.61388393456996
20070.9917939815 7.61388459150225
20071.0776273148 7.61399454870923
20071.1405439815 7.61417928445666
20071.1549884259 7.61452540559309
20071.1665162037 7.6145310949778
20071.1726273148 7.61465366927692
20071.2458217593 7.61465452378554
20071.3145717593 7.61465601397128
20071.3187384259 7.6151490485
20071.3445717593 7.61274463799785
20071.3538773148 7.61277742553194
20071.4672106481 7.61288178527306
20071.4992939815 7.6128839873181
20071.499849537 7.61288614696788
20071.5274884259 7.61291217994432
20071.5290162037 7.61304098359981
20071.558599537 7.61313470523515
20071.6124884259 7.61350593513663
20071.6141550926 7.61374171535272
20071.6155439815 7.61374258016509
20071.6330439815 7.61374491344393
20071.6417939815 7.61396090983515
20071.7176273148 7.61396314085823
20071.7492939815 7.61398348796236
20071.7508217593 7.61408862587717
20071.7840162037 7.61412360465738
20071.7924884259 7.61412863035086
20071.846099537 7.61416269517587
20071.8694328704 7.6142086779199
20071.901099537 7.61420990577525
20072.1577662037 7.6142518289787
20072.1855439815 7.61425432767355
20072.1859606481 7.61428194047008
20072.2255439815 7.61428587466066
20072.334849537 7.61439900242076
20072.3470717593 7.61446101819244
20072.3509606481 7.61449873645699
20072.3569328704 7.61449908723202
20072.3652662037 7.61454514794081
20072.4988773148 7.61456485453756
20072.5449884259 7.61505087440834
20072.5529050926 7.6152351757099
20072.6117939815 7.61528779737592
20072.6155439815 7.61535622187378
20072.6694328704 7.61538765266576
20072.7176273148 7.61556244943596
20072.7183217593 7.61556715362301
20072.722349537 7.61559686154175
20072.7388773148 7.61581572066674
20072.7934606481 7.6162906656074
20072.8717939815 7.61633970094135
20072.9190162037 7.6163524734366
20072.9390162037 7.61640627667766
20072.9552662037 7.61645229540236
20072.9626273148 7.61649633272425
20072.9716550926 7.61652136629793
20073.0506828704 7.61655359118802
20073.0547106481 7.61658324325571
20073.0669328704 7.61667442300826
20073.0730439815 7.61669957629527
20073.0833217593 7.6169488153863
20073.1020717593 7.61702712338836
20073.127349537 7.61741075257766
20073.1337384259 7.61790142821002
20073.168599537 7.61825361664262
20073.2856828704 7.61832473787839
20073.2930439815 7.61833348371979
20073.3004050926 7.61835488558885
20073.3176273148 7.61840334562668
20073.323599537 7.61840451867864
20073.368599537 7.61840725352245
20073.3815162037 7.61851107305433
20073.3816550926 7.61851870770704
20073.4099884259 7.61852319362657
20073.4805439815 7.61859642787925
20073.498599537 7.61887141755479
20073.5065162037 7.61897314372271
20073.5155439815 7.61906156970264
20073.5254050926 7.61914529939845
20073.5259606481 7.61922324852092
20073.5263773148 7.61928369271361
20073.5513773148 7.61928404179656
20073.5970717593 7.61929338278203
20073.6144328704 7.61934728774103
20073.6344328704 7.61980741425773
20073.6731828704 7.61983331566122
20073.677349537 7.61985483445146
20073.6922106481 7.61987973149216
20073.7059606481 7.61988395834869
20073.7126273148 7.6199569060505
20073.7212384259 7.6199812048581
20073.8312384259 7.61998155379966
20073.8606828704 7.62020165988792
20073.9592939815 7.6204507238472
20073.9640162037 7.62064822778343
20073.9994328704 7.62092572158017
20074.0465162037 7.62115469636405
20074.0758217593 7.62130090105872
20074.0909606481 7.62134876375775
20074.1049884259 7.6213936922422
20074.1379050926 7.62160431654546
20074.1722106481 7.6217303803743
20074.1792939815 7.62173185967086
20074.2170717593 7.62185353691458
20074.2251273148 7.62192355779838
20074.2842939815 7.62201826281485
20074.2967939815 7.62202215871152
20074.3163773148 7.62202488924003
20074.3524884259 7.62207222830216
20074.3526273148 7.62209409894972
20074.3765162037 7.6221049172755
20074.4144328704 7.62214040433074
20074.4808217593 7.62214240422372
20074.5045717593 7.62252762216964
20074.5502662037 7.62255255516794
20074.5519328704 7.62257445527376
20074.5895717593 7.62264658531531
20074.6037384259 7.62267969857693
20074.6684606481 7.62302303417609
20074.7109606481 7.62329533883138
20074.7690162037 7.62330263917378
20074.8152662037 7.62348712447421
20074.8184606481 7.62364915061127
20074.9122106481 7.62386997607711
20074.9187384259 7.62389133671074
20074.983599537 7.62406596220584
20074.9958217593 7.62445592892366
20075.0006828704 7.62449764152312
20075.0074884259 7.62464943203516
20075.0374884259 7.62510719591127
20075.042349537 7.62511796834452
20075.043599537 7.62554099990124
20075.0504050926 7.62555116263274
20075.1045717593 7.62600916448141
20075.1240162037 7.62610062790687
20075.2133217593 7.62613167855103
20075.2449884259 7.62620294665032
20075.3040162037 7.6262622824328
20075.3302662037 7.62644556466576
20075.3566550926 7.62659896789517
20075.5002662037 7.62699632346013
20075.5124884259 7.62703463669701
20075.5127662037 7.62711738035756
20075.5151273148 7.6271418200628
20075.6381828704 7.62728468471509
20075.6588773148 7.62772730038159
20075.6812384259 7.6277896226131
20075.7306828704 7.62783124983861
20075.7383217593 7.62794953133712
20075.7608217593 7.62799768992199
20075.8587384259 7.62804157749524
20075.8981828704 7.62820373704832
20075.9781828704 7.62820455461307
20075.9922106481 7.62820476631482
20075.9933217593 7.62822794264337
20076.0349884259 7.62824734695304
20076.1099884259 7.62868978221664
20076.272349537 7.62873074790514
20076.306099537 7.62875086537921
20076.3304050926 7.62900888710242
20076.3559606481 7.62903644677425
20076.3580439815 7.62910783436349
20076.4565162037 7.62918580386297
20076.471099537 7.62918791060025
20076.482349537 7.62923800033666
20076.5684606481 7.62957999923436
20076.6091550926 7.62985020449013
20076.6927662037 7.63007498490633
20076.7231828704 7.63050856500405
20076.7633217593 7.63052451219692
20076.767349537 7.63070418611297
20076.7826273148 7.63070565568929
20076.7841550926 7.63104729120016
20076.8199884259 7.63109626824415
20076.8776273148 7.6311159108315
20076.9191550926 7.63135474978776
20076.9524884259 7.63137373424647
20076.9649884259 7.63159174641078
20076.997349537 7.63160809530429
20077.0255439815 7.63161644123511
20077.0829050926 7.63207199416943
20077.0924884259 7.63208704514527
20077.1065162037 7.63209732603091
20077.1069328704 7.6321067434289
20077.1634606481 7.63210945413516
20077.3262384259 7.63220763309543
20077.3340162037 7.63221473021221
20077.3374884259 7.632232170727
20077.4801273148 7.632233676139
20077.5279050926 7.63224008397841
20077.5512384259 7.63227816815713
20077.5579050926 7.63276071615902
20077.6627662037 7.63276691220147
20077.6963773148 7.6327720944244
20077.7329050926 7.63322757780732
20077.9838773148 7.6334066883901
20078.0429050926 7.63357318935575
20078.0445717593 7.63380432926375
20078.1705439815 7.6340098743364
20078.2283217593 7.63402952112172
20078.2779050926 7.63402960068635
20078.2908217593 7.63422549892688
20078.418599537 7.63434617127089
20078.4591550926 7.63436560250051
20078.4824884259 7.63438739450472
20078.5662384259 7.63442989077726
20078.599849537 7.63489596403077
20078.7155439815 7.6349216426849
20078.7205439815 7.63494899149508
20078.7241550926 7.63522774734387
20078.7891550926 7.63523473168312
20078.8530439815 7.63557475060608
20078.8542939815 7.63594702133779
20078.8558217593 7.63632910871298
20078.858599537 7.6364697016732
20078.8595717593 7.63648917027429
20078.9290162037 7.63651617339582
20078.9592939815 7.63652016328087
20079.1008217593 7.63652920973505
20079.1094328704 7.63679088590136
20079.117349537 7.63692867230911
20079.1426273148 7.63694576524459
20079.1591550926 7.6370440467707
20079.2044328704 7.63705212113317
20079.2137384259 7.63731721245074
20079.2219328704 7.63752448970735
20079.3292939815 7.63754411020173
20079.3799884259 7.63761549216922
20079.401099537 7.63773219822446
20079.4751273148 7.63776589394839
20079.4819328704 7.63783836509596
20079.5284606481 7.63809191238406
20079.5366550926 7.63816451143882
20079.5805439815 7.63861752564623
20079.6394328704 7.63909520924807
20079.6594328704 7.63909792089034
20079.6934606481 7.63953866438074
20079.7022106481 7.63954187236656
20079.7054050926 7.63958568428453
20079.7208217593 7.63960518543585
20079.736099537 7.63964461569207
20079.7705439815 7.63966436096047
20079.7972106481 7.63975258321547
20079.822349537 7.63975528191616
20079.838599537 7.6397579806152
20079.8479050926 7.63975818609758
20079.9255439815 7.63975943190679
20079.9495717593 7.63976828575612
20080.018599537 7.63977918589934
20080.1049884259 7.64007932058819
20080.1344328704 7.64030571666274
20080.1352662037 7.64033808173511
20080.1554050926 7.64052402796358
20080.1638773148 7.64062588812373
20080.2124884259 7.64102968693071
20080.2884606481 7.64104045780475
20080.2899884259 7.64105132767263
20080.3027662037 7.64116152545258
20080.339849537 7.64126515238319
20080.3844328704 7.64145686111204
20080.3908217593 7.64147959694933
20080.549849537 7.64147985110055
20080.5808217593 7.64155940617003
20080.5816550926 7.64173744177631
20080.582349537 7.64177411642699
20080.6147106481 7.64222568462359
20080.6438773148 7.64223047116287
20080.6494328704 7.64227188222999
20080.6559606481 7.6422739823049
20080.6591550926 7.64238724948309
20080.7055439815 7.64245362419591
20080.7630439815 7.64246454324304
20080.9222106481 7.64256613785191
20081.0449884259 7.64263331827857
20081.1533217593 7.64264501501947
20081.186099537 7.64264698256599
20081.2491550926 7.64265538187004
20081.3588773148 7.64269394393104
20081.4066550926 7.64269544265139
20081.4334606481 7.64273921657561
20081.5109606481 7.64276307582136
20081.5358217593 7.64282891663594
20081.5579050926 7.64287535193748
20081.5902662037 7.64291873330205
20081.6242939815 7.64327767039873
20081.7231828704 7.64344675464765
20081.759849537 7.64356709852975
20081.7783217593 7.64358430595735
20081.9362384259 7.64360343533528
20082.0059606481 7.64363082192716
20082.0155439815 7.64364950450218
20082.0263773148 7.64373131760957
20082.0281828704 7.64379941083724
20082.0438773148 7.64381064992733
20082.0531828704 7.64416927410788
20082.0824884259 7.64416999931023
20082.1033217593 7.64455792050805
20082.216099537 7.64455966582493
20082.2291550926 7.64457911862667
20082.2777662037 7.644701329611
20082.344849537 7.6447038758798
20082.4995717593 7.64472703029957
20082.6802662037 7.64472765227002
20082.7320717593 7.64475293170435
20082.808599537 7.64476358132404
20082.8590162037 7.64476422017048
20082.883599537 7.6447757583119
20082.8837384259 7.64479075664454
20082.8855439815 7.64482757552353
20082.888599537 7.64485864410853
20082.8888773148 7.64488868108936
20082.8931828704 7.64495421523338
20083.0459606481 7.64496499403734
20083.0576273148 7.64519577227691
20083.2933217593 7.64521679514092
20083.3062384259 7.64525267196394
20083.4852662037 7.64525367601882
20083.5156828704 7.64525370401115
20083.5319328704 7.64544761310545
20083.556099537 7.64554142312019
20083.6987384259 7.64598941365939
20083.7841550926 7.64600282691303
20083.819849537 7.64600528199199
20083.9237384259 7.64601091714386
20083.9358217593 7.64606494238346
20084.1676273148 7.64651500926157
20084.2120717593 7.64686185224344
20084.219849537 7.64732348061555
20084.309849537 7.64777302363222
20084.3355439815 7.64820069659559
20084.467349537 7.6482112531753
20084.5012384259 7.64822902714262
20084.5083217593 7.64824843464328
20084.5295717593 7.64828767264648
20084.5501273148 7.6487218859483
20084.556099537 7.64877559223977
20084.6562384259 7.64880267609964
20084.6738773148 7.64883168930626
20084.6792939815 7.64885908749851
20084.698599537 7.64886514692105
20084.731099537 7.6488911078453
20084.7776273148 7.64891507198887
20084.7899884259 7.64907363570788
20084.8912384259 7.64912725210069
20084.9320717593 7.6492111822902
20085.0022106481 7.64921181014597
20085.0084606481 7.64929529997965
20085.046099537 7.64967061322852
20085.0769328704 7.64987073327776
20085.0834606481 7.65016165231555
20085.0933217593 7.65022435203865
20085.104849537 7.65033493687052
20085.114849537 7.65076834748931
20085.1166550926 7.65120598446616
20085.1420717593 7.65145701608648
20085.1441550926 7.65177457283886
20085.2026273148 7.65202550835512
20085.2031828704 7.65226745411229
20085.2108217593 7.65246043516944
20085.2240162037 7.6527112106391
20085.2409606481 7.65271266268758
20085.2517939815 7.65271398484569
20085.2829050926 7.65297499887071
20085.321099537 7.65298487007141
20085.3384606481 7.65343251666022
20085.3944328704 7.65343727604499
20085.4081828704 7.6535950817231
20085.4262384259 7.65359552360153
20085.4295717593 7.65362216425926
20085.4299884259 7.65365171046914
20085.4547106481 7.65365181660285
20085.4584606481 7.65365188932445
20085.4590162037 7.65365203437212
20085.4755439815 7.65365215841601
20085.5234606481 7.65371147321692
20085.5359606481 7.65386860079796
20085.5526273148 7.65424955339369
20085.5837384259 7.65430548607821
20085.6751273148 7.65462745766706
20085.6758217593 7.6550603510916
20085.6830439815 7.65511743791466
20085.7419328704 7.65515436924357
20085.762349537 7.65540472880224
20085.856099537 7.65579776241807
20085.8637384259 7.65595424650942
20085.886099537 7.65603971137938
20085.9763773148 7.65604463308923
20086.071099537 7.65604506754441
20086.077349537 7.65613632505674
20086.1404050926 7.65615557774206
20086.1544328704 7.65615607075975
20086.1556828704 7.65625723398644
20086.1595717593 7.6567237071273
20086.191099537 7.65719450863816
20086.3516550926 7.65721995585575
20086.3905439815 7.65755415585888
20086.3913773148 7.65755662145313
20086.4070717593 7.65756738849042
20086.4279050926 7.65761340525181
20086.4391550926 7.65761560042772
20086.5908217593 7.65765381437585
20086.5912384259 7.65766107359206
20086.6354050926 7.65770925741376
20086.6795717593 7.65771173044188
20086.7080439815 7.65771258171479
20086.8491550926 7.65771488365233
20086.8940162037 7.65773893631012
20087.027349537 7.65774945307076
20087.1620717593 7.65775111096159
20087.2049884259 7.65775129274525
20087.3340162037 7.65804756542792
20087.3369328704 7.65843715484152
20087.3767939815 7.65861777164374
20087.4142939815 7.65889651455766
20087.4149884259 7.65920865129097
20087.4787384259 7.65932726408422
20087.4797106481 7.65935452330062
20087.4958217593 7.65973298479259
20087.496099537 7.65973445661457
20087.4969328704 7.6597346215719
20087.4980439815 7.65973496255086
20087.5302662037 7.65973744272795
20087.5602662037 7.65974224966524
20087.5692939815 7.65980136797384
20087.5747106481 7.6600752822258
20087.6131828704 7.66009127660393
20087.6290162037 7.66010435670255
20087.6584606481 7.66028821984996
20087.6966550926 7.66029558465124
20087.6974884259 7.66031246850735
20087.7229050926 7.66033300536364
20087.7240162037 7.63107695429879
20087.7267939815 7.63108032935985
20087.7531828704 7.63117025633304
20087.8322106481 7.63117521683557
20087.8330439815 7.63118007203993
20087.8341550926 7.63121119781561
20087.8401273148 7.63122002690929
20087.8412384259 7.63126714797589
20087.8555439815 7.6313103554037
20087.8579050926 7.6313310977808
20087.8583217593 7.63135339379977
20087.8615162037 7.63138198892996
20087.8665162037 7.63140114815742
20087.9456828704 7.63140666563026
20087.9715162037 7.63159933423983
20088.0283217593 7.63162759606094
20088.0554050926 7.63168063273376
20088.1322106481 7.6317374766101
20088.1415162037 7.63178187151503
20088.1752662037 7.6322205548632
20088.2717939815 7.63222208845855
20088.3255439815 7.63224098158996
20088.4281828704 7.63253123278573
20088.5037384259 7.63253142719712
20088.5138773148 7.63253968033692
20088.5570717593 7.63255865170134
20088.5762384259 7.63304237655772
20088.5847106481 7.63348483863976
20088.5931828704 7.63373078115903
20088.5940162037 7.63391653091355
20088.6016550926 7.63420892666193
20088.6181828704 7.63423317809493
20088.6188773148 7.634252303307
20088.6447106481 7.63430798094475
20088.7779050926 7.58451551314459
20088.8363773148 7.58454915812581
20088.8445717593 7.58483069694218
20088.8801273148 7.58483296129859
20088.8855439815 7.58483538074921
20088.9081828704 7.58487932216666
20088.9120717593 7.58488133758333
20088.9942939815 7.58514580409125
20089.0074884259 7.58516110350371
20089.0937384259 7.58516391856417
20089.0980439815 7.58520421625534
20089.1220717593 7.58520454928969
20089.1640162037 7.58520934643939
20089.2940162037 7.58528589811868
20089.3016550926 7.58574901260759
20089.3092939815 7.58581313862552
20089.3445717593 7.58581480199436
20089.4001273148 7.58591792074758
20089.4209606481 7.58591908006582
20089.5509606481 7.58591963223703
20089.559849537 7.58619005936979
20089.7079050926 7.58620902394338
20089.7083217593 7.58654665749035
20089.7709606481 7.58656561846339
20089.8433217593 7.58674877130845
20089.8587384259 7.58680220233491
20089.8784606481 7.5870261837929
20089.9204050926 7.58704454508
20090.1117939815 7.58733053506141
20090.1588773148 7.58739743491966
20090.3016550926 7.58772442831401
20090.3206828704 7.58783894091118
20090.3299884259 7.58805183541663
20090.3509606481 7.58806908966368
20090.4112384259 7.58813771629736
20090.4222106481 7.58814851808655
20090.5758217593 7.58851403517492
20090.5937384259 7.58851633110022
20090.6181828704 7.58853318846156
20090.6387384259 7.58857949682917
20090.6488773148 7.58858029592198
20090.6504050926 7.58862711666502
20090.6790162037 7.5886473693519
20090.696099537 7.58874564967504
20090.7202662037 7.58874569543943
20090.7215162037 7.58874875942426
20090.732349537 7.58874879990897
20090.8315162037 7.58880143855413
20090.8331828704 7.5889071799003
20090.883599537 7.589100888086
20090.9108217593 7.58921858804752
20090.9345717593 7.58937244121572
20090.9349884259 7.58937475001099
20090.9497106481 7.58937713504344
20090.9569328704 7.58944024926568
20091.0031828704 7.58954339920449
20091.0297106481 7.58969365177782
20091.0316550926 7.58975772507138
20091.3038773148 7.59019743574158
20091.323599537 7.59029712682549
20091.3537384259 7.59035638610831
20091.3684606481 7.59035728071598
20091.3938773148 7.59036505766692
20091.4083217593 7.59037533785775
20091.4279050926 7.59037552100427
20091.4604050926 7.59076264517685
20091.4813773148 7.59076548759165
20091.4920717593 7.59077603011861
20091.5329050926 7.59091046690226
20091.6127662037 7.59107090882051
20091.6533217593 7.59115846821597
20091.6797106481 7.59115870365066
20091.7149884259 7.59128613975748
20091.7406828704 7.59163947989089
20091.7674884259 7.59163965664354
20091.7756828704 7.59208442767834
20091.8719328704 7.59208814757305
20091.9227662037 7.59223648267051
20091.9274884259 7.59273758791438
20091.9567939815 7.59273874326066
20091.9612384259 7.59293529725892
20091.9647106481 7.59293743581715
20092.0245717593 7.5934039922364
20092.0370717593 7.59341004492653
20092.0427662037 7.59384064787107
20092.0499884259 7.59395710219836
20092.0522106481 7.5944296910478
20092.0612384259 7.59443109910072
20092.0669328704 7.59453969024173
20092.0769328704 7.59461360346729
20092.1255439815 7.59481177553716
20092.1333217593 7.59483820125713
20092.1708217593 7.59487856959418
20092.1891550926 7.59500695821711
20092.2244328704 7.5950257274082
20092.2331828704 7.5950446393215
20092.3215162037 7.59506359072824
20092.4390162037 7.59508134259099
20092.4829050926 7.59508333618007
20092.5676273148 7.59536750845585
20092.6691550926 7.59557082127879
20092.7105439815 7.59557661205962
20092.7127662037 7.59557735005701
20092.7337384259 7.59591422655754
20092.7544328704 7.59603449086172
20092.7595717593 7.59623247467476
20092.8004050926 7.59637123775796
20092.8013773148 7.59637991734251
20092.8049884259 7.59638061898347
20092.8477662037 7.59647970355384
20092.8483217593 7.59648059913102
20092.9092939815 7.59671569137034
20092.9237384259 7.59674114262937
20092.9255439815 7.59674203410359
20092.9405439815 7.59682692251836
20092.9884606481 7.59682884201066
20093.0355439815 7.59686010638389
20093.0374884259 7.59687610840307
20093.0570717593 7.59697985124428
20093.0672106481 7.59698017725896
20093.0724884259 7.5969854731353
20093.0763773148 7.59699895413647
20093.1413773148 7.59715756110736
20093.1481828704 7.59746485139545
20093.1726273148 7.59766896914413
20093.2224884259 7.59774775787731
20093.2230439815 7.59803426500051
20093.2313773148 7.59805059821257
20093.3047106481 7.59805319568673
20093.3080439815 7.59806703547458
20093.3174884259 7.59808451500026
20093.3699884259 7.59815065327077
20093.4394328704 7.59818336757106
20093.4530439815 7.59828355883527
20093.4856828704 7.59829679447742
20093.5031828704 7.59831563951121
20093.5516550926 7.59838920880613
20093.5579050926 7.59841542940069
20093.6112384259 7.59849553604406
20093.6230439815 7.59858708084315
20093.6297106481 7.59858734703532
20093.6522106481 7.59859077402345
20093.6615162037 7.59859190570436
20093.6849884259 7.59860512144991
20093.6876273148 7.59861589932456
20093.7347106481 7.59861938936455
20093.746099537 7.59862028021354
20093.7944328704 7.598791447443
20093.7983217593 7.5988407261208
20093.8015162037 7.59888974288175
20093.828599537 7.59890251368989
20093.8583217593 7.598995303543
20093.9331828704 7.59900579640317
20093.9577662037 7.59907145858512
20093.9938773148 7.59919471436539
20094.0259606481 7.59942869254681
20094.0976273148 7.59959906714461
20094.1077662037 7.59961852977792
20094.1730439815 7.59968392696418
20094.2449884259 7.59969441694273
20094.272349537 7.59973718674781
20094.2779050926 7.60017428040784
20094.303599537 7.60017490929355
20094.353599537 7.60019373826519
20094.3706828704 7.60026289397356
20094.4216550926 7.60029873361751
20094.4476273148 7.60029873366823
20094.4576273148 7.60045316874082
20094.461099537 7.60058430842913
20094.4613773148 7.60069599348158
20094.4645717593 7.60084839031702
20094.4683217593 7.60095742758698
20094.4705439815 7.60108626919445
20094.4731828704 7.60121263033217
20094.4794328704 7.60133261122134
20094.5783217593 7.60135454242224
20094.5816550926 7.60137492058302
20094.6867939815 7.60171050741072
20094.7466550926 7.60172932421284
20094.7520717593 7.60176267061562
20094.7540162037 7.60188031591518
20094.8055439815 7.60229010742934
20094.883599537 7.60246678840813
20094.9134606481 7.60252781301518
20094.9601273148 7.60299588554514
20094.9849884259 7.60300066141833
20094.9969328704 7.6033307618486
20094.9970717593 7.60356462476743
20095.0137384259 7.60366334712011
20095.0480439815 7.60374321488226
20095.0724884259 7.60395222464737
20095.0752662037 7.60405210845118
20095.1141550926 7.60416902288609
20095.1765162037 7.60418773608378
20095.1924884259 7.60425944101418
20095.2520717593 7.60426146879072
20095.2658217593 7.60475910494416
20095.3630439815 7.60476127824886
20095.4892939815 7.6047613065004
20095.5192939815 7.60480113208635
20095.5245717593 7.60482735901634
20095.5342939815 7.6048279989209
20095.5544328704 7.60528165395692
20095.5552662037 7.60539919838645
20095.6070717593 7.60558324958786
20095.6380439815 7.60559483308554
20095.7244328704 7.60559852732614
20095.7351273148 7.60560809856974
20095.748599537 7.60561194895479
20095.7572106481 7.60576325539127
20095.7849884259 7.60576938461888
20095.7937384259 7.60585124802125
20095.8333217593 7.6060060049339
20095.8444328704 7.60600854065272
20095.8999884259 7.60616260829142
20095.8999884259 7.60636109890264
20095.9094328704 7.60641905972646
20095.9188773148 7.6064751007818
20095.9352662037 7.60647554074674
20095.9772106481 7.60655251245849
20096.1204050926 7.60660627475675
20096.1333217593 7.60684112480662
20096.1867939815 7.60685652301625
20096.222349537 7.6070616610287
20096.2745717593 7.60714609089964
20096.4227662037 7.60729276527799
20096.4519328704 7.60733801773608
20096.4616550926 7.60733956005849
20096.4927662037 7.60735140575002
20096.511099537 7.60735317110252
20096.5312384259 7.60750819829924
20096.5819328704 7.60752338540005
20096.6309606481 7.60757071962553
20096.6484606481 7.60757533111945
20096.6558217593 7.60791311056165
20096.6877662037 7.60791535088759
20096.7691550926 7.60802811612137
20096.7926273148 7.60803161308726
20096.8604050926 7.60817024473261
20096.9151273148 7.60818346529651
20096.9172106481 7.60819904216274
20096.9209606481 7.60821022491344
20096.9280439815 7.60822544785432
20096.9367939815 7.60823296892925
20096.9780439815 7.60831233339851
20096.9945717593 7.60848902423164
20097.0544328704 7.6084953637579
20097.1283217593 7.60879034877965
20097.1409606481 7.6089824195279
20097.1474884259 7.60899399677469
20097.1899884259 7.60904679952478
20097.1933217593 7.6091923425275
20097.2026273148 7.60919236594583
20097.2177662037 7.6092766428399
20097.2191550926 7.60931078457751
20097.2680439815 7.60952653682403
20097.3083217593 7.60968240661706
20097.3505439815 7.60968402465799
20097.4317939815 7.60972851941962
20097.4849884259 7.60983573176966
20097.5038773148 7.6101899450757
20097.5809606481 7.61060801712084
20097.5942939815 7.61068714391448
20097.6183217593 7.61077531456082
20097.6330439815 7.61117090044041
20097.6484606481 7.61118852309947
20097.6816550926 7.61166685093035
20097.7305439815 7.61171871142419
20097.7331828704 7.61179867915086
20097.7387384259 7.61180422580866
20097.7974884259 7.6118123470393
20097.8227662037 7.61198906278939
20097.824849537 7.61246650519142
20097.8542939815 7.61249113015521
20097.8995717593 7.61250138077993
20097.929849537 7.6125190049794
20097.9617939815 7.61252158437
20097.9665162037 7.61276018430365
20098.0294328704 7.61292368921836
20098.0777662037 7.61292580729489
20098.093599537 7.61317944036059
20098.0954050926 7.61344153097736
20098.1184606481 7.613478149339
20098.1306828704 7.61348055409773
20098.137349537 7.61350666588867
20098.1797106481 7.61350871105005
20098.1831828704 7.61352741082895
20098.192349537 7.61352789391598
20098.2097106481 7.61352822249494
20098.241099537 7.61355511711434
20098.2420717593 7.61355723462743
20098.2451273148 7.61357593412942
20098.2559606481 7.61405233079519
20098.2826273148 7.61407255621604
20098.3062384259 7.61407273597452
20098.358599537 7.61418926943701
20098.3691550926 7.61443650911486
20098.3724884259 7.61445934791666
20098.4142939815 7.61447779819853
20098.4224884259 7.61449656529124
20098.4241550926 7.61452535226962
20098.4352662037 7.61453908991109
20098.4495717593 7.61460778701281
20098.4530439815 7.61465539530547
20098.4706828704 7.61466441008899
20098.476099537 7.61473337126431
20098.4791550926 7.61475364473284
20098.4952662037 7.61477210211774
20098.5338773148 7.61477641477374
20098.693599537 7.61479096273004
20098.7442939815 7.61482440886872
20098.7894328704 7.61482698544093
20098.8440162037 7.61482918417876
20099.077349537 7.61482996731814
20099.0819328704 7.61494027282908
20099.0879050926 7.61494097099089
20099.1080439815 7.61494953701721
20099.1090162037 7.61495832210867
20099.157349537 7.6149655955007
20099.184849537 7.61496816802463
20099.2001273148 7.61496841507828
20099.2440162037 7.61533193690426
20099.2494328704 7.6156050396824
20099.2592939815 7.61593548327067
20099.2919328704 7.61593783003909
20099.2927662037 7.61594017680628
20099.2938773148 7.61594252357225
20099.2947106481 7.61594440287729
20099.2959606481 7.61594640052197
20099.2976273148 7.61594897566666
20099.2983217593 7.61595109062441
20099.4330439815 7.61595112144529
20099.4374884259 7.61595153382992
20099.4655439815 7.61598058791461
20099.4758217593 7.6163128366209
20099.5040162037 7.61637573966671
20099.5115162037 7.6163823796097
20099.5227662037 7.61638296566399
20099.5241550926 7.61649892262123
20099.531099537 7.61654969855786
20099.5592939815 7.61686716912369
20099.5840162037 7.61705016630127
20099.6890162037 7.61705355917926
20099.6942939815 7.61709318667894
20099.7047106481 7.61726229602726
20099.7137384259 7.61728950711305
20099.7138773148 7.6175509402727
20099.7431828704 7.61755284563691
20099.7506828704 7.61756635654133
20099.8562384259 7.61775227639461
20099.9716550926 7.61776761301589
20099.9872106481 7.61778533212757
20099.9879050926 7.61783149572321
20100.0113773148 7.61810700939665
20100.0904050926 7.61822308115273
20100.2737384259 7.61824165167737
20100.2741550926 7.61872678262694
20100.2815162037 7.61883861873291
20100.2826273148 7.61894525199483
20100.3488773148 7.61939321467338
20100.378599537 7.61939390953771
20100.3845717593 7.61973134194752
20100.4031828704 7.61975005715769
20100.408599537 7.62014863893607
20100.4208217593 7.62029746519215
20100.4408217593 7.62069744267823
20100.583599537 7.62071596014169
20100.5890162037 7.62072259216958
20100.6077662037 7.62072439539439
20100.6247106481 7.62106629482593
20100.6599884259 7.62106769131651
20100.6613773148 7.62106857639161
20100.6624884259 7.62107090810227
20100.6669328704 7.62126055035249
20100.6842939815 7.62151638310237
20100.7466550926 7.62158582790964
20100.776099537 7.62182797783927
20100.8406828704 7.62184626363846
20100.842349537 7.62218790349236
20100.853599537 7.62220646719655
20100.8544328704 7.62222511864001
20100.9404050926 7.622234157316
20100.9879050926 7.62226310099539
20101.1826273148 7.62259412909964
20101.337349537 7.6228594324738
20101.5212384259 7.62316632332414
20101.6827662037 7.62361554456845
20101.6965162037 7.62394952444469
20101.7079050926 7.62396796243825
20101.7430439815 7.62401365158065
20101.7672106481 7.62448158780678
20101.7780439815 7.62466755269156
20101.8322106481 7.62474615780056
20101.8359606481 7.62476454583534
20101.8980439815 7.62478049718134
20101.9426273148 7.62484878870179
20102.0567939815 7.62493195350763
20102.066099537 7.62495050820599
20102.1542939815 7.6249506009271
20102.2570717593 7.62495295944997
20102.257349537 7.62542957812089
20102.2691550926 7.62550353478596
20102.3040162037 7.62574755221508
20102.3134606481 7.62586453408509
20102.3187384259 7.62586970742371
20102.3256828704 7.62587638550803
20102.3569328704 7.62626634787264
20102.4213773148 7.62626667570876
20102.4370717593 7.62633297662924
20102.4549884259 7.62633390669198
20102.487349537 7.62633417420124
20102.5216550926 7.62680057200173
20102.5412384259 7.62692197524203
20102.5769328704 7.62695985770415
20102.6583217593 7.62697131039848
20102.7645717593 7.627010701178
20102.7829050926 7.62705632283329
20102.8084606481 7.62726043569466
20102.837349537 7.62729318688669
20102.8580439815 7.62729368809891
20102.9184606481 7.62732985724384
20102.9662384259 7.6275105384214
20103.007349537 7.62760060053417
20103.0191550926 7.62760741306337
20103.0226273148 7.62762260769692
20103.0613773148 7.62763981076632
20103.1547106481 7.62781003758889
20103.1581828704 7.62785598436733
20103.1616550926 7.6280265129018
20103.2180439815 7.62802875260982
20103.2704050926 7.62805795928174
20103.281099537 7.6281505204886
20103.3487384259 7.62822714492611
20103.3906828704 7.62847431898477
20103.4027662037 7.62861965049056
20103.4434606481 7.62894889744374
20103.4830439815 7.62894890528148
20103.5497106481 7.62929175363261
20103.5869328704 7.62929431036854
20103.5965162037 7.629650386952
20103.6277662037 7.62976280680788
20103.6294328704 7.62995106143912
20103.6308217593 7.63006606218097
20103.6631828704 7.63009888862019
20103.7106828704 7.63015607600662
20103.7137384259 7.63026052781461
20103.7408217593 7.63044848911286
20103.7581828704 7.63077733631147
20103.7631828704 7.63110517151919
20103.7844328704 7.63113771329616
20103.8119328704 7.63119642425407
20103.8726273148 7.63119780722528
20103.8731828704 7.63120860999045
20103.8995717593 7.63131228207232
20103.9087384259 7.63132138477793
20103.9169328704 7.63132208395152
20104.0704050926 7.63133348816454
20104.0769328704 7.631802953932
20104.1499884259 7.63227439139251
20104.1912384259 7.632493154066
20104.194849537 7.63267952071743
20104.2229050926 7.63276652440751
20104.309849537 7.63299735841845
20104.3216550926 7.63309486708875
20104.4342939815 7.63320959838785
20104.4422106481 7.63326654046731
20104.4944328704 7.63340753796503
20104.5163773148 7.63354423850879
20104.5195717593 7.63357461699922
20104.547349537 7.6336892763747
20104.5476273148 7.63368999279245
20104.5652662037 7.63370425089505
20104.6502662037 7.63372125136301
20104.6508217593 7.63373962765847
20104.6941550926 7.63409981072672
20104.729849537 7.63458218209197
20104.7559606481 7.63465414120021
20104.7779050926 7.63501878937764
20104.7874884259 7.6353468853559
20104.839849537 7.63567476403026
20104.8438773148 7.63567883735347
20104.8656828704 7.63594170301275
20104.8702662037 7.63610004018404
20104.8892939815 7.63619682497327
20104.8909606481 7.6362956055102
20104.9165162037 7.63632843922853
20104.9238773148 7.63654812681705
20104.9365162037 7.63679134981922
20105.026099537 7.63679326954961
20105.0577662037 7.6367989623622
20105.1044328704 7.63690353091352
20105.1208217593 7.63709566000338
20105.1216550926 7.6371022946454
20105.1367939815 7.63718090412567
20105.1633217593 7.63728707754328
20105.1892939815 7.63729169713099
20105.2138773148 7.63749235372691
20105.3467939815 7.63786679777092
20105.3963773148 7.63786687270755
20105.4080439815 7.63790647583034
20105.4890162037 7.63792468876354
20105.5202662037 7.63828211010118
20105.5233217593 7.6383029632664
20105.524849537 7.63840872302392
20105.527349537 7.63850826968782
20105.5602662037 7.63885906944688
20105.5930439815 7.63893700639327
20105.6265162037 7.6389877387889
20105.6816550926 7.63901325456072
20105.7667939815 7.63902005677862
20105.8070717593 7.63912931179462
20105.8092939815 7.63920676381286
20105.8520717593 7.63920727690437
20105.8581828704 7.63920787881998
20105.8808217593 7.63937868389811
20105.8905439815 7.63938273037545
20105.8954050926 7.63938893472648
20105.9508217593 7.63943517606923
20105.9638773148 7.63962701147936
20106.0127662037 7.63987456266566
20106.0262384259 7.6398927755156
20106.0930439815 7.64013964146218
20106.0984606481 7.64038092765604
20106.1083217593 7.64053386383978
20106.1149884259 7.6406310734808
20106.1504050926 7.64095025377314
20106.2363773148 7.64131555551455
20106.298599537 7.64173444902532
20106.3281828704 7.64176719255552
20106.4367939815 7.64187891587046
20106.4370717593 7.64202409575488
20106.4376273148 7.64245706789117
20106.5934606481 7.64260993691425
20106.6908217593 7.64261912636539
20106.7083217593 7.64262394769533
20106.7380439815 7.64270245376463
20106.7540162037 7.64275442981825
20106.7733217593 7.64282527466835
20106.8031828704 7.64295688785406
20106.8844328704 7.64299631396586
20106.8877662037 7.64300861833978
20106.9690162037 7.64321337485152
20107.0517939815 7.64345994560552
20107.056099537 7.64377493492835
20107.0569328704 7.6439302644225
20107.0690162037 7.64440519080112
20107.1055439815 7.64459108196003
20107.1138773148 7.64473077853189
20107.1849884259 7.64473158847851
20107.1895717593 7.64475475524134
20107.2866550926 7.64482222971121
20107.2902662037 7.64485730775767
20107.2977662037 7.64487116512769
20107.3042939815 7.64487216427012
20107.3433217593 7.64535052615829
20107.3662384259 7.64567600711434
20107.3899884259 7.64567734384274
20107.4306828704 7.64611453592585
20107.4409606481 7.6461473658695
20107.4633217593 7.64659945222364
20107.519849537 7.646915110269
20107.5202662037 7.64707375447032
20107.5690162037 7.64734558941441
20107.6283217593 7.64735023158236
20107.7430439815 7.64735137007645
20107.7805439815 7.64736158921764
20107.799849537 7.64763749416796
20107.8624884259 7.64786426353557
20107.8858217593 7.64786563343893
20107.9472106481 7.64787435227352
20107.9704050926 7.6479188360986
20107.976099537 7.64794336135415
20107.9772106481 7.64834546698899
20107.9988773148 7.64836336305182
20108.0026273148 7.6483913627228
20108.0241550926 7.64880261876658
20108.0299884259 7.64883386818555
20108.0530439815 7.64911142935648
20108.1619328704 7.64911152521104
20108.2151273148 7.64923147861666
20108.3592939815 7.64924168744777
20108.3604050926 7.64929820910398
20108.3609606481 7.64970026528588
20108.3767939815 7.64994532080208
20108.3788773148 7.65040959520855
20108.4442939815 7.65052885660379
20108.5399884259 7.65064235390269
20108.5562384259 7.6511012236749
20108.5951273148 7.65120636356953
20108.6106828704 7.65125178243297
20108.6124884259 7.65129720054675
20108.6147106481 7.65141005536265
20108.6342939815 7.65145263846265
20108.664849537 7.65152989363895
20108.8281828704 7.65153145716484
20108.8763773148 7.6516165069923
20108.8837384259 7.65169772270155
20108.8913773148 7.65171601771005
20108.8930439815 7.65173522380558
20108.9897106481 7.65173619547213
20108.9929050926 7.65176843102475
20109.0759606481 7.65222092037032
20109.1117939815 7.65222995331448
20109.1391550926 7.65223228867088
20109.1655439815 7.652700805904
20109.2666550926 7.65275664094181
20109.281099537 7.65276872760835
20109.3216550926 7.65276932919383
20109.3576273148 7.65278420558095
20109.4163773148 7.65278557144992
20109.4870717593 7.65278712861172
20109.5916550926 7.65298220970677
20109.6013773148 7.65298554030085
20109.6358217593 7.65307244885847
20109.6379050926 7.65307707551809
20109.6588773148 7.6532300259055
20109.9002662037 7.65323299633241
20109.9572106481 7.65325061302772
20109.9817939815 7.65340885327989
20110.1299884259 7.65341546322252
20110.1612384259 7.65368365737247
20110.2083217593 7.65369383917883
20110.313599537 7.65385580766163
20110.3312384259 7.65386226355434
20110.3781828704 7.65386877973017
20110.4479050926 7.65400990340256
20110.488599537 7.65423532114053
20110.6456828704 7.65423784234958
20110.6765162037 7.65426351636011
20110.6805439815 7.65428812972955
20110.7127662037 7.65431922473676
20110.7551273148 7.65434897710418
20110.7938773148 7.65435102842275
20110.8052662037 7.65436937275779
20110.8645717593 7.65439319461812
20110.9054050926 7.6548234881809
20110.913599537 7.65484157789921
20110.9980439815 7.65498514817068
20111.0072106481 7.65511059954075
20111.0079050926 7.65512268468542
20111.0402662037 7.65559365339554
20111.1522106481 7.65561189910658
20111.1647106481 7.65566817805941
20111.188599537 7.65571787552336
20111.1904050926 7.65576037091228
20111.2424884259 7.65587008247402
20111.2958217593 7.65591479472405
20111.301099537 7.65614121793594
20111.3455439815 7.65614352450595
20111.3462384259 7.6561822296108
20111.3506828704 7.656185257349
20111.3592939815 7.65620932880302
20111.4805439815 7.65622687812613
20111.4817939815 7.65622846123142
20111.5613773148 7.65624095304399
20111.6537384259 7.65624226749958
20111.6616550926 7.65624410491761
20111.7192939815 7.65627116396384
20111.7249884259 7.65630241460547
20111.7281828704 7.65633299971639
20111.7288773148 7.65634602900129
20111.7424884259 7.65658028672101
20111.8297106481 7.65659385765148
20111.8938773148 7.65674491116537
20111.9517939815 7.65674727230566
20111.998599537 7.65721824931298
20112.0641550926 7.65746919096583
20112.0679050926 7.65767675841414
20112.1294328704 7.6576938175307
20112.1642939815 7.65780755185246
20112.2229050926 7.65781642282356
20112.2279050926 7.65800090042215
20112.2542939815 7.65800449770248
20112.2974884259 7.65800536078579
20112.3112384259 7.65801352923116
20112.3383217593 7.65802646463867
20112.4179050926 7.65831524439115
20112.461099537 7.65832484947906
20112.4656828704 7.65833128700409
20112.4984606481 7.6583348837285
20112.5291550926 7.65833739825371
20112.5302662037 7.65836263321141
20112.593599537 7.65843920760249
20112.6288773148 7.65850557664893
20112.6495717593 7.65850724801775
20112.6701273148 7.65865740051037
20112.6817939815 7.65867534824737
20112.6895717593 7.6589105855587
20112.7342939815 7.65902033105172
20112.7390162037 7.65925450149225
20112.7513773148 7.65928840916337
20112.7733217593 7.65930623989682
20112.7741550926 7.6593072986306
20112.7840162037 7.65938907806057
20112.7965162037 7.65980787306185
20112.8040162037 7.65981038584926
20112.8652662037 7.65983572100751
20112.8902662037 7.65994895332718
20112.9288773148 7.65999306108816
20112.9394328704 7.66010628540888
20112.9470717593 7.660108494302
20112.9494328704 7.66011891528198
20112.9720717593 7.66023213314146
20113.1415162037 7.66043143939713
20113.2444328704 7.66070844218192
20113.2467939815 7.6608492431506
20113.2526273148 7.66088290456594
20113.2612384259 7.66116307113333
20113.3133217593 7.66140406103005
20113.3315162037 7.6618564757713
20113.3444328704 7.66228305735341
20113.3522106481 7.66241189479372
20113.3958217593 7.6624200874595
20113.3966550926 7.66247188829893
20113.4520717593 7.66293349229359
20113.4627662037 7.66294782686276
20113.5091550926 7.66296584386848
20113.5666550926 7.66322370769027
20113.5674884259 7.66322506544221
20113.5737384259 7.66323159927436
20113.642349537 7.66323295702385
20113.6712384259 7.66327676597795
20113.6819328704 7.66344361911101
20113.7088773148 7.66344612649109
20113.7467939815 7.66386446178561
20113.7683217593 7.66387726976476
20113.7730439815 7.66430443732755
20113.7854050926 7.66430529735693
20113.8227662037 7.66430789165876
20113.8488773148 7.66438450825198
20113.8788773148 7.66446105257751
20113.9056828704 7.66446216349756
20114.0526273148 7.66447874192576
20114.1312384259 7.66449685685268
20114.3659606481 7.66451572394831
20114.3694328704 7.66458335579456
20114.3779050926 7.66461031600765
20114.3852662037 7.66466367040684
20114.4181828704 7.66470141108045
20114.4259606481 7.66470177337339
20114.443599537 7.66470235086689
20114.453599537 7.6647142843453
20114.4576273148 7.66475885399395
20114.4665162037 7.66479859621692
20114.5162384259 7.66479963491822
20114.5183217593 7.66480508707136
20114.521099537 7.66481650850838
20114.527349537 7.66482802376888
20114.529849537 7.66483054033855
20114.5417939815 7.66484914415778
20114.5487384259 7.66485339832257
20114.573599537 7.66517430233651
20114.5842939815 7.66528517315017
20114.6062384259 7.66528615754078
20114.6115162037 7.66530569611699
20114.6263773148 7.66530586618125
20114.637349537 7.66562667113247
20114.6445717593 7.66563166117855
20114.6519328704 7.66602330836098
20114.6637384259 7.66610681783473
20114.7217939815 7.66648201237326
20114.7255439815 7.66688385905705
20114.771099537 7.66692885768697
20114.7934606481 7.6669469628657
20114.8392939815 7.66708243227311
20114.8430439815 7.66732053704063
20114.857349537 7.66742118012821
20114.8940162037 7.66753366168876
20114.9230439815 7.66754183882471
20114.9237384259 7.66755812772661
20114.9431828704 7.66770442234888
20114.9587384259 7.66786480025643
20114.9681828704 7.66791173474264
20114.9830439815 7.66805977890096
20115.0309606481 7.66815254804836
20115.036099537 7.66825531345577
20115.0504050926 7.66835472544806
20115.1241550926 7.66835576030406
20115.1877662037 7.66843927787541
20115.2081828704 7.66887524807423
20115.2230439815 7.6688785732015
20115.2477662037 7.6689733610125
20115.2895717593 7.66907283428397
20115.3477662037 7.66911079055919
20115.3759606481 7.66911859238508
20115.4084606481 7.66914935071085
20115.4506828704 7.66930685797477
20115.5247106481 7.66930719237815
20115.619849537 7.66931872444433
20115.6267939815 7.6694653370934
20115.7129050926 7.66959744244408
20115.7151273148 7.66977549702163
20115.723599537 7.66978371073015
20115.7892939815 7.66980835051709
20115.7959606481 7.66981486288434
20115.812349537 7.66982852770035
20115.8159606481 7.66984219041943
20115.8292939815 7.66987618525734
20115.9783217593 7.67024015722026
20115.978599537 7.67024030182721
20116.0134606481 7.67030363805475
20116.0155439815 7.67030369079883
20116.0162384259 7.67032601444617
20116.0205439815 7.67045543066265
20116.0209606481 7.67060537289917
20116.0429050926 7.6706059715371
20116.0440162037 7.67093321542135
20116.0447106481 7.6709338112654
20116.0899884259 7.67093824907916
20116.1062384259 7.67093922338565
20116.1479050926 7.67104434038701
20116.1805439815 7.67106238421868
20116.2391550926 7.67107109449375
20116.2426273148 7.67118315089514
20116.298599537 7.67157146051803
20116.3441550926 7.67200300002471
20116.3506828704 7.67200424151785
20116.3617939815 7.67201076009232
20116.3656828704 7.67213035879178
20116.3672106481 7.67213124566282
20116.3776273148 7.6721882595973
20116.3926273148 7.67222657435345
20116.4579050926 7.67224001748884
20116.4663773148 7.67225234846862
20116.4666550926 7.67226605720906
20116.4716550926 7.67227239678639
20116.4759606481 7.67233830058164
20116.4979050926 7.67234545881941
20116.5077662037 7.67236201453711
20116.5530439815 7.67239396274933
20116.5741550926 7.67243922312435
20116.628599537 7.67248502222023
20116.6452662037 7.67249121152257
20116.6905439815 7.67256333121161
20116.7045717593 7.67257438237051
20116.7252662037 7.67258804618673
20116.7912384259 7.67259486076736
20116.8258217593 7.67275488482146
20116.934849537 7.67278018319089
20116.9616550926 7.67279425144685
20116.9822106481 7.67284169123293
20117.1816550926 7.67284280808069
20117.2054050926 7.67287094662555
20117.2424884259 7.67325875986441
20117.278599537 7.67336096561584
20117.2974884259 7.67355022678297
20117.3372106481 7.67359452667833
20117.4167939815 7.67361259653871
20117.458599537 7.6738069657534
20117.474849537 7.67423785105784
20117.497349537 7.67427863593977
20117.5433217593 7.67430233350913
20117.5451273148 7.67430413228759
20117.551099537 7.6743142414712
20117.5822106481 7.67473730381482
20117.5869328704 7.6751245376271
20117.654849537 7.67520457167907
20117.6601273148 7.67563019040014
20117.6680439815 7.67567690162177
20117.6680439815 7.67572364696816
20117.678599537 7.67577070947015
20117.8808217593 7.6757736109457
20117.8954050926 7.67578207412112
20117.9572106481 7.67583207528508
20117.9745717593 7.67583285448268
20117.9972106481 7.67585233258113
20118.078599537 7.67588165501209
20118.079849537 7.67598631393619
20118.1605439815 7.67600641994363
20118.1915162037 7.67643778886457
20118.2116550926 7.67644863001543
20118.2583217593 7.67645743365538
20118.2649884259 7.67646117660927
20118.3401273148 7.67648066231995
20118.341099537 7.67649853894752
20118.3751273148 7.67671423978043
20118.4197106481 7.67673075456957
20118.4567939815 7.67673217946298
20118.4663773148 7.67677758622425
20118.4822106481 7.67716419835351
20118.5042939815 7.67716669905616
20118.5127662037 7.67717029095742
20118.5195717593 7.67718027260375
20118.539849537 7.67723447383256
20118.5599884259 7.67728010094022
20118.601099537 7.67740051392733
20118.6440162037 7.67743148663687
20118.6447106481 7.67746246995793
20118.6467939815 7.67784886411661
20118.647349537 7.67787988597817
20118.6547106481 7.67808054541772
20118.6801273148 7.67809569438089
20118.6827662037 7.67815188210668
20118.694849537 7.67815219952219
20118.6972106481 7.67830034649919
20118.7020717593 7.67830493009728
20118.7067939815 7.67838357072967
20118.7231828704 7.67851837038741
20118.7280439815 7.67865316227944
20118.7349884259 7.67865526245685
20118.7395717593 7.67866537690715
20118.7588773148 7.67867091449567
20118.7677662037 7.67868452271101
20118.7679050926 7.67868565187949
20118.7715162037 7.67875104542737
20118.782349537 7.67875239872227
20118.7847106481 7.67875599439868
20118.7869328704 7.67876466427559
20118.804849537 7.67876678628919
20118.8283217593 7.67876811616674
20118.832349537 7.6787848385705
20118.8330439815 7.67881266465889
20118.8333217593 7.67884529029059
20118.8520717593 7.67885311424223
20118.9377662037 7.67893946064586
20118.9951273148 7.67894317276739
20119.0612384259 7.67898735837835
20119.077349537 7.67942920377476
20119.0837384259 7.67946878602022
20119.0845717593 7.67992703267833
20119.1213773148 7.6799960917082
20119.1649884259 7.6800460340092
20119.1662384259 7.68009597537772
20119.1947106481 7.68027133120397
20119.196099537 7.68069971874188
20119.2177662037 7.68070122109963
20119.2404050926 7.6807031087229
20119.2951273148 7.68071231419699
20119.3197106481 7.68114066067844
20119.3522106481 7.68147551914811
20119.352349537 7.68171743519219
20119.3754050926 7.68194972750874
20119.3930439815 7.68202753085964
20119.3955439815 7.68212363020553
20119.4158217593 7.68246112404708
20119.4538773148 7.6825491278388
20119.4547106481 7.68283678064733
20119.4765162037 7.68328003024814
20119.5334606481 7.68332447699413
20119.5513773148 7.68339032720261
20119.5572106481 7.68371851158616
20119.5634606481 7.6837551264025
20119.5641550926 7.68418435192183
20119.6527662037 7.68420229258013
20119.7079050926 7.68460743816875
20119.7476273148 7.68475479023772
20119.873599537 7.68475599160606
20119.8758217593 7.68477385524674
20119.8834606481 7.68481944958592
20119.9012384259 7.6848457635641
20119.9644328704 7.68523560299119
20119.9888773148 7.68530134940963
20120.1516550926 7.68564823563216
20120.223599537 7.68566997037576
20120.2662384259 7.68567547453376
20120.2680439815 7.68586118756403
20120.3159606481 7.68604689558298
20120.3358217593 7.6860723832502
20120.3687384259 7.68607891739964
20120.3944328704 7.68646038990129
20120.3955439815 7.68646492151933
20120.4162384259 7.68646593930951
20120.4416550926 7.68655528395715
20120.4487384259 7.68698233231027
20120.4492939815 7.68700582388939
20120.5692939815 7.68701754499425
20120.5720717593 7.68714803515753
20120.6127662037 7.68655936756425
20120.6584606481 7.68656829614202
20120.6592939815 7.68669701625421
20120.711099537 7.68715366650366
20120.7856828704 7.68738877996853
20120.851099537 7.68739450252054
20121.0394328704 7.68739674651385
20121.0854050926 7.68739681656619
20121.1181828704 7.6873992420278
20121.1488773148 7.68739938457101
20121.1941550926 7.68743109008616
20121.2916550926 7.68743560581388
20121.4084606481 7.68775988664879
20121.4438773148 7.6880842989616
20121.4592939815 7.6880852898313
20121.5029050926 7.68808992041391
20121.5166550926 7.68809278742065
20121.5229050926 7.6880929704278
20121.5716550926 7.68809929619996
20121.5890162037 7.68819071436336
20121.5897106481 7.68850526784679
20121.6876273148 7.68850659743131
20121.6897106481 7.68850718706097
20121.6919328704 7.68852094417555
20121.7340162037 7.68876264752829
20121.7409606481 7.68882279776679
20121.7645717593 7.68902491722213
20121.7680439815 7.6890280446824
20121.7742939815 7.68910394975164
20121.8408217593 7.68913420399339
20121.903599537 7.68916898893918
20121.9690162037 7.6891869145974
20121.9870717593 7.68919289464878
20122.0258217593 7.68944916775155
20122.2419328704 7.68983585800318
20122.367349537 7.68983668731488
20122.3995717593 7.69014891259955
20122.4059606481 7.6902255497619
20122.4130439815 7.69027600313229
20122.4327662037 7.69030758566243
20122.4466550926 7.69035355421922
20122.4505439815 7.69037171464519
20122.4615162037 7.69044836730328
20122.5990162037 7.69062101540864
20122.5991550926 7.6907802528364
20122.6170717593 7.69120400704701
20122.631099537 7.69129183924176
20122.7029050926 7.6914703189248
20122.7419328704 7.69147116184801
20122.8101273148 7.69165769980115
20122.8472106481 7.69167314344368
20122.8887384259 7.69167745034164
20122.9872106481 7.69185664818601
20123.0104050926 7.69199788698035
20123.0420717593 7.692035549078
20123.0452662037 7.69207797610311
20123.0734606481 7.69209490521987
20123.2769328704 7.69213016348347
20123.3440162037 7.69215080930406
20123.3988773148 7.69218227899195
20123.4566550926 7.69218273087927
20123.4717939815 7.69223750522547
20123.4799884259 7.69223752783388
20123.526099537 7.69228111636366
20123.5316550926 7.69261237991229
20123.5895717593 7.69289586347861
20123.5969328704 7.6929506277077
20123.6044328704 7.69304691619876
20123.6341550926 7.69304946219902
20123.6642939815 7.69309649128331
20123.6662384259 7.69316168531162
20123.6980439815 7.69316953057783
20123.7049884259 7.6932452126309
20123.7612384259 7.69330909527367
20123.7701273148 7.69333785245308
20123.7784606481 7.69347275786118
20123.7788773148 7.69364987551214
20123.7792939815 7.69384116336584
20123.7794328704 7.69394964225613
20123.7833217593 7.69409214508341
20123.7847106481 7.69423927586013
20123.7866550926 7.69438310138082
20123.7880439815 7.69439208984476
20123.7894328704 7.69452384207896
20123.8030439815 7.69469029906329
20123.8126273148 7.69481694215052
20123.8129050926 7.69492078180956
20123.9837384259 7.6951281222808
20123.9994328704 7.69513166264311
20124.0334606481 7.69515650990875
20124.1366550926 7.69523155057219
20124.2222106481 7.69529790776656
20124.2756828704 7.69543826523338
20124.2758217593 7.695439311606
20124.3684606481 7.69547607889489
20124.4083217593 7.69552080074567
20124.4120717593 7.69553851522948
20124.4152662037 7.6956239054319
20124.4297106481 7.6958892291689
20124.4340162037 7.69590694875011
20124.4402662037 7.69621978583917
20124.4517939815 7.69622428082761
20124.4651273148 7.6962420283528
20124.4784606481 7.69628003093113
20124.6354050926 7.69628907265387
20124.6412384259 7.69629082589511
20124.6592939815 7.69638469590876
20124.7092939815 7.69639411925333
20124.7187384259 7.69680173663368
20124.7249884259 7.69683442362908
20124.7269328704 7.69685191934249
20124.7362384259 7.69685262579998
20124.8141550926 7.69698854413892
20124.8479050926 7.69708395338838
20125.0027662037 7.69711272533578
20125.1140162037 7.69731078582942
20125.1258217593 7.69731323559934
20125.1262384259 7.69731568536791
20125.1458217593 7.69731580258714
20125.1665162037 7.69731590384819
20125.197349537 7.69732955292209
20125.2212384259 7.69736674143969
20125.2240162037 7.69736714869698
20125.327349537 7.69744271975987
20125.3406828704 7.69781196353968
20125.3815162037 7.69783806353169
20125.3970717593 7.69828694683093
20125.4379050926 7.69833609972171
20125.4454050926 7.69852757727048
20125.4466550926 7.69867597577075
20125.448599537 7.6987483835875
20125.4562384259 7.69910070539576
20125.5156828704 7.69920177925199
20125.5402662037 7.69922580373566
20125.5592939815 7.6992907546541
20125.5983217593 7.69965107391935
20125.5991550926 7.69988314899304
20125.6556828704 7.69990446772593
20125.6581828704 7.69992493229844
20125.6763773148 7.69994482642147
20125.6979050926 7.6999647204217
20125.7192939815 7.69997459094182
20125.7391550926 7.69999244731391
20125.933599537 7.7000042566604
20125.998599537 7.70001183374076
20126.0479050926 7.70020311375615
20126.0677662037 7.70031307774914
20126.0679050926 7.70031354842627
20126.1863773148 7.70031387979173
20126.2195717593 7.70031421468714
20126.2492939815 7.70042336242211
20126.2552662037 7.70043356576757
20126.2717939815 7.7005419024445
20126.3041550926 7.70057884308215
20126.3665162037 7.70058779493716
20126.3691550926 7.70085614797714
20126.436099537 7.70085767714888
20126.4387384259 7.70085859861457
20126.6292939815 7.70086104366079
20126.6545717593 7.70087611735012
20126.7605439815 7.70088374068369
20126.7691550926 7.70088864307916
20126.7977662037 7.7008910397329
20126.8074884259 7.70083635732614
20126.8430439815 7.70086624899461
20126.8465162037 7.70131849813132
20126.847349537 7.70148438976405
20127.1399884259 7.70152853547136
20127.1840162037 7.70152985729672
20127.2040162037 7.70154753053218
20127.2047106481 7.70191562390743
20127.2299884259 7.70191661770802
20127.2406828704 7.70191683695134
20127.2515162037 7.70196696392603
20127.2729050926 7.70197178678097
20127.2756828704 7.70198944246562
20127.3224884259 7.70204384259121
20127.3381828704 7.70213367625788
20127.3512384259 7.7021342583767
20127.3754050926 7.70217942879476
20127.3912384259 7.70217974149129
20127.4491550926 7.70217990797827
20127.471099537 7.70222142663323
20127.5434606481 7.70233529623165
20127.5655439815 7.70237864312221
20127.6994328704 7.7023914818945
20127.7001273148 7.70241134996536
20127.7469328704 7.7024116293033
20127.7634606481 7.70242456765706
20127.7877662037 7.7025416642493
20127.8806828704 7.70257476192555
20127.9083217593 7.70258021530977
20127.9545717593 7.7025845864791
20128.064849537 7.70259153978523
20128.0904050926 7.70259610655811
20128.1262384259 7.70263759885955
20128.1408217593 7.70265525932289
20128.2120717593 7.70268356949503
20128.243599537 7.70272023334272
20128.3590162037 7.70272155748317
20128.3877662037 7.70272211998754
20128.3952662037 7.70277771852979
20128.4262384259 7.70280221094413
20128.4549884259 7.70285436083414
20128.4566550926 7.7030318083116
20128.4583217593 7.703046388097
20128.472349537 7.70305517274894
20128.5362384259 7.70305548394511
20128.542349537 7.70312991749727
20128.563599537 7.70312997242914
20128.5791550926 7.70319857142535
20128.5863773148 7.70319866349859
20128.6127662037 7.70319897468116
20128.6269328704 7.70321879181113
20128.6467939815 7.70321937373258
20128.6683217593 7.70322154179086
20128.6876273148 7.7032391538608
20128.7127662037 7.70324109799417
20128.7194328704 7.70325567161967
20128.7265162037 7.70336534117121
20128.7381828704 7.70336731253743
20128.7913773148 7.70359871360561
20128.8299884259 7.70360925318523
20128.8313773148 7.70363807814994
20128.8994328704 7.7036555882537
20128.8995717593 7.70365802718816
20128.9849884259 7.70365833973367
20129.0359606481 7.70366064112944
20129.3052662037 7.7036623988252
20129.3349884259 7.70368479044592
20129.3651273148 7.70369169175603
20129.4376273148 7.7036920035908
20129.4490162037 7.70374110548552
20129.4837384259 7.7037414166093
20129.5141550926 7.70378638851436
20129.5265162037 7.70378646007083
20129.5394328704 7.70390377183634
20129.5656828704 7.70401211932206
20129.5880439815 7.70437349495413
20129.5958217593 7.70442245028457
20129.607349537 7.70442479615296
20129.6391550926 7.70443114977188
20129.6655439815 7.704486273059
20129.6709606481 7.70451755943377
20129.6845717593 7.70451982702907
20129.687349537 7.70454736384591
20129.691099537 7.70455008681436
20129.6994328704 7.70463200397763
20129.7406828704 7.70466337857411
20129.7508217593 7.70472822952686
20129.8099884259 7.70472854052479
20129.8492939815 7.70473633711088
20129.9126273148 7.70474310822487
20129.9222106481 7.70475143450059
20129.961099537 7.70475387233506
20129.9633217593 7.70486443587664
20129.9888773148 7.70487132905635
20129.9902662037 7.70487310841447
20129.9906828704 7.70487511075692
20129.9912384259 7.70487643086995
20129.9917939815 7.7048777509826
20129.992349537 7.70487973119702
20129.9929050926 7.70488081335482
20129.9934606481 7.70488238845915
20129.9940162037 7.70488461011902
20129.9947106481 7.70488691857527
20129.9967939815 7.70488812052177
20130.2008217593 7.70496285733497
20130.2033217593 7.7050554301767
20130.2147106481 7.70505786776371
20130.2159606481 7.70523775965685
20130.218599537 7.70526988883944
20130.2205439815 7.7052702313761
20130.2449884259 7.70528931704836
20130.246099537 7.70544799318155
20130.2470717593 7.70561972945418
20130.2640162037 7.70566621431246
20130.3044328704 7.70572482181269
20130.306099537 7.70581982860534
20130.3520717593 7.70590164814616
20130.3522106481 7.70591899412508
20130.4881828704 7.70591913156666
20130.5758217593 7.70636147106902
20130.5772106481 7.70678122693472
20130.5788773148 7.70719292436812
20130.6599884259 7.70719535843016
20130.7063773148 7.70750544299541
20130.792349537 7.70757004725096
20130.8054050926 7.70798780108438
20130.8422106481 7.70691353757555
20130.8558217593 7.70709078938679
20130.9144328704 7.70733690142857
20131.0352662037 7.70748422764015
20131.0684606481 7.70751659846238
20131.0720717593 7.70755974473297
20131.1395717593 7.7076697665143
20131.1570717593 7.70808841139209
20131.1633217593 7.70810010391916
20131.1729050926 7.70810501905495
20131.1869328704 7.70819970086351
20131.1890162037 7.70820195740962
20131.226099537 7.7086429023993
20131.2783217593 7.70909155222099
20131.2874884259 7.70953516137473
20131.3699884259 7.70955114137193
20131.4744328704 7.70999808912393
20131.5426273148 7.71000577884868
20131.5531828704 7.71002331983847
20131.5602662037 7.71004083808662
20131.6355439815 7.71013523289409
20131.6355439815 7.71055977067165
20131.6969328704 7.71056092265124
20131.7630439815 7.71056481290457
20131.847349537 7.71075162784951
20131.8480439815 7.71075558185497
20131.8737384259 7.7107663065363
20131.8942939815 7.71076870893444
20131.9040162037 7.71077238164752
20131.9081828704 7.71080443087991
20131.9638773148 7.71081261606404
20131.9816550926 7.71081302439464
20131.9941550926 7.71082885944874
20132.0052662037 7.71082910645668
20132.026099537 7.71092184743565
20132.068599537 7.71103032063497
20132.0858217593 7.71105683788783
20132.112349537 7.71144558922857
20132.2804050926 7.71186851540073
20132.3066550926 7.71192141385611
20132.3288773148 7.71197287838315
20132.331099537 7.71233161757909
20132.3401273148 7.71271486444613
20132.3456828704 7.7131339299967
20132.3769328704 7.7132950013864
20132.3790162037 7.7132963679606
20132.3937384259 7.71334269675365
20132.4254050926 7.71345393281698
20132.4834606481 7.71345567885755
20132.5002662037 7.71345574977496
20132.5037384259 7.71345702327157
20132.5404050926 7.71345724733389
20132.5501273148 7.71347217351365
20132.5669328704 7.71391416900969
20132.5759606481 7.71397830637105
20132.6152662037 7.714386620711
20132.6590162037 7.71439460998559
20132.7042939815 7.71468883370709
20132.7104050926 7.71513400990541
20132.7259606481 7.71556859826852
20132.7566550926 7.71557101062262
20132.7847106481 7.71557118481003
20132.8056828704 7.71558788600091
20132.8087384259 7.71575865751005
20132.8104050926 7.71613192467486
20132.8827662037 7.71613202729874
20132.8879050926 7.71636698879331
20132.9309606481 7.71636799275671
20132.9491550926 7.71637782726435
20132.9534606481 7.71637889723306
20132.9656828704 7.71638020829899
20133.0116550926 7.71639274762357
20133.0849884259 7.71639513160758
20133.1233217593 7.71673802355863
20133.1249884259 7.71682947792495
20133.1527662037 7.71687244023605
20133.1620717593 7.71691519962514
20133.2020717593 7.71735913121588
20133.2455439815 7.71748945200883
20133.2904050926 7.71748950232941
20133.2905439815 7.71749361696858
20133.311099537 7.71780361875925
20133.3130439815 7.71824819362739
20133.3677662037 7.71868489046842
20133.4054050926 7.71870206929478
20133.422349537 7.71870264551429
20133.4254050926 7.71914682017261
20133.4709606481 7.71932215598971
20133.5120717593 7.71973350660911
20133.513599537 7.71974987532126
20133.5237384259 7.72005567743157
20133.5574884259 7.72005621902137
20133.5734606481 7.7201021408183
20133.5888773148 7.72050658332477
20133.6965162037 7.72050674372269
20133.6980439815 7.72050687568344
20133.757349537 7.72050767692172
20133.8591550926 7.72051707833651
20133.8749884259 7.72056840529653
20133.9229050926 7.72057262403822
20134.0005439815 7.72057369453772
20134.0604050926 7.72099263263899
20134.1326273148 7.72100549763286
20134.1951273148 7.72100574722701
20134.277349537 7.72139579238351
20134.342349537 7.72140113176178
20134.3437384259 7.72149222544529
20134.3713773148 7.7214935247186
20134.374849537 7.7215094294118
20134.4024884259 7.72194898692192
20134.4324884259 7.72222293964062
20134.4417939815 7.72249188595816
20134.4737384259 7.72250242806354
20134.4795717593 7.72250338121614
20134.4940162037 7.72254092884942
20134.5402662037 7.72296800829606
20134.5574884259 7.72296825915954
20134.5879050926 7.72317072536178
20134.6197106481 7.72317072931077
20134.6394328704 7.72353285002927
20134.6655439815 7.72353304210864
20134.6745717593 7.72293095062348
20134.7038773148 7.72295293645856
20134.7469328704 7.72307484958355
20134.7565162037 7.72307491334733
20134.8049884259 7.72307874225883
20134.8087384259 7.72308142834961
20134.8281828704 7.72308461748897
20134.8394328704 7.72313178418164
20134.8527662037 7.72313275643915
20134.8544328704 7.72313763267792
20134.8562384259 7.72314104534805
20134.9002662037 7.72315598313368
20134.9009606481 7.7231679525055
20134.937349537 7.72319672622227
20135.032349537 7.72326021992584
20135.0905439815 7.72343470065188
20135.124849537 7.72383621079619
20135.1681828704 7.72417651964547
20135.1894328704 7.72461303590176
20135.2474884259 7.7246410603009
20135.2512384259 7.72464220068227
20135.313599537 7.72468688084202
20135.3631828704 7.72512791380209
20135.4022106481 7.72530240541609
20135.4188773148 7.72574064375854
20135.4270717593 7.72611782854789
20135.4445717593 7.72611797694102
20135.448599537 7.72611803868985
20135.476099537 7.72612043508147
20135.484849537 7.72649752386678
20135.4891550926 7.72690669803129
20135.5081828704 7.72690991478549
20135.5122106481 7.72695316563418
20135.514849537 7.72696748634973
20135.5324884259 7.72730874444456
20135.5401273148 7.72730906478693
20135.5755439815 7.72731027566754
20135.6109606481 7.72765892070182
20135.6202662037 7.72768959444152
20135.6287384259 7.72770388775694
20135.6734606481 7.72770404964643
20135.6776273148 7.72775405944411
20135.692349537 7.72776079914369
20135.7365162037 7.72784446971945
20135.7474884259 7.72784454598305
20135.7520717593 7.7278539092347
20135.7540162037 7.72785890984924
20135.7570717593 7.72786483913077
20135.7791550926 7.72803811234383
20135.8054050926 7.72808832484374
20135.8999884259 7.72808878059955
20135.911099537 7.72809139767988
20135.922349537 7.72809189411094
20135.9751273148 7.72809228841785
20136.0679050926 7.72851148551002
20136.0827662037 7.72868525869979
20136.1049884259 7.72868703284265
20136.1127662037 7.72869731786119
20136.1347106481 7.72869747966661
20136.1484606481 7.72910130638426
20136.2024884259 7.72928293329554
20136.2201273148 7.72928528455041
20136.2745717593 7.72966328858966
20136.2956828704 7.72966355345487
20136.3194328704 7.73003048283305
20136.3220717593 7.73033455034139
20136.3397106481 7.73076867867038
20136.4230439815 7.73079017064659
20136.4304050926 7.73079897799219
20136.4520717593 7.73089531361613
20136.504849537 7.73092553579757
20136.5224884259 7.73131347748487
20136.5240162037 7.73149942462426
20136.5276273148 7.73170299713058
20136.5299884259 7.73214084370277
20136.5359606481 7.73214515072996
20136.541099537 7.73255281948714
20136.5504050926 7.73293188882437
20136.5512384259 7.73309213821226
20136.5588773148 7.73309279485667
20136.5655439815 7.73320858529655
20136.5824884259 7.73350901125107
20136.6119328704 7.73376395037525
20136.6212384259 7.73419653829304
20136.6263773148 7.73450478975234
20136.648599537 7.73494140970834
20136.7006828704 7.73504437057129
20136.7065162037 7.73513952277674
20136.7076273148 7.7351600319418
20136.7851273148 7.73516544395284
20136.8212384259 7.73532326001996
20136.8356828704 7.73532360686179
20136.8802662037 7.73560464758402
20137.0097106481 7.73560495252187
20137.0291550926 7.73560602665225
20137.1040162037 7.73560847289712
20137.1058217593 7.73560908052325
20137.1212384259 7.73603590765692
20137.1238773148 7.73603606849616
20137.1590162037 7.73635030925439
20137.1595717593 7.7363546129535
20137.1813773148 7.73679101465085
20137.1922106481 7.73721454165088
20137.198599537 7.73759691247616
20137.2088773148 7.73788136333613
20137.2167939815 7.73789733871572
20137.2266550926 7.73829500096363
20137.2352662037 7.73869942775847
20137.257349537 7.73907602482974
20137.2651273148 7.73943891056823
20137.2770717593 7.73975479669235
20137.2866550926 7.74018016436995
20137.3041550926 7.74061206128663
20137.3108217593 7.74103686411619
20137.3109606481 7.7412119274863
20137.3329050926 7.74162297559189
20137.3592939815 7.74201646010687
20137.3606828704 7.74201726939433
20137.3612384259 7.74211122948911
20137.3851273148 7.74211179189545
20137.3862384259 7.7424925191613
20137.4047106481 7.7424941683286
20137.4779050926 7.74253708277
20137.4855439815 7.74271454112326
20137.5013773148 7.74314832720379
20137.5213773148 7.74315178631486
20137.5288773148 7.74351542545657
20137.5445717593 7.74353247063471
20137.5641550926 7.74393342126465
20137.568599537 7.74411011856167
20137.5727662037 7.74412714051946
20137.5812384259 7.74445023737794
20137.5813773148 7.74446725433685
20137.591099537 7.74462323886963
20137.6094328704 7.7450379184654
20137.6352662037 7.74513055810842
20137.637349537 7.74542982076266
20137.6426273148 7.74549220318543
20137.654849537 7.74559746565105
20137.7866550926 7.74600132561369
20137.7976273148 7.74609819537534
20137.804849537 7.74613531871594
20137.8195717593 7.74619498729311
20137.8391550926 7.74620603989158
20137.8670717593 7.74620633988802
20137.9195717593 7.74620749498495
20137.9294328704 7.74620915279803
20138.0219328704 7.7462113956685
20138.0279050926 7.74657086833406
20138.0694328704 7.74665071887853
20138.0701273148 7.74673980515548
20138.1059606481 7.74702108837831
20138.106099537 7.74708654852041
20138.1284606481 7.7470891944589
20138.1334606481 7.74709149616584
20138.291099537 7.74711529527912
20138.314849537 7.74754677298042
20138.3180439815 7.74756203586422
20138.3287384259 7.74759069489006
20138.3384606481 7.74760530159133
20138.3581828704 7.74798426752602
20138.3852662037 7.74830331290445
20138.4047106481 7.74831186564152
20138.4099884259 7.74873091151097
20138.4167939815 7.74912198969284
20138.4277662037 7.74916469793757
20138.4283217593 7.74920111539145
20138.4552662037 7.74924388536637
20138.458599537 7.74924506134853
20138.516099537 7.74926233861008
20138.5279050926 7.74966998269041
20138.5363773148 7.74967001237074
20138.5381828704 7.74967011388585
20138.542349537 7.74999976769611
20138.5454050926 7.75001674133458
20138.5470717593 7.75002582307137
20138.5487384259 7.75003746960781
20138.5554050926 7.75023237542562
20138.5627662037 7.75033729064282
20138.5781828704 7.75036486992509
20138.5820717593 7.75039247679805
20138.5895717593 7.75082187067173
20138.5952662037 7.75116117102804
20138.5995717593 7.75116324080471
20138.6099884259 7.75156743409229
20138.6188773148 7.75156762848133
20138.634849537 7.75198789005807
20138.6720717593 7.75232684172883
20138.6727662037 7.75237676183066
20138.6876273148 7.75237706053891
20138.6984606481 7.75270313774399
20138.736099537 7.75292491021719
20138.7380439815 7.75292858479438
20138.8565162037 7.75301730510355
20138.8576273148 7.75302040172134
20138.866099537 7.75302061761877
20138.8862384259 7.75302123712925
20138.889849537 7.75316665041298
20138.9602662037 7.75316686256583
20138.9763773148 7.75317290024063
20138.9770717593 7.75317981418693
20138.978599537 7.7533520617834
20138.9876273148 7.75335584956915
20138.9883217593 7.75342722689003
20139.0116550926 7.75342747151458
20139.1980439815 7.75385493933287
20139.2366550926 7.75385509850559
20139.2424884259 7.7539795632462
20139.2522106481 7.75440846488395
20139.2909606481 7.75483579154604
20139.3331828704 7.75484521413439
20139.3365162037 7.75492534774031
20139.3369328704 7.75534101141409
20139.3555439815 7.75576932705579
20139.3738773148 7.75619727652428
20139.3883217593 7.75662212374122
20139.4222106481 7.75662336510728
20139.4315162037 7.75697556492557
20139.4651273148 7.75697864981061
20139.4819328704 7.75698050504163
20139.5102662037 7.75699300819486
20139.5216550926 7.75699700101797
20139.5297106481 7.75710122669168
20139.5619328704 7.75725926549109
20139.5669328704 7.75733252333415
20139.5672106481 7.75751331201769
20139.6501273148 7.75752113317687
20139.6588773148 7.75752366666378
20139.6601273148 7.75752538020874
20139.6645717593 7.75753038436502
20139.673599537 7.75753086458126
20139.7083217593 7.75753176640971
20139.7145717593 7.75758018782056
20139.7359606481 7.75781702380834
20139.7509606481 7.75782416058911
20139.7554050926 7.75798814652713
20139.7584606481 7.75799203153824
20139.7947106481 7.75799223161268
20139.806099537 7.75799346103777
20139.8088773148 7.75799460965145
20139.8130439815 7.75800164052066
20139.8226273148 7.75800193909245
20139.8929050926 7.75800618089618
20139.9137384259 7.75842198097885
20140.0126273148 7.75842533921951
20140.0137384259 7.75881243914873
20140.0180439815 7.75906335379674
20140.0249884259 7.75906418116746
20140.0279050926 7.75906457114989
20140.0677662037 7.75906500914854
20140.0869328704 7.75911294586153
20140.2404050926 7.75911527305022
20140.2534606481 7.75912049027423
20140.2537384259 7.75912760092398
20140.4804050926 7.75915054817877
20140.5245717593 7.75939523960056
20140.5287384259 7.75939553651078
20140.5497106481 7.75939757385199
20140.5529050926 7.75939853748536
20140.5584606481 7.75939926441053
20140.5637384259 7.75940150916755
20140.6583217593 7.75975731699087
20140.6734606481 7.75981489657411
20140.7045717593 7.75986299935866
20140.7130439815 7.76006901330844
20140.7363773148 7.76019821337591
20140.7508217593 7.76021772899475
20140.7592939815 7.76021948865935
20140.7624884259 7.76021983671578
20140.7854050926 7.760233062781
20140.807349537 7.76023306399101
20140.8313773148 7.76027380575799
20140.8342939815 7.76027422685508
20140.8345717593 7.76027510203594
20140.8422106481 7.76027824119294
20140.8526273148 7.76028427067006
20140.8874884259 7.76030086620265
20140.9197106481 7.76030142117333
20140.9437384259 7.76030756672773
20140.9744328704 7.76037909204669
20141.0280439815 7.76038765576205
20141.0284606481 7.76044792473823
20141.072349537 7.76053538098261
20141.131099537 7.76055221069744
20141.1399884259 7.7605690257428
20141.1777662037 7.76058584316894
20141.1966550926 7.76058608597488
20141.2429050926 7.7605884116684
20141.258599537 7.76058930487638
20141.2777662037 7.76072833887625
20141.2904050926 7.76074008332926
20141.3401273148 7.76087971605832
20141.4431828704 7.76103737086516
20141.4749884259 7.76103740687573
20141.4794328704 7.76103820521594
20141.6254050926 7.76106410304442
20141.6256828704 7.76110642264297
20141.6594328704 7.76126405862362
20141.6604050926 7.76126593860009
20141.6977662037 7.76127369148043
20141.7187384259 7.76142582326288
20141.7513773148 7.76144334507401
20141.7862384259 7.76144610604829
20141.7899884259 7.76145036909394
20141.8230439815 7.76185623794294
20141.8508217593 7.76189834866303
20141.8701273148 7.76189864523777
20141.883599537 7.76191689030861
20141.8844328704 7.76191909610159
20141.8955439815 7.76201685184436
20141.9076273148 7.76203544003825
20141.9209606481 7.76203611767925
20141.9480439815 7.76238892974574
20141.9708217593 7.76238948416984
20141.9783217593 7.76253240129212
20142.0029050926 7.76254968867932
20142.0069328704 7.76255294523979
20142.0327662037 7.76255313163794
20142.0354050926 7.7625533737822
20142.0402662037 7.7625701858824
20142.0424884259 7.7625705722594
20142.0501273148 7.76257358599878
20142.152349537 7.76267747155695
20142.1949884259 7.76272548506287
20142.2444328704 7.76283552997032
20142.2705439815 7.76283804163448
20142.2916550926 7.76303153305431
20142.371099537 7.7634199712319
20142.3894328704 7.76350931329434
20142.4141550926 7.76354495885854
20142.4208217593 7.76381732870313
20142.5490162037 7.76383161823627
20142.6055439815 7.76385107299807
20142.6281828704 7.76388606946266
20142.7467939815 7.76388913308227
20142.812349537 7.7639105559748
20142.8830439815 7.76391354782908
20142.9155439815 7.763914804539
20142.9508217593 7.76392300714759
20142.9597106481 7.76392303753545
20142.9854050926 7.76392333498014
20143.092349537 7.76409222235858
20143.1115162037 7.76409460022836
20143.1165162037 7.76409650613791
20143.1387384259 7.76417104562679
20143.1745717593 7.76418197253594
20143.2013773148 7.76418316713274
20143.2881828704 7.76418346320341
20143.2897106481 7.76418494065348
20143.3252662037 7.76418630435266
20143.3766550926 7.76420584111831
20143.4408217593 7.7642091520033
20143.4609606481 7.76422594039871
20143.4737384259 7.76426699782828
20143.5045717593 7.76435700500658
20143.5713773148 7.76446320396908
20143.6054050926 7.76448825064705
20143.612349537 7.76449002898304
20143.6166550926 7.7644933261934
20143.6377662037 7.76449604050481
20143.6424884259 7.76460006997354
20143.7251273148 7.75922813524572
20143.7677662037 7.75926173559717
20143.9127662037 7.75929007954658
20143.9149884259 7.75934700048902
20143.9394328704 7.75943957601479
20143.9994328704 7.75949631356384
20144.0052662037 7.75961353938235
20144.0617939815 7.75961579875144
20144.133599537 7.7597052657854
20144.2276273148 7.75980509298031
20144.2694328704 7.75980738117535
20144.3234606481 7.75980768753524
20144.3788773148 7.75983900832989
20144.3919328704 7.75989493619704
20144.4155439815 7.75989520491246
20144.4267939815 7.75999577215437
20144.5051273148 7.7599961966626
20144.5659606481 7.75999623242458
20144.5701273148 7.76002065285422
20144.5902662037 7.76015920492807
20144.5937384259 7.76017589292424
20144.6187384259 7.76030339201777
20144.6513773148 7.76051074574958
20144.7166550926 7.76052746524107
20144.717349537 7.76052775989499
20144.7269328704 7.76053188262874
20144.7420717593 7.76053267549806
20144.7744328704 7.76054433848332
20144.7790162037 7.76054522272015
20144.8179050926 7.76073917507522
20144.8190162037 7.76084257760685
20144.8192939815 7.76084257938316
20144.8338773148 7.76084489222799
20144.888599537 7.76093381838411
20144.8890162037 7.76101847501388
20144.9788773148 7.76105945930313
20145.0580439815 7.76106019368551
20145.0916550926 7.7610602240628
20145.1077662037 7.76110120020575
20145.1097106481 7.76110280295544
20145.2001273148 7.76110827583378
20145.2381828704 7.76111116815579
20145.2387384259 7.76111159089569
20145.2391550926 7.76111194699142
20145.2965162037 7.76112142659054
20145.5509606481 7.76116853960292
20145.5658217593 7.76118563166119
20145.5831828704 7.76120368135007
20145.6349884259 7.7614115897457
20145.6399884259 7.76141449687397
20145.656099537 7.76141472268069
20145.6579050926 7.76141682692278
20145.6584606481 7.76141699877443
20145.6642939815 7.76144148296022
20145.6656828704 7.76155228524733
20145.6747106481 7.76169210758562
20145.6805439815 7.76169561576714
20145.7534606481 7.76169573053841
20145.8545717593 7.76178979911041
20145.9079050926 7.7618116102957
20145.9579050926 7.76186952414319
20145.9597106481 7.76208077755426
20145.9740162037 7.76211620738274
20146.0088773148 7.76211647503666
20146.0092939815 7.76211676952393
20146.0099884259 7.76211706401118
20146.0284606481 7.76220053919095
20146.0354050926 7.76220200893014
20146.077349537 7.76230533999082
20146.0956828704 7.76247417602301
20146.1249884259 7.76247442543459
20146.1297106481 7.76258327648596
20146.206099537 7.76258382708672
20146.2163773148 7.76259793762246
20146.2479050926 7.76260845540455
20146.2692939815 7.76261205120735
20146.2951273148 7.76261563354375
20146.3062384259 7.76261603138163
20146.3229050926 7.76292664013847
20146.3430439815 7.76292782693489
20146.3840162037 7.76292809874541
20146.4006828704 7.76297579379363
20146.4201273148 7.76297579792769
20146.4202662037 7.76297580206176
20146.4576273148 7.76297605980479
20146.464849537 7.76311067571485
20146.5394328704 7.76314143576491
20146.5629050926 7.76316334684849
20146.5684606481 7.76316364255118
20146.6384606481 7.76336219840869
20146.669849537 7.76337814722117
20146.7151273148 7.76337869887371
20146.7222106481 7.76349729525058
20146.726099537 7.76351792711137
20146.7994328704 7.76351810431956
20146.8012384259 7.76351827924964
20146.8031828704 7.76351844761368
20146.8054050926 7.76351876219848
20146.8063773148 7.76351891789493
20146.8081828704 7.7635190898672
20146.8116550926 7.76351924879325
20146.8201273148 7.76351954136049
20146.8201273148 7.76353123656024
20146.8233217593 7.76353144958316
20146.827349537 7.76353169383768
20146.8302662037 7.76353191718233
20146.8331828704 7.76353214023494
20146.8362384259 7.76353238839694
20146.8366550926 7.76359410797541
20146.9283217593 7.76359434944563
20147.0347106481 7.76359455891488
20147.157349537 7.76359460679684
20147.1992939815 7.76365785169096
20147.2137384259 7.76380361790862
20147.2219328704 7.76380588317078
20147.2270717593 7.76380818987907
20147.262349537 7.76381513550398
20147.2627662037 7.76381534567894
20147.2913773148 7.76383039034166
20147.3897106481 7.76383333928079
20147.3909606481 7.76390019725373
20147.4030439815 7.76393879896967
20147.4545717593 7.76411792158168
20147.4574884259 7.76428646795727
20147.459849537 7.76445695460288
20147.4826273148 7.76445705544291
20147.5281828704 7.76445931338639
20147.5533217593 7.76445960761133
20147.5845717593 7.76448912884778
20147.6444328704 7.76465826712028
20147.644849537 7.76468664908011
20147.6804050926 7.76471619457999
20147.7281828704 7.7647811287425
20147.7454050926 7.76478904779018
20147.7472106481 7.76478937699107
20147.7481828704 7.7647917462285
20147.9027662037 7.76499167445051
20148.0179050926 7.76500150882712
20148.0249884259 7.76502973930213
20148.0255439815 7.76505775217971
20148.026099537 7.76507287766526
20148.0265162037 7.76514386750043
20148.2701273148 7.76514442004721
20148.2841550926 7.76515429958615
20148.4101273148 7.7651652543654
20148.4267939815 7.76517267800095
20148.4459606481 7.76519607448677
20148.5531828704 7.76519636997555
20148.6788773148 7.7654962561124
20148.6856828704 7.76549655021678
20148.7313773148 7.76563422672506
20148.7540162037 7.76565088465251
20148.8356828704 7.76604782900888
20148.8390162037 7.7661295932714
20148.8438773148 7.76618973407553
20148.8467939815 7.76622029298203
20148.8629050926 7.76629110878193
20148.8942939815 7.76630222897041
20148.9681828704 7.76630315213525
20149.0045717593 7.76631506719087
20149.0102662037 7.76636026445395
20149.0876273148 7.76637554309271
20149.1359606481 7.76641430117298
20149.2263773148 7.7664846257813
20149.4588773148 7.76649228982377
20149.5062384259 7.76655341290916
20149.5419328704 7.76696621317445
20149.5631828704 7.76702937709114
20149.5663773148 7.76708630683421
20149.6301273148 7.76708646328595
20149.7097106481 7.76718261555536
20149.7441550926 7.767229498677
20149.7479050926 7.76722986237698
20149.7501273148 7.76733309599284
20149.7583217593 7.76743613993679
20149.7702662037 7.76751461143
20149.8512384259 7.76751598358116
20149.8533217593 7.76751636366796
20149.8658217593 7.76753883385638
20149.889849537 7.76783470080433
20149.9105439815 7.76784398977815
20149.9127662037 7.76785694288538
20149.9220717593 7.76785723664376
20149.9404050926 7.76785739304803
20149.9515162037 7.76788229343267
20149.9537384259 7.76788247811427
20150.0230439815 7.76788478044322
20150.0449884259 7.76789340555631
20150.0599884259 7.76789388443972
20150.0752662037 7.76789410192497
20150.0780439815 7.76789438918855
20150.0915162037 7.76789667332967
20150.2838773148 7.76793751518503
20150.2944328704 7.76794224497486
20150.296099537 7.7679544032938
20150.3279050926 7.76796349777771
20150.3284606481 7.76797342342405
20150.3327662037 7.76799737344088
20150.3399884259 7.76800647309099
20150.342349537 7.76803028831902
20150.3517939815 7.76842403790489
20150.3588773148 7.76842714774755
20150.3651273148 7.76842721529071
20150.3951273148 7.76846870689642
20150.4659606481 7.76847638185902
20150.4726273148 7.76850586688816
20150.5149884259 7.76852135012983
20150.5149884259 7.76852397891081
20150.5241550926 7.76862538636563
20150.5269328704 7.76890179906211
20150.5381828704 7.76894261427579
20150.5458217593 7.76904555240559
20150.5620717593 7.76910382265768
20150.5637384259 7.76916485391433
20150.5652662037 7.76920838510443
20150.591099537 7.76937645892708
20150.6020717593 7.76938942269548
20150.6326273148 7.76940485699243
20150.637349537 7.76940505145216
20150.6402662037 7.76940534983511
20150.6420717593 7.76940765052285
20150.6481828704 7.76940856455268
20150.6659606481 7.76940934970325
20150.6867939815 7.76942431248714
20150.7126273148 7.76942507442456
20150.7467939815 7.76943924994198
20150.7813773148 7.76944124363559
20150.7917939815 7.76944225731086
20150.816099537 7.7694470320215
20150.8541550926 7.76944758342554
20150.8617939815 7.76947463232909
20150.8641550926 7.7694991958983
20150.8683217593 7.7695014965284
20150.909849537 7.76951374994882
20150.9215162037 7.76982294326198
20150.9219328704 7.76983606773863
20150.9627662037 7.76983636107141
20150.9902662037 7.76987678019144
20151.0338773148 7.76987907913916
20151.0602662037 7.76989571702279
20151.1001273148 7.76989788864034
20151.1117939815 7.7699201102298
20151.1438773148 7.77003724240766
20151.1534606481 7.77003727800304
20151.2609606481 7.77003852297425
20151.3244328704 7.77004041125878
20151.3537384259 7.77025841893458
20151.4184606481 7.77025848436438
20151.4208217593 7.77026118827469
20151.4655439815 7.77026164761569
20151.4694328704 7.77026192610373
20151.4983217593 7.77027072470891
20151.5338773148 7.77028470962657
20151.5651273148 7.7703437594361
20151.5663773148 7.77040423751757
20151.5679050926 7.77040445477354
20151.5697106481 7.77041209273458
20151.5701273148 7.77047304564599
20151.5758217593 7.77059179883663
20151.5762384259 7.77086776799995
20151.5788773148 7.77086856861346
20151.589849537 7.77087362888797
20151.5999884259 7.7708900576967
20151.6345717593 7.7708900725403
20151.637349537 7.77090109770841
20151.6501273148 7.77092688341361
20151.6662384259 7.77094941298562
20151.6744328704 7.77097378316626
20151.6772106481 7.7709938015228
20151.7044328704 7.77109866584885
20151.7315162037 7.77115688047446
20151.7341550926 7.77116566462986
20151.7365162037 7.77117413853207
20151.8017939815 7.77134863161001
20151.8202662037 7.7714066773712
20151.8294328704 7.77140670750208
20151.8394328704 7.77142333473448
20151.8402662037 7.77178496870687
20151.8554050926 7.77183310848008
20151.8794328704 7.77189792586508
20151.8855439815 7.77192095119
20151.9126273148 7.77192435252398
20151.9301273148 7.77195047118035
20151.9517939815 7.77195520334589
20151.9530439815 7.77197763104745
20151.977349537 7.77204947946379
20152.1145717593 7.77209770035025
20152.1630439815 7.77210013308392
20152.1727662037 7.77212246647098
20152.1995717593 7.77218166656425
20152.2001273148 7.77234889397374
20152.2004050926 7.77251610615958
20152.2019328704 7.77268334346612
20152.2340162037 7.77268804593643
20152.2383217593 7.77278522462369
20152.2758217593 7.77279807730597
20152.3070717593 7.77281002539915
20152.3076273148 7.77281213660699
20152.309849537 7.77282076412314
20152.323599537 7.77282991385236
20152.3484606481 7.77322544548417
20152.3984606481 7.77336459662363
20152.446099537 7.77337386995629
20152.4597106481 7.77339756299212
20152.4691550926 7.77339785587967
20152.504849537 7.7735629162606
20152.506099537 7.77366876810504
20152.5092939815 7.7736693006753
20152.5116550926 7.77366982743831
20152.5131828704 7.77367035887336
20152.514849537 7.77367088594474
20152.5154050926 7.77369076150076
20152.517349537 7.77410548977722
20152.5183217593 7.77410602227358
20152.5338773148 7.77420861793851
20152.569849537 7.77429008343824
20152.6084606481 7.77429490484819
20152.6399884259 7.77429541878061
20152.6488773148 7.77432478342759
20152.656099537 7.77433634366878
20152.6952662037 7.77433654476905
20152.7131828704 7.77433687695561
20152.839849537 7.77434106995623
20152.9709606481 7.77434131100094
20153.0194328704 7.77434247451027
20153.153599537 7.77434368997017
20153.2930439815 7.77435895377672
20153.3031828704 7.77437014360386
20153.3258217593 7.77437021623699
20153.4147106481 7.77443568610021
20153.4158217593 7.77449414569685
20153.4170717593 7.77455393571856
20153.4197106481 7.77461758701468
20153.476099537 7.77464454890283
20153.479849537 7.77471859869694
20153.5283217593 7.77472147477565
20153.5576273148 7.77472508089362
20153.566099537 7.77473124533866
20153.5799884259 7.77479233370261
20153.5963773148 7.77479605011732
20153.6262384259 7.77479709237065
20153.7074884259 7.7748684397945
20153.764849537 7.77498575007078
20153.9008217593 7.77499451129098
20153.9276273148 7.77541375984351
20153.9388773148 7.77543049632911
20154.0044328704 7.77547933487015
20154.026099537 7.77566419770203
20154.042349537 7.77580098070991
20154.0434606481 7.7760813200121
20154.2851273148 7.77085178494349
20154.3058217593 7.77095409524072
20154.4052662037 7.77095997739716
20154.4476273148 7.77096067876458
20154.5592939815 7.77104330941861
20154.5606828704 7.77111746674721
20154.5805439815 7.77117379278018
20154.6529050926 7.77123565206782
20154.6594328704 7.77124407286082
20154.6602662037 7.77158145846202
20154.6705439815 7.77159790993484
20154.6820717593 7.77165449358354
20154.6991550926 7.77165495241927
20154.7026273148 7.77165545184411
20154.7067939815 7.77165591756193
20154.7094328704 7.77165637889202
20154.7406828704 7.77165991260675
20154.7495717593 7.77166039229192
20154.7555439815 7.77166076700616
20154.7580439815 7.77166130700298
20154.7605439815 7.771661726667
20154.7655439815 7.77166731652066
20154.7941550926 7.77168405782624
20154.8642939815 7.77169377769461
20154.8933217593 7.77170141135755
20154.9149884259 7.7717016546496
20154.9406828704 7.77170205224043
20154.9467939815 7.771702453617
20154.9483217593 7.7717028455151
20154.9501273148 7.77170361668943
20154.9531828704 7.77170402344451
20154.9540162037 7.77170651924931
20154.9566550926 7.77170692352472
20154.959849537 7.77170734029969
20154.9615162037 7.77170776763924
20154.9684606481 7.77170931380486
20154.9877662037 7.7719877980774
20155.007349537 7.7722293311467
20155.0715162037 7.77223848190432
20155.0787384259 7.77234942040317
20155.1262384259 7.77237879956045
20155.1319328704 7.77241373407898
20155.444849537 7.77244608753143
20155.546099537 7.77252993669287
20155.581099537 7.77255785149625
20155.6769328704 7.77255800798809
20155.6967939815 7.77255824535879
20155.7488773148 7.77260715688411
20155.7838773148 7.77268626615973
20155.8144328704 7.77278321042703
20155.8176273148 7.77286872861547
20155.8213773148 7.77295038278274
20155.8663773148 7.77320259572398
20155.9109606481 7.77345555929822
20155.9579050926 7.77381379546671
20155.966099537 7.77383030828548
20156.0008217593 7.77393310561836
20156.0045717593 7.77402449541547
20156.0144328704 7.77443199494848
20156.0592939815 7.77443417125899
20156.0637384259 7.77444599181178
20156.0979050926 7.77445587168387
20156.0983217593 7.77452040416465
20156.1745717593 7.77458140194266
20156.194849537 7.77498909376767
20156.2419328704 7.77502954817232
20156.2983217593 7.77542040999245
20156.3233217593 7.77552076905053
20156.3447106481 7.7759405510147
20156.3881828704 7.77635785925965
20156.4540162037 7.7764182923612
20156.4970717593 7.77641836897192
20156.499849537 7.77677750068182
20156.501099537 7.77693780251263
20156.5044328704 7.77713464069897
20156.5070717593 7.77713968180771
20156.5172106481 7.77714385587938
20156.5233217593 7.77724364860041
20156.5302662037 7.7774468456642
20156.547349537 7.77785358854027
20156.5545717593 7.77785759609159
20156.6429050926 7.77798234610304
20156.6465162037 7.77798651804572
20156.6841550926 7.77834561415575
20156.7131828704 7.77845329040999
20156.7584606481 7.77845377233604
20156.7727662037 7.77886289961073
20156.7855439815 7.77925084459363
20156.8017939815 7.77926735097729
20156.8395717593 7.77926789328803
20156.8629050926 7.7792685069325
20156.8691550926 7.77926902181579
20156.8841550926 7.77931464716892
20157.0119328704 7.77970394568627
20157.0333217593 7.77971537135863
20157.0515162037 7.77991365552897
20157.0684606481 7.77992302037073
20157.0697106481 7.77997076627153
20157.0856828704 7.77997115468905
20157.0869328704 7.77998423336733
20157.0909606481 7.77999817532775
20157.1031828704 7.78005718059707
20157.1458217593 7.78005747048226
20157.1926273148 7.78005970486709
20157.2017939815 7.78006197381778
20157.2294328704 7.78022728203278
20157.248599537 7.78022792152931
20157.2865162037 7.78022855195002
20157.3054050926 7.78022935513959
20157.3113773148 7.78033065309849
20157.3255439815 7.7803413542066
20157.4069328704 7.78036445337934
20157.472349537 7.78036469118712
20157.4762384259 7.78036921716594
20157.5022106481 7.78038076747637
20157.5141550926 7.78038309826515
20157.5495717593 7.78042127939709
20157.6066550926 7.78080793910904
20157.6137384259 7.78081021024077
20157.634849537 7.78081033492089
20157.6519328704 7.78081625063262
20157.6804050926 7.78086249444678
20157.6804050926 7.78087886926689
20157.7251273148 7.78092925430554
20157.7463773148 7.78103368017127
20157.8256828704 7.78144377531402
20157.8327662037 7.78145163754952
20157.8459606481 7.78145268283945
20157.8791550926 7.78146651792183
20157.8827662037 7.78148301708918
20157.9030439815 7.78148824289656
20157.9415162037 7.78189869698895
20157.9422106481 7.78189893081687
20157.9469328704 7.78189915521155
20157.9470717593 7.78191063713558
20157.9477662037 7.78191090973464
20157.974849537 7.78195227508293
20158.0749884259 7.78196862940594
20158.0754050926 7.78218790047167
20158.0813773148 7.78244032834095
20158.0824884259 7.782696398147
20158.1429050926 7.78276651416095
20158.2206828704 7.78308031203884
20158.2358217593 7.78337651647203
20158.2592939815 7.78337665579211
20158.2676273148 7.78316057936785
20158.3104050926 7.78322530659976
20158.3156828704 7.78327588147762
20158.3320717593 7.78327639444442
20158.349849537 7.78369277085153
20158.3699884259 7.78384837116042
20158.3749884259 7.78384959721855
20158.3781828704 7.78385186115364
20158.4092939815 7.78386098512643
20158.4213773148 7.78386549471653
20158.4297106481 7.78396370303805
20158.4394328704 7.78396496707337
20158.4519328704 7.78396957411013
20158.5147106481 7.78398711137227
20158.5152662037 7.78399908984131
20158.5187384259 7.78401027745295
20158.524849537 7.78402790221392
20158.5291550926 7.78402858026444
20158.533599537 7.78407595366329
20158.5888773148 7.78407610475764
20158.6006828704 7.78413115502865
20158.6990162037 7.78413163254096
20158.7458217593 7.78421357443583
20158.7869328704 7.78421579773434
20158.8581828704 7.78438166492794
20158.8588773148 7.78460150687551
20158.8601273148 7.78460473191952
20158.8631828704 7.78460679154642
20158.864849537 7.78461512655151
20158.8649884259 7.78461945007245
20158.8659606481 7.78462150969207
20158.8690162037 7.78462251296358
20158.8792939815 7.78462272200685
20158.8927662037 7.78472881946457
20158.9280439815 7.78474557053333
20158.9594328704 7.78474934818927
20158.9719328704 7.78474960969601
20159.0722106481 7.78501492146837
20159.3095717593 7.7850150755153
20159.3588773148 7.78504860361241
20159.4138773148 7.7850874006762
20159.4165162037 7.78509135155128
20159.4401273148 7.78515520092252
20159.4815162037 7.78554053926976
20159.498599537 7.7855413192873
20159.5095717593 7.78555088533784
20159.511099537 7.78556164825644
20159.5205439815 7.78561195340184
20159.5687384259 7.78567181393762
20159.5699884259 7.78573351172528
20159.5713773148 7.78578578587894
20159.6197106481 7.78585858430054
20159.6279050926 7.78586691460769
20159.6734606481 7.78586733506475
20159.6788773148 7.78586774101773
20159.7195717593 7.78597781902195
20159.7356828704 7.78598690301001
20159.7904050926 7.78600321497067
20159.7958217593 7.78634348520536
20159.8216550926 7.78643414112976
20159.8599884259 7.78656957590001
20159.8690162037 7.78692856585962
20159.9129050926 7.78692902189493
20159.9174884259 7.78692948888671
20159.919849537 7.78692995072289
20160.0731828704 7.78728904084257
20160.0912384259 7.78729146886399
20160.1130439815 7.78754717163703
20160.1134606481 7.78780069059051
20160.1166550926 7.78819465346929
20160.216099537 7.78850765037219
20160.2165162037 7.78867177652712
20160.2369328704 7.78867278090648
20160.2522106481 7.78905836506695
20160.2645717593 7.78905854159527
20160.2727662037 7.78927178002736
20160.2731828704 7.78964635041857
20160.3045717593 7.78967817620611
20160.331099537 7.78968040457549
20160.3604050926 7.78969214080371
20160.4245717593 7.79006011422485
20160.4249884259 7.79031315734686
20160.4617939815 7.79032066980088
20160.5120717593 7.79035298683209
20160.5133217593 7.79056979117746
20160.5692939815 7.79088355744036
20160.571099537 7.79118549167885
20160.5815162037 7.79118568571303
20160.5859606481 7.79131058497113
20160.5866550926 7.79131112152142
20160.6176273148 7.79132019461291
20160.6226273148 7.79132244345296
20160.6694328704 7.79135113698645
20160.672349537 7.79143866810205
20160.6980439815 7.79144099580214
20160.7184606481 7.79144511932518
20160.7254050926 7.79158745452158
20160.734849537 7.79168732609249
20160.7581828704 7.7916995621225
20160.7812384259 7.79172041024493
20160.7820717593 7.79182027590363
20160.7831828704 7.7918397955597
20160.8292939815 7.79193965582986
20160.8308217593 7.79194370987067
20160.9408217593 7.79197239628993
20160.9512384259 7.79197288317744
20160.954849537 7.79197335131277
20160.9583217593 7.79197382646129
20160.9616550926 7.7919742907692
20160.9649884259 7.79197475424991
20160.9677662037 7.7920810597955
20160.9680439815 7.79208153895763
20160.9713773148 7.79208201127287
20160.9858217593 7.79215748595755
20160.9899884259 7.79215866008445
20160.9965162037 7.79248137495901
20161.007349537 7.79248696326263
20161.0288773148 7.79268932901756
20161.0590162037 7.79295382170726
20161.0909606481 7.79296502900865
20161.1572106481 7.79296837264045
20161.1591550926 7.79297957956189
20161.1656828704 7.79298010051074
20161.1930439815 7.79298037582391
20161.1994328704 7.79299668057354
20161.2119328704 7.79300574685039
20161.2374884259 7.79300603498642
20161.2822106481 7.79301655967444
20161.3322106481 7.79305257606055
20161.3481828704 7.79341692491855
20161.3555439815 7.79341932505631
20161.3569328704 7.7934209404723
20161.3577662037 7.79358456226093
20161.3579050926 7.79358633629895
20161.3619328704 7.7935865943226
20161.401099537 7.79359193966017
20161.407349537 7.79368613269468
20161.4955439815 7.79371457622956
20161.497349537 7.79382781955069
20161.4992939815 7.79384130576075
20161.507349537 7.79384139053257
20161.5106828704 7.79392175610467
20161.5166550926 7.79393708082019
20161.5216550926 7.79399939887869
20161.5229050926 7.79406396640482
20161.5242939815 7.79411790113507
20161.6516550926 7.79414057704828
20161.7647106481 7.79415306283954
20161.904849537 7.79415401540089
20161.9095717593 7.79415674781661
20161.9159606481 7.79415772271631
20161.9209606481 7.7941588521451
20161.9259606481 7.79415916457611
20161.933599537 7.79416029400457
20161.9381828704 7.79416126890356
20161.9420717593 7.794161852757
20161.9805439815 7.79416238866235
20162.0270717593 7.79417251732216
20162.146099537 7.79443869356234
20162.1992939815 7.79443923655064
20162.314849537 7.79443935271446
20162.3276273148 7.79444832015546
20162.3317939815 7.79445681834994
20162.3365162037 7.79445707533124
20162.4769328704 7.79457441950476
20162.4912384259 7.79457487527594
20162.4952662037 7.79457533668992
20162.4962384259 7.79457584833495
20162.5480439815 7.79459196371929
20162.5797106481 7.79466598919116
20162.5879050926 7.79466841132379
20162.6517939815 7.79472980744338
20162.9313773148 7.79476547188584
20162.9481828704 7.79476573439813
20163.0120717593 7.7947722479295
20163.1051273148 7.79488169324876
20163.1320717593 7.79514660154858
20163.1669328704 7.79541600933684
20163.2302662037 7.79573144444647
20163.2477662037 7.79579091200633
20163.2534606481 7.79595424233851
20163.2540162037 7.79598390677054
20163.2542939815 7.79601519058878
20163.2554050926 7.79603143026207
20163.274849537 7.79631469004505
20163.4058217593 7.79631535610647
20163.4313773148 7.79631747865151
20163.5233217593 7.79643280597932
20163.5267939815 7.79643753803907
20163.5379050926 7.79650556362449
20163.5713773148 7.79652702510322
20163.5883217593 7.79652861044377
20163.6545717593 7.7965805221017
20163.6737384259 7.79658080968979
20163.7024884259 7.79668998056336
20163.7044328704 7.79681143361944
20163.7495717593 7.79681969634893
20163.867349537 7.79682192337124
20163.9177662037 7.79683827711968
20163.9283217593 7.7968404968136
20163.9927662037 7.79684875340584
20164.0313773148 7.79684884004134
20164.0329050926 7.79685260825133
20164.0337384259 7.79685359503855
20164.0342939815 7.79685547928108
20164.1467939815 7.79688420219438
20164.1702662037 7.7969290778017
20164.1774884259 7.7969770786655
20164.2392939815 7.79697736556606
20164.2684606481 7.79734765651646
20164.2715162037 7.79772450642353
20164.301099537 7.79772479252473
20164.3083217593 7.79775466976675
20164.3113773148 7.79775495716662
20164.3615162037 7.79781597375342
20164.3672106481 7.79787807725174
20164.3881828704 7.79826084188121
20164.3917939815 7.79832027231129
20164.3979050926 7.79852684959388
20164.4006828704 7.79853849398939
20164.402349537 7.79881457751344
20164.4267939815 7.79887894118084
20164.4516550926 7.7989424908705
20164.4812384259 7.79900511641442
20164.5044328704 7.79900878198286
20164.5554050926 7.79902619209697
20164.5990162037 7.79903962168333
20164.6230439815 7.79905590253724
20164.6308217593 7.79913274936981
20164.6404050926 7.79939755930047
20164.6497106481 7.7996096919482
20164.6501273148 7.7998940048405
20164.6505439815 7.8002011553772
20164.6508217593 7.80055488563031
20164.6619328704 7.80058936410406
20164.7042939815 7.80064084653483
20164.7087384259 7.80065702251579
20164.7094328704 7.8006593174456
20164.7130439815 7.80067293138321
20164.7141550926 7.80067347040909
20164.7259606481 7.80074221789824
20164.8077662037 7.80074236175083
20164.8122106481 7.80075959899522
20164.8195717593 7.80075975436176
20164.847349537 7.80114019332418
20164.858599537 7.80114067124888
20164.8645717593 7.80114115141401
20164.8683217593 7.80121026198048
20164.9376273148 7.8012274177732
20164.9676273148 7.80123793996785
20164.9720717593 7.80124836158925
20164.9990162037 7.80129528228742
20165.0155439815 7.80129529209209
20165.016099537 7.80129532098411
20165.0166550926 7.80129533338088
20165.0190162037 7.80130231387446
20165.043599537 7.8013194415065
20165.0866550926 7.80131948320126
20165.0884606481 7.80135005056051
20165.0899884259 7.80138639709528
20165.1033217593 7.80146219082536
20165.1172106481 7.80146247761094
20165.224849537 7.80150234498329
20165.2781828704 7.80150288364048
20165.3304050926 7.80156448013178
20165.3459606481 7.8016284813376
20165.3933217593 7.80163052018826
20165.4492939815 7.80169457749251
20165.4547106481 7.8017036014896
20165.4551273148 7.80171262546426
20165.4712384259 7.80171285967534
20165.4719328704 7.80171315197658
20165.5216550926 7.80171458575287
20165.5516550926 7.80172360970083
20165.5708217593 7.80172401496934
20165.5929050926 7.80173099191639
20165.5997106481 7.80173241768902
20165.6020717593 7.8017483791819
20165.6115162037 7.80181357640579
20165.7137384259 7.80181494818664
20165.7763773148 7.80204378184473
20165.7981828704 7.80204400699525
20165.9194328704 7.80204674612125
20165.931099537 7.80204703154959
20165.9452662037 7.80204824564977
20166.051099537 7.80207374369822
20166.066099537 7.80207410562154
20166.0908217593 7.80209366670098
20166.1256828704 7.8020938731745
20166.1791550926 7.8024469289558
20166.1840162037 7.80268371807933
20166.1908217593 7.80297519610548
20166.192349537 7.80300451959269
20166.2080439815 7.80300461524235
20166.2245717593 7.80304508127486
20166.2616550926 7.80304522058863
20166.2984606481 7.80304984324355
20166.3004050926 7.80305986282125
20166.3119328704 7.80306091402876
20166.3130439815 7.80308924449078
20166.3204050926 7.80315123937024
20166.3237384259 7.80330835386985
20166.3283217593 7.80339005014972
20166.3316550926 7.80347447799116
20166.3441550926 7.80352181730559
20166.3551273148 7.80352878578898
20166.3633217593 7.8035316012845
20166.4376273148 7.8035344199294
20166.4462384259 7.80378362708802
20166.4715162037 7.80378382627878
20166.5038773148 7.80379127772292
20166.5088773148 7.80389471681092
20166.5092939815 7.80389734045894
20166.5216550926 7.80397772309355
20166.5890162037 7.80399395895844
20166.6224884259 7.80399406913816
20166.6358217593 7.80399608585481
20166.6724884259 7.80400112733683
20166.688599537 7.8040011723021
20166.6945717593 7.80400238262089
20166.6962384259 7.80400461732656
20166.7070717593 7.80400490315303
20166.7072106481 7.80400508394186
20166.7190162037 7.80403369955209
20166.747349537 7.80413358016925
20166.7642939815 7.80447893145913
20166.7647106481 7.8044792165642
20166.7705439815 7.80449775307261
20166.771099537 7.80451391661806
20166.7815162037 7.80490952022324
20166.8013773148 7.80491854813256
20166.8256828704 7.80506020195634
20166.8417939815 7.80507039064271
20166.8449884259 7.80508654777793
20166.8526273148 7.80509988037206
20166.8556828704 7.80544472291008
20166.8956828704 7.80544881670303
20166.9004050926 7.80550800308851
20166.9216550926 7.80551113330778
20166.9276273148 7.80555089432116
20166.9294328704 7.80555112365019
20166.932349537 7.80555135412978
20166.9363773148 7.8055515881221
20166.9392939815 7.80555181578597
20166.9426273148 7.80555204784893
20166.9463773148 7.80555226305725
20166.9495717593 7.80555247207449
20166.9524884259 7.80555268149647
20166.9551273148 7.80555289546961
20166.9952662037 7.80557546623786
20166.9990162037 7.80558008772367
20167.0219328704 7.80558486510064
20167.0302662037 7.80561738685149
20167.127349537 7.80563123710455
20167.1542939815 7.80563531274697
20167.169849537 7.80569448943341
20167.2070717593 7.80569767523391
20167.3094328704 7.80570264834246
20167.3267939815 7.80583723133388
20167.3294328704 7.80614995378869
20167.3297106481 7.80646305227181
20167.3349884259 7.8064676541529
20167.3427662037 7.80668690870268
20167.3430439815 7.80690509929573
20167.3684606481 7.80696786539295
20167.3745717593 7.80737093154637
20167.374849537 7.80772246315467
20167.3749884259 7.80772742431159
20167.3822106481 7.80776814454055
20167.3974884259 7.80807957583779
20167.399849537 7.80807972615702
20167.426099537 7.80807987799202
20167.5109606481 7.80808475298369
20167.5559606481 7.80808489157484
20167.6726273148 7.80808937089518
20167.6733217593 7.8081268089546
20167.6740162037 7.8081270934648
20167.6755439815 7.80818607302758
20167.7390162037 7.80821224517686
20167.7716550926 7.80821720510092
20167.7791550926 7.80857013267179
20167.7851273148 7.80857491930126
20167.8097106481 7.80884428945102
20167.8130439815 7.80918470631808
20167.823599537 7.80919707539212
20167.8601273148 7.80953001979946
20167.9120717593 7.80953020657629
20168.117349537 7.80954970812222
20168.161099537 7.80955091284788
20168.1942939815 7.80955775135939
20168.3404050926 7.80958658152439
20168.3537384259 7.80958686667818
20168.389849537 7.80964967950493
20168.3984606481 7.80967794467944
20168.4251273148 7.80967914935974
20168.4947106481 7.80968393638004
20168.6156828704 7.80993926428749
20168.6202662037 7.81029188483933
20168.6213773148 7.81029527662685
20168.6217939815 7.81029539985793
20168.6242939815 7.8106850093731
20168.6349884259 7.81079072847531
20168.6834606481 7.81079079370824
20168.6934606481 7.8107985185639
20168.7670717593 7.81080120888423
20168.7713773148 7.8108034311276
20168.8102662037 7.81081441900797
20169.0624884259 7.811075834981
20169.1640162037 7.81107611983088
20169.179849537 7.81124255768019
20169.1852662037 7.8113414684401
20169.2054050926 7.81141098726626
20169.2163773148 7.81141635457192
20169.2390162037 7.81150142017351
20169.241099537 7.81157755927146
20169.3141550926 7.81157759367917
20169.344849537 7.81160603699147
20169.3990162037 7.81189322050456
20169.4302662037 7.81195596637421
20169.4627662037 7.81205469391602
20169.5606828704 7.81209822219929
20169.5895717593 7.81210114463041
20169.6002662037 7.8121349710709
20169.6376273148 7.81216578786671
20169.7606828704 7.81216605824957
20169.7705439815 7.81218219251956
20169.7758217593 7.81219179718066
20169.7869328704 7.81220787393595
20169.7902662037 7.81220906039816
20169.7920717593 7.81223675780071
20169.796099537 7.81226656903417
20169.8134606481 7.81232629082268
20169.9638773148 7.81232631366251
20170.0812384259 7.81235037685146
20170.1217939815 7.81235257136895
20170.1690162037 7.81238100493565
20170.169849537 7.81244820015163
20170.2242939815 7.81271335167129
20170.2680439815 7.81271545915215
20170.2887384259 7.81271664970166
20170.3363773148 7.81271867341684
20170.3656828704 7.81300998871777
20170.4027662037 7.8130140770448
20170.4508217593 7.81314651907485
20170.453599537 7.81326484627121
20170.4974884259 7.81327377982317
20170.5347106481 7.8132877073554
20170.5504050926 7.81328889468404
20170.5708217593 7.81328899794663
20170.5777662037 7.81328910978348
20170.5826273148 7.81328934512697
20170.586099537 7.81328952744417
20170.6820717593 7.81329851931565
20170.6874884259 7.81329861641431
20170.6905439815 7.81329871703796
20170.6941550926 7.81329881198824
20170.7001273148 7.81332925296425
20170.7231828704 7.81338762792216
20170.7287384259 7.81339660538404
20170.7466550926 7.81377418073723
20170.7483217593 7.81405560923991
20170.7740162037 7.81405743736707
20170.9334606481 7.81405756035095
20170.9791550926 7.81405795170757
20170.9802662037 7.81405811537384
20170.9805439815 7.81405857812712
20170.9834606481 7.81405911070684
20171.0480439815 7.81406314357959
20171.1188773148 7.81407429035194
20171.119849537 7.81407833878079
20171.1237384259 7.81407862196075
20171.1320717593 7.81408506497823
20171.1363773148 7.81408685912245
20171.1840162037 7.81419931910992
20171.2026273148 7.81436059409802
20171.2090162037 7.81436568776554
20171.2830439815 7.81436975553631
20171.3101273148 7.81437866860804
20171.3322106481 7.81452886045905
20171.3345717593 7.81452955360362
20171.3362384259 7.81462864812799
20171.3558217593 7.81462879887773
20171.3587384259 7.81463760891131
20171.3752662037 7.8146894357105
20171.4159606481 7.81478743490262
20171.5913773148 7.81480374832691
20171.594849537 7.81480413886883
20171.6254050926 7.81480886901684
20171.6454050926 7.81491402166969
20171.6679050926 7.81491467442741
20171.6756828704 7.81500215698168
20171.6944328704 7.81501526602968
20171.6949884259 7.81511665019292
20171.6951273148 7.81551717368973
20171.6966550926 7.81552871334635
20171.698599537 7.81554022376468
20171.6992939815 7.81554238235086
20171.6997106481 7.81554300127896
20171.7002662037 7.81556412780641
20171.7013773148 7.81556717112695
20171.7033217593 7.81557113230481
20171.7049884259 7.8155753979884
20171.7062384259 7.81557983993358
20171.707349537 7.81558381374861
20171.722349537 7.81558955554258
20171.7227662037 7.81558967843637
20171.7237384259 7.81559409179167
20171.7258217593 7.81559960575351
20171.7290162037 7.81562793093473
20171.7426273148 7.81563343006291
20171.7462384259 7.81563803596856
20171.7472106481 7.81564316072582
20171.7480439815 7.81564790211572
20171.7491550926 7.81565365342376
20171.7669328704 7.81565396044168
20171.8133217593 7.81567996229908
20171.8934606481 7.81568299653295
20171.9094328704 7.81568375782457
20171.9219328704 7.81568387973289
20171.9608217593 7.8156839507354
20171.9617939815 7.81569296415337
20171.9931828704 7.81576067851173
20172.0030439815 7.81576135518841
20172.0195717593 7.8157703008784
20172.0706828704 7.81610022950821
20172.077349537 7.81610022950821
20172.0862384259 7.81610234650318
20172.1513773148 7.81626280564709
20172.1758217593 7.81626503189302
20172.1770717593 7.81626623238069
20172.2701273148 7.81628186278868
20172.2704050926 7.81652952434731
20172.3413773148 7.81652963171172
20172.3558217593 7.81669121749009
20172.3749884259 7.8166953899388
20172.413599537 7.8167511893235
20172.4405439815 7.81675228056062
20172.5002662037 7.81676831565935
20172.5980439815 7.81684895473936
20172.6145717593 7.81694705324726
20172.6181828704 7.81706458797909
20172.6679050926 7.81711774099357
20172.7827662037 7.81713376286492
20172.8488773148 7.81743934332207
20172.9226273148 7.81743974345602
20172.9551273148 7.81747313538449
20173.0416550926 7.81747634945739
20173.0631828704 7.81748451280106
20173.0965162037 7.81748452585761
20173.097349537 7.81748455620645
20173.1109606481 7.81749193784332
20173.1124884259 7.81759118773622
20173.1158217593 7.81769286524292
20173.1281828704 7.81770887434873
20173.1580439815 7.81775274433043
20173.1751273148 7.81775286091748
20173.1840162037 7.81775297124209
20173.1847106481 7.81775315739574
20173.1880439815 7.81775326401715
20173.1931828704 7.81775336637497
20173.1937384259 7.81775347823294
20173.2072106481 7.81775460725198
20173.2209606481 7.81808707898742
20173.3616550926 7.81824236001702
20173.3716550926 7.81825905551951
20173.4237384259 7.81831767337708
20173.4281828704 7.81837809111258
20173.5480439815 7.81837927815138
20173.6117939815 7.818379735607
20173.6124884259 7.81837989354104
20173.682349537 7.8183822236383
20173.7137384259 7.81838349508049
20173.7465162037 7.81871439023752
20173.7522106481 7.81881265744427
20173.7670717593 7.81885273769997
20173.8067939815 7.81889708294566
20173.8213773148 7.81929632656551
20173.8233217593 7.81962503987389
20173.8412384259 7.81988280516514
20173.8516550926 7.819899758171
20173.8908217593 7.8202458267847
20173.9077662037 7.82024593416547
20173.9255439815 7.82025491072056
20173.9699884259 7.82025504558542
20174.0312384259 7.82025566115313
20174.0790162037 7.82038933602883
20174.1130439815 7.82038954729277
20174.1130439815 7.82038956253472
20174.1284606481 7.82064732849155
20174.1355439815 7.82064741886943
20174.1404050926 7.82064750693325
20174.1438773148 7.82064760600513
20174.1474884259 7.82064770071448
20174.1609606481 7.82089921864271
20174.216099537 7.8210413068931
20174.257349537 7.82109122129318
20174.2830439815 7.82130358604164
20174.2876273148 7.82163380165978
20174.3994328704 7.82163415835433
20174.4024884259 7.82169837211111
20174.4058217593 7.82169846599795
20174.4340162037 7.82176184055526
20174.4562384259 7.82176209622236
20174.4983217593 7.821816370299
20174.556099537 7.82181689867882
20174.6162384259 7.82184395978438
20174.6205439815 7.82187276615087
20174.6462384259 7.82187320481965
20174.6638773148 7.82187582941297
20174.704849537 7.82189567378464
20174.7426273148 7.8219198230101
20174.7492939815 7.82197801308897
20174.7517939815 7.82206533861637
20174.7738773148 7.82208952218222
20174.8034606481 7.82209524447552
20174.8066550926 7.82166750090861
20174.8549884259 7.82166967654945
20174.8727662037 7.82168577606075
20174.8815162037 7.82171038139805
20174.9329050926 7.82171398847414
20174.9684606481 7.82171399012478
20174.9817939815 7.82171411239833
20175.1451273148 7.82172067344402
20175.1538773148 7.82199953736288
20175.1897106481 7.82200848757135
20175.192349537 7.82203684581602
20175.2040162037 7.82219679717515
20175.2047106481 7.82192828662872
20175.243599537 7.8219470537019
20175.2531828704 7.82199322456306
20175.2579050926 7.82224693922005
20175.3165162037 7.82199006417004
20175.3679050926 7.82199265916854
20175.4006828704 7.82206064167099
20175.4033217593 7.82206125924469
20175.4052662037 7.82212335579507
20175.4865162037 7.82212350494749
20175.4897106481 7.82212608144904
20175.5037384259 7.82212702519059
20175.5456828704 7.82212886790077
20175.5488773148 7.82218578514834
20175.551099537 7.82224866486171
20175.5863773148 7.822248716856
20175.5881828704 7.82229919721513
20175.5906828704 7.82229921161201
20175.5979050926 7.82229976546803
20175.6112384259 7.82233132523731
20175.6317939815 7.82243529133291
20175.6562384259 7.82246856611584
20175.6604050926 7.82246856991647
20175.6651273148 7.82253554082894
20175.6808217593 7.82253562807189
20175.6851273148 7.82255474185373
20175.6855439815 7.82256637340272
20175.7134606481 7.82258426860106
20175.7208217593 7.82259674663077
20175.7426273148 7.82259728029328
20175.7755439815 7.8226527231166
20175.7990162037 7.82305235964026
20175.8154050926 7.82305360810678
20175.8316550926 7.82314499111802
20175.8590162037 7.82323808458434
20176.0501273148 7.82350274676016
20176.0551273148 7.82362239913354
20176.1072106481 7.8236226787886
20176.1358217593 7.82365186304807
20176.1595717593 7.82365220344648
20176.1908217593 7.82385736160259
20176.1951273148 7.82385737892671
20176.1951273148 7.82385760649118
20176.217349537 7.82385771550387
20176.2245717593 7.82385782202189
20176.2249884259 7.82385793102134
20176.229849537 7.82385798966223
20176.2469328704 7.8238586310246
20176.2665162037 7.82393134137018
20176.2988773148 7.82396434035079
20176.3242939815 7.82406221456585
20176.3387384259 7.82412354328504
20176.3681828704 7.82412757538824
20176.4109606481 7.82412915541309
20176.4154050926 7.82412930452002
20176.4238773148 7.82420613118636
20176.4258217593 7.8242651647059
20176.4277662037 7.82428368119103
20176.4344328704 7.82429952168689
20176.4688773148 7.824304726061
20176.5351273148 7.82434760417628
20176.571099537 7.82434916976768
20176.5913773148 7.82437630699412
20176.5991550926 7.82439846420346
20176.6899884259 7.82479680233968
20176.7106828704 7.824934074473
20176.7283217593 7.82493457706069
20176.7638773148 7.82533169544236
20176.7906828704 7.82558398736752
20176.7954050926 7.82577798135329
20176.8051273148 7.82578010696777
20176.8459606481 7.82578038607735
20176.8676273148 7.82579381721353
20176.8888773148 7.82583382105866
20176.8912384259 7.82622263219808
20177.0558217593 7.8262380778496
20177.0813773148 7.82630056817662
20177.0949884259 7.82655128334985
20177.1269328704 7.82663794143908
20177.1281828704 7.82690032663758
20177.1781828704 7.82690056839254
20177.2701273148 7.82728587960746
20177.287349537 7.82734277370161
20177.3326273148 7.82737998069261
20177.3802662037 7.82738627080479
20177.4852662037 7.82744808378916
20177.5088773148 7.827834210335
20177.5154050926 7.8278731066701
20177.5459606481 7.82787839048919
20177.5659606481 7.82789096121739
20177.5747106481 7.82789195886848
20177.6844328704 7.82791410092315
20177.7274884259 7.82798622493459
20177.732349537 7.82807959739063
20177.7520717593 7.82811166560803
20177.7924884259 7.82815138362375
20177.8126273148 7.82816636620273
20177.8355439815 7.82816754846197
20177.8584606481 7.82840883348607
20177.914849537 7.82840901103674
20177.9379050926 7.82840953153864
20177.9387384259 7.82840961876422
20177.9422106481 7.82840978470204
20177.9574884259 7.82880640925379
20177.9612384259 7.82880648324527
20177.982349537 7.82880988035047
20178.0292939815 7.82883018712202
20178.1026273148 7.82883028047552
20178.1699884259 7.82883039964158
20178.1915162037 7.82912595677493
20178.2009606481 7.82912638877791
20178.2099884259 7.82913129865571
20178.244849537 7.82913855949229
20178.3108217593 7.82921045912067
20178.3113773148 7.82921766198209
20178.3141550926 7.82937629803008
20178.3313773148 7.82937705033005
20178.3662384259 7.82948240087363
20178.4524884259 7.82948242032552
20178.4679050926 7.8294921559841
20178.4790162037 7.8294928556624
20178.5001273148 7.82949400993695
20178.5091550926 7.829494126276
20178.5701273148 7.82951975763836
20178.5712384259 7.82954892460552
20178.5731828704 7.82956461565845
20178.5816550926 7.82956501729472
20178.582349537 7.82956565329656
20178.5833217593 7.82956581495743
20178.5849884259 7.82987753834243
20178.5962384259 7.82987759143616
20178.6058217593 7.82993537789567
20178.7126273148 7.82993713652541
20178.713599537 7.82994638210093
20178.7869328704 7.8299465169878
20178.8262384259 7.82999272195784
20178.8392939815 7.83000847362612
20178.8470717593 7.83002422784436
20178.8509606481 7.83003833742583
20178.8513773148 7.8300418260133
20178.8637384259 7.83006603879522
20178.8830439815 7.83006729908631
20178.8959606481 7.83046278166218
20178.9317939815 7.83047375801084
20178.9379050926 7.8304863717079
20178.9933217593 7.83051784438853
20179.0170717593 7.83061453038276
20179.0192939815 7.83062335966612
20179.0241550926 7.8308966784057
20179.0269328704 7.83127724099376
20179.0284606481 7.83165766737909
20179.0304050926 7.83204113283379
20179.0315162037 7.83204130753849
20179.0322106481 7.83204901159124
20179.0966550926 7.83240777278791
20179.1030439815 7.83242918526997
20179.1216550926 7.83248347699727
20179.1491550926 7.83249003427416
20179.1558217593 7.8325057657258
20179.2576273148 7.83263698741233
20179.3288773148 7.83264150139993
20179.3304050926 7.83264916941153
20179.3840162037 7.83266936738984
20179.3847106481 7.83291713217277
20179.3872106481 7.83304753500254
20179.3913773148 7.83306875926997
20179.4165162037 7.83306879830597
20179.4355439815 7.83307394720677
20179.4495717593 7.83308302262808
20179.4888773148 7.83308338457603
20179.4976273148 7.83308998162182
20179.504849537 7.83316775521939
20179.5380439815 7.83317224865473
20179.5415162037 7.83317276796873
20179.5531828704 7.83318745164426
20179.5713773148 7.83330708366977
20179.5780439815 7.83334822930899
20179.5920717593 7.83336073809053
20179.6206828704 7.83336472783571
20179.6308217593 7.83337745093641
20179.632349537 7.83339519705009
20179.6627662037 7.83342305528037
20179.6712384259 7.83342617393881
20179.699849537 7.83346792524629
20179.7063773148 7.83349195828342
20179.7088773148 7.83350238726676
20179.7181828704 7.83350632740809
20179.777349537 7.83352221725952
20179.8566550926 7.83353933394073
20179.9316550926 7.83355063572463
20179.9630439815 7.83392754537141
20179.9631828704 7.83392871764566
20180.0120717593 7.83396841390808
20180.0226273148 7.83406527494746
20180.077349537 7.83416214270954
20180.0849884259 7.83419875935644
20180.1555439815 7.83419890716154
20180.1572106481 7.83441624823496
20180.1592939815 7.83470555956223
20180.1597106481 7.83491318487825
20180.1824884259 7.83501001589125
20180.1963773148 7.83501977394109
20180.2830439815 7.83502092979841
20180.3081828704 7.83524522498217
20180.3206828704 7.83530283277845
20180.3209606481 7.83530339200607
20180.332349537 7.83530774099757
20180.364849537 7.83530778996564
20180.3651273148 7.83530790980721
20180.3933217593 7.83539851764928
20180.396099537 7.83539975831119
20180.4395717593 7.83543233256934
20180.5065162037 7.83553424759437
20180.513599537 7.8355666890577
20180.5459606481 7.83557133251012
20180.5645717593 7.83563547333121
20180.6526273148 7.83572743905082
20180.8030439815 7.83572961269788
20180.8681828704 7.83573359799356
20180.8690162037 7.8357389949141
20180.8779050926 7.8357547179259
20180.8969328704 7.83576410970324
20180.9044328704 7.83594299907402
20180.9137384259 7.83594322383885
20180.9292939815 7.83598986968178
20180.9667939815 7.83602209064342
20180.9704050926 7.83603774559574
20180.9738773148 7.83603886048533
20180.9784606481 7.83605846923447
20180.9799884259 7.83634846703838
20180.9892939815 7.83640561789284
20181.0488773148 7.83645171382648
20181.0640162037 7.83645239915985
20181.098599537 7.83652029275561
20181.1033217593 7.83683226178741
20181.1205439815 7.83719066506876
20181.137349537 7.83724444525941
20181.1462384259 7.83728660704828
20181.174849537 7.83734853787019
20181.2267939815 7.83737857120634
20181.2330439815 7.83743641501368
20181.2470717593 7.8374455906992
20181.5302662037 7.83744757005068
20181.6156828704 7.83744784723839
20181.6640162037 7.8375448370197
20181.6733217593 7.83761850485502
20181.7179050926 7.83761878202718
20181.7206828704 7.83762151619832
20181.8279050926 7.83767905294547
20181.8338773148 7.83773207226391
20181.8416550926 7.83774763164325
20181.8770717593 7.83790540268657
20181.9880439815 7.83790757411992
20182.0437384259 7.83791067259547
20182.0626273148 7.83792137864021
20182.0738773148 7.83797401062121
20182.096099537 7.8379757152835
20182.1238773148 7.83806007027237
20182.1338773148 7.83810379261613
20182.1565162037 7.83819990415088
20182.1583217593 7.83821347591539
20182.1866550926 7.83821476918864
20182.1981828704 7.83827924851046
20182.2615162037 7.83828441793245
20182.2969328704 7.83828532715942
20182.3166550926 7.838327134246
20182.3424884259 7.83833589962353
20182.3787384259 7.83850938904022
20182.4027662037 7.83858249342374
20182.4205439815 7.83859835236304
20182.5054050926 7.83861567130875
20182.551099537 7.83867160247941
20182.5684606481 7.83878581805665
20182.5866550926 7.83881659833661
20182.5944328704 7.83882455655685
20182.596099537 7.83884162457116
20182.6076273148 7.83894652896522
20182.6724884259 7.83933879817685
20182.6795717593 7.83934051859604
20182.7399884259 7.83935299992932
20182.7780439815 7.83973245106999
20182.7866550926 7.83978459593067
20182.8180439815 7.83978463570143
20182.8184606481 7.8397849637333
20182.8962384259 7.83978505321362
20182.9129050926 7.83978510207866
20182.9219328704 7.8397865789155
20183.043599537 7.83985045194053
20183.0569328704 7.84024242881554
20183.142349537 7.8402441967092
20183.1452662037 7.84024696134946
20183.148599537 7.84024926396837
20183.2676273148 7.84031103124579
20183.3120717593 7.84038070912549
20183.3263773148 7.84038306320933
20183.3284606481 7.84039005564288
20183.336099537 7.84047965574348
20183.3566550926 7.84047988736669
20183.368599537 7.84048003539177
20183.3692939815 7.84048075422455
20183.3766550926 7.8404808514401
20183.3920717593 7.84048093912991
20183.3926273148 7.84049882051342
20183.3929050926 7.84053469123273
20183.4013773148 7.84053474030098
20183.4069328704 7.84053483037816
20183.4090162037 7.84079154338247
20183.4133217593 7.84079165286029
20183.4187384259 7.84079174335392
20183.4237384259 7.84091450461097
20183.4395717593 7.84093018294453
20183.4655439815 7.84093041825434
20183.4667939815 7.84093065811348
20183.4722106481 7.84093089665711
20183.4776273148 7.84093113739205
20183.482349537 7.84120535827258
20183.4830439815 7.84125784280017
20183.4869328704 7.84125806855487
20183.487349537 7.84125829638508
20183.5108217593 7.8413157016093
20183.5295717593 7.84131697926638
20183.5612384259 7.84159068041331
20183.5865162037 7.841630292306
20183.5895717593 7.84163903138273
20183.6208217593 7.84176219971216
20183.6274884259 7.84177386943947
20183.6758217593 7.84177496057927
20183.7033217593 7.84177787154378
20183.7088773148 7.8417825919224
20183.7204050926 7.84180126451579
20183.8201273148 7.84214178567513
20183.8290162037 7.84217217725982
20183.8365162037 7.8421733480393
20183.8584606481 7.84217469824143
20183.8655439815 7.84254713227381
20183.964849537 7.84256721060273
20183.9730439815 7.8425733094819
20183.9745717593 7.84293142630631
20184.0281828704 7.84294005388939
20184.0576273148 7.84298975061085
20184.0816550926 7.84322384563514
20184.1063773148 7.84325976598542
20184.1177662037 7.84331003418653
20184.2108217593 7.84336851741814
20184.3691550926 7.84336861440327
20184.3938773148 7.84336876220494
20184.4066550926 7.84336913212789
20184.4849884259 7.84336913960102
20184.601099537 7.84372546666872
20184.6026273148 7.84372546671076
20184.6183217593 7.84373035754831
20184.6662384259 7.84373272131888
20184.6881828704 7.84409962511478
20184.7455439815 7.8444412000376
20184.7499884259 7.84453619075724
20184.7781828704 7.84455553304597
20184.7992939815 7.84494178595825
20184.8095717593 7.84495461739268
20184.8233217593 7.84525582033864
20184.868599537 7.84536966095835
20184.8834606481 7.84536993690769
20184.9165162037 7.8454469564344
20184.9552662037 7.84544917416757
20184.9556828704 7.84545124055578
20184.984849537 7.84583121412603
20184.9904050926 7.84583154921329
20185.008599537 7.84621614315034
20185.0105439815 7.84621716656676
20185.0312384259 7.84660821704199
20185.0705439815 7.84660847570338
20185.1008217593 7.84660850645015
20185.1394328704 7.84674046257015
20185.1455439815 7.84704794039626
20185.1608217593 7.8471110585049
20185.1779050926 7.84744582614424
20185.1899884259 7.84746153265537
20185.2727662037 7.84747544657695
20185.2815162037 7.8474905472583
20185.3008217593 7.84770199858068
20185.3070717593 7.84779394313605
20185.308599537 7.84806647322812
20185.3134606481 7.84843677174348
20185.322349537 7.84844731076026
20185.3638773148 7.84854395782107
20185.3931828704 7.84854469835522
20185.4316550926 7.8485533944578
20185.4424884259 7.848564498928
20185.454849537 7.84856468353532
20185.5027662037 7.84860907748699
20185.5037384259 7.84861537115624
20185.5337384259 7.84891182792977
20185.5540162037 7.84891396501743
20185.5584606481 7.84894143108076
20185.6179050926 7.84930614735248
20185.6417939815 7.84932904841265
20185.6513773148 7.84934194472809
20185.6672106481 7.8497065476189
20185.6855439815 7.84970871199324
20185.7916550926 7.84970877975952
20185.7949884259 7.8497243304625
20185.8242939815 7.84973725925798
20185.8594328704 7.84975412859571
20185.884849537 7.84980093639821
20185.9069328704 7.84980106942969
20185.9202662037 7.84981924719983
20186.076099537 7.84983036669334
20186.0981828704 7.84983068635992
20186.1620717593 7.84983068911036
20186.162349537 7.84983096416422
20186.183599537 7.84984653190922
20186.2030439815 7.84984759698515
20186.2254050926 7.8498517847437
20186.236099537 7.84986824827796
20186.2854050926 7.8499923366177
20186.2984606481 7.84999918358323
20186.3040162037 7.85000030406661
20186.3133217593 7.85000264817099
20186.3219328704 7.85001887572781
20186.3276273148 7.85003042214416
20186.3277662037 7.85003909758017
20186.3341550926 7.85004631045822
20186.3770717593 7.85004748273151
20186.4094328704 7.85004799698208
20186.438599537 7.85004935184095
20186.4424884259 7.85004938537751
20186.4904050926 7.85014680897425
20186.5267939815 7.85014940532846
20186.587349537 7.85025309154851
20186.622349537 7.85027472823748
20186.6259606481 7.85027511229078
20186.7895717593 7.8502752244772
20186.8079050926 7.85028563490601
20186.9720717593 7.85067502839397
20186.9730439815 7.85104953863546
20186.9741550926 7.85123827619083
20186.9794328704 7.85131224463059
20186.9809606481 7.85131320038333
20186.9934606481 7.85170234513927
20187.0188773148 7.85170351571625
20187.0291550926 7.85170688562368
20187.039849537 7.85174538837719
20187.0574884259 7.85176088310978
20187.0708217593 7.85178827885525
20187.0815162037 7.85187713384519
20187.0870717593 7.85213107438939
20187.0912384259 7.85222451307472
20187.0962384259 7.85222615409109
20187.0991550926 7.85242164100423
20187.1205439815 7.85255062025294
20187.1380439815 7.85255111116239
20187.1937384259 7.85277282668148
20187.2109606481 7.85277319536182
20187.2192939815 7.8527734698778
20187.221099537 7.85277356150508
20187.2292939815 7.85310820774132
20187.2313773148 7.85349558354321
20187.2437384259 7.85364492200309
20187.2545717593 7.85364608604297
20187.2917939815 7.85367025895729
20187.2929050926 7.8536706547751
20187.3206828704 7.8536939225493
20187.351099537 7.85373250924728
20187.3652662037 7.85373712564848
20187.3654050926 7.85374037647055
20187.3788773148 7.85374478713785
20187.5026273148 7.85374583083482
20187.6315162037 7.85376151875742
20187.6345717593 7.85379641761889
20187.6616550926 7.85381496788076
20187.8191550926 7.85382074788927
20187.8477662037 7.85382276577808
20187.8552662037 7.85382304009251
20187.8566550926 7.85383842923917
20187.858599537 7.85422543760592
20187.918599537 7.85439737911534
20187.9404050926 7.85477606904889
20187.9756828704 7.85495834839919
20187.9954050926 7.85511126728144
20188.009849537 7.85512821828836
20188.018599537 7.8551437231594
20188.0487384259 7.85520967899417
20188.0501273148 7.85521039423418
20188.0917939815 7.85533716116646
20188.1376273148 7.85533759530987
20188.1815162037 7.85562801170996
20188.1931828704 7.85572604969704
20188.2006828704 7.85572754357317
20188.2341550926 7.85574305834643
20188.2430439815 7.85574330738156
20188.2770717593 7.85574735059771
20188.3283217593 7.85579537824235
20188.3374884259 7.85579611863807
20188.3462384259 7.85581947613044
20188.3483217593 7.85581964839813
20188.3513773148 7.85607898853682
20188.3755439815 7.85611780839374
20188.4008217593 7.85612910854906
20188.4084606481 7.8561489982308
20188.4263773148 7.85615153966229
20188.4647106481 7.85615362293242
20188.4816550926 7.85155016163312
20188.487349537 7.85156692122937
20188.4984606481 7.85156750512997
20188.518599537 7.85176990555428
20188.5408217593 7.85177032968643
20188.5795717593 7.85215930371438
20188.5941550926 7.85216489832008
20188.6131828704 7.85218407715582
20188.6438773148 7.85218442413046
20188.674849537 7.85219666975299
20188.6952662037 7.85219727150611
20188.6956828704 7.85219831235152
20188.7120717593 7.85229461859463
20188.7217939815 7.85232194782104
20188.7669328704 7.85232245830482
20188.7704050926 7.85232365799576
20188.7730439815 7.85232445787723
20188.7779050926 7.85232607844219
20188.8517939815 7.85259846269677
20188.9394328704 7.8529869139341
20189.078599537 7.85303140726771
20189.081099537 7.85316266747759
20189.2230439815 7.85323161319782
20189.3079050926 7.85350078945274
20189.3412384259 7.85351981592388
20189.3922106481 7.85352055315527
20189.3980439815 7.85354222563996
20189.427349537 7.8535576673349
20189.449849537 7.85356715895797
20189.4888773148 7.85363467094174
20189.5294328704 7.85363648739232
20189.5362384259 7.85363672616431
20189.5567939815 7.85363886349894
20189.5751273148 7.85365986010572
20189.5766550926 7.85366003161214
20189.6333217593 7.85366685936011
20189.6467939815 7.85366950270668
20189.6919328704 7.85367181364491
20189.6997106481 7.85368469372128
20189.7158217593 7.85405049290936
20189.758599537 7.85405076225509
20189.8013773148 7.85405116096702
20189.8030439815 7.85405250153242
20189.824849537 7.85429769765631
20189.8306828704 7.85430532134468
20189.8444328704 7.854322681473
20189.861099537 7.85447939066711
20190.074849537 7.85449474394801
20190.1290162037 7.85451009685857
20190.1327662037 7.85451642340041
20190.1651273148 7.85451648611778
20190.3792939815 7.85459138403406
20190.4705439815 7.85459254108045
20190.483599537 7.85459436743528
20190.4983217593 7.85459570191592
20190.526099537 7.854643269161
20190.5438773148 7.85464532750021
20190.551099537 7.85466116866249
20190.586099537 7.85502596817971
20190.5980439815 7.85516147201671
20190.6065162037 7.85521705082574
20190.6649884259 7.85521724035519
20190.6669328704 7.85528571149574
20190.6767939815 7.85528693083412
20190.6940162037 7.85528722388255
20190.6952662037 7.85529076152993
20190.7054050926 7.85562136398226
20190.714849537 7.85563497651828
20190.7249884259 7.85565338368501
20190.7647106481 7.85566352629744
20190.7876273148 7.85566409719331
20190.8062384259 7.85599381272949
20190.832349537 7.85601569113172
20190.8631828704 7.85603113659652
20190.9013773148 7.85624823093532
20190.9049884259 7.85630822403318
20190.9081828704 7.85631459074341
20190.9908217593 7.85632386332121
20191.0422106481 7.8563392983418
20191.0452662037 7.85635473776471
20191.057349537 7.85635485418346
20191.1272106481 7.85635601011632
20191.1409606481 7.8563607786019
20191.1597106481 7.85636084876146
20191.1647106481 7.85636088349372
20191.169849537 7.85636725141717
20191.2745717593 7.85655116737646
20191.3066550926 7.85655331076925
20191.3108217593 7.85655899206242
20191.3119328704 7.85687561669373
20191.3495717593 7.85687736929931
20191.3517939815 7.85716119073425
20191.3544328704 7.85717911385751
20191.3897106481 7.85727434483886
20191.3912384259 7.85727641330943
20191.3933217593 7.85727773688852
20191.4026273148 7.85728280883297
20191.4392939815 7.85728821115254
20191.4455439815 7.8573034603135
20191.4924884259 7.85752708237378
20191.493599537 7.85759658197233
20191.514849537 7.85770874435437
20191.6004050926 7.85782955239521
20191.623599537 7.85783111614128
20191.6442939815 7.85783114714351
20191.6672106481 7.85784588202183
20191.6944328704 7.85789812401457
20191.6992939815 7.85789820956214
20191.7030439815 7.85789827217603
20191.703599537 7.85789836153782
20191.7055439815 7.85789842415171
20191.7065162037 7.85789850987413
20191.7087384259 7.85789865481118
20191.709849537 7.85789874322514
20191.7126273148 7.85789883132489
20191.7169328704 7.85789891998935
20191.7202662037 7.85789899327938
20191.7237384259 7.85789908140154
20191.7266550926 7.85789913615778
20191.7308217593 7.85789921135298
20191.7345717593 7.85789929683853
20191.7355439815 7.85790063416524
20191.737349537 7.85790072269907
20191.7430439815 7.85790093051031
20191.7434606481 7.85790113772041
20191.7437384259 7.85790121472018
20191.7447106481 7.85790140887755
20191.7683217593 7.85811011936401
20191.8624884259 7.8583901655513
20191.8966550926 7.85845765781197
20191.9008217593 7.85845835120047
20191.913599537 7.85850785372213
20191.9584606481 7.85884027503708
20191.9794328704 7.85884221711553
20192.0190162037 7.85904043741851
20192.0306828704 7.85941417747039
20192.1995717593 7.85942840655607
20192.2691550926 7.85943696523192
20192.2865162037 7.85979816104593
20192.2980439815 7.86009248246599
20192.3284606481 7.86009459726965
20192.3912384259 7.86016185713374
20192.421099537 7.86018911129156
20192.5538773148 7.86019026482043
20192.5851273148 7.86019035555032
20192.5855439815 7.86019037733617
20192.6084606481 7.86025802358308
20192.6827662037 7.86025829541352
20192.727349537 7.86025879805719
20192.7924884259 7.86061423496072
20192.8144328704 7.86066855155635
20192.8208217593 7.86068834271349
20192.821099537 7.86068950104011
20192.8299884259 7.86069145001052
20192.8312384259 7.86070963792297
20192.8349884259 7.86072282470246
20192.8372106481 7.8607319017226
20192.8502662037 7.86073304135079
20192.8676273148 7.86109945308536
20192.8862384259 7.86144626245838
20192.8899884259 7.86156463514196
20192.8906828704 7.86156701488925
20192.897349537 7.86161021705003
20192.9083217593 7.86161042735388
20192.9227662037 7.8616105510943
20192.9230439815 7.86161170334836
20193.0069328704 7.86165905758901
20193.0077662037 7.86165914667789
20193.0091550926 7.86165925606215
20193.0106828704 7.86165947804978
20193.0295717593 7.86202625761814
20193.0737384259 7.86217539086348
20193.0799884259 7.86217749305279
20193.1170717593 7.86217844458496
20193.1197106481 7.86233279131769
20193.157349537 7.86246094112593
20193.2351273148 7.86247517384735
20193.2866550926 7.86269122023333
20193.3084606481 7.86271847655295
20193.3752662037 7.86281310505821
20193.4665162037 7.86282101471758
20193.4862384259 7.86284821432691
20193.5884606481 7.86286152336924
20193.6347106481 7.86292543463833
20193.6437384259 7.86294080542164
20193.6587384259 7.86303011665865
20193.7055439815 7.86323128690708
20193.7156828704 7.86323435474868
20193.7377662037 7.8632480234323
20193.7745717593 7.86331131953585
20193.837349537 7.86331211604273
20193.8420717593 7.8633172098266
20193.8477662037 7.86334194447592
20193.9392939815 7.86334269631004
20194.013599537 7.86334701172149
20194.0144328704 7.86341134202719
20194.0566550926 7.86342170038142
20194.1216550926 7.86359151929041
20194.1302662037 7.8636106324123
20194.1594328704 7.86364810196844
20194.4181828704 7.86369406940279
20194.4333217593 7.86372663111285
20194.4374884259 7.86373706121349
20194.458599537 7.86373717901047
20194.5147106481 7.86374107456015
20194.5194328704 7.86374705143216
20194.5205439815 7.86374840460525
20194.5381828704 7.86379256003727
20194.5474884259 7.86389493840026
20194.5579050926 7.8638954455092
20194.569849537 7.86391081034395
20194.6162384259 7.86411962203074
20194.6217939815 7.86412323561041
20194.6349884259 7.86418720592077
20194.6427662037 7.86418769394704
20194.6579050926 7.86420618485666
20194.6617939815 7.86423335573414
20194.6762384259 7.86424897396469
20194.6781828704 7.8642492702633
20194.6824884259 7.86425294349041
20194.7109606481 7.86461262600823
20194.7245717593 7.8647476671772
20194.7352662037 7.86510719308325
20194.7372106481 7.86521258316742
20194.7374884259 7.86548076619073
20194.739849537 7.86548229863303
20194.7594328704 7.86584159232338
20194.7601273148 7.86620076794602
20194.7877662037 7.86621609219358
20194.788599537 7.86657514686504
20194.7917939815 7.86657523549751
20194.7947106481 7.86693417218582
20194.8199884259 7.86697175773184
20194.8249884259 7.86697201488533
20194.8456828704 7.86697204773774
20194.8470717593 7.866972248637
20194.8984606481 7.86697803261147
20194.9345717593 7.86698056726313
20194.9463773148 7.86698676040249
20194.957349537 7.86698818064636
20195.0420717593 7.86705538175411
20195.0730439815 7.86712341935766
20195.1483217593 7.86727778267385
20195.189849537 7.86754466052779
20195.2142939815 7.86755319869709
20195.2202662037 7.86764777736267
20195.2272106481 7.86791262425782
20195.2413773148 7.86792882969956
20195.261099537 7.86828735636272
20195.2724884259 7.86829931037664
20195.3488773148 7.86844491745155
20195.3591550926 7.8685711293275
20195.3804050926 7.86857468899243
20195.4390162037 7.86877218085465
20195.462349537 7.86897979322843
20195.4627662037 7.8690116735038
20195.5231828704 7.86901182388801
20195.5267939815 7.86901192709427
20195.5340162037 7.86924960635953
20195.5363773148 7.86939625159405
20195.5391550926 7.86943576474432
20195.5455439815 7.86979342116048
20195.5588773148 7.86979349697033
20195.5951273148 7.87015100399285
20195.6856828704 7.8701569776042
20195.733599537 7.87025107786569
20195.7347106481 7.87033243447142
20195.7474884259 7.87061881346346
20195.7569328704 7.87063137603014
20195.7613773148 7.87063145105569
20195.8312384259 7.87063357671046
20195.833599537 7.87069396531865
20195.8622106481 7.87069419289305
20195.8827662037 7.87069431022791
20195.9367939815 7.8706945520127
20195.9412384259 7.87069467590405
20195.9434606481 7.87069477900983
20195.9456828704 7.87069490976809
20195.9505439815 7.87069501609569
20195.952349537 7.87075360749671
20195.9830439815 7.87075371789971
20195.984849537 7.87075381578582
20196.0062384259 7.8707540116651
20196.0079050926 7.87075424982421
20196.0191550926 7.87075431559465
20196.0644328704 7.87075575457295
20196.2758217593 7.87111499577151
20196.311099537 7.87147339305155
20196.3406828704 7.87147342723873
20196.3440162037 7.87152246139228
20196.3530439815 7.87152247149792
20196.4065162037 7.87166911420373
20196.4938773148 7.87170357782858
20196.5219328704 7.87170452118934
20196.5544328704 7.87170474170136
20196.5599884259 7.8717061876013
20196.5709606481 7.87171396538936
20196.6176273148 7.87207132368485
20196.6201273148 7.87213539136274
20196.6587384259 7.87248896983891
20196.8045717593 7.87268280420569
20196.8140162037 7.87268667891318
20196.8284606481 7.87279302565186
20196.8452662037 7.87281337035153
20196.9734606481 7.87282871480235
20196.9945717593 7.87286010489229
20197.0224884259 7.87321531347884
20197.0234606481 7.87321917079134
20197.0265162037 7.87322772625443
20197.0454050926 7.87359378104745
20197.082349537 7.87394840307393
20197.0842939815 7.87396372075346
20197.1051273148 7.87398516110087
20197.1291550926 7.87398904006979
20197.1401273148 7.87399115136463
20197.1505439815 7.87417945455955
20197.1895717593 7.87449416636908
20197.197349537 7.8745011331078
20197.2187384259 7.87450813023956
20197.226099537 7.87452339045281
20197.2449884259 7.87452550113887
20197.2608217593 7.87452761647682
20197.2788773148 7.87488302374794
20197.332349537 7.87497767207226
20197.3499884259 7.87497777584885
20197.3970717593 7.87497787370966
20197.3988773148 7.8749779738801
20197.399849537 7.87497878435767
20197.4290162037 7.87497889292562
20197.4856828704 7.87504325400824
20197.5022106481 7.87505028723976
20197.6115162037 7.87509157715775
20197.6133217593 7.87510268351581
20197.6429050926 7.87521559449644
20197.6476273148 7.87556052977337
20197.6604050926 7.87556160149773
20197.6808217593 7.87567386744292
20197.6888773148 7.87605057310849
20197.7099884259 7.87634482683911
20197.7170717593 7.876344926237
20197.719849537 7.87634495905615
20197.7215162037 7.87636019430084
20197.7315162037 7.87636777441647
20197.7551273148 7.87636789732026
20197.7555439815 7.87636829530817
20197.7654050926 7.8765812352352
20197.8109606481 7.87662136634174
20197.8480439815 7.87695969007638
20197.9991550926 7.8769599066786
20197.9994328704 7.87696000030776
20198.1155439815 7.87724939596834
20198.116099537 7.87724950964283
20198.1212384259 7.87725162509363
20198.1377662037 7.87725373124764
20198.2037384259 7.87725400135056
20198.2191550926 7.87730956246276
20198.2202662037 7.87736515953577
20198.2238773148 7.87743254126469
20198.2440162037 7.87752114392655
20198.2734606481 7.877536366937
20198.2872106481 7.87756083322502
20198.3059606481 7.87756157938612
20198.3133217593 7.8775624486091
20198.3174884259 7.87756453601127
20198.3241550926 7.8778138736793
20198.3279050926 7.87781580128276
20198.3351273148 7.87781655453684
20198.3358217593 7.87786348836952
20198.371099537 7.87823580684942
20198.4108217593 7.87823667880837
20198.417349537 7.8782740587932
20198.4263773148 7.87827443583089
20198.4309606481 7.8782830951794
20198.4312384259 7.87828359875441
20198.4319328704 7.87828395422064
20198.4399884259 7.87851736133689
20198.4415162037 7.87851946603069
20198.461099537 7.87868766039694
20198.4659606481 7.8790433167108
20198.4667939815 7.87904366433864
20198.4991550926 7.87915874373542
20198.5187384259 7.87915968220869
20198.5220717593 7.87936749458882
20198.5347106481 7.87974465085039
20198.618599537 7.87974599007157
20198.6331828704 7.8797563477647
20198.6405439815 7.87976638405655
20198.6490162037 7.87984582761121
20198.6570717593 7.879898769353
20198.6627662037 7.87989965677648
20198.6637384259 7.8798997997997
20198.6895717593 7.87994349440118
20198.7063773148 7.88024126797616
20198.7804050926 7.88025772085704
20198.7904050926 7.88048243184107
20198.8066550926 7.88048357051287
20198.8094328704 7.88051297900333
20198.828599537 7.88057447682467
20198.8376273148 7.88070538344562
20198.8706828704 7.88071164463854
20198.9201273148 7.88072887006771
20198.9666550926 7.8807401619616
20198.9980439815 7.88075277979608
20199.0177662037 7.88077482218096
20199.0191550926 7.88090847302759
20199.1152662037 7.88091057479469
20199.1376273148 7.88098982124487
20199.167349537 7.88101449326678
20199.1713773148 7.8810238625434
20199.176099537 7.88104851772602
20199.231099537 7.88106521305446
20199.2333217593 7.88108526404283
20199.2767939815 7.8814009287686
20199.2774884259 7.88141738145914
20199.2849884259 7.88143257129457
20199.312349537 7.88143271414216
20199.3205439815 7.88143279186574
20199.3279050926 7.8814328869727
20199.3301273148 7.88147363195324
20199.3374884259 7.88153318608918
20199.3570717593 7.88155057174907
20199.3812384259 7.88159638624085
20199.3929050926 7.88161157514605
20199.4374884259 7.88161385985509
20199.548599537 7.88162903780788
20199.5979050926 7.88162920212538
20199.6027662037 7.88189102219019
20199.6622106481 7.8818916946017
20199.6783217593 7.88189786227692
20199.6794328704 7.88190589718534
20199.7067939815 7.88190661868337
20199.7081828704 7.8819089030519
20199.7406828704 7.88192027134657
20199.7577662037 7.88192096088231
20199.7877662037 7.88193617204141
20199.802349537 7.88195741367795
20199.8351273148 7.88195756023502
20199.8990162037 7.88195772337203
20199.9540162037 7.88195846883234
20199.9655439815 7.88195867578182
20199.9717939815 7.88195894399071
20199.9965162037 7.88204923364742
20200.0195717593 7.88205235300377
20200.0395717593 7.8820608149393
20200.0791550926 7.88208768099522
20200.1276273148 7.882375309281
20200.1765162037 7.88252483253364
20200.2399884259 7.88253492687582
20200.3272106481 7.88273134201585
20200.3458217593 7.88273324847764
20200.3809606481 7.88274024705932
20200.3837384259 7.8828923248791
20200.3865162037 7.88308970032748
20200.3866550926 7.88337944610968
20200.3904050926 7.88339282457476
20200.3929050926 7.88346111194131
20200.4142939815 7.88346779868286
20200.4188773148 7.88352459836553
20200.4349884259 7.88352466870101
20200.4441550926 7.88354109565953
20200.4479050926 7.88356627023774
20200.4505439815 7.88360100088676
20200.4517939815 7.88362931200927
20200.4705439815 7.88387602576576
20200.4820717593 7.88393077839373
20200.4845717593 7.88393084348455
20200.5472106481 7.88397047258431
20200.5530439815 7.8839893336574
20200.5822106481 7.88405293541975
20200.6041550926 7.88413600044955
20200.6104050926 7.88413626962507
20200.658599537 7.88438307705747
20200.6647106481 7.88439053100602
20200.6762384259 7.88457686247916
20200.6990162037 7.88460798755102
20200.7233217593 7.88464848064893
20200.7581828704 7.88464867604108
20200.7602662037 7.88464894393788
20200.7726273148 7.8846518853162
20200.7852662037 7.88467425987423
20200.7854050926 7.88472089803093
20200.8233217593 7.88472391399962
20200.8676273148 7.88472601217768
20200.8784606481 7.88474685956318
20200.8865162037 7.88474912169783
20200.9172106481 7.88487117721483
20200.924849537 7.88499154164617
20201.0054050926 7.8850041902416
20201.0345717593 7.88519479446443
20201.1322106481 7.88534517530175
20201.1355439815 7.88534540202282
20201.1379050926 7.88534691554508
20201.2479050926 7.88534994085559
20201.2944328704 7.88545015993802
20201.3154050926 7.88577861134585
20201.3219328704 7.88585227135648
20201.3231828704 7.88607216326196
20201.3326273148 7.8860768256622
20201.3506828704 7.8860981050566
20201.3513773148 7.88615053140743
20201.3919328704 7.88615262750078
20201.396099537 7.88615269541539
20201.3976273148 7.88615277029951
20201.4006828704 7.88641328588321
20201.4009606481 7.886413328151
20201.401099537 7.88665125002782
20201.4359606481 7.88665185317791
20201.4442939815 7.8866684093723
20201.4552662037 7.88667050491004
20201.4919328704 7.88668563421661
20201.4988773148 7.88696763648712
20201.5162384259 7.88733351497745
20201.5284606481 7.88733713459542
20201.6209606481 7.88743004932708
20201.6349884259 7.88743214381413
20201.6516550926 7.88748695784707
20201.6599884259 7.88750464560642
20201.6938773148 7.88759792819803
20201.6962384259 7.88763935931118
20201.7258217593 7.88764578419569
20201.7281828704 7.88764639510302
20201.744849537 7.88767794626039
20201.812349537 7.88769608229706
20201.831099537 7.88769721679845
20201.8337384259 7.88769831804582
20201.878599537 7.88777196684254
20201.881099537 7.88777402172119
20201.9101273148 7.88779450227553
20201.9256828704 7.88785000173896
20201.9259606481 7.88786516998723
20201.9866550926 7.8878999382136
20201.9962384259 7.88790661714133
20202.0309606481 7.88796539021768
20202.0901273148 7.88796752599469
20202.1992939815 7.88796855890659
20202.2274884259 7.88799350889036
20202.2345717593 7.88814473933069
20202.2484606481 7.88814488300936
20202.3637384259 7.88814831762826
20202.3990162037 7.88814841281498
20202.4116550926 7.88840916747909
20202.4158217593 7.88841209768877
20202.419849537 7.8884175480318
20202.4231828704 7.88842930790901
20202.4288773148 7.88842943044128
20202.4697106481 7.88843310106634
20202.4965162037 7.88844262875788
20202.5076273148 7.88852941153985
20202.5092939815 7.88853406820579
20202.5102662037 7.88868565609082
20202.5492939815 7.88868748585757
20202.5527662037 7.88879776141216
20202.5542939815 7.88884672567847
20202.5549884259 7.88889884395567
20202.5569328704 7.88896210601329
20202.5812384259 7.8891580044526
20202.6431828704 7.88916912625912
20202.6469328704 7.88944481494224
20202.6792939815 7.88945410348227
20202.7697106481 7.88945785534694
20202.7705439815 7.88946270511358
20202.7715162037 7.88946368696321
20202.8431828704 7.88946372175551
20202.8491550926 7.8894637655462
20202.9140162037 7.88947251705137
20202.9202662037 7.88947365071854
20202.9391550926 7.88947748693624
20203.0179050926 7.88949979230418
20203.0754050926 7.88953049599378
20203.1019328704 7.88953438566977
20203.1367939815 7.88953441825624
20203.1620717593 7.88955814475078
20203.1869328704 7.88959247588811
20203.1929050926 7.88959457317626
20203.208599537 7.88966591038523
20203.2531828704 7.88966794194121
20203.263599537 7.88966836939852
20203.3676273148 7.88967924544477
20203.3692939815 7.89003098269999
20203.4008217593 7.89003329652409
20203.4265162037 7.89004229974055
20203.4452662037 7.89004240290007
20203.4642939815 7.89013558119386
20203.4722106481 7.89014910765282
20203.4997106481 7.89015858700894
20203.5291550926 7.89025177064583
20203.5309606481 7.89025193094603
20203.5665162037 7.89025211912238
20203.6022106481 7.89025642149967
20203.6029050926 7.89026479545743
20203.6631828704 7.89026978402513
20203.717349537 7.89031853970905
20203.7680439815 7.89033865752303
20203.769849537 7.8903575208269
20203.7734606481 7.89035961267045
20203.7747106481 7.89036189048955
20203.7991550926 7.89036247874265
20203.8276273148 7.89036680749198
20203.8724884259 7.89036754335222
20203.8809606481 7.89045670829258
20203.9056828704 7.89045784649193
20203.9104050926 7.89054628883196
20203.9254050926 7.89054662383945
20203.9256828704 7.89054676865572
20203.9384606481 7.89056796587634
20203.9391550926 7.89057005757047
20203.9409606481 7.89081815804044
20204.2263773148 7.89081865732402
20204.2409606481 7.89081987450211
20204.2547106481 7.8908431295994
20204.3174884259 7.89093926200784
20204.3538773148 7.89097031547117
20204.3633217593 7.89097072076119
20204.4016550926 7.89098710814338
20204.4038773148 7.89099086155312
20204.4129050926 7.89136253801592
20204.4815162037 7.89136652089897
20204.4970717593 7.89136776754137
20204.4999884259 7.89140846897216
20204.5020717593 7.89146257023663
20204.5387384259 7.89146660089355
20204.5855439815 7.89146727137838
20204.5976273148 7.89154253160785
20204.6038773148 7.89154258002514
20204.6066550926 7.89154260653694
20204.612349537 7.89154262180027
20204.6206828704 7.89163631210422
20204.6272106481 7.89163632821436
20204.6313773148 7.891636367461
20204.6330439815 7.89164473005614
20204.6340162037 7.89164475926743
20204.6372106481 7.891644801703
20204.6467939815 7.89164707459431
20204.666099537 7.89185646650329
20204.6702662037 7.89186605691875
20204.6724884259 7.89195876022359
20204.717349537 7.8919788030088
20204.7302662037 7.89197921744703
20204.7552662037 7.89198237213791
20204.7570717593 7.89199120821839
20204.7766550926 7.89203017234446
20204.8076273148 7.89203383631086
20204.884849537 7.89209535782845
20204.8894328704 7.89244642099277
20204.9320717593 7.89244941504459
20204.9454050926 7.89245113141214
20204.9862384259 7.89245529153125
20204.9891550926 7.89245888608264
20205.0584606481 7.89246045948833
20205.0622106481 7.89246106896128
20205.0856828704 7.89246174359737
20205.103599537 7.8924715745991
20205.106099537 7.89282639129144
20205.1179050926 7.8928266037601
20205.1258217593 7.89282861881326
20205.1263773148 7.8928306338655
20205.1272106481 7.89283264891684
20205.3062384259 7.89283697119323
20205.3442939815 7.89297012454771
20205.401099537 7.89297039043657
20205.401099537 7.8932099877332
20205.4026273148 7.89321007914634
20205.4194328704 7.89321099562458
20205.4383217593 7.89322744455801
20205.4919328704 7.89329102507047
20205.5474884259 7.89337710283591
20205.589849537 7.89346673692059
20205.591099537 7.89356334932741
20205.6213773148 7.89360047837525
20205.623599537 7.89366250840745
20205.6337384259 7.89366277503835
20205.6379050926 7.89367529595206
20205.6388773148 7.89367581679609
20205.6391550926 7.89368240055805
20205.6547106481 7.8936884536064
20205.6751273148 7.89370417213521
20205.7059606481 7.89376362769942
20205.7258217593 7.89376382352755
20205.7416550926 7.89376521931457
20205.7569328704 7.89376854208413
20205.7842939815 7.89377573805115
20205.7908217593 7.89377627323084
20205.8116550926 7.89382268357565
20205.8277662037 7.89383714077595
20205.8344328704 7.89386296101134
20205.8404050926 7.89386566904933
20205.844849537 7.89387669416424
20205.8459606481 7.89401842385621
20205.894849537 7.89407361921624
20205.9342939815 7.89407826267469
20205.9804050926 7.89409338177617
20205.989849537 7.89410181505423
20206.0499884259 7.89410449664917
20206.064849537 7.89285951563679
20206.0688773148 7.89286104419502
20206.1506828704 7.89301197432259
20206.1812384259 7.89301426609973
20206.323599537 7.89301558673999
20206.3330439815 7.89304464068951
20206.3716550926 7.89306052071729
20206.3744328704 7.89306116528261
20206.3941550926 7.89308401242972
20206.3959606481 7.8930851415415
20206.4016550926 7.8930852719852
20206.4019328704 7.89308540062914
20206.4041550926 7.8930856202289
20206.4140162037 7.89308568213124
20206.4349884259 7.89308694677223
20206.491099537 7.89308705909199
20206.4967939815 7.89311680605609
20206.4979050926 7.89314344242034
20206.5256828704 7.8931584800049
20206.5294328704 7.89316134965354
20206.5679050926 7.89317931221541
20206.6002662037 7.89318533220861
20206.6397106481 7.89324775126057
20206.6733217593 7.89324809919541
20206.7081828704 7.89324836592625
20206.7126273148 7.89336412730912
20206.7563773148 7.89340065331235
20206.7580439815 7.89342675831333
20206.7592939815 7.89345324300519
20206.7605439815 7.89348048267526
20206.7659606481 7.89349744708419
20206.7679050926 7.89350208251106
20206.7690162037 7.89350719455645
20206.8099884259 7.89351985903778
20206.8716550926 7.89352481312641
20206.9117939815 7.89353987578651
20207.028599537 7.89353987826034
20207.163599537 7.89354299107705
20207.2674884259 7.89354781812206
20207.2817939815 7.89356132973473
20207.2934606481 7.89356155411838
20207.341099537 7.89356615867469
20207.3479050926 7.89356675290801
20207.3508217593 7.89359320583652
20207.3537384259 7.89329187089618
20207.3591550926 7.89329319672615
20207.3705439815 7.89329555743726
20207.3805439815 7.8933233576816
20207.3888773148 7.89332464383576
20207.398599537 7.89332896113169
20207.4094328704 7.89335898452828
20207.4163773148 7.89336019888967
20207.4212384259 7.89339342246665
20207.424849537 7.89342560695738
20207.4751273148 7.89353512476878
20207.4779050926 7.8935435100073
20207.4794328704 7.89355916824745
20207.4952662037 7.89355976890208
20207.4956828704 7.89357230908774
20207.4994328704 7.8935743909349
20207.501099537 7.893576995683
20207.5308217593 7.89360883212088
20207.531099537 7.89361260858084
20207.533599537 7.89361264081518
20207.5515162037 7.89363999094008
20207.5651273148 7.89364910252582
20207.5654050926 7.89364942896589
20207.5881828704 7.89365778436994
20207.5888773148 7.89382100666381
20207.6151273148 7.89382993685515
20207.6183217593 7.8938299414211
20207.6401273148 7.89383018277465
20207.7013773148 7.89383139233349
20207.7317939815 7.89383151504738
20207.7719328704 7.89383171273242
20207.7931828704 7.89383292445706
20207.8013773148 7.89383657870403
20207.8584606481 7.89386263242231
20207.866099537 7.89386283905847
20207.8687384259 7.89389873041253
20207.9087384259 7.89389880986928
20207.9702662037 7.89390791518493
20207.9716550926 7.89390818013383
20208.0234606481 7.89394159276464
20208.0295717593 7.89394181473017
20208.137349537 7.89394192007262
20208.2159606481 7.8939837429747
20208.2206828704 7.89398375998974
20208.236099537 7.89398540249945
20208.2430439815 7.89399221257885
20208.2641550926 7.89401010798865
20208.2926273148 7.89401015274898
20208.3033217593 7.89401018938293
20208.3042939815 7.89401696255974
20208.308599537 7.89401700991805
20208.3117939815 7.89401705669609
20208.3142939815 7.89401713422755
20208.3424884259 7.89402409449796
20208.4176273148 7.89402617874481
20208.4304050926 7.89402736817024
20208.4322106481 7.89409848694626
20208.4522106481 7.89419067721249
20208.457349537 7.8941913055109
20208.4817939815 7.89433632125779
20208.489849537 7.89433831433206
20208.5315162037 7.89437263130425
20208.5451273148 7.89438611908582
20208.5644328704 7.89440118047333
20208.5920717593 7.8947274120995
20208.6105439815 7.89472756615868
20208.6344328704 7.89472762393957
20208.6563773148 7.8947400920232
20208.6626273148 7.89474391957336
20208.6640162037 7.89476551034861
20208.716099537 7.89479631448336
20208.7224884259 7.89481468232065
20208.729849537 7.89490036963367
20208.7316550926 7.89490049833702
20208.7341550926 7.89491633235781
20208.7870717593 7.89491659317103
20208.7872106481 7.89492321201332
20208.831099537 7.89494046582819
20208.8508217593 7.89494073245782
20208.8558217593 7.89494281125185
20208.8992939815 7.89495478768082
20208.9109606481 7.89496924407957
20209.0195717593 7.89498932638402
20209.0663773148 7.8952580264214
20209.0742939815 7.89526982331989
20209.0769328704 7.89551969144752
20209.0802662037 7.89552740795395
20209.0806828704 7.89552770647244
20209.082349537 7.89558719648434
20209.0933217593 7.89559674154942
20209.1415162037 7.89576520409944
20209.1904050926 7.89576726856222
20209.2456828704 7.89576732554872
20209.2484606481 7.89576738365936
20209.2512384259 7.89576741948539
20209.2554050926 7.89576745560553
20209.3851273148 7.89607627897535
20209.4180439815 7.89608320234085
20209.4270717593 7.89609266256452
20209.4330439815 7.8961168045083
20209.4437384259 7.89619904421219
20209.4534606481 7.89620012571131
20209.4569328704 7.89623395902955
20209.5463773148 7.89623639975597
20209.6131828704 7.89627066981086
20209.6733217593 7.89627395781599
20209.7020717593 7.89627409906453
20209.7124884259 7.89632547193659
20209.7516550926 7.89653867674779
20209.7679050926 7.89654110997474
20209.7999884259 7.89654221443192
20209.8347106481 7.89655512170445
20209.9329050926 7.8965595154263
20209.9388773148 7.89657804357251
20209.9481828704 7.89657816234138
20210.0117939815 7.89658278245894
20210.1319328704 7.89658340436061
20210.2697106481 7.89659259372488
20210.2769328704 7.89660484118685
20210.293599537 7.89666564960372
20210.3251273148 7.89666565321754
20210.3380439815 7.8967042423792
20210.3412384259 7.89670728424232
20210.3469328704 7.89672182792764
20210.3847106481 7.89676218095169
20210.4255439815 7.89700775154161
20210.448599537 7.89734772779982
20210.4883217593 7.89735153387144
20210.5117939815 7.89735355952324
20210.5908217593 7.89735803676684
20210.6552662037 7.89735868915898
20210.6572106481 7.89735913474549
20210.6627662037 7.89736065222849
20210.6776273148 7.89747578928995
20210.7520717593 7.89749899880512
20210.7663773148 7.89752543618526
20210.8329050926 7.89762337077745
20210.8355439815 7.89765298823132
20210.878599537 7.89765419091864
20210.9142939815 7.89766854796105
20210.9366550926 7.89766962057775
20210.9987384259 7.89767190066788
20211.0220717593 7.89767397674014
20211.0538773148 7.89767863448715
20211.0840162037 7.89767913009911
20211.1234606481 7.89777726123542
20211.1583217593 7.89779411409651
20211.189849537 7.89780248252593
20211.2226273148 7.89795429405938
20211.2708217593 7.89796381330371
20211.286099537 7.89796457550471
20211.339849537 7.89797801198789
20211.3701273148 7.89814487114879
20211.3808217593 7.89814588298512
20211.3940162037 7.89814691451046
20211.4266550926 7.8981667285323
20211.4662384259 7.8982489065769
20211.4888773148 7.8982593441432
20211.5104050926 7.89825943301866
20211.5992939815 7.89827459633519
20211.6549884259 7.89840549463331
20211.6597106481 7.89862905517812
20211.7081828704 7.89863519268913
20211.8170717593 7.89864475064506
20211.8529050926 7.89864479571387
20211.8584606481 7.8986468351946
20211.8844328704 7.89870103396344
20211.9079050926 7.89870324208983
20211.9242939815 7.89870620296013
20211.9279050926 7.89870646914735
20211.9537384259 7.89878667574672
20212.1092939815 7.89880166526575
20212.1180439815 7.89900756619069
20212.1191550926 7.89913023102999
20212.127349537 7.89478052552254
20212.3474884259 7.89479671505915
20212.3687384259 7.89483435766802
20212.3784606481 7.89483459931268
20212.3877662037 7.89484698573398
20212.4430439815 7.89486341780807
20212.446099537 7.8948775356869
20212.4688773148 7.89487757145839
20212.4705439815 7.8948776053978
20212.4734606481 7.89487763304969
20212.4742939815 7.89487766279452
20212.5934606481 7.89487833094285
20212.6149884259 7.89487846572352
20212.6422106481 7.8948881746928
20212.6651273148 7.89488877483949
20212.6705439815 7.89488880986052
20212.6779050926 7.89490560318948
20212.6787384259 7.89493678178043
20212.6792939815 7.89494044667323
20212.7641550926 7.89494328332025
20212.7702662037 7.89494469415725
20212.7924884259 7.89512806105133
20212.9120717593 7.89516107517004
20213.066099537 7.89516138674938
20213.0884606481 7.89516166305378
20213.1354050926 7.89517545877899
20213.1826273148 7.89527953752819
20213.1905439815 7.89558490140083
20213.2777662037 7.89567788212328
20213.2938773148 7.89569032145695
20213.304849537 7.89570889024383
20213.3154050926 7.89582004983671
20213.3267939815 7.89584768891459
20213.3305439815 7.89602488804356
20213.3324884259 7.89604550795917
20213.3358217593 7.89610522461704
20213.3442939815 7.8962082231145
20213.3479050926 7.8965677424736
20213.3480439815 7.89692053940112
20213.3633217593 7.89693546765755
20213.3842939815 7.89724077785917
20213.3983217593 7.89730366594384
20213.4176273148 7.89730425277872
20213.4262384259 7.89733228475334
20213.4324884259 7.8973429792617
20213.4429050926 7.89738284686372
20213.4687384259 7.89742970556796
20213.4724884259 7.89743159928462
20213.4727662037 7.89744673515159
20213.4842939815 7.89748195447837
20213.4849884259 7.89750150269551
20213.489849537 7.8975392692923
20213.526099537 7.89754725778165
20213.5380439815 7.89759684707506
20213.5505439815 7.89779689337324
20213.5581828704 7.89779879422601
20213.5879050926 7.89781727667441
20213.6413773148 7.89782498366946
20213.6630439815 7.89783036210803
20213.663599537 7.89783414931905
20213.6637384259 7.89784251393671
20213.6922106481 7.89791324296131
20213.6930439815 7.89791824975375
20213.7040162037 7.89795524666688
20213.7333217593 7.89795998041907
20213.7431828704 7.898081763313
20213.7630439815 7.89808247275522
20213.7976273148 7.89808312419773
20213.7987384259 7.89815911482119
20213.8538773148 7.89819046113364
20213.8647106481 7.89819976937954
20213.8672106481 7.8983065966522
20213.9720717593 7.89831829665337
20213.9912384259 7.89831962347392
20214.0158217593 7.89832029903375
20214.0183217593 7.89832098263184
20214.0442939815 7.89836582856294
20214.0488773148 7.89837043020921
20214.083599537 7.8983711027369
20214.0849884259 7.89837112539529
20214.1538773148 7.89837150760326
20214.2006828704 7.8983718898112
20214.3326273148 7.89837897917645
20214.3383217593 7.89837914209402
20214.4016550926 7.89837949011854
20214.403599537 7.89838274976943
20214.4199884259 7.89839776785052
20214.4212384259 7.8984248072516
20214.4309606481 7.89842603440603
20214.431099537 7.89858059721656
20214.4565162037 7.89858172240233
20214.5126273148 7.89859162418402
20214.5402662037 7.89860314176309
20214.6049884259 7.89861552986489
20214.6209606481 7.89861996450094
20214.6244328704 7.89862450224552
20214.6266550926 7.89862685928491
20214.6326273148 7.89886042919146
20214.6616550926 7.89886154782643
20214.6655439815 7.8988644943302
20214.6969328704 7.89888605854515
20214.7047106481 7.89890282670381
20214.7058217593 7.89905246897244
20214.7355439815 7.89906745870089
20214.7356828704 7.89907664233653
20214.7380439815 7.8990766802095
20214.7645717593 7.89911918490563
20214.8512384259 7.89912606658243
20214.8802662037 7.89912632063454
20214.911099537 7.89916951911039
20214.9651273148 7.89917083416261
20215.0245717593 7.89918341379958
20215.0804050926 7.89939656136454
20215.1577662037 7.89939659335842
20215.1983217593 7.89941971389351
20215.2645717593 7.89942430634207
20215.2938773148 7.89944667711617
20215.3066550926 7.89945883271347
20215.5154050926 7.8994589062281
20215.5355439815 7.8996754767067
20215.6363773148 7.89969210200059
20215.6442939815 7.89969872044072
20215.6622106481 7.89970704310105
20215.674849537 7.89972789987318
20215.6840162037 7.89977122349785
20215.7031828704 7.89979214049841
20215.7115162037 7.89981434319859
20215.7154050926 7.8998689596102
20215.7516550926 7.89987155166519
20215.7537384259 7.90005876005459
20215.7542939815 7.90006313528963
20215.7580439815 7.90007932974456
20215.779849537 7.90011851352346
20215.8419328704 7.90012153172714
20215.8637384259 7.90012815066659
20215.874849537 7.90022071522058
20215.8930439815 7.90022903622105
20215.8938773148 7.90023735720239
20215.8947106481 7.90024567816459
20215.8967939815 7.90025681422633
20215.9042939815 7.90026787443831
20215.9119328704 7.90026820399977
20215.9154050926 7.9002861926484
20215.947349537 7.90030111460371
20215.9604050926 7.90030117550417
20216.0881828704 7.90030144021465
20216.1247106481 7.90034369387375
20216.1370717593 7.90034576234332
20216.1734606481 7.90035052174909
20216.1844328704 7.9003514383157
20216.1902662037 7.90057541437181
20216.1922106481 7.90061189324872
20216.1962384259 7.9006127348162
20216.228599537 7.90061354831371
20216.2358217593 7.90062960710486
20216.2480439815 7.90063072497924
20216.2616550926 7.90063290800124
20216.2826273148 7.90072454364043
20216.2951273148 7.90074049682455
20216.317349537 7.90077418691892
20216.3222106481 7.90092028759618
20216.3606828704 7.90092031957273
20216.394849537 7.90092054209704
20216.4017939815 7.90092711669766
20216.4370717593 7.90092761037093
20216.4415162037 7.90094255708047
20216.4634606481 7.90094455394226
20216.4756828704 7.90094656650671
20216.5029050926 7.9009613412871
20216.5442939815 7.90097566185802
20216.5633217593 7.90099509444981
20216.5738773148 7.90100433553872
20216.5919328704 7.90100640347583
20216.6749884259 7.90109809068561
20216.6762384259 7.90118362076575
20216.6858217593 7.90144481818145
20216.7713773148 7.90144637169135
20216.7756828704 7.90145111413466
20216.7904050926 7.90148428894607
20216.8095717593 7.90182753972121
20216.8670717593 7.9018293480379
20216.8705439815 7.90182956603402
20216.8722106481 7.90184400309407
20216.9058217593 7.90185141881332
20216.9358217593 7.9018517333046
20216.9720717593 7.90186659389222
20216.9905439815 7.90186703563406
20217.0354050926 7.90190327435985
20217.1030439815 7.90190330272366
20217.1513773148 7.9019296759666
20217.1695717593 7.90193263928494
20217.178599537 7.9019475467532
20217.2480439815 7.90203480695925
20217.3365162037 7.90203481428015
20217.3917939815 7.90203546867073
20217.4420717593 7.90225860342925
20217.4581828704 7.90250108600011
20217.4840162037 7.90257896730813
20217.4992939815 7.9025798177539
20217.5212384259 7.90258244832929
20217.5242939815 7.90258358501532
20217.549849537 7.90279543331767
20217.5530439815 7.902904865563
20217.5547106481 7.90295082347187
20217.5692939815 7.90296849562955
20217.6101273148 7.90333228055536
20217.6542939815 7.90338577184019
20217.6915162037 7.90340014184274
20217.6966550926 7.90344450973468
20217.7077662037 7.90344457474927
20217.7279050926 7.90345937331401
20217.748599537 7.90346143831064
20217.7880439815 7.90347712146051
20217.8434606481 7.90349180046178
20217.8672106481 7.90350663821441
20218.0091550926 7.90352018715202
20218.0638773148 7.90352026144394
20218.0813773148 7.90343364289791
20218.134849537 7.90370533398076
20218.1444328704 7.90383560451955
20218.1692939815 7.90383570630602
20218.1733217593 7.90384889211434
20218.1765162037 7.9038499511862
20218.1916550926 7.90387608032347
20218.2222106481 7.9040058914691
20218.2692939815 7.90413305712695
20218.2794328704 7.90426781926436
20218.3305439815 7.90429406113466
20218.3683217593 7.90442754408678
20218.3808217593 7.90443583521434
20218.3969328704 7.90478206393357
20218.4009606481 7.90482134062721
20218.4277662037 7.9048372448214
20218.4620717593 7.90486258598689
20218.5170717593 7.90499599338805
20218.6008217593 7.90532850183475
20218.6299884259 7.90536136824309
20218.6354050926 7.90536333509904
20218.6426273148 7.90547221254519
20218.6474884259 7.90559421115514
20218.6499884259 7.90559604665145
20218.7231828704 7.90559735492094
20218.731099537 7.90560637990054
20218.7524884259 7.9057672063091
20218.8044328704 7.90579902445828
20218.8108217593 7.90602803427927
20218.841099537 7.90604037800441
20218.8888773148 7.90609475842614
20218.9180439815 7.90609681217519
20219.1124884259 7.90611165738427
20219.1638773148 7.90646186732878
20219.1829050926 7.90646297931108
20219.2494328704 7.90659337740546
20219.3487384259 7.90668597216096
20219.3566550926 7.90668663701323
20219.3580439815 7.90668668896271
20219.3581828704 7.90670076679563
20219.3945717593 7.90670904156418
20219.3977662037 7.90671098535731
20219.403599537 7.90673723318793
20219.4165162037 7.90676916799159
20219.4188773148 7.90678397653688
20219.4301273148 7.90683136483831
20219.4441550926 7.90684223442166
20219.4577662037 7.90699750572555
20219.5374884259 7.90699943729985
20219.5831828704 7.90699969934171
20219.5899884259 7.90700004972045
20219.6487384259 7.90700820167029
20219.6631828704 7.90701174628211
20219.6777662037 7.90701739436013
20219.6795717593 7.90705180886978
20219.6899884259 7.90705247067616
20219.6977662037 7.90706471843188
20219.7477662037 7.90710263608494
20219.7770717593 7.90713076719914
20219.9756828704 7.9071308005523
20219.9967939815 7.90713094040126
20220.0106828704 7.90714573917233
20220.0245717593 7.90721489867632
20220.0372106481 7.90728372673742
20220.0416550926 7.90735226331791
20220.0429050926 7.90739807489994
20220.0470717593 7.90746631323138
20220.0591550926 7.90753423273375
20220.0772106481 7.90753662539459
20220.101099537 7.90756403462339
20220.1030439815 7.90760513647271
20220.1508217593 7.90760521045955
20220.1570717593 7.90760533718008
20220.1897106481 7.90760763425246
20220.2331828704 7.9076076660526
20220.3529050926 7.90775627592446
20220.364849537 7.90790487355279
20220.4445717593 7.90791888612228
20220.6169328704 7.90792024955494
20220.6781828704 7.90804246023991
20220.6784606481 7.90813027592525
20220.6877662037 7.90814100066636
20220.6952662037 7.90818661725854
20220.7319328704 7.90833161282157
20220.7388773148 7.90841621345182
20220.7676273148 7.90852617951502
20220.7684606481 7.90852688403065
20220.8129050926 7.90852724993749
20220.8192939815 7.90858142129956
20220.8416550926 7.9086356753116
20220.8466550926 7.90897693863327
20220.8509606481 7.90901314671254
20220.8513773148 7.90901340030316
20220.8597106481 7.90901364609401
20220.888599537 7.90931578007899
20220.9458217593 7.90931597994619
20220.9992939815 7.90932115724207
20221.0608217593 7.90968783063975
20221.0645717593 7.90993012298577
20221.0656828704 7.90999759187493
20221.0666550926 7.91019003748689
20221.132349537 7.91019009665474
20221.1645717593 7.91020489723418
20221.1894328704 7.91043101869637
20221.1951273148 7.91040019540783
20221.2390162037 7.91049823068483
20221.2787384259 7.910498491706
20221.3529050926 7.9105053532998
20221.466099537 7.91056756040693
20221.4666550926 7.91058697698099
20221.5204050926 7.91063019304256
20221.5238773148 7.91063091169447
20221.5322106481 7.91063755143118
20221.5384606481 7.91067377120132
20221.5509606481 7.91071608519861
20221.564849537 7.91072045657405
20221.5662384259 7.91072893924973
20221.6116550926 7.91073022702965
20221.6420717593 7.9107449256987
20221.6694328704 7.91075139293542
20221.7038773148 7.91076492515088
20221.7740162037 7.91086567144675
20221.7824884259 7.91086611527585
20221.8206828704 7.9108845606116
20221.8915162037 7.91110296934818
20221.8933217593 7.91110318334758
20221.902349537 7.91110668478858
20221.9634606481 7.91110694575294
20221.9683217593 7.91110898968401
20221.9929050926 7.91111380697375
20222.0249884259 7.91112200499998
20222.0738773148 7.9111302447977
20222.0788773148 7.91118427930886
20222.1079050926 7.91124245979601
20222.1240162037 7.91130425059691
20222.1930439815 7.91130467346204
20222.2226273148 7.91136793920829
20222.2412384259 7.91147182956314
20222.2479050926 7.91152655791073
20222.2833217593 7.9115528323909
20222.2842939815 7.91158537497996
20222.2952662037 7.9115854882987
20222.3167939815 7.91158674197791
20222.3324884259 7.91158722981998
20222.4008217593 7.91159838757336
20222.418599537 7.91160277033589
20222.4295717593 7.91160363907481
20222.5045717593 7.91164464306374
20222.5301273148 7.91165919761176
20222.5452662037 7.91167147947195
20222.5570717593 7.91168541176449
20222.557349537 7.91170823204219
20222.5715162037 7.91171026958668
20222.5795717593 7.91171924060237
20222.5887384259 7.91172789703494
20222.6122106481 7.91172823352805
20222.6384606481 7.9117296021273
20222.6476273148 7.91174429931998
20222.6499884259 7.91178098197831
20222.6515162037 7.91185821652034
20222.6542939815 7.91190251876353
20222.6647106481 7.91191518185951
20222.7166550926 7.91194024428912
20222.7424884259 7.91194233355612
20222.744849537 7.91203797191868
20222.7492939815 7.91203806351825
20222.7706828704 7.91240094834031
20222.7745717593 7.91240575710005
20222.819849537 7.91240749423362
20222.8309606481 7.91247183661489
20222.831099537 7.91247303451269
20222.8602662037 7.91247323742322
20222.887349537 7.91247329187282
20222.8926273148 7.91252731641839
20222.8967939815 7.91262029829727
20222.9054050926 7.91262109592822
20222.9945717593 7.91262865090799
20223.0138773148 7.91262935235716
20223.1306828704 7.91268751832235
20223.1706828704 7.91275935740974
20223.1790162037 7.91276968429226
20223.1863773148 7.91276998166708
20223.2176273148 7.91277085800888
20223.2266550926 7.91301126228773
20223.2315162037 7.91325102425305
20223.2874884259 7.91326725235853
20223.3024884259 7.91335788404504
20223.3226273148 7.91339392246798
20223.3308217593 7.9135970409761
20223.3491550926 7.91379274559502
20223.3649884259 7.91389649367827
20223.3829050926 7.91390500336951
20223.4191550926 7.91393110201318
20223.4374884259 7.91403484336578
20223.4491550926 7.91403866900283
20223.4922106481 7.91406476624987
20223.5013773148 7.91406554919452
20223.531099537 7.91415575721162
20223.5315162037 7.91415621401031
20223.5763773148 7.91415709054325
20223.5766550926 7.91415756091888
20223.5797106481 7.9141668114371
20223.5824884259 7.91421121111493
20223.5944328704 7.91428008855659
20223.5956828704 7.91430848443874
20223.5969328704 7.91430912229104
20223.6094328704 7.91431946430815
20223.6530439815 7.91442318719069
20223.6545717593 7.91455016456328
20223.6612384259 7.91467437514532
20223.6829050926 7.9147222994761
20223.6916550926 7.91472278881015
20223.7005439815 7.91472588247931
20223.7649884259 7.9147394241073
20223.8277662037 7.91475260331181
20223.843599537 7.91475496963595
20223.8915162037 7.91475505176855
20223.901099537 7.91475870445669
20223.9729050926 7.91478569568223
20223.9920717593 7.91479610125963
20224.029849537 7.91488763994634
20224.0833217593 7.91488848858228
20224.0883217593 7.91489131116839
20224.2716550926 7.91490612026256
20224.3212384259 7.91490660737196
20224.3267939815 7.91490686790939
20224.3526273148 7.91490919884644
20224.3612384259 7.91491496764503
20224.4508217593 7.91491697531887
20224.4513773148 7.91501175915981
20224.4815162037 7.91501296783116
20224.6397106481 7.9150242457345
20224.6433217593 7.91502882340721
20224.6658217593 7.91503704832212
20224.6737384259 7.91504931002521
20224.6791550926 7.91506422923876
20224.6806828704 7.91506460598155
20224.6844328704 7.91507276441791
20224.6845717593 7.91519400495772
20224.7317939815 7.91519414368019
20224.8330439815 7.91519525137814
20224.8337384259 7.91526153458416
20224.8355439815 7.91531037104436
20224.8774884259 7.91531772751534
20224.8827662037 7.91531849167906
20224.926099537 7.91537244498445
20224.9266550926 7.91540846141773
20224.9291550926 7.91540846589182
20224.9374884259 7.91540848926067
20224.9392939815 7.91541377388851
20225.0463773148 7.91541382171732
20225.0480439815 7.9154138664747
20225.0492939815 7.91541391476982
20225.0608217593 7.91541721126131
20225.168599537 7.91541724586966
20225.2263773148 7.91541835103013
20225.2344328704 7.91542038240591
20225.2749884259 7.91544645435672
20225.3188773148 7.91544688847237
20225.3399884259 7.91548064978328
20225.4342939815 7.91552239943675
20225.4363773148 7.91558523696582
20225.4601273148 7.91558626304678
20225.4765162037 7.91564911765389
20225.5204050926 7.91565252973433
20225.5642939815 7.91567783955199
20225.6105439815 7.91567832487917
20225.6994328704 7.9156783841966
20225.8699884259 7.91567843017573
20225.9055439815 7.91573237584861
20225.9859606481 7.91573241616848
20225.997349537 7.91573244303466
20226.022349537 7.91575314827704
20226.1144328704 7.9157533313518
20226.177349537 7.91579933723603
20226.2377662037 7.91581407989854
20226.2397106481 7.91581444076999
20226.2956828704 7.91583605531681
20226.2958217593 7.91589935476639
20226.3238773148 7.91590199700774
20226.3344328704 7.9160115144219
20226.3522106481 7.91613866976601
20226.4438773148 7.91614224555791
20226.449849537 7.91614302909365
20226.4655439815 7.91620506369396
20226.486099537 7.91620552152449
20226.4987384259 7.91629097816437
20226.509849537 7.91629678595697
20226.5981828704 7.91629873546138
20226.612349537 7.91634771322514
20226.7580439815 7.91670851719723
20226.781099537 7.917032782159
20226.7915162037 7.91703385480397
20226.8206828704 7.91704032611188
20226.8256828704 7.9170405412563
20226.8672106481 7.91704584741023
20226.909849537 7.91704658790865
20226.9676273148 7.91708316191863
20226.9717939815 7.91708317621391
20226.972349537 7.91708321736495
20226.9806828704 7.91708598806528
20227.0420717593 7.9170890488
20227.0934606481 7.91724168471275
20227.1088773148 7.91724218367709
20227.1395717593 7.91724422189654
20227.1656828704 7.91724534617299
20227.2024884259 7.91724840795637
20227.2242939815 7.91725026562071
20227.2406828704 7.91728211352879
20227.2412384259 7.91728435408166
20227.2522106481 7.91728657036839
20227.2527662037 7.9173438865964
20227.2699884259 7.91744125055948
20227.2737384259 7.91751091542505
20227.2758217593 7.91756348339107
20227.2767939815 7.91761756258942
20227.2813773148 7.91763426409686
20227.304849537 7.91763554199437
20227.3109606481 7.91763580222357
20227.3370717593 7.91765114098931
20227.3488773148 7.91765613499776
20227.3601273148 7.91767061706064
20227.3734606481 7.91767188928521
20227.388599537 7.9178192704235
20227.389849537 7.91796664935321
20227.3966550926 7.91813414695304
20227.3970717593 7.91813511820871
20227.4052662037 7.91825336721973
20227.4081828704 7.91832397661565
20227.414849537 7.91832601401522
20227.4481828704 7.9183272346034
20227.4519328704 7.91837269766905
20227.4647106481 7.91837380136049
20227.4656828704 7.91844754833117
20227.4745717593 7.91859982240084
20227.5084606481 7.9187074707237
20227.5115162037 7.91878835952798
20227.5169328704 7.91879209353817
20227.5305439815 7.91879457142393
20227.5777662037 7.91879480668267
20227.5813773148 7.91879498022249
20227.5830439815 7.91888031120351
20227.6515162037 7.91888321748536
20227.6527662037 7.91892183013987
20227.673599537 7.91915299279357
20227.7097106481 7.9191631427924
20227.7262384259 7.91916324901832
20227.7269328704 7.91922264908456
20227.7440162037 7.91922791896605
20227.7887384259 7.91931041276204
20227.9140162037 7.91966684580921
20227.9184606481 7.91966883784638
20227.9206828704 7.91966889765999
20227.9222106481 7.91969560009597
20227.9491550926 7.91970934913301
20227.9677662037 7.91997963583302
20227.9724884259 7.91999316442954
20228.0166550926 7.9200471904791
20228.1301273148 7.92007921041565
20228.1734606481 7.92008047556565
20228.2222106481 7.92008173510996
20228.239849537 7.92012014435664
20228.244849537 7.92012124954402
20228.2576273148 7.92012139915017
20228.2631828704 7.92012559223767
20228.3570717593 7.92017257820603
20228.3791550926 7.92017341249988
20228.3845717593 7.92041971272499
20228.3949884259 7.92060765878634
20228.4244328704 7.92083292097831
20228.4397106481 7.92083526372604
20228.4509606481 7.92089111940172
20228.4559606481 7.92089293083986
20228.4642939815 7.92089496567797
20228.4697106481 7.92099831151624
20228.4763773148 7.92099921521242
20228.4830439815 7.92102522396244
20228.4994328704 7.92103870814259
20228.5072106481 7.92103907851746
20228.5167939815 7.92114510823545
20228.519849537 7.92122405360176
20228.5497106481 7.92122495722901
20228.5642939815 7.92122699182851
20228.5662384259 7.921232632431
20228.5730439815 7.92123466702677
20228.5765162037 7.92139450346795
20228.5797106481 7.92139653792417
20228.5838773148 7.92157477105597
20228.5852662037 7.92157591218783
20228.6105439815 7.92157794648108
20228.6117939815 7.9218080368674
20228.6140162037 7.92180806839744
20228.6181828704 7.92180821961472
20228.6284606481 7.92191407751029
20228.6452662037 7.92191831141145
20228.6544328704 7.9219237808798
20228.6665162037 7.92195242416354
20228.7358217593 7.92197894737303
20228.7374884259 7.92199292018977
20228.7391550926 7.9219965798699
20228.7592939815 7.92199667575846
20228.7634606481 7.92200757562426
20228.7688773148 7.92200806340547
20228.7815162037 7.92204302169215
20228.7970717593 7.92238350391668
20228.8006828704 7.92272403812644
20228.8170717593 7.92275873278312
20228.9054050926 7.92276142331472
20228.9244328704 7.9227616834999
20228.9737384259 7.92276906295135
20228.976099537 7.92278845903031
20228.979849537 7.92280314802881
20228.988599537 7.92280322933317
20228.9969328704 7.92280367076474
20229.0744328704 7.92280380900081
20229.0916550926 7.92280429432982
20229.218599537 7.92280438155425
20229.2237384259 7.92280464114732
20229.3027662037 7.9228046726587
20229.3441550926 7.92280567762459
20229.359849537 7.92280990226528
20229.3626273148 7.92281809310438
20229.3692939815 7.92281838089574
20229.4315162037 7.92283305676714
20229.4415162037 7.92283553499322
20229.4777662037 7.92291960499855
20229.4895717593 7.92292642330682
20229.4945717593 7.92292650271029
20229.5229050926 7.92306318626153
20229.5340162037 7.92306333033443
20229.5913773148 7.9230761529735
20229.6769328704 7.92308432804472
20229.7034606481 7.92309068808944
20229.7944328704 7.92309074460236
20229.8042939815 7.92313186319505
20229.807349537 7.9231320991162
20229.8429050926 7.92315056087899
20229.8633217593 7.92317498796448
20229.9138773148 7.92318589886481
20229.9308217593 7.92322203080305
20230.0101273148 7.92322293756247
20230.091099537 7.92322296914293
20230.0920717593 7.92322310767696
20230.1059606481 7.92323253522108
20230.1109606481 7.92350865589697
20230.1208217593 7.92352333119891
20230.1212384259 7.92352749540646
20230.1234606481 7.92359685239238
20230.132349537 7.92359809663994
20230.1329050926 7.92379260594696
20230.1520717593 7.92380054986522
20230.1551273148 7.92380184942138
20230.2154050926 7.92380229001563
20230.2288773148 7.92389673460961
20230.2304050926 7.92389730605215
20230.2330439815 7.92404767903601
20230.2338773148 7.92404887696657
20230.3251273148 7.92404890659563
20230.3288773148 7.92404893237523
20230.3387384259 7.92404894389908
20230.351099537 7.92404985388292
20230.3609606481 7.92405026682736
20230.3954050926 7.92405175015971
20230.4245717593 7.92406157542807
20230.4683217593 7.92410715173455
20230.4694328704 7.92410918345912
20230.4694328704 7.92414529884828
20230.4715162037 7.92433928327171
20230.5145717593 7.92434131479072
20230.5162384259 7.92456231988758
20230.5297106481 7.92456309579556
20230.5358217593 7.92457777294878
20230.5376273148 7.92473934840715
20230.5392939815 7.92474064208013
20230.5654050926 7.9247653386168
20230.5720717593 7.9248440761347
20230.5841550926 7.92484610721097
20230.5849884259 7.92498342742529
20230.5866550926 7.9249956678221
20230.5927662037 7.92516140680474
20230.5969328704 7.92516143828705
20230.668599537 7.92518002558134
20230.698599537 7.92520560142277
20230.708599537 7.92529728993611
20230.7915162037 7.92530030943032
20230.8049884259 7.92530904696699
20230.8544328704 7.92542676355579
20230.8604050926 7.92543930699794
20230.8624884259 7.92545637774029
20230.9609606481 7.9255039736827
20230.972349537 7.92557550640483
20231.0290162037 7.92558027831955
20231.0376273148 7.9256717627001
20231.1320717593 7.9257790859423
20231.1870717593 7.92581502881015
20231.2099884259 7.92581788590438
20231.2258217593 7.92591755971184
20231.2366550926 7.92591896327112
20231.2372106481 7.92607134417106
20231.2804050926 7.92607647625867
20231.2972106481 7.92607712466836
20231.2999884259 7.92607841771036
20231.3245717593 7.92608352769477
20231.3484606481 7.92610855071384
20231.3540162037 7.9261089247784
20231.3691550926 7.92610956688887
20231.4062384259 7.92611377667138
20231.4097106481 7.92611382551353
20231.411099537 7.92611385381246
20231.4183217593 7.92611386829029
20231.4374884259 7.9264614608189
20231.4413773148 7.92646191468663
20231.4840162037 7.9264639438947
20231.5994328704 7.92646431778922
20231.6133217593 7.92647897918078
20231.6563773148 7.92648426089794
20231.6563773148 7.92649642652697
20231.6906828704 7.92649683670639
20231.7051273148 7.92649850369836
20231.7065162037 7.92650737152762
20231.7251273148 7.92651109094495
20231.7970717593 7.92661691068496
20231.8067939815 7.92663121093242
20231.8147106481 7.92663281405497
20231.858599537 7.92672549536231
20231.873599537 7.92672575448697
20231.8831828704 7.92672609046515
20231.9622106481 7.92672678587629
20231.9656828704 7.92672682861806
20231.9719328704 7.92679130905999
20232.006099537 7.92679144704561
20232.0076273148 7.9267996243658
20232.0120717593 7.92679993398689
20232.0974884259 7.92680308223492
20232.1526273148 7.92715087384682
20232.1731828704 7.92716658481049
20232.2147106481 7.9274109982546
20232.2387384259 7.92741179786371
20232.3331828704 7.92742857966047
20232.344849537 7.92743444670474
20232.3517939815 7.9277207501759
20232.3677662037 7.92774666316309
20232.3902662037 7.92774791644905
20232.4152662037 7.92776225944655
20232.4169328704 7.92776227810262
20232.4234606481 7.92776253706859
20232.4331828704 7.92776636540119
20232.449849537 7.9277783745447
20232.5920717593 7.92777863468692
20232.5944328704 7.92777973322176
20232.6080439815 7.92786995692352
20232.6220717593 7.9280165117308
20232.6230439815 7.92801663755586
20232.626099537 7.92802480901029
20232.6324884259 7.9280249013401
20232.6824884259 7.92803559545239
20232.7027662037 7.92804749518657
20232.7083217593 7.92804770056971
20232.721099537 7.92807359303302
20232.7629050926 7.92807370552467
20232.7708217593 7.92807609394985
20232.7712384259 7.92809012926931
20232.8045717593 7.92810422614714
20232.8467939815 7.92814898122608
20232.8591550926 7.92824125147011
20232.8663773148 7.92824137106936
20232.8676273148 7.92824970939674
20232.9492939815 7.92841171579232
20232.9633217593 7.92843762138407
20232.9812384259 7.92843799492895
20232.9905439815 7.92846700054592
20233.0927662037 7.92847171692004
20233.1187384259 7.92847338968993
20233.1677662037 7.92847364976969
20233.1787384259 7.92849238139569
20233.2417939815 7.92849400290607
20233.2456828704 7.92858789840476
20233.2604050926 7.92867904143284
20233.2644328704 7.92869124494837
20233.2656828704 7.92872729073168
20233.2659606481 7.9287275021793
20233.2684606481 7.92876854852119
20233.3509606481 7.92727503623287
20233.3529050926 7.92518240061767
20233.3570717593 7.92255490466734
20233.3688773148 7.92259325379035
20233.3731828704 7.92259331951755
20233.3754050926 7.92259339203642
20233.3920717593 7.92259866314115
20233.4762384259 7.92259876207518
20233.4766550926 7.92259885985891
20233.4862384259 7.92285665930944
20233.5059606481 7.92306110374506
20233.521099537 7.92340636582317
20233.5272106481 7.92341012369314
20233.5341550926 7.92341698228407
20233.5351273148 7.92341863751147
20233.5624884259 7.92364500620712
20233.5638773148 7.92364754265427
20233.5662384259 7.92366398116366
20233.5770717593 7.92371949553782
20233.5817939815 7.92386373823627
20233.5862384259 7.92389126755282
20233.5905439815 7.92406442269908
20233.5927662037 7.92408218006743
20233.5972106481 7.9244276083227
20233.5980439815 7.92446793164295
20233.6101273148 7.92451499623634
20233.6181828704 7.92451866494666
20233.641099537 7.92462110554757
20233.6426273148 7.92467438820149
20233.6551273148 7.92468676291847
20233.7537384259 7.92471355962894
20233.7629050926 7.92471726707314
20233.793599537 7.92478754621653
20233.8101273148 7.92480184801073
20233.8519328704 7.9248176460739
20233.8806828704 7.92482282032872
20233.8834606481 7.92482295784423
20233.8999884259 7.92482321608988
20233.9002662037 7.92482324736289
20233.9054050926 7.92488786983596
20233.9063773148 7.92490365928666
20233.9331828704 7.92493040388118
20233.9544328704 7.92495008375796
20233.9609606481 7.92495210613432
20233.9665162037 7.92495236320176
20233.9769328704 7.92495240868017
20233.9779050926 7.92495243995208
20234.0438773148 7.92495280896783
20234.1134606481 7.92497877022955
20234.1272106481 7.92499085754004
20234.1326273148 7.92499129666836
20234.1606828704 7.92500077234286
20234.2015162037 7.92500161779426
20234.2119328704 7.92506875247808
20234.2515162037 7.92507094183645
20234.3291550926 7.92507998031556
20234.4606828704 7.92511565530376
20234.4612384259 7.92512922686549
20234.4779050926 7.92518204953665
20234.4780439815 7.92519152460427
20234.487349537 7.92521044051084
20234.4959606481 7.92521821121837
20234.5154050926 7.92553846854798
20234.6577662037 7.92556749457437
20234.6645717593 7.92558098757182
20234.7162384259 7.92563423955049
20234.717349537 7.92563429215683
20234.7766550926 7.92578059893471
20234.7891550926 7.92578129019261
20234.7908217593 7.92578195295667
20234.8001273148 7.92579504414718
20234.8091550926 7.92579543331122
20234.8119328704 7.92582625538426
20234.8163773148 7.92583830050984
20234.8502662037 7.92586406000706
20234.9433217593 7.9258703342476
20235.0095717593 7.92587710834621
20235.0313773148 7.92589165319148
20235.102349537 7.92589399014478
20235.1047106481 7.92589783931427
20235.1691550926 7.92591891030655
20235.1812384259 7.92604419960551
20235.2630439815 7.92610149494325
20235.3290162037 7.92610218613073
20235.3309606481 7.92610232295061
20235.3424884259 7.92611166001582
20235.3813773148 7.92615392289379
20235.406099537 7.92616019648997
20235.4256828704 7.9262088567364
20235.4480439815 7.92622254871299
20235.5031828704 7.92622456557505
20235.5424884259 7.92655028359236
20235.5469328704 7.92655031476957
20235.5665162037 7.92656474584536
20235.622349537 7.92660988431542
20235.6229050926 7.92662126287077
20235.6609606481 7.92663142423812
20235.6691550926 7.92664349093959
20235.6763773148 7.92670765729185
20235.6887384259 7.9267083513703
20235.7747106481 7.92670995401286
20235.7867939815 7.9267131697714
20235.7981828704 7.9267819984917
20235.7991550926 7.92679244298019
20235.8133217593 7.92679307172211
20235.8152662037 7.92683921962064
20235.8295717593 7.92687451793705
20235.8899884259 7.92687586766408
20235.8909606481 7.9268840359569
20235.9208217593 7.92688440655874
20235.9402662037 7.92688566113863
20235.9467939815 7.92689767618336
20235.9529050926 7.92689987337007
20235.9554050926 7.9269018851239
20235.9626273148 7.92690712233086
20236.062349537 7.92690717508936
20236.0634606481 7.92690723242515
20236.0665162037 7.92690727685345
20236.0927662037 7.92721621807557
20236.0979050926 7.92721626023046
20236.0987384259 7.92756468032119
20236.0991550926 7.92756488726511
20236.104849537 7.92781975283644
20236.1584606481 7.92781978399174
20236.1719328704 7.92781989055003
20236.1733217593 7.92782000510479
20236.2758217593 7.9278200798351
20236.2799884259 7.92782015779333
20236.2849884259 7.92782025140835
20236.2863773148 7.9278203393812
20236.2901273148 7.92782041297612
20236.393599537 7.9278446163075
20236.3963773148 7.92784670404236
20236.4062384259 7.92785503032061
20236.4069328704 7.92785528818229
20236.4090162037 7.92785576811497
20236.4333217593 7.92785602480961
20236.4469328704 7.9278583671995
20236.449849537 7.92787338229468
20236.4506828704 7.92788576075833
20236.4512384259 7.9279060778181
20236.4517939815 7.92792291710471
20236.4520717593 7.9279408310755
20236.452349537 7.92795583065948
20236.4540162037 7.92796852942862
20236.4554050926 7.92798166311737
20236.4558217593 7.92798618316459
20236.4647106481 7.92799564395204
20236.4683217593 7.92799779508484
20236.4856828704 7.92802350262712
20236.4866550926 7.92805045337789
20236.5065162037 7.92805130625744
20236.5205439815 7.92805401512145
20236.5245717593 7.9280960251322
20236.5569328704 7.92829814676418
20236.6108217593 7.92833747701611
20236.6294328704 7.92867946836898
20236.6926273148 7.92868040567825
20236.7133217593 7.9287102762433
20236.7345717593 7.92873677416408
20236.7377662037 7.92876554702262
20236.7405439815 7.92878272270523
20236.7917939815 7.92878297928363
20236.8387384259 7.92878318162371
20236.8509606481 7.92890824301863
20236.8527662037 7.92891604272035
20236.8631828704 7.92895893352958
20236.876099537 7.92906101259309
20236.8763773148 7.92907137813452
20236.8913773148 7.92922520154022
20236.9042939815 7.92931142151824
20236.9262384259 7.9293119774778
20236.9391550926 7.92931295060296
20236.9781828704 7.92932715034615
20237.0701273148 7.92932723277824
20237.0822106481 7.92935684624766
20237.114849537 7.92937228737575
20237.1488773148 7.92938174176503
20237.1583217593 7.92939757972366
20237.2144328704 7.92950569137553
20237.2162384259 7.92956680947691
20237.2862384259 7.9296032057829
20237.3127662037 7.92960377223527
20237.3662384259 7.92960413713359
20237.3733217593 7.92960604661769
20237.378599537 7.92962050331411
20237.3874884259 7.92966194623731
20237.414849537 7.92966303448445
20237.416099537 7.92986108242634
20237.4170717593 7.92986207308605
20237.5383217593 7.92986684815149
20237.5834606481 7.92988120966497
20237.5951273148 7.92995569894864
20237.5952662037 7.92996045327054
20237.6129050926 7.92998607888617
20237.6140162037 7.92999417985664
20237.6206828704 7.92999464894339
20237.6612384259 7.9300588279147
20237.7488773148 7.9300699571701
20237.7566550926 7.93039759539685
20237.7572106481 7.93041110430916
20237.7716550926 7.93069682424363
20237.776099537 7.93073926312382
20237.7822106481 7.93107874597386
20237.7841550926 7.93109141122471
20237.7901273148 7.93110757516636
20237.7924884259 7.93145730543811
20237.8312384259 7.93178961916554
20237.8326273148 7.93180334073709
20237.8384606481 7.93183065151111
20237.8974884259 7.93184593299848
20237.9138773148 7.93189816752781
20237.9344328704 7.93192329110959
20237.9366550926 7.93196532583788
20237.957349537 7.93205464820435
20237.9637384259 7.93214251970208
20237.9822106481 7.93217045122616
20238.0140162037 7.93222359205817
20238.0512384259 7.93255726755667
20238.068599537 7.93255835858738
20238.129849537 7.93258275331061
20238.1309606481 7.93259315839163
20238.1574884259 7.93260121958739
20238.1634606481 7.93262297826922
20238.1779050926 7.9326233476585
20238.1788773148 7.93262617568665
20238.2188773148 7.9326287099542
20238.2199884259 7.93263496000126
20238.2308217593 7.93263651586632
20238.2592939815 7.93268895965664
20238.268599537 7.93270450773202
20238.2715162037 7.9327654941877
20238.2787384259 7.93289824224924
20238.2804050926 7.93293147250365
20238.3015162037 7.93293663866212
20238.432349537 7.93299056579092
20238.434849537 7.93323359952963
20238.4374884259 7.93351109863738
20238.439849537 7.93373428097042
20238.4427662037 7.93379298055811
20238.4442939815 7.93386043575383
20238.4542939815 7.93389526244655
20238.463599537 7.93389528989702
20238.4649884259 7.93389533054848
20238.4942939815 7.93389534420474
20238.4947106481 7.93389535958049
20238.494849537 7.93389538468022
20238.4949884259 7.93391046757437
20238.5019328704 7.93418201953472
20238.5265162037 7.93438066418673
20238.5309606481 7.93463258730393
20238.5992939815 7.93465974109176
20238.612349537 7.93467237929608
20238.617349537 7.93471412099531
20238.6280439815 7.93477927002358
20238.6430439815 7.93486184129003
20238.6647106481 7.93489157372153
20238.6672106481 7.93489498301989
20238.6690162037 7.9349050673828
20238.6731828704 7.93498665503955
20238.6776273148 7.93499866315491
20238.6863773148 7.93527033592616
20238.6870717593 7.93528361745
20238.6883217593 7.93533030507989
20238.6962384259 7.93549798848969
20238.6994328704 7.93566565531392
20238.7299884259 7.93595953893074
20238.7663773148 7.93596002530666
20238.7897106481 7.93603392991401
20238.8097106481 7.9361151555296
20238.8212384259 7.93614826730507
20238.8234606481 7.93615108947023
20238.8938773148 7.9362049300883
20238.9215162037 7.93627466379407
20238.9363773148 7.93630923694347
20238.9422106481 7.93632629944655
20238.9872106481 7.93633314215375
20239.0192939815 7.93639165134375
20239.0627662037 7.93640950087674
20239.0876273148 7.93666621991914
20239.1626273148 7.93666704040623
20239.386099537 7.93674091765909
20239.399849537 7.93683828645726
20239.4022106481 7.93705913773398
20239.4138773148 7.93711646161534
20239.4234606481 7.9371244974698
20239.4287384259 7.93714472070866
20239.4974884259 7.93715675566895
20239.532349537 7.93716875347
20239.5358217593 7.93725108742586
20239.5408217593 7.93729220298621
20239.5715162037 7.93732706916882
20239.5822106481 7.93733205210468
20239.6315162037 7.93738313843448
20239.6369328704 7.93742098639992
20239.6384606481 7.93748337540722
20239.6440162037 7.93751715942634
20239.6616550926 7.93766237708919
20239.6747106481 7.93766346567532
20239.7026273148 7.93772125080889
20239.709849537 7.93777210267927
20239.7188773148 7.93781586741098
20239.748599537 7.93787019393172
20239.7581828704 7.93790078648925
20239.7592939815 7.93790752311619
20239.774849537 7.93792452940356
20239.7763773148 7.93793898468448
20239.7941550926 7.93796408036532
20239.8002662037 7.93797653935287
20239.8292939815 7.93803073638445
20239.8631828704 7.93803220227477
20239.8763773148 7.93806759389886
20239.8915162037 7.93808144318879
20239.9001273148 7.9380834434753
20239.9224884259 7.9380979584131
20239.9663773148 7.93811082136278
20239.9879050926 7.93811190980465
20240.011099537 7.93811206906843
20240.0456828704 7.93811639206132
20240.0779050926 7.93811651049802
20240.1170717593 7.93812131146613
20240.1445717593 7.93816852021796
20240.3315162037 7.9382259117949
20240.3320717593 7.93822616442989
20240.3406828704 7.93822681321314
20240.3681828704 7.93827817456247
20240.404849537 7.93835774206319
20240.5122106481 7.93836868080466
20240.6079050926 7.93847146858336
20240.6154050926 7.93853041453653
20240.6424884259 7.93853128296356
20240.6869328704 7.93854793155364
20240.6912384259 7.93856238362735
20240.7256828704 7.93857919884034
20240.7719328704 7.93858026704803
20240.9115162037 7.93858132921918
20240.9356828704 7.93861254529538
20241.0113773148 7.93877619473279
20241.0324884259 7.93878072399978
20241.0749884259 7.93878091776773
20241.1115162037 7.93878913635793
20241.1276273148 7.93879845221559
20241.1515162037 7.93880913420925
20241.1772106481 7.93883888949253
20241.2790162037 7.93889213526686
20241.2909606481 7.93892754438571
20241.3247106481 7.9389724513476
20241.3252662037 7.93906446764753
20241.4190162037 7.93907891685057
20241.4288773148 7.93911609641185
20241.5134606481 7.93911923333626
20241.5266550926 7.93911968663116
20241.527349537 7.93912008812584
20241.5380439815 7.93920942449208
20241.5908217593 7.93921310101943
20241.6306828704 7.93921500601308
20241.6538773148 7.9392315646936
20241.6655439815 7.93923324040931
20241.6699884259 7.93924813241504
20241.6705439815 7.93947075798629
20241.6812384259 7.93947976437831
20241.6831828704 7.9394805525774
20241.6919328704 7.93949958408173
20241.703599537 7.93950564435034
20241.7556828704 7.93967293841249
20241.762349537 7.93968841715079
20241.7758217593 7.9396904162561
20241.7805439815 7.93974060292996
20241.7969328704 7.93974568291985
20241.8124884259 7.93975367401819
20241.8795717593 7.93975367959064
20241.8822106481 7.93978924329546
20241.889849537 7.93978964449778
20241.9045717593 7.93981107058709
20241.9447106481 7.93981114301311
20241.9529050926 7.93981904282013
20241.9962384259 7.93982171276201
20242.041099537 7.93982279570986
20242.0830439815 7.93983188812461
20242.1158217593 7.93983293557432
20242.1652662037 7.93983439500166
20242.1755439815 7.93984340015833
20242.2117939815 7.93985500717959
20242.2244328704 7.93986441210682
20242.268599537 7.93988739536926
20242.2749884259 7.9398879774071
20242.2770717593 7.93990242170143
20242.353599537 7.93991047860342
20242.3929050926 7.94010849324018
20242.523599537 7.94015856404478
20242.6938773148 7.94017306692369
20242.6944328704 7.94030817539369
20242.6981828704 7.94038382312628
20242.7169328704 7.9404062777528
20242.7170717593 7.94057348943219
20242.7281828704 7.94058600903144
20242.7565162037 7.94059098224192
20242.767349537 7.94060506557677
20242.8334606481 7.94060829191764
20242.8609606481 7.94067321315373
20242.8679050926 7.94067439504653
20242.8894328704 7.94068244935754
20242.9629050926 7.9407984273771
20243.0351273148 7.94080216957872
20243.0749884259 7.94094714054496
20243.0754050926 7.94123400162777
20243.0952662037 7.94129242621715
20243.0970717593 7.94135052721757
20243.1126273148 7.94135802424701
20243.1570717593 7.94143000242175
20243.1880439815 7.94147957830328
20243.2059606481 7.9414849176205
20243.2430439815 7.94151299119267
20243.2884606481 7.94155638710473
20243.2920717593 7.94160115703685
20243.2926273148 7.94160347520953
20243.2938773148 7.94161585545805
20243.3097106481 7.94166468363194
20243.3395717593 7.94171334211353
20243.3697106481 7.94176191520508
20243.3817939815 7.94085199075079
20243.4249884259 7.94090465621059
20243.438599537 7.94091325094112
20243.4656828704 7.9409625883483
20243.4672106481 7.94107894017145
20243.4699884259 7.94107978608876
20243.4877662037 7.94123804639995
20243.4930439815 7.94123818258962
20243.4984606481 7.94139847510044
20243.4987384259 7.9415526883613
20243.5006828704 7.94155274821634
20243.527349537 7.94155392495327
20243.5702662037 7.94162204438881
20243.6004050926 7.9416462639067
20243.6026273148 7.94165885194111
20243.6137384259 7.94166342152599
20243.6370717593 7.9416644010603
20243.6606828704 7.94166465560754
20243.6687384259 7.94167990079105
20243.674849537 7.9417315376099
20243.7001273148 7.94173173730782
20243.7216550926 7.9418985684076
20243.8115162037 7.94191292215034
20243.9229050926 7.94191450089482
20244.0216550926 7.94191645316228
20244.0338773148 7.94191648778239
20244.0541550926 7.94191776006694
20244.0724884259 7.94193215209905
20244.0844328704 7.94193259451952
20244.1563773148 7.94194817729036
20244.1684606481 7.94195017923445
20244.1716550926 7.94195217238217
20244.1737384259 7.94197222620036
20244.2626273148 7.9419722850256
20244.3045717593 7.9419723484573
20244.3077662037 7.94197236713191
20244.3090162037 7.94197239573625
20244.3124884259 7.94197250054604
20244.3158217593 7.9419725580367
20244.3172106481 7.94197265985079
20244.3206828704 7.94197273387481
20244.323599537 7.94197281506982
20244.3897106481 7.94197295060296
20244.403599537 7.94198732743901
20244.4066550926 7.94207101347033
20244.4081828704 7.94217076309935
20244.438599537 7.9421710176023
20244.4504050926 7.94217153364602
20244.4737384259 7.94222066616081
20244.5229050926 7.94224961024138
20244.5359606481 7.94225964332936
20244.5422106481 7.94235469354092
20244.5437384259 7.9424670277476
20244.558599537 7.94263338211468
20244.6317939815 7.94263392305984
20244.6463773148 7.9426348080583
20244.657349537 7.94263515229602
20244.6737384259 7.94263518393354
20244.8199884259 7.94271043128285
20244.8212384259 7.94272754483281
20244.8437384259 7.94273378211006
20244.8687384259 7.94275168091741
20244.8780439815 7.94275535822048
20244.8852662037 7.94276779185656
20244.8890162037 7.94288206578424
20244.9565162037 7.94307483094496
20245.0074884259 7.94330101587426
20245.0177662037 7.94331541015688
20245.0519328704 7.94331624779144
20245.0849884259 7.94331824863861
20245.0920717593 7.94343409923512
20245.0972106481 7.9434765436882
20245.1481828704 7.94377346382887
20245.1794328704 7.94401869142836
20245.2213773148 7.94401977019686
20245.2297106481 7.94401998025244
20245.232349537 7.94402004996295
20245.2379050926 7.94402068448307
20245.2933217593 7.94402435043595
20245.3151273148 7.94417258990237
20245.3267939815 7.94427134461912
20245.3859606481 7.94458881146405
20245.4074884259 7.94459045404921
20245.4408217593 7.9445910163877
20245.4458217593 7.94462341913254
20245.4819328704 7.94476783700489
20245.4859606481 7.94476938163723
20245.5122106481 7.94476941249261
20245.5170717593 7.94501964955919
20245.5388773148 7.94501978457783
20245.5433217593 7.94501985117052
20245.5472106481 7.94501999835435
20245.5809606481 7.94502801990224
20245.6237384259 7.94504118987934
20245.627349537 7.94532752763473
20245.6317939815 7.94543679173428
20245.6634606481 7.9454698807018
20245.6897106481 7.9454932224323
20245.7049884259 7.94549373485789
20245.7202662037 7.94549565182323
20245.7249884259 7.94552097831302
20245.7420717593 7.94558525189483
20245.7524884259 7.94558757693345
20245.7749884259 7.94558769333169
20245.7759606481 7.94558781763581
20245.8187384259 7.94561147485315
20245.8215162037 7.94561203677165
20245.8240162037 7.94564054769986
20245.8322106481 7.94564318361628
20245.847349537 7.94566114109028
20245.8715162037 7.94567476332163
20245.8820717593 7.94568976666213
20245.8844328704 7.94571151448466
20245.8879050926 7.94571176761635
20245.8884606481 7.94571251255397
20245.9015162037 7.94572128278798
20245.919849537 7.94574671051044
20245.9637384259 7.945747661402
20246.0867939815 7.94577847067112
20246.1354050926 7.94578380916322
20246.1845717593 7.94578580756323
20246.1977662037 7.94578592696501
20246.2455439815 7.94587353832192
20246.246099537 7.94596120115097
20246.3101273148 7.94596129619601
20246.3116550926 7.94596139601159
20246.3155439815 7.94596205276227
20246.3227662037 7.94596498517093
20246.3559606481 7.94597965993472
20246.3559606481 7.94618026556664
20246.3605439815 7.94619517783007
20246.3851273148 7.94620954215186
20246.3912384259 7.94622963114931
20246.3934606481 7.9463891300951
20246.3980439815 7.94639340047903
20246.398599537 7.94640153456953
20246.4030439815 7.94640178975028
20246.5058217593 7.94641896234083
20246.5156828704 7.94642040315108
20246.6069328704 7.94642058734303
20246.6242939815 7.9464349590797
20246.6454050926 7.94643583360576
20246.6508217593 7.94643586451194
20246.6587384259 7.94643601027688
20246.6767939815 7.94647362848164
20246.7216550926 7.94647541254808
20246.7538773148 7.94647561812149
20246.7617939815 7.94666964061594
20246.7955439815 7.946670117623
20246.9042939815 7.9466709400961
20246.9417939815 7.94667119409475
20246.9466550926 7.94667144809339
20247.0174884259 7.94667203093671
20247.0666550926 7.94667287687515
20247.0915162037 7.94668223362916
20247.1342939815 7.94672642084031
20247.1942939815 7.94674079066263
20247.2258217593 7.94675742891535
20247.2497106481 7.9467657653409
20247.2808217593 7.94677902304566
20247.3201273148 7.94695367734353
20247.3244328704 7.94695378078533
20247.3829050926 7.94715425636523
20247.4406828704 7.94715487889009
20247.4419328704 7.94723697791462
20247.478599537 7.94726093649885
20247.4895717593 7.94726428626802
20247.5092939815 7.9473314055912
20247.5305439815 7.94733166894816
20247.5388773148 7.94733169630917
20247.5637384259 7.94733535679076
20247.5651273148 7.94733885649786
20247.5920717593 7.94742469475702
20247.5972106481 7.94743129191331
20247.6451273148 7.94744771486413
20247.679849537 7.94744775429186
20247.7080439815 7.94744776234654
20247.7187384259 7.94744808519717
20247.7687384259 7.9474916851588
20247.8191550926 7.9474945218596
20247.8263773148 7.94766490758661
20247.8281828704 7.94766536730197
20247.839849537 7.9476722772285
20247.8566550926 7.94767264355807
20247.8644328704 7.94768379924795
20248.0220717593 7.94769143602684
20248.0627662037 7.94772465109723
20248.1299884259 7.94772483418933
20248.1331828704 7.94772685868683
20248.2027662037 7.94772993407534
20248.2038773148 7.94773051987027
20248.2184606481 7.94773179515303
20248.2377662037 7.94773285687172
20248.2445717593 7.9478286007975
20248.2451273148 7.94785793858999
20248.296099537 7.94787230161237
20248.3022106481 7.94798427819028
20248.3216550926 7.94807966577434
20248.324849537 7.94811828306814
20248.342349537 7.94816153447758
20248.3576273148 7.94817198205189
20248.3604050926 7.94823062979455
20248.3797106481 7.94823088480678
20248.3847106481 7.94824530581574
20248.3867939815 7.94825047949738
20248.4033217593 7.94831241135574
20248.4051273148 7.94834184228767
20248.4242939815 7.94834194947779
20248.4399884259 7.94834821324441
20248.4516550926 7.94835104907608
20248.4651273148 7.94839529060111
20248.4787384259 7.94841530471469
20248.4880439815 7.9484458387811
20248.516099537 7.94846657817109
20248.5167939815 7.94846664887302
20248.5301273148 7.94846772566607
20248.5367939815 7.94851124186866
20248.5513773148 7.9485806950431
20248.5605439815 7.94858076712576
20248.5922106481 7.94858102095839
20248.6066550926 7.94872236248731
20248.6159606481 7.9490163742945
20248.6959606481 7.9490173390719
20248.7008217593 7.94901819866196
20248.7502662037 7.94902039385087
20248.7637384259 7.94902064953878
20248.7815162037 7.94903193307041
20248.7849884259 7.94908684452511
20248.7876273148 7.94909346454111
20248.8127662037 7.9491124131905
20248.818599537 7.94920164363306
20248.8197106481 7.94920856490121
20248.8591550926 7.94920870200247
20249.0188773148 7.9492230566319
20249.031099537 7.94922306584473
20249.0520717593 7.94922748457827
20249.0881828704 7.94922828940908
20249.0934606481 7.94924094500128
20249.1102662037 7.94924104990158
20249.1127662037 7.9492430368092
20249.1372106481 7.94939912816885
20249.1406828704 7.94973460185061
20249.1777662037 7.94974807591448
20249.1787384259 7.94989159352349
20249.1938773148 7.94990302196553
20249.1981828704 7.94993317542664
20249.229849537 7.94994539225137
20249.2817939815 7.94995721904256
20249.3041550926 7.9499772032456
20249.3138773148 7.95028803756875
20249.3156828704 7.95043183708952
20249.3177662037 7.95059236542379
20249.3201273148 7.95083779145933
20249.3227662037 7.95103571284027
20249.3394328704 7.95104696445774
20249.3445717593 7.95111524684329
20249.3649884259 7.95112343693465
20249.3652662037 7.95116081550854
20249.3794328704 7.95117521466333
20249.3833217593 7.95117717045462
20249.3858217593 7.95121265897519
20249.3870717593 7.95125324360128
20249.4188773148 7.95128844709583
20249.4317939815 7.95128925925873
20249.4465162037 7.95140404236298
20249.4520717593 7.95141324667031
20249.5017939815 7.9515014543726
20249.5283217593 7.9516420700217
20249.5519328704 7.95165971005196
20249.5684606481 7.95165971974737
20249.5954050926 7.9519808524776
20249.6012384259 7.95198132622116
20249.6095717593 7.95198143858673
20249.6272106481 7.95206312691935
20249.6527662037 7.95206592451614
20249.6706828704 7.95208830749681
20249.6776273148 7.95209619332872
20249.7238773148 7.95209697556806
20249.7413773148 7.95209710310057
20249.7458217593 7.95210781637996
20249.7497106481 7.9521088801453
20249.7563773148 7.9522731841371
20249.7956828704 7.95228325190501
20249.803599537 7.95228333648887
20249.8208217593 7.95228532034175
20249.8249884259 7.95232043013349
20249.8415162037 7.9525294753635
20249.8656828704 7.95253912262683
20249.8727662037 7.95255676535259
20249.9262384259 7.95256581779842
20249.9266550926 7.95273364642149
20249.9455439815 7.95275895760212
20249.9819328704 7.95276751586858
20249.9854050926 7.952768252389
20249.9965162037 7.95276843577824
20250.0281828704 7.95280679474627
20250.0424884259 7.95281610619682
20250.1101273148 7.95281710410169
20250.1106828704 7.95281793394589
20250.1691550926 7.95282047717768
20250.1777662037 7.95311295998877
20250.2006828704 7.95311416690413
20250.2942939815 7.95311551798955
20250.3094328704 7.95314974565793
20250.3172106481 7.9531505510264
20250.3290162037 7.95315229079253
20250.3315162037 7.95317446931773
20250.3458217593 7.95322765670203
20250.3477662037 7.95324076565472
20250.3877662037 7.95324082100638
20250.4077662037 7.95328085473796
20250.408599537 7.95330822053187
20250.4230439815 7.95331338142546
20250.4566550926 7.95346942658025
20250.4672106481 7.95347082912748
20250.5280439815 7.95347263630992
20250.5355439815 7.95348459019215
20250.538599537 7.95348570237033
20250.5597106481 7.95348696529088
20250.5840162037 7.95370492260818
20250.584849537 7.95401938492529
20250.5984606481 7.95403225391386
20250.6002662037 7.9540391692984
20250.612349537 7.95406563746473
20250.6165162037 7.95406749327337
20250.623599537 7.95410129242782
20250.6288773148 7.9541097745759
20250.6395717593 7.9542010560107
20250.677349537 7.95420172845245
20250.7216550926 7.95420371048158
20250.7327662037 7.95422085886048
20250.7351273148 7.95423335872633
20250.7769328704 7.95424871691319
20250.7779050926 7.95427190207022
20250.7927662037 7.9543533543908
20250.7995717593 7.95456037790669
20250.8027662037 7.95477137293759
20250.837349537 7.9547723784947
20250.902349537 7.95478663506169
20250.9059606481 7.95478987470455
20250.9116550926 7.95479003384249
20250.9277662037 7.95484233114805
20250.9422106481 7.95489997525002
20250.9566550926 7.95490052223363
20251.0538773148 7.95523772726172
20251.0606828704 7.9555622772778
20251.0799884259 7.95556378117848
20251.0895717593 7.95558963496114
20251.139849537 7.95560658652517
20251.1455439815 7.9556303032325
20251.196099537 7.95565579299059
20251.2554050926 7.95566374152465
20251.2622106481 7.95566458183421
20251.2842939815 7.95573763105917
20251.3037384259 7.95573851067855
20251.3295717593 7.95577015379177
20251.3341550926 7.95577780531144
20251.3602662037 7.95586585357801
20251.3613773148 7.95586860751622
20251.3624884259 7.95586919187813
20251.3647106481 7.95588047296316
20251.3766550926 7.9558935540692
20251.404849537 7.95589394388731
20251.4549884259 7.95591546458812
20251.6224884259 7.95610131751608
20251.6249884259 7.95630526085009
20251.6384606481 7.9563067063502
20251.6442939815 7.95631883412857
20251.6463773148 7.95632730745015
20251.6465162037 7.95633515763913
20251.6967939815 7.95639552026484
20251.6976273148 7.95640669947611
20251.6977662037 7.95642333764284
20251.7006828704 7.9564406302594
20251.7083217593 7.95644860798707
20251.7124884259 7.95645175828548
20251.7269328704 7.95647616743975
20251.7494328704 7.95649046763238
20251.753599537 7.95649871564959
20251.7819328704 7.95658264328546
20251.7884606481 7.95658364184091
20251.8138773148 7.95658562154079
20251.8347106481 7.95663800516039
20251.9112384259 7.95667984659379
20251.9138773148 7.95668560498084
20251.9141550926 7.95678006691524
20251.9249884259 7.95688067546118
20251.9330439815 7.95694185917307
20251.9394328704 7.95697322708213
20251.9426273148 7.95704073916073
20251.9497106481 7.95705172459236
20252.0717939815 7.95705392178517
20252.0724884259 7.95705490294769
20252.1965162037 7.95714333354993
20252.213599537 7.95717372788309
20252.2255439815 7.95717385401121
20252.2265162037 7.95717398611779
20252.2280439815 7.95717406767735
20252.2292939815 7.95717411830421
20252.2306828704 7.95717419581831
20252.2309606481 7.95717424489786
20252.2313773148 7.95717429245572
20252.2317939815 7.95717437271474
20252.2324884259 7.95717441261037
20252.2327662037 7.95717447396631
20252.2331828704 7.95717449271447
20252.2587384259 7.95717458235118
20252.2594328704 7.9571747185722
20252.261099537 7.95717482118504
20252.4045717593 7.95721285414527
20252.4894328704 7.95721837530007
20252.4912384259 7.95721845969767
20252.4984606481 7.95736220621576
20252.5038773148 7.95750738929246
20252.5469328704 7.95769190404495
20252.563599537 7.95769226871966
20252.6367939815 7.95769871547695
20252.6369328704 7.95771619977636
20252.6390162037 7.95773282915108
20252.6567939815 7.95773308191058
20252.7402662037 7.9577473748518
20252.7608217593 7.95774944041212
20252.7806828704 7.95775150938961
20252.9305439815 7.95791159868345
20252.9531828704 7.95791173813451
20252.954849537 7.95791188015874
20252.9562384259 7.95791203831507
20252.9572106481 7.95791218054158
20252.994849537 7.95791317083457
20252.9956828704 7.95791523939549
20252.9965162037 7.9579152527253
20253.0126273148 7.95791534729708
20253.0345717593 7.95803276127512
20253.0595717593 7.95803276481908
20253.059849537 7.95803364172623
20253.069849537 7.95817693010506
20253.0967939815 7.95823364414927
20253.1037384259 7.95823454810504
20253.1440162037 7.95824033733558
20253.1529050926 7.95826896200391
20253.1684606481 7.95826968881011
20253.2102662037 7.95828228752024
20253.2169328704 7.95845071044604
20253.2624884259 7.95849358924435
20253.2731828704 7.95850835174406
20253.3084606481 7.95855398141366
20253.3383217593 7.95859177823118
20253.3597106481 7.95864401313892
20253.3647106481 7.95864405364686
20253.3680439815 7.95873196638327
20253.368599537 7.95873222020041
20253.3694328704 7.95873454173184
20253.3752662037 7.95874711171224
20253.3826273148 7.95876550172463
20253.3904050926 7.95876741590627
20253.3967939815 7.95878597217544
20253.4309606481 7.95883820295696
20253.5044328704 7.95902423220145
20253.5130439815 7.95903634648659
20253.5502662037 7.95903637715686
20253.5622106481 7.95913057248817
20253.6017939815 7.95913789419087
20253.6120717593 7.95917574147863
20253.6326273148 7.95920694201866
20253.659849537 7.95920707477402
20253.6776273148 7.95926088261393
20253.6990162037 7.95926091328214
20253.7045717593 7.95926752961895
20253.707349537 7.95927910854902
20253.7120717593 7.95927954136443
20253.729849537 7.95929729672554
20253.733599537 7.95929961777985
20253.7677662037 7.95930047368952
20253.7876273148 7.95930173451759
20253.822349537 7.95931948975676
20253.984849537 7.95931968347313
20254.0204050926 7.95943259955637
20254.0540162037 7.95947033290328
20254.0692939815 7.95949503074974
20254.0933217593 7.95949516588624
20254.2312384259 7.95951117313219
20254.2397106481 7.95776512028749
20254.2776273148 7.9577677239173
20254.3201273148 7.95776782788251
20254.3262384259 7.958040562019
20254.3552662037 7.95804059261045
20254.3830439815 7.95807174085825
20254.3849884259 7.95807251880499
20254.4079050926 7.95807275644879
20254.4376273148 7.95807936576271
20254.4855439815 7.95807960041424
20254.5002662037 7.95810479392787
20254.5533217593 7.95810486995024
20254.5590162037 7.95835138525322
20254.6042939815 7.95835139478617
20254.6326273148 7.95835783520353
20254.6333217593 7.95835870822283
20254.6412384259 7.95841082001876
20254.6617939815 7.958433069149
20254.6666550926 7.95863235293954
20254.6877662037 7.95863277840282
20254.7015162037 7.95863308095838
20254.7066550926 7.9586410184576
20254.7072106481 7.9587222162599
20254.7245717593 7.95873645724046
20254.7604050926 7.95877225757916
20254.8088773148 7.95877698625767
20254.9051273148 7.9588770356994
20254.911099537 7.95888498057321
20255.0313773148 7.95892097870023
20255.0434606481 7.95896071229353
20255.0854050926 7.95896242165355
20255.0865162037 7.95896294399365
20255.1534606481 7.9589630127115
20255.1613773148 7.95896449584009
20255.1681828704 7.9589688101242
20255.2162384259 7.95901261118943
20255.2179050926 7.9591574009488
20255.228599537 7.95916157798573
20255.2833217593 7.95916581635858
20255.2906828704 7.95916909462984
20255.3474884259 7.95917636480885
20255.3737384259 7.95919029241326
20255.3892939815 7.95938537128248
20255.4059606481 7.95939733550286
20255.4458217593 7.95940687221074
20255.4767939815 7.95945734118826
20255.4972106481 7.9594919240204
20255.502349537 7.95949390468296
20255.5283217593 7.95949394125788
20255.5297106481 7.95951074259691
20255.5563773148 7.95951083119974
20255.5922106481 7.95951644334897
20255.6234606481 7.95952548227287
20255.6272106481 7.95958303642765
20255.6731828704 7.9595831944663
20255.7117939815 7.9595891969375
20255.7538773148 7.9596291741544
20255.7631828704 7.95982758651245
20255.7658217593 7.96012569535139
20255.7780439815 7.96038437430377
20255.7844328704 7.96059759032662
20255.8004050926 7.96061050674117
20255.8608217593 7.96061813856864
20255.8788773148 7.96062604749736
20255.9229050926 7.96063228338424
20255.9833217593 7.96063845453358
20255.986099537 7.96064456457799
20256.0545717593 7.96064464332252
20256.0655439815 7.9607457549858
20256.0972106481 7.9607476037906
20256.1180439815 7.96080371798363
20256.1508217593 7.96084963772241
20256.1779050926 7.96099196258955
20256.2456828704 7.96099280686151
20256.2574884259 7.961189582821
20256.2947106481 7.96119041537303
20256.2955439815 7.9612147604696
20256.3004050926 7.96121479102022
20256.3049884259 7.96130238507641
20256.3076273148 7.96138991096211
20256.3176273148 7.9614076345932
20256.3506828704 7.96140764725945
20256.418599537 7.96159108817088
20256.4388773148 7.96159261209687
20256.4424884259 7.96159617683858
20256.4490162037 7.9616209564642
20256.5137384259 7.96162120809167
20256.5315162037 7.96163086441082
20256.6191550926 7.96163094096006
20256.661099537 7.96163099845786
20256.6787384259 7.96163460918021
20256.6913773148 7.9616351143786
20256.6965162037 7.96163651784253
20256.7067939815 7.96166168289071
20256.7169328704 7.96166575881571
20256.7615162037 7.96167983307462
20256.8030439815 7.96170978752013
20256.828599537 7.9617627694724
20256.8437384259 7.96176620340251
20256.857349537 7.96176812063105
20256.9001273148 7.96184751262832
20256.9459606481 7.96184776423915
20256.9467939815 7.96184796820084
20256.9719328704 7.96184815975006
20256.9730439815 7.96184829514942
20256.9740162037 7.96184844791681
20256.9752662037 7.96197068488618
20256.9917939815 7.96197137165525
20256.9952662037 7.96197933124254
20257.0092939815 7.96197977286968
20257.0241550926 7.9620247854529
20257.0908217593 7.96208019382821
20257.2224884259 7.96208043504018
20257.2590162037 7.96208307210647
20257.3122106481 7.9620839358887
20257.3213773148 7.96208574020695
20257.3413773148 7.96208925149502
20257.3855439815 7.9620983271003
20257.4002662037 7.96211292231166
20257.4105439815 7.96223250254339
20257.4497106481 7.96223454623381
20257.4665162037 7.96230158863375
20257.5395717593 7.96233065578236
20257.5445717593 7.96233444002537
20257.5901273148 7.96235172008869
20257.6097106481 7.96236649591132
20257.639849537 7.9623806919888
20257.6572106481 7.96238095109442
20257.659849537 7.96238196848267
20257.6663773148 7.96238448121966
20257.6802662037 7.96240958795964
20257.6884606481 7.96240972192657
20257.6916550926 7.96243482845014
20257.698599537 7.96243482990438
20257.7272106481 7.96248673827025
20257.7365162037 7.96251597963945
20257.7634606481 7.96251728787891
20257.7715162037 7.96257357812571
20257.7908217593 7.9627153101451
20257.8122106481 7.96279416625235
20257.8417939815 7.9627945036743
20257.8487384259 7.96313224198178
20257.8505439815 7.96317625430808
20257.8619328704 7.96317644330073
20257.8654050926 7.96349257967895
20257.8755439815 7.96349267857167
20257.8830439815 7.9635084825835
20257.8984606481 7.9635086068811
20257.9006828704 7.96350875028543
20257.9022106481 7.96350898831813
20257.9024884259 7.96350913267493
20257.9220717593 7.96352657632227
20257.922349537 7.96354424458095
20257.9320717593 7.96354585926612
20257.9606828704 7.96354611062952
20258.0281828704 7.9635699289922
20258.0313773148 7.96390828956898
20258.0497106481 7.96390861758802
20258.0581828704 7.9639239972647
20258.0833217593 7.96392400676166
20258.1684606481 7.96392425801607
20258.2187384259 7.96392532848621
20258.229849537 7.96393837657937
20258.2954050926 7.96393923284189
20258.3397106481 7.96393990859461
20258.3477662037 7.96393993909581
20258.3541550926 7.96394318103627
20258.3767939815 7.96394643004563
20258.3902662037 7.96397277073074
20258.4197106481 7.96404167548996
20258.4384606481 7.96404180959267
20258.4680439815 7.96406590925515
20258.4987384259 7.96408789457433
20258.5026273148 7.96408911033699
20258.5058217593 7.96412342586798
20258.5316550926 7.96412389661234
20258.5480439815 7.96445742908423
20258.5987384259 7.96460480966996
20258.6217939815 7.96460568697779
20258.6669328704 7.96465750766568
20258.6677662037 7.96466080322705
20258.6738773148 7.96478878290653
20258.6865162037 7.96478910133259
20258.738599537 7.96481141963035
20258.7390162037 7.96482439803499
20258.7666550926 7.96483099993296
20258.7691550926 7.96483374258558
20258.7820717593 7.96488757123018
20258.8388773148 7.96490175668959
20258.8477662037 7.9649859386073
20258.8484606481 7.96505058455386
20258.8751273148 7.96507158297196
20258.876099537 7.96507811609983
20258.941099537 7.9651240878422
20258.9962384259 7.96514998031517
20259.0106828704 7.96515021121452
20259.0717939815 7.96515311716847
20259.1067939815 7.9654973126241
20259.1091550926 7.96582817509877
20259.1138773148 7.96582825887693
20259.1166550926 7.96615847934845
20259.1974884259 7.96616176421653
20259.2599884259 7.96643717337768
20259.2658217593 7.96652840569835
20259.3112384259 7.96652958879239
20259.3117939815 7.96653494320718
20259.3119328704 7.96653532679734
20259.3255439815 7.96653691146813
20259.3280439815 7.96655107754184
20259.3302662037 7.96660282734289
20259.3672106481 7.96660372617211
20259.3792939815 7.96660385684835
20259.3804050926 7.96660399203488
20259.3820717593 7.96660411304407
20259.3851273148 7.96660423111483
20259.3965162037 7.96662136963157
20259.3997106481 7.96666809477466
20259.4456828704 7.96667112583923
20259.451099537 7.96669908698192
20259.4567939815 7.96670851092104
20259.4608217593 7.96672140614395
20259.5065162037 7.96672140614776
20259.5194328704 7.9667420055454
20259.5204050926 7.9667581091012
20259.5209606481 7.96676157768572
20259.5244328704 7.96677347830781
20259.5251273148 7.96678963026517
20259.5280439815 7.96682061785818
20259.5547106481 7.96683448570918
20259.5980439815 7.96686903862616
20259.6344328704 7.96687831290301
20259.6751273148 7.96687878559749
20259.6838773148 7.96690472636724
20259.6877662037 7.96691154375523
20259.6931828704 7.96691333341641
20259.6969328704 7.96693232400985
20259.6995717593 7.96714947437835
20259.7154050926 7.96720885905639
20259.7259606481 7.9672228776174
20259.7745717593 7.96723702584122
20259.8027662037 7.96724249601548
20259.8037384259 7.96724753539446
20259.8063773148 7.96724916897201
20259.807349537 7.96725092733348
20259.8076273148 7.96725209319413
20259.8405439815 7.96729535983306
20259.8480439815 7.96733956961056
20259.867349537 7.96739918498169
20259.9197106481 7.96739943575245
20259.9217939815 7.9674037391705
20259.9242939815 7.96740425529974
20259.9476273148 7.96740446818682
20259.971099537 7.96740453771334
20259.9859606481 7.96740558999631
20260.0872106481 7.96740562043959
20260.1316550926 7.9674157555776
20260.1342939815 7.96741591960137
20260.1358217593 7.96741611503506
20260.1369328704 7.96741626748943
20260.1763773148 7.96741630811708
20260.2159606481 7.96746010403577
20260.2208217593 7.96746119560336
20260.2488773148 7.96769620484036
20260.2527662037 7.96769630678363
20260.2541550926 7.96769654114811
20260.3104050926 7.96778071580847
20260.3549884259 7.96778108321392
20260.3626273148 7.96782963571375
20260.3801273148 7.96787764610791
20260.4027662037 7.96787871189974
20260.4427662037 7.96790786866521
20260.4516550926 7.96790843209076
20260.5083217593 7.96805762076028
20260.5370717593 7.9680959598326
20260.5647106481 7.96812988780761
20260.5938773148 7.96814001977431
20260.6044328704 7.96814048844211
20260.6187384259 7.9684375188756
20260.6988773148 7.96844218205481
20260.7251273148 7.96844414427002
20260.7352662037 7.96864548898561
20260.7424884259 7.96865935808039
20260.7666550926 7.96866587525088
20260.7704050926 7.96867505278959
20260.7837384259 7.96867864902484
20260.7915162037 7.968733703959
20260.7926273148 7.96873600037035
20260.8040162037 7.96877069365601
20260.8087384259 7.9687711268018
20260.8115162037 7.96877161593751
20260.9445717593 7.96877274506322
20260.9515162037 7.96877277548844
20260.994849537 7.96897684312892
20261.0758217593 7.96897701271934
20261.0795717593 7.96897721311415
20261.1238773148 7.96900990127617
20261.1276273148 7.96909678244345
20261.1958217593 7.96912349557197
20261.2988773148 7.96912758425232
20261.3802662037 7.96913184246916
20261.3874884259 7.96914073535888
20261.4569328704 7.96914096550426
20261.4656828704 7.96915677389925
20261.5015162037 7.96920031408467
20261.7155439815 7.96928234616365
20261.7166550926 7.96932933904588
20261.732349537 7.9693294108143
20261.7763773148 7.96933007115877
20261.7834606481 7.96933337997147
20261.9684606481 7.96933338348481
20261.9709606481 7.96938108274348
20261.9712384259 7.96938111316224
20262.0295717593 7.96938189339197
20262.0888773148 7.96952385043435
20262.1494328704 7.96954365778571
20262.2130439815 7.96957071405001
20262.3154050926 7.96957463392623
20262.5051273148 7.96958320255828
20262.5141550926 7.96962842650329
20262.541099537 7.96966126245079
20262.5458217593 7.96966832343748
20262.5580439815 7.96968480231528
20262.5637384259 7.96968518720726
20262.5656828704 7.96968605841334
20262.6115162037 7.96969225765721
20262.6905439815 7.96970318691327
20262.6924884259 7.96970831291774
20262.6931828704 7.96971143365394
20262.6934606481 7.96974568490389
20262.7083217593 7.96979337429046
20262.7245717593 7.96979360534146
20262.7738773148 7.96981856979707
20262.8174884259 7.96986393729088
20262.8267939815 7.9698723507852
20262.8495717593 7.96987259648417
20262.8505439815 7.96987695742003
20262.8716550926 7.96987818969245
20262.9566550926 7.96988255062224
20262.9642939815 7.96996046900284
20262.9999884259 7.96996485762174
20263.0133217593 7.96996488803522
20263.0263773148 7.96996505205209
20263.0454050926 7.96996580557804
20263.0466550926 7.96996643897754
20263.0512384259 7.96996711272829
20263.0684606481 7.97001342984646
20263.0926273148 7.97001353518126
20263.1184606481 7.97001371019045
20263.1226273148 7.97001490710746
20263.2095717593 7.97002001054962
20263.3167939815 7.97002004096265
20263.3854050926 7.97002193146214
20263.3979050926 7.97002859289826
20263.402349537 7.97005260015789
20263.4195717593 7.97005311364158
20263.4279050926 7.97005325916061
20263.4295717593 7.97015877693565
20263.4631828704 7.97038620466055
20263.4834606481 7.97039202999413
20263.4859606481 7.97039241301687
20263.4867939815 7.97039380835894
20263.4876273148 7.97039390159912
20263.5538773148 7.9703950436893
20263.5874884259 7.970395057918
20263.5949884259 7.97039551583607
20263.6131828704 7.97039618946481
20263.6140162037 7.97041060415461
20263.6176273148 7.97062852274785
20263.6369328704 7.970646121093
20263.6808217593 7.97066109486467
20263.681099537 7.9706810709053
20263.6955439815 7.97068147490175
20263.7238773148 7.97084583452003
20263.8015162037 7.97084648788933
20263.8440162037 7.97085054360479
20263.8495717593 7.97087680306115
20263.8540162037 7.97088873615211
20263.9444328704 7.97109313422467
20263.9483217593 7.97131031563208
20263.9580439815 7.9713112056181
20263.9905439815 7.97153428664153
20264.0341550926 7.97185921278022
20264.0945717593 7.97186151213391
20264.1172106481 7.97191332297178
20264.1855439815 7.97191379084775
20264.2358217593 7.9719139291698
20264.2715162037 7.97192982279767
20264.3404050926 7.97193492117566
20264.3462384259 7.97193852746038
20264.348599537 7.9721016078536
20264.3634606481 7.97211506224008
20264.4142939815 7.97211702127241
20264.4265162037 7.9721216517771
20264.4612384259 7.97212948765721
20264.5066550926 7.97212983121527
20264.5147106481 7.9721439142872
20264.5180439815 7.97215790154009
20264.523599537 7.97215872310843
20264.5427662037 7.97231293352089
20264.5433217593 7.9723649843123
20264.5651273148 7.97236527907749
20264.5745717593 7.97251351591867
20264.5876273148 7.97251376614079
20264.5980439815 7.97252574909567
20264.6240162037 7.97254075792542
20264.6676273148 7.9725476978318
20264.7017939815 7.97256028958537
20264.7287384259 7.97258324738794
20264.7320717593 7.97259166285888
20264.7379050926 7.97259191421352
20264.769849537 7.9725967902787
20264.8684606481 7.97264463229904
20264.8704050926 7.97298816131255
20264.8788773148 7.97302402158179
20264.9137384259 7.97306442523126
20264.9533217593 7.973068100068
20264.9902662037 7.97306981568752
20264.9955439815 7.97307068839196
20265.0929050926 7.97308247110514
20265.1037384259 7.97308553187622
20265.1374884259 7.97308561680115
20265.1388773148 7.97308570853855
20265.1454050926 7.97308582180563
20265.151099537 7.97309610452181
20265.2016550926 7.97314928768773
20265.2034606481 7.97317064263934
20265.2113773148 7.97317075790802
20265.2137384259 7.97317087034388
20265.2166550926 7.97318786279311
20265.2188773148 7.97318943377739
20265.2208217593 7.97318954972241
20265.2454050926 7.97318968191275
20265.2476273148 7.97318980810688
20265.2488773148 7.97322818633097
20265.2492939815 7.97322831858513
20265.2563773148 7.97324244215801
20265.269849537 7.97324268837228
20265.283599537 7.9732943468731
20265.2881828704 7.97330123887118
20265.3787384259 7.97330351104133
20265.3937384259 7.97330860560289
20265.4067939815 7.97332271679752
20265.4392939815 7.97332313150182
20265.4665162037 7.97332401316788
20265.482349537 7.97332426326548
20265.4984606481 7.97332466075664
20265.5663773148 7.97341209521176
20265.567349537 7.97366205809775
20265.5694328704 7.97391757963226
20265.5699884259 7.97412532474603
20265.5734606481 7.97431365317379
20265.577349537 7.97431466531647
20265.6140162037 7.97432961266089
20265.6391550926 7.97434534769317
20265.6645717593 7.9743582984349
20265.6659606481 7.97441087690388
20265.6983217593 7.97441127743029
20265.7163773148 7.97444077901163
20265.7277662037 7.97444194661046
20265.7619328704 7.97444226082646
20265.7649884259 7.97451251315505
20265.8072106481 7.9745128137656
20265.8112384259 7.97452612444883
20265.8233217593 7.97453413397872
20265.8962384259 7.97453474141657
20265.9609606481 7.97453666490178
20266.0091550926 7.974642289849
20266.0355439815 7.97464240173244
20266.0412384259 7.97464621967256
20266.0631828704 7.97467228977937
20266.1204050926 7.97468920608954
20266.1604050926 7.9748806193431
20266.1619328704 7.97499644828952
20266.167349537 7.97503952983245
20266.1916550926 7.97503976573927
20266.1927662037 7.9750990872271
20266.2258217593 7.97509917992335
20266.288599537 7.97513765273952
20266.2934606481 7.97519925415325
20266.3245717593 7.97520002277556
20266.3416550926 7.97524342486457
20266.3437384259 7.97525213685008
20266.3513773148 7.97525514731005
20266.3751273148 7.97525961251532
20266.3880439815 7.97526086404426
20266.3884606481 7.97526229856748
20266.3888773148 7.97526345715147
20266.3897106481 7.9752645217107
20266.389849537 7.97526597433713
20266.3902662037 7.97526730926969
20266.391099537 7.97526820150056
20266.3945717593 7.97526943164106
20266.4417939815 7.97527369417636
20266.504849537 7.97529343125349
20266.5383217593 7.97529539162654
20266.5501273148 7.97530649405388
20266.552349537 7.97535890356975
20266.5737384259 7.97536325282482
20266.5883217593 7.97536604328155
20266.5895717593 7.97536872581364
20266.621099537 7.97541381125951
20266.6356828704 7.97541812994279
20266.693599537 7.97542474716861
20266.7042939815 7.97542600352033
20266.7087384259 7.97547373504047
20266.7401273148 7.97549386238957
20266.7419328704 7.97551882265628
20266.7945717593 7.97553375959056
20266.9162384259 7.97553386813629
20266.9830439815 7.97554216929076
20267.0051273148 7.97554485872353
20267.0147106481 7.97554491512333
20267.0220717593 7.97555160782771
20267.0487384259 7.97555361338715
20267.1004050926 7.97562469777024
20267.1352662037 7.97567226240262
20267.1508217593 7.97568557268895
20267.1640162037 7.97573549459711
20267.196099537 7.97573745586595
20267.2492939815 7.97576037677808
20267.3454050926 7.9757605465985
20267.3484606481 7.97576069460689
20267.3488773148 7.97576085844956
20267.3569328704 7.97576918548277
20267.3858217593 7.97579359690312
20267.4220717593 7.97579726661431
20267.4688773148 7.97579833100699
20267.4812384259 7.97579850840604
20267.4816550926 7.97579867361384
20267.4994328704 7.97599481463011
20267.5015162037 7.976118373466
20267.5070717593 7.97613248541186
20267.5116550926 7.97614635882238
20267.5194328704 7.97616047064731
20267.563599537 7.9761806181192
20267.5713773148 7.9762102230757
20267.5826273148 7.97621269455162
20267.5855439815 7.97626074329333
20267.6099884259 7.97626083923396
20267.6192939815 7.97634342796663
20267.6238773148 7.97634605283699
20267.6680439815 7.97634796860199
20267.7545717593 7.97634840524763
20267.7734606481 7.9766711647616
20267.8074884259 7.97668503393491
20267.9458217593 7.97668627846208
20267.9945717593 7.97672082598905
20268.0145717593 7.97672547825007
20268.0151273148 7.97672681420814
20268.0416550926 7.97674194757365
20268.1020717593 7.9768287008255
20268.1856828704 7.97682970880412
20268.193599537 7.97683064930852
20268.1981828704 7.97683117656947
20268.2097106481 7.97683134562457
20268.2112384259 7.97683150908195
20268.2144328704 7.97683344133209
20268.2183217593 7.97683570079442
20268.223599537 7.9768360694634
20268.2590162037 7.97694577629679
20268.2652662037 7.97694649973138
20268.3663773148 7.97694655566936
20268.3809606481 7.9769535681144
20268.4194328704 7.97698246629709
20268.4244328704 7.97698604658538
20268.4337384259 7.9770068334179
20268.4345717593 7.97702152345628
20268.443599537 7.97706401581019
20268.4544328704 7.97709449290475
20268.4555439815 7.97727277547086
20268.467349537 7.97741862900061
20268.5354050926 7.97743906188042
20268.5374884259 7.97743909217628
20268.548599537 7.977780633345
20268.5817939815 7.97778258596024
20268.5890162037 7.97778305964731
20268.5892939815 7.97779569933833
20268.6134606481 7.97779594879476
20268.6137384259 7.9778796456917
20268.6145717593 7.97788287236586
20268.6374884259 7.97796214612982
20268.6594328704 7.97797370074776
20268.6912384259 7.97800889669604
20268.7076273148 7.97833186939918
20268.879849537 7.97833201186064
20268.886099537 7.97833395203152
20268.8922106481 7.97833499090054
20268.8952662037 7.97833718987517
20268.8955439815 7.97833802445495
20268.896099537 7.97833832009366
20268.898599537 7.97833877157811
20268.9874884259 7.97833884131131
20268.9945717593 7.97834316560557
20268.9951273148 7.97834320251215
20269.0167939815 7.97837577711744
20269.0966550926 7.97841840271056
20269.1179050926 7.97846380047101
20269.1833217593 7.97846449633179
20269.1992939815 7.9784655618931
20269.2199884259 7.9784797562963
20269.267349537 7.97852290460915
20269.2691550926 7.97852398401329
20269.2697106481 7.9785261110487
20269.2722106481 7.97852657720734
20269.2766550926 7.97852886019513
20269.2856828704 7.97875274282389
20269.3202662037 7.97876951628513
20269.3669328704 7.97878758451568
20269.3883217593 7.97879004265511
20269.3945717593 7.9787972213113
20269.459849537 7.97893831339063
20269.5005439815 7.97894088994859
20269.5038773148 7.97898151879673
20269.5166550926 7.97900743284286
20269.5405439815 7.97917903396637
20269.5770717593 7.97923582043622
20269.5970717593 7.97923744990927
20269.6642939815 7.97924380075782
20269.7065162037 7.9792561012618
20269.7181828704 7.97935565405058
20269.7429050926 7.97939554513498
20269.746099537 7.97947047699561
20269.8090162037 7.97948434190296
20269.8124884259 7.97951791941722
20269.8338773148 7.97954629281284
20269.8392939815 7.97957950003557
20269.9134606481 7.97958142495797
20269.9469328704 7.97958810002858
20269.9579050926 7.97958818432329
20269.9708217593 7.97958850561952
20270.073599537 7.97958927671763
20270.074849537 7.97958974268809
20270.0765162037 7.9795899919543
20270.0994328704 7.97959277530125
20270.107349537 7.97960259119871
20270.1713773148 7.97960412311663
20270.228599537 7.97960454971617
20270.2366550926 7.97960519400351
20270.2513773148 7.97960525229046
20270.2545717593 7.9796310471301
20270.2620717593 7.97963159155573
20270.2917939815 7.97963354259444
20270.3059606481 7.97963550223926
20270.3291550926 7.97963777091491
20270.3329050926 7.97996137415983
20270.3372106481 7.98009160779327
20270.3572106481 7.98009356685048
20270.3590162037 7.98009684277885
20270.3592939815 7.98009914102892
20270.3774884259 7.98012204318415
20270.3808217593 7.9802056380285
20270.3934606481 7.98020776503243
20270.4080439815 7.98022158786606
20270.4474884259 7.98022207455663
20270.4552662037 7.98024472563124
20270.4672106481 7.98042729687523
20270.4749884259 7.98056964466431
20270.5108217593 7.98071519894931
20270.5305439815 7.98072574389543
20270.5567939815 7.98072641142276
20270.5615162037 7.98073685399477
20270.6280439815 7.98075080662746
20270.6397106481 7.98079430830579
20270.6530439815 7.98080216326719
20270.6759606481 7.98082058838022
20270.6963773148 7.98082222738372
20270.7054050926 7.98093550287147
20270.7376273148 7.98093573496029
20270.774849537 7.98093662188883
20270.8144328704 7.98101599165014
20270.8265162037 7.98106734610518
20270.827349537 7.98121768614774
20270.8719328704 7.98126907537299
20270.9002662037 7.9812710249414
20270.9090162037 7.98148548152642
20270.9488773148 7.98148632184651
20271.0034606481 7.98148644232683
20271.0544328704 7.98149420894159
20271.1042939815 7.98163414892447
20271.1229050926 7.98169946057721
20271.1583217593 7.98179812723264
20271.1972106481 7.98180672332843
20271.2551273148 7.98180703853577
20271.2601273148 7.98181940889611
20271.3476273148 7.9818213311465
20271.3531828704 7.98182198082648
20271.3931828704 7.98185734598735
20271.4074884259 7.98187264328071
20271.4131828704 7.98187289230375
20271.4163773148 7.98189746838847
20271.4234606481 7.98191145800662
20271.4481828704 7.98191151530912
20271.4574884259 7.98207385347097
20271.467349537 7.98213617744013
20271.4763773148 7.98214908729877
20271.4815162037 7.98218333080378
20271.4951273148 7.98218344504235
20271.5302662037 7.98218454108398
20271.5594328704 7.98220971897591
20271.5895717593 7.98222375291732
20271.6012384259 7.98226544000879
20271.6538773148 7.98227326530196
20271.669849537 7.98227512747481
20271.6840162037 7.98231709592071
20271.6890162037 7.98231764663896
20271.6944328704 7.98231767176983
20271.6947106481 7.98236901936259
20271.7234606481 7.98236935172563
20271.7312384259 7.98238576563302
20271.7455439815 7.9823863255064
20271.8094328704 7.98262965297608
20271.8119328704 7.98263322377084
20271.8180439815 7.98263679456246
20271.8370717593 7.98271221476777
20271.8622106481 7.98271415462285
20271.879849537 7.9827279681738
20271.8908217593 7.98274139826472
20271.8909606481 7.98279746333364
20271.8969328704 7.98279757456061
20271.9341550926 7.98279782349693
20271.9552662037 7.98304759973053
20272.0456828704 7.98337151755388
20272.0463773148 7.98369669999873
20272.059849537 7.98378131090485
20272.1377662037 7.9839620728885
20272.1484606481 7.98400524443057
20272.171099537 7.98403782167488
20272.1797106481 7.98406851617542
20272.1951273148 7.98425878591528
20272.2317939815 7.98426057959622
20272.2442939815 7.98426135843471
20272.2826273148 7.98426528571534
20272.2826273148 7.98428111236821
20272.2976273148 7.98453655862901
20272.306099537 7.98454439882389
20272.3229050926 7.98454784899861
20272.3933217593 7.98454792759194
20272.4715162037 7.98459733189863
20272.4899884259 7.98459734783763
20272.6037384259 7.98460012439234
20272.6237384259 7.9846994958956
20272.7856828704 7.98469961126013
20272.8383217593 7.98470747908592
20272.8417939815 7.98470748843283
20272.8420717593 7.984707519324
20272.8434606481 7.98470754237032
20272.8438773148 7.9847075694389
20272.8647106481 7.98472126725003
20272.9079050926 7.98472139968423
20272.9890162037 7.98483645110145
20272.9987384259 7.98483865149601
20273.0152662037 7.98483882123519
20273.0481828704 7.98484274082917
20273.0556828704 7.98498332619763
20273.1681828704 7.98498362399156
20273.217349537 7.98499633779574
20273.2434606481 7.98499650954458
20273.2484606481 7.98499669377889
20273.2488773148 7.98499685162263
20273.2516550926 7.98499700880593
20273.2566550926 7.98499716814885
20273.2704050926 7.98499731075349
20273.2709606481 7.98499744391674
20273.2712384259 7.98499758699038
20273.2716550926 7.98499772703449
20273.2719328704 7.98499786812151
20273.3019328704 7.98501191625654
20273.3480439815 7.98523024337399
20273.4317939815 7.98523032657093
20273.4544328704 7.98523040449104
20273.4809606481 7.98523198331134
20273.5029050926 7.98523340404103
20273.516099537 7.98523361849654
20273.5265162037 7.98523373580808
20273.546099537 7.98523937374103
20273.547349537 7.98535942796128
20273.5477662037 7.98544708721167
20273.5502662037 7.98544920280134
20273.617349537 7.98546676558357
20273.6549884259 7.98577373076694
20273.6605439815 7.98578166703672
20273.6609606481 7.98601831443196
20273.6874884259 7.98602392701526
20273.7084606481 7.98605186183197
20273.7259606481 7.9860880438654
20273.7513773148 7.9860899888045
20273.768599537 7.98622976570076
20273.7809606481 7.98623075333832
20273.7955439815 7.98637051927182
20273.8177662037 7.98637098376223
20273.827349537 7.98666533761043
20273.827349537 7.98667859040888
20273.8340162037 7.98668267940106
20273.864849537 7.98668373292738
20273.8905439815 7.9866928739784
20273.9677662037 7.9866936229627
20273.9741550926 7.98680910511674
20273.9817939815 7.98682074943646
20274.012349537 7.98684556188659
20274.043599537 7.98684817889361
20274.0438773148 7.98684822653309
20274.0938773148 7.98685032921907
20274.1113773148 7.98685942487229
20274.1249884259 7.9868615388829
20274.1506828704 7.98686388738657
20274.2706828704 7.98686544936758
20274.3840162037 7.98686558166772
20274.4008217593 7.98713548127634
20274.4226273148 7.9873443485676
20274.4752662037 7.98737084012287
20274.4927662037 7.98737092303606
20274.5070717593 7.98737117152293
20274.5070717593 7.98737127523691
20274.5595717593 7.98749820475016
20274.5877662037 7.98750325051784
20274.6029050926 7.98767929460944
20274.6042939815 7.98785452730513
20274.6115162037 7.98787413981381
20274.6433217593 7.98787438811344
20274.6713773148 7.98787861875116
20274.6781828704 7.98803898196121
20274.6901273148 7.98819277068845
20274.7220717593 7.9881950779084
20274.7222106481 7.98821139323395
20274.7241550926 7.98821487136192
20274.7383217593 7.98823966633044
20274.7419328704 7.98823978863711
20274.7497106481 7.98825373589051
20274.7717939815 7.98840878679093
20274.773599537 7.98847642320212
20274.784849537 7.98849045198052
20274.7999884259 7.98854941730461
20274.8704050926 7.98857956433716
20274.8741550926 7.98867188881363
20274.9426273148 7.98867191951491
20275.0401273148 7.98874936981258
20275.0497106481 7.98875010488298
20275.0519328704 7.98887712988066
20275.0674884259 7.9890405474872
20275.0680439815 7.98904079567752
20275.1290162037 7.98905673845985
20275.151099537 7.9891891432984
20275.1619328704 7.98926224615679
20275.167349537 7.98929656302077
20275.1772106481 7.98929834104134
20275.2358217593 7.98934895042033
20275.2479050926 7.98938729806826
20275.2858217593 7.98938902090958
20275.3026273148 7.98947547528246
20275.3084606481 7.9894754835608
20275.3263773148 7.98947570722772
20275.3399884259 7.98948724835386
20275.3427662037 7.9894963098745
20275.3722106481 7.98950328368257
20275.3727662037 7.9895896026077
20275.397349537 7.98958960421934
20275.4206828704 7.98959532009532
20275.4462384259 7.98960926495764
20275.4684606481 7.9896950746226
20275.469849537 7.98974388274246
20275.4959606481 7.98975028563149
20275.514849537 7.98975035430844
20275.5426273148 7.98975051590335
20275.543599537 7.98975066622033
20275.5454050926 7.98975081612301
20275.5869328704 7.9897587468537
20275.5899884259 7.98975916039498
20275.592349537 7.9897595737228
20275.5977662037 7.98977100900367
20275.643599537 7.99008808235532
20275.6705439815 7.99009566051834
20275.7191550926 7.990235340413
20275.7194328704 7.99024935220137
20275.7291550926 7.99025244082384
20275.7613773148 7.99025696614503
20275.7812384259 7.99041841894095
20275.783599537 7.99044334767504
20275.8076273148 7.99044839808796
20275.8170717593 7.99046233263385
20275.827349537 7.99046246533807
20275.8312384259 7.99049306458121
20275.8444328704 7.99049353447988
20275.8476273148 7.99067443516458
20275.8880439815 7.99067448473641
20275.8901273148 7.9906745760555
20275.904849537 7.99085545622736
20275.9233217593 7.99086609725083
20275.9397106481 7.99086935671902
20275.9720717593 7.99104268157416
20276.0127662037 7.99106846922138
20276.0326273148 7.99124926884783
20276.0640162037 7.99124975321197
20276.0644328704 7.99125130655322
20276.0870717593 7.99144281596813
20276.1091550926 7.99145106199846
20276.1347106481 7.99145108198438
20276.1531828704 7.99172412050146
20276.1756828704 7.99172689133246
20276.176099537 7.99172851358195
20276.2372106481 7.99177040920363
20276.2947106481 7.99177043944307
20276.3104050926 7.99210478813402
20276.311099537 7.9924008534326
20276.318599537 7.99240328767528
20276.327349537 7.99243498475719
20276.3530439815 7.99244001331979
20276.3537384259 7.99244047646176
20276.3663773148 7.9924502287615
20276.3756828704 7.99245033536142
20276.3831828704 7.99245044299712
20276.4274884259 7.99245370280399
20276.4405439815 7.99257364266399
20276.4563773148 7.99257364662477
20276.4599884259 7.99257431284813
20276.4642939815 7.9926600269742
20276.4665162037 7.99266017186713
20276.4669328704 7.99266061508961
20276.467349537 7.99266086112835
20276.4676273148 7.99266106335765
20276.5234606481 7.99270862371792
20276.5619328704 7.99271669663828
20276.5688773148 7.99285612234366
20276.5691550926 7.99292230425734
20276.5713773148 7.99302030133552
20276.5733217593 7.99304296750815
20276.6367939815 7.99305952868197
20276.6733217593 7.99305979050207
20276.6849884259 7.99306118238128
20276.7094328704 7.99306130342086
20276.8027662037 7.99310532918593
20276.8095717593 7.99311787755685
20276.8438773148 7.99313069098889
20276.9038773148 7.99316935224317
20276.919849537 7.99318334228848
20276.9213773148 7.99326272257682
20276.9441550926 7.99329994847365
20276.9656828704 7.99330775513869
20276.9659606481 7.99331502711424
20277.0030439815 7.99333337221371
20277.1216550926 7.99349745905303
20277.1240162037 7.99376030250899
20277.1256828704 7.99386861657163
20277.1927662037 7.99388112736896
20277.2074884259 7.99388750183909
20277.2155439815 7.99390407050572
20277.2347106481 7.99390600224319
20277.2612384259 7.9939061202238
20277.2740162037 7.9939063463875
20277.3716550926 7.99394057090309
20277.3733217593 7.99394365645047
20277.4013773148 7.99394524845877
20277.4117939815 7.99394900279741
20277.4155439815 7.99395092750259
20277.4784606481 7.99395301801533
20277.5401273148 7.99413195941827
20277.5929050926 7.99416207423203
20277.6397106481 7.99416498890184
20277.6456828704 7.99416512060359
20277.7101273148 7.99416861708197
20277.7227662037 7.99416957909641
20277.7652662037 7.99417546375908
20277.801099537 7.99440527829482
20277.8027662037 7.99442504540431
20277.8069328704 7.99443118413317
20277.8581828704 7.99446555522916
20277.8938773148 7.99455117333011
20277.9663773148 7.99455161219274
20277.9867939815 7.99455850321427
20278.0699884259 7.99489384036696
20278.0706828704 7.99520816796128
20278.1091550926 7.99529399674689
20278.1408217593 7.99530547046172
20278.1530439815 7.9953875106477
20278.1701273148 7.99539089056527
20278.1941550926 7.99539097402704
20278.2012384259 7.99545733319968
20278.2442939815 7.99545951709179
20278.2452662037 7.99545956896931
20278.2677662037 7.99546350519026
20278.2784606481 7.99561476797646
20278.3027662037 7.99562023425939
20278.3187384259 7.99562217004143
20278.3238773148 7.99562232382388
20278.3356828704 7.99562256786839
20278.3376273148 7.99562450364943
20278.3649884259 7.99562465080028
20278.3667939815 7.99562480962826
20278.371099537 7.99562664228996
20278.3988773148 7.99565039237861
20278.4491550926 7.99567678881171
20278.5217939815 7.99591750579093
20278.5413773148 7.99591761324298
20278.5805439815 7.99600207710488
20278.5972106481 7.99601998199657
20278.6017939815 7.99603400774737
20278.6102662037 7.99624740510246
20278.6327662037 7.99650504452779
20278.659849537 7.99651342067154
20278.6809606481 7.99653805262977
20278.891099537 7.9968350209185
20278.9059606481 7.99692420564019
20278.9120717593 7.99703463032076
20278.9231828704 7.99707115493575
20278.923599537 7.99716449858727
20278.9492939815 7.99723619031815
20278.9612384259 7.99724922249583
20278.9630439815 7.99733466440357
20278.9644328704 7.99747261297096
20278.9665162037 7.99754458494285
20278.9941550926 7.99754652748354
20279.0131828704 7.99762120695372
20279.0970717593 7.99762158572049
20279.1469328704 7.99762298870945
20279.2865162037 7.99771237795675
20279.2891550926 7.99771495559498
20279.2944328704 7.99771505321272
20279.2949884259 7.99771513452051
20279.2969328704 7.99771527544738
20279.2983217593 7.99771534660471
20279.3116550926 7.99772219608429
20279.3787384259 7.99776054724147
20279.3909606481 7.99779022197051
20279.4055439815 7.99779701809422
20279.4506828704 7.99779785810119
20279.5662384259 7.99783245511579
20279.5842939815 7.99783455782113
20279.5931828704 7.99783561826601
20279.6254050926 7.99810427679825
20279.726099537 7.99811516850077
20279.727349537 7.9981438581419
20279.7679050926 7.99827577360569
20279.8590162037 7.99845573351873
20279.9313773148 7.99849329253452
20279.983599537 7.99849897196111
20280.0297106481 7.99855001350033
20280.0369328704 7.99859896657992
20280.0838773148 7.9985992984927
20280.0845717593 7.99860681791265
20280.0891550926 7.99863187588466
20280.1295717593 7.99891007626852
20280.1370717593 7.9991303752881
20280.1944328704 7.99913117624327
20280.2515162037 7.99917943935266
20280.258599537 7.99919786199826
20280.2597106481 7.99922244273854
20280.3130439815 7.99928888942599
20280.3412384259 7.99946552758419
20280.3533217593 7.99947102187605
20280.3740162037 7.99959762108059
20280.4056828704 7.99960540222592
20280.4151273148 7.99960644925837
20280.436099537 7.9996065201009
20280.4927662037 7.99961154681409
20280.5342939815 7.99961663862747
20280.5681828704 7.99978091463822
20280.576099537 7.99980199057712
20280.5908217593 7.99996247273388
20280.5931828704 7.99996555324555
20280.6431828704 7.99997955191594
20280.6456828704 8.00006421904633
20280.6570717593 8.00007201521298
20280.6652662037 8.00007203349615
20280.7181828704 8.00008844000375
20280.7206828704 8.00009324857494
20280.8033217593 8.00015562784727
20280.8056828704 8.00016534491771
20280.8083217593 8.0002020308458
20280.8115162037 8.00023818226594
20280.8129050926 8.00026437332209
20280.8151273148 8.00029062735135
20280.8412384259 8.00030673750648
20280.8831828704 8.00034772571039
20280.9441550926 8.00034801283192
20280.9688773148 8.00036195142663
20280.9697106481 8.00042044816272
20281.017349537 8.00042057994125
20281.0427662037 8.00045792547057
20281.0441550926 8.00049574974628
20281.0480439815 8.00080284210562
20281.0497106481 8.00109522002119
20281.0694328704 8.00131919145978
20281.1363773148 8.00132024227525
20281.1412384259 8.00133416445263
20281.1612384259 8.00134323816159
20281.1654050926 8.00138054087449
20281.1852662037 8.00142512731109
20281.2130439815 8.00148360089417
20281.2580439815 8.00181831501892
20281.3374884259 8.00181831532892
20281.3390162037 8.00183662973223
20281.3552662037 8.00183874931393
20281.362349537 8.00195903941645
20281.3641550926 8.00197684240567
20281.4097106481 8.00200195330329
20281.4304050926 8.002013156613
20281.437349537 8.00202031424183
20281.4401273148 8.00235155625071
20281.4572106481 8.00235205563665
20281.4595717593 8.00240307473689
20281.4617939815 8.00248885647169
20281.4706828704 8.00250378651021
20281.5154050926 8.00251285295062
20281.5938773148 8.00251478198261
20281.6216550926 8.00258944258499
20281.6226273148 8.00260336109762
20281.6442939815 8.00260435602542
20281.6495717593 8.00261507277988
20281.6709606481 8.00262067673697
20281.7444328704 8.0026208274465
20281.7451273148 8.00262098499518
20281.747349537 8.00262100695075
20281.7476273148 8.00262113949151
20281.7526273148 8.00262758713165
20281.847349537 8.00264156360196
20281.8483217593 8.00264261223565
20281.9205439815 8.00267595344492
20281.9208217593 8.0027101748311
20281.9437384259 8.00271120681562
20281.9441550926 8.00271189831883
20281.9456828704 8.00274659399725
20281.958599537 8.00279818464003
20281.9744328704 8.00279952163532
20282.0165162037 8.00279971006849
20282.0190162037 8.00283106405889
20282.071099537 8.00283109575467
20282.1044328704 8.00284500079746
20282.1508217593 8.00284655061956
20282.151099537 8.00288061353778
20282.1926273148 8.00296622169849
20282.1995717593 8.00293757058453
20282.2129050926 8.00294662845364
20282.2504050926 8.00294735256937
20282.3624884259 8.00296256209029
20282.3702662037 8.00296294574267
20282.3712384259 8.00296343704895
20282.372349537 8.00296477968276
20282.3737384259 8.00296871061098
20282.3755439815 8.0029747327915
20282.3791550926 8.00297769984225
20282.3808217593 8.00297809874771
20282.392349537 8.0029784556584
20282.3933217593 8.00298087627888
20282.3938773148 8.0029837876315
20282.3945717593 8.00298429314614
20282.3962384259 8.00298473185627
20282.4209606481 8.0031971767651
20282.4354050926 8.00319726806521
20282.4477662037 8.00320466000733
20282.5044328704 8.00321206346784
20282.5647106481 8.00325129280499
20282.5712384259 8.00333554199852
20282.5733217593 8.00340944645552
20282.5738773148 8.00344634970576
20282.5806828704 8.00344641771246
20282.5817939815 8.00344648157754
20282.609849537 8.00346376049872
20282.6384606481 8.00348065333637
20282.6677662037 8.00356505076964
20282.6688773148 8.00362263160722
20282.6852662037 8.00362537993584
20282.7613773148 8.00363885326456
20282.7872106481 8.00364077992605
20282.7880439815 8.00364120693248
20282.7963773148 8.00364188473669
20282.829849537 8.0036452613014
20282.8326273148 8.003962293049
20282.846099537 8.00396582256305
20282.8555439815 8.00396661188582
20282.882349537 8.00398767132151
20282.9908217593 8.00401223946515
20283.0042939815 8.00401341927392
20283.0130439815 8.00401364093631
20283.0184606481 8.00401487345331
20283.0220717593 8.0040261279483
20283.0677662037 8.00403397910649
20283.0834606481 8.00404784948246
20283.1177662037 8.00404907653314
20283.2701273148 8.00404970144477
20283.329849537 8.00404980888113
20283.3316550926 8.00405481969168
20283.342349537 8.00405834911485
20283.3505439815 8.00407222085716
20283.3579050926 8.00415753644879
20283.3680439815 8.00416526615133
20283.3712384259 8.0041791318457
20283.3767939815 8.00417937800328
20283.3824884259 8.00420324375441
20283.4547106481 8.00428288248976
20283.4915162037 8.00431658771768
20283.4940162037 8.00431688753823
20283.5040162037 8.00431992956053
20283.5122106481 8.00458061076438
20283.543599537 8.00458403229212
20283.5659606481 8.00459237523382
20283.5754050926 8.00459430090692
20283.5754050926 8.00466818149788
20283.5877662037 8.00468195976616
20283.5897106481 8.00470646912709
20283.5933217593 8.00472224109227
20283.598599537 8.00485945698108
20283.6033217593 8.00486129753474
20283.6183217593 8.00500274460126
20283.6302662037 8.00500784276586
20283.6313773148 8.00527438170533
20283.6899884259 8.00535966121714
20283.6997106481 8.00538421178457
20283.7058217593 8.00547860048341
20283.7470717593 8.00552937190924
20283.7634606481 8.00575547931619
20283.8008217593 8.00575977632916
20283.8224884259 8.00576330298333
20283.8594328704 8.0059190003207
20283.9059606481 8.00596964348449
20283.9762384259 8.0061335392581
20284.0737384259 8.00613416097628
20284.2269328704 8.0061552504003
20284.2569328704 8.00615528405415
20284.2633217593 8.00619591830874
20284.2724884259 8.00620980227059
20284.2955439815 8.00621195944619
20284.2962384259 8.00632914254754
20284.3327662037 8.00635979689841
20284.341099537 8.00638741513428
20284.3556828704 8.00639274086321
20284.4555439815 8.00640494186579
20284.4656828704 8.00641524490722
20284.4974884259 8.00643464376246
20284.7590162037 8.00650630989582
20285.0155439815 8.00657296983801
20285.0159606481 8.00657336696212
20285.0884606481 8.00664502867374
20285.1005439815 8.00664607130116
20285.2317939815 8.0066510764242
20285.2509606481 8.0066673855134
20285.3477662037 8.00668241117712
20285.5247106481 8.00669629264112
20285.5677662037 8.00671590048037
20285.6265162037 8.00680418784394
20285.7456828704 8.00693336525896
20285.8833217593 8.00694962331164
20285.903599537 8.0072092294256
20285.914849537 8.0072253736404
20286.1117939815 8.00722561948402
20286.2431828704 8.00730514325224
20286.2656828704 8.00738472820264
20286.3691550926 8.00739848943072
20286.4905439815 8.00739873526036
20286.551099537 8.00744259768703
20286.5540162037 8.00744272891431
20286.5781828704 8.00760238599673
20286.602349537 8.0076482698353
20286.9176273148 8.00764883120088
20286.9654050926 8.00777303714163
20287.1265162037 8.00779864679372
20287.2708217593 8.00779889314459
20287.3051273148 8.00779950452404
20287.3067939815 8.00781221213145
20287.3201273148 8.00752930700357
20287.3604050926 8.00753795275373
20287.499849537 8.00753987394714
20287.5277662037 8.00756417682731
20287.7274884259 8.00757699027373
20287.7322106481 8.00757892360024
20287.7406828704 8.00759284295823
20287.7929050926 8.00783133104853
20287.8309606481 8.00799403896717
20288.436099537 8.00799409546522
20288.4441550926 8.0079960162391
20288.456099537 8.00803648491856
20288.706099537 8.00822218564872
20288.7626273148 8.00822857992767
20288.7990162037 8.00823760615448
20288.8554050926 8.00840292231597
20288.909849537 8.00841513964047
20288.9154050926 8.00852813224211
20289.0033217593 8.00853564342114
20289.0180439815 8.00853576216011
20289.0955439815 8.00854950179131
20289.1101273148 8.00855142158573
20289.186099537 8.00858487110865
20289.5041550926 8.00858511654093
20289.6427662037 8.00858556466126
20289.7667939815 8.00861720294121
20289.7940162037 8.00862325284898
20289.8794328704 8.00862358340174
20290.0358217593 8.00867413918351
20290.0916550926 8.0086743846095
20290.1394328704 8.0087378405819
20290.1838773148 8.00886240414046
20290.2034606481 8.00887625232764
20290.4124884259 8.00894843546044
20290.416099537 8.00898447145421
20290.4990162037 8.00898447182323
20290.504849537 8.00900179724549
20290.5577662037 8.00900229817428
20290.6070717593 8.00900275687048
20290.6313773148 8.00918842296381
20290.6709606481 8.00918912509987
20290.6906828704 8.00936766369347
20290.6926273148 8.00954461505716
20290.7005439815 8.00954813230542
20290.7313773148 8.00954946085817
20290.7965162037 8.00971959645439
20290.8384606481 8.00972375969911
20290.9044328704 8.00975432932543
20290.9354050926 8.00975476720034
20290.952349537 8.0097755341458
20291.0574884259 8.00977617395066
20291.0694328704 8.0097765702148
20291.1156828704 8.00982721846062
20291.1858217593 8.00982787806524
20291.2541550926 8.00982794990648
20291.3306828704 8.00983146675632
20291.3704050926 8.00986535519908
20291.4097106481 8.00987872779517
20291.4329050926 8.00987897310495
20291.4534606481 8.00988799301841
20291.4709606481 8.00988830403018
20291.5704050926 8.0099021510366
20291.5744328704 8.01011690374273
20291.5779050926 8.01012003482319
20291.5792939815 8.0101203886743
20291.8805439815 8.01027954888851
20292.1216550926 8.01033008675997
20292.1827662037 8.01037258858813
20292.2620717593 8.01038384880924
20292.2987384259 8.01041885305146
20292.4342939815 8.01043273123378
20292.5188773148 8.01043297760303
20292.5372106481 8.01046837062494
20292.5629050926 8.01046883318829
20292.6113773148 8.01051033218923
20292.6941550926 8.01053329990605
20292.6954050926 8.01053353233963
20292.6974884259 8.01054493689708
20292.8095717593 8.0105587799439
20292.8197106481 8.01079680209908
20292.821099537 8.0110347824774
20292.8217939815 8.01127272109184
20292.8244328704 8.01139617221557
20292.8404050926 8.01141000762387
20292.8856828704 8.01141020785868
20293.0295717593 8.01164808367829
20293.0313773148 8.01196290610248
20293.0363773148 8.01221648326379
20293.0708217593 8.01223030719287
20293.0738773148 8.01224413106322
20293.1342939815 8.01250329870603
20293.137349537 8.01255765712445
20293.1994328704 8.01255946298879
20293.2042939815 8.01257363982557
20293.2845717593 8.01262911656144
20293.3719328704 8.01263237389133
20293.396099537 8.01266429842102
20293.4412384259 8.01269058645524
20293.443599537 8.01295291795847
20293.5463773148 8.0132673434755
20293.5484606481 8.01335188628901
20293.6534606481 8.01335190189547
20293.7641550926 8.01335293889488
20293.831099537 8.01335325973867
20294.0141550926 8.01336225269982
20294.4251273148 8.013386654003
20294.4256828704 8.01341006069583
20294.9649884259 8.01341197427248
20294.9672106481 8.01341834496045
20295.2058217593 8.01343328803109
20295.7808217593 8.0135082083679
20295.9538773148 8.01353359113133
20296.0190162037 8.01356425551529
20296.2167939815 8.01359803847095
20296.3463773148 8.01359808166101
20296.3956828704 8.01359850744458
20296.461099537 8.01359880672113
20296.542349537 8.01387039408813
20296.9349884259 8.01388256406489
20296.9472106481 8.01388360081161
20296.9487384259 8.01388384533817
20296.9494328704 8.0138840222566
20296.9913773148 8.0139141564009
20297.2827662037 8.0139144119707
20297.2906828704 8.01391458888767
20297.5120717593 8.01391468291258
20297.5674884259 8.01403157706077
20297.6805439815 8.01404802904965
20297.7455439815 8.01405052331965
20297.7458217593 8.01405055301302
20297.762349537 8.01405177173269
20297.7724884259 8.014102343876
20297.7892939815 8.01419537580778
20297.8272106481 8.01419559905447
20297.8291550926 8.01419654350106
20297.8517939815 8.01419657319304
20297.8584606481 8.01419808572878
20297.8965162037 8.01419840675351
20297.8997106481 8.01420284971587
20297.9004050926 8.01428948119643
20297.9106828704 8.01429765052572
20297.9159606481 8.01430017454524
20297.9281828704 8.01430866674095
20297.9320717593 8.01430970564331
20297.9329050926 8.01434840345961
20297.9331828704 8.01441655757679
20297.9377662037 8.01441777885274
20297.9492939815 8.01443172172752
20297.9517939815 8.01456856725798
20297.9517939815 8.01457299872037
20297.9558217593 8.01457645061367
20297.9594328704 8.01457888157082
20297.9931828704 8.01461641596342
20297.9951273148 8.01466388747176
20297.9979050926 8.01478118419667
20297.9987384259 8.01479832718106
20298.0067939815 8.0149792486122
20298.014849537 8.01500182104725
20298.0624884259 8.01518077922814
20298.0679050926 8.01523038986309
20298.1083217593 8.01542996875219
20298.1127662037 8.01559372795723
20298.119849537 8.01567833277845
20298.127349537 8.01568183378164
20298.1352662037 8.01573137064812
20298.143599537 8.01584141095368
20298.1777662037 8.01607709976213
20298.1931828704 8.01618748785298
20298.2013773148 8.01622979202
20298.2034606481 8.01623045146797
20298.216099537 8.01626481707629
20298.2169328704 8.01628482489123
20298.2213773148 8.01628535788721
20298.2290162037 8.01641408733868
20298.2294328704 8.01642610044723
20298.2294328704 8.01642698809307
20298.2497106481 8.01642711842536
20298.2508217593 8.01642937710048
20298.2549884259 8.01659652785588
20298.2638773148 8.01662078093748
20298.2844328704 8.01662097896691
20298.288599537 8.01662108555078
20298.3117939815 8.0167190905758
20298.3124884259 8.01676002918397
20298.3316550926 8.01676015979769
20298.3340162037 8.01676125369516
20298.3524884259 8.01676208335707
20298.3713773148 8.0170748153023
20298.3840162037 8.01708466395519
20298.3963773148 8.0171329489615
20298.4202662037 8.01713400236432
20298.4383217593 8.01716136556938
20298.4416550926 8.01716137523135
20298.4427662037 8.01716267148324
20298.4434606481 8.01716300935118
20298.443599537 8.01716301901315
20298.4438773148 8.0171632072311
20298.4481828704 8.01716513585825
20298.4488773148 8.0171656607155
20298.4491550926 8.01722770858274
20298.4552662037 8.01722826769947
20298.4766550926 8.01722928397875
20298.4845717593 8.01731316088342
20298.4879050926 8.01732829325831
20298.5038773148 8.01732859996185
20298.5094328704 8.0173287033753
20298.5127662037 8.01733061261801
20298.5376273148 8.01741203565252
20298.5392939815 8.01741206542578
20298.5408217593 8.01741392966905
20298.5590162037 8.01745052535262
20298.5745717593 8.01745118148819
20298.5774884259 8.01748539600498
20298.5852662037 8.01748643060509
20298.5892939815 8.01768808541305
20298.6088773148 8.01769873816563
20298.6137384259 8.01777814348583
20298.6152662037 8.01786133559312
20298.6183217593 8.01795555585565
20298.6267939815 8.01802066859429
20298.6315162037 8.01810395710377
20298.6455439815 8.01812884632388
20298.6708217593 8.01812895426663
20298.6974884259 8.01812908420701
20298.6976273148 8.01837628317069
20298.698599537 8.01860362964707
20298.7234606481 8.01860438350577
20298.7342939815 8.01860503930165
20298.7626273148 8.01860563607795
20298.7705439815 8.01861056768723
20298.7999884259 8.01866090148379
20298.8252662037 8.0186612036185
20298.8341550926 8.01868825167463
20298.8581828704 8.01892416315703
20298.8951273148 8.01892419291072
20298.8969328704 8.0189244378875
20298.9084606481 8.01892457696716
20298.9122106481 8.01892953964935
20299.0495717593 8.01892964660123
20299.0642939815 8.01893733923423
20299.0684606481 8.01894462432715
20299.1316550926 8.01894482075253
20299.1338773148 8.01894536421403
20299.1458217593 8.01894541889958
20299.1494328704 8.01917233707114
20299.1891550926 8.01917233995024
20299.2880439815 8.01932583495388
20299.2970717593 8.01936686244009
20299.3244328704 8.01936884913059
20299.3354050926 8.01939953883688
20299.3391550926 8.01947637188053
20299.3399884259 8.01947827927545
20299.3422106481 8.01947828483036
20299.3605439815 8.01947834521809
20299.3730439815 8.01952865608628
20299.3791550926 8.01956229228949
20299.3870717593 8.01956287228218
20299.3929050926 8.01956328788971
20299.401099537 8.01956670451787
20299.4412384259 8.01958048451911
20299.4487384259 8.01969839682423
20299.4534606481 8.01973407350131
20299.4974884259 8.01973416403107
20299.5040162037 8.01974792132551
20299.5390162037 8.01975235359549
20299.571099537 8.01976256002469
20299.6301273148 8.01976605450169
20299.6317939815 8.01976618434766
20299.6330439815 8.0197670317861
20299.6919328704 8.01977052625932
20299.6922106481 8.01977096134216
20299.692349537 8.02003867243704
20299.7108217593 8.02004588594976
20299.7251273148 8.02004823639505
20299.7422106481 8.02004891102681
20299.7427662037 8.02004913644888
20299.7437384259 8.02004988834187
20299.7452662037 8.02006372836764
20299.7463773148 8.02010343450219
20299.7699884259 8.02010361024201
20299.7854050926 8.02010464785712
20299.8056828704 8.02011845520653
20299.8269328704 8.0201452305856
20299.8804050926 8.02014547479328
20299.9024884259 8.02019636114405
20299.9166550926 8.02021011066134
20299.9501273148 8.02021537429192
20300.0147106481 8.02021555728237
20300.0226273148 8.02022826728035
20300.0247106481 8.02023785040682
20300.0267939815 8.02024280851145
20300.0329050926 8.02024433440967
20300.0431828704 8.02024479187406
20300.0591550926 8.02024495572925
20300.1894328704 8.02024701620543
20300.1970717593 8.02024726096065
20300.263599537 8.02024937859403
20300.2722106481 8.02025160730595
20300.3480439815 8.02025463962924
20300.3515162037 8.02026967885695
20300.3549884259 8.02026992361087
20300.402349537 8.02027820898155
20300.4174884259 8.02027917592069
20300.4191550926 8.02027933341682
20300.4580439815 8.0202811062063
20300.4622106481 8.02056980674626
20300.4999884259 8.02058043683165
20300.522349537 8.02058098668752
20300.536099537 8.02058098705375
20300.5591550926 8.02058205967259
20300.5706828704 8.0208904677044
20300.571099537 8.02089062085929
20300.589849537 8.02089487424362
20300.5927662037 8.02089838037242
20300.593599537 8.02090093915562
20300.5984606481 8.02090197167366
20300.6209606481 8.02091546797215
20300.6481828704 8.02092758700111
20300.6717939815 8.02092771616767
20300.6769328704 8.02097521822228
20300.6808217593 8.02099922450668
20300.7259606481 8.02099953897264
20300.7344328704 8.02100012629839
20300.7490162037 8.0210009728544
20300.7729050926 8.02100106750965
20300.7970717593 8.02100109436719
20300.8766550926 8.02100120781265
20300.8766550926 8.02100145134855
20300.8802662037 8.02100566807595
20300.9038773148 8.02100612327524
20300.9433217593 8.02104063665336
20300.9566550926 8.0210734294418
20300.9980439815 8.02107344419596
20301.0012384259 8.02107352569175
20301.0065162037 8.02117425128403
20301.0090162037 8.02117828278114
20301.0144328704 8.02120041122303
20301.0333217593 8.02121414193796
20301.0538773148 8.02121772378233
20301.0720717593 8.02129020785391
20301.0855439815 8.02143438302367
20301.1154050926 8.02143445309686
20301.1822106481 8.02143451573829
20301.182349537 8.02159320986525
20301.2113773148 8.02159336298259
20301.2155439815 8.02159685298618
20301.2949884259 8.02159881888723
20301.3101273148 8.02161057998588
20301.3190162037 8.02161082346781
20301.3213773148 8.02163995653092
20301.3558217593 8.02164334420616
20301.3627662037 8.02166317755883
20301.4316550926 8.02171254236162
20301.4558217593 8.02172628107082
20301.4597106481 8.02175989755778
20301.4763773148 8.02180808990348
20301.4774884259 8.02180846217303
20301.5091550926 8.02181227526806
20301.5130439815 8.02182158899543
20301.5147106481 8.02182260282012
20301.5154050926 8.02182755703581
20301.5170717593 8.02182941135581
20301.5217939815 8.02184428161722
20301.5266550926 8.02184512792337
20301.5572106481 8.02185875159149
20301.5787384259 8.02187502105999
20301.5941550926 8.02194656755529
20301.6054050926 8.02195007236854
20301.6130439815 8.02200468411975
20301.6137384259 8.02201845008182
20301.6155439815 8.02215527656153
20301.6306828704 8.02215742838095
20301.6727662037 8.02215933700136
20301.7102662037 8.02216124142625
20301.7187384259 8.02216191035355
20301.7302662037 8.02216201271214
20301.7612384259 8.02216236548846
20301.7744328704 8.02216375611827
20301.8259606481 8.02216439733306
20301.8365162037 8.022167421856
20301.8662384259 8.02217621943153
20301.8913773148 8.02217771339703
20301.8920717593 8.02218678769458
20301.8965162037 8.02221377412332
20301.9004050926 8.02225722826254
20301.9034606481 8.02226667775464
20301.9083217593 8.02230430247836
20301.9241550926 8.02236193168346
20301.9255439815 8.022365427843
20301.9305439815 8.02244914060015
20301.9333217593 8.02268523886507
20301.9626273148 8.02292129592531
20301.9640162037 8.02292130351592
20301.968599537 8.02292130794915
20301.982349537 8.02295415703885
20301.999849537 8.02295481133859
20302.0858217593 8.02297907531569
20302.0912384259 8.02297925000596
20302.0919328704 8.02297942946052
20302.0965162037 8.0230058285003
20302.1115162037 8.02301955811604
20302.1241550926 8.02301969904109
20302.1258217593 8.02301981349463
20302.1484606481 8.02312779141251
20302.1730439815 8.02312801259888
20302.1767939815 8.02312811061804
20302.2070717593 8.0232267607463
20302.2769328704 8.02322778559604
20302.2817939815 8.02327653288678
20302.2899884259 8.02331284413256
20302.2947106481 8.02331290526418
20302.3929050926 8.02331420992111
20302.4084606481 8.02339039687312
20302.4184606481 8.0233908942387
20302.4554050926 8.02339113755861
20302.4955439815 8.02339166396644
20302.5088773148 8.02350011599515
20302.5244328704 8.02350110109328
20302.5266550926 8.02350382196664
20302.5308217593 8.02350899893113
20302.5416550926 8.0235227094597
20302.5433217593 8.02352801849099
20302.5731828704 8.02363644407316
20302.5758217593 8.02363647036241
20302.577349537 8.02363649476362
20302.5820717593 8.02363673806243
20302.5826273148 8.02374690838787
20302.5905439815 8.02385517340243
20302.5942939815 8.02385519876162
20302.6116550926 8.02396421643958
20302.6267939815 8.02396434313135
20302.6467939815 8.02403546825526
20302.6569328704 8.02403547923253
20302.6712384259 8.02414482946312
20302.6867939815 8.02414528412903
20302.7092939815 8.02414539873766
20302.7099884259 8.02414551035596
20302.7106828704 8.02414563191315
20302.7112384259 8.02414575443697
20302.7122106481 8.02414586923004
20302.7129050926 8.02414603683748
20302.7133217593 8.0241461531252
20302.7140162037 8.02414627184022
20302.7145717593 8.02414638961983
20302.7152662037 8.02414650560399
20302.7165162037 8.02414656861025
20302.7170717593 8.02414661819375
20302.7177662037 8.02414665444078
20302.7184606481 8.02414669978979
20302.7190162037 8.02414675388153
20302.7197106481 8.02414681489081
20302.7202662037 8.02414684630993
20302.7229050926 8.02414693787898
20302.7237384259 8.02414704000463
20302.7244328704 8.02414715204134
20302.7258217593 8.02414724724934
20302.7258217593 8.02416097178725
20302.7274884259 8.02420528968223
20302.7301273148 8.02420537939923
20302.7315162037 8.02420547725836
20302.7330439815 8.02420557235132
20302.7337384259 8.02420565645803
20302.7345717593 8.0242057471264
20302.7352662037 8.02420584796402
20302.7427662037 8.02420587817939
20302.7442939815 8.02420598182879
20302.7455439815 8.02420606881621
20302.7462384259 8.0242061426722
20302.7467939815 8.02420619129434
20302.7626273148 8.02431659679841
20302.7644328704 8.02431666442006
20302.7654050926 8.02431670701605
20302.7662384259 8.0243169008763
20302.7676273148 8.02431713884669
20302.8165162037 8.02432208804517
20302.821099537 8.02432325395522
20302.8567939815 8.02464607742871
20302.8845717593 8.02485469434762
20302.8858217593 8.02485484346429
20302.9187384259 8.02485498383799
20302.9370717593 8.02485502582565
20302.9388773148 8.02485709394029
20302.9406828704 8.02496794333068
20302.9431828704 8.02496795050432
20303.0262384259 8.02497750376162
20303.1172106481 8.0250091088589
20303.1819328704 8.0250599471443
20303.2041550926 8.02532665235814
20303.2215162037 8.0253269272626
20303.2288773148 8.02532882885998
20303.274849537 8.02538972339411
20303.3055439815 8.02538975210623
20303.351099537 8.0253899974064
20303.3581828704 8.02540356400394
20303.3716550926 8.02540359667931
20303.4051273148 8.02545387008805
20303.4067939815 8.02545881594808
20303.4301273148 8.02546835912309
20303.4424884259 8.02547107139899
20303.4633217593 8.02552074937898
20303.4731828704 8.02552099356035
20303.4842939815 8.02582829501068
20303.5402662037 8.02606267983971
20303.5541550926 8.026062709488
20303.5733217593 8.02606307787751
20303.5733217593 8.02613169750585
20303.574849537 8.02632288558671
20303.578599537 8.02632381421495
20303.5965162037 8.02632393436667
20303.6156828704 8.02632458760019
20303.6437384259 8.0263248316676
20303.6451273148 8.02643399524526
20303.6463773148 8.02651522214285
20303.6554050926 8.02651750830144
20303.6684606481 8.02658147619108
20303.7056828704 8.02658171913279
20303.7170717593 8.02658174031101
20303.719849537 8.02659476051991
20303.7259606481 8.02659476209079
20303.7915162037 8.02667014177759
20303.8158217593 8.02671920804201
20303.8519328704 8.02671942431123
20303.8691550926 8.02671965324933
20303.8959606481 8.02690752338585
20303.896099537 8.02690916173556
20303.9138773148 8.02690978257578
20303.9254050926 8.0270003186043
20303.984849537 8.0270386964839
20304.0404050926 8.02708310642018
20304.0967939815 8.02726173637639
20304.0999884259 8.02733833361242
20304.1016550926 8.02735309758857
20304.102349537 8.02737540550212
20304.1476273148 8.02739959621054
20304.1767939815 8.02744607378247
20304.1813773148 8.02755351281639
20304.2259606481 8.02762156525493
20304.2272106481 8.02763674504931
20304.2565162037 8.02773552830604
20304.2627662037 8.02773742785681
20304.2988773148 8.02773747493777
20304.3020717593 8.02773876187999
20304.308599537 8.02780227402459
20304.314849537 8.02782882816624
20304.3802662037 8.02813629009315
20304.3851273148 8.02814296035678
20304.3858217593 8.02814318102584
20304.3884606481 8.02814820092927
20304.3908217593 8.02814896911642
20304.3934606481 8.02814938185682
20304.3947106481 8.02815589543535
20304.396099537 8.02815607109049
20304.4072106481 8.02815650602804
20304.4087384259 8.02815975299269
20304.4188773148 8.02817444552178
20304.433599537 8.02818152011644
20304.482349537 8.02818172059245
20304.5362384259 8.028197493565
20304.5444328704 8.02819794937085
20304.5451273148 8.02838572189905
20304.5695717593 8.02847189257964
20304.5874884259 8.0284739056044
20304.6049884259 8.02849226738371
20304.6531828704 8.02849278736318
20304.6554050926 8.02849918976189
20304.689849537 8.02855278166493
20304.6977662037 8.02855313183529
20304.7038773148 8.02855316131659
20304.7067939815 8.0286371274159
20304.7894328704 8.02882448404197
20304.8237384259 8.02883395493045
20304.8476273148 8.02883417604096
20304.8870717593 8.02883734362378
20304.9717939815 8.02885308376268
20305.0249884259 8.02885364050104
20305.0608217593 8.02886297752653
20305.1045717593 8.02897361189062
20305.106099537 8.02897374115917
20305.2079050926 8.02903638270847
20305.2122106481 8.02908655178503
20305.2372106481 8.02908700538765
20305.2579050926 8.02908754196874
20305.2845717593 8.02909068572909
20305.3054050926 8.02909080756524
20305.3062384259 8.02909082570369
20305.3065162037 8.02909097429136
20305.3070717593 8.0290910206515
20305.3102662037 8.02909133140027
20305.3181828704 8.02910496386187
20305.3349884259 8.02921075534742
20305.3434606481 8.02929422955842
20305.4027662037 8.0293054120745
20305.4149884259 8.02930556468462
20305.4919328704 8.02930569393918
20305.5062384259 8.0293193782948
20305.5192939815 8.02931970678823
20305.5331828704 8.0293199931662
20305.5527662037 8.02942555614203
20305.6216550926 8.02953225432992
20305.6513773148 8.02953339055892
20305.7024884259 8.02953341638492
20305.717349537 8.02953354592436
20305.8113773148 8.02955906029334
20305.8163773148 8.02975040134035
20305.8413773148 8.02975142988398
20305.8834606481 8.02975145935225
20305.9062384259 8.02975148888885
20305.9191550926 8.02975355975429
20305.9237384259 8.02986064445223
20305.9315162037 8.0298610258427
20305.9470717593 8.02989811193186
20305.9537384259 8.02990850984668
20305.9658217593 8.02992236622402
20305.9784606481 8.02993607975166
20306.0101273148 8.02993803816126
20306.0759606481 8.03002167239259
20306.1316550926 8.03002175980781
20306.1322106481 8.03010539008732
20306.1515162037 8.0301058120884
20306.1580439815 8.03011960985369
20306.2204050926 8.03025319963756
20306.2474884259 8.03026358651626
20306.2494328704 8.03027113513121
20306.2840162037 8.03027529501423
20306.3230439815 8.03027574841816
20306.3247106481 8.03027576206572
20306.3269328704 8.030281167907
20306.3476273148 8.03055812143092
20306.3512384259 8.03055836397253
20306.3520717593 8.03055897701359
20306.3892939815 8.03055911856747
20306.4283217593 8.03056699579622
20306.436099537 8.03056723292545
20306.4456828704 8.030570614831
20306.4497106481 8.03057061530392
20306.4519328704 8.03057073266623
20306.453599537 8.03057085124471
20306.4545717593 8.03057096741275
20306.4549884259 8.03062087601501
20306.456099537 8.03062097509721
20306.4665162037 8.03062183519181
20306.4684606481 8.03062192378362
20306.5199884259 8.03076915317952
20306.5265162037 8.030769357647
20306.5701273148 8.03077015235714
20306.5780439815 8.03077054642435
20306.5954050926 8.03079471932831
20306.5979050926 8.03079497206162
20306.6120717593 8.03079685822284
20306.6463773148 8.03083451050021
20306.6615162037 8.03083869745214
20306.6705439815 8.03083924619471
20306.6917939815 8.03094412523723
20306.7184606481 8.03096183413382
20306.7192939815 8.03096277023531
20306.7306828704 8.03098936554581
20306.7929050926 8.03098956363249
20306.8258217593 8.03098969061542
20306.8455439815 8.03102045931592
20306.8491550926 8.0310222996652
20306.8776273148 8.03112669580506
20306.9159606481 8.03112908323464
20306.9444328704 8.03112913724101
20306.9533217593 8.03113031512513
20306.973599537 8.03113043843381
20306.9744328704 8.03113055725975
20306.9765162037 8.03113063147739
20306.9769328704 8.03113075327314
20306.9992939815 8.03114431458737
20307.0406828704 8.03114547426195
20307.0513773148 8.03114661950529
20307.0572106481 8.03114775073241
20307.062349537 8.03114886237469
20307.1347106481 8.03114904589446
20307.1501273148 8.03115290495988
20307.2117939815 8.03116658229471
20307.2138773148 8.03117991714086
20307.2759606481 8.03124867444523
20307.2959606481 8.0312855892596
20307.3388773148 8.03133547738087
20307.3595717593 8.03134231503016
20307.3599884259 8.03134422830949
20307.3617939815 8.03134756625083
20307.3644328704 8.03136395970781
20307.3754050926 8.03147496868356
20307.383599537 8.03148863877494
20307.4019328704 8.03169202881702
20307.406099537 8.03172459030778
20307.4566550926 8.03174875350197
20307.4705439815 8.03180031391067
20307.4826273148 8.03190983044306
20307.5176273148 8.03198200706439
20307.5233217593 8.03198204847554
20307.5313773148 8.03198915765164
20307.5704050926 8.03198997836856
20307.5734606481 8.03199107614308
20307.6012384259 8.0319939328948
20307.6117939815 8.03199394836582
20307.6149884259 8.03200269634133
20307.6158217593 8.03200300368004
20307.6306828704 8.03200328245195
20307.649849537 8.03200815553013
20307.6590162037 8.03223856735673
20307.6817939815 8.03231646637126
20307.7108217593 8.03233502498503
20307.7522106481 8.03238048870918
20307.7551273148 8.03239092124415
20307.7656828704 8.03241776467253
20307.7984606481 8.03241928786832
20307.7991550926 8.03241948129461
20307.8056828704 8.03242359201231
20307.8088773148 8.03245523934939
20307.8334606481 8.03249240901115
20307.8424884259 8.03252672219323
20307.8642939815 8.03252672405155
20307.8713773148 8.03252918065801
20307.8777662037 8.03255806405251
20307.881099537 8.03265870412623
20307.8865162037 8.03275942174648
20307.8965162037 8.03276048548146
20307.9216550926 8.03276104687123
20307.9334606481 8.03279290204417
20307.9602662037 8.0328261593332
20307.9749884259 8.0329262784595
20308.051099537 8.03301006923309
20308.0537384259 8.0331217822568
20308.0541550926 8.03313252729692
20308.0959606481 8.03313263062904
20308.147349537 8.03317207839862
20308.1916550926 8.03330762374979
20308.1994328704 8.03330945210207
20308.2215162037 8.03331175702945
20308.2658217593 8.03352035184818
20308.3416550926 8.03352040761532
20308.3595717593 8.0335247036975
20308.3919328704 8.0336022627351
20308.4138773148 8.03360263315966
20308.4347106481 8.03360276220229
20308.4388773148 8.0336061734943
20308.4463773148 8.03360673782753
20308.4508217593 8.03360695137524
20308.5105439815 8.03360760270825
20308.5145717593 8.03360905126067
20308.5613773148 8.03360969618268
20308.5676273148 8.03361986987095
20308.576099537 8.03362011213955
20308.5944328704 8.03362046072315
20308.6002662037 8.03365693275994
20308.6024884259 8.03385305710323
20308.6083217593 8.03395181684762
20308.6174884259 8.03395265878063
20308.6455439815 8.03399287959458
20308.6595717593 8.03399312182644
20308.6908217593 8.03399322744959
20308.7056828704 8.0340430475413
20308.748599537 8.03405017278324
20308.7577662037 8.03413978314924
20308.7826273148 8.03414208261891
20308.7841550926 8.03414250833874
20308.8362384259 8.03428421262512
20308.9008217593 8.03428423243613
20308.9066550926 8.03429147409446
20308.9192939815 8.03438911979386
20308.9999884259 8.03440277394257
20309.1774884259 8.03469129960709
20309.2172106481 8.03469339169224
20309.2316550926 8.03469635807139
20309.2633217593 8.03469670738615
20309.2638773148 8.03469728208928
20309.268599537 8.03469964928662
20309.2840162037 8.03480335873394
20309.2983217593 8.03480360087356
20309.3895717593 8.03483315110563
20309.4212384259 8.03498418456583
20309.4241550926 8.03499315846332
20309.4834606481 8.03499330288529
20309.4909606481 8.0349933586175
20309.553599537 8.03504130218285
20309.5554050926 8.03504457541625
20309.564849537 8.03515452250231
20309.5672106481 8.03515457823148
20309.5908217593 8.03522202818748
20309.6202662037 8.03522205222556
20309.6437384259 8.03522218177014
20309.6622106481 8.03522245482398
20309.7127662037 8.03522375847043
20309.8056828704 8.03522397597557
20309.8104050926 8.03523641670332
20309.841099537 8.03524160757353
20309.8556828704 8.03526989763625
20309.8638773148 8.03527090621578
20309.8862384259 8.03532105543398
20309.8927662037 8.03532117903071
20309.8959606481 8.03532419337858
20309.8980439815 8.03536688479949
20309.9159606481 8.0353669851587
20309.9269328704 8.03540290976064
20309.9781828704 8.03549692472081
20309.9915162037 8.03554670871524
20310.0290162037 8.03554678908458
20310.042349537 8.03556638117902
20310.129849537 8.03566041317274
20310.1533217593 8.03566135541719
20310.1626273148 8.03566265619952
20310.1692939815 8.03569022164818
20310.1990162037 8.03569025398031
20310.2076273148 8.03569755925153
20310.208599537 8.03571120742786
20310.2149884259 8.03571145059411
20310.2633217593 8.03574169408618
20310.2852662037 8.03574820063069
20310.3091550926 8.03574824358362
20310.3174884259 8.0357528312389
20310.3917939815 8.03575378344186
20310.3938773148 8.03575516595395
20310.3992939815 8.03575619431822
20310.4065162037 8.03576505319276
20310.4084606481 8.03576657476504
20310.4394328704 8.03586238202549
20310.4529050926 8.03589271887372
20310.4552662037 8.03589461200629
20310.462349537 8.03589649849147
20310.4820717593 8.03594515411881
20310.501099537 8.03597556693661
20310.5058217593 8.03597631375238
20310.5080439815 8.03598094310102
20310.523599537 8.03600970607383
20310.5238773148 8.03611732281977
20310.5313773148 8.03611759390995
20310.5437384259 8.03614328641974
20310.5444328704 8.0361437183945
20310.551099537 8.03614562809599
20310.5697106481 8.03625426570909
20310.582349537 8.03634932549002
20310.6142939815 8.03648151329089
20310.6504050926 8.03648551806076
20310.6762384259 8.03661813600691
20310.7101273148 8.03692727226748
20310.7208217593 8.03692730172144
20310.7242939815 8.03692859498056
20310.7267939815 8.03692880610028
20310.741099537 8.03702304322753
20310.741099537 8.03702545044875
20310.7554050926 8.03702566255646
20310.7609606481 8.03702579141624
20310.8052662037 8.03702582664704
20310.8249884259 8.03702588301253
20310.8691550926 8.03703681102645
20310.899849537 8.03713136209289
20310.902349537 8.03713622235775
20310.9213773148 8.03714989153574
20310.9531828704 8.03715335774502
20310.988599537 8.03715435770873
20310.993599537 8.03720062485977
20310.9942939815 8.03720075400692
20311.0001273148 8.03720873736532
20311.0342939815 8.03748799313346
20311.0355439815 8.03781024737635
20311.0437384259 8.03812315716877
20311.0933217593 8.03814821029832
20311.1020717593 8.03814834374225
20311.1030439815 8.038148947476
20311.113599537 8.03815055035212
20311.1281828704 8.03816932019045
20311.1424884259 8.03837002351028
20311.2431828704 8.03837105714454
20311.2479050926 8.0383745203173
20311.2620717593 8.03838843291557
20311.2959606481 8.03838863034916
20311.3083217593 8.03838875909248
20311.3583217593 8.03839064944096
20311.3641550926 8.03840864998169
20311.3972106481 8.03841081134576
20311.4019328704 8.03856713291039
20311.4169328704 8.03857071092324
20311.4455439815 8.03857994516081
20311.4462384259 8.03857997451705
20311.4517939815 8.03861317735998
20311.4527662037 8.03865795340726
20311.4551273148 8.03866015190267
20311.4952662037 8.03885275201799
20311.5102662037 8.03888321607697
20311.5151273148 8.03888507127383
20311.5326273148 8.03888552292686
20311.539849537 8.03888635433617
20311.5566550926 8.03888745307233
20311.5649884259 8.03919496365717
20311.5667939815 8.03950238585738
20311.5741550926 8.03955399785016
20311.5884606481 8.03970939782961
20311.5988773148 8.03971077493053
20311.6052662037 8.03971685524054
20311.6313773148 8.03971725078944
20311.6366550926 8.03981083110777
20311.6395717593 8.03994146015617
20311.6444328704 8.03999854378465
20311.6549884259 8.03999867241808
20311.6652662037 8.04015522147936
20311.6802662037 8.0401658343635
20311.6869328704 8.04016777697829
20311.693599537 8.04018192182699
20311.6965162037 8.04021117492687
20311.7102662037 8.04021399339479
20311.711099537 8.04022027829966
20311.7192939815 8.04022782262919
20311.7219328704 8.0403842492803
20311.7231828704 8.04040073584627
20311.7254050926 8.04040435896821
20311.7334606481 8.04044229872392
20311.7341550926 8.04045868885974
20311.7352662037 8.04047230215224
20311.739849537 8.04056105798519
20311.7608217593 8.04057579202364
20311.8156828704 8.04057583017375
20311.8208217593 8.04058952678287
20311.851099537 8.04059901593294
20311.8572106481 8.04059991089974
20311.8591550926 8.04060887785546
20311.8663773148 8.04060925504941
20311.8763773148 8.04065109354097
20311.8897106481 8.04089144563762
20311.8967939815 8.03681295320468
20311.9058217593 8.01541935579807
20311.9269328704 8.0154206944173
20311.9524884259 8.01548460299545
20311.9940162037 8.01553194194792
20312.0004050926 8.01553264277703
20312.0184606481 8.01554041131725
20312.064849537 8.01556700244615
20312.107349537 8.0155688922879
20312.1180439815 8.0155700894041
20312.1501273148 8.01560322356312
20312.1870717593 8.01561674837551
20312.2088773148 8.01564539012432
20312.2127662037 8.01567640656167
20312.2270717593 8.01569096799765
20312.346099537 8.01569105752744
20312.3466550926 8.01569115027971
20312.3487384259 8.01569124586263
20312.3545717593 8.01569134221406
20312.356099537 8.01569145613578
20312.3565162037 8.01569155326515
20312.3616550926 8.01569164275452
20312.3634606481 8.01569173797311
20312.3656828704 8.0156922266256
20312.3656828704 8.01569229805641
20312.3674884259 8.01569236059609
20312.3687384259 8.01569241443048
20312.3704050926 8.01569248817202
20312.3716550926 8.01569318224539
20312.374849537 8.01569401534417
20312.3992939815 8.0156966736784
20312.4031828704 8.01569681344929
20312.403599537 8.01569681680137
20312.4088773148 8.01569703071955
20312.4129050926 8.01570037420812
20312.4199884259 8.01570061349116
20312.4213773148 8.01580652827534
20312.4913773148 8.01583591314017
20312.516099537 8.01589313352253
20312.528599537 8.01589368189781
20312.539849537 8.01590941937969
20312.5792939815 8.01591095816807
20312.5933217593 8.01591834411434
20312.612349537 8.01592996724567
20312.6427662037 8.01593470276355
20312.6774884259 8.01593521734516
20312.6937384259 8.01594984060952
20312.6956828704 8.01594984175723
20312.7002662037 8.01595008102156
20312.7288773148 8.01595206930697
20312.7392939815 8.01595225981388
20312.7487384259 8.016001701749
20312.7641550926 8.0160098402634
20312.7642939815 8.01619252937175
20312.7662384259 8.01621326500244
20312.7890162037 8.01622252197015
20312.8287384259 8.0162266864518
20312.8355439815 8.01623412665409
20312.8731828704 8.01623599948728
20312.873599537 8.01624946101961
20312.8767939815 8.01627332443623
20312.877349537 8.0163014976414
20312.879849537 8.01632148304756
20312.9055439815 8.01632798675428
20312.9266550926 8.01635555693749
20312.9363773148 8.01636902448524
20312.9369328704 8.01639293963144
20312.9438773148 8.01641656315181
20312.9502662037 8.01641709206154
20312.9520717593 8.01642357688179
20313.0069328704 8.01642756761326
20313.0530439815 8.01643415678231
20313.076099537 8.01647767950118
20313.0966550926 8.01648174661062
20313.1424884259 8.01648200798692
20313.1527662037 8.01656535457082
20313.2380439815 8.01656694070365
20313.2647106481 8.01656915170471
20313.2897106481 8.01657018954467
20313.3351273148 8.01657063876057
20313.3572106481 8.01659401708635
20313.368599537 8.01672279650177
20313.3706828704 8.01701362960729
20313.3729050926 8.01709600599781
20313.3808217593 8.01711286221745
20313.3815162037 8.01713361982252
20313.427349537 8.01714091401913
20313.4315162037 8.01715439175335
20313.4562384259 8.01715502336541
20313.4845717593 8.01715590220089
20313.4999884259 8.01715635115523
20313.5101273148 8.01716273233884
20313.5212384259 8.0171637168517
20313.5752662037 8.01716712295636
20313.6363773148 8.01716957794204
20313.6476273148 8.01744386780772
20313.6694328704 8.01745732920992
20313.6916550926 8.01745776900251
20313.7265162037 8.01744631224663
20313.7342939815 8.01767263270326
20313.7658217593 8.01768607706137
20313.7795717593 8.01799712433472
20313.7879050926 8.01799813698553
20313.844849537 8.01802161530597
20313.8492939815 8.01812428646924
20313.8658217593 8.01843516634723
20313.8767939815 8.01856086339382
20313.8812384259 8.01856208903922
20313.8844328704 8.01858560214233
20314.0184606481 8.01876207497382
20314.0276273148 8.01877073870465
20314.0459606481 8.01884330284889
20314.0655439815 8.01903098595801
20314.0669328704 8.01911397483667
20314.2652662037 8.01911421454264
20314.2681828704 8.01911704618471
20314.2833217593 8.01911727321597
20314.3266550926 8.01914686374768
20314.3349884259 8.01914694340714
20314.3749884259 8.01914874549362
20314.3781828704 8.01915956289368
20314.4326273148 8.01915997328785
20314.4530439815 8.01924165956304
20314.4667939815 8.01924248929725
20314.4801273148 8.01924948789435
20314.4887384259 8.01925704575266
20314.499849537 8.01926213583128
20314.5029050926 8.0192622858677
20314.5163773148 8.01926252447846
20314.5165162037 8.01926276308921
20314.5199884259 8.01933950615234
20314.6259606481 8.01933963204488
20314.6267939815 8.01934149989795
20314.6415162037 8.01941656649252
20314.6717939815 8.01941691228741
20314.6947106481 8.01941810202367
20314.7372106481 8.01941864702879
20314.7456828704 8.01942552667039
20314.7467939815 8.0194405725041
20314.7690162037 8.01946662980166
20314.7733217593 8.01952353844492
20314.7956828704 8.01958724515457
20314.8105439815 8.01958814524097
20314.8427662037 8.01963051173692
20314.8529050926 8.01963161533194
20314.8602662037 8.01968830359454
20314.863599537 8.01968833845369
20314.8797106481 8.01971762229529
20314.904849537 8.01973255092709
20314.9416550926 8.01973623586139
20315.0054050926 8.01975511890557
20315.0183217593 8.01983553080266
20315.0305439815 8.01990489801678
20315.0377662037 8.01999292796159
20315.0566550926 8.02002212858914
20315.097349537 8.02005960592701
20315.1058217593 8.0200731660826
20315.1090162037 8.02010630670417
20315.1095717593 8.02011118716985
20315.1119328704 8.02011306279091
20315.1144328704 8.02012060230589
20315.1697106481 8.02012086843701
20315.2497106481 8.02012153622073
20315.2638773148 8.0201879393584
20315.2674884259 8.02025366711712
20315.2876273148 8.02026912305994
20315.2947106481 8.02041895544305
20315.2995717593 8.02041984372122
20315.3113773148 8.0204263934226
20315.3530439815 8.02046206313586
20315.3651273148 8.02046277301926
20315.3655439815 8.02047815636766
20315.3816550926 8.0205065171786
20315.389849537 8.02050674135772
20315.3927662037 8.0205347338719
20315.4269328704 8.02053519580804
20315.459849537 8.02054005452239
20315.459849537 8.02058068929747
20315.4615162037 8.02060457810921
20315.4634606481 8.02060491807499
20315.4755439815 8.02060591703106
20315.4981828704 8.02064059902253
20315.5024884259 8.02066959240583
20315.5358217593 8.02067042360979
20315.5554050926 8.02069184736096
20315.5680439815 8.0206919505237
20315.5927662037 8.02071530525106
20315.594849537 8.02078928834555
20315.6337384259 8.02078939194451
20315.6580439815 8.02079386154852
20315.683599537 8.02091174469262
20315.6887384259 8.0209127561762
20315.7027662037 8.02091303749524
20315.7109606481 8.02091306549025
20315.7337384259 8.02092861189291
20315.7569328704 8.0210949186549
20315.7666550926 8.02110072403005
20315.8267939815 8.02111369336115
20315.8272106481 8.02117587043695
20315.8447106481 8.02117590516407
20315.8619328704 8.02117846085176
20315.8619328704 8.02117850597795
20315.8624884259 8.0211822389952
20315.8641550926 8.02126513811692
20315.8979050926 8.02126700472696
20315.9102662037 8.02129269710806
20315.9377662037 8.02143599171073
20315.949849537 8.0214435444734
20316.0058217593 8.02144430072128
20316.0084606481 8.02144950390054
20316.038599537 8.02151002626928
20316.0842939815 8.02151098090274
20316.0854050926 8.02151121067814
20316.0890162037 8.02155660862079
20316.1037384259 8.0215614654688
20316.1044328704 8.0215615690393
20316.106099537 8.02156355292402
20316.128599537 8.02156370090793
20316.1366550926 8.02161137362197
20316.1691550926 8.02165971993168
20316.1737384259 8.02169140322939
20316.1758217593 8.02181999397199
20316.1849884259 8.0218448281708
20316.1965162037 8.02184534208791
20316.197349537 8.02184538107271
20316.1977662037 8.02184557593203
20316.2379050926 8.02184726432875
20316.2420717593 8.02184728011837
20316.246099537 8.02184729590761
20316.2480439815 8.02184755437931
20316.2695717593 8.02184906282966
20316.2730439815 8.0218517406224
20316.2744328704 8.02185183302069
20316.2758217593 8.0218532513697
20316.3809606481 8.02185341356995
20316.3999884259 8.02185360014759
20316.4345717593 8.02185384315005
20316.4401273148 8.02185428783013
20316.5159606481 8.02198967508414
20316.5176273148 8.02206411080964
20316.5201273148 8.02207561427514
20316.5524884259 8.0220756526547
20316.643599537 8.02207599330897
20316.6466550926 8.02211185538702
20316.6841550926 8.02211200562502
20316.7259606481 8.02212444678953
20316.7345717593 8.02218042052219
20316.7367939815 8.02218044258708
20316.7508217593 8.02218797617589
20316.7984606481 8.02227084265586
20316.8099884259 8.02227343410333
20316.8308217593 8.0223547326356
20316.8376273148 8.02236132765552
20316.8419328704 8.02236169731155
20316.8420717593 8.02237650098268
20316.8804050926 8.02240761467569
20316.8904050926 8.02240774190467
20316.8956828704 8.02258537226918
20316.9292939815 8.02263460387305
20316.938599537 8.02268388367979
20316.9429050926 8.02291917674345
20316.9537384259 8.02302639726453
20317.0679050926 8.0230282625858
20317.0822106481 8.02303354299121
20317.2106828704 8.02303378128851
20317.2167939815 8.02303898667
20317.2545717593 8.02305118778137
20317.3202662037 8.02306156126466
20317.3724884259 8.0230639976541
20317.389849537 8.02307752232977
20317.4891550926 8.02307786847003
20317.5092939815 8.02308215681051
20317.5204050926 8.02308368922834
20317.5242939815 8.023083692271
20317.5272106481 8.02308379649614
20317.5629050926 8.02308382659432
20317.6019328704 8.02308406542978
20317.6077662037 8.02309973472967
20317.6305439815 8.02327045372017
20317.6344328704 8.0232704567534
20317.6354050926 8.02327281497149
20317.6390162037 8.023501929132
20317.6508217593 8.02350377949651
20317.7029050926 8.02350387167318
20317.756099537 8.02350761564951
20317.7865162037 8.02351718367547
20317.8040162037 8.02352133927341
20317.8045717593 8.02352476446736
20317.8056828704 8.02352510896816
20317.8515162037 8.02361955115392
20317.9226273148 8.02365750839946
20317.9713773148 8.02366236095875
20317.984849537 8.02398813147239
20317.9922106481 8.02399839068731
20317.9929050926 8.02399844635346
20318.0080439815 8.02400903862865
20318.0412384259 8.02401759361307
20318.0558217593 8.02403108138456
20318.0787384259 8.02408026212839
20318.1529050926 8.02410789075213
20318.1919328704 8.02413313121493
20318.216099537 8.02413345767983
20318.2638773148 8.02420045041133
20318.2726273148 8.02420664550062
20318.3063773148 8.02420679618223
20318.3869328704 8.02424807402551
20318.391099537 8.02425206013677
20318.3917939815 8.02425230483069
20318.3929050926 8.0244028308872
20318.3940162037 8.02440288567552
20318.3970717593 8.02440312379178
20318.4038773148 8.02440350835832
20318.4083217593 8.02440372478699
20318.4122106481 8.02440837880045
20318.4206828704 8.02456359635677
20318.4880439815 8.02456372315641
20318.5499884259 8.02460571637042
20318.5640162037 8.02462873434829
20318.5659606481 8.02476303164885
20318.591099537 8.02478873066299
20318.5927662037 8.02479101327901
20318.5937384259 8.02480077181958
20318.6154050926 8.02484340225442
20318.6230439815 8.02485304517114
20318.6417939815 8.02496201343633
20318.6741550926 8.02506069366168
20318.6755439815 8.0250613338817
20318.6797106481 8.0253705189603
20318.6859606481 8.02537422739186
20318.6951273148 8.02537435472038
20318.7031828704 8.02538185967847
20318.7049884259 8.02538936462095
20318.7072106481 8.02539570167641
20318.7095717593 8.02566822995555
20318.717349537 8.02566923917183
20318.7301273148 8.0256696891322
20318.7302662037 8.02569319548315
20318.7352662037 8.02574771896548
20318.7401273148 8.02574814575538
20318.7431828704 8.02576108557171
20318.7751273148 8.02576209475992
20318.7940162037 8.02577496563409
20318.8062384259 8.02578478202752
20318.8069328704 8.02586747138421
20318.8484606481 8.0258675492751
20318.8490162037 8.02587459741672
20318.8494328704 8.02587467609664
20318.8501273148 8.02587476203005
20318.8613773148 8.02595714706899
20318.8679050926 8.02597378202552
20318.8697106481 8.02597387138515
20318.8717939815 8.0259739646839
20318.8730439815 8.02597405657676
20318.8740162037 8.02597415211895
20318.8754050926 8.02597424672133
20318.8767939815 8.02597433272115
20318.9152662037 8.0259775276977
20318.9252662037 8.02605960897518
20319.1901273148 8.02608338400472
20319.3213773148 8.02610999692925
20319.3245717593 8.02614591634033
20319.3369328704 8.02619230642095
20319.3374884259 8.02624108123513
20319.3384606481 8.02627867405455
20319.3390162037 8.02632690655894
20319.3394328704 8.0263774144807
20319.3459606481 8.02637826013113
20319.3463773148 8.02638044559365
20319.3467939815 8.02638089034022
20319.349849537 8.02638142399604
20319.3538773148 8.02638186874253
20319.367349537 8.02638243578827
20319.3720717593 8.02645334605688
20319.4444328704 8.02645336485382
20319.4691550926 8.02649047670393
20319.5084606481 8.02649078932976
20319.5126273148 8.0264913129082
20319.5252662037 8.02649505694473
20319.5281828704 8.02649507211736
20319.5683217593 8.02660538027884
20319.5695717593 8.02671568380229
20319.569849537 8.02682598113496
20319.5724884259 8.02700332746043
20319.5947106481 8.02700359968546
20319.5949884259 8.02717741255173
20319.6292939815 8.02717753307233
20319.6338773148 8.02717770653168
20319.6729050926 8.02721122585766
20319.6991550926 8.02721142100296
20319.727349537 8.02728790766225
20319.7580439815 8.02729396238009
20319.7672106481 8.02729454000222
20319.7774884259 8.02730253379005
20319.8829050926 8.02730409568785
20319.907349537 8.02730521827812
20319.9258217593 8.02737689719678
20319.9276273148 8.02738334093938
20319.9313773148 8.02743767977685
20319.9326273148 8.02747750654086
20319.9333217593 8.02747760984635
20319.9388773148 8.02751478815129
20319.9426273148 8.02754234578048
20319.9545717593 8.02763742643421
20319.9905439815 8.02784562575595
20319.9929050926 8.02784568046765
20320.0033217593 8.0278591167745
20320.004849537 8.02791909964758
20320.0116550926 8.02819643410172
20320.012349537 8.02821831134193
20320.0133217593 8.02821923691203
20320.0281828704 8.02826838333338
20320.0299884259 8.02837296216957
20320.032349537 8.02854795915223
20320.0440162037 8.0286019010353
20320.0458217593 8.02860580515397
20320.0491550926 8.02862459954843
20320.058599537 8.02877581946843
20320.0634606481 8.02899632183802
20320.0869328704 8.0290229107385
20320.0970717593 8.0290231895924
20320.1099884259 8.02928416268022
20320.1363773148 8.02928428388339
20320.153599537 8.02929107896124
20320.157349537 8.02929288662306
20320.1681828704 8.02930819803471
20320.1776273148 8.029480515462
20320.1787384259 8.02948055737791
20320.1933217593 8.02948189703013
20320.2026273148 8.02959215680653
20320.2401273148 8.02959334047864
20320.2980439815 8.02959355243609
20320.3242939815 8.02959750177607
20320.3376273148 8.02959991542487
20320.3531828704 8.02960300317409
20320.3645717593 8.02961024003599
20320.4108217593 8.02961242079421
20320.411099537 8.029614574376
20320.433599537 8.02989093682192
20320.4359606481 8.02990102387434
20320.4416550926 8.03010686956175
20320.4538773148 8.03010710348462
20320.4815162037 8.03010731920917
20320.4817939815 8.03010832575612
20320.4826273148 8.03010864916309
20320.484849537 8.03010898188374
20320.5205439815 8.03011155482013
20320.5362384259 8.03011236349013
20320.5394328704 8.03011268938359
20320.5522106481 8.0302127675571
20320.562349537 8.030212802838
20320.5637384259 8.03024570551687
20320.586099537 8.030245733539
20320.5937384259 8.03025841748988
20320.6008217593 8.03036960805358
20320.6055439815 8.03037147373996
20320.6109606481 8.03037347162589
20320.6299884259 8.03038401302433
20320.6504050926 8.03038587050987
20320.7019328704 8.03051962820039
20320.7099884259 8.0305946289166
20320.7156828704 8.03067188903236
20320.7227662037 8.03068338881815
20320.7366550926 8.03068518059062
20320.7459606481 8.03068884282411
20320.7530439815 8.03068908011699
20320.7749884259 8.03068987316927
20320.8122106481 8.03068996692595
20320.8138773148 8.03070244037863
20320.843599537 8.030729906156
20320.8455439815 8.03086365270494
20320.8465162037 8.03094607080453
20320.8930439815 8.03094862543378
20320.9447106481 8.03095395995654
20320.9476273148 8.03098049092068
20320.9613773148 8.03106290467984
20320.9837384259 8.0311064768979
20321.0162384259 8.03110659887197
20321.0451273148 8.03124054168962
20321.0469328704 8.03137424397327
20321.0622106481 8.03148607623836
20321.1501273148 8.03148631454056
20321.228599537 8.03148675799592
20321.2472106481 8.03157445952234
20321.2558217593 8.03157586637304
20321.2590162037 8.03162892168907
20321.2626273148 8.03162904801855
20321.2952662037 8.03164040335216
20321.2979050926 8.0316732637997
20321.3231828704 8.03168546248447
20321.3279050926 8.03169173386376
20321.3477662037 8.03169331648158
20321.3933217593 8.03179438237797
20321.4408217593 8.03179466213145
20321.457349537 8.03179715564182
20321.469849537 8.03185968924389
20321.5066550926 8.03186152967037
20321.5088773148 8.03186338613864
20321.5094328704 8.03186357432379
20321.5112384259 8.0318638205362
20321.5652662037 8.031997487359
20321.581099537 8.03200495221846
20321.5856828704 8.0320051349186
20321.5947106481 8.0320056766534
20321.6467939815 8.03201415764645
20321.6719328704 8.03210067286852
20321.6738773148 8.03212143076829
20321.7245717593 8.03212155707693
20321.7430439815 8.03237628311321
20321.7563773148 8.03240362940598
20321.789849537 8.03241031949161
20321.8266550926 8.03241648695528
20321.8642939815 8.03244336013484
20321.8670717593 8.03257694343173
20321.9080439815 8.03262297118847
20321.9726273148 8.03275654153822
20321.9758217593 8.03277658513842
20322.0490162037 8.03278584418154
20322.0644328704 8.03295918680923
20322.1356828704 8.03299770140248
20322.1415162037 8.0329977248285
20322.1434606481 8.03299780812798
20322.2029050926 8.03322929618168
20322.2637384259 8.0332293440421
20322.2740162037 8.03322939376219
20322.4187384259 8.03322949485165
20322.4201273148 8.03322958331243
20322.4219328704 8.03322968078233
20322.4231828704 8.03327553845411
20322.4241550926 8.03327562942859
20322.4263773148 8.03327569977588
20322.4276273148 8.03327577313322
20322.4294328704 8.03327584717624
20322.4319328704 8.03327592566121
20322.4365162037 8.03327598236859
20322.4416550926 8.03327605571343
20322.4431828704 8.03327612387602
20322.4447106481 8.03327619818107
20322.4566550926 8.03350191995813
20322.463599537 8.03350457690306
20322.4758217593 8.03350480128665
20322.4826273148 8.03350507288831
20322.4833217593 8.03351190163426
20322.4930439815 8.03351202595308
20322.4963773148 8.03351211134916
20322.5045717593 8.03351693630718
20322.5263773148 8.03351710928379
20322.5431828704 8.03352055290295
20322.5717939815 8.03361343401234
20322.6030439815 8.0336231958527
20322.613599537 8.03362937111813
20322.6337384259 8.03362962515016
20322.6577662037 8.03363132176854
20322.7284606481 8.03363250978801
20322.7599884259 8.03363280291923
20322.7647106481 8.03374258841686
20322.7667939815 8.03377000575411
20322.7849884259 8.03379016862121
20322.8131828704 8.03411409802623
20322.8256828704 8.03411438036666
20322.8431828704 8.03412129080476
20322.8505439815 8.03414308972991
20322.8770717593 8.03416023846667
20322.9455439815 8.0341683736969
20322.9608217593 8.03417024188964
20322.9799884259 8.03425247412415
20322.9834606481 8.03425252861678
20323.0140162037 8.03429281794704
20323.0420717593 8.03429286992779
20323.0890162037 8.034292871549
20323.1063773148 8.03429292083715
20323.1087384259 8.0344660815019
20323.1087384259 8.03469377825136
20323.1197106481 8.03482479989993
20323.1333217593 8.03498331273702
20323.1879050926 8.0349834388161
20323.2420717593 8.03498432274577
20323.2574884259 8.03498440994736
20323.2669328704 8.03498442509206
20323.3016550926 8.0350161484384
20323.3076273148 8.03504342763708
20323.357349537 8.03504487927687
20323.3690162037 8.0350449777223
20323.3926273148 8.03510666685878
20323.4005439815 8.0351475094254
20323.4087384259 8.0351500087824
20323.4197106481 8.03516337323951
20323.4291550926 8.03520341803179
20323.4749884259 8.03520342135616
20323.4967939815 8.03521690398111
20323.4980439815 8.03522043285784
20323.5049884259 8.03532375939037
20323.5063773148 8.03532403015736
20323.5202662037 8.03533734757298
20323.5449884259 8.03537265953968
20323.5569328704 8.03539893275933
20323.6113773148 8.03540554738569
20323.6766550926 8.03541522785321
20323.688599537 8.03542077113641
20323.6937384259 8.03542168517759
20323.749849537 8.03547293331612
20323.7584606481 8.03547339515159
20323.7851273148 8.03547378632925
20323.7890162037 8.03547629003546
20323.7924884259 8.0355111082642
20323.8001273148 8.03552436909104
20323.8002662037 8.03552710769255
20323.8006828704 8.03553104895502
20323.8041550926 8.03553458089502
20323.8080439815 8.03553470695388
20323.8212384259 8.03553475720762
20323.8520717593 8.03553623660279
20323.8965162037 8.03553640283845
20323.9287384259 8.03554784789987
20323.9402662037 8.03559737243699
20323.9402662037 8.03559821372072
20323.9484606481 8.0356706409511
20324.0069328704 8.03567123934114
20324.0383217593 8.03567168179623
20324.0555439815 8.03567385577591
20324.0815162037 8.03567387638125
20324.0959606481 8.03567390511636
20324.1209606481 8.03571089148468
20324.1617939815 8.03571101309316
20324.2667939815 8.03571286063142
20324.4105439815 8.03571348787094
20324.4127662037 8.03572108190349
20324.4194328704 8.03572248556023
20324.4231828704 8.03572302616015
20324.4794328704 8.03577775961287
20324.4842939815 8.03580256684167
20324.5038773148 8.03580303245968
20324.5694328704 8.03580307802806
20324.5804050926 8.03580492514877
20324.5855439815 8.03580831299918
20324.5990162037 8.03581232403967
20324.6005439815 8.03589993975997
20324.6277662037 8.03590182689929
20324.6301273148 8.0359020141377
20324.6765162037 8.03590251620648
20324.6794328704 8.03590881618163
20324.6804050926 8.03593051493864
20324.6809606481 8.03593346200418
20324.6816550926 8.03593579367058
20324.6849884259 8.03594921978195
20324.6884606481 8.03627150356343
20324.6956828704 8.03627176820043
20324.7315162037 8.03637982353564
20324.746099537 8.03637985225883
20324.7742939815 8.03638008885159
20324.7937384259 8.03648224443978
20324.7952662037 8.03678818015286
20324.829849537 8.03679307190393
20324.8790162037 8.03679341915236
20324.8963773148 8.03681447756976
20324.9209606481 8.03681696382611
20324.9694328704 8.03681699560313
20324.9701273148 8.03681701994167
20325.0330439815 8.03690598950921
20325.0869328704 8.03691010495396
20325.092349537 8.03691013982186
20325.1341550926 8.03691884209172
20325.1522106481 8.03691941496107
20325.1920717593 8.03695452303314
20325.2208217593 8.03695777381863
20325.2529050926 8.0372030534079
20325.2859606481 8.03720539668825
20325.3087384259 8.03749576049603
20325.3095717593 8.03750910977917
20325.3206828704 8.03751074043423
20325.339849537 8.03752028793686
20325.3763773148 8.03755344124116
20325.3770717593 8.03755356741209
20325.3866550926 8.03757478423438
20325.3917939815 8.0377079073906
20325.3951273148 8.03777414454582
20325.408599537 8.0380705448918
20325.421099537 8.03808331261795
20325.4620717593 8.03808334365374
20325.4631828704 8.03809362483621
20325.4647106481 8.03809381828608
20325.4854050926 8.03809452333985
20325.4872106481 8.03809488600301
20325.5116550926 8.03810867743214
20325.5169328704 8.03822574028035
20325.5299884259 8.038227948774
20325.5302662037 8.03828167980012
20325.5662384259 8.03828170848631
20325.5662384259 8.03828184441444
20325.5687384259 8.03828495015492
20325.5724884259 8.03837916899548
20325.6170717593 8.03851222559764
20325.6302662037 8.03852024180232
20325.6374884259 8.03852814260349
20325.6419328704 8.03852939718161
20325.6937384259 8.03853654322972
20325.698599537 8.03854071811813
20325.7679050926 8.038544863218
20325.7692939815 8.03856386403342
20325.8138773148 8.03856727599059
20325.8179050926 8.03887392901629
20325.8544328704 8.03887399467224
20325.8949884259 8.03888273061642
20325.9737384259 8.0388874019281
20325.9820717593 8.03890486370055
20326.0740162037 8.03890767306791
20326.0774884259 8.03891408399493
20326.1092939815 8.03891508694885
20326.1392939815 8.03891518372908
20326.1697106481 8.03891559635829
20326.1926273148 8.03891726474032
20326.2081828704 8.03892786168538
20326.2480439815 8.03892814933268
20326.2588773148 8.03897307153045
20326.2638773148 8.03897312600761
20326.2842939815 8.03897722558338
20326.3204050926 8.03897746178421
20326.327349537 8.0390626170146
20326.3276273148 8.03906440030045
20326.3301273148 8.03907209200509
20326.3406828704 8.03911307291323
20326.3633217593 8.03938264908063
20326.3634606481 8.03938339391084
20326.3794328704 8.03938363113521
20326.3855439815 8.03946545430591
20326.3874884259 8.03954792947557
20326.388599537 8.03962347879281
20326.392349537 8.0397125814459
20326.3938773148 8.03979834086787
20326.3944328704 8.03988800711363
20326.3945717593 8.0398923974398
20326.3954050926 8.03997357453494
20326.3963773148 8.04004470080738
20326.3970717593 8.04013416911243
20326.4076273148 8.04013574860972
20326.4094328704 8.04027958371153
20326.4156828704 8.04033390005986
20326.4174884259 8.04037058706616
20326.4197106481 8.0403714831058
20326.4252662037 8.04041227822144
20326.4405439815 8.04041490667558
20326.4572106481 8.04047654058447
20326.463599537 8.04047822440598
20326.484849537 8.04048264869817
20326.4858217593 8.04056487133304
20326.4983217593 8.04060550377069
20326.4997106481 8.04060573982322
20326.509849537 8.04060616719595
20326.5130439815 8.04061097347659
20326.5204050926 8.04061371538988
20326.5344328704 8.04061374404828
20326.5356828704 8.040915628136
20326.5534606481 8.04091562848833
20326.561099537 8.04091576221865
20326.5742939815 8.04091593595014
20326.5756828704 8.0409159392723
20326.597349537 8.04091811626196
20326.6583217593 8.04093140393288
20326.6944328704 8.04096190249739
20326.701099537 8.04096213849391
20326.7158217593 8.04101840274321
20326.7166550926 8.0410200069129
20326.7247106481 8.04102022141269
20326.7259606481 8.04102049973962
20326.7269328704 8.04102064362583
20326.7402662037 8.04102818142075
20326.7558217593 8.0410320108798
20326.7599884259 8.04103736157011
20326.7984606481 8.0410388453357
20326.8006828704 8.04103989181986
20326.8292939815 8.04106925215285
20326.8295717593 8.04106943831869
20326.8304050926 8.04109044001053
20326.8366550926 8.04109107460544
20326.8467939815 8.0410969856221
20326.8502662037 8.04115987213491
20326.8555439815 8.04116114859728
20326.8865162037 8.04117557058277
20326.902349537 8.04117658828509
20326.9583217593 8.04117702104754
20326.9947106481 8.041221116194
20327.0142939815 8.04122559319852
20327.0609606481 8.04123220586416
20327.067349537 8.04123276385545
20327.0812384259 8.04124010750166
20327.182349537 8.04124478972759
20327.2401273148 8.04126708040208
20327.266099537 8.04129342703486
20327.3397106481 8.04129364391618
20327.3458217593 8.04129708522834
20327.351099537 8.04129714651282
20327.352349537 8.04129720581718
20327.3540162037 8.04129726899152
20327.3555439815 8.04129731782408
20327.3570717593 8.04129736826709
20327.3580439815 8.0412974173562
20327.3590162037 8.04129974194944
20327.3597106481 8.04129979838645
20327.3642939815 8.04129986611116
20327.3652662037 8.0412999926812
20327.3663773148 8.04131332390386
20327.3663773148 8.04131339667713
20327.3683217593 8.04131388500728
20327.368599537 8.04131396524524
20327.3970717593 8.04131418951796
20327.3990162037 8.04137366548572
20327.4006828704 8.04137483325509
20327.4080439815 8.0413758297727
20327.4174884259 8.04137655614138
20327.4241550926 8.04138215709262
20327.4299884259 8.04138236563645
20327.4305439815 8.04138255937361
20327.4312384259 8.04138274995181
20327.4316550926 8.04138291876527
20327.4322106481 8.04138313765122
20327.433599537 8.04138331310544
20327.4352662037 8.04138349953098
20327.4370717593 8.04138369397909
20327.4381828704 8.04138379648773
20327.4404050926 8.04138431364778
20327.4774884259 8.04139132307029
20327.4881828704 8.0413913517187
20327.4890162037 8.0413913803671
20327.4909606481 8.04139146224428
20327.5045717593 8.04141011256682
20327.5074884259 8.04143700623418
20327.5079050926 8.04143714843175
20327.5155439815 8.041437250939
20327.5244328704 8.04143727958708
20327.5837384259 8.04143772229818
20327.5980439815 8.04143865141316
20327.6167939815 8.04143928736719
20327.6487384259 8.04145264048039
20327.6540162037 8.04147806494333
20327.6576273148 8.04157955997325
20327.6580439815 8.04162821016502
20327.6594328704 8.041710383113
20327.6845717593 8.04171795845129
20327.6856828704 8.0417181954672
20327.6917939815 8.0417314236399
20327.702349537 8.0417790710433
20327.7115162037 8.04181983827461
20327.7119328704 8.04182008721668
20327.7658217593 8.04190105392381
20327.7677662037 8.04192777147426
20327.7712384259 8.04192959750677
20327.7790162037 8.04220705066727
20327.7840162037 8.04222036029001
20327.809849537 8.04222037763337
20327.8234606481 8.042301924431
20327.857349537 8.04246554155127
20327.862349537 8.04248220299105
20327.8633217593 8.04278678656417
20327.8655439815 8.04278877231052
20327.8741550926 8.04278999976284
20327.8794328704 8.0428066567553
20327.9105439815 8.04284755868509
20327.9194328704 8.04302606539236
20327.9309606481 8.0430426047641
20327.9352662037 8.04305905540017
20327.9701273148 8.04323774858822
20327.9712384259 8.0432652386015
20327.9765162037 8.04327269312023
20327.9815162037 8.04327304906072
20327.996099537 8.04327598628635
20328.0167939815 8.04341683860708
20328.0344328704 8.04349792112874
20328.0449884259 8.04349795983886
20328.0645717593 8.04319743602978
20328.0799884259 8.04319746457227
20328.0917939815 8.04321379610586
20328.0940162037 8.04321384603175
20328.0966550926 8.04325367981354
20328.1251273148 8.0432537674041
20328.1942939815 8.04325399497587
20328.2326273148 8.04325402351792
20328.233599537 8.04328392359862
20328.2344328704 8.04328425591348
20328.2633217593 8.04328451220318
20328.2672106481 8.04330499456016
20328.2676273148 8.04332038497946
20328.2684606481 8.04334020709608
20328.2729050926 8.04335442420181
20328.3083217593 8.04336259959119
20328.3108217593 8.04336747576657
20328.3330439815 8.04337316617476
20328.3472106481 8.04339844597343
20328.347349537 8.04341055253151
20328.3679050926 8.04341062880525
20328.4055439815 8.04341195476417
20328.4349884259 8.04341211898934
20328.4559606481 8.04345291090002
20328.4797106481 8.04373947385234
20328.4947106481 8.04375368534879
20328.4981828704 8.04375463953656
20328.5027662037 8.04379284165754
20328.5155439815 8.04379388474992
20328.5783217593 8.04379408786243
20328.5806828704 8.04379411648232
20328.6077662037 8.04381134740179
20328.6084606481 8.0438304571182
20328.6174884259 8.04383646751575
20328.6730439815 8.04389315934872
20328.7037384259 8.04390381945487
20328.7205439815 8.04391720647795
20328.738599537 8.04393735529097
20328.7392939815 8.0439628522015
20328.7572106481 8.04426700456674
20328.7697106481 8.04426911942426
20328.7724884259 8.04427726228922
20328.7784606481 8.04427911898521
20328.8074884259 8.04428095792563
20328.813599537 8.04430331296954
20328.8383217593 8.04431540953972
20328.841099537 8.04432640154898
20328.8413773148 8.04432640198154
20328.8683217593 8.04437337964353
20328.8737384259 8.04438844700966
20328.8927662037 8.04438892513951
20328.8958217593 8.04439676964083
20328.9126273148 8.04447802687218
20328.9127662037 8.04455987727485
20328.9155439815 8.04464112827132
20328.9163773148 8.04472237616383
20328.9209606481 8.04472405942555
20328.9216550926 8.04472774796123
20328.9362384259 8.04474211302008
20328.9388773148 8.04487872967902
20328.9533217593 8.04518954717707
20329.008599537 8.04549993718944
20329.0669328704 8.04551160438692
20329.0845717593 8.04554757740481
20329.1441550926 8.04556084047483
20329.1804050926 8.04556123695366
20329.2824884259 8.04556136200418
20329.2942939815 8.0455614403984
20329.3292939815 8.04557909173247
20329.3355439815 8.04557978085847
20329.3501273148 8.04562384549555
20329.3516550926 8.04592702364195
20329.3641550926 8.04593425528917
20329.3676273148 8.04597498150867
20329.3709606481 8.04597967784163
20329.3740162037 8.04598403006042
20329.377349537 8.04598807584482
20329.3837384259 8.04629081569373
20329.3959606481 8.04629083795195
20329.4266550926 8.04634958195509
20329.4367939815 8.04637851892581
20329.4392939815 8.04638466184127
20329.4512384259 8.04639287875602
20329.4674884259 8.04654628865237
20329.4827662037 8.04661984070477
20329.4926273148 8.04664899375021
20329.5027662037 8.04665013716537
20329.5566550926 8.04667112896789
20329.6004050926 8.04669743445936
20329.6013773148 8.04699943861345
20329.6258217593 8.04717053591733
20329.687349537 8.04717481824243
20329.7062384259 8.04717829318528
20329.7105439815 8.04718150484642
20329.7422106481 8.04718947832172
20329.7574884259 8.04718949609557
20329.8542939815 8.04723766757513
20329.8591550926 8.04724647230531
20329.8672106481 8.04727797551692
20329.8959606481 8.0472963957421
20329.9122106481 8.04729759416012
20329.9374884259 8.04639267929811
20329.9541550926 8.04639301727648
20329.9862384259 8.04640389637802
20330.0781828704 8.04643950822325
20330.0841550926 8.04647536891084
20330.109849537 8.04648227095521
20330.1304050926 8.04657239752851
20330.3391550926 8.04657243888744
20330.3442939815 8.04657283718807
20330.3462384259 8.04657655409405
20330.3491550926 8.0465813241878
20330.3505439815 8.04658249205371
20330.351099537 8.04658276833261
20330.372349537 8.0465916799753
20330.3765162037 8.04661264880635
20330.3833217593 8.04661277470536
20330.3956828704 8.04661532703888
20330.3988773148 8.04661566575836
20330.4033217593 8.04661577251436
20330.4158217593 8.04661664764275
20330.4158217593 8.04662468831348
20330.4165162037 8.04662550277832
20330.4172106481 8.04692859912399
20330.4552662037 8.0469984115825
20330.4562384259 8.04699881977071
20330.4754050926 8.04700038117342
20330.4816550926 8.04704870652382
20330.5288773148 8.04706303425879
20330.5379050926 8.04707809349132
20330.5434606481 8.04708920392039
20330.5702662037 8.04709606368461
20330.5927662037 8.04709740191218
20330.6017939815 8.0470989027741
20330.6212384259 8.04709890360503
20330.6327662037 8.04711315088465
20330.649849537 8.04711413749242
20330.6730439815 8.04713243161907
20330.6987384259 8.04713247296572
20330.7141550926 8.04714570015227
20330.7254050926 8.04714592621184
20330.7265162037 8.04714618826042
20330.7279050926 8.04727842297753
20330.7356828704 8.04751709259594
20330.7563773148 8.04752089155876
20330.8663773148 8.04752789091064
20330.8815162037 8.04752795704598
20330.882349537 8.04752813083666
20330.8840162037 8.04752819939554
20330.8990162037 8.04753505697896
20330.9192939815 8.0475391333012
20330.928599537 8.04758253575568
20330.9365162037 8.04762888624457
20330.9449884259 8.04762914317608
20330.9581828704 8.04766147730082
20330.9797106481 8.04766319096802
20331.0538773148 8.04766440976439
20331.0583217593 8.0479686470986
20331.1097106481 8.04796873986888
20331.1127662037 8.04796877116742
20331.1429050926 8.04797060308366
20331.2227662037 8.04800297227854
20331.2259606481 8.04804358486856
20331.2426273148 8.04815199087595
20331.2465162037 8.04826037873639
20331.254849537 8.04829611804776
20331.2629050926 8.04831713317109
20331.3490162037 8.04834518557757
20331.3924884259 8.04835018908343
20331.4038773148 8.04835564202719
20331.4181828704 8.04835617778763
20331.4330439815 8.04835750431478
20331.4580439815 8.04835765148757
20331.4897106481 8.04838524450886
20331.5430439815 8.04838587671244
20331.5469328704 8.04838752066348
20331.6133217593 8.04856423805817
20331.6174884259 8.04869161351334
20331.6227662037 8.04881434394263
20331.6267939815 8.04881999580739
20331.6302662037 8.04893809567781
20331.6363773148 8.0490543303791
20331.6417939815 8.04915499128852
20331.6458217593 8.04926232856785
20331.6463773148 8.04926382252239
20331.6562384259 8.04927635758837
20331.6667939815 8.04927651924473
20331.6765162037 8.04929082405047
20331.7049884259 8.04930640453496
20331.7119328704 8.04951939813093
20331.7229050926 8.04952677175508
20331.7352662037 8.04952755893058
20331.7365162037 8.0495276746971
20331.7440162037 8.04977493860866
20331.8242939815 8.04977516569797
20331.8342939815 8.04987045730095
20331.8551273148 8.04987060441117
20331.9840162037 8.04987280008219
20332.0016550926 8.0498932632657
20332.021099537 8.04989370245445
20332.0227662037 8.04989417008655
20332.0244328704 8.04989429522085
20332.151099537 8.05010090374093
20332.1516550926 8.05030074463153
20332.1533217593 8.05030188093099
20332.1713773148 8.05050731270167
20332.1716550926 8.05051270940116
20332.1791550926 8.0507440990823
20332.3212384259 8.05077710784757
20332.3306828704 8.05080257635441
20332.3533217593 8.05080440593461
20332.3647106481 8.05082671820398
20332.3794328704 8.05094349363784
20332.3959606481 8.05094402877341
20332.3976273148 8.0510248233308
20332.4538773148 8.05102527012409
20332.4667939815 8.05129846983552
20332.4694328704 8.05132349184558
20332.472349537 8.05132687269945
20332.5744328704 8.05132795832168
20332.6006828704 8.05136937246645
20332.6081828704 8.05137821214038
20332.6094328704 8.05140309433034
20332.609849537 8.05140798914404
20332.6233217593 8.05140955790661
20332.6297106481 8.05141042457443
20332.6492939815 8.0514791882722
20332.6799884259 8.05155579122182
20332.7047106481 8.05160085392471
20332.7656828704 8.05160526262296
20332.792349537 8.05165135756405
20332.818599537 8.05165311348907
20332.8234606481 8.05165614038882
20332.8251273148 8.05165793387846
20332.8405439815 8.05167048824677
20332.8466550926 8.05167053753237
20332.8845717593 8.0516710865858
20332.9066550926 8.05167202264093
20332.9116550926 8.051693916124
20332.937349537 8.05169574499906
20332.9401273148 8.05169757387336
20332.9604050926 8.05176955152656
20333.0174884259 8.05203218509604
20333.0187384259 8.05208713696902
20333.0192939815 8.05212372954321
20333.0290162037 8.05212481023556
20333.058599537 8.05226728651941
20333.1112384259 8.0522886995863
20333.1481828704 8.0522943023987
20333.161099537 8.05242881624636
20333.1665162037 8.05243400347987
20333.1974884259 8.05243405723991
20333.2006828704 8.05243415873059
20333.2499884259 8.05243437004436
20333.2556828704 8.05243480675411
20333.2808217593 8.05244134873566
20333.3813773148 8.05244147199944
20333.382349537 8.05244157936837
20333.3866550926 8.05244158881549
20333.3983217593 8.05244159208802
20333.4102662037 8.05244696884517
20333.4784606481 8.05247830285118
20333.5158217593 8.05247853647289
20333.5163773148 8.05247856748581
20333.5194328704 8.0524841301806
20333.5251273148 8.05250032032883
20333.5277662037 8.05250048730819
20333.5637384259 8.05250126117403
20333.5642939815 8.05250170781643
20333.5794328704 8.05257049405387
20333.5851273148 8.05257063216003
20333.6074884259 8.05266300274116
20333.6083217593 8.05268043222001
20333.6124884259 8.05271272796527
20333.6226273148 8.05274755776839
20333.632349537 8.05277320420386
20333.6365162037 8.0528356510803
20333.6513773148 8.05283588467602
20333.7131828704 8.05283597822952
20333.7213773148 8.05283684441358
20333.7601273148 8.05288201633011
20333.7855439815 8.05288472062661
20333.788599537 8.05300715839649
20333.8172106481 8.05300986255517
20333.8319328704 8.05309059765131
20333.838599537 8.05309120697777
20333.8604050926 8.05310412279767
20333.8620717593 8.05311072501572
20333.8630439815 8.05311171546035
20333.8634606481 8.05311270590477
20333.8669328704 8.05311872267019
20333.8738773148 8.05311891330201
20333.8758217593 8.05311910175094
20333.8844328704 8.05312640416646
20333.8874884259 8.05312961010871
20333.8892939815 8.05313435492623
20333.8897106481 8.05313724440192
20333.9009606481 8.05313737039877
20333.9033217593 8.05314968920047
20333.9229050926 8.05314975986635
20333.9237384259 8.05315007562518
20333.9266550926 8.05315013059962
20333.9633217593 8.05315490952919
20333.9726273148 8.0531553264561
20334.0408217593 8.0531568388823
20334.1577662037 8.05320500806511
20334.2133217593 8.05328626864809
20334.2808217593 8.05329364995744
20334.296099537 8.05329428174933
20334.2983217593 8.05330057284523
20334.2988773148 8.05330080640572
20334.3088773148 8.0533026131491
20334.3124884259 8.05332112526439
20334.3163773148 8.05332301817828
20334.3263773148 8.05332327746497
20334.3295717593 8.05332329236193
20334.3297106481 8.05333027502973
20334.3458217593 8.05351055061415
20334.3508217593 8.05368180558418
20334.3695717593 8.05368202403449
20334.3702662037 8.05368213406255
20334.3708217593 8.05379512622626
20334.3717939815 8.05387343878147
20334.387349537 8.05387966843681
20334.3877662037 8.05401630730867
20334.3894328704 8.05401700950381
20334.3924884259 8.054017244057
20334.418599537 8.05413020337758
20334.4340162037 8.05413040997817
20334.4451273148 8.05413096231149
20334.4512384259 8.05414783847285
20334.4526273148 8.05419357698132
20334.464849537 8.05421106708986
20334.4709606481 8.05421119532196
20334.4765162037 8.05434297487943
20334.4870717593 8.05434388916273
20334.5034606481 8.05434440704624
20334.5238773148 8.05435867786515
20334.5454050926 8.05436800163331
20334.5713773148 8.05438227234882
20334.5827662037 8.05438962976168
20334.5916550926 8.05439335713098
20334.594849537 8.05440671602424
20334.6479050926 8.05442096144888
20334.6733217593 8.05442279236274
20334.6841550926 8.05442378231026
20334.7034606481 8.05442380604044
20334.7041550926 8.05442390924621
20334.732349537 8.05442725690905
20334.7669328704 8.05442758399689
20334.7805439815 8.05448293956073
20334.7813773148 8.05448805787431
20334.7869328704 8.05449615092952
20334.7988773148 8.05457443760028
20334.8020717593 8.05457556688436
20334.8170717593 8.05470685037415
20334.8297106481 8.05476219759353
20334.8401273148 8.0547621982024
20334.844849537 8.05478229410692
20334.8469328704 8.05485798689161
20334.867349537 8.05485819260223
20334.8720717593 8.05485829714501
20334.8727662037 8.05485838914245
20334.8731828704 8.05485850364039
20334.8747106481 8.0548585235163
20334.8756828704 8.05495083875792
20334.8940162037 8.05515770324299
20334.8954050926 8.05538732222676
20334.9240162037 8.05541061199393
20334.933599537 8.0554139581903
20334.9413773148 8.05545746420441
20334.9452662037 8.05555007709471
20334.9612384259 8.05555190310539
20334.9665162037 8.05562148122612
20334.9751273148 8.05571430760426
20335.0445717593 8.05590099114414
20335.073599537 8.05593168960849
20335.0872106481 8.05612446239201
20335.1344328704 8.05613862480794
20335.1354050926 8.05616118237965
20335.1459606481 8.05616840609531
20335.1545717593 8.05616989591388
20335.2194328704 8.0561862632659
20335.2774884259 8.05619360949863
20335.2858217593 8.05619962505604
20335.2874884259 8.05620381255644
20335.306099537 8.0562040469072
20335.3152662037 8.05620412971451
20335.3165162037 8.05622002534131
20335.3406828704 8.05649060549272
20335.343599537 8.05676119815207
20335.3454050926 8.05683998421043
20335.3677662037 8.05684712402832
20335.3887384259 8.05687684673847
20335.3951273148 8.05689001436144
20335.4009606481 8.05691760982689
20335.4163773148 8.05691878130103
20335.4267939815 8.05691881482609
20335.4724884259 8.05709271688647
20335.4802662037 8.05723470496684
20335.4838773148 8.05723478801068
20335.4994328704 8.05723482153123
20335.5447106481 8.05726161401941
20335.544849537 8.05727477934998
20335.5526273148 8.05729517002633
20335.5590162037 8.05747850519452
20335.5597106481 8.05766181091951
20335.5605439815 8.05766553082837
20335.5605439815 8.05784004571527
20335.5647106481 8.05784008436282
20335.564849537 8.05806666651553
20335.5681828704 8.05806674746879
20335.5919328704 8.0582937582873
20335.5942939815 8.05829558183612
20335.6259606481 8.05829561791563
20335.6262384259 8.05830180171449
20335.6315162037 8.05830183779396
20335.6590162037 8.05830187836835
20335.691099537 8.05836374415405
20335.7355439815 8.05848616965256
20335.7701273148 8.05848622322454
20335.7779050926 8.05851026807021
20335.7797106481 8.05851043666713
20335.794849537 8.05851070393585
20335.8137384259 8.05851299720891
20335.8197106481 8.05871386442803
20335.8202662037 8.0589513920658
20335.8265162037 8.05895142813442
20335.8288773148 8.05895155278171
20335.8395717593 8.05896693908204
20335.8617939815 8.05897431131032
20335.8637384259 8.05897975830581
20335.8644328704 8.05897983617554
20335.8647106481 8.0590013487469
20335.9819328704 8.05901668616887
20336.0052662037 8.05902047701082
20336.0201273148 8.05906850180125
20336.0291550926 8.05907109920056
20336.0758217593 8.05907124603345
20336.0830439815 8.0590926327144
20336.1184606481 8.05940742812879
20336.1212384259 8.05968257298821
20336.1313773148 8.05968302603728
20336.1770717593 8.05971637328201
20336.1834606481 8.0599388409983
20336.2087384259 8.05994581546914
20336.2894328704 8.06007692202392
20336.3081828704 8.06009006042532
20336.3184606481 8.06013120284267
20336.3299884259 8.0601421011137
20336.3327662037 8.0601432615406
20336.3337384259 8.0601745470104
20336.3447106481 8.06017481813292
20336.3645717593 8.06020254735635
20336.3747106481 8.0602030407066
20336.3801273148 8.06035256758328
20336.3833217593 8.06035275339947
20336.407349537 8.0603529758948
20336.433599537 8.06035300415786
20336.4383217593 8.06035312279664
20336.4516550926 8.06053256749061
20336.4524884259 8.06076286983057
20336.4530439815 8.06094225060811
20336.4751273148 8.06098925912097
20336.4804050926 8.06099793722194
20336.4805439815 8.06100368701313
20336.4877662037 8.06113151597891
20336.4944328704 8.06127109672921
20336.5088773148 8.06132707312884
20336.5124884259 8.06133313458477
20336.5538773148 8.06151193412173
20336.559849537 8.06164354146004
20336.5612384259 8.06164730651651
20336.5731828704 8.06172526686376
20336.5767939815 8.06173143111133
20336.5805439815 8.06173630187263
20336.5874884259 8.06185760233371
20336.5924884259 8.06198637736614
20336.6047106481 8.06198653992547
20336.6206828704 8.06213954954664
20336.6251273148 8.06215265208189
20336.6302662037 8.06215268809345
20336.6352662037 8.06215269238439
20336.6419328704 8.06229222977347
20336.6430439815 8.0623840061524
20336.654849537 8.06238404323255
20336.6566550926 8.06240723676118
20336.6630439815 8.06243873298629
20336.6894328704 8.06244108516077
20336.6926273148 8.06254493372097
20336.6940162037 8.06262533006172
20336.7042939815 8.06262540705948
20336.7072106481 8.06262574466584
20336.7431828704 8.0626367973375
20336.7555439815 8.06263693890859
20336.7656828704 8.06264282437117
20336.7688773148 8.06267502359763
20336.7699884259 8.06273506282961
20336.7763773148 8.06277127673477
20336.7858217593 8.06281883138873
20336.8109606481 8.0628371977582
20336.8270717593 8.06284053172263
20336.8327662037 8.06287853186103
20336.8429050926 8.06288261210354
20336.8863773148 8.06295144819421
20336.9069328704 8.06295577988979
20336.9090162037 8.06303369131079
20336.939849537 8.06303456773865
20336.9608217593 8.06326486918599
20336.9931828704 8.0633028509825
20337.0077662037 8.06331824558026
20337.0891550926 8.06332264378541
20337.1291550926 8.0633566010233
20337.1390162037 8.06335694825719
20337.1440162037 8.06359752950742
20337.1505439815 8.06365540497807
20337.2770717593 8.06365724289058
20337.2956828704 8.06368238158937
20337.336099537 8.06370630380724
20337.3567939815 8.06370679851647
20337.3652662037 8.06388622774582
20337.3726273148 8.06388952545405
20337.3930439815 8.064019798887
20337.4379050926 8.06403280949469
20337.4426273148 8.06403517540282
20337.444849537 8.06404760285731
20337.4504050926 8.0640607201406
20337.5106828704 8.06407377997889
20337.5508217593 8.06407482033627
20337.5981828704 8.06407893630635
20337.6033217593 8.06408157730429
20337.6556828704 8.06425062542748
20337.6615162037 8.06441263579267
20337.6626273148 8.06456541166335
20337.6863773148 8.06456604166307
20337.6917939815 8.06456785976961
20337.6951273148 8.0645799512751
20337.6983217593 8.06467120628013
20337.7047106481 8.06475171449813
20337.7141550926 8.06475278792464
20337.7263773148 8.06486016619882
20337.7480439815 8.06487047660178
20337.8091550926 8.06487435162995
20337.8692939815 8.06487484402471
20337.8780439815 8.06488141114888
20337.9183217593 8.0649003758529
20337.9322106481 8.06490098127113
20338.0474884259 8.06490160016111
20338.0554050926 8.06490605001046
20338.1091550926 8.0649104730813
20338.1162384259 8.06491487056619
20338.1565162037 8.06501778122939
20338.1899884259 8.06518648238667
20338.2001273148 8.06519632754686
20338.2416550926 8.06530279256667
20338.2770717593 8.06530498482214
20338.3049884259 8.06531420107532
20338.3356828704 8.06532101839402
20338.3609606481 8.06548925503005
20338.3612384259 8.06559494677119
20338.3687384259 8.06559530379185
20338.3699884259 8.06560859712181
20338.3905439815 8.06580849175242
20338.427349537 8.06581040152648
20338.4458217593 8.06588819455519
20338.4684606481 8.06598110472093
20338.4755439815 8.06598118226743
20338.4844328704 8.06598151731302
20338.487349537 8.06598160772194
20338.5034606481 8.0661814543246
20338.5284606481 8.06618532152456
20338.5666550926 8.06618544000798
20338.5944328704 8.06618555604578
20338.5994328704 8.06618744762065
20338.637349537 8.06618833923684
20338.6572106481 8.06618857145962
20338.6629050926 8.06618883662381
20338.6812384259 8.06619082870201
20338.6999884259 8.06619344436919
20338.7006828704 8.06619442029777
20338.706099537 8.06619491653871
20338.729849537 8.06619502829764
20338.7426273148 8.06620230498668
20338.7516550926 8.06620404171591
20338.7765162037 8.0662057945167
20338.7929050926 8.06625778705794
20338.8016550926 8.06625808213901
20338.8226273148 8.06625981883719
20338.8379050926 8.06626008173
20338.8409606481 8.06626341069851
20338.864849537 8.06633816743799
20338.8826273148 8.06637428670549
20338.8966550926 8.06637688037921
20338.9079050926 8.06637753290921
20338.9176273148 8.06639022718639
20338.9874884259 8.0664054708692
20339.0024884259 8.0665776794887
20339.0129050926 8.06659787868274
20339.0131828704 8.06659868583231
20339.022349537 8.06661286647346
20339.1305439815 8.0666493383628
20339.1440162037 8.06690066610594
20339.1477662037 8.06690085573049
20339.1483217593 8.06713231052931
20339.1641550926 8.06715461636722
20339.1647106481 8.06717529342959
20339.1755439815 8.06718839215102
20339.1858217593 8.06719833960125
20339.2074884259 8.06722040554927
20339.2201273148 8.06723350326785
20339.223599537 8.06728131190114
20339.2304050926 8.06728229471842
20339.234849537 8.06728871962336
20339.2740162037 8.06728899126749
20339.2919328704 8.06736915349437
20339.298599537 8.06737648152062
20339.3188773148 8.06738693470255
20339.3406828704 8.06739668313773
20339.3852662037 8.0673970538864
20339.3872106481 8.0675841754053
20339.3892939815 8.06778294181569
20339.3912384259 8.06799102078012
20339.396099537 8.06806466012429
20339.3970717593 8.06806528400253
20339.4297106481 8.06806544480094
20339.4305439815 8.06806560399118
20339.4320717593 8.06806569111688
20339.4329050926 8.06806578999745
20339.433599537 8.06806594612091
20339.4342939815 8.0680661314128
20339.438599537 8.06806639378372
20339.4395717593 8.06806644008728
20339.4401273148 8.06806668227973
20339.4406828704 8.06806688305794
20339.4466550926 8.06806863435833
20339.4517939815 8.06814916104985
20339.4583217593 8.06814962684246
20339.4590162037 8.06816260122854
20339.4591550926 8.06816309924504
20339.5027662037 8.06820428529246
20339.524849537 8.0683547689606
20339.5265162037 8.06835498031753
20339.5347106481 8.06863371639942
20339.5366550926 8.06863979659138
20339.583599537 8.06864136658189
20339.5930439815 8.0686414050433
20339.5988773148 8.0686423906832
20339.6204050926 8.06868973625915
20339.633599537 8.06868994461681
20339.6347106481 8.06877001717029
20339.6444328704 8.06877004741847
20339.6479050926 8.06878582757274
20339.6738773148 8.0688407327921
20339.6790162037 8.06885283589714
20339.6813773148 8.06885287466875
20339.7059606481 8.06885291197689
20339.7084606481 8.06889318254685
20339.7415162037 8.06889323592627
20339.7442939815 8.06889340374022
20339.7481828704 8.0689079413115
20339.7570717593 8.068908546334
20339.7883217593 8.06921989787276
20339.7908217593 8.06921999861143
20339.8077662037 8.06922008800704
20339.8426273148 8.06922031988339
20339.8505439815 8.06922040728335
20339.8522106481 8.06922053134669
20339.868599537 8.06923679407015
20339.8697106481 8.06923698347022
20339.914849537 8.06923720991764
20339.9192939815 8.06924713459721
20339.9483217593 8.06926210347782
20339.9676273148 8.06926586466519
20339.9794328704 8.06926811204618
20339.9804050926 8.06927069963804
20340.0201273148 8.06927151969322
20340.0584606481 8.06927291615024
20340.0684606481 8.06927431041681
20340.0817939815 8.06932087940638
20340.099849537 8.06932346264383
20340.1002662037 8.06932676518455
20340.104849537 8.06933317621434
20340.1205439815 8.06933320449992
20340.169849537 8.06950868593639
20340.1815162037 8.0697616817412
20340.2092939815 8.06978004507686
20340.2219328704 8.06981634862904
20340.2242939815 8.06990828466246
20340.2477662037 8.06992121335098
20340.2526273148 8.06994271104344
20340.266099537 8.06995271500584
20340.2741550926 8.0699842432797
20340.2751273148 8.07029494365509
20340.3174884259 8.07029500941728
20340.3376273148 8.07030496996604
20340.3429050926 8.07035641843946
20340.3516550926 8.07040712831362
20340.3545717593 8.07046577366705
20340.3884606481 8.07047192451026
20340.4219328704 8.0704766332948
20340.428599537 8.07047840559331
20340.4422106481 8.07051070988893
20340.4437384259 8.07051172706285
20340.4483217593 8.07053677838484
20340.4541550926 8.07053721244867
20340.4576273148 8.07053746790294
20340.4604050926 8.07054652892082
20340.4619328704 8.07062646610484
20340.4941550926 8.07062656779524
20340.5184606481 8.07062838842855
20340.5358217593 8.07062845133705
20340.5469328704 8.07070866923035
20340.554849537 8.07083869492246
20340.5677662037 8.07084302883415
20340.572349537 8.0708441874693
20340.5984606481 8.07086923300368
20340.6044328704 8.0708707083296
20340.6077662037 8.07106990424993
20340.6299884259 8.07109582635559
20340.6480439815 8.07109826023821
20340.6847106481 8.07114596747002
20340.7040162037 8.07114604277411
20340.7045717593 8.07127377809076
20340.7049884259 8.0712739026564
20340.7055439815 8.07127401677102
20340.7063773148 8.07127410909195
20340.7155439815 8.0712742014614
20340.7322106481 8.07127504086702
20340.7630439815 8.07127544686123
20340.7634606481 8.07127580132409
20340.7858217593 8.07127745669363
20340.7929050926 8.07129052195024
20340.7963773148 8.07137457409099
20340.8174884259 8.07137569772854
20340.866099537 8.07137816170385
20340.8938773148 8.07137987103386
20340.9017939815 8.07145440174843
20340.9116550926 8.071505918306
20341.0001273148 8.07152559075742
20341.0133217593 8.0715485440803
20341.0137384259 8.0716092468083
20341.0145717593 8.07167776105487
20341.014849537 8.07171208304527
20341.0154050926 8.07174737406288
20341.1383217593 8.07174833849464
20341.2529050926 8.0717501543489
20341.2769328704 8.0717550941584
20341.2851273148 8.07175841390542
20341.3002662037 8.0717591884102
20341.3326273148 8.0717632114887
20341.3341550926 8.07178483863272
20341.339849537 8.07180793203982
20341.3769328704 8.07181990186351
20341.3794328704 8.07182009865854
20341.389849537 8.07182022240045
20341.4006828704 8.07185476902628
20341.4069328704 8.07190313415671
20341.4679050926 8.07191697672125
20341.4680439815 8.0719187812497
20341.5081828704 8.0719238481492
20341.513599537 8.07192471605496
20341.5233217593 8.07196902598161
20341.5294328704 8.07197360300331
20341.5356828704 8.07197818989492
20341.5808217593 8.07197876436197
20341.581099537 8.07214503649539
20341.5942939815 8.07214524110534
20341.5942939815 8.07243814966808
20341.5984606481 8.07273483619241
20341.6022106481 8.0729502532425
20341.6044328704 8.07299508904062
20341.6254050926 8.07299600685201
20341.6329050926 8.07299613034374
20341.6434606481 8.07300376022238
20341.659849537 8.07300399166029
20341.6997106481 8.07300497285443
20341.7095717593 8.07300703210668
20341.726099537 8.0730087599272
20341.7462384259 8.07301584933308
20341.7522106481 8.0730249220053
20341.7633217593 8.07302503990992
20341.7654050926 8.0730652908429
20341.7663773148 8.07306845967957
20341.7676273148 8.07309370458422
20341.7695717593 8.07311283745165
20341.7759606481 8.07313903421278
20341.7770717593 8.07314133205806
20341.7830439815 8.07314145554512
20341.7997106481 8.0732364929937
20341.816099537 8.07323892436157
20341.831099537 8.07323910645742
20341.8405439815 8.07328096848078
20341.8412384259 8.07328110813501
20341.8415162037 8.07329822405905
20341.8531828704 8.0732982522904
20341.8759606481 8.0733023487873
20341.9133217593 8.07349304658721
20341.9142939815 8.07371067432252
20341.9301273148 8.07372536774868
20341.9394328704 8.07372559911741
20341.9799884259 8.07381424501594
20342.0297106481 8.07390256700779
20342.0313773148 8.07392766692066
20342.0344328704 8.07392766692776
20342.0865162037 8.07392969613553
20342.1083217593 8.07393060589237
20342.1572106481 8.0739391190964
20342.1991550926 8.07396412659924
20342.2258217593 8.07403233154336
20342.248599537 8.07406297638182
20342.2555439815 8.07406612233666
20342.267349537 8.07406709835329
20342.2745717593 8.07415588289161
20342.3059606481 8.07416081107655
20342.3080439815 8.0742084411916
20342.366099537 8.07420852831649
20342.3672106481 8.07420899277308
20342.3824884259 8.0742097968973
20342.4130439815 8.07423294479758
20342.4331828704 8.07423306823257
20342.4556828704 8.07423314547682
20342.4913773148 8.07424043096742
20342.5417939815 8.07424053147104
20342.548599537 8.07429080053616
20342.6040162037 8.07442055568674
20342.612349537 8.07442062103486
20342.6216550926 8.07444354592178
20342.6691550926 8.0744574095635
20342.682349537 8.07445764087618
20342.701099537 8.07466280173086
20342.7065162037 8.07491483035765
20342.7337384259 8.07491689116061
20342.7565162037 8.07491697545692
20342.7688773148 8.07493001756771
20342.786099537 8.07500412755321
20342.7872106481 8.07500465564332
20342.8633217593 8.0750846865709
20342.8647106481 8.07516442443741
20342.8719328704 8.07523670458061
20342.8731828704 8.07523671156557
20342.9099884259 8.07523684242525
20342.9106828704 8.0752369869904
20342.9404050926 8.07524400684409
20343.0444328704 8.07529038633845
20343.0549884259 8.07532189822417
20343.1231828704 8.07548352051373
20343.1602662037 8.0754957891378
20343.1920717593 8.0754958083763
20343.2627662037 8.0754960929639
20343.2663773148 8.07551027101831
20343.2709606481 8.07576242087229
20343.276099537 8.07576340090315
20343.306099537 8.0758433979163
20343.3449884259 8.07584391356617
20343.3467939815 8.07587512115886
20343.3509606481 8.07588031221227
20343.3597106481 8.07588093372555
20343.3662384259 8.07588105684589
20343.4154050926 8.07588158592387
20343.4163773148 8.07588164415243
20343.4776273148 8.07590422398339
20343.4987384259 8.07607771373524
20343.5040162037 8.07608132293508
20343.5062384259 8.07608159553455
20343.5152662037 8.07631624584537
20343.542349537 8.07633914777756
20343.5638773148 8.07635158319244
20343.602349537 8.07635213194839
20343.6166550926 8.07635227237067
20343.6251273148 8.07639602195754
20343.6965162037 8.07639621579911
20343.7034606481 8.07648160399183
20343.7109606481 8.07648860092904
20343.7202662037 8.07650163041841
20343.7212384259 8.07658130653004
20343.7587384259 8.07658176985776
20343.773599537 8.07659363807842
20343.7991550926 8.07673753178294
20343.8862384259 8.07673849398128
20343.8874884259 8.0767385271941
20343.9047106481 8.07674807699109
20343.9129050926 8.07674823892523
20343.9913773148 8.07674903074435
20344.0824884259 8.07675061686611
20344.0852662037 8.07675077739962
20344.0915162037 8.07676030392264
20344.1001273148 8.07676203650717
20344.1105439815 8.0767637356847
20344.1687384259 8.07676384065493
20344.1701273148 8.07677299135426
20344.2083217593 8.0768167579656
20344.2831828704 8.07691929479826
20344.3351273148 8.07691932403773
20344.4063773148 8.07692215516611
20344.4526273148 8.07692226066777
20344.5452662037 8.07692310320526
20344.5945717593 8.07693680667377
20344.6437384259 8.07701646794617
20344.6717939815 8.07705136923761
20344.7002662037 8.07714593510591
20344.7162384259 8.07726079986073
20344.7245717593 8.07726123168971
20344.7256828704 8.07726160477654
20344.7388773148 8.07726240784858
20344.7440162037 8.07726249440958
20344.7442939815 8.07726388667872
20344.7454050926 8.0772641220953
20344.7670717593 8.07726604848765
20344.7688773148 8.07739793020377
20344.7795717593 8.07747786125531
20344.8816550926 8.07758068623173
20344.9130439815 8.07758114917797
20344.9779050926 8.077582468724
20345.0072106481 8.07759258854369
20345.0334606481 8.07759422670544
20345.0445717593 8.07760177837785
20345.0624884259 8.07760178161442
20345.0744328704 8.07768045344005
20345.1345717593 8.07769103145308
20345.1383217593 8.07769146386485
20345.1405439815 8.07769166370705
20345.1712384259 8.07771280135045
20345.2066550926 8.07790585031011
20345.2515162037 8.07798611098616
20345.2951273148 8.07829626311459
20345.2997106481 8.07852411354155
20345.3351273148 8.07853732542423
20345.3480439815 8.07853733306672
20345.384849537 8.07854020595339
20345.3947106481 8.07856370474723
20345.4116550926 8.07856688317529
20345.4199884259 8.07856709925925
20345.473599537 8.07856764218541
20345.5113773148 8.07856793266396
20345.5302662037 8.07856798944141
20345.5417939815 8.07856801871385
20345.5419328704 8.07856802624614
20345.5427662037 8.07856809222213
20345.5901273148 8.07857042299391
20345.6020717593 8.07858344678641
20345.6145717593 8.07858350816815
20345.6334606481 8.07860927260603
20345.704849537 8.0786093496973
20345.7155439815 8.07865561608452
20345.7158217593 8.07866140472944
20345.7179050926 8.07866220849217
20345.7320717593 8.07866242602582
20345.739849537 8.07874204942889
20345.7405439815 8.07874401293243
20345.781099537 8.0787458187724
20345.7891550926 8.07892195151556
20345.7892939815 8.0789223915684
20345.8117939815 8.07892327982736
20345.8405439815 8.07892329305334
20345.8431828704 8.07894630477787
20345.9851273148 8.07898164212927
20345.9887384259 8.07901874871071
20345.9933217593 8.07905606389402
20345.9954050926 8.07909466403218
20345.9962384259 8.07910041400324
20346.0038773148 8.07918533996636
20346.0472106481 8.07922997071066
20346.049849537 8.07927816756247
20346.0529050926 8.07933272929386
20346.0558217593 8.07939301218057
20346.058599537 8.07945431076686
20346.0617939815 8.0795189475872
20346.1081828704 8.0795190649134
20346.1081828704 8.07951995583472
20346.1176273148 8.07952507402608
20346.1387384259 8.07970300176508
20346.1395717593 8.07986958131483
20346.1402662037 8.07987671672257
20346.1640162037 8.08003181800677
20346.1747106481 8.08010157346021
20346.1863773148 8.08019787015258
20346.2677662037 8.08021673060106
20346.2751273148 8.08021789740123
20346.2880439815 8.08021969443795
20346.3105439815 8.08022014762427
20346.3195717593 8.08022232137465
20346.3580439815 8.08022252580018
20346.373599537 8.08024065859981
20346.3938773148 8.08024112830766
20346.397349537 8.08024118876741
20346.4629050926 8.08024465327783
20346.5005439815 8.08024827671691
20346.5094328704 8.08024926658168
20346.5179050926 8.08025228394366
20346.5380439815 8.08025365902662
20346.5541550926 8.08025540494258
20346.5570717593 8.08025552805775
20346.623599537 8.08029181651703
20346.6324884259 8.08030375892723
20346.6333217593 8.0803047211589
20346.6342939815 8.08031253715434
20346.6379050926 8.08032350833319
20346.6397106481 8.08032363122154
20346.644849537 8.08032553860667
20346.6505439815 8.08032721572317
20346.7063773148 8.08033652187981
20346.7277662037 8.0803416314565
20346.7363773148 8.08034186003982
20346.7924884259 8.08036067831677
20346.7934606481 8.08046732592326
20346.7979050926 8.08046757794196
20346.8181828704 8.08054711679506
20346.8863773148 8.08055353940056
20346.8899884259 8.08055568798317
20346.903599537 8.08056294646092
20346.9055439815 8.08056519783513
20346.9265162037 8.080568845306
20346.934849537 8.08057882402618
20346.9570717593 8.0807125180367
20346.9847106481 8.0807217444286
20347.0112384259 8.08072256410965
20347.0167939815 8.08073295286993
20347.1231828704 8.08073478900792
20347.1367939815 8.08073490471619
20347.1483217593 8.08074718448763
20347.2141550926 8.08074874145049
20347.2169328704 8.08074876118408
20347.2745717593 8.08074888427926
20347.2947106481 8.08074925429842
20347.3213773148 8.08075279491785
20347.3340162037 8.08076569865456
20347.3365162037 8.08076750310132
20347.3691550926 8.08077028511164
20347.3720717593 8.08077038533894
20347.3731828704 8.08077047138793
20347.3929050926 8.08080026421064
20347.3999884259 8.08081287404078
20347.4058217593 8.08081299713397
20347.4074884259 8.08081538234663
20347.439849537 8.08082850234865
20347.4466550926 8.08082912255644
20347.4534606481 8.08084513838246
20347.4642939815 8.08086118495205
20347.4717939815 8.08087517829903
20347.4806828704 8.08089128632011
20347.487349537 8.08089405640653
20347.5062384259 8.08089451756876
20347.5131828704 8.08089485659186
20347.5138773148 8.08089596581112
20347.5141550926 8.08089666587346
20347.5187384259 8.08089674330641
20347.5381828704 8.08090973050873
20347.5502662037 8.08092271765915
20347.5529050926 8.08098467329086
20347.5902662037 8.08098597479335
20347.5999884259 8.08104148872632
20347.6097106481 8.0811212529314
20347.6327662037 8.08114929083797
20347.6362384259 8.08115288112265
20347.6495717593 8.08117540559487
20347.6516550926 8.08117615438202
20347.6722106481 8.08134342678358
20347.702349537 8.08134354985465
20347.7472106481 8.08134378049764
20347.7576273148 8.0813855054683
20347.7699884259 8.08138561007596
20347.8163773148 8.08138573292099
20347.817349537 8.08138593504632
20347.824849537 8.08146543335323
20347.8259606481 8.08147539248847
20347.8326273148 8.08176974252859
20347.8370717593 8.08178053695593
20347.8402662037 8.08179523823513
20347.8412384259 8.08187497936945
20347.8488773148 8.08209319414816
20347.9251273148 8.08210619750054
20347.9470717593 8.08210728904645
20348.0877662037 8.08224110896118
20348.1045717593 8.08229819766775
20348.2542939815 8.0822983206785
20348.3606828704 8.08229842100968
20348.3704050926 8.08229885188263
20348.4005439815 8.08231332511158
20348.4117939815 8.08232017114893
20348.432349537 8.08237469822965
20348.436099537 8.08237476209051
20348.4487384259 8.08245447615509
20348.4808217593 8.08245456247852
20348.4954050926 8.08245521904465
20348.4972106481 8.08246049340499
20348.4981828704 8.08246073017594
20348.5008217593 8.08246094602463
20348.5047106481 8.08248010293556
20348.5119328704 8.08250237868199
20348.518599537 8.0825024709438
20348.5245717593 8.08250340770755
20348.5626273148 8.08255101797734
20348.5766550926 8.08255661657264
20348.5920717593 8.08255673957394
20348.5926273148 8.08255725651254
20348.5930439815 8.08255726900805
20348.5934606481 8.08255730153135
20348.6067939815 8.08255816287305
20348.6627662037 8.08255997383571
20348.6690162037 8.08282036312873
20348.6838773148 8.08282636917596
20348.6840162037 8.08282996255522
20348.689849537 8.08290943732192
20348.6902662037 8.08311457073467
20348.7247106481 8.08311498388848
20348.7326273148 8.08342328999642
20348.7340162037 8.08342334873407
20348.7494328704 8.08350299917136
20348.7538773148 8.08366999782291
20348.7892939815 8.08373728747698
20348.7979050926 8.08376147665038
20348.8099884259 8.08376157695623
20348.814849537 8.08384121484459
20348.8158217593 8.0840387201908
20348.8166550926 8.08405129588391
20348.819849537 8.0842215904772
20348.8315162037 8.08425923909487
20348.8316550926 8.08430353146128
20348.8331828704 8.08438288438573
20348.8620717593 8.08443734400526
20348.868599537 8.08443744405488
20348.8697106481 8.08443773142905
20348.898599537 8.0844482500333
20348.9076273148 8.08445887366957
20348.9267939815 8.08445895068297
20348.9380439815 8.08445896364808
20348.943599537 8.08445904708844
20349.0454050926 8.08447038728396
20349.1508217593 8.08447106228369
20349.1774884259 8.08447129360347
20349.1776273148 8.08447152492325
20349.1779050926 8.08447175624302
20349.2315162037 8.08476534546765
20349.2338773148 8.08476715410404
20349.3052662037 8.08484648618733
20349.3065162037 8.08498593328208
20349.3092939815 8.08499891571762
20349.3095717593 8.08501189810126
20349.3122106481 8.08501189810475
20349.3206828704 8.08501211908865
20349.3337384259 8.08505965624479
20349.3516550926 8.0850620742031
20349.4888773148 8.08515253157157
20349.5574884259 8.08516027902115
20349.5704050926 8.08523985876857
20349.6101273148 8.08524064425711
20349.6416550926 8.08524425221177
20349.6431828704 8.08524774361339
20349.6717939815 8.0852485045342
20349.6772106481 8.08524855757529
20349.7013773148 8.08526073294989
20349.7340162037 8.08527659470879
20349.7472106481 8.08528807689033
20349.7674884259 8.08529004270765
20349.7787384259 8.0853693426129
20349.7970717593 8.08540048918203
20349.8127662037 8.08540057163269
20349.8147106481 8.08563758765933
20349.8326273148 8.08587262958164
20349.8513773148 8.08609080160255
20349.8619328704 8.08611183335879
20349.8802662037 8.08612641798936
20349.9181828704 8.08613046578544
20349.9201273148 8.08613057053553
20349.9213773148 8.08616314421829
20349.9297106481 8.08616850962828
20349.9638773148 8.08616859261767
20350.0304050926 8.08617039215662
20350.0315162037 8.08617045298574
20350.0374884259 8.08617087606277
20350.067349537 8.08617165999178
20350.0979050926 8.08617330749009
20350.1437384259 8.08617339580979
20350.2124884259 8.08618642475312
20350.2247106481 8.0861898640959
20350.2363773148 8.08621221464179
20350.249849537 8.08640518968405
20350.2712384259 8.08647707390815
20350.2915162037 8.08655673865645
20350.2963773148 8.08678268204263
20350.3022106481 8.08697411298816
20350.3387384259 8.08698168386923
20350.3484606481 8.08705592278728
20350.3649884259 8.0870560044397
20350.3804050926 8.08706557500597
20350.4344328704 8.0873710517258
20350.4349884259 8.08766269165988
20350.4415162037 8.08769321599627
20350.4430439815 8.08769333843307
20350.4438773148 8.08769349391476
20350.4599884259 8.08770645629478
20350.4654050926 8.08790342650606
20350.5163773148 8.08791633359416
20350.5199884259 8.08805180170168
20350.5299884259 8.08818274697505
20350.5427662037 8.088182816114
20350.5438773148 8.08818286940972
20350.544849537 8.08818291080895
20350.5472106481 8.0881829978946
20350.5487384259 8.08818414903383
20350.5494328704 8.08818427103142
20350.5508217593 8.08818433377636
20350.5677662037 8.08818528022919
20350.6558217593 8.08818528825803
20350.6805439815 8.08818609237514
20350.7158217593 8.08818722072058
20350.7190162037 8.08819448619369
20350.7280439815 8.08820409185427
20350.7316550926 8.08823779862119
20350.7327662037 8.08827151317976
20350.7501273148 8.08829600428107
20350.7651273148 8.08844382510008
20350.7727662037 8.0885655258565
20350.8176273148 8.08856598904217
20350.8537384259 8.08885427084359
20350.8684606481 8.08886414126261
20350.8729050926 8.08888923383528
20350.8799884259 8.08888933842966
20350.8801273148 8.08889221498851
20350.8852662037 8.08889452910386
20350.8976273148 8.08889454723149
20350.9104050926 8.08892159085228
20350.9195717593 8.0889216983702
20350.9202662037 8.08892175596301
20350.9237384259 8.08893832856451
20350.9277662037 8.08893991309075
20350.9330439815 8.08894003545579
20350.9377662037 8.08895954590088
20350.9404050926 8.08897128634073
20350.9890162037 8.08902190085429
20351.0176273148 8.0890425156711
20351.0651273148 8.08906833965746
20351.0659606481 8.08910875182784
20351.0733217593 8.08941163314178
20351.1338773148 8.08953223854785
20351.157349537 8.08953725138781
20351.1587384259 8.0895580630778
20351.206099537 8.08956589684747
20351.2126273148 8.08956663317899
20351.2181828704 8.08956673772445
20351.2402662037 8.08956835652557
20351.272349537 8.08956859652593
20351.2762384259 8.08956862050796
20351.3058217593 8.08957041645613
20351.3138773148 8.08958336440557
20351.3170717593 8.08958346895064
20351.322349537 8.08962318959419
20351.363599537 8.08962466516899
20351.3822106481 8.08985613955337
20351.3937384259 8.09010465354344
20351.4362384259 8.09010487520383
20351.4399884259 8.09031627116733
20351.4466550926 8.09031639832217
20351.4552662037 8.09031644260996
20351.4576273148 8.0903165648701
20351.4638773148 8.09031679440641
20351.4712384259 8.09031889490912
20351.5112384259 8.09031903926061
20351.514849537 8.09031918361208
20351.5395717593 8.09035610012715
20351.5531828704 8.09038034310775
20351.5556828704 8.09038302811826
20351.5683217593 8.09038912552727
20351.5684606481 8.09038916503727
20351.5729050926 8.0903958253547
20351.6081828704 8.09043552883197
20351.6331828704 8.09043560113929
20351.6522106481 8.09051491489778
20351.6545717593 8.09079615898968
20351.6662384259 8.09079643450917
20351.6701273148 8.09079664014723
20351.6731828704 8.09094199955492
20351.6970717593 8.09106214629183
20351.6988773148 8.09106514238399
20351.7005439815 8.09106612112836
20351.7130439815 8.09110107517811
20351.7155439815 8.09111411972262
20351.7245717593 8.09116129697643
20351.7590162037 8.09116138749912
20351.7777662037 8.09117063877799
20351.816099537 8.091178429531
20351.8294328704 8.09117849499114
20351.8355439815 8.09117891622086
20351.8359606481 8.09117898168099
20351.8404050926 8.09117935385739
20351.8815162037 8.09118038806582
20351.9202662037 8.09118042162841
20351.9266550926 8.09118059838018
20351.9455439815 8.09118068249797
20351.954849537 8.09118352554925
20351.9897106481 8.0911848815772
20351.9913773148 8.09118632078382
20351.9924884259 8.09118766569329
20352.0008217593 8.09118795658092
20352.0505439815 8.09118995807211
20352.1026273148 8.09120012988821
20352.1072106481 8.09120013824959
20352.1256828704 8.09120018594507
20352.1638773148 8.0912377369294
20352.1817939815 8.09144653128597
20352.1858217593 8.09146036576096
20352.2016550926 8.09153267822632
20352.2269328704 8.09153312164063
20352.227349537 8.09153322131673
20352.302349537 8.09153382219325
20352.3219328704 8.0915629126027
20352.3929050926 8.09156295826342
20352.393599537 8.0915644690313
20352.3976273148 8.09156531999694
20352.4038773148 8.09156570649235
20352.4052662037 8.0918654394467
20352.4054050926 8.09186599583568
20352.4063773148 8.0918664073966
20352.4504050926 8.09187927284427
20352.457349537 8.09191089275423
20352.4656828704 8.09191280653666
20352.5149884259 8.09191287721761
20352.5506828704 8.09201684854729
20352.5862384259 8.09206544534971
20352.6081828704 8.09207890749447
20352.6180439815 8.09207892435974
20352.6458217593 8.09208568021778
20352.6479050926 8.09208664961909
20352.6551273148 8.09208685901945
20352.6688773148 8.09209084221018
20352.671099537 8.09209087006233
20352.6737384259 8.0920909421196
20352.6738773148 8.09209101417686
20352.6742939815 8.09209108623413
20352.6815162037 8.09217003035184
20352.6887384259 8.09217106760173
20352.691099537 8.09217109826506
20352.7005439815 8.09217134825535
20352.7180439815 8.09218421377017
20352.7354050926 8.09225757572942
20352.7726273148 8.09245795376543
20352.7849884259 8.09246561569775
20352.7899884259 8.09246648987632
20352.7972106481 8.09251435694888
20352.8044328704 8.09251454889592
20352.8047106481 8.09259347548149
20352.8088773148 8.09259467676453
20352.8430439815 8.09260540476065
20352.8465162037 8.09260563404768
20352.8617939815 8.09260988962832
20352.8691550926 8.09260998240286
20352.8891550926 8.09261028817414
20352.8917939815 8.09261357327871
20352.8924884259 8.09261380256533
20352.8956828704 8.09262430476934
20352.9299884259 8.09267532060323
20352.9583217593 8.09268573431921
20352.9956828704 8.09268726568536
20353.0094328704 8.09268732049811
20353.019849537 8.09270551463185
20353.0449884259 8.09277538329123
20353.0526273148 8.092811234509
20353.053599537 8.09285601515637
20353.0549884259 8.09289186525507
20353.0567939815 8.09292894343527
20353.0581828704 8.09294827710282
20353.068599537 8.09297578636008
20353.0697106481 8.09300312032362
20353.0717939815 8.09303136038922
20353.0737384259 8.09307849342808
20353.074849537 8.09314130101724
20353.0872106481 8.09314338360855
20353.1163773148 8.09316033469524
20353.1172106481 8.09316690526927
20353.1787384259 8.09321531703511
20353.1933217593 8.09325856166208
20353.224849537 8.0933374625695
20353.2259606481 8.09333747078898
20353.2267939815 8.0933374790472
20353.2705439815 8.09335397869845
20353.3390162037 8.0933540406012
20353.3399884259 8.09335412109009
20353.3412384259 8.09335412660539
20353.368599537 8.09335560798596
20353.3749884259 8.09335958713504
20353.3949884259 8.09342347671464
20353.4106828704 8.09350241086649
20353.4106828704 8.09352207522829
20353.4156828704 8.09352235849305
20353.4201273148 8.09352316048603
20353.4309606481 8.09353037336405
20353.4479050926 8.09360029469915
20353.4509606481 8.09361321711647
20353.4567939815 8.09361350946164
20353.4570717593 8.09361351264195
20353.466099537 8.09361378266003
20353.4695717593 8.09361392714077
20353.4855439815 8.0936174712028
20353.5070717593 8.09361842469422
20353.517349537 8.09361922666283
20353.5394328704 8.09361940332374
20353.539849537 8.09364034880914
20353.5738773148 8.09370265819013
20353.6216550926 8.09370552276925
20353.6254050926 8.09372834565046
20353.6302662037 8.09379617778972
20353.6427662037 8.09387508217372
20353.6604050926 8.09387513800736
20353.7027662037 8.09388164814675
20353.7055439815 8.09388326978256
20353.7181828704 8.09394527466024
20353.7427662037 8.09396205393718
20353.7581828704 8.09396605450311
20353.7634606481 8.09404521943297
20353.7890162037 8.09404528403847
20353.7894328704 8.09404843138992
20353.8040162037 8.09412759325737
20353.8056828704 8.09417470463286
20353.8308217593 8.09425386188421
20353.8327662037 8.09430097070625
20353.8384606481 8.09440163335316
20353.8805439815 8.09440542272396
20353.8994328704 8.09441839508971
20353.8997106481 8.09443136740356
20353.9002662037 8.09444157789936
20353.9034606481 8.09444183383787
20353.9324884259 8.09445468397564
20353.951099537 8.09445632466865
20353.9519328704 8.09446709224398
20353.9580439815 8.09452006439463
20354.004849537 8.09452474468997
20354.0049884259 8.09452942497961
20354.0058217593 8.09453633631893
20354.0130439815 8.09454236049724
20354.0541550926 8.09460952137778
20354.0556828704 8.09467794692057
20354.1119328704 8.09497380688988
20354.1126273148 8.09526785970122
20354.1388773148 8.09533797179017
20354.1404050926 8.09540077534897
20354.1416550926 8.09547881247323
20354.1742939815 8.09548126011122
20354.2230439815 8.09548301376532
20354.2279050926 8.09548476719649
20354.2377662037 8.09549760978826
20354.2434606481 8.09554930004197
20354.271099537 8.09555104715163
20354.3076273148 8.09562990640566
20354.3266550926 8.09563049251331
20354.3279050926 8.09564653379848
20354.333599537 8.09564724850138
20354.3472106481 8.09565445567489
20354.3540162037 8.09566071903131
20354.4012384259 8.09566112934134
20354.4105439815 8.09566243150993
20354.4120717593 8.09566406486971
20354.4158217593 8.09566412573696
20354.4355439815 8.09574318238175
20354.4370717593 8.09582687428234
20354.4380439815 8.09591150663211
20354.4390162037 8.09600162291462
20354.4470717593 8.09601911898319
20354.4638773148 8.09602089636552
20354.4720717593 8.09603062789981
20354.4952662037 8.09605748126688
20354.496099537 8.09629909493806
20354.503599537 8.09630233216337
20354.5126273148 8.09630270738298
20354.5126273148 8.09630526091708
20354.5154050926 8.09630527389588
20354.5344328704 8.09630536028507
20354.5529050926 8.09630551917535
20354.5597106481 8.09631895834624
20354.5620717593 8.09633178780302
20354.563599537 8.09633184544484
20354.5754050926 8.09638379534221
20354.5841550926 8.09645700414332
20354.5958217593 8.0964607503971
20354.616099537 8.09650678361674
20354.7258217593 8.09651961591703
20354.7369328704 8.09655601837892
20354.7558217593 8.09655779174596
20354.7919328704 8.09655789597216
20354.8526273148 8.09661229920981
20354.858599537 8.09661408938685
20354.8647106481 8.09669290678828
20354.8694328704 8.09669374231765
20354.8744328704 8.09669378702179
20354.9051273148 8.09678913986552
20354.9266550926 8.09678919009122
20354.9395717593 8.09679638242557
20354.9488773148 8.09688653227745
20354.9802662037 8.09694554564293
20355.037349537 8.09699316081137
20355.0422106481 8.09708325116997
20355.0530439815 8.09708351822167
20355.0676273148 8.09708674909152
20355.0759606481 8.09708741469146
20355.114849537 8.09729496355976
20355.1208217593 8.09729513381774
20355.1231828704 8.09729530407572
20355.1342939815 8.09731028305796
20355.136099537 8.09731503010931
20355.217349537 8.0975050656571
20355.2262384259 8.09776291589048
20355.2388773148 8.0977630175709
20355.2809606481 8.09776819817556
20355.3401273148 8.09785824516046
20355.3794328704 8.09785835585791
20355.3974884259 8.09785851709293
20355.3995717593 8.09785858204879
20355.4095717593 8.0978655473578
20355.4131828704 8.09786565152396
20355.4306828704 8.09786569125122
20355.4501273148 8.09786592107887
20355.463599537 8.09786875234986
20355.4912384259 8.09786875432361
20355.5138773148 8.09787378231834
20355.5247106481 8.09787388315703
20355.5351273148 8.09788671377124
20355.5534606481 8.09788701842997
20355.5879050926 8.09789129659357
20355.588599537 8.09789191667829
20355.5926273148 8.09789193972376
20355.593599537 8.09790022360612
20355.6020717593 8.09796793554925
20355.6426273148 8.09823887540998
20355.6931828704 8.09824208914979
20355.6969328704 8.09824321200297
20355.7149884259 8.09832194814254
20355.7390162037 8.0983269055349
20355.7430439815 8.09832727488008
20355.7606828704 8.0983401636708
20355.7724884259 8.09848076516126
20355.7849884259 8.09850989822374
20355.7862384259 8.09851010993862
20355.8454050926 8.09851366858292
20355.8790162037 8.09851367826692
20355.8929050926 8.09851505992392
20355.9181828704 8.09852582740885
20355.9409606481 8.09852677093553
20355.9492939815 8.09852697344045
20355.9665162037 8.09853979922579
20355.9708217593 8.09854155483354
20355.9902662037 8.09864669032752
20355.9912384259 8.09875668350853
20355.9922106481 8.09887583461657
20355.9931828704 8.09899784771584
20355.9937384259 8.09912087211169
20355.994849537 8.09928334454465
20356.1065162037 8.0992858352194
20356.1627662037 8.09929675539481
20356.1663773148 8.09929880714924
20356.1733217593 8.0992991309156
20356.187349537 8.09930008861154
20356.1899884259 8.09930317892134
20356.1906828704 8.0993034962332
20356.2119328704 8.09931067493768
20356.2405439815 8.09933246803909
20356.278599537 8.09933965719653
20356.2937384259 8.09933967146281
20356.2937384259 8.09933977080966
20356.2954050926 8.09934029143924
20356.3219328704 8.09935225903581
20356.3629050926 8.09936213029875
20356.3645717593 8.09936232846922
20356.3670717593 8.09954795920204
20356.3731828704 8.0995480098218
20356.3734606481 8.09954808665359
20356.3769328704 8.09974357889416
20356.4163773148 8.09974366524349
20356.4719328704 8.0997444097553
20356.5052662037 8.09974502932569
20356.5094328704 8.09974517309185
20356.5213773148 8.09985035005219
20356.5597106481 8.0998607066441
20356.561099537 8.0998651518127
20356.5794328704 8.10001274353831
20356.5951273148 8.10002377128888
20356.5967939815 8.10003457611017
20356.6204050926 8.10003710082541
20356.6387384259 8.1000424508965
20356.6447106481 8.10004300254625
20356.6463773148 8.10012161336625
20356.6477662037 8.10012308192363
20356.664849537 8.10012322261334
20356.6784606481 8.10012489518173
20356.6795717593 8.10012581038282
20356.6983217593 8.10013238627863
20356.7049884259 8.10013360872221
20356.719849537 8.10017773709598
20356.7241550926 8.10018843006222
20356.7397106481 8.10023087347619
20356.8291550926 8.10023142434534
20356.8304050926 8.10023182996216
20356.8558217593 8.10023216638709
20356.8630439815 8.10023675752817
20356.8790162037 8.10023728985665
20356.898599537 8.10030427386495
20356.9277662037 8.1003483779717
20356.9490162037 8.10034890973539
20356.9874884259 8.10035303581533
20356.9894328704 8.10035361257034
20356.9912384259 8.100380490135
20356.9969328704 8.1003805661554
20357.0759606481 8.10043289408094
20357.0790162037 8.10043484498852
20357.1284606481 8.10044867230944
20357.2076273148 8.1004496409747
20357.208599537 8.10047565749302
20357.2099884259 8.10050986445257
20357.2308217593 8.1005101352018
20357.2620717593 8.10051035209229
20357.2654050926 8.10051149077366
20357.2999884259 8.10051389066171
20357.3095717593 8.10056084126428
20357.3249884259 8.10056745178726
20357.3449884259 8.10056799228696
20357.3627662037 8.10080978078409
20357.3906828704 8.10081066716382
20357.3962384259 8.10081069044805
20357.3970717593 8.1008107001419
20357.412349537 8.10103084690342
20357.4195717593 8.10107217524041
20357.4227662037 8.10107245683382
20357.4358217593 8.10107325615598
20357.437349537 8.10107416520045
20357.4394328704 8.10107426128429
20357.4444328704 8.10111156220352
20357.4517939815 8.10111254643706
20357.4559606481 8.10113491808298
20357.461099537 8.10115422262066
20357.4997106481 8.10115915942282
20357.5163773148 8.10126172015681
20357.5476273148 8.10126183318368
20357.5922106481 8.1012619056604
20357.5940162037 8.10126197896609
20357.7027662037 8.10126231969683
20357.7349884259 8.10126261211291
20357.766099537 8.10126273436186
20357.7924884259 8.10129638804478
20357.793599537 8.1013005960534
20357.7944328704 8.10131744095109
20357.7952662037 8.1013368923389
20357.7962384259 8.10141038793785
20357.7969328704 8.10141351786723
20357.8097106481 8.10142649937824
20357.8156828704 8.10142824990541
20357.8442939815 8.10142827765282
20357.8595717593 8.1014282922649
20357.8613773148 8.10142995229767
20357.9120717593 8.10144261219572
20357.9134606481 8.1014426697168
20357.9138773148 8.10150799104767
20357.9612384259 8.10180635452975
20358.0015162037 8.10180735400229
20358.0065162037 8.10189321019392
20358.009849537 8.10189747810362
20358.0541550926 8.10190126839057
20358.0647106481 8.10191571923766
20358.1066550926 8.10191588630337
20358.1283217593 8.10191595388865
20358.1563773148 8.10210496936291
20358.1647106481 8.1021051977196
20358.1792939815 8.1021052739821
20358.1908217593 8.10213345272728
20358.2042939815 8.10213345272728
20358.239849537 8.10213505854527
20358.2933217593 8.10213516251603
20358.2977662037 8.10213537813106
20358.3692939815 8.10243750918217
20358.3754050926 8.10243773746347
20358.3770717593 8.10247048379334
20358.4087384259 8.10271241290368
20358.442349537 8.10274188736697
20358.4792939815 8.10274285473886
20358.4895717593 8.10274301988658
20358.5142939815 8.10275328084646
20358.5181828704 8.10276234384465
20358.539849537 8.10276323690241
20358.5501273148 8.10277103970019
20358.587349537 8.10277129249485
20358.5981828704 8.10278408857967
20358.6533217593 8.10282403182265
20358.7384606481 8.10292892361311
20358.7397106481 8.10297568074528
20358.7892939815 8.10298464687673
20358.8183217593 8.10298906444604
20358.8620717593 8.10299001284464
20358.9165162037 8.10299006538067
20358.9492939815 8.10299727698798
20358.9606828704 8.1029973985556
20358.9670717593 8.10299762281315
20358.9797106481 8.10300158846856
20358.9929050926 8.10330060272083
20359.0081828704 8.10330068373338
20359.0292939815 8.10331100100003
20359.0356828704 8.1035525890057
20359.0979050926 8.10355653573814
20359.1126273148 8.10362004867749
20359.1372106481 8.10362027680598
20359.1970717593 8.10362050441792
20359.2708217593 8.10362053212656
20359.3119328704 8.10363330504581
20359.3312384259 8.10364346610355
20359.3415162037 8.10364560719622
20359.3427662037 8.10364566463667
20359.3779050926 8.10364577976386
20359.4037384259 8.10365585206822
20359.4288773148 8.10365594355771
20359.4662384259 8.1036953637442
20359.4937384259 8.10370757354461
20359.5844328704 8.10370768019014
20359.5849884259 8.10370774393182
20359.6342939815 8.10370834927814
20359.7495717593 8.10372113925198
20359.7534606481 8.10373540889904
20359.7588773148 8.10374943605553
20359.8054050926 8.10375209803433
20359.8619328704 8.10376495304746
20359.8758217593 8.10376709806681
20359.8934606481 8.10376735505823
20359.9040162037 8.10376825036354
20359.9442939815 8.10378110081067
20359.9544328704 8.10378556807519
20360.0137384259 8.10379000747825
20360.0591550926 8.1037944186805
20360.0612384259 8.10379880257437
20360.0665162037 8.10380315994437
20360.0692939815 8.10380749042749
20360.0731828704 8.10381179528852
20360.1091550926 8.10381240327621
20360.1166550926 8.10384777310534
20360.1219328704 8.10384795099558
20360.1766550926 8.10405432968221
20360.2147106481 8.10409087994601
20360.2165162037 8.10424882238595
20360.2438773148 8.10426009256988
20360.3065162037 8.10426180830725
20360.3095717593 8.10429835898855
20360.3099884259 8.10430339390045
20360.3492939815 8.10448206483734
20360.3812384259 8.10477099595372
20360.4058217593 8.10477116092405
20360.4113773148 8.10477132064516
20360.4138773148 8.10478505015862
20360.4213773148 8.10478601646774
20360.4302662037 8.10485052460149
20360.5054050926 8.10485074984341
20360.512349537 8.10485224099872
20360.5183217593 8.1049035942466
20360.6056828704 8.10490429814322
20360.6201273148 8.10490466515166
20360.628599537 8.10493608710269
20360.6519328704 8.1052357126588
20360.6699884259 8.10524289070302
20360.684849537 8.1052557332661
20360.6947106481 8.10525645560701
20360.6965162037 8.10525651640426
20360.7012384259 8.1052568954205
20360.7031828704 8.1052686197318
20360.7458217593 8.10527929637547
20360.7597106481 8.10528393008003
20360.7631828704 8.10528433181118
20360.7667939815 8.1052847969744
20360.8205439815 8.10528651937553
20360.822349537 8.10530041930878
20360.8947106481 8.10530044082741
20360.9212384259 8.10530044436884
20360.9413773148 8.10538081541958
20360.9895717593 8.10538101420498
20360.9933217593 8.10538109066596
20361.0052662037 8.10538193527998
20361.0112384259 8.1053823504877
20361.0197106481 8.10550565173383
20361.0824884259 8.10562732437828
20361.0941550926 8.10563325300416
20361.1572106481 8.10563451795961
20361.1681828704 8.1057373251714
20361.1831828704 8.1057428584396
20361.1920717593 8.1058898163552
20361.1926273148 8.10590265537576
20361.1962384259 8.10590285826748
20361.2006828704 8.10592475141319
20361.2804050926 8.10600335864638
20361.3027662037 8.10602231319854
20361.3247106481 8.10622969346843
20361.3726273148 8.10624762754104
20361.3997106481 8.10626255881304
20361.4092939815 8.10637205016323
20361.4231828704 8.10637609016941
20361.5227662037 8.10640747439608
20361.523599537 8.10642031041705
20361.5434606481 8.10642034323065
20361.5444328704 8.10642044140206
20361.5559606481 8.10644006809608
20361.5697106481 8.10645721876084
20361.5740162037 8.10645979369166
20361.6131828704 8.10645982650495
20361.6165162037 8.10647441099801
20361.6220717593 8.10647444381118
20361.6276273148 8.10647451989034
20361.6309606481 8.10647455270351
20361.6429050926 8.10649130529888
20361.6458217593 8.10649174941013
20361.6617939815 8.10649356860455
20361.667349537 8.10654238535011
20361.6679050926 8.1065603239087
20361.6774884259 8.10666901078183
20361.6840162037 8.10666904359291
20361.6844328704 8.10667671046233
20361.6855439815 8.10667674327336
20361.6999884259 8.1066831712992
20361.701099537 8.10675278868406
20361.7044328704 8.10683666564923
20361.706099537 8.10684048600996
20361.739849537 8.10684051881924
20361.7822106481 8.10686314336255
20361.7883217593 8.10687661373273
20361.7999884259 8.10694937178875
20361.8022106481 8.10694940459696
20361.8040162037 8.10698873512062
20361.8058217593 8.10698876792847
20361.8255439815 8.10699206186923
20361.8369328704 8.10703009886576
20361.853599537 8.10703035855352
20361.8651273148 8.10703279886072
20361.8672106481 8.10703713998067
20361.8862384259 8.10708390729264
20361.8884606481 8.10716246778973
20361.8888773148 8.10724339736215
20361.912349537 8.10725055701998
20361.9599884259 8.10726444000569
20361.9744328704 8.10727200009309
20361.981099537 8.10727202816888
20361.9984606481 8.10730825723457
20362.0224884259 8.107322083679
20362.1230439815 8.10742437102107
20362.1240162037 8.10747479404952
20362.1449884259 8.10751955659696
20362.154849537 8.10753238726885
20362.1683217593 8.10754253289607
20362.201099537 8.10756499034277
20362.2706828704 8.10756742411296
20362.2895717593 8.10758151662216
20362.3077662037 8.10758159747895
20362.3202662037 8.10758540781604
20362.331099537 8.10758590915965
20362.3363773148 8.10758622849579
20362.3622106481 8.10760739267029
20362.3652662037 8.10763116658297
20362.367349537 8.10763560354338
20362.3776273148 8.10763734965254
20362.4062384259 8.10763738121624
20362.4155439815 8.10763764063445
20362.4984606481 8.10763812670149
20362.5163773148 8.10763834963921
20362.5191550926 8.10763840697854
20362.521099537 8.10781802549866
20362.5226273148 8.1079455587457
20362.5413773148 8.10794595726798
20362.5631828704 8.10794604074387
20362.6058217593 8.10794916945939
20362.6184606481 8.10795805303936
20362.6256828704 8.10795958815418
20362.6279050926 8.1080566841016
20362.6590162037 8.10805834529694
20362.7179050926 8.10806012548296
20362.7376273148 8.10806015827881
20362.7452662037 8.10806516697535
20362.7570717593 8.10806892875681
20362.7616550926 8.10806912440039
20362.8031828704 8.10814656881177
20362.8084606481 8.10814753370797
20362.8167939815 8.10814820322131
20362.8238773148 8.10814994711447
20362.8297106481 8.10816372586169
20362.833599537 8.10816395456801
20362.8341550926 8.1081643991252
20362.8349884259 8.10817610907069
20362.8365162037 8.10820400605892
20362.8370717593 8.10832895621087
20362.839849537 8.10832912795606
20362.8487384259 8.10833406229642
20362.8633217593 8.10833409508928
20362.8708217593 8.1083372137189
20362.8733217593 8.10849356432486
20362.8734606481 8.1085708811565
20362.8772106481 8.1087333634684
20362.8897106481 8.10873362763702
20362.9781828704 8.10888476042434
20363.0270717593 8.10895845426837
20363.049849537 8.10910297226966
20363.1220717593 8.10911578993377
20363.126099537 8.10929534850521
20363.132349537 8.10929842299448
20363.1791550926 8.10934149738657
20363.2256828704 8.10934505255391
20363.2269328704 8.10959975435138
20363.2301273148 8.10961427655138
20363.2477662037 8.10961628752536
20363.2790162037 8.10980779124859
20363.2802662037 8.10999632413996
20363.2822106481 8.10999729221802
20363.2849884259 8.11000821360939
20363.2927662037 8.11009193197087
20363.2947106481 8.11009331790504
20363.3108217593 8.11026630306404
20363.3115162037 8.11026636967007
20363.326099537 8.11026990071139
20363.3288773148 8.1102699462744
20363.352349537 8.11039684905541
20363.3780439815 8.11041820040382
20363.4402662037 8.11041823315624
20363.4434606481 8.11044329489913
20363.4449884259 8.11044334688232
20363.4988773148 8.11058992140156
20363.5070717593 8.1107327347924
20363.5612384259 8.11073370257167
20363.5649884259 8.11086793644399
20363.5922106481 8.11095184438428
20363.5956828704 8.11095347160361
20363.6013773148 8.11114454128706
20363.6647106481 8.11114485405377
20363.6870717593 8.11114586850451
20363.6881828704 8.1111513999651
20363.7419328704 8.111178786801
20363.749849537 8.1111833911885
20363.7688773148 8.11143301176838
20363.7788773148 8.11143308632457
20363.7826273148 8.11144738767953
20363.7852662037 8.11146019044475
20363.7913773148 8.11146733934028
20363.7916550926 8.11149655351344
20363.8145717593 8.11157495871638
20363.8220717593 8.11186150054719
20363.8249884259 8.11186809364129
20363.8258217593 8.11187841536094
20363.8266550926 8.11188759262686
20363.8433217593 8.11191665801747
20363.8691550926 8.11191686473441
20363.9088773148 8.11193316972479
20363.9233217593 8.11193517789842
20363.9433217593 8.1119366600702
20363.9509606481 8.11204099606275
20363.9531828704 8.11204120257158
20363.9579050926 8.11204874412516
20363.9622106481 8.11204900656454
20364.0080439815 8.11207606271714
20364.0770717593 8.11212664558413
20364.1277662037 8.11212842182713
20364.1522106481 8.11214452494164
20364.1852662037 8.11216067816679
20364.1888773148 8.11217347603401
20364.2051273148 8.11217856626093
20364.2706828704 8.11217917694337
20364.2852662037 8.11220623182566
20364.2877662037 8.11221541827219
20364.3179050926 8.11222387232316
20364.3277662037 8.11227050776958
20364.3597106481 8.1122708120267
20364.3683217593 8.11229483224397
20364.3909606481 8.11229506404564
20364.3981828704 8.11231668737734
20364.4120717593 8.11234032174786
20364.4169328704 8.11234053712628
20364.4205439815 8.11234057706474
20364.4306828704 8.11234414042161
20364.4369328704 8.11234421062431
20364.4381828704 8.11234433853108
20364.443599537 8.11234465111858
20364.4590162037 8.11234465902875
20364.466099537 8.11234475262047
20364.4812384259 8.11234582196104
20364.5002662037 8.11234616396828
20364.5038773148 8.11235450308467
20364.5077662037 8.11235462409513
20364.5287384259 8.11235643139067
20364.5338773148 8.11235664756706
20364.5420717593 8.11235928965985
20364.5477662037 8.11235932749136
20364.5512384259 8.11237197257695
20364.5895717593 8.11245028101075
20364.5906828704 8.11245068877799
20364.6022106481 8.11245187313551
20364.6062384259 8.11246783896919
20364.6067939815 8.11268566721429
20364.6151273148 8.11270993742685
20364.6180439815 8.1127101645643
20364.6549884259 8.11273156727753
20364.6577662037 8.11273248585002
20364.6724884259 8.11277939737127
20364.6870717593 8.11280376084657
20364.6881828704 8.112818148194
20364.6905439815 8.11281858350289
20364.7037384259 8.11295342764222
20364.714849537 8.11295621672871
20364.7244328704 8.11301663177442
20364.7265162037 8.11301791187037
20364.7341550926 8.11304050978168
20364.7465162037 8.11304229322989
20364.7690162037 8.11306489095327
20364.7734606481 8.11306535629282
20364.8058217593 8.11306556944145
20364.8270717593 8.11306586135856
20364.8287384259 8.11306596170455
20364.8405439815 8.11306671298601
20364.8406828704 8.11322718831545
20364.8506828704 8.11322760423721
20364.8609606481 8.11322814128708
20364.8701273148 8.11322847354113
20364.8829050926 8.11324970848677
20364.9441550926 8.11325117377462
20364.9559606481 8.11338644005325
20364.9615162037 8.11338648535645
20364.9654050926 8.11340590515264
20364.9801273148 8.1134060881324
20364.9916550926 8.11340610527645
20365.0102662037 8.11341251193708
20365.0106828704 8.11343183607255
20365.0177662037 8.11347844595407
20365.0242939815 8.11347850456808
20365.0630439815 8.11348156764333
20365.1305439815 8.1134833185489
20365.1405439815 8.11348443489493
20365.1469328704 8.11348767891065
20365.1759606481 8.11348864121891
20365.1842939815 8.11348897025098
20365.3194328704 8.11349104283105
20365.3527662037 8.11360474023297
20365.4199884259 8.11388736921645
20365.4202662037 8.11396305501664
20365.4580439815 8.11403188483932
20365.4984606481 8.11403190596389
20365.5305439815 8.11403206809527
20365.5722106481 8.11403246096282
20365.5933217593 8.11408136154832
20365.6033217593 8.11408182369069
20365.6117939815 8.11408507450604
20365.6205439815 8.11410120358003
20365.6502662037 8.11410216556962
20365.707349537 8.11410312755901
20365.7641550926 8.1141392192987
20365.8041550926 8.11413934356907
20365.8299884259 8.11414036594019
20365.8420717593 8.11414486673765
20365.9159606481 8.11414634636388
20365.9709606481 8.11415279823796
20365.9724884259 8.11415364908973
20365.9749884259 8.11416182930247
20365.9844328704 8.11416194926968
20366.0155439815 8.1141636457143
20366.0595717593 8.1141795325315
20366.1367939815 8.11419788377187
20366.1799884259 8.11419788582565
20366.2005439815 8.11419808475882
20366.2202662037 8.11419868800046
20366.2265162037 8.11419989551003
20366.2420717593 8.11420152282779
20366.263599537 8.11449655021017
20366.2640162037 8.11449759454636
20366.2712384259 8.11449982504303
20366.2759606481 8.11450006217162
20366.3272106481 8.11458318565498
20366.3299884259 8.11458354172728
20366.3529050926 8.11462025030125
20366.3855439815 8.11463879158135
20366.427349537 8.1146853653913
20366.4458217593 8.11468713585564
20366.4795717593 8.11469991583673
20366.4812384259 8.11471426841327
20366.4904050926 8.11472704826294
20366.4929050926 8.11472722410783
20366.561099537 8.1147389472482
20366.563599537 8.1147419646977
20366.5637384259 8.11482682564751
20366.5759606481 8.11482699398494
20366.5812384259 8.11483771422364
20366.6040162037 8.11483848054048
20366.6109606481 8.11483891611426
20366.6197106481 8.11484030377934
20366.621099537 8.11484801685898
20366.6402662037 8.11513376868743
20366.649849537 8.11514654334508
20366.688599537 8.11514832476701
20366.7254050926 8.11516132410735
20366.7549884259 8.11520019208815
20366.7772106481 8.11524019566325
20366.7774884259 8.11524285226932
20366.7877662037 8.11536936737577
20366.7897106481 8.11537096978572
20366.812349537 8.11544914896373
20366.8137384259 8.11546192253971
20366.8699884259 8.11546331521512
20366.8701273148 8.11546339126927
20366.8755439815 8.11546353393119
20366.8758217593 8.11546515040081
20366.8783217593 8.11546839228268
20366.8806828704 8.11546847390956
20366.9105439815 8.11554639667468
20366.9283217593 8.11555109333537
20366.9347106481 8.11555161355747
20366.9399884259 8.11555163700262
20367.0497106481 8.11555340250539
20367.0542939815 8.11556617839502
20367.0562384259 8.11564449417483
20367.0670717593 8.11569104290471
20367.0774884259 8.11570381813138
20367.0781828704 8.11574779752553
20367.0791550926 8.11603870624991
20367.0901273148 8.11604966296964
20367.0912384259 8.1160499816542
20367.1424884259 8.11605242148706
20367.156099537 8.11606614055917
20367.1601273148 8.11616298394459
20367.1690162037 8.11616366556689
20367.2009606481 8.11618343294042
20367.2754050926 8.11647740757573
20367.2767939815 8.11677221711637
20367.2815162037 8.11677222886153
20367.2952662037 8.11677806027117
20367.3147106481 8.11678076976413
20367.3312384259 8.11678076976413
20367.3969328704 8.11678155234944
20367.4169328704 8.11678266465547
20367.4594328704 8.11678283602925
20367.5434606481 8.11679700559767
20367.5497106481 8.11681953420869
20367.5592939815 8.11681962121367
20367.5906828704 8.1168228764721
20367.6099884259 8.11683016979288
20367.6105439815 8.11683159759059
20367.6204050926 8.11687070683976
20367.6751273148 8.11687251494419
20367.6891550926 8.11688382102717
20367.7342939815 8.11690467105664
20367.7533217593 8.11690763262953
20367.7579050926 8.11694283980397
20367.7794328704 8.11694665245127
20367.781099537 8.11699329046474
20367.7841550926 8.11727815491703
20367.8108217593 8.11756328501355
20367.8344328704 8.11760975695454
20367.8359606481 8.11762023599216
20367.883599537 8.11762046353886
20367.8869328704 8.11785738368458
20367.8977662037 8.11785744092204
20367.8987384259 8.11785824271975
20367.9133217593 8.11785888183626
20367.9351273148 8.11786036750384
20367.9392939815 8.1178604148759
20367.9566550926 8.11786346637501
20367.9676273148 8.11787359410889
20367.9824884259 8.11790018570698
20368.0217939815 8.1179026298912
20368.0616550926 8.11814814763664
20368.1933217593 8.11815000761249
20368.2212384259 8.118156200179
20368.2383217593 8.11820656852777
20368.2576273148 8.11820657749289
20368.269849537 8.11821933079836
20368.2704050926 8.11828020249991
20368.303599537 8.11835828367616
20368.3042939815 8.11840481722792
20368.3206828704 8.1184512784916
20368.3219328704 8.11845224230143
20368.3472106481 8.11845276043405
20368.3630439815 8.11845320899097
20368.3949884259 8.1184666678471
20368.4020717593 8.11875180177769
20368.4059606481 8.11878699961992
20368.4113773148 8.11881254936273
20368.4122106481 8.11883506146967
20368.4329050926 8.11883514061174
20368.433599537 8.11883540564912
20368.4497106481 8.11883552678602
20368.4537384259 8.11884932516176
20368.4679050926 8.11885038900933
20368.4679050926 8.11893370043562
20368.4916550926 8.11895748261189
20368.5358217593 8.11895767212837
20368.5491550926 8.11910341669162
20368.6391550926 8.11911183169243
20368.6730439815 8.11915827354665
20368.6844328704 8.11917658637888
20368.7008217593 8.11930894703161
20368.706099537 8.11940474326144
20368.729849537 8.11940493418082
20368.7342939815 8.11940535713628
20368.7442939815 8.1194089305921
20368.7619328704 8.11940942347554
20368.7669328704 8.11941026045008
20368.7679050926 8.11941125330205
20368.7688773148 8.11941133196577
20368.7852662037 8.11941136761799
20368.7869328704 8.11956374002208
20368.7879050926 8.11968926225655
20368.7887384259 8.11988688771159
20368.7894328704 8.12000932485479
20368.7942939815 8.12005545075857
20368.8140162037 8.120339893214
20368.8292939815 8.12035310887346
20368.8624884259 8.12035321187398
20368.8629050926 8.12035647004928
20368.8642939815 8.12035653426608
20368.8752662037 8.12052260996679
20368.8792939815 8.12052653873176
20368.8874884259 8.12052783826472
20368.8895717593 8.12057481221587
20368.9162384259 8.12059624119442
20369.0101273148 8.12059980520531
20369.0172106481 8.12062393961755
20369.0477662037 8.12063176629326
20369.0615162037 8.12090733755113
20369.0619328704 8.12090845937265
20369.0945717593 8.12114141466228
20369.1191550926 8.12115414342295
20369.1504050926 8.12116378498547
20369.1558217593 8.12117786298313
20369.1579050926 8.12118203384943
20369.1758217593 8.12125353440926
20369.2377662037 8.12125405044946
20369.3034606481 8.12133166313912
20369.3177662037 8.12133188915516
20369.3252662037 8.12135436854598
20369.3255439815 8.12135661173556
20369.3559606481 8.12135671464756
20369.3605439815 8.1215496169254
20369.4380439815 8.12154971982755
20369.4454050926 8.12155018424506
20369.4495717593 8.12155725518366
20369.4767939815 8.12157110773324
20369.4833217593 8.12164907022757
20369.5819328704 8.12164993455685
20369.5840162037 8.12165200758173
20369.5976273148 8.12165309342357
20369.5987384259 8.12165377327091
20369.6267939815 8.12167633080836
20369.6349884259 8.12167656139218
20369.6395717593 8.12167694216683
20369.6824884259 8.12169335059815
20369.6883217593 8.12169337804987
20369.703599537 8.12171789439859
20369.7080439815 8.12176724500518
20369.7188773148 8.12180115814331
20369.7215162037 8.12180125633914
20369.7317939815 8.12186736066807
20369.7522106481 8.1218675713948
20369.7654050926 8.12186763054556
20369.7767939815 8.1218678985579
20369.7890162037 8.12187189413805
20369.7915162037 8.12187212470833
20369.8220717593 8.12187389121376
20369.8251273148 8.12189305158612
20369.8252662037 8.12189751204928
20369.8463773148 8.12190115437353
20369.8731828704 8.12190138494215
20369.8734606481 8.12190151226938
20369.8847106481 8.12192934543243
20369.9383217593 8.12192955175861
20369.9684606481 8.12197432748578
20370.0063773148 8.12226057063519
20370.0072106481 8.12227087654918
20370.0983217593 8.12227089096758
20370.0991550926 8.12227319567767
20370.1297106481 8.12227324768673
20370.1374884259 8.1222748512671
20370.1708217593 8.12227508177763
20370.1844328704 8.12230535020544
20370.233599537 8.12230623643456
20370.2626273148 8.12230769227886
20370.2829050926 8.12230910249324
20370.3192939815 8.12230916068309
20370.3330439815 8.12230939119148
20370.348599537 8.12230957313025
20370.3694328704 8.12244723804938
20370.4097106481 8.12244740611238
20370.4340162037 8.12245054219526
20370.4437384259 8.12248163365304
20370.4519328704 8.12248173806996
20370.4581828704 8.12252072431719
20370.4676273148 8.12252082717397
20370.482349537 8.12252097604328
20370.4865162037 8.12252457117089
20370.5212384259 8.12252547807405
20370.5215162037 8.12252603813664
20370.5317939815 8.1225261409933
20370.5542939815 8.12255273649714
20370.5695717593 8.12267869299401
20370.5829050926 8.12280864807305
20370.5841550926 8.1228104910424
20370.5894328704 8.12281075740956
20370.5991550926 8.12281086025487
20370.6005439815 8.12282115342535
20370.6130439815 8.12282116699165
20370.6208217593 8.12282146078918
20370.6574884259 8.1228216325167
20370.6602662037 8.1228343256429
20370.6712384259 8.12283442848764
20370.6869328704 8.12284463519305
20370.6902662037 8.12284978188139
20370.7024884259 8.1228848916605
20370.7387384259 8.12288493360475
20370.7437384259 8.1229332963795
20370.7456828704 8.12293339922134
20370.7940162037 8.12295839596302
20370.816099537 8.12295996147811
20370.8242939815 8.12299021762545
20370.8341550926 8.12299032046572
20370.8395717593 8.12305882196406
20370.861099537 8.12306786397775
20370.8704050926 8.12308063447233
20370.9099884259 8.12308096183202
20370.9327662037 8.12308277166356
20370.9795717593 8.12323873691808
20371.0063773148 8.12328523880455
20371.0542939815 8.12328633543673
20371.0591550926 8.12328680579311
20371.1084606481 8.12354394166431
20371.1090162037 8.1235441393385
20371.1091550926 8.12355725621862
20371.1192939815 8.12355735903005
20371.1276273148 8.12357069570918
20371.1402662037 8.12386697790286
20371.1445717593 8.12391030259468
20371.1606828704 8.12391382042487
20371.2044328704 8.12409189290231
20371.2102662037 8.12414591775425
20371.2180439815 8.12424707620981
20371.2224884259 8.12424717897567
20371.2358217593 8.12435218875592
20371.2508217593 8.12437142904987
20371.2581828704 8.12438025009685
20371.2584606481 8.12438083004025
20371.2640162037 8.12457287553299
20371.2734606481 8.12457294859748
20371.2909606481 8.12459810238549
20371.3163773148 8.1245982225922
20371.3199884259 8.12460582586012
20371.3317939815 8.12466735694539
20371.3369328704 8.12466745969383
20371.3449884259 8.12466786809913
20371.3704050926 8.12479657623537
20371.3794328704 8.12479669670785
20371.3956828704 8.1247969827063
20371.3958217593 8.12481883334307
20371.4105439815 8.12481927390534
20371.4322106481 8.12481969747598
20371.4458217593 8.12482387622084
20371.4584606481 8.12482673311009
20371.4615162037 8.1248267899309
20371.4642939815 8.12483315409284
20371.4709606481 8.1249288973928
20371.498599537 8.12493041963971
20371.511099537 8.12493111254143
20371.5112384259 8.12493134594616
20371.5234606481 8.12493180340646
20371.5588773148 8.1249334769309
20371.5851273148 8.12494489961748
20371.6066550926 8.12494493212187
20371.6112384259 8.1250802422152
20371.6197106481 8.12509836332644
20371.6655439815 8.12510013085787
20371.6781828704 8.12514726075536
20371.6805439815 8.12516203561002
20371.702349537 8.12517692916238
20371.7088773148 8.12521565708082
20371.722349537 8.12524242882647
20371.7299884259 8.1252858190406
20371.7326273148 8.12528796373062
20371.7334606481 8.12528838533279
20371.7506828704 8.12531436780303
20371.7619328704 8.1253152433723
20371.7722106481 8.125315332804
20371.7726273148 8.12531540119168
20371.7870717593 8.12531635929702
20371.7892939815 8.12533682633763
20371.816099537 8.12546243664937
20371.8165162037 8.12558701615944
20371.8649884259 8.12558751167113
20371.8820717593 8.12585894045636
20371.9592939815 8.12586089066121
20372.1379050926 8.12586539153418
20372.1419328704 8.1261610897885
20372.1424884259 8.12645660750579
20372.1633217593 8.12645683290593
20372.2290162037 8.12645933835066
20372.2488773148 8.12647201357375
20372.2987384259 8.12659672475148
20372.3031828704 8.12666577695903
20372.3067939815 8.1266670636366
20372.3127662037 8.12666732154745
20372.3170717593 8.12666742417364
20372.3176273148 8.12668017350222
20372.3458217593 8.12668141151281
20372.347349537 8.12682545736104
20372.3655439815 8.12686435573741
20372.3672106481 8.1268708623639
20372.3929050926 8.12690929045353
20372.3963773148 8.12697425406699
20372.423599537 8.12697431305886
20372.4351273148 8.12700105338708
20372.4351273148 8.12700499712735
20372.4549884259 8.12700533744126
20372.4666550926 8.12700938509594
20372.5026273148 8.12708697524143
20372.5422106481 8.12708718791345
20372.5774884259 8.12712744900724
20372.5780439815 8.1271558592893
20372.5794328704 8.12715588931102
20372.5884606481 8.12720409797842
20372.6081828704 8.12720788406631
20372.6351273148 8.12720844726512
20372.6429050926 8.12721589701218
20372.6465162037 8.1272206518872
20372.7308217593 8.12722067947824
20372.7367939815 8.12722204672529
20372.7474884259 8.12722802151554
20372.756099537 8.12726733345014
20372.7830439815 8.12727003417991
20372.7976273148 8.12727026054153
20372.802349537 8.1272789358727
20372.809849537 8.1272790042084
20372.8424884259 8.12728353023485
20372.8438773148 8.12728523748186
20372.8458217593 8.12729789151217
20372.8474884259 8.12730035259544
20372.848599537 8.12730397912613
20372.8574884259 8.12732615802635
20372.8641550926 8.12740372645853
20372.9054050926 8.12740428309543
20372.9437384259 8.12749243235463
20373.1309606481 8.12755154882063
20373.1970717593 8.1275627357695
20373.2469328704 8.12757083196836
20373.2599884259 8.12757251928693
20373.3784606481 8.12757397285094
20373.384849537 8.12758973365739
20373.4466550926 8.1276673025299
20373.4583217593 8.12770987636661
20373.458599537 8.12574727405824
20373.4872106481 8.12574919009812
20373.5016550926 8.12575309333218
20373.5094328704 8.12575313557234
20373.5104050926 8.12583062673414
20373.5297106481 8.125964806737
20373.5395717593 8.12597213144687
20373.5417939815 8.12605036644867
20373.5429050926 8.12605896718342
20373.5559606481 8.12608441616987
20373.598599537 8.12608865187398
20373.6299884259 8.12608914689945
20373.7116550926 8.12608949460683
20373.7134606481 8.126089819016
20373.7247106481 8.12625490680347
20373.7316550926 8.12625674178684
20373.752349537 8.12627144794286
20373.7730439815 8.12629381578402
20373.7988773148 8.12642273705073
20373.8342939815 8.12642296191812
20373.8383217593 8.12642307122481
20373.848599537 8.12646723691178
20373.8595717593 8.12648064960598
20373.8884606481 8.12656427683798
20373.9191550926 8.12656512533618
20373.942349537 8.12672519932576
20373.963599537 8.12672558190825
20373.9640162037 8.12672594809429
20373.9641550926 8.12672644159862
20373.9867939815 8.12696161152406
20374.0326273148 8.12725643165658
20374.0595717593 8.12725648437945
20374.0615162037 8.1272590725958
20374.0690162037 8.12742818056056
20374.0979050926 8.1277207339035
20374.1095717593 8.12772194429554
20374.137349537 8.12772545203251
20374.1392939815 8.12772868299411
20374.2115162037 8.12788084794135
20374.2709606481 8.12788407872541
20374.2802662037 8.12788420925597
20374.2822106481 8.12788433978654
20374.2934606481 8.12788454398936
20374.3070717593 8.12800973471076
20374.3247106481 8.12800973785861
20374.328599537 8.12830448413846
20374.3338773148 8.12830448447338
20374.3412384259 8.12848749462766
20374.3412384259 8.1284876693466
20374.3495717593 8.1284893494987
20374.3565162037 8.12849641096235
20374.3779050926 8.12849647417754
20374.3817939815 8.12850752022634
20374.4305439815 8.1285111506576
20374.4315162037 8.12863252217577
20374.4492939815 8.12864057045107
20374.4588773148 8.12864093300699
20374.4613773148 8.12865362983287
20374.4677662037 8.12865382775454
20374.4683217593 8.12865403185391
20374.4708217593 8.12865433620697
20374.471099537 8.12865458097688
20374.4790162037 8.12865478313039
20374.4924884259 8.12869969395191
20374.4970717593 8.12870060306352
20374.4976273148 8.128713239495
20374.4990162037 8.12871375214224
20374.5094328704 8.1287668922873
20374.5166550926 8.12876796105856
20374.5204050926 8.12876832688336
20374.5419328704 8.12882348624688
20374.5640162037 8.12884580509743
20374.6163773148 8.12884585977116
20374.6265162037 8.12884904677899
20374.6401273148 8.12884924613374
20374.6544328704 8.12885068834209
20374.6609606481 8.12885138094679
20374.6641550926 8.12885311258339
20374.6824884259 8.12887756456843
20374.6824884259 8.12894384965446
20374.6847106481 8.12914138609276
20374.6867939815 8.12914180563429
20374.6962384259 8.1291418211508
20374.7116550926 8.12914224540374
20374.726099537 8.12914645925547
20374.7351273148 8.12915403760869
20374.7402662037 8.12916680886104
20374.7422106481 8.12916793211019
20374.7876273148 8.12916814565954
20374.8059606481 8.12917016747796
20374.9019328704 8.12926819885372
20374.9338773148 8.12926990125528
20374.9345717593 8.12930822214918
20374.934849537 8.12935429330561
20374.9367939815 8.12938132305745
20374.967349537 8.12938498031341
20374.9733217593 8.12947626596097
20374.9824884259 8.12948151726304
20374.9854050926 8.12953453751652
20375.059849537 8.12960972470551
20375.0617939815 8.12963109116551
20375.0817939815 8.12965004925108
20375.1041550926 8.12965047343337
20375.1137384259 8.12965632276584
20375.1165162037 8.12965808128864
20375.1204050926 8.12970776311805
20375.1749884259 8.12977667989378
20375.1822106481 8.12979555655606
20375.2165162037 8.13001577233539
20375.2622106481 8.13001939916882
20375.2638773148 8.13002763510542
20375.2762384259 8.13002779152147
20375.2795717593 8.13003362010451
20375.2947106481 8.130033718755
20375.3097106481 8.13005585631872
20375.3138773148 8.13005597829003
20375.3226273148 8.13006303517217
20375.3359606481 8.13006351009683
20375.3424884259 8.1300736690774
20375.3508217593 8.13015552283651
20375.351099537 8.13025847256974
20375.3513773148 8.1302592098066
20375.3524884259 8.13026062732559
20375.354849537 8.130260686
20375.371099537 8.13042251709807
20375.3727662037 8.13042346794593
20375.3888773148 8.1304252099645
20375.4019328704 8.13042532949582
20375.4087384259 8.13042538237193
20375.4094328704 8.13043801674918
20375.4216550926 8.13051573650311
20375.4367939815 8.13051612085687
20375.4704050926 8.13056299160692
20375.4891550926 8.13056374046516
20375.5024884259 8.13057238208122
20375.5190162037 8.1305943366783
20375.5384606481 8.13068548506981
20375.5545717593 8.13068607914898
20375.5619328704 8.13068903347482
20375.5919328704 8.13070174817707
20375.6347106481 8.13070270035245
20375.6434606481 8.13070332136499
20375.6469328704 8.13070347525927
20375.6726273148 8.13070409053863
20375.6795717593 8.13070447174317
20375.6931828704 8.13073803235179
20375.701099537 8.13078587285217
20375.7059606481 8.13078937160747
20375.7329050926 8.13078956775819
20375.7630439815 8.13079121326606
20375.7842939815 8.13083710082604
20375.7908217593 8.1308795238387
20375.794849537 8.13089178811221
20375.832349537 8.13089239609403
20375.8620717593 8.13089249358764
20375.8642939815 8.1309953677639
20375.8855439815 8.13099538214946
20375.9438773148 8.1309954682348
20375.953599537 8.13099649985501
20375.9587384259 8.13099766988886
20375.9712384259 8.1310259243271
20375.9891550926 8.13108845966834
20376.0388773148 8.1310885754214
20376.0758217593 8.13108917841822
20376.1045717593 8.1313585585091
20376.1609606481 8.13163205855497
20376.1969328704 8.13163206003592
20376.203599537 8.13163238900675
20376.2124884259 8.13168835921075
20376.2437384259 8.13170800818904
20376.2630439815 8.13170811027649
20376.288599537 8.13171262034616
20376.2959606481 8.131743468282
20376.2987384259 8.13184004524223
20376.3124884259 8.13184612253831
20376.3562384259 8.13184624196365
20376.3576273148 8.13188783788634
20376.3755439815 8.1318878651204
20376.3904050926 8.13189848552067
20376.3931828704 8.13189849439639
20376.4531828704 8.13189852354996
20376.4897106481 8.13189860315731
20376.4940162037 8.13189922193167
20376.498599537 8.13189928363396
20376.531099537 8.13195395270094
20376.5691550926 8.13195414001412
20376.5880439815 8.13197177814506
20376.5887384259 8.13197217692228
20376.5949884259 8.13197595174878
20376.6216550926 8.13199412269374
20376.6287384259 8.13200197980791
20376.6358217593 8.13200306567557
20376.6442939815 8.13200380579177
20376.6559606481 8.13203792777574
20376.658599537 8.13205658795911
20376.7342939815 8.13206434744953
20376.7437384259 8.13218075489969
20376.7640162037 8.13224267676257
20376.764849537 8.13224300010498
20376.7652662037 8.132243784188
20376.777349537 8.13224428871226
20376.7851273148 8.13224434055734
20376.7881828704 8.13230924858458
20376.8013773148 8.13232176395687
20376.8217939815 8.13232281427921
20376.8362384259 8.13246668881577
20376.8387384259 8.13247519368317
20376.8790162037 8.13247855600597
20376.8816550926 8.13247870762464
20376.8974884259 8.13247875202155
20376.8983217593 8.13262481525624
20376.8999884259 8.13262806586349
20376.9299884259 8.13271669235277
20376.9734606481 8.13272537594699
20377.0269328704 8.13272552245138
20377.1283217593 8.13272608879199
20377.148599537 8.13272615212582
20377.1570717593 8.13275264722606
20377.174849537 8.13276920023499
20377.1940162037 8.13277017683927
20377.2004050926 8.13277183629109
20377.2015162037 8.13277269634661
20377.2029050926 8.13277289044099
20377.2045717593 8.13277404476888
20377.2129050926 8.13278387693768
20377.2180439815 8.13278392831376
20377.2192939815 8.13278685509953
20377.2220717593 8.13281335098527
20377.2284606481 8.13281341014347
20377.2838773148 8.13281459210329
20377.2947106481 8.13281555860866
20377.3542939815 8.13281578272301
20377.3565162037 8.13281583194218
20377.3565162037 8.13281606061822
20377.3577662037 8.13281618000368
20377.3712384259 8.13281627783882
20377.3787384259 8.13281628993785
20377.4113773148 8.13310749049123
20377.4288773148 8.13314176020936
20377.4294328704 8.13314356685041
20377.4320717593 8.13314850812432
20377.4320717593 8.13314899758847
20377.4333217593 8.13321266384711
20377.4349884259 8.13321904379641
20377.4362384259 8.13322241496626
20377.4367939815 8.13323091227718
20377.4422106481 8.13323547810005
20377.4447106481 8.13323953369589
20377.4472106481 8.13324257371255
20377.4501273148 8.13324504224594
20377.4512384259 8.13324527085352
20377.4617939815 8.13353588555258
20377.4706828704 8.1335360054085
20377.4891550926 8.13353622836075
20377.4987384259 8.1335401076336
20377.5359606481 8.13355276983086
20377.5567939815 8.13356682695865
20377.5676273148 8.13356690210885
20377.5704050926 8.1335671306388
20377.588599537 8.13365857731583
20377.5908217593 8.13365860452305
20377.5944328704 8.13367121355553
20377.5991550926 8.13367211181123
20377.6026273148 8.13367289574048
20377.6049884259 8.1336734111335
20377.6059606481 8.13367419473243
20377.608599537 8.13367590583823
20377.609849537 8.1336760470179
20377.6138773148 8.13367675997777
20377.6156828704 8.1336767979831
20377.6159606481 8.13368604283608
20377.6213773148 8.13368780121519
20377.6269328704 8.13369318691307
20377.667349537 8.13373102228429
20377.6813773148 8.13373434187141
20377.6822106481 8.13373554132788
20377.7054050926 8.13373586437774
20377.7155439815 8.13375147864756
20377.7281828704 8.13375185934408
20377.7399884259 8.13378287019566
20377.7469328704 8.13378308440421
20377.749849537 8.13378381456172
20377.7524884259 8.133786740663
20377.7552662037 8.13378680162385
20377.757349537 8.1337870301385
20377.7731828704 8.13378706226549
20377.7938773148 8.13380341842985
20377.823599537 8.13382163053514
20377.8277662037 8.13383521384739
20377.844849537 8.1338356153078
20377.8687384259 8.13391870227819
20377.8897106481 8.13392045281174
20377.9769328704 8.13392077060502
20377.9794328704 8.13395480979917
20378.0179050926 8.13397968776968
20378.0331828704 8.13399426024808
20378.0363773148 8.13405826327813
20378.0454050926 8.13408274504772
20378.1276273148 8.13414214604884
20378.1351273148 8.13414326028051
20378.1647106481 8.13414427623513
20378.1804050926 8.13415688296168
20378.1876273148 8.13420958599086
20378.1958217593 8.13421135182405
20378.2358217593 8.1342135399539
20378.2895717593 8.1342137684388
20378.3005439815 8.13421381999242
20378.3031828704 8.13421915207245
20378.3079050926 8.13423153207964
20378.3080439815 8.13423852135815
20378.3092939815 8.13426930459643
20378.3142939815 8.13426972101438
20378.322349537 8.13427012882227
20378.3291550926 8.13429122122879
20378.3416550926 8.13431067850767
20378.3455439815 8.13433843112302
20378.3541550926 8.13438667704088
20378.3795717593 8.134402852325
20378.379849537 8.1346187771896
20378.4066550926 8.13474417374164
20378.4105439815 8.13474443228589
20378.4159606481 8.13474465616337
20378.4283217593 8.13474641384151
20378.5183217593 8.13475901729271
20378.5358217593 8.13476107087596
20378.5530439815 8.13476149113176
20378.5569328704 8.13476376706215
20378.5684606481 8.13484992956424
20378.5734606481 8.13485074967241
20378.5758217593 8.13485232912927
20378.5767939815 8.13485299018438
20378.5917939815 8.13485301624861
20378.642349537 8.13485445423721
20378.6516550926 8.13485506006926
20378.6754050926 8.13486099785695
20378.6855439815 8.13486160450299
20378.6892939815 8.13487969886839
20378.6967939815 8.13489230169695
20378.697349537 8.13490490447642
20378.7302662037 8.13519658017804
20378.7476273148 8.135197934877
20378.751099537 8.13523599835631
20378.768599537 8.13526133750033
20378.7724884259 8.13541230990347
20378.7954050926 8.13541291632783
20378.8470717593 8.13541348436143
20378.8640162037 8.1355327732505
20378.8713773148 8.13553286756955
20378.8729050926 8.135550467849
20378.8856828704 8.13555221700363
20378.8876273148 8.13557682195566
20378.9017939815 8.13564247777013
20378.9202662037 8.13564270609439
20378.9451273148 8.13592373122081
20378.979849537 8.1359306835378
20378.9897106481 8.13593079164476
20379.0102662037 8.13622211576792
20379.026099537 8.13634661470558
20379.0494328704 8.13662063677642
20379.0730439815 8.13662089226669
20379.076099537 8.13662597170142
20379.076099537 8.13662619525098
20379.124849537 8.13662721328746
20379.1438773148 8.13674872305529
20379.2070717593 8.13700594020457
20379.2147106481 8.1370078849923
20379.2180439815 8.13700810197395
20379.2184606481 8.13702272102487
20379.2406828704 8.13702304341018
20379.2867939815 8.13702437355551
20379.3259606481 8.13702458892596
20379.3524884259 8.1370261848455
20379.3576273148 8.13702712904144
20379.3724884259 8.13703710953003
20379.4004050926 8.13706698386526
20379.4208217593 8.1370669869971
20379.4342939815 8.13707656792321
20379.4566550926 8.1370767659939
20379.4606828704 8.13707702956415
20379.4806828704 8.13707913980102
20379.4815162037 8.13707942540741
20379.4820717593 8.13708170555146
20379.4940162037 8.13708188160759
20379.496099537 8.13708199574004
20379.5433217593 8.13708917857047
20379.5617939815 8.13708945933713
20379.5633217593 8.13710204066558
20379.569849537 8.13710224609267
20379.5699884259 8.13717910877037
20379.5747106481 8.13747151196096
20379.574849537 8.13747325835031
20379.581099537 8.13747342463828
20379.679849537 8.13747499929659
20379.6890162037 8.13747634639943
20379.692349537 8.13750254340263
20379.6930439815 8.13752387868465
20379.7281828704 8.13752593690434
20379.7420717593 8.13753174562856
20379.7431828704 8.13755176931762
20379.7452662037 8.13755972810174
20379.757349537 8.13756099800413
20379.7763773148 8.13756717631796
20379.8030439815 8.13757506493332
20379.8680439815 8.13758208893928
20379.9030439815 8.13758239313678
20379.9174884259 8.13759066582755
20379.9622106481 8.13759284122913
20379.9755439815 8.13759286843352
20379.989849537 8.13759992231747
20380.012349537 8.13770350605721
20380.0177662037 8.1378035591724
20380.0290162037 8.13780387593803
20380.0322106481 8.13788940769524
20380.048599537 8.13789524049483
20380.0540162037 8.13790786811999
20380.151099537 8.1379087164414
20380.2215162037 8.13794198013499
20380.2258217593 8.13794329419037
20380.2431828704 8.13794934892006
20380.3737384259 8.13802622808264
20380.3972106481 8.13802633784173
20380.4038773148 8.13802656122568
20380.4224884259 8.13824029032626
20380.4238773148 8.13834286010427
20380.4342939815 8.13835818301204
20380.4422106481 8.1383591205234
20380.5052662037 8.13835970290212
20380.5202662037 8.13835983376519
20380.5240162037 8.13835993086896
20380.524849537 8.13836002199432
20380.5256828704 8.13836011877832
20380.5263773148 8.13836022612167
20380.5279050926 8.13836032356566
20380.5429050926 8.13836352102262
20380.6144328704 8.13836462660824
20380.6544328704 8.1383672670337
20380.6587384259 8.13836772986917
20380.672349537 8.1383841365865
20380.6797106481 8.13840145552207
20380.6902662037 8.13840148278102
20380.691099537 8.13845611786326
20380.7077662037 8.13846604458172
20380.7412384259 8.13847943308468
20380.7542939815 8.13848037942872
20380.7604050926 8.13861265816111
20380.7895717593 8.13861313050008
20380.7902662037 8.13861324946858
20380.7908217593 8.13861404745552
20380.8109606481 8.13861563178521
20380.8140162037 8.13862172873666
20380.8177662037 8.13862345182414
20380.8183217593 8.13862603899592
20380.8431828704 8.13867007404373
20380.8624884259 8.13867109672821
20380.8981828704 8.13871775638821
20380.9092939815 8.13871789475886
20380.9938773148 8.13872493793924
20380.999849537 8.13872517059079
20381.0484606481 8.13873805374446
20381.0538773148 8.13900958124408
20381.0966550926 8.1391530438724
20381.1512384259 8.13915453264953
20381.1799884259 8.13916714992262
20381.2690162037 8.13916725428596
20381.2730439815 8.13917114969142
20381.2905439815 8.13917816216072
20381.3233217593 8.13921793044731
20381.3455439815 8.13921943724592
20381.3929050926 8.13923099465294
20381.3976273148 8.13944437935208
20381.3980439815 8.13965740778216
20381.4077662037 8.13978584785209
20381.4244328704 8.13978592238617
20381.4638773148 8.13979853547178
20381.4892939815 8.13980875810375
20381.4945717593 8.13985407676536
20381.5051273148 8.13994204296081
20381.5072106481 8.13994245232933
20381.5202662037 8.13994259199095
20381.5217939815 8.13994262619904
20381.5334606481 8.13994284883294
20381.5384606481 8.13994307414896
20381.5451273148 8.13995568648049
20381.627349537 8.13995811945948
20381.6277662037 8.13996167977802
20381.6562384259 8.13997688786572
20381.6602662037 8.13997700615634
20381.6717939815 8.13997759059115
20381.6962384259 8.14021032410175
20381.7127662037 8.14027710046506
20381.7367939815 8.14027745036206
20381.749849537 8.1403077304556
20381.7770717593 8.1403085107841
20381.7851273148 8.14033288874134
20381.7894328704 8.14034803122336
20381.8467939815 8.14058017222933
20381.8645717593 8.14064058330294
20381.8937384259 8.14068704006473
20381.8941550926 8.14074976302805
20381.9327662037 8.14075035301044
20381.9634606481 8.14078619472605
20381.9712384259 8.1408630774652
20382.0062384259 8.14086628434127
20382.0304050926 8.14086679110795
20382.0631828704 8.14091531445111
20382.0997106481 8.14091543381166
20382.1476273148 8.14091847265888
20382.1677662037 8.14091901096421
20382.207349537 8.14094918069045
20382.2304050926 8.141231063797
20382.2449884259 8.14126876238444
20382.2844328704 8.14126878947442
20382.288599537 8.14145145040736
20382.3006828704 8.14145182802553
20382.301099537 8.14145202385759
20382.3015162037 8.14145293572099
20382.3017939815 8.14145332248625
20382.3030439815 8.14145979533542
20382.3138773148 8.14156150361784
20382.336099537 8.14160239613997
20382.3399884259 8.14185818915352
20382.3774884259 8.14186616717941
20382.3804050926 8.14186649009425
20382.3959606481 8.14186702995858
20382.3965162037 8.14190272966468
20382.4116550926 8.14190282651003
20382.4356828704 8.14191705392663
20382.4541550926 8.14191757309439
20382.4738773148 8.14191896277854
20382.4758217593 8.14191905818006
20382.4801273148 8.14192947090006
20382.4944328704 8.14192988735607
20382.5038773148 8.14194290815973
20382.5122106481 8.14194559194095
20382.5238773148 8.14194878216649
20382.5365162037 8.14195285842795
20382.5370717593 8.14195411548176
20382.548599537 8.14195420992792
20382.548599537 8.14200096776502
20382.5584606481 8.14202257885783
20382.6106828704 8.1420995262987
20382.673599537 8.14209953878947
20382.6745717593 8.14209967936015
20382.6817939815 8.14209996774104
20382.7217939815 8.14210465064282
20382.7245717593 8.14211011622267
20382.7416550926 8.14220715871341
20382.7437384259 8.14241909367718
20382.7454050926 8.14249008833654
20382.7497106481 8.14249048593629
20382.7501273148 8.14249072736042
20382.7537384259 8.14249161246201
20382.7684606481 8.14249369310995
20382.7791550926 8.14250827428829
20382.8241550926 8.14252081433718
20382.8544328704 8.14253230109498
20382.8565162037 8.14253760670924
20382.9133217593 8.14247270046563
20382.9252662037 8.14252968820244
20383.1297106481 8.14253744489728
20383.1808217593 8.14253844824731
20383.1963773148 8.1425384944269
20383.1974884259 8.1425385758389
20383.1980439815 8.14253871748283
20383.2004050926 8.14253881108845
20383.2038773148 8.1425391250651
20383.2484606481 8.14253954109451
20383.3144328704 8.14272915504949
20383.3154050926 8.14280602415272
20383.3158217593 8.1430848438917
20383.3172106481 8.14308607538065
20383.3266550926 8.14308643001873
20383.3369328704 8.14310855284236
20383.3422106481 8.14310877539304
20383.3552662037 8.14311066407007
20383.3766550926 8.14311077391505
20383.3912384259 8.14311101514666
20383.4087384259 8.14339780249705
20383.4112384259 8.14339867158528
20383.4152662037 8.14340588550782
20383.4170717593 8.14343094138182
20383.4663773148 8.14343094194205
20383.4763773148 8.14352832167159
20383.4819328704 8.14352844521129
20383.5230439815 8.1435293858165
20383.5433217593 8.14353127651401
20383.5627662037 8.14376201546417
20383.5672106481 8.1437744695362
20383.5742939815 8.14377525962107
20383.5749884259 8.14378428627432
20383.5759606481 8.14379442652487
20383.5824884259 8.1437946510039
20383.5869328704 8.14379483036155
20383.5931828704 8.14382859779066
20383.6004050926 8.14383811245264
20383.6744328704 8.14390642741249
20383.6919328704 8.14390644681305
20383.704849537 8.14400360624292
20383.7113773148 8.14403316370377
20383.7522106481 8.14404146259101
20383.7999884259 8.14404163965368
20383.8255439815 8.14404969882507
20383.8356828704 8.14404975416533
20383.9088773148 8.14404984477694
20383.9788773148 8.14406818361155
20384.1092939815 8.14410115820776
20384.1422106481 8.14429608236876
20384.1559606481 8.14430525495824
20384.1569328704 8.14432144409842
20384.2729050926 8.14432798122233
20384.3405439815 8.14432833411007
20384.3742939815 8.14442547136638
20384.3831828704 8.14443792931422
20384.419849537 8.14444381596006
20384.4395717593 8.14444391962628
20384.4401273148 8.14445144728951
20384.4551273148 8.14445224069878
20384.4980439815 8.14445453758796
20384.5019328704 8.14445505345122
20384.5065162037 8.14445627504488
20384.508599537 8.14445663237483
20384.5416550926 8.14447873675365
20384.5502662037 8.14457552786575
20384.5644328704 8.14457557906719
20384.5862384259 8.14457559696358
20384.589849537 8.1445805216167
20384.5901273148 8.14468120043605
20384.5924884259 8.14468214687463
20384.5984606481 8.14468674807974
20384.6066550926 8.14484415527157
20384.634849537 8.14486862155794
20384.6576273148 8.14486882267545
20384.6641550926 8.14486914186408
20384.6967939815 8.14500876249822
20384.697349537 8.14522167611655
20384.6981828704 8.14522189945007
20384.7005439815 8.14525415680519
20384.7172106481 8.14525437912665
20384.7174884259 8.14527985096107
20384.7669328704 8.14528119973153
20384.8001273148 8.1453782860895
20384.806099537 8.14538221267728
20384.8188773148 8.14539430665201
20384.8294328704 8.14540692213876
20384.8476273148 8.14540767022597
20384.8667939815 8.14541192642197
20384.8991550926 8.14541393549796
20384.9404050926 8.1454188582814
20384.9538773148 8.14558947826131
20384.956099537 8.14568620945246
20384.964849537 8.145900085282
20385.042349537 8.14597530967717
20385.0554050926 8.14604901709154
20385.0808217593 8.14607105959683
20385.1033217593 8.14610588435251
20385.1116550926 8.14611421550471
20385.1256828704 8.14615400076418
20385.1359606481 8.14615787619713
20385.1420717593 8.14615966552706
20385.1595717593 8.14621298955024
20385.239849537 8.1464721545722
20385.2431828704 8.14652479925557
20385.2447106481 8.14653282145167
20385.2612384259 8.1465417261804
20385.266099537 8.14654223441939
20385.268599537 8.14657350468195
20385.3084606481 8.14657372681866
20385.3087384259 8.14657394895537
20385.3159606481 8.14658655091393
20385.3258217593 8.14662522233899
20385.3391550926 8.14662541631118
20385.376099537 8.14662548482105
20385.4022106481 8.14670183088538
20385.4034606481 8.14672626125872
20385.4047106481 8.14672737001877
20385.4351273148 8.14673901729368
20385.4381828704 8.14676560208165
20385.5037384259 8.14685967782881
20385.527349537 8.14685975164119
20385.5280439815 8.14685982674525
20385.5290162037 8.14685990378161
20385.5299884259 8.14686008421588
20385.5424884259 8.14686030823518
20385.6434606481 8.14689598377723
20385.6483217593 8.14689601571574
20385.6679050926 8.14695469784526
20385.6792939815 8.14695472482909
20385.6940162037 8.14696824708937
20385.7002662037 8.14696842220773
20385.7008217593 8.14696870097253
20385.7105439815 8.14696888323413
20385.727349537 8.14697185481813
20385.7297106481 8.14699994262497
20385.7717939815 8.14706300667134
20385.7917939815 8.14720920101167
20385.7990162037 8.14720941923134
20385.8227662037 8.14727315890917
20385.8331828704 8.14727501365763
20385.8495717593 8.14735130840859
20385.882349537 8.14735138175359
20385.8840162037 8.14735160383119
20385.8863773148 8.14741814091516
20385.8887384259 8.14742186309103
20385.9227662037 8.14742186312451
20385.9242939815 8.14742189273396
20385.9799884259 8.14742232728617
20385.9958217593 8.14742284207414
20386.0269328704 8.14742946724881
20386.0327662037 8.14743121052268
20386.0390162037 8.14743526499811
20386.0694328704 8.14743553294724
20386.1205439815 8.14743562114985
20386.1233217593 8.14743562413683
20386.1612384259 8.14743576444697
20386.207349537 8.14744026294624
20386.2549884259 8.14751068338249
20386.2997106481 8.14753156831154
20386.317349537 8.14753164045626
20386.3399884259 8.14753205542702
20386.3579050926 8.14753373192864
20386.3616550926 8.14774410466714
20386.3719328704 8.14784615766914
20386.373599537 8.14784627096786
20386.3962384259 8.14788676124582
20386.4127662037 8.14788826536198
20386.4299884259 8.14788848739033
20386.4340162037 8.14789110518588
20386.4379050926 8.14789368016542
20386.4402662037 8.14789880906481
20386.4580439815 8.14790005194691
20386.493599537 8.14790253195418
20386.5374884259 8.14790280564081
20386.5392939815 8.14790423150317
20386.5566550926 8.14790474281539
20386.5799884259 8.14792967876869
20386.602349537 8.14796899331026
20386.6301273148 8.1479756743761
20386.6370717593 8.14800341834458
20386.6419328704 8.14805086768669
20386.642349537 8.14817726182283
20386.6426273148 8.14827294720532
20386.6541550926 8.1482988691751
20386.6762384259 8.14830204407981
20386.6833217593 8.14830406508332
20386.6845717593 8.14832612300121
20386.6890162037 8.14832650205187
20386.6931828704 8.14835595214525
20386.7124884259 8.14854791822784
20386.7166550926 8.14880830367484
20386.7916550926 8.14881047483898
20386.8047106481 8.14881454122464
20386.811099537 8.14882151654484
20386.8137384259 8.14882156776022
20386.969849537 8.14882242593371
20387.1830439815 8.14882280611396
20387.3626273148 8.14884886485092
20387.3716550926 8.14896174945055
20387.3776273148 8.14898718515701
20387.3838773148 8.14901929454749
20387.3877662037 8.14902324723984
20387.3944328704 8.14902823482877
20387.4558217593 8.14903155563926
20387.4856828704 8.14903182116178
20387.4922106481 8.14903194269675
20387.5027662037 8.1490321569356
20387.5680439815 8.14906045031399
20387.5741550926 8.14906048669259
20387.6022106481 8.14906048965053
20387.6362384259 8.14906094595917
20387.6381828704 8.14906144749041
20387.651099537 8.14906363811977
20387.7072106481 8.14907606466564
20387.7083217593 8.1490765627153
20387.7237384259 8.14907677975613
20387.7676273148 8.14911503243767
20387.8652662037 8.14922323315893
20387.8949884259 8.14922925439145
20387.8967939815 8.14922934997405
20387.9142939815 8.14946843386288
20387.9499884259 8.14949014618156
20387.951099537 8.14960071655037
20387.9556828704 8.14962233607142
20387.9583217593 8.14964752449346
20387.9613773148 8.14964752578109
20387.9619328704 8.14966905392493
20388.1547106481 8.14966917138317
20388.1602662037 8.14967055369733
20388.2444328704 8.14967571927968
20388.2563773148 8.14967711113057
20388.289849537 8.14969679801213
20388.2979050926 8.14969701030111
20388.3090162037 8.14969881945017
20388.353599537 8.14970055329381
20388.357349537 8.14970067899563
20388.358599537 8.14970088065257
20388.359849537 8.14997805092301
20388.3665162037 8.14997820724736
20388.3694328704 8.14997840479494
20388.3727662037 8.14998987819971
20388.3895717593 8.1500331309998
20388.396099537 8.15003332242799
20388.3967939815 8.1500333227595
20388.3999884259 8.15003358564452
20388.4231828704 8.15003639357357
20388.4352662037 8.1501101491265
20388.4397106481 8.15011024370698
20388.466099537 8.15011030131674
20388.4695717593 8.15011052762583
20388.5181828704 8.15011075393492
20388.5229050926 8.15011098024399
20388.5359606481 8.15011114073452
20388.5383217593 8.1501111799199
20388.5391550926 8.15011762012031
20388.5413773148 8.15014407522974
20388.5602662037 8.15014654710621
20388.5858217593 8.15014689233815
20388.5966550926 8.15014774475795
20388.5981828704 8.15014867427422
20388.6105439815 8.15016115425506
20388.6115162037 8.15016444531114
20388.621099537 8.15016466710305
20388.6244328704 8.15016488889494
20388.6287384259 8.1501658120118
20388.6402662037 8.15016583908294
20388.6442939815 8.15017023983218
20388.6576273148 8.1501872849208
20388.6580439815 8.15019621207982
20388.6815162037 8.15020193973636
20388.6819328704 8.15021177740919
20388.6856828704 8.15021182318457
20388.686099537 8.15021291844186
20388.6931828704 8.15021300551952
20388.7016550926 8.15029912830531
20388.7156828704 8.15029959976186
20388.726099537 8.15032660659577
20388.7265162037 8.15041195562857
20388.7434606481 8.15042251883829
20388.7713773148 8.15042274512548
20388.8302662037 8.15044056055202
20388.8899884259 8.15045303918645
20388.9263773148 8.15045349063559
20388.9666550926 8.15045695306478
20388.974849537 8.15045725935033
20388.9830439815 8.15051272072445
20389.024849537 8.1505127214387
20389.0480439815 8.15051827981168
20389.0776273148 8.15054612315402
20389.078599537 8.15059478212805
20389.0806828704 8.15063959581873
20389.0819328704 8.15069628030231
20389.082349537 8.15074934037394
20389.0824884259 8.15075599611771
20389.1430439815 8.15092917585616
20389.1472106481 8.15093614438683
20389.1491550926 8.15094621861545
20389.1634606481 8.15095646718778
20389.1781828704 8.15096042816781
20389.2031828704 8.15096541245362
20389.2056828704 8.15096543608282
20389.2177662037 8.1509767487788
20389.2251273148 8.15122329767784
20389.2722106481 8.15122346261979
20389.2892939815 8.15122428405429
20389.3059606481 8.15122942017137
20389.3163773148 8.15127329330552
20389.3508217593 8.15127337732995
20389.3554050926 8.15127773820329
20389.3567939815 8.15127981559576
20389.3583217593 8.15128474095875
20389.3597106481 8.15145173521473
20389.3880439815 8.1514519208099
20389.3963773148 8.1514598666755
20389.4255439815 8.15167996409958
20389.4269328704 8.15180353840232
20389.451099537 8.15180354189246
20389.4527662037 8.15180354285467
20389.453599537 8.1518035436829
20389.4541550926 8.15180354638089
20389.4549884259 8.15180355592672
20389.456099537 8.15180355732431
20389.4570717593 8.15180356081366
20389.4577662037 8.15180356234927
20389.4608217593 8.15181270620771
20389.4631828704 8.15181956488304
20389.4670717593 8.15182645911178
20389.468599537 8.15183187673901
20389.4929050926 8.15183198252101
20389.4929050926 8.15183198550008
20389.4941550926 8.15183198761904
20389.4987384259 8.15194341341841
20389.5002662037 8.15194341743521
20389.5041550926 8.15194696116281
20389.5206828704 8.15199091003988
20389.5267939815 8.15199111468915
20389.534849537 8.1519911416149
20389.5562384259 8.1519913065017
20389.5877662037 8.15199755400218
20389.5959606481 8.15201227491474
20389.6017939815 8.15218918380508
20389.6047106481 8.15219012685729
20389.6067939815 8.15219054095318
20389.6141550926 8.15219257305189
20389.616099537 8.15221643159181
20389.6212384259 8.15230404027569
20389.623599537 8.1523042702425
20389.6299884259 8.15230645440751
20389.6327662037 8.15231890951447
20389.6427662037 8.1523213547148
20389.6459606481 8.15232292491746
20389.658599537 8.15233667157304
20389.6967939815 8.15233761039724
20389.7212384259 8.15233777526151
20389.7394328704 8.15235017875222
20389.7562384259 8.1524158254821
20389.7833217593 8.15241819111688
20389.8052662037 8.15241931763139
20389.8417939815 8.15242021859735
20389.8422106481 8.1524818922962
20389.8427662037 8.15248208808942
20389.8790162037 8.15259769597492
20389.936099537 8.15259861332853
20389.9749884259 8.15259882997477
20389.9756828704 8.15259940590557
20389.976099537 8.15260005263757
20389.9781828704 8.15260023445846
20389.9854050926 8.15260049697586
20389.9965162037 8.15261598431002
20390.0155439815 8.1526494678368
20390.0338773148 8.15264964870723
20390.0499884259 8.15265442945902
20390.0999884259 8.15265454803335
20390.2191550926 8.15265455463161
20390.2299884259 8.15265478070806
20390.2349884259 8.15265499570178
20390.2467939815 8.15265510985764
20390.2531828704 8.1526582809904
20390.2580439815 8.15265844974318
20390.2619328704 8.15265847666253
20390.2929050926 8.15265905564901
20390.3092939815 8.15265926611205
20390.3206828704 8.15265938414637
20390.3224884259 8.15265981147382
20390.3240162037 8.15266040694677
20390.3309606481 8.15269071360248
20390.3447106481 8.15272670985537
20390.3470717593 8.15274735133321
20390.3479050926 8.15277918357329
20390.3524884259 8.15278792423184
20390.3591550926 8.15279488682994
20390.3624884259 8.15301672118114
20390.3733217593 8.15302063053837
20390.3776273148 8.15314411248211
20390.381099537 8.15314436902283
20390.3913773148 8.15316926723053
20390.4087384259 8.15321098680397
20390.4127662037 8.15321163505419
20390.4166550926 8.15322091491597
20390.4176273148 8.15323546837024
20390.4197106481 8.15324813032929
20390.4216550926 8.15326003023823
20390.4262384259 8.15327350644021
20390.429849537 8.15327470203603
20390.4308217593 8.15327590975685
20390.433599537 8.15327745090796
20390.4342939815 8.15327977620344
20390.434849537 8.15329223845174
20390.4349884259 8.15329404322783
20390.4363773148 8.15329550288331
20390.4367939815 8.15329726910834
20390.4431828704 8.15342012546141
20390.4530439815 8.15342052813703
20390.4630439815 8.15342055504837
20390.464849537 8.15354800259743
20390.4662384259 8.1535484479525
20390.468599537 8.15354847486247
20390.4713773148 8.15375449203109
20390.4719328704 8.15375465680088
20390.4855439815 8.15384077979856
20390.4988773148 8.15387137738306
20390.5049884259 8.15394378360971
20390.5117939815 8.15411023125041
20390.5733217593 8.15411045708225
20390.5808217593 8.15420164097693
20390.582349537 8.15443918636594
20390.5908217593 8.15471459915398
20390.6001273148 8.1547177655342
20390.6008217593 8.15473608732568
20390.601099537 8.15474853403646
20390.6658217593 8.15474993904141
20390.6769328704 8.15476254774312
20390.6820717593 8.15503788100282
20390.6845717593 8.15507221342024
20390.6983217593 8.15507531620719
20390.7037384259 8.15507800989953
20390.7231828704 8.15512346151183
20390.7419328704 8.15515931637176
20390.787349537 8.15516206515628
20390.8119328704 8.15516228633831
20390.8434606481 8.15516248738635
20390.8530439815 8.15516290533692
20390.8754050926 8.15521409778697
20390.8902662037 8.15524037157457
20390.9001273148 8.15524074744099
20390.9012384259 8.15528603651229
20390.9015162037 8.15529822614256
20390.9342939815 8.1553000000023
20390.9447106481 8.15537628059884
20390.9758217593 8.15543812328411
20391.128599537 8.15543824137295
20391.1570717593 8.1554562839903
20391.1709606481 8.15545646465366
20391.1859606481 8.15545819296588
20391.2034606481 8.15549508052573
20391.2140162037 8.15549549843245
20391.2445717593 8.15549551978647
20391.2742939815 8.15549902488288
20391.3266550926 8.15551368403398
20391.3316550926 8.15552031040844
20391.3462384259 8.15553020350267
20391.3731828704 8.15554264518827
20391.3783217593 8.15554267663228
20391.3794328704 8.15554544320585
20391.3838773148 8.1555576756651
20391.3929050926 8.15556067135882
20391.3974884259 8.15557094180602
20391.4106828704 8.15566927744339
20391.434849537 8.15566932836242
20391.4491550926 8.15566937481442
20391.4602662037 8.15566965118462
20391.4806828704 8.15569161823482
20391.4826273148 8.15570405915621
20391.4930439815 8.15570426740452
20391.4991550926 8.15570432247484
20391.5095717593 8.1557044175093
20391.5383217593 8.15570771760878
20391.5413773148 8.15591898039604
20391.5419328704 8.15604219816841
20391.5422106481 8.15604663929239
20391.6004050926 8.15604668580046
20391.6052662037 8.15609034997197
20391.6341550926 8.15612963224103
20391.6441550926 8.15612985334349
20391.6541550926 8.15615835036793
20391.6562384259 8.15617552834767
20391.6570717593 8.1563861947288
20391.6684606481 8.15667297075169
20391.686099537 8.15669176768525
20391.6931828704 8.15669314258553
20391.6991550926 8.15672175456717
20391.7224884259 8.15681793660356
20391.7274884259 8.15689364842889
20391.7541550926 8.15689421666981
20391.772349537 8.15691963777179
20391.8480439815 8.15694146570278
20391.8537384259 8.15694288474396
20391.866099537 8.15716114017551
20391.8791550926 8.15717420507998
20391.9654050926 8.15717589167638
20391.9662384259 8.15722119471012
20392.0055439815 8.15734466905594
20392.0276273148 8.15756736388076
20392.1158217593 8.15757984459066
20392.1476273148 8.15785941666506
20392.1556828704 8.1578631319249
20392.1619328704 8.15786325036185
20392.1747106481 8.15793951576477
20392.2772106481 8.15793991311051
20392.3226273148 8.15794078540769
20392.3588773148 8.15801621865862
20392.3602662037 8.15809182099421
20392.3672106481 8.15821134914076
20392.3677662037 8.15843080856764
20392.4033217593 8.15843099464611
20392.4099884259 8.15843107126658
20392.4277662037 8.15843432575239
20392.4481828704 8.15843456090384
20392.4731828704 8.15844133749513
20392.4869328704 8.15844164114455
20392.5005439815 8.15844171667965
20392.6255439815 8.15845371700985
20392.6316550926 8.15846515453926
20392.6405439815 8.15846535999274
20392.6740162037 8.15846932271888
20392.6888773148 8.15865232183303
20392.696099537 8.15866286562088
20392.7122106481 8.15866820965194
20392.7176273148 8.15866826973092
20392.7452662037 8.15866829179269
20392.7884606481 8.15871546677231
20392.7942939815 8.15871566357536
20392.9070717593 8.15871687907361
20392.9588773148 8.15877249282867
20392.9705439815 8.15884314890113
20392.974849537 8.15885840575862
20393.1090162037 8.15885854244511
20393.1104050926 8.15885959162545
20393.2637384259 8.1588980889438
20393.2644328704 8.15896053960412
20393.2647106481 8.15902589057946
20393.2656828704 8.15908955224791
20393.2867939815 8.15909701045552
20393.292349537 8.15910191164799
20393.3881828704 8.15910406692431
20393.4113773148 8.15911128643891
20393.4137384259 8.15923679792949
20393.4390162037 8.15923773262675
20393.4395717593 8.15923883133169
20393.5381828704 8.1592451699204
20393.5390162037 8.15924682526792
20393.5492939815 8.15927368700989
20393.5602662037 8.1595574363687
20393.5956828704 8.15955755387299
20393.6283217593 8.15955778978725
20393.631099537 8.15956174562285
20393.6620717593 8.15983415148721
20393.6637384259 8.1600750345778
20393.6680439815 8.16007507113353
20393.6713773148 8.1600751003915
20393.673599537 8.16007512167266
20393.6740162037 8.16021625862361
20393.6754050926 8.1602165381207
20393.6831828704 8.1602165527184
20393.7288773148 8.16023080672363
20393.8352662037 8.1602366556497
20393.913599537 8.16024764610094
20393.9452662037 8.16024787295183
20393.9587384259 8.16024808918866
20394.111099537 8.16025201627371
20394.1640162037 8.16026943714385
20394.2272106481 8.1603174162186
20394.2370717593 8.16031818646003
20394.2754050926 8.16036903391407
20394.2758217593 8.16041984274077
20394.3269328704 8.16044367447972
20394.4280439815 8.16044370126573
20394.4317939815 8.16044422385838
20394.437349537 8.16044429750019
20394.4613773148 8.16044450329087
20394.4837384259 8.16046639713965
20394.4901273148 8.16046650912519
20394.5279050926 8.16046692293651
20394.5284606481 8.16047930554362
20394.5480439815 8.16047936404016
20394.553599537 8.16048189172318
20394.6329050926 8.160512221232
20394.6374884259 8.16051238075671
20394.6397106481 8.16056292344123
20394.6433217593 8.16056324142026
20394.6519328704 8.16056328037094
20394.6744328704 8.16059075458607
20394.6755439815 8.16059205030929
20394.6756828704 8.16063518112751
20394.676099537 8.16064209736487
20394.6790162037 8.16064914542302
20394.6894328704 8.16064917193816
20394.7077662037 8.16064934125794
20394.7144328704 8.16064940953414
20394.7154050926 8.16068559174685
20394.7180439815 8.16071802678246
20394.7277662037 8.16077298916747
20394.7352662037 8.16084846067567
20394.7640162037 8.16084848030109
20394.769849537 8.16086081538156
20394.7754050926 8.16100029560736
20394.7956828704 8.1610006445446
20394.7977662037 8.1610650732663
20394.8022106481 8.16106890742224
20394.8213773148 8.16107178598049
20394.8629050926 8.16107230226381
20394.9722106481 8.16108463625134
20395.0097106481 8.1610848449377
20395.0102662037 8.16132620466225
20395.0163773148 8.16132625197023
20395.072349537 8.16137242335559
20395.0784606481 8.16139489598051
20395.1105439815 8.16139804194247
20395.1697106481 8.16141534704657
20395.1915162037 8.16141540797556
20395.1954050926 8.16141545893757
20395.2017939815 8.16143771250591
20395.2120717593 8.16145010292304
20395.2183217593 8.16147202659753
20395.2720717593 8.16147307729587
20395.2742939815 8.16150346773398
20395.2865162037 8.16150754692627
20395.3358217593 8.16152942584194
20395.3834606481 8.16160508840337
20395.3859606481 8.16160652555327
20395.3874884259 8.16164447260772
20395.397349537 8.16168260371914
20395.4065162037 8.16168307249121
20395.4234606481 8.16168953224672
20395.4274884259 8.16171283543689
20395.4604050926 8.16171303689776
20395.4977662037 8.16175813117198
20395.5102662037 8.16175835146224
20395.5319328704 8.16177135609547
20395.5599884259 8.16181644931853
20395.5717939815 8.16181655142572
20395.6037384259 8.16186904103303
20395.6055439815 8.16187201307957
20395.6405439815 8.16188355520859
20395.6940162037 8.16190332207623
20395.7008217593 8.1620345624912
20395.7217939815 8.16203954568113
20395.7584606481 8.16203993217731
20395.772349537 8.16208501261466
20395.8541550926 8.16208607625398
20395.9090162037 8.16224398548502
20395.913599537 8.16224669220065
20395.9284606481 8.16225901065623
20395.9284606481 8.16226125404456
20395.9381828704 8.16244766798572
20395.9384606481 8.16265293907832
20395.977349537 8.16265362669606
20395.9956828704 8.1626539572436
20395.9983217593 8.1626614414221
20396.0080439815 8.16266590057459
20396.0095717593 8.16269945580858
20396.0159606481 8.16269958487982
20396.0547106481 8.16276245206581
20396.0894328704 8.1627872679026
20396.1459606481 8.16304294243771
20396.153599537 8.16304302102331
20396.1962384259 8.16304692039876
20396.2108217593 8.16308293811857
20396.218599537 8.16317751653512
20396.2755439815 8.16317892975142
20396.2844328704 8.16317952124178
20396.294849537 8.16324249398193
20396.3266550926 8.16325988066523
20396.3479050926 8.16327216892866
20396.3806828704 8.16330250091728
20396.4691550926 8.16330469179616
20396.489849537 8.16330599817177
20396.5591550926 8.16330641186565
20396.5863773148 8.16334567404542
20396.6206828704 8.16336502076287
20396.6234606481 8.16336750354218
20396.6688773148 8.16336809499898
20396.699849537 8.16336850809901
20396.7179050926 8.16337774644217
20396.7434606481 8.16340954951074
20396.769849537 8.16341228711747
20396.8141550926 8.16343734242516
20396.8229050926 8.16343753131149
20396.8429050926 8.16345037667849
20396.8522106481 8.16347215413454
20396.8531828704 8.1634957720987
20396.861099537 8.1636632384588
20396.8758217593 8.16366383575828
20396.9544328704 8.16366555150899
20396.9651273148 8.16369812982069
20396.9788773148 8.16374316928588
20397.0617939815 8.16374505367842
20397.1167939815 8.16382075949659
20397.137349537 8.16382087672411
20397.3862384259 8.16385120391505
20397.3970717593 8.16387657099877
20397.4040162037 8.16387658520999
20397.4055439815 8.16387669158718
20397.413599537 8.16387680934908
20397.436099537 8.16388372252548
20397.437349537 8.16415009734387
20397.4667939815 8.16415057847955
20397.4804050926 8.1641512426104
20397.5584606481 8.16443423514412
20397.6091550926 8.16470479045034
20397.6262384259 8.16472662560632
20397.6288773148 8.16482550152975
20397.6576273148 8.1648313849341
20397.6877662037 8.16484132821116
20397.7101273148 8.16484701245969
20397.7147106481 8.16486884634801
20397.717349537 8.16487032818542
20397.7242939815 8.16492070805729
20397.7338773148 8.16498419195321
20397.7358217593 8.16505388463553
20397.7441550926 8.16519472237705
20397.8001273148 8.165200446989
20397.8474884259 8.16520071647633
20397.877349537 8.16523121489841
20397.8834606481 8.1652428242197
20397.8955439815 8.16524314869963
20397.9083217593 8.16524485795011
20397.937349537 8.16524503638667
20397.9940162037 8.16525613107064
20398.0342939815 8.16525615778389
20398.0877662037 8.16526305807797
20398.1549884259 8.1652630778523
20398.2940162037 8.1654862258682
20398.3533217593 8.16549793235295
20398.3669328704 8.16549804459661
20398.4294328704 8.16549811495841
20398.5627662037 8.16550735181326
20398.5788773148 8.16550745362588
20398.6009606481 8.16578242075544
20398.6166550926 8.16580477008027
20398.6219328704 8.16583543691286
20398.6544328704 8.16585223234945
20398.699849537 8.16588242154616
20398.7002662037 8.16591261040353
20398.7006828704 8.16595000499209
20398.7104050926 8.16596418072509
20398.7704050926 8.1659658420396
20398.8604050926 8.16596585402088
20398.9501273148 8.16596777542064
20398.9642939815 8.16598951367341
20399.0077662037 8.16606496533551
20399.0688773148 8.16606537782388
20399.0704050926 8.16606546222883
20399.1433217593 8.16607392606911
20399.2129050926 8.16635788087597
20399.2347106481 8.1663589165004
20399.2413773148 8.16639247943729
20399.2576273148 8.16644670860884
20399.2588773148 8.16644672597858
20399.3341550926 8.16650361999054
20399.3426273148 8.16650533654147
20399.361099537 8.16651227956462
20399.3716550926 8.16652486505071
20399.376099537 8.16652706882127
20399.4254050926 8.16652799946738
20399.4319328704 8.16652971600752
20399.4758217593 8.16652997243339
20399.4941550926 8.16653012825185
20399.5458217593 8.1665302655805
20399.5612384259 8.1665302775268
20399.5808217593 8.16659434842433
20399.5866550926 8.16675887207086
20399.6330439815 8.16682957612042
20399.648599537 8.16703848393328
20399.6490162037 8.16706856257326
20399.669849537 8.16711350498872
20399.6715162037 8.16711727332997
20399.6801273148 8.16738270238139
20399.6922106481 8.16759152008875
20399.8087384259 8.16759255542827
20399.8097106481 8.16759262877045
20399.8176273148 8.16762233456875
20399.8852662037 8.16762240686884
20399.9191550926 8.1676231729788
20399.9420717593 8.16762921597199
20399.9494328704 8.16763104256772
20399.9774884259 8.16765563627851
20399.9781828704 8.1676591819482
20400.0469328704 8.16769562203502
20400.0531828704 8.1677515304456
20400.061099537 8.16782728254755
20400.0802662037 8.16808327304663
20400.0809606481 8.16811222984715
20400.0979050926 8.16838981094383
20400.1469328704 8.16838991736224
20400.1508217593 8.16859854529324
20400.186099537 8.16859859592361
20400.233599537 8.16859872821339
20400.2424884259 8.16859886080505
20400.2726273148 8.16861119726689
20400.3263773148 8.16861488332296
20400.3277662037 8.16861545339282
20400.4158217593 8.16861605606628
20400.4705439815 8.16862844387847
20400.4801273148 8.16863274204808
20400.5454050926 8.1686546099248
20400.5745717593 8.16892660938854
20400.5759606481 8.16919863708906
20400.5776273148 8.16947066003046
20400.5792939815 8.16974264558621
20400.5930439815 8.16980679716802
20400.639849537 8.16981246050834
20400.6449884259 8.16981486826466
20400.6709606481 8.16981497832738
20400.6967939815 8.16982730126232
20400.7031828704 8.16983266821998
20400.7247106481 8.16983454760447
20400.7320717593 8.16983455896597
20400.738599537 8.16985631848582
20400.7455439815 8.16990250458563
20400.7622106481 8.17000099256779
20400.7674884259 8.17000101932151
20400.7859606481 8.17000104595159
20400.9187384259 8.17000126611368
20400.9252662037 8.17000143804445
20400.9287384259 8.17000161193099
20400.9345717593 8.17000302844455
20400.9619328704 8.17000542173784
20400.9940162037 8.17000566915628
20401.0174884259 8.17000714462676
20401.0617939815 8.1700207730802
20401.0949884259 8.17002088626558
20401.0999884259 8.17002099875931
20401.1038773148 8.17002111273083
20401.113599537 8.17002113171666
20401.1455439815 8.17022906109605
20401.1954050926 8.17023192262802
20401.3295717593 8.17025455194796
20401.3469328704 8.17052641462518
20401.3480439815 8.17079811062658
20401.3480439815 8.17106980160819
20401.3494328704 8.17110527780155
20401.349849537 8.17110665265824
20401.3502662037 8.17111042438567
20401.3701273148 8.17111350098304
20401.3767939815 8.17112920891903
20401.3815162037 8.1712856738548
20401.3905439815 8.17155729600594
20401.3905439815 8.17182884850209
20401.3916550926 8.17210033135658
20401.3972106481 8.17217523036599
20401.4027662037 8.17217532152287
20401.4252662037 8.17244671790585
20401.4299884259 8.1727180447584
20401.4333217593 8.17272106504637
20401.4880439815 8.17272109138955
20401.5254050926 8.17272276806897
20401.526099537 8.17272332167086
20401.531099537 8.17299435323111
20401.5454050926 8.17300419948653
20401.5727662037 8.17316041963485
20401.5776273148 8.17343131755224
20401.5824884259 8.17343414329869
20401.6119328704 8.17364189697948
20401.6252662037 8.17364928394977
20401.6263773148 8.17365419794381
20401.6322106481 8.17366669336952
20401.6484606481 8.17366846318308
20401.6488773148 8.17367120010763
20401.6642939815 8.17376724136159
20401.6647106481 8.17376733424007
20401.6679050926 8.1738574892491
20401.6719328704 8.17386703796069
20401.6780439815 8.17387247304197
20401.6837384259 8.1739972273433
20401.6879050926 8.17402564306451
20401.7251273148 8.17402643477707
20401.7963773148 8.17402896313513
20401.8441550926 8.17420727688416
20401.8924884259 8.17421562395781
20401.9279050926 8.17421647885983
20401.9440162037 8.17421677421105
20401.9788773148 8.17421697599064
20402.0069328704 8.17421709149821
20402.039849537 8.17422249641009
20402.0815162037 8.1742235657539
20402.1230439815 8.17429924958997
20402.2138773148 8.1742992998841
20402.2359606481 8.17430384753775
20402.2433217593 8.17430616741305
20402.3658217593 8.17446804865593
20402.3956828704 8.17446880732928
20402.4695717593 8.17447323511224
20402.4726273148 8.17447806288849
20402.526099537 8.17448763770385
20402.5265162037 8.17458583076847
20402.5716550926 8.17459803012236
20402.592349537 8.17463676196511
20402.6097106481 8.17463700910638
20402.6262384259 8.17464365959698
20402.6334606481 8.17466025093364
20402.6334606481 8.17467242926853
20402.6408217593 8.1747462829256
20402.6420717593 8.17474695941624
20402.6612384259 8.17475852319625
20402.6633217593 8.17475868960956
20402.6647106481 8.17477859329789
20402.6967939815 8.17484734757205
20402.7180439815 8.17490498866781
20402.7606828704 8.17490511750052
20402.761099537 8.17495742814943
20402.7633217593 8.1749600716622
20402.8370717593 8.17520758389389
20402.8434606481 8.17520780222496
20402.8649884259 8.17523205516564
20402.8997106481 8.17523225452472
20402.922349537 8.17523237083977
20402.9279050926 8.17526697877753
20402.9459606481 8.17528136182517
20402.9490162037 8.17533575155262
20402.9799884259 8.17533595797837
20402.9820717593 8.17533610340334
20402.9824884259 8.17533613114229
20403.0116550926 8.17533626319193
20403.0187384259 8.1753363803025
20403.0191550926 8.17533669530547
20403.0231828704 8.17537991274805
20403.0404050926 8.17538325830448
20403.1649884259 8.17538366624503
20403.166099537 8.17539601272295
20403.2220717593 8.17539736299408
20403.2359606481 8.17564357823111
20403.2747106481 8.17566021738717
20403.2762384259 8.17569034888336
20403.3566550926 8.17569037540632
20403.3666550926 8.175743610093
20403.4129050926 8.1757436214079
20403.4231828704 8.17581852213662
20403.4519328704 8.17581867596142
20403.5352662037 8.17581934134874
20403.6287384259 8.17584561531806
20403.643599537 8.17586294710202
20403.6606828704 8.17586620484591
20403.6638773148 8.1758672965015
20403.6826273148 8.17586759681069
20403.6892939815 8.175867685976
20403.7467939815 8.17586861058228
20403.7497106481 8.17587284738048
20403.7638773148 8.17587341641926
20403.7695717593 8.17588756559713
20403.7747106481 8.17596218895363
20403.7934606481 8.17597532177566
20403.799849537 8.17597884866471
20403.8092939815 8.1759952618113
20403.8138773148 8.17601166797972
20403.8172106481 8.17602807610908
20403.8195717593 8.17605639629562
20403.8230439815 8.17609268628764
20403.8238773148 8.17609290454192
20403.8277662037 8.17614478363243
20403.8301273148 8.17615705444925
20403.8405439815 8.17617060961858
20403.8452662037 8.17618337337006
20403.8455439815 8.17623515064577
20403.8470717593 8.17623517221255
20403.8495717593 8.17627000892024
20403.849849537 8.17628675165163
20403.8531828704 8.1763269072939
20403.8545717593 8.17633323172113
20403.9094328704 8.17633345440137
20403.9249884259 8.17635667624221
20403.9390162037 8.17635921507454
20403.9431828704 8.17653051521055
20403.9572106481 8.17653912957961
20403.9740162037 8.17661904980133
20404.0009606481 8.17688934936307
20404.0176273148 8.17692600492931
20404.021099537 8.17694847943033
20404.0295717593 8.17695085487773
20404.056099537 8.17695177197425
20404.0797106481 8.17702367142896
20404.0855439815 8.17702410823075
20404.2569328704 8.17702436994943
20404.2609606481 8.17702472215917
20404.2765162037 8.17702494031634
20404.2995717593 8.17702732915889
20404.3183217593 8.17702893793395
20404.3558217593 8.17703122640203
20404.3612384259 8.177301028095
20404.3615162037 8.1773017047868
20404.3691550926 8.1773048247539
20404.3901273148 8.17757471216217
20404.4408217593 8.17757599741078
20404.4556828704 8.17757626543674
20404.4756828704 8.17757669114853
20404.4819328704 8.17757690062258
20404.4883217593 8.17757720260662
20404.4915162037 8.17757750488978
20404.5340162037 8.17773355045759
20404.5547106481 8.17781121233949
20404.6044328704 8.17782165186354
20404.6090162037 8.17798025405365
20404.613599537 8.1780822674724
20404.6140162037 8.178224085373
20404.6234606481 8.17823286100327
20404.6279050926 8.17827044658679
20404.6324884259 8.17828765306039
20404.6791550926 8.1782876539072
20404.698599537 8.17838947944758
20404.7213773148 8.17841887173834
20404.7241550926 8.17841902187165
20404.8017939815 8.17847024963041
20404.821099537 8.17849054205865
20404.8230439815 8.17860714408646
20404.8312384259 8.17861026935458
20404.8322106481 8.17861807414356
20404.8395717593 8.17861915947457
20404.9006828704 8.17861937744923
20404.9091550926 8.1787076782301
20404.923599537 8.17873686674293
20404.9437384259 8.17873707934474
20405.102349537 8.17879763198586
20405.1642939815 8.17887239925517
20405.2231828704 8.17890232135236
20405.2651273148 8.17890271899705
20405.2720717593 8.17891514005467
20405.2734606481 8.17891535246983
20405.3179050926 8.17904190902749
20405.3195717593 8.1790439059125
20405.3288773148 8.17908174167654
20405.332349537 8.17908244101881
20405.3354050926 8.17927644645299
20405.3605439815 8.17927660850401
20405.3867939815 8.17928155903764
20405.4022106481 8.17943586155544
20405.4138773148 8.1794364142571
20405.4163773148 8.17943665005527
20405.4470717593 8.17944367650895
20405.5481828704 8.17944389429643
20405.5492939815 8.17944396704971
20405.5872106481 8.17944426669537
20405.5997106481 8.17945105523435
20405.6059606481 8.17947979968811
20405.619849537 8.17948942946049
20405.6397106481 8.17952907653385
20405.6577662037 8.17956083437025
20405.6770717593 8.17956745527612
20405.6937384259 8.17956773477152
20405.6958217593 8.17956893623027
20405.7013773148 8.17978454592182
20405.7095717593 8.1797999740163
20405.7247106481 8.17982317012565
20405.7320717593 8.1798232353752
20405.7626273148 8.17982338605391
20405.7672106481 8.1798247840097
20405.7681828704 8.17982552352978
20405.7758217593 8.17982593040194
20405.8379050926 8.17982604640997
20405.8980439815 8.17988472865556
20405.9326273148 8.18000240237387
20406.0104050926 8.18003855769576
20406.0237384259 8.18007602789375
20406.0699884259 8.18012442332219
20406.1066550926 8.18012606087734
20406.1276273148 8.18015346911071
20406.1747106481 8.18015348301042
20406.1758217593 8.1801544026266
20406.1794328704 8.18017140339511
20406.1865162037 8.18017170295516
20406.2687384259 8.18017673987228
20406.371099537 8.18018295977179
20406.3734606481 8.18018322414778
20406.3980439815 8.18018493265452
20406.4052662037 8.18034207820817
20406.4151273148 8.18034873956297
20406.4597106481 8.18034882027248
20406.473599537 8.18041755473628
20406.4787384259 8.18041777244012
20406.4790162037 8.18041790937326
20406.4883217593 8.18042231528811
20406.4966550926 8.18042353874352
20406.5320717593 8.18042394631878
20406.5490162037 8.18042515399278
20406.5715162037 8.18042563308533
20406.6294328704 8.18043427330652
20406.6717939815 8.18043452532029
20406.7158217593 8.18043472774239
20406.7165162037 8.18043488527787
20406.7266550926 8.18043660103714
20406.7276273148 8.18044402332579
20406.7290162037 8.18045636310562
20406.7444328704 8.18045641323661
20406.7492939815 8.18045652926568
20406.7534606481 8.18045678994477
20406.759849537 8.18045991799707
20406.7701273148 8.18046003397925
20406.7913773148 8.1804665403757
20406.8977662037 8.1804680975931
20406.9504050926 8.1804706631467
20406.9781828704 8.18047419280687
20407.1059606481 8.18051680392671
20407.169849537 8.18054339211066
20407.1929050926 8.1805435397535
20407.2330439815 8.18058100177399
20407.327349537 8.180581220457
20407.3291550926 8.18060594722483
20407.3308217593 8.18060608611191
20407.3405439815 8.18060610000954
20407.4595717593 8.1806063147792
20407.4709606481 8.180632332183
20407.4709606481 8.18065454253945
20407.4808217593 8.18065546876423
20407.494849537 8.18065548083774
20407.496099537 8.1808105296383
20407.4967939815 8.18081054889433
20407.5006828704 8.18081224949099
20407.5019328704 8.18081265621832
20407.5577662037 8.18081435385853
20407.5579050926 8.1808148292332
20407.5842939815 8.18081541417275
20407.5963773148 8.18082213412732
20407.6012384259 8.18082273254485
20407.6317939815 8.18082280817399
20407.642349537 8.18097872064531
20407.6442939815 8.18097932015957
20407.6520717593 8.18097999137792
20407.7054050926 8.18098295372404
20407.7266550926 8.18098310811985
20407.7274884259 8.18098402459725
20407.783599537 8.18098406323561
20407.8045717593 8.18099650884344
20407.8059606481 8.18101324682189
20407.9487384259 8.18101356075674
20407.9649884259 8.18108821213332
20407.9804050926 8.18109130381946
20407.9841550926 8.18110902876096
20407.9909606481 8.18110914471571
20407.9924884259 8.18111038668345
20408.009849537 8.18111039806779
20408.0572106481 8.18111405968295
20408.0677662037 8.18138745998018
20408.0955439815 8.18138746949375
20408.1384606481 8.18138916949791
20408.1869328704 8.18138921960572
20408.2212384259 8.18138928615952
20408.279849537 8.1814011100228
20408.2806828704 8.18140124689053
20408.2808217593 8.18140136193603
20408.2852662037 8.1814013903318
20408.3095717593 8.1814014103904
20408.3201273148 8.1814016279897
20408.3515162037 8.18167101434799
20408.3731828704 8.18168324362022
20408.3972106481 8.18168576992429
20408.4066550926 8.18168722794227
20408.4309606481 8.18168763444031
20408.4354050926 8.18171599222141
20408.4388773148 8.18171634598456
20408.5033217593 8.18173950338494
20408.5079050926 8.18173970186092
20408.5849884259 8.18174729048907
20408.6051273148 8.18174919310965
20408.6192939815 8.18175904818185
20408.6717939815 8.18176492350216
20408.6738773148 8.18176691772505
20408.6824884259 8.18176698624171
20408.687349537 8.18177091678893
20408.7052662037 8.18178800078843
20408.7249884259 8.18179675602933
20408.728599537 8.18179775679355
20408.7313773148 8.18180661536558
20408.7333217593 8.18186691607693
20408.7381828704 8.18186705353292
20408.7502662037 8.18187926842496
20408.8063773148 8.18188368477093
20408.8259606481 8.18188371184025
20408.8777662037 8.18195810322191
20408.9101273148 8.18195850968685
20408.982349537 8.18197073825712
20408.9892939815 8.18200223863211
20409.1174884259 8.18200393809009
20409.1615162037 8.18201350190457
20409.1747106481 8.18202572934188
20409.1774884259 8.18203052084864
20409.1784606481 8.18205210606402
20409.1808217593 8.18205215638683
20409.232349537 8.18205406387376
20409.2774884259 8.18206089524978
20409.2967939815 8.18206101140517
20409.357349537 8.1820669059412
20409.3634606481 8.18206821589822
20409.3772106481 8.18206991906608
20409.3869328704 8.1820700181298
20409.4226273148 8.18207038880939
20409.4615162037 8.18207059385186
20409.466099537 8.18207131229369
20409.4674884259 8.18207141135739
20409.4705439815 8.18207151042109
20409.474849537 8.18207153685379
20409.5031828704 8.18207163591749
20409.5077662037 8.18207173498118
20409.5356828704 8.18207173621752
20409.5487384259 8.18208300772026
20409.5516550926 8.18208341245095
20409.5527662037 8.18208363781604
20409.5537384259 8.18208375857815
20409.5715162037 8.18208467999742
20409.5933217593 8.18208477906082
20409.5958217593 8.1820849965885
20409.6008217593 8.18208667717474
20409.6041550926 8.18208702836396
20409.6056828704 8.18208718577295
20409.617349537 8.18208777031431
20409.6322106481 8.1820904726232
20409.6487384259 8.18223414184548
20409.6504050926 8.18223421467521
20409.6505439815 8.18226946625599
20409.6542939815 8.18226962365338
20409.6545717593 8.18226967374112
20409.6829050926 8.18227221858704
20409.6922106481 8.1822738904953
20409.6988773148 8.18227413916449
20409.7074884259 8.18227435667576
20409.7302662037 8.18229808708459
20409.7377662037 8.18229818161728
20409.7447106481 8.18229819408817
20409.7462384259 8.18231329123028
20409.7658217593 8.18231334286205
20409.769849537 8.18231352054528
20409.8249884259 8.18233905442445
20409.8252662037 8.18236484654053
20409.8259606481 8.18236504173498
20409.8806828704 8.18236674097673
20409.8840162037 8.18236731540611
20409.8867939815 8.18236759238103
20409.8979050926 8.18236970386502
20409.9084606481 8.18237024533705
20409.9222106481 8.18237178402956
20409.9254050926 8.18237183423138
20409.9538773148 8.18237678920405
20409.9662384259 8.18237689632785
20409.9783217593 8.18237707453588
20409.9856828704 8.18237831883551
20410.0440162037 8.18240111200132
20410.0562384259 8.18240151840795
20410.0829050926 8.18263631914037
20410.1476273148 8.18286176218737
20410.2192939815 8.18287603508287
20410.2429050926 8.18288305417652
20410.3038773148 8.18288495733446
20410.3177662037 8.18288612473807
20410.3284606481 8.18288957552632
20410.3287384259 8.18292212454679
20410.359849537 8.18292342763668
20410.3633217593 8.18293025599575
20410.3634606481 8.1829327413847
20410.3652662037 8.18293436422963
20410.3781828704 8.18293624254123
20410.3820717593 8.18293634116004
20410.3854050926 8.18293819565573
20410.4272106481 8.18293833570923
20410.4666550926 8.18293843473237
20410.496099537 8.18293855110509
20410.5527662037 8.18293855822706
20410.5730439815 8.18293885991442
20410.6201273148 8.18301379073005
20410.6366550926 8.18301388975064
20410.7754050926 8.18301929860123
20410.787349537 8.18302494581771
20410.8288773148 8.18302664446895
20410.829849537 8.18302686190123
20410.8299884259 8.18305101468601
20410.8666550926 8.18306027665653
20410.8905439815 8.18306865168262
20410.9033217593 8.18307035405129
20410.9169328704 8.18307187732712
20410.9174884259 8.18307228450876
20410.933599537 8.18312985798903
20410.9391550926 8.18313039964134
20410.9837384259 8.18313042606181
20410.987349537 8.18313354319188
20411.018599537 8.18313516511693
20411.0692939815 8.18314114391159
20411.0915162037 8.18314124381313
20411.0976273148 8.18316281712961
20411.1027662037 8.18316303554108
20411.1990162037 8.18316698049468
20411.2063773148 8.18316702356607
20411.2345717593 8.18316708075571
20411.2712384259 8.18342559390486
20411.2812384259 8.18342562031494
20411.3069328704 8.18342652597586
20411.3799884259 8.1835008113531
20411.3827662037 8.18353266385841
20411.3866550926 8.18353567128611
20411.4209606481 8.18354491237645
20411.422349537 8.1835471827118
20411.4267939815 8.1835477693444
20411.4276273148 8.18355166918154
20411.4705439815 8.18355207526644
20411.483599537 8.18355217424126
20411.492349537 8.18355492534159
20411.4972106481 8.18355546327124
20411.4981828704 8.18359333484339
20411.5576273148 8.18359384796756
20411.5856828704 8.18360949312674
20411.5924884259 8.18361127266504
20411.6184606481 8.1836582208335
20411.6190162037 8.18370804480601
20411.6209606481 8.18375759389327
20411.6304050926 8.18380601767858
20411.6497106481 8.18385458365058
20411.6509606481 8.1839032351215
20411.6533217593 8.18391218869266
20411.6541550926 8.18396004828111
20411.6545717593 8.18400042192006
20411.6554050926 8.18405060739284
20411.6872106481 8.18405223017861
20411.6945717593 8.1841005789768
20411.7074884259 8.18425588056589
20411.7138773148 8.18425626005491
20411.7383217593 8.1842579574929
20411.7444328704 8.18425834384585
20411.7505439815 8.18427723110429
20411.7570717593 8.18427862903127
20411.7644328704 8.18427873288213
20411.7945717593 8.18427882731524
20411.8656828704 8.18427889990053
20411.8666550926 8.18427901355482
20411.8731828704 8.18427910809569
20411.8999884259 8.18428222306399
20411.9119328704 8.18428288070541
20411.9162384259 8.18434025547311
20411.9502662037 8.18434337037558
20411.9708217593 8.18434400564186
20411.9969328704 8.18434712730781
20412.0065162037 8.18434770218231
20412.0095717593 8.18434781793831
20412.028599537 8.18434886950653
20412.1265162037 8.18435225606857
20412.1809606481 8.18435266387353
20412.1938773148 8.18435436126096
20412.1962384259 8.1845436802132
20412.213599537 8.1845443060437
20412.2251273148 8.18454435294414
20412.2324884259 8.18455111140005
20412.2592939815 8.18461351444171
20412.2619328704 8.18461570539684
20412.2987384259 8.1846163113782
20412.3363773148 8.18461682160658
20412.3372106481 8.18464075535866
20412.3463773148 8.18464097260535
20412.3691550926 8.18466031567206
20412.3899884259 8.1846672358373
20412.4076273148 8.18467147381335
20412.4181828704 8.1846716063841
20412.4209606481 8.18467206686275
20412.4669328704 8.18467218286748
20412.4866550926 8.18467253032613
20412.4937384259 8.18481480701831
20412.507349537 8.18482346368275
20412.541099537 8.18485293181742
20412.549849537 8.18485297797998
20412.5562384259 8.18485307824138
20412.5859606481 8.18499784187971
20412.5951273148 8.18499938869498
20412.617349537 8.18499955424888
20412.6545717593 8.18501934180982
20412.6545717593 8.18503850162236
20412.6604050926 8.18517370797827
20412.691099537 8.18520729273247
20412.7308217593 8.18521522549323
20412.7515162037 8.18524182794063
20412.7716550926 8.18550474373081
20412.7895717593 8.18557918997237
20412.8117939815 8.18558036249109
20412.822349537 8.18558058405783
20412.8576273148 8.18558058730193
20412.8617939815 8.18558062330859
20412.9013773148 8.18558159113802
20412.9551273148 8.18560656952595
20413.0074884259 8.18560661540768
20413.0397106481 8.18560683354026
20413.0424884259 8.18561603721303
20413.0827662037 8.18561609170606
20413.088599537 8.18563049655152
20413.1022106481 8.18565423201428
20413.1351273148 8.18566227342491
20413.1534606481 8.18570129479341
20413.1665162037 8.18573083691391
20413.1694328704 8.18573128972185
20413.1824884259 8.18574833264971
20413.1851273148 8.18574835903574
20413.2316550926 8.18577815639296
20413.2331828704 8.18578204294757
20413.3137384259 8.18578313605702
20413.3549884259 8.18578380564169
20413.3565162037 8.18600817717557
20413.3645717593 8.18608271789687
20413.3651273148 8.1860858221108
20413.3870717593 8.18608619513974
20413.4017939815 8.18608632201987
20413.4265162037 8.18608708114776
20413.4351273148 8.1860938465313
20413.4351273148 8.18609418506812
20413.4359606481 8.18609689565225
20413.4494328704 8.18609800061228
20413.4537384259 8.18610484666139
20413.4926273148 8.1861089997091
20413.4969328704 8.18614986379229
20413.5005439815 8.18625773432852
20413.5145717593 8.1862593793335
20413.5237384259 8.18626548546047
20413.5388773148 8.18626553672198
20413.5459606481 8.18626581101005
20413.5470717593 8.1864715411267
20413.5569328704 8.18654648450774
20413.5638773148 8.18654723333485
20413.5740162037 8.18659885120938
20413.574849537 8.18685036318276
20413.5892939815 8.18685102815094
20413.5894328704 8.18691411075192
20413.5906828704 8.18691562248702
20413.592349537 8.18692034584895
20413.5962384259 8.18692641108374
20413.601099537 8.18692935428076
20413.6077662037 8.18693140131731
20413.6134606481 8.18693785490606
20413.6247106481 8.18695478797722
20413.6501273148 8.18696906805776
20413.6616550926 8.18697787466192
20413.666099537 8.18697833790518
20413.671099537 8.18698539949431
20413.6762384259 8.18698845964996
20413.6765162037 8.18699068106776
20413.6849884259 8.18699577356849
20413.7165162037 8.18699652911302
20413.7216550926 8.18700610033491
20413.7274884259 8.18701567668409
20413.7542939815 8.18704314896957
20413.8166550926 8.18704315671419
20413.8270717593 8.18710098256502
20413.8651273148 8.18710109613814
20413.8867939815 8.1871058969887
20413.8883217593 8.18711941213839
20413.8959606481 8.18712450310757
20413.9284606481 8.18712453379153
20413.981099537 8.18712729631984
20414.0179050926 8.18721632647834
20414.0279050926 8.18721650363833
20414.0284606481 8.18733656386593
20414.0438773148 8.18737910600518
20414.0529050926 8.18749984586487
20414.098599537 8.18750079509708
20414.1180439815 8.18750083269012
20414.1651273148 8.18750085904047
20414.199849537 8.18751304483089
20414.2124884259 8.18751348818106
20414.2847106481 8.18751360370783
20414.3799884259 8.18761541194657
20414.3972106481 8.18761610746772
20414.4022106481 8.18761622351837
20414.4122106481 8.18762062338805
20414.4305439815 8.18762999479868
20414.4570717593 8.18764258455581
20414.4858217593 8.18776245934232
20414.5862384259 8.18801068639442
20414.6029050926 8.18811335039364
20414.6280439815 8.18812459515213
20414.6462384259 8.18812459702262
20414.6683217593 8.18812476579865
20414.6747106481 8.18812487458677
20414.7091550926 8.18812496880264
20414.7377662037 8.18814174145106
20414.8115162037 8.18822041444002
20414.8429050926 8.18822278821355
20414.8508217593 8.18822312396021
20414.8608217593 8.18822404212355
20414.8938773148 8.18823641817278
20414.9476273148 8.18823777127701
20414.9599884259 8.18824995459084
20414.9990162037 8.1882625674311
20415.2163773148 8.18828831152593
20415.241099537 8.1882897899972
20415.293599537 8.18829287721659
20415.2944328704 8.18829303443288
20415.332349537 8.1883381725571
20415.3517939815 8.18834568035395
20415.3530439815 8.18834878096273
20415.3772106481 8.188350477996
20415.4283217593 8.18835073830933
20415.4406828704 8.18835141779602
20415.4608217593 8.18836110640407
20415.5008217593 8.18836168388396
20415.5304050926 8.18836216889636
20415.5741550926 8.18836386965815
20415.6055439815 8.18836420417745
20415.612349537 8.18836442535003
20415.6267939815 8.18836445406861
20415.6592939815 8.18836447291456
20415.6740162037 8.18836453432437
20415.737349537 8.18836493933649
20415.7488773148 8.18838514213526
20415.768599537 8.188385203263
20415.7694328704 8.18839108099047
20415.7697106481 8.18839128090426
20415.8138773148 8.18839312962303
20415.8509606481 8.18839564198372
20415.8702662037 8.18862376344461
20415.8756828704 8.18862545444301
20415.8926273148 8.18863080592504
20415.9180439815 8.18863100382415
20415.9276273148 8.18881439647707
20415.9491550926 8.18881471911198
20415.9892939815 8.18881570809372
20416.0279050926 8.18882580059213
20416.1155439815 8.18882788667336
20416.1322106481 8.18883339185282
20416.168599537 8.18890217285817
20416.3108217593 8.18890309036474
20416.3187384259 8.18893050898165
20416.3445717593 8.18893062491387
20416.3465162037 8.18893387712867
20416.3917939815 8.18893409374129
20416.4029050926 8.18902844668259
20416.4120717593 8.189028607844
20416.4122106481 8.18902952939523
20416.4445717593 8.18904489230216
20416.4888773148 8.18904534215709
20416.501099537 8.18904804314694
20416.5024884259 8.18905234933834
20416.5167939815 8.18905325450285
20416.5644328704 8.18905347110655
20416.6019328704 8.1890546277329
20416.6205439815 8.18905478889333
20416.6351273148 8.18905499369427
20416.6544328704 8.18910135521559
20416.6781828704 8.18910154462886
20416.698599537 8.18910159340858
20416.7595717593 8.18911371554794
20416.7638773148 8.18911374186883
20416.7659606481 8.18911388254483
20416.7888773148 8.18914399509645
20416.7922106481 8.18914434663041
20416.7969328704 8.18914469075418
20416.7984606481 8.18914505361425
20416.8030439815 8.18914505664941
20416.8091550926 8.18917755107663
20416.8097106481 8.18918239607417
20416.8097106481 8.18918253231256
20416.8142939815 8.18919001842151
20416.8367939815 8.1892642542236
20416.8588773148 8.18941838202122
20416.8640162037 8.18941848065262
20417.0634606481 8.1894307024221
20417.0687384259 8.18951593989034
20417.0694328704 8.18952925982808
20417.0829050926 8.18953641074913
20417.0838773148 8.18962593912184
20417.1024884259 8.18962615568083
20417.1713773148 8.18962652375076
20417.173599537 8.18962689216826
20417.1751273148 8.18962716287617
20417.1813773148 8.18962729909162
20417.1879050926 8.18962821635485
20417.2045717593 8.18962829326971
20417.2062384259 8.18962888047695
20417.3084606481 8.1896289573918
20417.313599537 8.18962907276782
20417.3302662037 8.18962928523537
20417.336099537 8.18963149975756
20417.3397106481 8.18963156096937
20417.3590162037 8.1896319132407
20417.3742939815 8.18963501089129
20417.3965162037 8.18977865043835
20417.4113773148 8.18977876580698
20417.4463773148 8.18978500930007
20417.4467939815 8.18978521710908
20417.4481828704 8.18978637947209
20417.4727662037 8.18980091865831
20417.5199884259 8.18981538145491
20417.5299884259 8.18982976730394
20417.5333217593 8.1898440823006
20417.5391550926 8.18985832932729
20417.549849537 8.18985948391697
20417.5554050926 8.18987366146288
20417.5624884259 8.18987388240908
20417.5630439815 8.18988615965876
20417.5799884259 8.18990025752174
20417.5901273148 8.18990026048796
20417.5934606481 8.18990763118247
20417.6170717593 8.189907739495
20417.6172106481 8.18990785926596
20417.6174884259 8.18990820963969
20417.6419328704 8.18990826578943
20417.6594328704 8.18993803551302
20417.7080439815 8.1899459685425
20417.7087384259 8.18994616536971
20417.7330439815 8.18994647298746
20417.7440162037 8.18995114271427
20417.7645717593 8.18995158392505
20417.7797106481 8.18998424606781
20417.7819328704 8.190028496566
20417.7942939815 8.19002871750269
20417.8092939815 8.19003421166651
20417.8180439815 8.19003860428157
20417.8290162037 8.19011281199532
20417.8469328704 8.19011285025747
20417.8479050926 8.19012164536634
20417.8602662037 8.1901216716783
20417.8605439815 8.19012336143585
20417.8690162037 8.19019198276577
20417.8901273148 8.19019200907713
20417.9094328704 8.19019201439681
20417.9859606481 8.19019858567927
20417.9969328704 8.19019956568249
20418.0177662037 8.19021335660856
20418.099849537 8.19021351400272
20418.1606828704 8.19021354031395
20418.1741550926 8.19021507604724
20418.1831828704 8.19021589305312
20418.2001273148 8.1902159848108
20418.2559606481 8.1902163939066
20418.259849537 8.19021639665886
20418.2701273148 8.19021645119716
20418.2977662037 8.19021647750838
20418.3022106481 8.19021888799463
20418.3292939815 8.1902202214413
20418.3426273148 8.19022513489841
20418.3602662037 8.19022516120958
20418.3605439815 8.19022755830187
20418.3627662037 8.1902277758023
20418.3722106481 8.19022818489703
20418.3858217593 8.19022972665497
20418.4019328704 8.18813741291299
20418.4166550926 8.18813744392929
20418.436099537 8.18813748512305
20418.498599537 8.18813770176765
20418.5167939815 8.18829105452342
20418.5215162037 8.18831597425467
20418.5408217593 8.18832324225807
20418.5474884259 8.18832878410221
20418.5519328704 8.18833167390577
20418.5862384259 8.18833172531121
20418.6351273148 8.18833194144811
20418.6370717593 8.18833252063007
20418.6747106481 8.18833421144961
20418.6883217593 8.18833567134394
20418.6906828704 8.18833567134397
20418.7054050926 8.18833567134397
20418.7058217593 8.18834148248124
20418.726099537 8.18834221756098
20418.7265162037 8.18834310190707
20418.7344328704 8.18834984373342
20418.7376273148 8.18835266732417
20418.7617939815 8.18836679126158
20418.7754050926 8.1883787881289
20418.787349537 8.1883787881289
20418.8040162037 8.18837889905238
20418.8140162037 8.18856064884979
20418.8424884259 8.18856067511015
20418.9113773148 8.18861412561056
20418.9290162037 8.18864925274013
20418.9301273148 8.18864925419646
20418.9437384259 8.18864934811982
20418.9462384259 8.18864954455839
20418.9688773148 8.18868585694774
20418.9731828704 8.18868590671143
20418.9940162037 8.18870893798445
20419.0812384259 8.18870901050819
20419.0884606481 8.18870906027158
20419.0972106481 8.18871277501689
20419.1288773148 8.18871299161213
20419.1992939815 8.18872116370997
20419.2274884259 8.18872134064716
20419.2291550926 8.18885438751586
20419.2358217593 8.18885441434802
20419.2441550926 8.18885463044037
20419.2445717593 8.18885474556554
20419.2540162037 8.18885783595775
20419.2866550926 8.18885800877337
20419.3044328704 8.18885818693684
20419.3166550926 8.1888585725174
20419.3187384259 8.18885862227785
20419.3354050926 8.18885874635134
20419.4109606481 8.18890222406486
20419.4374884259 8.18890899267337
20419.456099537 8.18891577072828
20419.462349537 8.18891588422649
20419.4726273148 8.18891588422649
20419.4979050926 8.18891623466799
20419.4984606481 8.18891628014716
20419.5269328704 8.18891632813949
20419.5290162037 8.18892940886554
20419.5313773148 8.18892942001412
20419.5392939815 8.18900317557159
20419.5419328704 8.18902434182808
20419.5866550926 8.18902598103015
20419.5880439815 8.18902622923247
20419.5888773148 8.18902626302042
20419.5992939815 8.18902715388594
20419.6227662037 8.18902806355716
20419.6570717593 8.18915039592574
20419.6991550926 8.18916140823232
20419.7022106481 8.18916141838408
20419.7033217593 8.18916143046269
20419.7041550926 8.18916144217078
20419.7049884259 8.1891614527792
20419.7056828704 8.18916146289265
20419.7063773148 8.18916147306875
20419.7070717593 8.18916148454945
20419.7077662037 8.18916149613258
20419.7088773148 8.18916150584135
20419.7094328704 8.18916151674432
20419.7874884259 8.18917366202004
20419.8429050926 8.18908054852845
20419.8442939815 8.18908057429493
20419.8472106481 8.18913496642314
20419.8483217593 8.18917775009846
20419.8730439815 8.18917866140742
20419.8983217593 8.18922141002762
20419.9194328704 8.18922162592421
20419.921099537 8.18922229171033
20419.9390162037 8.18922230436858
20419.9590162037 8.18924628134559
20419.9702662037 8.18924671181605
20419.9766550926 8.18931892683332
20419.9772106481 8.18932267288405
20419.9791550926 8.1893232874664
20419.9845717593 8.18939733069961
20419.998599537 8.18939742452496
20420.0238773148 8.18939782511807
20420.0479050926 8.18940880189952
20420.0481828704 8.18950414967322
20420.0484606481 8.18951526559671
20420.0566550926 8.18951634425428
20420.1479050926 8.18951639624429
20420.1576273148 8.18953336423384
20420.1588773148 8.18963340536962
20420.1644328704 8.18963398674725
20420.2219328704 8.18964902300177
20420.2222106481 8.18965184042096
20420.2283217593 8.18965291410617
20420.2670717593 8.18968116066254
20420.2804050926 8.18968117334668
20420.3355439815 8.1896811847904
20420.3462384259 8.1896812582982
20420.388599537 8.18970129422102
20420.4195717593 8.18970234077744
20420.4367939815 8.18978349907937
20420.4406828704 8.18978369528785
20420.4509606481 8.18978409861608
20420.4519328704 8.18978608475221
20420.4624884259 8.18978760390398
20420.4638773148 8.1897891815927
20420.4977662037 8.18978965875207
20420.5194328704 8.18979643758206
20420.537349537 8.18985170659342
20420.6331828704 8.18985238917351
20420.641099537 8.18986008076412
20420.6488773148 8.18986708867702
20420.6688773148 8.18992096723504
20420.6709606481 8.18992098151132
20420.683599537 8.18992101820942
20420.6920717593 8.18992106742073
20420.6944328704 8.18992185416898
20420.6951273148 8.18992189064875
20420.6958217593 8.18992209534387
20420.7505439815 8.18992218112543
20420.7915162037 8.18992339342332
20420.8006828704 8.18992389336668
20420.847349537 8.18994008930343
20420.863599537 8.19009331037469
20420.8694328704 8.19021128271863
20420.8817939815 8.19025540820388
20420.9099884259 8.19027480431198
20420.9102662037 8.19027488298087
20420.9212384259 8.19027639133332
20420.9279050926 8.19032773261686
20420.9884606481 8.19032775884061
20420.9967939815 8.19032858050874
20420.9977662037 8.19033026477362
20421.0183217593 8.19033180088647
20421.0872106481 8.19057406775451
20421.2616550926 8.19057528129485
20421.3055439815 8.19057954422325
20421.3162384259 8.1905969487089
20421.3672106481 8.1905973162829
20421.397349537 8.1906269331856
20421.4231828704 8.19062748693154
20421.4429050926 8.19062757156397
20421.4434606481 8.19062766340017
20421.4508217593 8.19062978480235
20421.499849537 8.19063041945921
20421.5422106481 8.19079198063385
20421.5524884259 8.19080523742432
20421.582349537 8.19080693042501
20421.6088773148 8.1909488310015
20421.6105439815 8.19108539764722
20421.6208217593 8.19109440622529
20421.6330439815 8.19110434698126
20421.6356828704 8.19110434698127
20421.6454050926 8.19110600151306
20421.6562384259 8.19110690929871
20421.662349537 8.19110860352794
20421.6733217593 8.19110882023859
20421.7016550926 8.19111185106848
20421.7126273148 8.19111195547176
20421.7291550926 8.19111287130134
20421.7440162037 8.19114630832189
20421.749849537 8.1912297944984
20421.8197106481 8.19123002964965
20421.8313773148 8.19123430144538
20421.8394328704 8.19123464971813
20421.8488773148 8.19123572061322
20421.8497106481 8.19124294016583
20421.8506828704 8.19124982918348
20421.8705439815 8.1913612448547
20421.8772106481 8.19136163904576
20421.8845717593 8.1913618519433
20421.9441550926 8.19136202815829
20421.9731828704 8.19160385495269
20421.9859606481 8.19160568747569
20421.9997106481 8.19160598919093
20422.0429050926 8.19178148588191
20422.1008217593 8.19180016844513
20422.113599537 8.19189494442821
20422.1483217593 8.19208980604094
20422.1892939815 8.19209002166859
20422.1934606481 8.19220958665808
20422.2695717593 8.19222614569927
20422.3408217593 8.19224799677298
20422.4062384259 8.19224968119042
20422.4469328704 8.19224990706619
20422.4551273148 8.19229398286135
20422.471099537 8.19229436844865
20422.5281828704 8.19229742250765
20422.553599537 8.19229757888606
20422.5704050926 8.19229779449786
20422.5990162037 8.19229931950757
20422.6062384259 8.19231032061826
20422.6502662037 8.19231051749587
20422.6704050926 8.19231643836654
20422.6838773148 8.19233337940495
20422.7022106481 8.19233339063417
20422.7763773148 8.19234540008138
20422.8288773148 8.19234549805827
20422.8372106481 8.19234731913304
20422.8595717593 8.1923473221539
20422.8704050926 8.19238969261795
20422.9201273148 8.1923898061178
20422.9351273148 8.19239049573218
20422.9431828704 8.19243638059228
20422.949849537 8.19244137196624
20422.9551273148 8.19244683378131
20423.0174884259 8.19246866810944
20423.0333217593 8.19246868207154
20423.0569328704 8.19247379933928
20423.1287384259 8.19247939869393
20423.137349537 8.19248422360101
20423.1534606481 8.19250353122699
20423.1870717593 8.19252492136062
20423.262349537 8.19253714646552
20423.2659606481 8.19253716556038
20423.2713773148 8.19256874473979
20423.3145717593 8.19256965712706
20423.3520717593 8.19256977931092
20423.357349537 8.19257049793066
20423.3784606481 8.19258611938663
20423.3808217593 8.19265403158144
20423.4204050926 8.19266906036076
20423.4670717593 8.19269215759057
20423.4912384259 8.19269239573708
20423.4934606481 8.19269468513088
20423.516099537 8.19269636717423
20423.5297106481 8.19271096924266
20423.5401273148 8.19271131886753
20423.5437384259 8.1927116669206
20423.5555439815 8.1927116807804
20423.5887384259 8.19273095285221
20423.5902662037 8.19273306727679
20423.5987384259 8.19273416019829
20423.6265162037 8.19273642508847
20423.6287384259 8.19273654122858
20423.6333217593 8.19273658133156
20423.637349537 8.19274153957775
20423.6472106481 8.19274325633775
20423.652349537 8.19274394061304
20423.667349537 8.19274769708237
20423.673599537 8.19280708190849
20423.6744328704 8.19280720998778
20423.6776273148 8.19280889411742
20423.6930439815 8.19280892031356
20423.7001273148 8.19280903516716
20423.7194328704 8.1928092327784
20423.7216550926 8.1928093186322
20423.7217939815 8.19282911296924
20423.7302662037 8.1928291147208
20423.7352662037 8.19305885992684
20423.7506828704 8.193159645657
20423.7506828704 8.19316583257818
20423.7556828704 8.19316591204647
20423.7801273148 8.19316628674988
20423.7844328704 8.19316637506908
20423.787349537 8.19316640950627
20423.7891550926 8.19316647372781
20423.789849537 8.19316661715287
20423.791099537 8.1931668135305
20423.8066550926 8.19317002902153
20423.8255439815 8.19318939194982
20423.8474884259 8.19318975818364
20423.8894328704 8.19323380410549
20423.891099537 8.19330766401326
20423.939849537 8.19330787845987
20423.9612384259 8.19346647992487
20424.0349884259 8.19351086506517
20424.0801273148 8.19354127883169
20424.1202662037 8.1935414952577
20424.129849537 8.19354171168371
20424.1341550926 8.19356469416213
20424.1455439815 8.1935912109271
20424.1654050926 8.19359545867518
20424.1920717593 8.19359546451513
20424.1991550926 8.19360757313279
20424.2237384259 8.19361065499271
20424.2312384259 8.19361361140979
20424.2708217593 8.19361419554279
20424.3009606481 8.19361444960718
20424.3626273148 8.19361466937703
20424.3665162037 8.19362472234948
20424.3833217593 8.19362491818296
20424.4017939815 8.19364411083753
20424.4195717593 8.19364412449526
20424.4470717593 8.19364413821069
20424.4604050926 8.19364415186842
20424.4656828704 8.19364415762515
20424.4809606481 8.19364417134058
20424.4842939815 8.19364418506243
20424.4855439815 8.19374472873197
20424.5149884259 8.19374474238919
20424.5165162037 8.19374475611052
20424.5230439815 8.19374476983956
20424.5313773148 8.19374530300744
20424.5433217593 8.19374531672813
20424.5476273148 8.19374553216151
20424.571099537 8.19382640509017
20424.6081828704 8.19382789687729
20424.6445717593 8.19382794437627
20424.6692939815 8.19384966078235
20424.6945717593 8.19385009335833
20424.7019328704 8.19393240918013
20424.7205439815 8.193932787851
20424.7347106481 8.19393294373536
20424.7372106481 8.19393443834489
20424.7390162037 8.19393887895206
20424.7437384259 8.19393971546132
20424.7579050926 8.19398095155751
20424.7620717593 8.19398336160874
20424.7841550926 8.19398384970289
20424.8142939815 8.19399600693775
20424.8505439815 8.19409564324039
20424.8527662037 8.19410120150783
20424.8534606481 8.1941022591669
20424.8813773148 8.19410317728827
20424.9017939815 8.19411106953951
20424.9119328704 8.19412092086101
20424.9466550926 8.1941228281193
20424.9829050926 8.19412386256336
20425.0242939815 8.19424378604305
20425.0379050926 8.19428781057694
20425.1238773148 8.1942880249902
20425.1284606481 8.19435854787001
20425.1333217593 8.19436182175025
20425.156099537 8.19436238298698
20425.1913773148 8.19438352214084
20425.2401273148 8.19438515808451
20425.263599537 8.1944484299624
20425.2988773148 8.19445815776457
20425.3288773148 8.19447002662495
20425.3716550926 8.19456841971731
20425.3952662037 8.19460956393357
20425.4009606481 8.19461007489585
20425.4074884259 8.19461029013737
20425.4288773148 8.19461031629228
20425.4588773148 8.19488321520434
20425.4638773148 8.19493673778792
20425.4806828704 8.19493700693132
20425.4830439815 8.19493731810344
20425.4883217593 8.19509467758994
20425.4884606481 8.19510309684532
20425.4909606481 8.19510652811395
20425.4977662037 8.19510655425822
20425.4984606481 8.19510656028244
20425.501099537 8.1951066098278
20425.5054050926 8.19510661674599
20425.5062384259 8.19510752807735
20425.5094328704 8.19510774323108
20425.5238773148 8.19510854519097
20425.5305439815 8.19510912467647
20425.5338773148 8.19510930043615
20425.5388773148 8.19511237091329
20425.5415162037 8.19511879466182
20425.5479050926 8.19512589267584
20425.5519328704 8.19513431512308
20425.587349537 8.19513434126719
20425.5997106481 8.19514434275754
20425.6169328704 8.19514483386441
20425.6190162037 8.19514592085378
20425.6238773148 8.19514595065742
20425.6334606481 8.19514692638102
20425.6379050926 8.19514695252505
20425.6451273148 8.19515370838369
20425.6454050926 8.19515373452768
20425.6569328704 8.19515374822334
20425.6605439815 8.19515375939698
20425.6662384259 8.19515376707053
20425.668599537 8.19515390209187
20425.671099537 8.19515941885581
20425.6713773148 8.19517377040489
20425.6884606481 8.19517544899702
20425.7097106481 8.19522462234693
20425.728599537 8.19522960578175
20425.7417939815 8.19524958514996
20425.7470717593 8.1953497634371
20425.754849537 8.19537619863226
20425.7692939815 8.19539711150303
20425.7716550926 8.19542779486294
20425.7734606481 8.19544859147837
20425.7944328704 8.19549114587124
20425.7955439815 8.19551007253834
20425.7967939815 8.19551172748447
20425.807349537 8.19551173049063
20425.813599537 8.19551932008891
20425.814849537 8.19554357017049
20425.8237384259 8.19554378529625
20425.8374884259 8.19554380505964
20425.8374884259 8.19555070864642
20425.8434606481 8.19555287278704
20425.8494328704 8.19555306877611
20425.8666550926 8.19555308784362
20425.8691550926 8.19570627883332
20425.8716550926 8.1957062946738
20425.8770717593 8.19570631158764
20425.8808217593 8.19570804353457
20425.8837384259 8.19570999787186
20425.8849884259 8.19575396308833
20425.8899884259 8.19575427765038
20425.8915162037 8.1957544195343
20425.892349537 8.19575458525867
20425.9309606481 8.19577592397252
20425.9402662037 8.19577620102682
20425.9447106481 8.19577727198827
20425.9449884259 8.19579337554875
20425.9479050926 8.19582668818111
20425.9569328704 8.19586112593453
20425.9683217593 8.19586983765957
20425.9959606481 8.19588292044106
20425.9976273148 8.19588667048278
20425.9977662037 8.19589343884725
20426.002349537 8.19589495968174
20426.0574884259 8.19589755619888
20426.0940162037 8.19591279387616
20426.1094328704 8.19592164735418
20426.1144328704 8.19597797401069
20426.1195717593 8.19617185436765
20426.1540162037 8.19626771162348
20426.1677662037 8.19635043848965
20426.1940162037 8.19636169395346
20426.196099537 8.19641045498713
20426.1969328704 8.19641594507967
20426.2297106481 8.19643590699037
20426.2554050926 8.19646398472254
20426.2609606481 8.19646404444791
20426.2840162037 8.19647005473801
20426.338599537 8.19647093918467
20426.3854050926 8.19647185006218
20426.399849537 8.19647360600225
20426.402349537 8.19647362370718
20426.4097106481 8.19647373658621
20426.4276273148 8.1964737388895
20426.4330439815 8.19647374193332
20426.4352662037 8.19647374366364
20426.4531828704 8.19647432282287
20426.4544328704 8.19647432736937
20426.4567939815 8.19647432927249
20426.4590162037 8.19647433064719
20426.4922106481 8.19647600065745
20426.4976273148 8.19672627519633
20426.5002662037 8.19672638974811
20426.5030439815 8.19672641587562
20426.5090162037 8.19672644200314
20426.5105439815 8.19672644345729
20426.5109606481 8.19673728288315
20426.5140162037 8.19673886871352
20426.5262384259 8.19674893760955
20426.5376273148 8.19675119267961
20426.5383217593 8.19675124242115
20426.5452662037 8.1967531712072
20426.5466550926 8.1967884305934
20426.5699884259 8.1967898551805
20426.5719328704 8.19679044463497
20426.5799884259 8.19680941437547
20426.5830439815 8.19680946411624
20426.6001273148 8.19681098521782
20426.6067939815 8.1968109853833
20426.6119328704 8.1968125061035
20426.6172106481 8.19681272208768
20426.6254050926 8.19681272509291
20426.6291550926 8.1968137081985
20426.6317939815 8.1968137081985
20426.6441550926 8.19681371719811
20426.6497106481 8.19681373679313
20426.6799884259 8.19681374385288
20426.683599537 8.19681968239308
20426.6854050926 8.19681969118208
20426.6962384259 8.19682405410789
20426.6972106481 8.19682445584144
20426.719849537 8.1968250335896
20426.7917939815 8.19682643165342
20426.7924884259 8.19682710967644
20426.8519328704 8.19682878795292
20426.857349537 8.19697963589429
20426.9130439815 8.1970162897563
20426.917349537 8.19701645539058
20426.927349537 8.19702885984899
20426.9620717593 8.19702893604214
20426.9792939815 8.19704118783573
20426.9834606481 8.19704151430549
20426.998599537 8.19704153811245
20427.0352662037 8.19716833226659
20427.0434606481 8.19716854721507
20427.0554050926 8.19719656243587
20427.0637384259 8.19731044570001
20427.0656828704 8.19731056022708
20427.0831828704 8.19731259436463
20427.0970717593 8.19731360977922
20427.102349537 8.19731370320801
20427.1120717593 8.19737324365466
20427.1149884259 8.19737334792539
20427.1192939815 8.19737346297396
20427.1274884259 8.1974476625969
20427.146099537 8.19745100709015
20427.1549884259 8.19745100741031
20427.1576273148 8.19746294634067
20427.177349537 8.19746341936647
20427.1866550926 8.19746509110125
20427.1902662037 8.19746510328187
20427.199849537 8.19746524568326
20427.2041550926 8.19746536555579
20427.2051273148 8.19746581316022
20427.2124884259 8.1974658338542
20427.2124884259 8.19746583416885
20427.2142939815 8.19746586640312
20427.2284606481 8.19746606223708
20427.2305439815 8.19747309181265
20427.231099537 8.19750430389441
20427.2355439815 8.19750445574302
20427.2372106481 8.19750463870173
20427.2554050926 8.19767559755551
20427.2574884259 8.19767908234459
20427.2801273148 8.19767929825532
20427.2920717593 8.1976793080893
20427.2934606481 8.19768180630522
20427.3005439815 8.19768182515813
20427.3095717593 8.19768199631244
20427.3158217593 8.19775143454561
20427.346099537 8.19775143760394
20427.3581828704 8.19775144096805
20427.3584606481 8.1977809140977
20427.3629050926 8.19778093108568
20427.3783217593 8.19778095637287
20427.3837384259 8.19778096466152
20427.3866550926 8.19778403716377
20427.3869328704 8.19804985601078
20427.387349537 8.19805292785206
20427.3967939815 8.19805293086085
20427.4030439815 8.19807070229225
20427.4065162037 8.19807077502584
20427.4141550926 8.19807089923177
20427.4642939815 8.198073978953
20427.4688773148 8.19807834405659
20427.4704050926 8.19807909827529
20427.4854050926 8.19809595703062
20427.4905439815 8.19809611895535
20427.5037384259 8.19811215160017
20427.5154050926 8.19811220105335
20427.526099537 8.19823105435157
20427.5274884259 8.19823126909192
20427.5295717593 8.19823593879069
20427.5327662037 8.19823615358009
20427.5601273148 8.19843255833019
20427.562349537 8.19843368366223
20427.5680439815 8.1985803005031
20427.5694328704 8.19858115313763
20427.5784606481 8.19861220398976
20427.586099537 8.19864313063896
20427.6002662037 8.19864774981619
20427.606099537 8.19865630605756
20427.6106828704 8.19866091899295
20427.6145717593 8.19866113383519
20427.627349537 8.19867249239282
20427.6355439815 8.19868238286494
20427.6366550926 8.19868240895431
20427.641099537 8.19868834334677
20427.6470717593 8.19868834635479
20427.647349537 8.19868838627975
20427.6476273148 8.19868838659951
20427.6502662037 8.19869279056081
20427.6633217593 8.19869298598092
20427.6676273148 8.19869537740704
20427.6876273148 8.19869565463867
20427.7017939815 8.19869733177933
20427.7138773148 8.19869748714148
20427.7166550926 8.1986975641874
20427.7417939815 8.19870265943077
20427.7604050926 8.19871636179156
20427.7805439815 8.19873765728333
20427.8326273148 8.19876711399027
20427.8408217593 8.19877111130525
20427.8472106481 8.19877180783976
20427.8594328704 8.19877182741685
20427.8601273148 8.1987727367694
20427.8619328704 8.19878629237367
20427.871099537 8.19879128746585
20427.8713773148 8.19879628255137
20427.8727662037 8.19879936679296
20427.9209606481 8.19879967017074
20427.9417939815 8.19880019518284
20427.9495717593 8.19885851048734
20427.953599537 8.19885851349522
20427.9606828704 8.19890635191938
20427.9658217593 8.19890650454567
20427.9791550926 8.19890650755351
20427.9809606481 8.19891300723587
20427.986099537 8.19891328257015
20428.0227662037 8.1990320827778
20428.0319328704 8.1990346557559
20428.0320717593 8.19903478154255
20428.0504050926 8.19903496784656
20428.058599537 8.19903539415941
20428.0879050926 8.19904834836537
20428.0906828704 8.19904856401278
20428.1224884259 8.19904856702046
20428.1305439815 8.19904947542799
20428.1391550926 8.19905432671021
20428.1570717593 8.1991105367006
20428.2140162037 8.19911078641421
20428.2155439815 8.19911347098916
20428.2177662037 8.19911454732607
20428.2359606481 8.19914508257393
20428.2517939815 8.1991544285979
20428.2570717593 8.19917282384073
20428.2688773148 8.19925907409324
20428.2805439815 8.19928147503824
20428.3306828704 8.19931092500985
20428.3551273148 8.19931317627031
20428.3842939815 8.19932359719827
20428.4080439815 8.19932598766498
20428.4140162037 8.19932599269696
20428.4217939815 8.19932601204799
20428.4313773148 8.19932601700769
20428.4684606481 8.19932684864618
20428.4815162037 8.19937260909566
20428.4905439815 8.19937264477096
20428.5255439815 8.19950009522221
20428.5347106481 8.19950389937274
20428.5565162037 8.1995088931153
20428.5569328704 8.19951388685121
20428.574849537 8.19951418775669
20428.5872106481 8.1995143227647
20428.6202662037 8.19956373943569
20428.637349537 8.19956842404237
20428.6397106481 8.19956875744827
20428.6415162037 8.19956906842004
20428.6730439815 8.19958235726456
20428.6862384259 8.19958258365132
20428.6869328704 8.19965671010205
20428.6892939815 8.19965691968418
20428.6958217593 8.19965710183073
20428.7019328704 8.19969392458538
20428.7034606481 8.19969441406417
20428.707349537 8.19969471611197
20428.7077662037 8.19969505845294
20428.712349537 8.19969508373824
20428.7338773148 8.19969516019625
20428.7488773148 8.19969548068711
20428.7638773148 8.19969708337113
20428.7758217593 8.19969726611198
20428.7970717593 8.19972876508763
20428.8170717593 8.19972885722727
20428.8183217593 8.1997345662226
20428.8224884259 8.19974358664817
20428.8241550926 8.19975091991897
20428.8266550926 8.19975746317333
20428.843599537 8.19975763476951
20428.8458217593 8.19975854317043
20428.8562384259 8.19975993131432
20428.8644328704 8.19975995363667
20428.8741550926 8.19976087881741
20428.9066550926 8.19976089293965
20428.9242939815 8.1997766649888
20428.9440162037 8.19978904633465
20428.946099537 8.19978906112349
20428.9465162037 8.19980309398666
20428.9479050926 8.19980310907639
20428.9526273148 8.19981662335675
20428.9590162037 8.19981663913347
20428.9763773148 8.19982736680408
20428.9787384259 8.19982738446028
20428.9795717593 8.19985613591785
20428.9904050926 8.19985615394361
20429.004849537 8.199856175015
20429.0055439815 8.19986186657706
20429.0170717593 8.19986620698658
20429.056099537 8.19989456798847
20429.0756828704 8.1998945953504
20429.091099537 8.19991588022904
20429.0938773148 8.19991590790703
20429.0987384259 8.19991596017945
20429.1031828704 8.19991761754327
20429.1126273148 8.19994140219282
20429.1180439815 8.19994984859185
20429.1262384259 8.19997113116292
20429.1279050926 8.19997117304691
20429.1349884259 8.19997120738669
20429.1406828704 8.19997125064177
20429.1454050926 8.19997129477972
20429.1512384259 8.19997136254363
20429.1533217593 8.19997141124661
20429.1549884259 8.19999540487332
20429.1574884259 8.19999545207179
20429.158599537 8.2000167335867
20429.1649884259 8.2000384606986
20429.1702662037 8.20005057000258
20429.2283217593 8.20009458800964
20429.258599537 8.20010808555699
20429.2638773148 8.20010911334838
20429.288599537 8.20013039529086
20429.2917939815 8.20013061045738
20429.3844328704 8.20013062547213
20429.3845717593 8.20013085547452
20429.384849537 8.20013087178447
20429.3852662037 8.20013122779879
20429.3890162037 8.20014714730649
20429.4056828704 8.20018593076655
20429.4140162037 8.20021479788769
20429.4191550926 8.20021521616227
20429.4681828704 8.20021529760127
20429.483599537 8.20023657735531
20429.4916550926 8.20023675841915
20429.4951273148 8.20025041358215
20429.4992939815 8.20025112067511
20429.5133217593 8.20025124311112
20429.5142939815 8.2002513504758
20429.514849537 8.20025149345002
20429.5287384259 8.20026351849018
20429.5631828704 8.20041636617982
20429.5858217593 8.20043764701029
20429.629849537 8.2005560583743
20429.634849537 8.20067446189611
20429.6388773148 8.20067685164537
20429.6419328704 8.20070869909798
20429.642349537 8.20073443227926
20429.6429050926 8.20077131836255
20429.6488773148 8.20077298753628
20429.6513773148 8.20077302562525
20429.6644328704 8.20079131867675
20429.6763773148 8.20079817649992
20429.686099537 8.20081003374722
20429.7024884259 8.20081399629403
20429.7029050926 8.2008266489536
20429.7172106481 8.20098704315079
20429.7181828704 8.2009938069732
20429.7208217593 8.20099411709306
20429.734849537 8.20099437122762
20429.737349537 8.2010022133351
20429.7480439815 8.20100231782252
20429.7654050926 8.20100261338977
20429.7705439815 8.20101171595914
20429.7852662037 8.20101968137612
20429.8259606481 8.2010196843819
20429.8429050926 8.20101986954191
20429.8844328704 8.20102281110153
20429.9452662037 8.20109577669953
20429.9569328704 8.20109604925832
20429.966099537 8.20109612092574
20429.9680439815 8.20109614645938
20429.984849537 8.20109620709708
20430.0131828704 8.20109623756328
20430.0634606481 8.20122059105484
20430.0754050926 8.20122229356264
20430.1077662037 8.20123816966462
20430.1215162037 8.20123820938128
20430.1351273148 8.20123824956488
20430.138599537 8.20128207472958
20430.178599537 8.20141537893025
20430.1906828704 8.20141627557218
20430.196099537 8.20142253176927
20430.2730439815 8.20142268622421
20430.3159606481 8.20142273562038
20430.3355439815 8.20143167536976
20430.3372106481 8.20143678648177
20430.344849537 8.2014368736779
20430.3538773148 8.20143694549358
20430.3665162037 8.20145727499417
20430.3731828704 8.2014603428511
20430.3770717593 8.20148076173836
20430.4674884259 8.20148313380105
20430.4762384259 8.20148354600165
20430.5109606481 8.20153070123333
20430.5330439815 8.2015427778952
20430.5431828704 8.20154279286271
20430.5442939815 8.20155172900517
20430.6151273148 8.20155797913374
20430.6151273148 8.20155799112024
20430.6158217593 8.20155831803156
20430.632349537 8.2015683029306
20430.6447106481 8.20156996919097
20430.6476273148 8.20157008986134
20430.6551273148 8.20172645305238
20430.7056828704 8.20173643087661
20430.7119328704 8.20175421476758
20430.7352662037 8.20175425275509
20430.7505439815 8.20175580967541
20430.7587384259 8.20175601713025
20430.7745717593 8.20188073387385
20430.7852662037 8.20188079327838
20430.8040162037 8.20188131956945
20430.8106828704 8.2018826364826
20430.8213773148 8.20188277186074
20430.8395717593 8.2018916811249
20430.8420717593 8.20189169716437
20430.8426273148 8.20189180453324
20430.8584606481 8.20189180485265
20430.859849537 8.20193561397982
20430.8615162037 8.20209557180342
20430.8655439815 8.20209559786261
20430.8762384259 8.20210668785536
20430.879849537 8.20214071081787
20430.8874884259 8.20214076107366
20430.8919328704 8.20214080384303
20430.9008217593 8.20214084494727
20430.9102662037 8.20214088544841
20430.9105439815 8.2021491042552
20430.9208217593 8.20214914434334
20430.9227662037 8.20215038357258
20430.9413773148 8.20215864140807
20430.9541550926 8.20215868245748
20430.966099537 8.20215868447172
20430.9701273148 8.20215872377711
20430.9812384259 8.20215925169745
20430.9852662037 8.20217355097372
20431.0072106481 8.20217366524528
20431.0642939815 8.20221609919737
20431.0867939815 8.20221619239683
20431.0902662037 8.20221732103468
20431.0931828704 8.20221953372135
20431.0980439815 8.20223157893873
20431.1059606481 8.20223377022606
20431.1592939815 8.20224014388438
20431.164849537 8.20224020654145
20431.1694328704 8.202240245251
20431.1722106481 8.20224028530985
20431.1791550926 8.20226260727109
20431.182349537 8.20227369153374
20431.1980439815 8.20228373206885
20431.1995717593 8.20228377159465
20431.2031828704 8.20229000647666
20431.2051273148 8.2023339302414
20431.2055439815 8.20233400187676
20431.2069328704 8.20233553202092
20431.2084606481 8.20233558888841
20431.2099884259 8.20233562281243
20431.2116550926 8.20233566010256
20431.2151273148 8.20233569574516
20431.2195717593 8.2023555718226
20431.2226273148 8.20235568606379
20431.2427662037 8.20241219751063
20431.2494328704 8.20241220318856
20431.256099537 8.20241295125593
20431.2583217593 8.20241604454624
20431.2622106481 8.20241772679496
20431.2712384259 8.20250611231446
20431.2892939815 8.20250779450526
20431.3030439815 8.20254615973104
20431.312349537 8.20261353075459
20431.3341550926 8.20261794597452
20431.3402662037 8.2026212835317
20431.3412384259 8.20262867375814
20431.3581828704 8.20262875064564
20431.396099537 8.20262879556473
20431.4002662037 8.20263186871464
20431.4147106481 8.20263191034931
20431.416099537 8.2026326823353
20431.4215162037 8.20263283749136
20431.4272106481 8.20263304561476
20431.4294328704 8.20263751989239
20431.4306828704 8.20264956286509
20431.4316550926 8.20264988419254
20431.4342939815 8.20265714697531
20431.439849537 8.20265736750095
20431.4494328704 8.20265903595636
20431.4519328704 8.20284126308739
20431.4520717593 8.20284126535262
20431.4533217593 8.20284799541349
20431.4534606481 8.20284932590307
20431.4570717593 8.20288748904129
20431.4720717593 8.20288944305667
20431.532349537 8.20288949265468
20431.541099537 8.20288957080501
20431.5502662037 8.20289020792926
20431.5519328704 8.20289087306125
20431.5538773148 8.20289364274413
20431.556099537 8.20289668886888
20431.5742939815 8.20289672185975
20431.593599537 8.2029226604999
20431.5991550926 8.2029347050141
20431.6406828704 8.20293473106608
20431.6490162037 8.20294859305604
20431.6644328704 8.20294870727254
20431.6767939815 8.20295333058543
20431.677349537 8.20295336732941
20431.6787384259 8.20296130840766
20431.704849537 8.20297335277917
20431.7092939815 8.202985372093
20431.7172106481 8.20299320785395
20431.7224884259 8.20299692651163
20431.7277662037 8.20302820209653
20431.752349537 8.203033916303
20431.788599537 8.20303630388645
20431.817349537 8.20307321710427
20431.8227662037 8.20307330834681
20431.828599537 8.20311709498226
20431.8606828704 8.2031176554948
20431.8642939815 8.20311788341211
20431.8658217593 8.20311792320697
20431.8717939815 8.20317441571772
20431.8780439815 8.20317446162614
20431.8819328704 8.20317450226074
20431.8831828704 8.20317464065815
20431.884849537 8.20317476984336
20431.8999884259 8.20317987597153
20431.9090162037 8.20318637612098
20431.9234606481 8.203188214592
20431.9316550926 8.20318879073065
20431.9631828704 8.20320012891097
20431.9677662037 8.20320179905337
20431.9738773148 8.20320255052146
20432.0290162037 8.20320352739072
20432.0379050926 8.20320353417351
20432.091099537 8.20320516813302
20432.1552662037 8.20320558428553
20432.1676273148 8.20320711459204
20432.1751273148 8.20320749605805
20432.1966550926 8.20320772182397
20432.2080439815 8.20325675533266
20432.2145717593 8.20329717171853
20432.228599537 8.20329719788887
20432.2402662037 8.20330135669021
20432.2451273148 8.20330263264142
20432.2824884259 8.20330855202222
20432.3669328704 8.20330856804111
20432.4237384259 8.2033091507605
20432.4345717593 8.20339946451225
20432.4345717593 8.20340184145213
20432.4397106481 8.20343123983598
20432.4451273148 8.20343457453817
20432.4490162037 8.2034656973633
20432.4552662037 8.20349509280394
20432.4633217593 8.20349520700209
20432.4652662037 8.20349523278342
20432.4812384259 8.2034952822589
20432.488599537 8.20350279257697
20432.4951273148 8.2035029274009
20432.5012384259 8.20350303599585
20432.5147106481 8.20350304793144
20432.5199884259 8.20350362645457
20432.5270717593 8.20350365250235
20432.5356828704 8.20351566761096
20432.5366550926 8.20351873311518
20432.5487384259 8.20351873313971
20432.5654050926 8.20352564440694
20432.574849537 8.20352585897567
20432.5765162037 8.20354331902825
20432.6129050926 8.20354499323439
20432.6331828704 8.20354756153142
20432.6412384259 8.20362467674745
20432.7095717593 8.20368156522087
20432.7137384259 8.20368766567222
20432.717349537 8.20368823625894
20432.7508217593 8.20370338129701
20432.7559606481 8.20370526533403
20432.7704050926 8.20372247160097
20432.7829050926 8.20372855114743
20432.7951273148 8.20372912330723
20432.799849537 8.20372933860954
20432.8108217593 8.20373101271175
20432.814849537 8.20373921440871
20432.8733217593 8.20375666314507
20432.9019328704 8.20375719434081
20432.9126273148 8.20379023740187
20432.9190162037 8.20379912697514
20432.9338773148 8.20387985314533
20432.949849537 8.2038798817623
20432.9684606481 8.20387990808338
20432.9838773148 8.20387993480221
20433.0040162037 8.20387996224989
20433.0297106481 8.20388010582633
20433.0462384259 8.20388041500806
20433.0472106481 8.20389796575058
20433.0838773148 8.20389800362415
20433.0869328704 8.20389803020761
20433.1208217593 8.20389979744262
20433.1276273148 8.20389981615533
20433.1291550926 8.20392936386374
20433.1292939815 8.20393051527919
20433.1662384259 8.20397192502237
20433.182349537 8.20413465229976
20433.1926273148 8.20413827157993
20433.2252662037 8.20416766087939
20433.2591550926 8.20416768230534
20433.2790162037 8.20416771399442
20433.3127662037 8.20417087100862
20433.3137384259 8.20417124037726
20433.3392939815 8.20420843602475
20433.371099537 8.20420845478903
20433.3766550926 8.2042084675477
20433.3808217593 8.20421656335391
20433.3865162037 8.20425815430905
20433.441099537 8.20425973581607
20433.468599537 8.20426588483269
20433.4779050926 8.20426603037498
20433.5104050926 8.20426961596299
20433.5201273148 8.20428112535809
20433.5945717593 8.20428170114503
20433.6052662037 8.20429761583071
20433.608599537 8.20431533421584
20433.6127662037 8.20432309608341
20433.6263773148 8.20435074888909
20433.6319328704 8.20435867001955
20433.6427662037 8.20438288802253
20433.6480439815 8.20438744069964
20433.6545717593 8.20442256393975
20433.661099537 8.20445082248064
20433.6620717593 8.20445142140027
20433.6777662037 8.20448196842202
20433.6894328704 8.20450104632643
20433.6905439815 8.20450133659109
20433.6912384259 8.20453357885351
20433.6929050926 8.20455091353049
20433.6970717593 8.20455112323839
20433.7113773148 8.20455534435075
20433.7744328704 8.20455628399628
20433.7879050926 8.20456047533648
20433.8056828704 8.20456336020607
20433.8472106481 8.2045648858135
20433.8542939815 8.20467699221636
20433.8565162037 8.20467753973361
20433.8717939815 8.20470047829101
20433.8856828704 8.20470069255133
20433.9037384259 8.20470079059976
20433.9105439815 8.20470216367882
20433.9112384259 8.20473097095578
20433.9191550926 8.20473541961801
20433.9216550926 8.2047357208524
20433.9219328704 8.20474855871289
20433.9387384259 8.20475023734497
20433.9530439815 8.20475035149772
20433.9644328704 8.2047547764909
20433.9702662037 8.20475641729747
20433.9756828704 8.20475653932031
20433.9812384259 8.20492369162583
20433.9820717593 8.20492862583929
20433.9897106481 8.20492954125345
20433.9906828704 8.20493046470646
20433.9997106481 8.20493214361229
20434.0074884259 8.2049457390281
20434.0530439815 8.20494613016927
20434.0630439815 8.20495147781245
20434.0651273148 8.20497151491783
20434.0766550926 8.20498309108355
20434.1190162037 8.20498311399343
20434.1333217593 8.20498490972125
20434.1419328704 8.20498501893013
20434.1449884259 8.2049852090532
20434.1540162037 8.205008965438
20434.1551273148 8.20501051736376
20434.1747106481 8.20501085924253
20434.2590162037 8.20501105486495
20434.2617939815 8.2050116393295
20434.3034606481 8.20504213907813
20434.3181828704 8.20504273448915
20434.3480439815 8.20504312724944
20434.4134606481 8.2050431660579
20434.4237384259 8.20526632748614
20434.4294328704 8.20527005238227
20434.4294328704 8.20529882853477
20434.4399884259 8.20541051573881
20434.4587384259 8.20541124632627
20434.4715162037 8.20541138428951
20434.4751273148 8.20541145340116
20434.4824884259 8.20548808828316
20434.4927662037 8.20548810050169
20434.5054050926 8.20549609548729
20434.517349537 8.20549627324349
20434.5372106481 8.20550177964714
20434.5408217593 8.2055034467643
20434.5454050926 8.20550346962886
20434.5465162037 8.20550366819585
20434.5504050926 8.20551904719097
20434.5515162037 8.20552519572907
20434.5726273148 8.20552532504189
20434.5970717593 8.20560767825319
20434.5991550926 8.20582592205971
20434.6637384259 8.20584078596649
20434.6745717593 8.20584101283945
20434.6849884259 8.2058412274757
20434.6859606481 8.20584794937578
20434.6867939815 8.20585702128613
20434.7038773148 8.20586060710526
20434.7084606481 8.20587006954922
20434.7245717593 8.20587012334238
20434.732349537 8.20588195281924
20434.7331828704 8.20588245452781
20434.7534606481 8.20588275058427
20434.7541550926 8.20588305870628
20434.7545717593 8.20588324514014
20434.7713773148 8.20588326913334
20434.7874884259 8.20588781925337
20434.8726273148 8.20594479047678
20434.8854050926 8.20597645616866
20434.939849537 8.205976482253
20434.9424884259 8.20597688325632
20434.9516550926 8.20601060665973
20434.9551273148 8.20601125636409
20434.9777662037 8.20602148491417
20434.997349537 8.20613079579656
20435.021099537 8.20613213051632
20435.0619328704 8.20613350489557
20435.1140162037 8.20618687012438
20435.1165162037 8.20618761713316
20435.1237384259 8.20637556605998
20435.1301273148 8.20637560389689
20435.1447106481 8.20637989229104
20435.1558217593 8.20638295130147
20435.1615162037 8.20638748900888
20435.1679050926 8.206387603081
20435.1987384259 8.20638762084314
20435.2276273148 8.20664113417723
20435.2302662037 8.206641736933
20435.2484606481 8.2068042722845
20435.2574884259 8.20696666561632
20435.2583217593 8.20703993883035
20435.2824884259 8.20704668519076
20435.2881828704 8.20720871773174
20435.3027662037 8.20738445052712
20435.3176273148 8.20747033334815
20435.3194328704 8.20747588837812
20435.3424884259 8.20750089211627
20435.3566550926 8.20751291163876
20435.3676273148 8.20761354772218
20435.3676273148 8.20767451608087
20435.3692939815 8.20767717327281
20435.4280439815 8.20790623729086
20435.4292939815 8.2079105785155
20435.4315162037 8.20791059038863
20435.4599884259 8.20791091931298
20435.5551273148 8.20791105388408
20435.5687384259 8.20791193158978
20435.5702662037 8.20813381418968
20435.5754050926 8.20839673415909
20435.5887384259 8.20839679513247
20435.6079050926 8.20840728729653
20435.6092939815 8.20842048271127
20435.6192939815 8.20842079998399
20435.6340162037 8.20842081249908
20435.6663773148 8.20842684425936
20435.6688773148 8.20842690506923
20435.6906828704 8.20844196421633
20435.7080439815 8.20844691721124
20435.7083217593 8.20844694797319
20435.7102662037 8.20844706296155
20435.7492939815 8.20844721105671
20435.7565162037 8.20845157548821
20435.7612384259 8.20845602780824
20435.7840162037 8.20846159139934
20435.8020717593 8.20846166734526
20435.8138773148 8.20846303442672
20435.8262384259 8.2084630723959
20435.8362384259 8.2084639877117
20435.8815162037 8.20846420030225
20435.8940162037 8.20846421376534
20435.9134606481 8.20846952802066
20435.9213773148 8.20846973628058
20435.934849537 8.20846992506947
20435.9488773148 8.20847414048577
20435.9959606481 8.20847621368529
20436.0144328704 8.20847629647237
20436.0152662037 8.20847634377036
20436.0666550926 8.20847807919194
20436.0866550926 8.20847846769693
20436.1312384259 8.20847970238099
20436.2034606481 8.20848975929243
20436.2844328704 8.2084898714116
20436.2874884259 8.20850182340626
20436.2938773148 8.20850186277121
20436.2955439815 8.20850261077128
20436.3230439815 8.20850335875215
20436.3355439815 8.20866792967981
20436.341099537 8.20884623540337
20436.3580439815 8.20884790542877
20436.3640162037 8.20885787710173
20436.3680439815 8.20903615313651
20436.3830439815 8.2092143776474
20436.3981828704 8.20924318025936
20436.4017939815 8.20924358148747
20436.4069328704 8.2094195270733
20436.4091550926 8.20941958105707
20436.4126273148 8.20943134476808
20436.4158217593 8.20944335015347
20436.4194328704 8.20945740254046
20436.4247106481 8.20945740708872
20436.4255439815 8.20945898828732
20436.4281828704 8.2094589961227
20436.4341550926 8.20945917074894
20436.4391550926 8.20946094966488
20436.4430439815 8.20956455107921
20436.4534606481 8.20956455760012
20436.4755439815 8.20956548454258
20436.5101273148 8.20956593932537
20436.5144328704 8.20980783770492
20436.542349537 8.20980951423999
20436.557349537 8.20980958564186
20436.5612384259 8.20980960181246
20436.5709606481 8.20980962517888
20436.5717939815 8.20980964960386
20436.5744328704 8.20981019782222
20436.5808217593 8.20981186613963
20436.6088773148 8.20981538364066
20436.6133217593 8.20981986467778
20436.6158217593 8.20982768543197
20436.6192939815 8.20982770421756
20436.6205439815 8.20982772295954
20436.6259606481 8.20982774893275
20436.6291550926 8.20982845356382
20436.6295717593 8.20985579992535
20436.632349537 8.20985601364182
20436.6327662037 8.20985765958007
20436.6656828704 8.20987229570998
20436.666099537 8.20988379816062
20436.686099537 8.20988397274799
20436.7037384259 8.20988415613058
20436.7477662037 8.20988582527746
20436.7797106481 8.20989129308326
20436.8163773148 8.20989166711558
20436.8167939815 8.20989196877716
20436.8363773148 8.20989218068062
20436.8497106481 8.20989229454592
20436.8813773148 8.20989381607529
20436.8819328704 8.20989395895809
20436.8891550926 8.20989403035851
20436.9140162037 8.20991774521581
20436.926099537 8.20992974843683
20436.927349537 8.20993212832255
20436.9876273148 8.20994080298299
20436.9879050926 8.20994295109203
20437.0108217593 8.20994327597579
20437.031099537 8.21020224069058
20437.0380439815 8.21020304832648
20437.0384606481 8.2102033586046
20437.0904050926 8.21021767630903
20437.1037384259 8.21022073057961
20437.1255439815 8.21022076985865
20437.1312384259 8.21022079582185
20437.1517939815 8.21025075813176
20437.1666550926 8.21025966513597
20437.1713773148 8.21042348588372
20437.2137384259 8.21042500671523
20437.287349537 8.21042667509247
20437.2876273148 8.21042724813975
20437.3377662037 8.21042999210152
20437.3474884259 8.21044459280093
20437.3490162037 8.21070810257194
20437.3497106481 8.210970410261
20437.3542939815 8.21123265262047
20437.3551273148 8.21141498856742
20437.3651273148 8.21145496080671
20437.3691550926 8.21148141854877
20437.3740162037 8.21150444129817
20437.376099537 8.21153499074644
20437.3880439815 8.21159504059563
20437.3974884259 8.21159663420122
20437.3976273148 8.21160100087513
20437.4081828704 8.21161776986147
20437.4431828704 8.21169081463159
20437.4731828704 8.21169344979613
20437.4762384259 8.21179064205949
20437.4808217593 8.21179517807167
20437.4808217593 8.21179519838453
20437.4867939815 8.21179525082358
20437.4876273148 8.21179529575441
20437.4983217593 8.21179550918914
20437.5102662037 8.21204061493231
20437.5466550926 8.21204093999608
20437.5472106481 8.21204117757835
20437.5542939815 8.21209737250716
20437.5608217593 8.21224218297577
20437.564849537 8.21227356667127
20437.5716550926 8.21227386594021
20437.5770717593 8.21227422831153
20437.6137384259 8.21227430335583
20437.6158217593 8.21227434601691
20437.6222106481 8.2125301580472
20437.6463773148 8.21253021860385
20437.6652662037 8.21253044830258
20437.6906828704 8.21253723423345
20437.6927662037 8.21253732005791
20437.7119328704 8.21253906676778
20437.7384606481 8.21254117975695
20437.7572106481 8.21254356001922
20437.7587384259 8.21254375482239
20437.7597106481 8.21254419943399
20437.7655439815 8.21254492706809
20437.7695717593 8.21254689203196
20437.7706828704 8.21254692982146
20437.7716550926 8.21254764914024
20437.8026273148 8.2126032250835
20437.8038773148 8.21260506461218
20437.8138773148 8.21260615566486
20437.8174884259 8.21261291762918
20437.8440162037 8.21261311630152
20437.8577662037 8.21261418158158
20437.8783217593 8.21261483824781
20437.8859606481 8.21270067052246
20437.8938773148 8.21276200754061
20437.9015162037 8.21276424335852
20437.9104050926 8.21276435701518
20437.9166550926 8.21285433627811
20437.9187384259 8.2128578603862
20437.9384606481 8.21286478107549
20437.9463773148 8.21287354614432
20437.954849537 8.21288974984199
20437.9997106481 8.21289395362507
20438.0031828704 8.21290434590342
20438.0106828704 8.21294209640021
20438.0199884259 8.21294249493853
20438.038599537 8.2129429546118
20438.0417939815 8.21294725885964
20438.0449884259 8.21294798639522
20438.0463773148 8.21301669419609
20438.0597106481 8.21321995521444
20438.0837384259 8.2132319324603
20438.0849884259 8.21323203770146
20438.1047106481 8.21323984679268
20438.1070717593 8.21327122564535
20438.1206828704 8.21346504356769
20438.1316550926 8.21346585000422
20438.1358217593 8.21349277596596
20438.139849537 8.21370837822615
20438.1580439815 8.21371815245729
20438.1783217593 8.21379123751983
20438.2215162037 8.21379699040742
20438.2315162037 8.21390698448932
20438.2591550926 8.2139084177729
20438.2877662037 8.21392039119359
20438.2915162037 8.21392708205336
20438.293599537 8.21399963155341
20438.3031828704 8.21400666090704
20438.3555439815 8.21400699665695
20438.3563773148 8.21400734084701
20438.4056828704 8.21404863061865
20438.409849537 8.21423757973432
20438.4199884259 8.21423760564289
20438.4351273148 8.21423761931841
20438.4399884259 8.21429321942614
20438.4863773148 8.2142935606298
20438.4919328704 8.21453452575285
20438.4941550926 8.21453653378702
20438.5120717593 8.21454116959682
20438.5252662037 8.21454343709397
20438.5274884259 8.21454345913134
20438.5495717593 8.21455788797014
20438.5515162037 8.2145579672366
20438.5934606481 8.21472410559212
20438.601099537 8.21472502890547
20438.621099537 8.21472688491959
20438.6545717593 8.21472696140047
20438.6655439815 8.21472793560053
20438.6841550926 8.21472875956798
20438.7109606481 8.21472883031918
20438.7113773148 8.21472980305117
20438.7122106481 8.21473053491673
20438.7126273148 8.21473151312883
20438.7130439815 8.2147324885396
20438.7134606481 8.21473360410693
20438.7140162037 8.21473457567977
20438.7145717593 8.21473554642727
20438.7152662037 8.21473627359237
20438.7158217593 8.21473724570468
20438.7165162037 8.21473772277896
20438.7169328704 8.21473869427358
20438.7197106481 8.21473899732774
20438.722349537 8.21473989988527
20438.7280439815 8.21474029807197
20438.7302662037 8.21496693804461
20438.7433217593 8.21496775984959
20438.7842939815 8.21496914248341
20438.7892939815 8.21497144232838
20438.7929050926 8.21506190525027
20438.8445717593 8.21506915418413
20438.8534606481 8.21506989420724
20438.864849537 8.21507867054744
20438.8674884259 8.21507868454665
20438.8787384259 8.21508402300105
20438.8834606481 8.21509624082184
20438.8840162037 8.21509631201304
20438.8924884259 8.21509868056961
20438.9066550926 8.21509923988666
20438.9270717593 8.21509924967463
20438.9297106481 8.21510230306454
20438.9367939815 8.21511547986356
20439.0230439815 8.21511595951764
20439.0734606481 8.2151170576426
20439.0927662037 8.21511761005485
20439.1126273148 8.21512413632472
20439.1708217593 8.2151319711201
20439.1931828704 8.21513509350221
20439.2113773148 8.21513834631849
20439.2887384259 8.21513855661889
20439.2992939815 8.2151395859124
20439.2995717593 8.21514390903887
20439.3408217593 8.21514527654275
20439.3512384259 8.2151452765492
20439.3533217593 8.21515199155579
20439.3555439815 8.21516497866531
20439.3692939815 8.2151861369876
20439.3920717593 8.21518688029443
20439.4022106481 8.21519077923117
20439.4151273148 8.21520507457473
20439.4159606481 8.21520508818017
20439.4184606481 8.21520530222594
20439.4413773148 8.21520532806237
20439.4583217593 8.2152060991616
20439.4676273148 8.21520612505794
20439.4734606481 8.21520814851055
20439.5062384259 8.21520887859063
20439.5065162037 8.21520890448696
20439.5070717593 8.21521670606223
20439.5079050926 8.21521907867892
20439.5087384259 8.21523104392264
20439.5092939815 8.21523568225335
20439.5102662037 8.2152459274163
20439.5116550926 8.21525372890761
20439.5116550926 8.21525380873692
20439.5116550926 8.2152544657057
20439.5126273148 8.21525491700471
20439.513599537 8.21525613250555
20439.5145717593 8.21525711445696
20439.5147106481 8.21525801680871
20439.5149884259 8.21525806588193
20439.5156828704 8.21525980272183
20439.516099537 8.2152599964054
20439.5170717593 8.21526002230144
20439.5176273148 8.21526872429967
20439.5176273148 8.21526873790493
20439.5183217593 8.215269653496
20439.5195717593 8.21527055584502
20439.5202662037 8.21527074952811
20439.5219328704 8.21527241355975
20439.5222106481 8.21527315354514
20439.5227662037 8.2152732406153
20439.5230439815 8.21527339480816
20439.5234606481 8.21527429715645
20439.5249884259 8.21528154564759
20439.5265162037 8.21528823194161
20439.5284606481 8.21528830733549
20439.5287384259 8.21528884557488
20439.5306828704 8.21529553185537
20439.5312384259 8.21529593137914
20439.5313773148 8.21529658834142
20439.5320717593 8.21530282915674
20439.5320717593 8.21531518987063
20439.5337384259 8.21531609220949
20439.5351273148 8.21531699454818
20439.5352662037 8.2153178968867
20439.5355439815 8.21531829497833
20439.5384606481 8.21531869396599
20439.5395717593 8.21532363987559
20439.5399884259 8.21532375340029
20439.5404050926 8.21533571827434
20439.5405439815 8.21533593134592
20439.5412384259 8.21533614441748
20439.5415162037 8.21533671689961
20439.5415162037 8.21533708805421
20439.5422106481 8.21533748793137
20439.5427662037 8.21534053450882
20439.5437384259 8.21534093259831
20439.5438773148 8.21534274171931
20439.5449884259 8.2153444057206
20439.5462384259 8.21534461879179
20439.5487384259 8.21534497185291
20439.5491550926 8.21534929473478
20439.5499884259 8.21535095873346
20439.5501273148 8.21535126603834
20439.5549884259 8.21535148103683
20439.5570717593 8.21535705835177
20439.5577662037 8.21535725203105
20439.5604050926 8.21535765904578
20439.5608217593 8.21535932304111
20439.5608217593 8.21535959313613
20439.5679050926 8.21535968150833
20439.5690162037 8.21536058383769
20439.5699884259 8.21536551697175
20439.5720717593 8.215365562649
20439.572349537 8.21536646497711
20439.5744328704 8.21536657850076
20439.5802662037 8.21536824249257
20439.5809606481 8.2153691480229
20439.5874884259 8.21537057101124
20439.5902662037 8.21537061854715
20439.5920717593 8.21537228253745
20439.5924884259 8.21537394287396
20439.5924884259 8.21537399079161
20439.5926273148 8.2153740388715
20439.5930439815 8.21537409910305
20439.5944328704 8.21537576309203
20439.5947106481 8.2153793301088
20439.5951273148 8.21537937760673
20439.5958217593 8.21537981125323
20439.5994328704 8.21537998333907
20439.6001273148 8.21538088366176
20439.6004050926 8.21538254764811
20439.6008217593 8.21538276023537
20439.6009606481 8.21538287375864
20439.6009606481 8.21538344495555
20439.6016550926 8.21541567496542
20439.603599537 8.21541588803286
20439.6055439815 8.21541608170928
20439.606099537 8.21541612899848
20439.6083217593 8.2154167014691
20439.6083217593 8.21541941460915
20439.6091550926 8.21542063005917
20439.6205439815 8.21542116736199
20439.6320717593 8.21542153510134
20439.6380439815 8.21542168327253
20439.6380439815 8.21542185610759
20439.6422106481 8.21542225329505
20439.6422106481 8.21542282448562
20439.6422106481 8.21542686255389
20439.6422106481 8.21542751802965
20439.6424884259 8.21542928022603
20439.6424884259 8.2154301845459
20439.644849537 8.21543906669114
20439.646099537 8.21543907248123
20439.6513773148 8.21544144992791
20439.6581828704 8.21544154388642
20439.659849537 8.21544350338221
20439.6624884259 8.21544407584926
20439.6641550926 8.21544577199179
20439.6666550926 8.21546427969597
20439.6699884259 8.21546464259508
20439.6762384259 8.21546469916545
20439.6763773148 8.21546701459117
20439.6799884259 8.21546816845377
20439.6820717593 8.21546835710468
20439.6841550926 8.21546846319957
20439.694849537 8.2154686487547
20439.696099537 8.21552970339122
20439.7005439815 8.21552993546988
20439.7005439815 8.21552999635258
20439.7008217593 8.21553007814533
20439.7009606481 8.21553098043027
20439.7017939815 8.21553554930839
20439.7070717593 8.21553566282683
20439.7079050926 8.21555139808053
20439.7104050926 8.2155515961797
20439.7155439815 8.21555199424633
20439.7159606481 8.21555568580954
20439.728599537 8.21555579932743
20439.7349884259 8.2155645520695
20439.7372106481 8.21556474660775
20439.7444328704 8.21556478711887
20439.7501273148 8.21556482635143
20439.7565162037 8.2155648653057
20439.7570717593 8.21556695913717
20439.758599537 8.21559008993426
20439.7599884259 8.21559012097268
20439.7602662037 8.21559033402996
20439.7699884259 8.21559335148518
20439.7755439815 8.21559416068085
20439.778599537 8.21559605175248
20439.7809606481 8.21559713669423
20439.7849884259 8.2155984378475
20439.786099537 8.21559848507809
20439.7908217593 8.21560670268734
20439.797349537 8.21560767631018
20439.8015162037 8.21567308689552
20439.804849537 8.21567349987036
20439.8055439815 8.21567350980973
20439.8066550926 8.21568446432878
20439.8133217593 8.21568452041005
20439.823599537 8.2156978554121
20439.8287384259 8.21569805790541
20439.8358217593 8.21569809411559
20439.8404050926 8.21569834535322
20439.8429050926 8.21570295069888
20439.8579050926 8.21570295368422
20439.8722106481 8.2157139590709
20439.8962384259 8.21571554900585
20439.8967939815 8.21571688517572
20439.897349537 8.21571688549301
20439.9112384259 8.21571743377043
20439.9492939815 8.2157249048908
20439.9530439815 8.21572500875987
20439.956099537 8.21572536384353
20439.9606828704 8.21572547735612
20439.9720717593 8.21573743566383
20439.9870717593 8.21585211184539
20440.0051273148 8.21585907402772
20440.0509606481 8.21585947205424
20440.0813773148 8.21585963672759
20440.0899884259 8.21585984804543
20440.0913773148 8.21586005929973
20440.1513773148 8.21586172302495
20440.1520717593 8.21586616859154
20440.1652662037 8.21588430412776
20440.1744328704 8.21589655776304
20440.1779050926 8.21589660529753
20440.192349537 8.21589834468189
20440.2222106481 8.21593684763387
20440.2279050926 8.21593692940838
20440.2626273148 8.21593977193135
20440.2631828704 8.21594103304457
20440.2976273148 8.21594225389406
20440.3095717593 8.21594237507774
20440.3149884259 8.21594790415188
20440.326099537 8.21595461740066
20440.3706828704 8.2159546884111
20440.381099537 8.21595489944534
20440.3830439815 8.21595511247818
20440.3906828704 8.21595546594529
20440.3963773148 8.21596937637882
20440.3992939815 8.21597463568004
20440.4130439815 8.21597473585497
20440.4201273148 8.21597485184838
20440.4205439815 8.21597494218298
20440.4208217593 8.21597501793323
20440.4212384259 8.21597504532131
20440.422349537 8.21597820442107
20440.4231828704 8.21597827559536
20440.4338773148 8.21597827591263
20440.4342939815 8.21597864048951
20440.437349537 8.21599060262892
20440.4415162037 8.21599074918549
20440.4456828704 8.21599083649592
20440.4606828704 8.21600754472107
20440.4647106481 8.21606150344431
20440.5069328704 8.21606196797011
20440.5092939815 8.21613016658023
20440.5391550926 8.2161403074443
20440.5395717593 8.21618118001158
20440.5409606481 8.21618191979316
20440.5469328704 8.21645015134112
20440.5513773148 8.21645447197273
20440.5556828704 8.21645586522465
20440.5591550926 8.21645652968346
20440.566099537 8.21645957421411
20440.581099537 8.21646014640934
20440.591099537 8.21646025573315
20440.5919328704 8.21646033552205
20440.6249884259 8.21646119996717
20440.6276273148 8.21646229117105
20440.6326273148 8.21648654056612
20440.6842939815 8.21648661784911
20440.6874884259 8.21649851543167
20440.7438773148 8.21650773518484
20440.7730439815 8.216543226211
20440.7838773148 8.21658041278746
20440.7913773148 8.21658047942296
20440.8012384259 8.21659220752299
20440.8090162037 8.21667443723543
20440.8479050926 8.2167761984666
20440.8556828704 8.21677978660205
20440.8562384259 8.21678134840825
20440.8569328704 8.21678164168871
20440.8622106481 8.21678260540647
20440.8672106481 8.21678281747787
20440.9104050926 8.21678304959774
20440.9137384259 8.21678314257926
20440.9277662037 8.21678746269033
20440.9340162037 8.21679088587631
20440.9344328704 8.21679393051106
20440.937349537 8.21679652574887
20440.9387384259 8.21679822514565
20440.9391550926 8.21679985153665
20440.9399884259 8.21679993131689
20440.9422106481 8.21680061123596
20440.9545717593 8.21681907211813
20440.9591550926 8.21682655317139
20440.9605439815 8.21683085880746
20440.971099537 8.21683754053885
20440.973599537 8.21687605915776
20440.9806828704 8.21693434859597
20440.9852662037 8.21698992564254
20441.0481828704 8.21707102357637
20441.0677662037 8.21707989916433
20441.0758217593 8.21707997030303
20441.0899884259 8.21707999474111
20441.1408217593 8.21710302167163
20441.2291550926 8.21711200005684
20441.236099537 8.21713309724841
20441.2404050926 8.21714503895909
20441.2533217593 8.21721812155253
20441.2559606481 8.21721867047463
20441.3151273148 8.21721869635168
20441.3341550926 8.21747928881573
20441.3647106481 8.21749909139317
20441.3756828704 8.21750218794986
20441.3779050926 8.21756503862865
20441.3929050926 8.21756624215864
20441.394849537 8.21756625319548
20441.4001273148 8.21756657857982
20441.4087384259 8.21756679192734
20441.4124884259 8.2175668844507
20441.4129050926 8.21756691858576
20441.4149884259 8.21763971614848
20441.4244328704 8.21790741337441
20441.4387384259 8.2179075054441
20441.4783217593 8.2179851335066
20441.4813773148 8.21798532303113
20441.4816550926 8.21799269057965
20441.4847106481 8.21804700590542
20441.4879050926 8.21807440124773
20441.5027662037 8.21813099922938
20441.503599537 8.21813118287917
20441.5112384259 8.21813592858232
20441.5117939815 8.21813759023583
20441.5219328704 8.21821061961978
20441.5331828704 8.21821143389015
20441.5365162037 8.21821448925359
20441.5544328704 8.21830651017198
20441.5645717593 8.21837036456938
20441.5692939815 8.21838334608366
20441.5834606481 8.21838338181849
20441.6027662037 8.21838400425058
20441.6165162037 8.21838870433392
20441.6181828704 8.21839018866107
20441.6667939815 8.21839852132558
20441.6697106481 8.21840347462898
20441.6788773148 8.21840511285946
20441.6870717593 8.21843426574221
20441.6951273148 8.21843519766899
20441.7783217593 8.21846434963654
20441.7784606481 8.21846456430077
20441.8069328704 8.2184652024009
20441.8205439815 8.21846589692954
20441.822349537 8.21846601028724
20441.864849537 8.21859070703334
20441.868599537 8.21859093700851
20441.8781828704 8.21863826245652
20441.9099884259 8.21864055609507
20441.9204050926 8.21875324902586
20441.9270717593 8.21875417909945
20441.9367939815 8.21884140474729
20441.941099537 8.21884180218565
20441.9426273148 8.21884183292816
20441.9720717593 8.21884188192205
20442.0241550926 8.2188465789885
20442.0441550926 8.21887106407282
20442.0509606481 8.21887443186451
20442.0529050926 8.21891783033362
20442.1097106481 8.21894633290674
20442.111099537 8.21897234700108
20442.1116550926 8.21900187597262
20442.1176273148 8.21900227339247
20442.1265162037 8.21900393401857
20442.1269328704 8.21900820399366
20442.1670717593 8.2190809400394
20442.1855439815 8.21911703126339
20442.1895717593 8.2191237161692
20442.2301273148 8.21912921204885
20442.2304050926 8.21922111879822
20442.2649884259 8.2192218197356
20442.3126273148 8.21922193701463
20442.3294328704 8.21938251015618
20442.3617939815 8.21938252163928
20442.3742939815 8.21938253796124
20442.3830439815 8.21938428496825
20442.463599537 8.219384439581
20442.482349537 8.21938455729172
20442.4841550926 8.21938467864634
20442.527349537 8.21940790230472
20442.5862384259 8.21941491312743
20442.6095717593 8.21941496211153
20442.6124884259 8.21951615452114
20442.6337384259 8.21957102214901
20442.6388773148 8.21960753949013
20442.6445717593 8.2197418595311
20442.6526273148 8.21974313354808
20442.6626273148 8.21974449100236
20442.7162384259 8.21974523114963
20442.7338773148 8.21975944647003
20442.751099537 8.21990138700084
20442.7666550926 8.2199017663859
20442.8180439815 8.21994138410763
20442.837349537 8.21994159674618
20442.8515162037 8.22002440301099
20442.852349537 8.22021676594836
20442.8645717593 8.22021825600991
20442.8695717593 8.22021991627885
20442.8999884259 8.22022026930754
20442.9076273148 8.2202340538754
20442.9206828704 8.22023405804114
20442.9252662037 8.22023843878794
20442.9283217593 8.220238844081
20442.9294328704 8.22025082997881
20442.9356828704 8.22025324798683
20442.9688773148 8.22025334093369
20442.9709606481 8.22034994925178
20442.972349537 8.22034996282747
20442.999849537 8.22035070113311
20443.0072106481 8.22050217517125
20443.0077662037 8.22055086969848
20443.0092939815 8.22057916547647
20443.0306828704 8.22059009861078
20443.0312384259 8.22059099881448
20443.0380439815 8.22059102489209
20443.0415162037 8.22067794392979
20443.0572106481 8.22073900925412
20443.0716550926 8.22085625359638
20443.1119328704 8.2209289196748
20443.112349537 8.220929338592
20443.1147106481 8.2209397456793
20443.1201273148 8.22094011099304
20443.1241550926 8.2209835494724
20443.1255439815 8.22102024565364
20443.1281828704 8.22102141080847
20443.2395717593 8.22106938437733
20443.279849537 8.22107119677989
20443.3165162037 8.22110149247859
20443.3283217593 8.22136020113798
20443.3304050926 8.22162884338704
20443.3329050926 8.22188959259597
20443.342349537 8.22198481709755
20443.3592939815 8.22221546517926
20443.3627662037 8.22221592720141
20443.3699884259 8.22221597611208
20443.4304050926 8.22221601442621
20443.4330439815 8.2222243178448
20443.442349537 8.22228158629762
20443.4479050926 8.22245470655227
20443.4633217593 8.22245651319691
20443.4637384259 8.22245712446987
20443.4741550926 8.22247529341705
20443.4777662037 8.22248075682531
20443.5069328704 8.22248121211718
20443.5604050926 8.22260247997329
20443.5674884259 8.22270706467526
20443.5720717593 8.22270713859396
20443.5777662037 8.22270720523541
20443.5856828704 8.22270783741061
20443.5955439815 8.22274335373405
20443.5963773148 8.22276442702227
20443.6022106481 8.22283770437987
20443.6044328704 8.2228515535432
20443.6430439815 8.22285290087674
20443.6452662037 8.22286001017047
20443.6558217593 8.22286058057014
20443.6595717593 8.22286063616746
20443.6704050926 8.22286122352597
20443.6808217593 8.22288225330633
20443.6940162037 8.22289553226795
20443.6944328704 8.2229232150688
20443.6983217593 8.22292332734127
20443.698599537 8.22301750096183
20443.711099537 8.2230424960466
20443.7202662037 8.22313919229934
20443.7217939815 8.22317184174318
20443.7408217593 8.22317575165749
20443.761099537 8.22317575739952
20443.763599537 8.22318291725847
20443.7983217593 8.2232031760806
20443.8038773148 8.22320324700719
20443.8459606481 8.22320331301395
20443.8802662037 8.22320333615643
20443.8840162037 8.22321525366871
20443.901099537 8.22321525941069
20443.9016550926 8.22321526075565
20443.9079050926 8.22321547207042
20443.9190162037 8.22321568435217
20443.9212384259 8.22323875354926
20443.9276273148 8.22323919636525
20443.9492939815 8.22323926729119
20443.9805439815 8.22323929186935
20443.9840162037 8.22323930444862
20443.9904050926 8.22326216187726
20443.9945717593 8.22326639624379
20443.9949884259 8.22326646841895
20443.999849537 8.22326656705812
20444.0016550926 8.22326679234169
20444.0081828704 8.22330330406634
20444.0087384259 8.22332402202549
20444.0624884259 8.22359216419632
20444.0854050926 8.22359273436144
20444.0977662037 8.22359346545743
20444.0995717593 8.22360461526707
20444.1051273148 8.22364087068459
20444.1209606481 8.2236507588213
20444.1338773148 8.22365506344107
20444.1459606481 8.22365527277811
20444.1681828704 8.2236951834333
20444.1740162037 8.22370296199267
20444.1883217593 8.22373126006291
20444.2087384259 8.22373814250182
20444.2265162037 8.22400604833806
20444.2741550926 8.22400658663928
20444.2969328704 8.22400688120368
20444.3641550926 8.22422350243603
20444.3913773148 8.22422395171286
20444.4062384259 8.22422485398151
20444.417349537 8.22422549820259
20444.4363773148 8.22422549820259
20444.4431828704 8.22449301391264
20444.5758217593 8.22450491844947
20444.5851273148 8.22450508448655
20444.5913773148 8.22450954468556
20444.5992939815 8.22452769796445
20444.6020717593 8.22452805564524
20444.6063773148 8.22456453058823
20444.6074884259 8.22456492582465
20444.6104050926 8.22462067178745
20444.6130439815 8.22462069768254
20444.6172106481 8.22462172230485
20444.6179050926 8.2246417019395
20444.6187384259 8.22464172771479
20444.6195717593 8.22464366925568
20444.6202662037 8.22464421517638
20444.6626273148 8.22464424095165
20444.672349537 8.22464424671495
20444.6804050926 8.2246483364822
20444.6992939815 8.22466844330393
20444.7108217593 8.22467668241162
20444.7159606481 8.22467674689349
20444.7201273148 8.22467868977038
20444.7301273148 8.22468070328499
20444.762349537 8.22468235919976
20444.7752662037 8.2246824192879
20444.844849537 8.22468244314846
20444.8679050926 8.22468264797482
20444.8680439815 8.22472444914611
20444.8726273148 8.22477863152701
20444.8783217593 8.22478420691713
20444.8874884259 8.22478504477059
20444.8917939815 8.22478528733718
20444.9001273148 8.22480999069567
20444.9033217593 8.22481021970555
20444.9084606481 8.22487736052994
20444.9088773148 8.22493905900219
20444.9101273148 8.22493933836697
20444.9127662037 8.22496928482486
20444.9552662037 8.22497439684871
20444.9683217593 8.22498013920103
20445.0088773148 8.22498033194849
20445.0372106481 8.22498054399295
20445.0794328704 8.22501779109695
20445.1158217593 8.22508536938453
20445.1177662037 8.22511255134991
20445.1241550926 8.22513157561235
20445.1416550926 8.22517910201153
20445.1506828704 8.22517914956689
20445.1517939815 8.22519555390832
20445.1617939815 8.22520105604369
20445.1719328704 8.2252010888852
20445.1774884259 8.22520114948561
20445.1795717593 8.22520117951779
20445.1812384259 8.22520121917418
20445.1908217593 8.22520157769875
20445.2151273148 8.22520179020983
20445.2151273148 8.22520413151683
20445.2163773148 8.22522007072172
20445.244849537 8.22523922480054
20445.2519328704 8.22524376985482
20445.2609606481 8.22525271145278
20445.2630439815 8.22526124919828
20445.3134606481 8.22526289465004
20445.3258217593 8.22526335192508
20445.3390162037 8.22526337769578
20445.351099537 8.22547862773425
20445.3552662037 8.22550228785753
20445.3555439815 8.22553139964786
20445.3649884259 8.22561745611431
20445.3759606481 8.22561748064066
20445.4013773148 8.22562009722857
20445.402349537 8.22562639341835
20445.4034606481 8.22563364686427
20445.4049884259 8.2256535317113
20445.406099537 8.22565612297939
20445.4127662037 8.22566347376329
20445.4152662037 8.22566378181486
20445.423599537 8.22566380770048
20445.4513773148 8.22566893345304
20445.4540162037 8.22566912228305
20445.4552662037 8.22567124716609
20445.4616550926 8.22567269691635
20445.473599537 8.22567499532153
20445.473599537 8.22567524530294
20445.5004050926 8.22568121055344
20445.5019328704 8.22568420152004
20445.504849537 8.22568746668917
20445.5067939815 8.22588697316617
20445.5088773148 8.22584724031778
20445.5137384259 8.22584728932891
20445.5201273148 8.22584790897373
20445.524849537 8.22585973924641
20445.5276273148 8.22585981001746
20445.5452662037 8.22585983576227
20445.5545717593 8.22585992490274
20445.5619328704 8.22586028610868
20445.566099537 8.22586969237933
20445.5726273148 8.22606909473077
20445.5763773148 8.22607005270553
20445.5867939815 8.22607046522232
20445.5874884259 8.22607063666719
20445.6019328704 8.22607066252864
20445.6181828704 8.2260708665343
20445.6262384259 8.22607107329262
20445.627349537 8.22631071107784
20445.6530439815 8.22631084428179
20445.6572106481 8.22631153680123
20445.6584606481 8.22631416765938
20445.6624884259 8.22633280436312
20445.6766550926 8.22637093396653
20445.721099537 8.226372527206
20445.7252662037 8.22638335217989
20445.7551273148 8.22638728729535
20445.7670717593 8.22639922227622
20445.7726273148 8.2264874460014
20445.8054050926 8.22650313265835
20445.8337384259 8.22653258392941
20445.8479050926 8.22653260857215
20445.8587384259 8.22654032575019
20445.8592939815 8.22655218775159
20445.8742939815 8.22655225887562
20445.8917939815 8.22655230764473
20445.9279050926 8.22660750580656
20445.9306828704 8.22660752673646
20445.9522106481 8.22661008765593
20445.9694328704 8.22664720122418
20445.9713773148 8.22667003141451
20446.0009606481 8.22667454974792
20446.037349537 8.22667476085669
20446.0388773148 8.22668389646607
20446.1216550926 8.22671288223024
20446.1354050926 8.22692685149813
20446.1377662037 8.22698262335768
20446.1383217593 8.22702181092989
20446.1442939815 8.22703316052577
20446.1465162037 8.22703383203849
20446.1530439815 8.22703388726963
20446.1581828704 8.22703634225486
20446.2019328704 8.22708032194813
20446.2047106481 8.22708070844165
20446.2563773148 8.22708072533536
20446.2602662037 8.22709234420234
20446.2602662037 8.22711475801981
20446.2640162037 8.2271331318555
20446.264849537 8.22714225657656
20446.2955439815 8.22714233773973
20446.3052662037 8.22733555716352
20446.3120717593 8.227339120246
20446.3130439815 8.22733914443908
20446.313599537 8.22733918367295
20446.336099537 8.22733920908252
20446.3554050926 8.22750293352745
20446.3684606481 8.22750309355366
20446.3692939815 8.22753215788673
20446.372349537 8.22753228569976
20446.3830439815 8.22753233333457
20446.3899884259 8.22756767086588
20446.391099537 8.22756922096709
20446.3930439815 8.2275693553068
20446.3958217593 8.22757535505428
20446.4292939815 8.22757569210329
20446.4409606481 8.22757579105953
20446.4441550926 8.22757600008766
20446.4690162037 8.22757640697558
20446.4752662037 8.22758081121284
20446.4920717593 8.2275809162206
20446.5084606481 8.22758112780459
20446.5208217593 8.22758122022781
20446.563599537 8.22758129882
20446.6019328704 8.22758532835598
20446.6226273148 8.22768080122753
20446.6231828704 8.22768182745653
20446.6506828704 8.22770496263886
20446.6665162037 8.22770498835457
20446.6669328704 8.22770501407028
20446.6797106481 8.22770544068545
20446.7008217593 8.22770997649677
20446.723599537 8.2277256519072
20446.7326273148 8.22772723269903
20446.737349537 8.22774197670052
20446.7717939815 8.22783516300044
20446.813599537 8.22792833825049
20446.8297106481 8.22795914775994
20446.8451273148 8.22795921690681
20446.8545717593 8.22795961955469
20446.8552662037 8.22796024875046
20446.8967939815 8.2279605630465
20446.9101273148 8.22796083243237
20446.9181828704 8.22797069169143
20446.919849537 8.22797070526401
20446.9216550926 8.22797235716536
20446.9309606481 8.22798852734296
20446.932349537 8.22799940550529
20446.9447106481 8.22800426790827
20446.9645717593 8.22800443539839
20447.0233217593 8.22815269322226
20447.0667939815 8.22815979046965
20447.0697106481 8.22822807672306
20447.0702662037 8.22824469328297
20447.0716550926 8.22824505098198
20447.0756828704 8.22824879407528
20447.0792939815 8.22826014712817
20447.0979050926 8.22835673222717
20447.106099537 8.22835679934552
20447.1294328704 8.22858535831173
20447.1813773148 8.2287990657678
20447.2394328704 8.2287991078012
20447.2552662037 8.22899595218013
20447.2679050926 8.22904119898434
20447.2765162037 8.22904146996728
20447.3141550926 8.22904660268946
20447.3241550926 8.22904820193986
20447.3242939815 8.22907800556417
20447.3422106481 8.22907931447412
20447.3627662037 8.22907934017364
20447.4363773148 8.22908102355863
20447.4595717593 8.2290811029931
20447.4680439815 8.22908117396368
20447.468599537 8.22918868209344
20447.4833217593 8.22918891359312
20447.4942939815 8.22919359856111
20447.5088773148 8.22919394034043
20447.533599537 8.22919399212855
20447.5437384259 8.22919420451837
20447.581099537 8.22917479671892
20447.6276273148 8.22917483365325
20447.6377662037 8.22913907819304
20447.6458217593 8.22913916712699
20447.6526273148 8.22296638983436
20447.6622106481 8.2229664804693
20447.6672106481 8.22297624910493
20447.6880439815 8.22297691629753
20447.7069328704 8.22303116950992
20447.7081828704 8.2232078896185
20447.7767939815 8.22320796597996
20447.7774884259 8.22321722519595
20447.8201273148 8.22321981293771
20447.8269328704 8.22322032774001
20447.8370717593 8.2232204541236
20447.8370717593 8.22322245362223
20447.8570717593 8.22322584056368
20447.8891550926 8.22323766652273
20447.9012384259 8.22324949243837
20447.9695717593 8.2233031653612
20447.9805439815 8.22330379079722
20448.0263773148 8.22331848827265
20448.0352662037 8.22333028929193
20448.0383217593 8.22337080886225
20448.0399884259 8.22339432794519
20448.0591550926 8.22340051074925
20448.0606828704 8.22341238525284
20448.093599537 8.22344905859123
20448.1109606481 8.22344918930907
20448.1413773148 8.22349938737239
20448.1613773148 8.22354237251695
20448.162349537 8.22380900841649
20448.2006828704 8.22385198223234
20448.2115162037 8.22385231761557
20448.2130439815 8.22386454497111
20448.2277662037 8.22387024304536
20448.2770717593 8.22394143583667
20448.2995717593 8.22394143583699
20448.3105439815 8.22400525182169
20448.3263773148 8.22400530067038
20448.3387384259 8.22404522246848
20448.3591550926 8.22404531393321
20448.3856828704 8.22404765749841
20448.3880439815 8.22404768070425
20448.4190162037 8.22416269739191
20448.4974884259 8.22416288866962
20448.5005439815 8.22419905180041
20448.5067939815 8.22419907749059
20448.538599537 8.22419911704469
20448.5817939815 8.22419912738187
20448.5824884259 8.22419917477558
20448.6070717593 8.22419928360012
20448.6952662037 8.22423589256468
20448.6987384259 8.22424832578114
20448.7106828704 8.22424993747044
20448.713599537 8.22426942818205
20448.748599537 8.22430081280823
20448.7702662037 8.22430129524499
20448.7713773148 8.22430131438638
20448.7777662037 8.22430133995712
20448.7815162037 8.22430483438094
20448.8052662037 8.2243374760547
20448.8376273148 8.22433759224208
20448.8891550926 8.22434379067082
20448.9092939815 8.22434386971337
20448.9541550926 8.2243990605225
20448.9690162037 8.22439945287872
20448.9774884259 8.22440008543877
20448.9945717593 8.22441790407009
20448.9954050926 8.22442214871457
20449.0116550926 8.22443526560717
20449.0442939815 8.22445263177427
20449.0640162037 8.22449033413405
20449.1069328704 8.2245212975473
20449.1092939815 8.2245321888184
20449.1565162037 8.22457328349332
20449.1631828704 8.22457356994687
20449.2008217593 8.22458538767342
20449.2281828704 8.22464367974006
20449.2315162037 8.22471590944543
20449.2429050926 8.22471595812164
20449.273599537 8.22474431890659
20449.2774884259 8.22474436063031
20449.2804050926 8.224744480867
20449.2944328704 8.22474496141881
20449.2956828704 8.22481351509374
20449.4699884259 8.22481458011291
20449.4847106481 8.22487169905898
20449.4852662037 8.22487172462539
20449.4854050926 8.22487179752067
20449.4890162037 8.22487503607948
20449.4938773148 8.22494637300356
20449.5022106481 8.22494641467419
20449.5266550926 8.22494657334563
20449.527349537 8.22497620942386
20449.5369328704 8.22497630705601
20449.541099537 8.2249763103546
20449.5756828704 8.22503749743261
20449.6008217593 8.22504227055959
20449.6041550926 8.22505150284982
20449.621099537 8.22505157794546
20449.6417939815 8.22505576493194
20449.6529050926 8.22505740800734
20449.6854050926 8.22505751429827
20449.687349537 8.22506889812311
20449.6901273148 8.2250688997231
20449.6981828704 8.22506955735711
20449.7124884259 8.22507406932939
20449.7630439815 8.22507409489426
20449.7722106481 8.22508577130837
20449.7756828704 8.22508577425502
20449.7874884259 8.22508746102312
20449.7980439815 8.22514172270518
20449.801099537 8.22514276058891
20449.838599537 8.22514441085784
20449.8430439815 8.2251463485951
20449.8730439815 8.22518208122526
20449.8819328704 8.22518214017736
20449.887349537 8.22519395589466
20449.9087384259 8.22535602266061
20449.9109606481 8.22535992521961
20449.9251273148 8.22540286986571
20449.964849537 8.22541440483095
20449.9834606481 8.22542021233225
20450.0256828704 8.22551149519006
20450.0322106481 8.2255583183244
20450.056099537 8.22555911563324
20450.0927662037 8.22556075839068
20450.0944328704 8.22558839277213
20450.0972106481 8.22561173045143
20450.1037384259 8.22566171320026
20450.164849537 8.22570923035459
20450.1862384259 8.22572119285967
20450.2087384259 8.2257215129225
20450.2562384259 8.22575420858026
20450.2769328704 8.22578864122479
20450.3216550926 8.22578879411541
20450.3317939815 8.22579750282925
20450.3317939815 8.22585828679709
20450.3444328704 8.22585843479562
20450.3529050926 8.22586007739477
20450.3538773148 8.22589060822865
20450.3737384259 8.22591145464364
20450.3749884259 8.22594034344454
20450.3805439815 8.22594042293678
20450.4379050926 8.22594971964881
20450.4720717593 8.22599196065253
20450.4791550926 8.22599202770364
20450.4799884259 8.22599213583875
20450.4841550926 8.22600397235446
20450.5170717593 8.22600454350665
20450.5226273148 8.22600755085345
20450.6105439815 8.22601415126442
20450.6247106481 8.22601417658496
20450.631099537 8.22602409549925
20450.6405439815 8.22602423946595
20450.6437384259 8.2260290502359
20450.6492939815 8.2260290591456
20450.663599537 8.22604257944167
20450.7379050926 8.22604291895052
20450.7813773148 8.22604939716711
20450.8030439815 8.22607020056346
20450.8051273148 8.22613581972485
20450.8305439815 8.22614197964383
20450.8402662037 8.2261433323418
20450.8627662037 8.22614398076665
20450.9144328704 8.22618478471706
20450.9206828704 8.22621995998381
20450.9792939815 8.22622130966792
20450.9845717593 8.22622644042967
20450.9856828704 8.22623778209093
20450.9870717593 8.22623780123179
20450.9884606481 8.22623984022407
20450.9909606481 8.22624090247349
20451.011099537 8.22624556513053
20451.0484606481 8.22625106029637
20451.0520717593 8.22627057063523
20451.0955439815 8.22632593659698
20451.1066550926 8.22632628159398
20451.1180439815 8.2263264902106
20451.1212384259 8.22633011206163
20451.1797106481 8.22633126413987
20451.249849537 8.22633142506347
20451.2533217593 8.22633144950521
20451.3106828704 8.22633153966102
20451.3116550926 8.22633307281176
20451.3731828704 8.22633328862096
20451.402349537 8.22633337373561
20451.4184606481 8.22633370224824
20451.4217939815 8.22633372082066
20451.4309606481 8.22633522454161
20451.5030439815 8.2263497387578
20451.5102662037 8.22634974272045
20451.5233217593 8.22635135655345
20451.5308217593 8.22635135805222
20451.5677662037 8.22635262598854
20451.5677662037 8.22635265154329
20451.5794328704 8.22635267709803
20451.5908217593 8.2263532370559
20451.6070717593 8.22636257185618
20451.6133217593 8.226373391254
20451.624849537 8.22637428182102
20451.6265162037 8.22637467470896
20451.6277662037 8.22637515294522
20451.6467939815 8.22637629592925
20451.6713773148 8.22640312243472
20451.689849537 8.22640323498288
20451.6905439815 8.22646488993976
20451.6919328704 8.22655513602698
20451.6919328704 8.22655566719817
20451.6922106481 8.22663272100452
20451.6942939815 8.2266329466203
20451.6972106481 8.22668263382285
20451.7115162037 8.22673316460067
20451.7131828704 8.22673319163318
20451.7251273148 8.22674905337153
20451.7349884259 8.22675069549499
20451.7451273148 8.22675076573962
20451.7679050926 8.22678258476335
20451.8049884259 8.22692937660993
20451.8072106481 8.22693202606191
20451.8302662037 8.22693223446305
20451.8387384259 8.22693226001266
20451.8447106481 8.22696493050672
20451.8676273148 8.22699809118301
20451.8792939815 8.22699810208175
20451.8844328704 8.22699812736168
20451.9052662037 8.22699825566253
20451.9149884259 8.22699988849871
20451.9217939815 8.22700502688582
20451.9326273148 8.22703726630943
20451.9906828704 8.22704402359821
20452.0079050926 8.22704667338697
20452.0137384259 8.22704680140649
20452.0549884259 8.227048608361
20452.062349537 8.22707651756029
20452.0719328704 8.22707651761998
20452.1570717593 8.22707753628892
20452.1630439815 8.22707890338774
20452.1737384259 8.22716755761022
20452.1759606481 8.22716823709351
20452.1790162037 8.22718004345734
20452.1802662037 8.22718004640204
20452.2105439815 8.2271830524953
20452.2245717593 8.22718360047957
20452.2342939815 8.22718497493912
20452.2380439815 8.22718667286806
20452.2495717593 8.22736045490997
20452.3005439815 8.22740806257961
20452.3016550926 8.22740868285889
20452.3154050926 8.22741004234116
20452.3188773148 8.22741109642105
20452.3252662037 8.22741162893487
20452.3266550926 8.22741210870456
20452.3305439815 8.22747169592532
20452.3316550926 8.22747234403934
20452.3976273148 8.22747236958398
20452.4059606481 8.22757263914643
20452.4144328704 8.2275726646901
20452.419849537 8.22757268304249
20452.4377662037 8.22757871283599
20452.4449884259 8.22768199260643
20452.4579050926 8.22770282239644
20452.4588773148 8.22773313943597
20452.4647106481 8.22773352775325
20452.4652662037 8.22777623052614
20452.472349537 8.22777639017996
20452.4783217593 8.22777966951838
20452.481099537 8.22780370902833
20452.4952662037 8.22780373180225
20452.4981828704 8.22784085399258
20452.5059606481 8.22784093830518
20452.5184606481 8.22786083600201
20452.5319328704 8.22789031543749
20452.5320717593 8.22789033860498
20452.5384606481 8.227998026017
20452.5774884259 8.22799940417718
20452.5867939815 8.22799957586085
20452.5959606481 8.22800151011358
20452.6059606481 8.2281127475186
20452.6066550926 8.22821285880807
20452.6234606481 8.22835349424498
20452.6266550926 8.22835552936394
20452.6501273148 8.22842742343735
20452.6583217593 8.22842742635258
20452.6595717593 8.22848460765406
20452.6917939815 8.22848698814617
20452.6958217593 8.2285007099677
20452.727349537 8.22850235096388
20452.7634606481 8.22851415084762
20452.7745717593 8.22854553563528
20452.7783217593 8.22857756024226
20452.7865162037 8.22862837204654
20452.7930439815 8.22864662465163
20452.7965162037 8.22868123237564
20452.8144328704 8.22868185565295
20452.8429050926 8.22880648115888
20452.8644328704 8.22881025674941
20452.8933217593 8.22881192247474
20452.8937384259 8.22881425613248
20452.897349537 8.22882064728901
20452.8979050926 8.22882524922892
20452.9054050926 8.22882613568479
20452.9079050926 8.22882616121737
20452.9090162037 8.2288641202289
20452.9558217593 8.2288651660308
20452.9972106481 8.22889192404728
20453.0013773148 8.22889197243213
20453.0030439815 8.22889213429678
20453.0101273148 8.22889214771026
20453.0240162037 8.22889217324238
20453.0741550926 8.2288921987745
20453.0847106481 8.22889687826953
20453.0954050926 8.22889708081129
20453.1134606481 8.22889946909108
20453.1284606481 8.22892747007647
20453.1387384259 8.22901872335046
20453.1545717593 8.22902159658615
20453.1672106481 8.22902180666924
20453.2366550926 8.22902209871921
20453.3066550926 8.22904561980943
20453.3383217593 8.22904583084526
20453.3509606481 8.22904655056789
20453.3699884259 8.22904881080679
20453.3727662037 8.22912535186932
20453.403599537 8.22913197229784
20453.4380439815 8.22913231759236
20453.4404050926 8.22914410552062
20453.452349537 8.22918707713783
20453.4555439815 8.22918711961996
20453.4630439815 8.22918722333973
20453.4683217593 8.22921826446225
20453.4751273148 8.22922485541593
20453.4831828704 8.22922699791173
20453.4840162037 8.22922863449006
20453.486099537 8.22922909559156
20453.518599537 8.22923062994033
20453.5219328704 8.22923066335403
20453.532349537 8.22925396017506
20453.5402662037 8.22925410158157
20453.5780439815 8.22925412189231
20453.5805439815 8.22925419893625
20453.5983217593 8.22925583795353
20453.5984606481 8.22925585787184
20453.6247106481 8.22925658742222
20453.6265162037 8.22926505997077
20453.6601273148 8.2292652700386
20453.683599537 8.22927186212275
20453.6981828704 8.22927867704844
20453.704849537 8.22928526910775
20453.7251273148 8.22930963880651
20453.7344328704 8.22932515582028
20453.7365162037 8.22932572022715
20453.7502662037 8.229337516489
20453.7731828704 8.22937267277896
20453.783599537 8.22939962011498
20453.7913773148 8.22940000905303
20453.7942939815 8.22940000905619
20453.798599537 8.22945743052014
20453.8191550926 8.22945873078996
20453.8509606481 8.22945879410246
20453.8552662037 8.22952619270176
20453.9455439815 8.22955863474515
20454.0738773148 8.22955971221206
20454.076099537 8.22956069754349
20454.0859606481 8.22956323283755
20454.0888773148 8.22958380926586
20454.0995717593 8.22958398163931
20454.2455439815 8.22958654862029
20454.2741550926 8.229684651424
20454.2747106481 8.22973572622772
20454.3033217593 8.22974562242309
20454.3847106481 8.22974570008492
20454.4309606481 8.22976057252102
20454.5033217593 8.22976066253796
20454.5458217593 8.22978222849869
20454.5466550926 8.22978240007967
20454.5644328704 8.22980142831004
20454.6687384259 8.22980716877807
20454.7037384259 8.22980728068274
20454.7041550926 8.22987724831841
20454.7101273148 8.22990005023255
20454.7163773148 8.22990132356627
20454.7231828704 8.22990439154305
20454.7283217593 8.22990672559022
20454.7372106481 8.22990683543484
20454.7529050926 8.22990683553882
20454.7666550926 8.22990683937118
20454.7677662037 8.2299068427882
20454.7684606481 8.22990686831256
20454.7795717593 8.22992772279747
20454.779849537 8.22993164929573
20454.7802662037 8.23000362165468
20454.7830439815 8.2300036325426
20454.7941550926 8.23000370939964
20454.8013773148 8.23003434143686
20454.8020717593 8.23003685306785
20454.8429050926 8.23003685325012
20454.8895717593 8.2300385006237
20454.9333217593 8.2300389799616
20454.9337384259 8.23012404474889
20454.9729050926 8.23012406144274
20454.9792939815 8.23012467846445
20454.9874884259 8.2301269654852
20455.0059606481 8.23012705676658
20455.042349537 8.23012828495072
20455.0488773148 8.23012861663721
20455.0622106481 8.23012862140303
20455.0951273148 8.2301288306759
20455.1099884259 8.23013348255935
20455.1552662037 8.23013386318566
20455.1684606481 8.23013490855145
20455.1877662037 8.23013598708237
20455.2044328704 8.23013898986573
20455.2395717593 8.23014060463308
20455.2613773148 8.230142244721
20455.2901273148 8.23014769538614
20455.3038773148 8.23019055061772
20455.3138773148 8.23037831554033
20455.317349537 8.23037872635796
20455.3394328704 8.23038705155462
20455.3422106481 8.23041521689141
20455.371099537 8.23041523281602
20455.392349537 8.23041525496738
20455.4067939815 8.23041564360521
20455.4233217593 8.23059314624492
20455.4620717593 8.23062252509424
20455.4630439815 8.230622584447
20455.5129050926 8.2306654281547
20455.543599537 8.23069046881994
20455.5747106481 8.23069062075809
20455.5874884259 8.23072656204499
20455.5888773148 8.23083352450189
20455.6209606481 8.23083437178253
20455.6240162037 8.2308345393983
20455.6531828704 8.23083474934615
20455.6645717593 8.23086576784984
20455.6658217593 8.23086594518298
20455.6738773148 8.23086675664508
20455.6795717593 8.23086965910529
20455.733599537 8.23087266091354
20455.7954050926 8.23089960230695
20455.8412384259 8.23091139083463
20455.8527662037 8.23091141751699
20455.8555439815 8.23097707074716
20455.8699884259 8.23097723964423
20455.8892939815 8.23097737947948
20455.8958217593 8.23097762444514
20455.9070717593 8.23097865930928
20455.9091550926 8.23098433940212
20455.9363773148 8.23098464218874
20455.9480439815 8.2309846472691
20455.9781828704 8.23100213256087
20456.0013773148 8.23101176645722
20456.0101273148 8.2310143397795
20456.0537384259 8.23104244864502
20456.062349537 8.23105383360799
20456.0759606481 8.23117007458865
20456.0801273148 8.23117027397771
20456.1180439815 8.23117048176354
20456.1230439815 8.23129007722823
20456.2008217593 8.23129421358301
20456.2174884259 8.2312943467113
20456.253599537 8.23129439505606
20456.2577662037 8.23130469006301
20456.2658217593 8.23130489997651
20456.2669328704 8.23130566132874
20456.2697106481 8.23131862674642
20456.2862384259 8.23145898803181
20456.2869328704 8.23146324635596
20456.288599537 8.23149410806989
20456.2894328704 8.23149431796751
20456.2949884259 8.23149559049019
20456.296099537 8.23149570542487
20456.3137384259 8.23149745290691
20456.333599537 8.23161978542137
20456.3551273148 8.23161988111163
20456.3597106481 8.23179295928038
20456.3612384259 8.23180805688944
20456.3717939815 8.23181037909985
20456.4454050926 8.23181137191963
20456.4631828704 8.23181144079923
20456.4849884259 8.23181146636398
20456.4992939815 8.23181194643038
20456.5288773148 8.231812156774
20456.5384606481 8.23181236386183
20456.5537384259 8.23181274774092
20456.5647106481 8.23181438666836
20456.5676273148 8.23181576191172
20456.5713773148 8.2318169288144
20456.5797106481 8.23181703899996
20456.5838773148 8.23183854499323
20456.5845717593 8.2318393527368
20456.6392939815 8.23184287353276
20456.6694328704 8.23184427090082
20456.6862384259 8.23185711894666
20456.6877662037 8.23192022639747
20456.6938773148 8.23194822102855
20456.7112384259 8.23194843184075
20456.7742939815 8.23194970412146
20456.7940162037 8.23194972491114
20456.7952662037 8.23194975053417
20456.8070717593 8.23199190962656
20456.8237384259 8.2320036925763
20456.8354050926 8.23200380642383
20456.8391550926 8.23200420026942
20456.8622106481 8.23200447171806
20456.8629050926 8.23200473914799
20456.8630439815 8.23200483369475
20456.8633217593 8.23200492052146
20456.863599537 8.23200500973794
20456.8797106481 8.23200518117374
20456.8984606481 8.2320053562341
20456.8992939815 8.23201713913581
20456.9054050926 8.23169338749434
20456.9119328704 8.23170293428707
20456.9227662037 8.2317029411391
20456.9329050926 8.23170327047151
20456.9565162037 8.23170984988922
20456.9674884259 8.23171038869422
20457.0122106481 8.23172417390411
20457.013599537 8.2317339905551
20457.0324884259 8.23175476734029
20457.0376273148 8.23176654084295
20457.0380439815 8.2317674327163
20457.051099537 8.23176746669922
20457.0684606481 8.23176866275644
20457.0738773148 8.23199253146003
20457.0854050926 8.23208296755755
20457.0988773148 8.23208410282271
20457.1413773148 8.23208954362085
20457.1419328704 8.23208973417354
20457.146099537 8.23208978045163
20457.1765162037 8.23209004618674
20457.1779050926 8.23216424556352
20457.1802662037 8.23216941796306
20457.1858217593 8.23216949342344
20457.208599537 8.23228382096096
20457.3302662037 8.23228384797937
20457.369849537 8.23228987953479
20457.3742939815 8.23231988397814
20457.3966550926 8.23232487784627
20457.3992939815 8.23232505111733
20457.4187384259 8.23242818466743
20457.4422106481 8.23243728516459
20457.4674884259 8.23243826883786
20457.4681828704 8.2324404299812
20457.4840162037 8.23259747388619
20457.4888773148 8.23259763085683
20457.4906828704 8.23273107716244
20457.504849537 8.23273128721433
20457.5079050926 8.23273936670235
20457.5205439815 8.23275103669322
20457.5231828704 8.23285191489737
20457.5267939815 8.23286170569399
20457.5504050926 8.23286313951061
20457.5527662037 8.23286334955271
20457.5587384259 8.23286423900747
20457.5834606481 8.23289295687944
20457.5840162037 8.23294208411857
20457.5880439815 8.23294281189547
20457.5937384259 8.23294301889197
20457.6001273148 8.23294311904829
20457.6008217593 8.23294316848691
20457.6181828704 8.23294324375607
20457.6266550926 8.23307310903426
20457.6279050926 8.23307582492456
20457.6427662037 8.23308180600372
20457.6458217593 8.23308203592311
20457.6513773148 8.233082791123
20457.6519328704 8.23310444776925
20457.6549884259 8.23310533516967
20457.6558217593 8.23313464349487
20457.657349537 8.23313627193744
20457.6592939815 8.23313941122407
20457.6656828704 8.23313942208752
20457.6680439815 8.23313963163386
20457.7031828704 8.23332716872159
20457.7240162037 8.23333260654616
20457.7240162037 8.23333281270106
20457.7256828704 8.23333294285784
20457.7277662037 8.23333360202384
20457.7291550926 8.23333837025435
20457.7306828704 8.23334289920004
20457.7801273148 8.2334260903194
20457.8113773148 8.23344684935176
20457.8208217593 8.23344705564961
20457.8237384259 8.2334479429151
20457.8263773148 8.23346501766835
20457.8576273148 8.23346520277387
20457.8670717593 8.23347007885339
20457.9154050926 8.23347079024719
20457.9249884259 8.23347509801692
20457.9599884259 8.23354675033573
20457.9640162037 8.23324985329604
20458.0106828704 8.23325284585014
20458.012349537 8.23325290978206
20458.0649884259 8.23325291270714
20458.0730439815 8.23325708561129
20458.0777662037 8.23325715554781
20458.0849884259 8.23350487962666
20458.0901273148 8.2335048929866
20458.104849537 8.23350498393956
20458.1088773148 8.23353319046706
20458.1241550926 8.23353686521295
20458.1374884259 8.23354084425477
20458.1381828704 8.23354166006929
20458.1412384259 8.23354353253699
20458.1419328704 8.23354466827731
20458.1542939815 8.23354479990273
20458.1706828704 8.23354928989092
20458.1890162037 8.23364485622647
20458.1905439815 8.23364492645584
20458.228599537 8.23365149257008
20458.2424884259 8.23365763816676
20458.2452662037 8.2336579131193
20458.2602662037 8.23391837612265
20458.2704050926 8.23415564451867
20458.292349537 8.23415636983655
20458.304849537 8.23416679162419
20458.3059606481 8.23416699935333
20458.3102662037 8.234193160575
20458.3619328704 8.23419453792357
20458.377349537 8.23419457714028
20458.3776273148 8.23420322785987
20458.3822106481 8.23420485193239
20458.3842939815 8.23420487734344
20458.386099537 8.23445890890446
20458.4155439815 8.23448390488678
20458.4179050926 8.23448428092021
20458.4205439815 8.23448562258057
20458.422349537 8.23448711083846
20458.4254050926 8.2344871944245
20458.4277662037 8.23448724257031
20458.4295717593 8.23448745209873
20458.4333217593 8.23448752194269
20458.4365162037 8.23448754510798
20458.4481828704 8.23448761527289
20458.4533217593 8.23448789988458
20458.4572106481 8.23448794402778
20458.4627662037 8.23474006079676
20458.4651273148 8.2347400631498
20458.4699884259 8.2347403184591
20458.476099537 8.23484265662851
20458.4817939815 8.23485406783283
20458.4963773148 8.23485639509202
20458.5006828704 8.23485728020617
20458.5031828704 8.23486138705779
20458.5070717593 8.23486251199446
20458.5113773148 8.23486286880845
20458.5134606481 8.23503820110113
20458.5156828704 8.23503833315841
20458.5333217593 8.23507439638768
20458.5374884259 8.23507447981903
20458.5463773148 8.23507851020283
20458.5487384259 8.23507871918648
20458.5537384259 8.23515279761084
20458.5804050926 8.23515706599983
20458.6212384259 8.23515859599865
20458.6337384259 8.23515862139535
20458.6366550926 8.23517035603879
20458.6381828704 8.23541047939863
20458.6391550926 8.23542102607459
20458.644849537 8.2354229127112
20458.6455439815 8.23542410966207
20458.6597106481 8.23568186429018
20458.683599537 8.23570732482055
20458.7058217593 8.23578086040351
20458.717349537 8.23583934324777
20458.7205439815 8.23584022964254
20458.738599537 8.23586291196912
20458.7476273148 8.23586305335114
20458.7484606481 8.23588497583902
20458.7545717593 8.23588646256349
20458.7556828704 8.23588651077117
20458.758599537 8.2358870718863
20458.7604050926 8.23589696748916
20458.7642939815 8.23590120446561
20458.7655439815 8.23590192974332
20458.8055439815 8.23590334977642
20458.806099537 8.2359232032306
20458.8631828704 8.23592327300291
20458.9692939815 8.23605308884698
20458.9958217593 8.23605308884698
20459.0159606481 8.23605611455248
20459.0165162037 8.23605817636055
20459.0533217593 8.23607864967397
20459.0937384259 8.23607881624085
20459.1381828704 8.23622748952466
20459.1817939815 8.2363386937758
20459.192349537 8.23658466676611
20459.2005439815 8.23658477780157
20459.2354050926 8.23658478976659
20459.3045717593 8.23658887642537
20459.3187384259 8.23665967619726
20459.3274884259 8.23665988339981
20459.3279050926 8.236668479568
20459.3637384259 8.23666848808567
20459.3649884259 8.23668136660377
20459.3659606481 8.23668169998278
20459.3758217593 8.23670237666797
20459.3872106481 8.23677376502106
20459.3995717593 8.23679189363487
20459.411099537 8.23679190134975
20459.422349537 8.23679654337454
20459.4237384259 8.23679673485778
20459.4291550926 8.23680110887788
20459.4294328704 8.23703905108509
20459.4320717593 8.2370428785056
20459.4345717593 8.23704295427656
20459.4347106481 8.23704297963147
20459.4779050926 8.23729879899856
20459.5197106481 8.23730341538998
20459.5565162037 8.23730690023901
20459.6101273148 8.23730693710226
20459.6302662037 8.23730958019257
20459.6347106481 8.2373104655112
20459.6516550926 8.23731064786657
20459.6576273148 8.23731094389885
20459.6655439815 8.23756095685649
20459.6765162037 8.23756108962151
20459.6776273148 8.23756545134271
20459.6791550926 8.23756843321863
20459.682349537 8.23756852438656
20459.6994328704 8.23757015306471
20459.7316550926 8.23757045385095
20459.7394328704 8.237582164188
20459.7427662037 8.23762535361536
20459.7547106481 8.23764597817822
20459.7645717593 8.23764598076045
20459.7683217593 8.23764789165585
20459.7702662037 8.23764810020244
20459.7727662037 8.23764907055835
20459.7737384259 8.23764907410908
20459.8006828704 8.23766077720932
20459.8034606481 8.23766081389497
20459.8076273148 8.23766119476681
20459.8481828704 8.23766268264849
20459.8490162037 8.23766280578826
20459.921099537 8.2376745172822
20459.9391550926 8.2376755553457
20459.9442939815 8.2376755553457
20459.9494328704 8.23772303423874
20459.978599537 8.23772306219102
20459.9808217593 8.23778592240868
20459.9934606481 8.23778696043289
20460.0205439815 8.23778714042094
20460.0242939815 8.2377871774453
20460.0430439815 8.23778719430811
20460.1006828704 8.23778728494932
20460.1388773148 8.23779411135181
20460.1433217593 8.23779422454518
20460.1434606481 8.23803531266708
20460.1826273148 8.23804210516136
20460.1851273148 8.2380488664907
20460.1851273148 8.23804982969639
20460.2202662037 8.23805674046233
20460.251099537 8.23806215073927
20460.258599537 8.23806215637591
20460.286099537 8.23811858650815
20460.2869328704 8.23811859808371
20460.2927662037 8.23812429502209
20460.3004050926 8.23812450347688
20460.3033217593 8.23812747872246
20460.3045717593 8.23833833474067
20460.3117939815 8.23836809573468
20460.3294328704 8.23837239543336
20460.3354050926 8.23837311407616
20460.3606828704 8.23862043295813
20460.367349537 8.23874412057243
20460.4199884259 8.23874461321854
20460.4237384259 8.238750224922
20460.4527662037 8.23875030508828
20460.4629050926 8.23875115738165
20460.4654050926 8.2387512689126
20460.4715162037 8.23875131690302
20460.4790162037 8.23875570797854
20460.4831828704 8.23875774198021
20460.484849537 8.23876092954037
20460.4977662037 8.23880454871395
20460.504849537 8.23880458779543
20460.5890162037 8.23880464395369
20460.6080439815 8.23880522080748
20460.6084606481 8.23880579472751
20460.6155439815 8.23881749476015
20460.6162384259 8.23882941441284
20460.6659606481 8.23882961702421
20460.666099537 8.23882970167069
20460.6665162037 8.23882978652986
20460.6826273148 8.23882992558625
20460.7437384259 8.23883020926956
20460.7722106481 8.23883819197549
20460.7772106481 8.23884989189182
20460.7929050926 8.23886161610442
20460.8130439815 8.23886198351132
20460.8199884259 8.23886353793214
20460.8355439815 8.23886358592118
20460.8381828704 8.23896901856364
20460.8408217593 8.2390742685164
20460.8641550926 8.23907640050366
20460.8659606481 8.23907969849154
20460.872349537 8.23908581441348
20460.8804050926 8.23909741587915
20460.8841550926 8.23912581882604
20460.9062384259 8.23912601922812
20460.9108217593 8.23912606069584
20460.9190162037 8.23912625008527
20460.9309606481 8.23912632673514
20460.9322106481 8.23912752052009
20460.978599537 8.23914448186537
20460.9820717593 8.23915676748934
20460.9834606481 8.23916497319744
20460.9969328704 8.23938422498425
20461.0302662037 8.23939591824954
20461.062349537 8.23939802036971
20461.0742939815 8.23940161676516
20461.0842939815 8.23940253864592
20461.1108217593 8.23957153891158
20461.1531828704 8.23957818246745
20461.171099537 8.23964380056161
20461.1833217593 8.23966767694327
20461.1840162037 8.23966772353035
20461.1856828704 8.23966779126094
20461.2037384259 8.23966792086738
20461.2052662037 8.23966798857301
20461.2272106481 8.23966815873487
20461.2658217593 8.23968353684342
20461.284849537 8.23968882707398
20461.2851273148 8.23972879888264
20461.287349537 8.23982433695538
20461.3026273148 8.23983196216598
20461.3167939815 8.23983255700761
20461.3481828704 8.2398331404082
20461.3708217593 8.23983417715491
20461.3870717593 8.23983719435917
20461.3876273148 8.23984024979423
20461.3947106481 8.23984028251767
20461.4097106481 8.23984077392236
20461.4104050926 8.23984399288441
20461.4108217593 8.23984568958369
20461.4174884259 8.23984637378962
20461.4206828704 8.2398466532407
20461.4238773148 8.23984693451906
20461.4258217593 8.23984713015681
20461.4313773148 8.23984737180148
20461.4338773148 8.23985033862767
20461.4463773148 8.23985174142393
20461.4601273148 8.24006018248126
20461.4820717593 8.24006180882175
20461.4906828704 8.2400625551496
20461.4940162037 8.24006698410835
20461.5006828704 8.24006754490189
20461.5242939815 8.24006761642161
20461.5316550926 8.240067664385
20461.5370717593 8.24007208888452
20461.5531828704 8.24007210306589
20461.5584606481 8.24007583847412
20461.5609606481 8.24009655548335
20461.562349537 8.24009670070653
20461.5794328704 8.24009673875104
20461.5927662037 8.24009676521433
20461.5984606481 8.24013839681082
20461.6008217593 8.2401391200368
20461.607349537 8.24013916011172
20461.6205439815 8.24014160653673
20461.6308217593 8.24014348681557
20461.646099537 8.24014851541685
20461.6599884259 8.24015548993072
20461.6615162037 8.24021810562843
20461.6937384259 8.24022337762644
20461.6942939815 8.24022566162978
20461.7167939815 8.24029720463443
20461.7170717593 8.24029765066224
20461.7276273148 8.24029768232354
20461.7295717593 8.24029786913668
20461.7470717593 8.24029798285921
20461.7490162037 8.2403021762344
20461.7492939815 8.24030219543079
20461.7590162037 8.24030225719554
20461.7652662037 8.24031947158543
20461.767349537 8.24033116335579
20461.7972106481 8.24044270738773
20461.7979050926 8.24044471233043
20461.812349537 8.24044489246822
20461.8152662037 8.24044493674645
20461.8180439815 8.24057695982346
20461.8181828704 8.24060690601012
20461.8202662037 8.24060896589605
20461.8245717593 8.24060901803926
20461.8256828704 8.24060906026594
20461.8344328704 8.24061885906346
20461.8597106481 8.24067401474226
20461.8758217593 8.24071310088691
20461.8797106481 8.24071404908407
20461.8820717593 8.24072097601926
20461.9002662037 8.24072380676606
20461.9141550926 8.24073549654754
20461.9254050926 8.24073592614222
20461.9667939815 8.24073601870619
20461.9679050926 8.24073625648834
20461.9992939815 8.24074796162809
20462.0190162037 8.24086940587975
20462.0288773148 8.24087094062016
20462.0515162037 8.24088726677752
20462.061099537 8.24088746959672
20462.0934606481 8.24103560587316
20462.1052662037 8.2410562301802
20462.108599537 8.24108643739133
20462.1391550926 8.24108887401197
20462.1519328704 8.24110258060465
20462.153599537 8.24110260986079
20462.1679050926 8.24110512711476
20462.191099537 8.24136674388604
20462.2134606481 8.24139643774433
20462.2151273148 8.24139902182796
20462.2291550926 8.24140040454867
20462.249849537 8.24142102336471
20462.2565162037 8.24148815271114
20462.2637384259 8.24153051894299
20462.2669328704 8.24155897595237
20462.3013773148 8.24155904548555
20462.3019328704 8.24155907077862
20462.3033217593 8.24156771387897
20462.304849537 8.24156776181072
20462.3065162037 8.24158504444224
20462.3065162037 8.24158863310749
20462.3067939815 8.24158883556468
20462.3134606481 8.24158942129027
20462.3217939815 8.24159296826462
20462.3254050926 8.2415936040607
20462.3266550926 8.24163533281014
20462.3372106481 8.24163534973978
20462.3395717593 8.24163535722011
20462.3401273148 8.24163536164347
20462.3409606481 8.24163536381515
20462.3456828704 8.24163542808845
20462.3502662037 8.24163547498384
20462.3505439815 8.24163568309843
20462.3567939815 8.24163580711888
20462.3584606481 8.24163590443206
20462.3591550926 8.24163595235463
20462.3599884259 8.24163600074164
20462.3999884259 8.24163630225286
20462.4452662037 8.24163640327272
20462.4505439815 8.24163668413735
20462.478599537 8.24163684447944
20462.4842939815 8.24163690331057
20462.5165162037 8.2416389376457
20462.5358217593 8.24164430015151
20462.5533217593 8.24164631112039
20462.5808217593 8.24164651923449
20462.5897106481 8.24164662665713
20462.6033217593 8.2416467975443
20462.6034606481 8.24165112928392
20462.6188773148 8.24165124067487
20462.6192939815 8.24165180107366
20462.622349537 8.24165187018794
20462.6492939815 8.24165240193268
20462.6565162037 8.24165267299259
20462.6567939815 8.2416527382584
20462.6572106481 8.24165294076324
20462.6576273148 8.24165311191237
20462.6584606481 8.24165320066644
20462.6591550926 8.24165357965997
20462.6817939815 8.24166260602059
20462.6840162037 8.2416653312417
20462.7069328704 8.24168250176398
20462.7129050926 8.24179691678966
20462.7208217593 8.24179693853379
20462.804849537 8.24179906070988
20462.8576273148 8.24179914499035
20462.8622106481 8.24180212624924
20462.8745717593 8.24180244832644
20462.8947106481 8.24180265737387
20462.902349537 8.24180278827658
20462.9669328704 8.24180480994323
20463.0019328704 8.24180484793251
20463.027349537 8.24182375770308
20463.0309606481 8.24182378672524
20463.0312384259 8.241823809999
20463.037349537 8.24182582952228
20463.0420717593 8.24182585481326
20463.1002662037 8.24182599462311
20463.1217939815 8.24183561356462
20463.124849537 8.24183568861704
20463.1294328704 8.24183606087741
20463.2341550926 8.24183611432954
20463.2341550926 8.24183619951028
20463.2347106481 8.24183621846155
20463.2606828704 8.24186458259274
20463.2890162037 8.24186517551442
20463.2976273148 8.2418869044245
20463.3059606481 8.24188692971508
20463.3066550926 8.24188728417617
20463.3126273148 8.24188751307634
20463.3163773148 8.24191333422924
20463.3419328704 8.24191620475276
20463.404849537 8.24192592540783
20463.4115162037 8.24192661182838
20463.4272106481 8.2419266371187
20463.4299884259 8.24192773819659
20463.4613773148 8.24193339393143
20463.4731828704 8.24193360202658
20463.4983217593 8.24193430857905
20463.4997106481 8.24193925307641
20463.5245717593 8.24193941485976
20463.5352662037 8.24195560596125
20463.5717939815 8.24195571142909
20463.5802662037 8.24196278916256
20463.5854050926 8.24196288555429
20463.6220717593 8.2419709640749
20463.629849537 8.24198258536387
20463.629849537 8.24198266542188
20463.6531828704 8.24198268031392
20463.6533217593 8.24198595947391
20463.6533217593 8.2419859744928
20463.653599537 8.24198598693803
20463.6537384259 8.24198600025975
20463.6538773148 8.24198601428137
20463.6540162037 8.24198602589546
20463.6541550926 8.24198613700984
20463.6949884259 8.24198651835143
20463.7070717593 8.24199276115818
20463.7187384259 8.24199283530777
20463.7263773148 8.24199327947689
20463.7301273148 8.24199773332343
20463.7333217593 8.24200260902916
20463.7747106481 8.24200326874083
20463.783599537 8.24201036833002
20463.7858217593 8.24201295176266
20463.7944328704 8.24201298998593
20463.7945717593 8.24201312568125
20463.794849537 8.24201321425581
20463.7956828704 8.2420132608491
20463.8134606481 8.24201344741965
20463.813599537 8.24201353989429
20463.8140162037 8.24201361803643
20463.8141550926 8.2420136820384
20463.8142939815 8.24201374327899
20463.8145717593 8.24201403844853
20463.8156828704 8.24201409416627
20463.8158217593 8.24201458460088
20463.816099537 8.24201498624127
20463.8162384259 8.24201503946867
20463.8163773148 8.24201507732061
20463.8458217593 8.24201727902589
20463.9052662037 8.24201741580711
20463.916099537 8.24201747442562
20463.9162384259 8.24201750453084
20463.9165162037 8.24201770309881
20463.9166550926 8.24201782493875
20463.9170717593 8.2420181476211
20463.9172106481 8.24201821260699
20463.9174884259 8.2420183366979
20463.9180439815 8.24201846306057
20463.9233217593 8.2420199476078
20463.9245717593 8.24203261640487
20463.9547106481 8.24203423743847
20463.9620717593 8.24204234011849
20463.9847106481 8.2420540710362
20463.9858217593 8.24205466767315
20464.0366550926 8.24205470864
20464.0367939815 8.24205472393012
20464.0369328704 8.24205475713485
20464.0370717593 8.24205477513866
20464.0372106481 8.24205482636279
20464.0374884259 8.24205505055644
20464.0609606481 8.24205568010535
20464.068599537 8.24205571059879
20464.0687384259 8.24205618147595
20464.0688773148 8.2420562827269
20464.0691550926 8.24205643508705
20464.0692939815 8.24205651052602
20464.0694328704 8.24205660308807
20464.0697106481 8.24205704236976
20464.071099537 8.24205750030606
20464.0712384259 8.24205800771733
20464.0715162037 8.24205811949569
20464.0717939815 8.24205818644048
20464.0719328704 8.24205838726821
20464.0722106481 8.24205851486719
20464.0819328704 8.24205852380404
20464.0820717593 8.24205853273628
20464.1088773148 8.24207454121801
20464.1429050926 8.24207523158523
20464.1838773148 8.24208071012969
20464.1859606481 8.24208226984655
20464.2016550926 8.24208256856067
20464.2467939815 8.24208329144228
20464.2483217593 8.24208543209457
20464.2776273148 8.24208964991178
20464.3008217593 8.24208997022125
20464.386099537 8.24211380029984
20464.4077662037 8.24211813938343
20464.4520717593 8.24221959248603
20464.4558217593 8.24224189537101
20464.4759606481 8.24224219168629
20464.4895717593 8.24224222862992
20464.4940162037 8.24224243596231
20464.5224884259 8.24224250108659
20464.5237384259 8.24224289071154
20464.5287384259 8.24224297801663
20464.5387384259 8.24225097661486
20464.5391550926 8.24225240668876
20464.551099537 8.24225684012701
20464.5522106481 8.24225685965222
20464.5594328704 8.24225687797742
20464.5876273148 8.24227938069112
20464.5884606481 8.24227945020978
20464.6019328704 8.24229118010231
20464.6283217593 8.24229165712573
20464.6526273148 8.24229204095152
20464.6745717593 8.24229236891028
20464.687349537 8.2422926762585
20464.7020717593 8.24231733486429
20464.7091550926 8.24232007854445
20464.709849537 8.24232008263486
20464.727349537 8.2423206405653
20464.7381828704 8.24232084910943
20464.7413773148 8.24234145912962
20464.7559606481 8.24234146834616
20464.7626273148 8.24234224478009
20464.7840162037 8.24234235589465
20464.7872106481 8.24240051463819
20464.7887384259 8.24241494775183
20464.803599537 8.24241497315616
20464.8117939815 8.24241938527465
20464.8174884259 8.24241951310658
20464.8247106481 8.24241962396531
20464.8874884259 8.24241997731557
20464.9394328704 8.24242014171139
20464.9395717593 8.24242066516004
20464.939849537 8.24242078029951
20464.9402662037 8.24242088383224
20464.9405439815 8.24242116433786
20464.9408217593 8.24242141436172
20464.9412384259 8.24242172010262
20464.942349537 8.24242191136531
20464.9426273148 8.24242200612649
20464.9433217593 8.2424220291215
20464.943599537 8.24242230029049
20464.9437384259 8.24242260495043
20464.9438773148 8.2424227578161
20464.9440162037 8.24242316724384
20464.9442939815 8.24242359898386
20464.9445717593 8.24242372033725
20464.9447106481 8.2424237493581
20464.9449884259 8.24242407596334
20464.9454050926 8.24242425707225
20464.9455439815 8.24242442066895
20464.9459606481 8.24242477126879
20464.946099537 8.24242527979368
20464.9463773148 8.24242566288831
20464.9465162037 8.2424258312231
20464.9466550926 8.24242639804172
20464.9467939815 8.24242643788419
20464.9470717593 8.2424265211185
20464.947349537 8.24242686131773
20464.9479050926 8.24242703065382
20464.948599537 8.24242746973901
20464.9487384259 8.24242798107808
20464.9488773148 8.24242844807128
20464.9494328704 8.24242877030928
20464.9495717593 8.24242881898443
20464.9497106481 8.24242909535139
20464.9499884259 8.24242963518399
20464.9502662037 8.24243007605941
20464.9508217593 8.24243042593269
20464.951099537 8.24243044061283
20464.9516550926 8.24243062278788
20464.9520717593 8.24243080523242
20464.9534606481 8.24243116514727
20464.9538773148 8.24243119738832
20464.9545717593 8.24243159410327
20464.9624884259 8.24244518581911
20464.9745717593 8.2424452625591
20464.9747106481 8.24244532625467
20464.974849537 8.24244540296178
20464.9749884259 8.24244599235738
20464.9751273148 8.24244608715827
20464.9754050926 8.24244642166445
20464.9755439815 8.24244652020507
20464.9756828704 8.24244674601031
20464.9758217593 8.24244830079784
20464.9759606481 8.2424485929917
20464.976099537 8.24244865618107
20464.9766550926 8.24244914661038
20464.9767939815 8.24244946957514
20464.9770717593 8.24245000451713
20464.9777662037 8.24245038206452
20464.9779050926 8.24245050562973
20464.9780439815 8.2424506471688
20464.9781828704 8.24245113498772
20464.9783217593 8.24245115575298
20464.9784606481 8.24245147779481
20464.9787384259 8.24245195824062
20464.9792939815 8.2424521910035
20464.9795717593 8.24245220207269
20464.9799884259 8.24245260446395
20464.981099537 8.24245265356169
20464.9817939815 8.24245274707269
20464.9819328704 8.24245285866014
20464.9822106481 8.24245327296139
20464.982349537 8.242453349072
20464.9995717593 8.24245344977483
20465.0122106481 8.24252243630586
20465.0244328704 8.24252264389454
20465.0379050926 8.24252285195408
20465.0402662037 8.2425345733605
20465.0495717593 8.24257681555334
20465.0706828704 8.24258849336968
20465.1481828704 8.24258869763112
20465.1579050926 8.24258955415298
20465.1580439815 8.24259043263141
20465.1587384259 8.24259142686522
20465.1591550926 8.24259208136992
20465.1594328704 8.24259292818404
20465.1595717593 8.24259359167185
20465.1597106481 8.24259426281959
20465.1606828704 8.24259486765182
20465.1612384259 8.24259552509256
20465.1613773148 8.24259656534742
20465.1622106481 8.24259734336652
20465.162349537 8.24259803685518
20465.1627662037 8.24259879704455
20465.1629050926 8.2425994254326
20465.1637384259 8.24260012444937
20465.1641550926 8.24260077645356
20465.1642939815 8.24260161346842
20465.1645717593 8.2426024840681
20465.1651273148 8.24260327053275
20465.1656828704 8.24260395522019
20465.1659606481 8.24260482212614
20465.1662384259 8.24260573783361
20465.1676273148 8.24260651806583
20465.1679050926 8.24260720773292
20465.1681828704 8.24260826967202
20465.1683217593 8.24260929554644
20465.1687384259 8.24261017556123
20465.1692939815 8.24261101615086
20465.1694328704 8.24261165018283
20465.169849537 8.2426123756875
20465.1701273148 8.2426131112672
20465.1704050926 8.24261411343576
20465.1706828704 8.24261478079478
20465.1708217593 8.24261550257032
20465.1719328704 8.24261613299946
20465.1722106481 8.24261688325053
20465.1765162037 8.24262453071948
20465.1990162037 8.24262483078544
20465.1999884259 8.24271866726242
20465.2255439815 8.2428295870195
20465.2972106481 8.24285814382309
20465.3005439815 8.24286272621063
20465.3479050926 8.24306648170372
20465.3626273148 8.24307300765814
20465.3809606481 8.24307321566901
20465.3984606481 8.24307380585129
20465.4063773148 8.24323569876323
20465.4091550926 8.24323572868255
20465.4244328704 8.24323689238356
20465.4283217593 8.24323889720043
20465.4413773148 8.24324032996724
20465.4620717593 8.24324046838835
20465.4640162037 8.24324101295808
20465.4716550926 8.24337903092492
20465.4865162037 8.24345012191797
20465.489849537 8.24345021252431
20465.5154050926 8.24345151393809
20465.5155439815 8.24345259977963
20465.5156828704 8.24345393612636
20465.5158217593 8.24345542528099
20465.5159606481 8.24345691465314
20465.5162384259 8.2434580067543
20465.5163773148 8.24345915043537
20465.5167939815 8.24346060558957
20465.5170717593 8.2434617537143
20465.5176273148 8.24346336685766
20465.5179050926 8.24346506605029
20465.5180439815 8.24346679301101
20465.5183217593 8.24346821807299
20465.518599537 8.24346990741583
20465.5191550926 8.24347161441392
20465.5194328704 8.24347294771503
20465.519849537 8.2434745645731
20465.5205439815 8.24347645034924
20465.5206828704 8.24347827276885
20465.5209606481 8.24347947779217
20465.5212384259 8.24348121391634
20465.5216550926 8.24348258243405
20465.5219328704 8.24348390991251
20465.5222106481 8.24348627533679
20465.5224884259 8.24348762588944
20465.5226273148 8.24348872751616
20465.5227662037 8.2434903527546
20465.5229050926 8.24349205937736
20465.5231828704 8.24349441629139
20465.523599537 8.24349588361173
20465.5237384259 8.2434970819716
20465.5258217593 8.24349884790256
20465.5262384259 8.24350022746913
20465.5263773148 8.24350149759892
20465.5342939815 8.24354391418842
20465.5427662037 8.24354392728527
20465.5524884259 8.24361474298439
20465.5622106481 8.24375323788235
20465.562349537 8.24375634187833
20465.5706828704 8.24375659573976
20465.577349537 8.24390600686477
20465.5863773148 8.243957318923
20465.5972106481 8.24396131771555
20465.6017939815 8.2439614438894
20465.6202662037 8.24396146921943
20465.6213773148 8.24400386828179
20465.6530439815 8.24403648842564
20465.6530439815 8.24407889404737
20465.6551273148 8.24407900483335
20465.656099537 8.2440880014845
20465.6622106481 8.24408962512523
20465.6858217593 8.24409506652566
20465.7034606481 8.2440951416993
20465.7056828704 8.24409676016563
20465.7137384259 8.24410097504232
20465.7326273148 8.24410905774294
20465.7340162037 8.24411557639547
20465.7355439815 8.24412501255537
20465.7440162037 8.24412506044378
20465.744849537 8.24412588099234
20465.7451273148 8.24413755101138
20465.7483217593 8.24414726523286
20465.7491550926 8.24415893697927
20465.7516550926 8.24415972755252
20465.7572106481 8.24437897803743
20465.7588773148 8.24439064475799
20465.7705439815 8.24439547725322
20465.7722106481 8.24439607614265
20465.7738773148 8.24439607701782
20465.786099537 8.24441666457581
20465.7927662037 8.24441669900103
20465.8076273148 8.24446107520184
20465.8319328704 8.24447047048232
20465.854849537 8.24447047621165
20465.8684606481 8.24452020870545
20465.8705439815 8.24453654064684
20465.871099537 8.24453665766549
20465.8880439815 8.24453676893593
20465.8908217593 8.24454062573279
20465.8962384259 8.24454092555526
20465.8983217593 8.24455259097944
20465.9022106481 8.24455325411306
20465.9034606481 8.24458126689302
20465.9167939815 8.24458126689302
20465.9255439815 8.24458149907706
20465.9381828704 8.24458801883885
20465.9451273148 8.24458921674204
20465.9480439815 8.24458993880313
20465.9490162037 8.24459153426388
20465.9491550926 8.24460320052063
20465.9616550926 8.24460328914141
20465.9645717593 8.24460834350241
20465.9863773148 8.2446289290099
20465.9876273148 8.24462901827611
20465.9916550926 8.24464960370886
20465.9929050926 8.24464963551871
20465.9963773148 8.24467324581549
20466.0062384259 8.24467355409664
20466.033599537 8.24467441235509
20466.0380439815 8.24467697612421
20466.0505439815 8.2448636658909
20466.0529050926 8.24486568715579
20466.0534606481 8.24486947398244
20466.054849537 8.2448982725897
20466.144849537 8.24489828082107
20466.1591550926 8.24491546318792
20466.174849537 8.2449156171348
20466.1752662037 8.24491571159311
20466.1754050926 8.24491573714707
20466.1758217593 8.24491576294735
20466.176099537 8.24491582304937
20466.1770717593 8.24491585028373
20466.177349537 8.24491638335789
20466.1776273148 8.24491640936583
20466.1781828704 8.24491643819373
20466.178599537 8.24491666401972
20466.1787384259 8.24491672096984
20466.1791550926 8.24491674831567
20466.1794328704 8.24491675652544
20466.1799884259 8.24491680754403
20466.1802662037 8.24491701072705
20466.1808217593 8.24491712116131
20466.1817939815 8.24491713591839
20466.182349537 8.24494560392086
20466.1824884259 8.24494563123537
20466.1826273148 8.24494568908902
20466.1829050926 8.24494571012958
20466.1840162037 8.2449457388048
20466.1845717593 8.24494576631265
20466.184849537 8.24494578693826
20466.1851273148 8.24494581473199
20466.1858217593 8.24494629589294
20466.1859606481 8.24494632950815
20466.1862384259 8.24494648675412
20466.1863773148 8.24494651229087
20466.1867939815 8.24494653724287
20466.1870717593 8.24494656371801
20466.1874884259 8.24494744778055
20466.1881828704 8.24494756809043
20466.1884606481 8.24494764096049
20466.1888773148 8.24494766881507
20466.1894328704 8.24494772722084
20466.1895717593 8.24494773680206
20466.189849537 8.244947765294
20466.2166550926 8.24494778779259
20466.2169328704 8.24494779435703
20466.2170717593 8.24494780626093
20466.2174884259 8.24494781252533
20466.2181828704 8.24494784539457
20466.2183217593 8.24494786293741
20466.218599537 8.24494788828736
20466.2199884259 8.24494791458332
20466.2205439815 8.24494794532826
20466.2208217593 8.24494796407863
20466.2209606481 8.24494796984046
20466.2212384259 8.24494801423219
20466.2227662037 8.24494803942314
20466.2245717593 8.24494806418466
20466.224849537 8.24494808089847
20466.2249884259 8.24494809473683
20466.2252662037 8.24494819467639
20466.2254050926 8.24494823694922
20466.2255439815 8.24494826528317
20466.2258217593 8.24494830280606
20466.2259606481 8.24494834533875
20466.226099537 8.24494838931309
20466.2262384259 8.24494843225125
20466.2263773148 8.24494858235906
20466.2265162037 8.24494862188428
20466.2266550926 8.24494865228377
20466.2267939815 8.24494866008191
20466.227349537 8.24494866907997
20466.2277662037 8.24494869011719
20466.2280439815 8.24494871387336
20466.2281828704 8.24494874234403
20466.2295717593 8.24494877039079
20466.2301273148 8.24494888467213
20466.2302662037 8.2449489084994
20466.2304050926 8.24494903936211
20466.2305439815 8.24494907631863
20466.2315162037 8.24494910645936
20466.2319328704 8.24494913141383
20466.2322106481 8.24494920314146
20466.2324884259 8.24494923394431
20466.2326273148 8.2449492451001
20466.2327662037 8.2449492733018
20466.2329050926 8.24494930089651
20466.2333217593 8.24494931701996
20466.233599537 8.24494945776855
20466.2338773148 8.24494946409348
20466.2341550926 8.24494950254073
20466.234849537 8.2449495277349
20466.2356828704 8.24494954384709
20466.2358217593 8.24494955315529
20466.2365162037 8.24494958314777
20466.2366550926 8.24494973528611
20466.2369328704 8.24494976365414
20466.237349537 8.24494977560602
20466.2374884259 8.24494978707764
20466.2376273148 8.24494981585587
20466.2377662037 8.24494983449699
20466.2379050926 8.24494987120201
20466.2383217593 8.24494989291854
20466.238599537 8.24494992248582
20466.2388773148 8.24494994870256
20466.2390162037 8.24494998393626
20466.2394328704 8.24495001599175
20466.2395717593 8.24495003355001
20466.2408217593 8.2449500543912
20466.2419328704 8.24495006690882
20466.2420717593 8.24495008051832
20466.2422106481 8.24495009439313
20466.2427662037 8.24495011607388
20466.2433217593 8.24495012563609
20466.243599537 8.24495015672667
20466.2444328704 8.24495016548586
20466.2445717593 8.24495017285016
20466.2447106481 8.24495021540667
20466.2455439815 8.24495031463845
20466.2456828704 8.24495039382088
20466.2458217593 8.24495041823134
20466.2477662037 8.24495044706081
20466.2480439815 8.24495047813059
20466.2481828704 8.24495050040103
20466.2483217593 8.24495050585467
20466.2487384259 8.24495053258843
20466.2488773148 8.24495054261867
20466.2499884259 8.24495056799251
20466.2501273148 8.2449505752227
20466.2509606481 8.24495060078771
20466.2512384259 8.24495064123192
20466.2515162037 8.24495066632139
20466.2533217593 8.24495069390315
20466.2538773148 8.24495074691108
20466.2554050926 8.2449507616083
20466.2556828704 8.24495078013157
20466.256099537 8.24495081487114
20466.2563773148 8.24495089382391
20466.257349537 8.24495093283369
20466.2577662037 8.24495095248598
20466.2584606481 8.24495096992846
20466.258599537 8.24495099528722
20466.2587384259 8.24495102311814
20466.2588773148 8.244951031917
20466.2591550926 8.24495104642315
20466.2592939815 8.24495107501324
20466.2594328704 8.24495110086644
20466.259849537 8.24495112908857
20466.2599884259 8.24495113741404
20466.2601273148 8.24495116239846
20466.2604050926 8.24495118574653
20466.2605439815 8.24495121111054
20466.2609606481 8.2449512482186
20466.261099537 8.24495126124373
20466.2612384259 8.24495127603084
20466.2615162037 8.24495130796771
20466.2617939815 8.24495139302658
20466.2622106481 8.24495140336344
20466.2624884259 8.24495143082756
20466.2626273148 8.24495145478237
20466.2627662037 8.24495147978252
20466.2630439815 8.24495152021969
20466.2631828704 8.24495156405104
20466.2634606481 8.24495162960156
20466.263599537 8.24495165749214
20466.2642939815 8.24495167561104
20466.2645717593 8.24495171822188
20466.2649884259 8.24495174019686
20466.2651273148 8.2449517983428
20466.2658217593 8.24495184930521
20466.2662384259 8.24495186178378
20466.2663773148 8.24495190623769
20466.2679050926 8.24495194807412
20466.2681828704 8.24495198519153
20466.2684606481 8.24495199540634
20466.268599537 8.24495201957478
20466.2690162037 8.24495204940253
20466.2694328704 8.24495207992478
20466.2697106481 8.24495210034873
20466.269849537 8.24495210888827
20466.2701273148 8.24495229250997
20466.2702662037 8.24495230937713
20466.2708217593 8.244952346905
20466.2722106481 8.24495235239343
20466.272349537 8.2449523807035
20466.2724884259 8.24495239584635
20466.2729050926 8.24495242437213
20466.2734606481 8.24495243920121
20466.2737384259 8.24495246139758
20466.2741550926 8.24495258656684
20466.274849537 8.24495261150143
20466.2752662037 8.24495275247854
20466.2755439815 8.24495276007941
20466.2756828704 8.24495279982121
20466.2758217593 8.2449528153101
20466.2759606481 8.24495283868693
20466.276099537 8.24495286655616
20466.2762384259 8.24495289123717
20466.2765162037 8.24495294236387
20466.3191550926 8.24495427320706
20466.3205439815 8.24495839690667
20466.3301273148 8.24495839694166
20466.3483217593 8.24495844429821
20466.3491550926 8.24495848348878
20466.3502662037 8.24495906806916
20466.3516550926 8.24495911419901
20466.3520717593 8.24495962924888
20466.3527662037 8.24495971255654
20466.384849537 8.24495987158831
20466.4009606481 8.24496072024571
20466.416099537 8.24496234327745
20466.419849537 8.24496715505181
20466.4306828704 8.24499063090641
20466.4392939815 8.24499342008781
20466.4679050926 8.24507287698445
20466.4717939815 8.24507301628128
20466.4752662037 8.24507316162513
20466.4897106481 8.245163488313
20466.5016550926 8.24516639384552
20466.5022106481 8.24516981070957
20466.502349537 8.2451698479171
20466.5031828704 8.24517004476772
20466.5037384259 8.24517006523696
20466.504849537 8.24517008863212
20466.5051273148 8.24517011161702
20466.5059606481 8.24517027158098
20466.5065162037 8.24517029316032
20466.5067939815 8.24517044454234
20466.5070717593 8.24517047654379
20466.5079050926 8.24517049807682
20466.5083217593 8.24517052260754
20466.5095717593 8.24517054387592
20466.5190162037 8.24518269194152
20466.5454050926 8.24518431484379
20466.5466550926 8.2451928719708
20466.5469328704 8.24519484533521
20466.5509606481 8.24523592025388
20466.652349537 8.24523696487204
20466.659849537 8.24523760521237
20466.6820717593 8.24523785029672
20466.683599537 8.24523810458572
20466.6909606481 8.24530737602239
20466.7042939815 8.24530788963894
20466.707349537 8.24530938029864
20466.7141550926 8.24531360486345
20466.7259606481 8.24539953085241
20466.7299884259 8.24542579704308
20466.7516550926 8.24555800682935
20466.7691550926 8.24556091882896
20466.7858217593 8.24563192767932
20466.7930439815 8.24563319774482
20466.796099537 8.24563741267505
20466.7974884259 8.2456377834231
20466.7987384259 8.24563832657771
20466.8038773148 8.2456406400331
20466.8059606481 8.2456406551382
20466.8213773148 8.24565231917457
20466.8220717593 8.24565247578625
20466.8334606481 8.24565248001532
20466.8527662037 8.24565254976356
20466.8702662037 8.24565256142594
20466.9155439815 8.24566786731633
20466.9647106481 8.24566811892805
20466.9826273148 8.245691948663
20466.9897106481 8.24569250841198
20466.9922106481 8.24569350238709
20466.9966550926 8.24571972822194
20467.0094328704 8.24575302014259
20467.0540162037 8.24575463553975
20467.0749884259 8.24581939874825
20467.0908217593 8.2458196044512
20467.1238773148 8.24583222216641
20467.1319328704 8.24584035394874
20467.1344328704 8.2458583913079
20467.1681828704 8.24585895988868
20467.1954050926 8.24590929921141
20467.2809606481 8.24590938235148
20467.2902662037 8.24592303745727
20467.3109606481 8.24592357747114
20467.3124884259 8.24592654625907
20467.377349537 8.24595193918421
20467.3929050926 8.24595434375584
20467.4020717593 8.24596137836655
20467.4029050926 8.24596537110393
20467.4263773148 8.24596728859381
20467.4647106481 8.24596729953785
20467.4949884259 8.24606156698329
20467.5133217593 8.2460618114722
20467.5279050926 8.24620035911255
20467.5316550926 8.24620036202269
20467.5413773148 8.24620197779976
20467.5420717593 8.24620298997961
20467.5505439815 8.24620353315479
20467.5530439815 8.24620945666167
20467.5852662037 8.2462182772632
20467.5967939815 8.24645656829087
20467.6387384259 8.24645671421832
20467.6451273148 8.24645726702641
20467.6516550926 8.24645762504259
20467.6556828704 8.24646832862621
20467.6619328704 8.24647378727902
20467.663599537 8.24647737953462
20467.6874884259 8.24650598564654
20467.6913773148 8.24650653286007
20467.6930439815 8.24658361202718
20467.7137384259 8.24659419383446
20467.7422106481 8.2465966599108
20467.7812384259 8.24659676212971
20467.8105439815 8.24660842090853
20467.8291550926 8.24660850513214
20467.8422106481 8.24660879971003
20467.8447106481 8.24660930759157
20467.8641550926 8.2467659314166
20467.8801273148 8.24680827991901
20467.9097106481 8.24693927121622
20467.9434606481 8.24694259864302
20467.9480439815 8.2469437774906
20467.9677662037 8.24694407366369
20468.0052662037 8.24700559406667
20468.0069328704 8.24704801901125
20468.0119328704 8.24704826086532
20468.0144328704 8.24705937578976
20468.0558217593 8.24707624094561
20468.0742939815 8.24709074157612
20468.0783217593 8.24713869566096
20468.1120717593 8.24715036850942
20468.1409606481 8.24718116118977
20468.142349537 8.2471911920539
20468.1595717593 8.24722752289542
20468.1606828704 8.24722945714535
20468.2151273148 8.24722951661883
20468.2301273148 8.24724705984566
20468.2449884259 8.24725127185182
20468.2455439815 8.24725177961126
20468.2540162037 8.24742021834092
20468.2690162037 8.24742067844691
20468.3002662037 8.24742068136823
20468.3008217593 8.24742092114715
20468.3015162037 8.24744164377106
20468.312349537 8.24744326452715
20468.314849537 8.24746382069991
20468.316099537 8.24746466165178
20468.3463773148 8.24751284888106
20468.3777662037 8.24758376651031
20468.428599537 8.24763470151863
20468.4291550926 8.24763506775371
20468.4520717593 8.24763539148317
20468.4527662037 8.24763632070094
20468.4880439815 8.24765835994874
20468.5141550926 8.24772048961012
20468.5312384259 8.24773018242331
20468.537349537 8.24773072685828
20468.5584606481 8.24773072716702
20468.5809606481 8.24773072747577
20468.5845717593 8.24773952279357
20468.5908217593 8.2477492696741
20468.5930439815 8.24774945124745
20468.5949884259 8.24775048710413
20468.6065162037 8.24797124939557
20468.637349537 8.24797178314614
20468.6392939815 8.24799826874257
20468.661099537 8.24802656810175
20468.6680439815 8.24804093537976
20468.7017939815 8.24817483497426
20468.7552662037 8.24822645629641
20468.767349537 8.24822666278769
20468.7780439815 8.24822677334681
20468.7844328704 8.24824226763744
20468.8133217593 8.24824534904322
20468.8237384259 8.24824799743805
20468.8338773148 8.24826025458103
20468.8370717593 8.24826046207903
20468.8417939815 8.24826073606729
20468.8633217593 8.24826074443687
20468.8701273148 8.24839906854442
20468.8815162037 8.2483990799643
20468.9045717593 8.24839928744951
20468.9244328704 8.24839949424616
20468.9356828704 8.24839968538033
20468.9377662037 8.24839987206749
20468.9515162037 8.24865450683895
20468.9951273148 8.24871078106023
20469.0184606481 8.24871091153302
20469.0352662037 8.24872794036894
20469.0826273148 8.24872810981211
20469.1190162037 8.24872819584187
20469.1558217593 8.24872828620517
20469.1640162037 8.24872884594617
20469.1647106481 8.24873021051728
20469.1676273148 8.24873168107045
20469.1892939815 8.24873177122734
20469.1930439815 8.24895188505685
20469.1949884259 8.24898747230521
20469.2316550926 8.24899479282606
20469.2326273148 8.24899532952246
20469.2527662037 8.24899539257829
20469.2542939815 8.24899545071162
20469.254849537 8.24899549316145
20469.3026273148 8.24899576913915
20469.3152662037 8.24900631226235
20469.318599537 8.24900642275921
20469.3251273148 8.24901673195745
20469.3374884259 8.24901848749992
20469.3408217593 8.24901883252921
20469.3455439815 8.24901904002067
20469.3752662037 8.24901938082398
20469.3780439815 8.24901971640945
20469.3783217593 8.24910139578176
20469.3817939815 8.24910142046568
20469.3997106481 8.24931383319411
20469.4037384259 8.2493166023708
20469.4297106481 8.24931839249603
20469.4556828704 8.2493372469825
20469.4602662037 8.24933731657927
20469.4788773148 8.24935908704487
20469.5012384259 8.24935908838284
20469.5016550926 8.24935910070171
20469.5091550926 8.24935932190822
20469.5163773148 8.24935941211718
20469.5501273148 8.24935961946405
20469.5513773148 8.24936271833165
20469.5637384259 8.24936388815505
20469.5826273148 8.24936412572388
20469.5870717593 8.24936439910497
20469.6545717593 8.24940149068663
20469.7399884259 8.24940877716543
20469.7406828704 8.24943062301118
20469.7884606481 8.24948922643402
20469.7959606481 8.24948952886402
20469.8229050926 8.24948961898834
20469.8351273148 8.24948970572868
20469.8369328704 8.24948974323848
20469.8370717593 8.24953411947496
20469.8412384259 8.24953509048259
20469.8562384259 8.24953512671469
20469.8680439815 8.24953568160451
20469.876099537 8.24953701200449
20469.893599537 8.24953739936024
20469.9169328704 8.24953791900274
20469.922349537 8.24967711641134
20469.9424884259 8.24973450792476
20469.9437384259 8.24973838167154
20469.946099537 8.24973983305353
20469.9487384259 8.24974013743731
20469.9655439815 8.24974016947608
20469.967349537 8.24974030078756
20469.9869328704 8.24974090240291
20470.0626273148 8.24975116512821
20470.0784606481 8.2497513885295
20470.2279050926 8.24975389007808
20470.252349537 8.24976837897398
20470.2713773148 8.24986533737925
20470.2805439815 8.24986535795886
20470.2844328704 8.24990947357374
20470.2867939815 8.24995160381938
20470.3058217593 8.25002535162494
20470.3067939815 8.2500253701879
20470.3329050926 8.25002821813207
20470.3362384259 8.25004337022362
20470.3490162037 8.25008881682521
20470.3551273148 8.25020788366385
20470.357349537 8.25021531293323
20470.3840162037 8.25022181459979
20470.3904050926 8.2502421124463
20470.4679050926 8.25024250057312
20470.484849537 8.25025406075212
20470.487349537 8.25035877464508
20470.5217939815 8.25035886515431
20470.5413773148 8.25036270474212
20470.5838773148 8.25037434071488
20470.6051273148 8.25037434471345
20470.643599537 8.25037443480947
20470.6647106481 8.25037473295437
20470.667349537 8.25040810517226
20470.6699884259 8.25040810548136
20470.6699884259 8.25066059550524
20470.6720717593 8.25073118150861
20470.6816550926 8.2507313887322
20470.6981828704 8.250984016982
20470.7133217593 8.25098408951276
20470.714849537 8.25104497293622
20470.723599537 8.25104507351554
20470.7306828704 8.25104752381151
20470.7479050926 8.25104754432531
20470.788599537 8.25104759215314
20470.803599537 8.25104779493127
20470.811099537 8.2510691460492
20470.8163773148 8.25106915429649
20470.8356828704 8.25110072049162
20470.8494328704 8.25110083138289
20470.8944328704 8.25110086277912
20470.9170717593 8.25110248037533
20470.9538773148 8.25114470958592
20471.0391550926 8.25115120742006
20471.1097106481 8.25115337544826
20471.1156828704 8.25117439510008
20471.134849537 8.25121341033346
20471.1540162037 8.25121557883736
20471.1541550926 8.25121979743605
20471.186099537 8.25122176637473
20471.2088773148 8.25122837172323
20471.2267939815 8.25122863370112
20471.2369328704 8.25123726521197
20471.3162384259 8.25135831333513
20471.336099537 8.25135844424023
20471.3456828704 8.25137004286347
20471.3501273148 8.2513748113958
20471.3974884259 8.25141703553405
20471.4058217593 8.25141775104965
20471.4083217593 8.25141781443742
20471.4215162037 8.25141904928932
20471.4241550926 8.25158206694848
20471.424849537 8.25184247568886
20471.4254050926 8.25206523235902
20471.4313773148 8.25208250477921
20471.4433217593 8.25208374504452
20471.4569328704 8.25208377020962
20471.4829050926 8.25208379549157
20471.4945717593 8.25216658818426
20471.5170717593 8.25226284394283
20471.5377662037 8.25226289162818
20471.5633217593 8.25226348021041
20471.5708217593 8.25239284376859
20471.5902662037 8.25243503856946
20471.6217939815 8.25243519283814
20471.6283217593 8.25243531544764
20471.6379050926 8.25244976286548
20471.6445717593 8.25244977190193
20471.644849537 8.25244983308371
20471.6451273148 8.25245012063198
20471.6454050926 8.25245014023048
20471.6459606481 8.25245015838864
20471.6462384259 8.25245040089353
20471.6463773148 8.25245070024703
20471.6466550926 8.25245099845527
20471.6467939815 8.25245130836541
20471.647349537 8.25245162450839
20471.6476273148 8.25245168698079
20471.6477662037 8.25245169644442
20471.6480439815 8.25245200361105
20471.6484606481 8.25245206192208
20471.6492939815 8.25245236481295
20471.6502662037 8.25245266516656
20471.6505439815 8.25245295746991
20471.6509606481 8.25245297171442
20471.651099537 8.25245303167744
20471.6517939815 8.25245334651303
20471.6531828704 8.25245335475887
20471.6540162037 8.25245363191034
20471.654849537 8.25245363892096
20471.6549884259 8.25245369121352
20471.6551273148 8.25245371655171
20471.6552662037 8.25245402172426
20471.6555439815 8.25245408685437
20471.6601273148 8.25245448864799
20471.6644328704 8.25246610514479
20471.6888773148 8.25249444679877
20471.7065162037 8.25250796067539
20471.7120717593 8.25251861091665
20471.7355439815 8.252520841689
20471.7390162037 8.25252187197434
20471.7402662037 8.25252207031341
20471.7420717593 8.25252228458984
20471.7537384259 8.25259310865258
20471.7615162037 8.25259358215126
20471.7777662037 8.25259359883918
20471.8459606481 8.25262665992329
20471.8537384259 8.25262695643551
20471.8702662037 8.25262912115836
20471.8894328704 8.25269903549751
20471.9194328704 8.25270683331598
20471.9195717593 8.25270694411619
20471.9327662037 8.25270716984561
20471.9466550926 8.25289184629116
20471.953599537 8.25289770091744
};
\addlegendentry{Deposit Amounts Entropy}
\addplot [thick, coral, opacity=0.7]
table {%
19127.3739814815 -1.00000008269037e-10
19127.3739814815 0.0174755335603431
19127.3739814815 0.701895099811567
19127.3739814815 0.710622713920289
19127.6065046296 0.716767485404327
19127.6065046296 0.722902725354584
19127.6065046296 1.10421722192444
19127.6065046296 1.38363438052955
19128.3871643519 1.43666666595094
19128.3871643519 0.656976838932375
19128.3871643519 0.670703299421587
19128.3871643519 1.05354300176055
19129.3033449074 1.34478968213519
19129.3033449074 1.34850029520931
19129.3033449074 1.35220736461511
19129.3033449074 1.57819584831462
19135.6168634259 1.57930510920258
19135.6168634259 1.5804140929859
19135.6168634259 1.70037596622724
19135.6168634259 1.8112521789241
19136.3315509259 1.81226803655705
19136.3315509259 1.91691170768191
19136.3315509259 1.91787274157511
19136.3315509259 2.01516276534852
19136.33375 2.07737807572383
19136.33375 2.07786833223598
19136.33375 2.07835853671453
19136.33375 2.13830774805445
19136.3343287037 2.1385609713989
19136.3343287037 2.17476418837724
19136.3343287037 2.21031639386948
19136.3343287037 2.21056293265686
19138.2755671296 2.30896984284947
19138.2755671296 2.31023692038321
19138.2755671296 2.31150359123596
19138.2755671296 2.40150669868483
19140.9025810185 2.44556320855636
19140.9025810185 2.44591623087136
19140.9025810185 2.48881632305104
19140.9025810185 2.48916259689784
19149.178912037 2.48973585816625
19149.178912037 2.54730448972378
19149.178912037 2.60252273441227
19149.178912037 2.60306126863305
19152.7317476852 2.60325443256761
19152.7317476852 2.60344758880356
19152.7317476852 2.62996064156563
19152.7317476852 2.65610410089886
19154.931412037 2.65770923913065
19154.931412037 2.72186747160308
19154.931412037 2.78275173683646
19154.931412037 2.78410813632039
19156.7272222222 2.78727656528509
19156.7272222222 2.79044178911277
19156.7272222222 2.79045803797617
19156.7272222222 2.79047428679635
19160.9004513889 2.79069989660647
19160.9004513889 2.79092549548092
19160.9004513889 2.81928734499362
19160.9004513889 2.8471812217072
19162.3376736111 2.84786110812512
19162.3376736111 2.89995157119419
19162.3376736111 2.94969947365755
19162.3376736111 2.95033044912325
19162.3396643519 2.95110121412581
19162.3396643519 2.95187182539515
19162.3396643519 3.00195660896141
19162.3396643519 3.04971126966828
19162.3429050926 3.09533947216861
19162.3429050926 3.09602016915778
19162.3429050926 3.13967485911122
19162.3429050926 3.14032999593286
19163.7946990741 3.14055677293264
19163.7946990741 3.1407835383868
19163.7946990741 3.16635197191996
19163.7946990741 3.19149271347824
19164.0420601852 3.19986683542946
19164.0420601852 3.19991945785254
19164.0420601852 3.20826261212992
19164.0420601852 3.20831509031098
19165.9710648148 3.20849573407154
19165.9710648148 3.20867637065126
19165.9710648148 3.23016124446766
19165.9710648148 3.25135938199701
19171.0677662037 3.25171996695126
19171.0677662037 3.2520805204052
19171.0677662037 3.28391027916933
19171.0677662037 3.31492504714268
19175.7992361111 3.31616327422241
19175.7992361111 3.31616937249687
19175.7992361111 3.31617547076548
19175.7992361111 3.31741324005363
19176.8476967593 3.31750520896037
19176.8476967593 3.31759717612747
19176.8476967593 3.330349052426
19176.8476967593 3.34301569468152
19180.5112037037 3.34314625526372
19180.5112037037 3.35959388027671
19180.5112037037 3.37588309664319
19180.5112037037 3.37601181331728
19185.0289351852 3.37665071066075
19185.0289351852 3.41014401040659
19185.0289351852 3.4425584295853
19185.0289351852 3.44315379806235
19186.6986805556 3.44869968873484
19186.6986805556 3.4487334790071
19186.6986805556 3.44876726906578
19186.6986805556 3.45430010773473
19188.4892592593 3.45454468119736
19188.4892592593 3.47823655813838
19188.4892592593 3.50150543925734
19188.4892592593 3.50174344457691
19192.022962963 3.51082305011158
19192.022962963 3.51088546721633
19192.022962963 3.51094788353729
19192.022962963 3.51998613812191
19194.715787037 3.54608973975289
19194.715787037 3.54640468159837
19194.715787037 3.57192000207586
19194.715787037 3.5722293859445
19195.2167013889 3.57235480262108
19195.2167013889 3.58730801825851
19195.2167013889 3.58743256955072
19195.2167013889 3.60224569036752
19197.0045601852 3.60227776883414
19197.0045601852 3.60744619516897
19197.0045601852 3.6126031089586
19197.0045601852 3.61263508098486
19197.0362847222 3.61266668502111
19197.0362847222 3.61776249561205
19197.0362847222 3.62284712649081
19197.0362847222 3.62287862723104
19197.7696759259 3.62822748664083
19197.7696759259 3.62826099069297
19197.7696759259 3.62829449453135
19197.7696759259 3.63363071435507
19204.1078935185 3.62500796267302
19204.1078935185 3.62315716700684
19204.1078935185 3.62423481158147
19204.1078935185 3.62531210146871
19204.4445949074 3.62558530055359
19204.4445949074 3.64856723991465
19204.4445949074 3.64883625266948
19204.4445949074 3.67137072891874
19205.5582060185 3.68201387492427
19205.5582060185 3.69259350703029
19205.5582060185 3.69267386093437
19205.5582060185 3.69275421347268
19205.6924421296 3.69358439695371
19205.6924421296 3.69456206562679
19205.6924421296 3.69917037611817
19205.6924421296 3.70009724499712
19207.1709259259 3.72103286340939
19207.1709259259 3.74160612267527
19207.1709259259 3.74184232152719
19207.1709259259 3.74207850673563
19210.0134259259 3.74214580023754
19210.0134259259 3.75124247391992
19210.0134259259 3.75130952241583
19210.0134259259 3.76036109580018
19211.8056481481 3.76386216383839
19211.8056481481 3.76388296211159
19211.8056481481 3.76390376030526
19211.8056481481 3.76739981853623
19211.8091782407 3.76962779357459
19211.8091782407 3.62152197625233
19211.8091782407 3.62352844835071
19211.8091782407 3.53474594170078
19212.4325578704 3.53520732744493
19212.4325578704 3.56376441250089
19212.4325578704 3.59153682720648
19212.4325578704 3.59197507856575
19212.4332175926 3.61899375645175
19212.4332175926 3.6194212651709
19212.4332175926 3.61984872602561
19212.4332175926 3.64614292944999
19212.4337615741 3.64656016382258
19212.4337615741 3.64697735258417
19212.4337615741 3.672584484216
19212.4337615741 3.69755766673736
19212.4353935185 3.69794441720527
19212.4353935185 3.69833112862811
19212.4353935185 3.72260003728945
19212.4353935185 3.74630143796223
19212.4928703704 3.74866965680054
19212.4928703704 3.74868286575808
19212.4928703704 3.75104901585241
19212.4928703704 3.75106221609437
19213.5387962963 3.75118733477881
19213.5387962963 3.76527251878905
19213.5387962963 3.76539677014613
19213.5387962963 3.77934987811671
19213.5992939815 3.77947208679728
19213.5992939815 3.77959429211601
19213.5992939815 3.79333008335833
19213.5992939815 3.80694084837337
19214.2034722222 3.8072168601111
19214.2034722222 3.80749285262186
19214.2034722222 3.80749410495382
19214.2034722222 3.80749535728554
19214.4407175926 3.80816968271443
19214.4407175926 3.80884387605224
19214.4407175926 3.82398780578409
19214.4407175926 3.83953926836933
19214.8426157407 3.8395709060713
19214.8426157407 3.8396025435795
19214.8426157407 3.84450950625111
19214.8426157407 3.84940551706658
19215.3648842593 3.84942688562151
19215.3648842593 3.84944825409152
19215.3648842593 3.85298000071942
19215.3648842593 3.85650656280187
19216.860625 3.85656751487668
19216.860625 3.86477813525414
19216.860625 3.87295203276555
19216.860625 3.87301258445397
19216.9239351852 3.87314315738162
19216.9239351852 3.87327372639163
19216.9239351852 3.88711756910632
19216.9239351852 3.90082698823097
19216.9243634259 3.90089548813698
19216.9243634259 3.90975142991776
19216.9243634259 3.91856253947415
19216.9243634259 3.9186305304184
19216.9990393519 3.91914808873145
19216.9990393519 3.91966557121667
19216.9990393519 3.93650640027645
19216.9990393519 3.95325813037328
19217.5503587963 3.95917580064907
19217.5503587963 3.96649827669297
19217.5503587963 3.96715995752909
19217.5503587963 3.96782150804948
19217.911712963 3.96790508838977
19217.911712963 3.96798866719494
19217.911712963 3.97800065810518
19217.911712963 3.9879502996255
19218.3107986111 3.99037642258931
19218.3107986111 3.99039050726992
19218.3107986111 3.99040459191466
19218.3107986111 3.9928283921405
19218.3140509259 3.99790660840482
19218.3140509259 4.00297238540911
19218.3140509259 4.00300645470514
19218.3140509259 4.00304052377058
19218.5904050926 4.00318276882161
19218.5904050926 4.00332500908856
19218.5904050926 4.01711448628522
19218.5904050926 4.03075944873332
19218.5944444444 4.03527323542641
19218.5944444444 4.03530300080246
19218.5944444444 4.03533276600447
19218.5944444444 4.03983687900964
19218.5964467593 4.04383110176791
19218.5964467593 4.04385678205109
19218.5964467593 4.04388246220667
19218.5964467593 4.04786937017065
19218.7387152778 4.04792749318212
19218.7387152778 4.05547892057661
19218.7387152778 4.06299790628141
19218.7387152778 4.06305566273347
19218.743599537 4.06700431993774
19218.743599537 4.06702977210171
19218.743599537 4.07097128879136
19218.743599537 4.0709967069219
19218.7452314815 4.0714061577778
19218.7452314815 4.07181556181069
19218.7452314815 4.07181751608236
19218.7452314815 4.07181947035345
19219.0388425926 4.0741457299009
19219.0388425926 4.07646985027329
19219.0388425926 4.07648343766097
19219.0388425926 4.0764970250151
19219.3057638889 4.08777010572441
19219.3057638889 4.08787549884537
19219.3057638889 4.0990588696962
19219.3057638889 4.09916364299246
19219.3853935185 4.10024092686748
19219.3853935185 4.10024660682957
19219.3853935185 4.10025228678625
19219.3853935185 4.10132917919818
19220.0248842593 3.9217419274912
19220.0248842593 3.80580933589301
19220.0248842593 3.80747092408356
19220.0248842593 3.80913156142946
19220.1512847222 3.81076023242283
19220.1512847222 3.81238799306102
19220.1512847222 3.74009021553838
19220.1512847222 3.69294684630789
19220.1554282407 3.66331581412284
19220.1554282407 3.66460714950972
19220.1554282407 3.66589795420706
19220.1554282407 3.6484015609342
19220.3359722222 3.64840535279293
19220.3359722222 3.64918441460938
19220.3359722222 3.6491882057997
19220.3359722222 3.6499670910851
19220.8574768519 3.65187557254857
19220.8574768519 3.65188578550606
19220.8574768519 3.65189599844584
19220.8574768519 3.65380321991155
19221.3517939815 3.65393587352114
19221.3517939815 3.6540685231915
19221.3517939815 3.66919451620476
19221.3517939815 3.68417125995001
19221.7124537037 3.68418044286991
19221.7124537037 3.6841896257756
19221.7124537037 3.68591850035455
19221.7124537037 3.68764636293526
19221.718599537 3.6877329368305
19221.718599537 3.68781950912714
19221.718599537 3.68781987288097
19221.718599537 3.68782023663479
19221.7284953704 3.71244021507393
19221.7284953704 3.71283558622859
19221.7284953704 3.73685929853442
19221.7284953704 3.73724590459371
19222.6635763889 3.74006500587376
19222.6635763889 3.7428810734238
19222.6635763889 3.74289717058879
19222.6635763889 3.74291326770744
19222.6849421296 3.75081435220159
19222.6849421296 3.75868330318503
19222.6849421296 3.75873898382928
19222.6849421296 3.75879466384027
19222.8266319444 3.75889881750046
19222.8266319444 3.77132381401746
19222.8266319444 3.78365253853897
19222.8266319444 3.78375550613547
19222.9745717593 3.79148060565887
19222.9745717593 3.79917478275072
19222.9745717593 3.79922951075479
19222.9745717593 3.79928423814546
19222.9789814815 3.80014568022511
19222.9789814815 3.80014997285228
19222.9789814815 3.80015426547653
19222.9789814815 3.80101548112077
19222.995787037 3.80307831292918
19222.995787037 3.80308968607378
19222.995787037 3.80310105919588
19222.995787037 3.80516234416016
19225.4687615741 3.8097038835117
19225.4687615741 3.80973243942671
19225.4687615741 3.80976099518608
19225.4687615741 3.81429337163459
19225.4897106481 3.81890900539294
19225.4897106481 3.8189381775356
19225.4897106481 3.8189673495153
19225.4897106481 3.82357344907575
19225.6499305556 3.82379755734104
19225.6499305556 3.84268161008091
19225.6499305556 3.86126538446089
19225.6499305556 3.86148392486105
19225.6726967593 3.87977345638429
19225.6726967593 3.89777984039095
19225.6726967593 3.89799308144651
19225.6726967593 3.89820631129724
19225.6802662037 3.90537774833615
19225.6802662037 3.90542930338334
19225.6802662037 3.90548085788328
19225.6802662037 3.91262496388366
19226.6739699074 3.91554350709216
19226.6739699074 3.91845862544543
19226.6739699074 3.91847586113153
19226.6739699074 3.91849309676319
19226.6919675926 3.91918428761394
19226.6919675926 3.91987533637605
19226.6919675926 3.92891598656429
19226.6919675926 3.93896632998311
19228.6269444444 3.95566753739366
19228.6269444444 3.9558612599416
19228.6269444444 3.95605497329151
19228.6269444444 3.97251849090509
19228.8375925926 3.97267852590602
19228.8375925926 3.97283855477927
19228.8375925926 3.98772949588595
19228.8375925926 4.0024463034871
19229.5752430556 4.01066553490998
19229.5752430556 4.01072949698974
19229.5752430556 4.01079345819477
19229.5752430556 4.01897317841181
19229.6416203704 4.02280556305215
19229.6416203704 4.02282988001977
19229.6416203704 4.02285419687389
19229.6416203704 4.0266799711978
19230.4362037037 4.02699523858031
19230.4362037037 4.04466494005106
19230.4362037037 4.04497460787246
19230.4362037037 4.06233216132868
19230.4455555556 4.07019840310464
19230.4455555556 4.07025998350141
19230.4455555556 4.07032156308527
19230.4455555556 4.07815135994243
19230.6653819444 4.07831821162901
19230.6653819444 4.09272317072582
19230.6653819444 4.09288845310773
19230.6653819444 4.10711931809897
19230.8173263889 4.12247633162895
19230.8173263889 4.12267917961604
19230.8173263889 4.13781965120649
19230.8173263889 4.13802017316957
19230.9862152778 4.14177135962903
19230.9862152778 4.14179566503827
19230.9862152778 4.14181997033266
19230.9862152778 4.14556463476933
19231.3568518519 4.14557437673002
19231.3568518519 4.1472994335443
19231.3568518519 4.14730917073994
19231.3568518519 4.14903310864825
19231.6101157407 3.9426910427137
19231.6101157407 3.94457603655611
19231.6101157407 3.94645973453938
19231.6101157407 1.3406693076015
19231.6101157407 1.43509306604276
19231.6101157407 1.61165704204853
19231.6101157407 1.65800521677221
19231.6101157407 1.81491373933623
19231.6101157407 1.81877319188644
19231.6101157407 1.82262849484669
19231.6101157407 1.82647965525403
19231.6101157407 1.8303266801294
19231.6101157407 1.83416957647765
19231.6101157407 1.97264334392262
19231.6101157407 2.097222282876
19231.6101157407 2.09989296490177
19231.6101157407 2.12505579014837
19231.6101157407 2.1252140223651
19231.6101157407 2.15009755744523
19231.6101157407 2.15025449051338
19231.6101157407 2.17486376313268
19231.6101157407 2.17501941712639
19231.6101157407 2.17517506646564
19231.6101157407 2.19951372678001
19231.6101157407 2.20095202013207
19231.6101157407 2.20238978815766
19231.6101157407 2.20382703115805
19231.6101157407 2.20526374943427
19231.6101157407 2.20669994328713
19231.6101157407 2.20670648185953
19231.6101157407 2.20671302042576
19231.6101157407 2.2067195589858
19231.6101157407 2.20672609753967
19231.6101157407 2.20673263608736
19231.6101157407 2.20673917462887
19231.6101157407 2.20817483302557
19231.6177662037 2.20846136911491
19231.6177662037 2.2087478882653
19231.6177662037 2.20903439047829
19231.6177662037 2.20932087575543
19231.6177662037 2.20960734409829
19231.6177662037 2.24879277987837
19231.6177662037 2.28717440640812
19231.6177662037 2.28745227185355
19231.6177662037 2.32505317012521
19231.6177662037 2.32532691060247
19231.6177662037 2.32560063549169
19231.6177662037 2.3624429855028
19231.6177662037 2.39855975424205
19231.6177662037 2.43397458140927
19231.6177662037 2.46871005919704
19231.6177662037 2.50278779042328
19231.6276736111 2.51106564847901
19231.6276736111 2.51931831861833
19231.6276736111 2.51936441651171
19231.6276736111 2.51941051403141
19233.3128009259 2.51944256071704
19233.3128009259 2.51944268369565
19233.3128009259 2.51944280667425
19233.3128009259 2.51947485318429
19233.530625 2.5194750875218
19233.530625 2.5194753218593
19233.530625 2.51953501881938
19233.530625 2.51959471513672
19234.4492476852 2.51959635489952
19234.4492476852 2.51959799466196
19234.4492476852 2.5199815420707
19234.4492476852 2.52036505684811
19234.9754050926 2.52036533391791
19234.9754050926 2.52043547423011
19234.9754050926 2.52050561364048
19234.9754050926 2.52050589070438
19235.0818634259 2.52054898277585
19235.0818634259 2.52054914989462
19235.0818634259 2.52054931701339
19235.0818634259 2.52059240875832
19236.0877662037 2.52059329167146
19236.0877662037 2.5208062074495
19236.0877662037 2.52101911385791
19236.0877662037 2.52101999670772
19236.2335648148 2.52127292102557
19236.2335648148 2.52152583185212
19236.2335648148 2.52152688959936
19236.2335648148 2.52152794734646
19236.2373726852 2.52340606072578
19236.2373726852 2.52528319336909
19236.2373726852 2.52529213425508
19236.2373726852 2.52530107512893
19236.240150463 2.52576725305842
19236.240150463 2.52576926873856
19236.240150463 2.52577128441814
19236.240150463 2.52623741255293
19236.2526967593 2.5262402932557
19236.2526967593 2.52624082950578
19236.2526967593 2.52624371020719
19236.2526967593 2.52689642946154
19236.2526967593 2.52689696564739
19236.2526967593 2.52754958347042
19236.2526967593 2.52820209995077
19236.2526967593 2.52833422127067
19236.2526967593 2.52833475731718
19236.2526967593 2.52846687520304
19236.2526967593 2.52859898966639
19236.2526967593 2.52873110070735
19236.2526967593 2.52873163671969
19236.2526967593 2.52873451609188
19236.2526967593 2.52938685584844
19236.2526967593 2.52938973486246
19236.4126388889 2.52938980099375
19236.4126388889 2.52940737755407
19236.4126388889 2.52942495406464
19236.4126388889 2.52942502019561
19237.0129282407 2.52942504675694
19237.0129282407 2.52943230325651
19237.0129282407 2.5294395597482
19237.0129282407 2.52943958630948
19237.3720138889 2.52944684279328
19237.3720138889 2.52945409926921
19237.3720138889 2.52945412583044
19237.3720138889 2.52945415239167
19237.3763194444 2.52951372289194
19237.3763194444 2.52951395680034
19237.3763194444 2.52951419070872
19237.3763194444 2.5295737605643
19237.3776967593 2.52958749095087
19237.3776967593 2.52960122130771
19237.3776967593 2.52960127256326
19237.3776967593 2.52960132381881
19237.3834375 2.52960137507435
19237.3834375 2.5296014263299
19237.3834375 2.52961515665665
19237.3834375 2.52962888695368
19237.4213888889 2.52978899153728
19237.4213888889 2.52978964681619
19237.4213888889 2.52979030209506
19237.4213888889 2.52995040150984
19237.4315277778 2.53133984963238
19237.4315277778 2.53272878524837
19237.4315277778 2.53273524694249
19237.4315277778 2.53274170863042
19237.9075925926 2.53274455036553
19237.9075925926 2.53274739209951
19237.9075925926 2.53339155388661
19237.9075925926 2.53403561703634
19237.9075925926 2.53467958157237
19237.9075925926 2.53467969169436
19237.9075925926 2.53468253238467
19237.9075925926 2.53468264250663
19237.9075925926 2.53468275262858
19237.9075925926 2.53468559331769
19237.9075925926 2.53471438116594
19237.9075925926 2.53474316887459
19237.9075925926 2.53538702653076
19237.9075925926 2.5354158103212
19237.9075925926 2.53544459397207
19237.9075925926 2.53544470407961
19238.0053935185 2.53544496109413
19238.0053935185 2.53551017217344
19238.0053935185 2.53551042918542
19238.0053935185 2.5355756394872
19238.418275463 2.53557583612213
19238.418275463 2.53557603275706
19238.418275463 2.53562641688209
19238.418275463 2.53567680055615
19238.5422569444 2.5357626085401
19238.5422569444 2.535848415144
19238.5422569444 2.53584875705647
19238.5422569444 2.53584909896894
19239.3828703704 2.53586973554071
19239.3828703704 2.53589037204287
19239.3828703704 2.53589045010935
19239.3828703704 2.53589052817582
19239.7732060185 2.53589064194428
19239.7732060185 2.53589075571274
19239.7732060185 2.53592046349525
19239.7732060185 2.53595017112864
19240.0719444444 2.53595218296636
19240.0719444444 2.53595419480353
19240.0719444444 2.53641922347471
19240.0719444444 2.53688420288626
19240.4525578704 2.53734791946828
19240.4525578704 2.53781158708023
19240.4525578704 2.53781359267878
19240.4525578704 2.53781559827678
19240.8505092593 2.53781760942866
19240.8505092593 2.53828244087152
19240.8505092593 2.53828445185177
19240.8505092593 2.53874923389657
19242.0262962963 2.53875393743996
19242.0262962963 2.53875864098014
19242.0262962963 2.5397912699085
19242.0262962963 2.54082362772598
19242.1041319444 2.54083088478788
19242.1041319444 2.54083814184189
19242.1041319444 2.54238342424101
19242.1041319444 2.54392806107381
19242.1054398148 2.54426095948589
19242.1054398148 2.54426237352735
19242.1054398148 2.54459524762954
19242.1054398148 2.54459666158762
19242.1377546296 2.54496484925257
19242.1377546296 2.545333006907
19242.1377546296 2.54533457941046
19242.1377546296 2.5453361519136
19242.2347800926 2.54713895035815
19242.2347800926 2.54894084764486
19242.2347800926 2.54894941789802
19242.2347800926 2.54895798814003
19242.3532060185 2.54895984927907
19242.3532060185 2.54896171041763
19242.3532060185 2.54939343198828
19242.3532060185 2.5498251114359
19242.3563425926 2.54983878349313
19242.3563425926 2.54985245552084
19242.3563425926 2.55261695944006
19242.3563425926 2.55537918401758
19242.3817824074 2.55538291343622
19242.3817824074 2.5562132029957
19242.3817824074 2.55704332228807
19242.3817824074 2.5570470504893
19242.5210416667 2.55704740186792
19242.5210416667 2.55704775324652
19242.5210416667 2.5571357659498
19242.5210416667 2.55722377719412
19242.5505555556 2.55722508856764
19242.5505555556 2.55722639994093
19242.5505555556 2.55753608731181
19242.5505555556 2.55784575386761
19242.9624074074 2.55784629434563
19242.9624074074 2.55797929134586
19242.9624074074 2.55811228486415
19242.9624074074 2.55811282531895
19243.0546759259 2.55836170057939
19243.0546759259 2.55861056274457
19243.0546759259 2.55861160465989
19243.0546759259 2.55861264657508
19243.0581018519 2.55874378937954
19243.0581018519 2.55887492880338
19243.0581018519 2.55887546140851
19243.0581018519 2.5588759940136
19243.0770601852 2.55921872207148
19243.0770601852 2.55922018134118
19243.0770601852 2.55956288349161
19243.0770601852 2.55956434267231
19243.1125462963 2.55991363257499
19243.1125462963 2.55991512137858
19243.1125462963 2.5602643843065
19243.1125462963 2.56026587301735
19243.1339467593 2.56026727469013
19243.1339467593 2.56059711567666
19243.1339467593 2.56092693285852
19243.1339467593 2.56092833436765
19243.1418055556 2.56092984499212
19243.1418055556 2.56128394041868
19243.1418055556 2.56163800816647
19243.1418055556 2.56163951860013
19243.3139467593 2.56164495852345
19243.3139467593 2.56282569471344
19243.3139467593 2.56400606810158
19243.3139467593 2.56401150538255
19243.4239583333 2.56401153487913
19243.4239583333 2.56401956100884
19243.4239583333 2.56401959050539
19243.4239583333 2.56402761662534
19244.4994212963 2.56402784387774
19244.4994212963 2.56408570741092
19244.4994212963 2.56414357033942
19244.4994212963 2.56414379758789
19244.8951157407 2.56416104105058
19244.8951157407 2.56416110595784
19244.8951157407 2.56417834937242
19244.8951157407 2.56417841427953
19245.5140972222 2.56417955028449
19245.5140972222 2.56444965729086
19245.5140972222 2.56471974870967
19245.5140972222 2.56472088460824
19245.5543518519 2.56518269321956
19245.5543518519 2.56518469349335
19245.5543518519 2.5651866937666
19245.5543518519 2.56564845332202
19245.6450694444 2.56750470990008
19245.6450694444 2.56751357453692
19245.6450694444 2.56752243916177
19245.6450694444 2.56937772542736
19246.5214814815 2.56937784633094
19246.5214814815 2.56940931846207
19246.5214814815 2.56944079042442
19246.5214814815 2.56944091132691
19246.8470717593 2.56951205021149
19246.8470717593 2.56951233192175
19246.8470717593 2.5695834698696
19246.8470717593 2.56958375157679
19247.1778240741 2.56958754605181
19247.1778240741 2.57043063350101
19247.1778240741 2.57127354465734
19247.1778240741 2.57127733787004
19247.9633217593 2.57157201756059
19247.9633217593 2.57157326296256
19247.9633217593 2.57157450836432
19247.9633217593 2.57186916916166
19248.3393171296 2.57186945174708
19248.3393171296 2.57186973433249
19248.3393171296 2.57194107841407
19248.3393171296 2.57201242155609
19249.0195833333 2.5777678516813
19249.0195833333 2.58351186093821
19249.0195833333 2.58354270545569
19249.0195833333 2.58357354981116
19249.0894791667 2.58358069756962
19249.0894791667 2.58358784532041
19249.0894791667 2.58510675570791
19249.0894791667 2.58662503985754
19249.0908564815 2.5866382376695
19249.0908564815 2.58665143545397
19249.0908564815 2.5893197371585
19249.0908564815 2.59198591485111
19249.1016550926 2.59382788473522
19249.1016550926 2.59566890336766
19249.1016550926 2.59567771014259
19249.1016550926 2.59568651690568
19249.1111921296 2.59897855567953
19249.1111921296 2.5989951853479
19249.1111921296 2.59901181497167
19249.1111921296 2.60230046404695
19249.2735648148 2.65634148143573
19249.2735648148 2.65688169699497
19249.2735648148 2.70876751887609
19249.2735648148 2.70929172631579
19249.2817476852 2.70934691986468
19249.2817476852 2.70940211285799
19249.2817476852 2.709402330431
19249.2817476852 2.709402548004
19249.2852430556 2.70973733610053
19249.2852430556 2.74786142338713
19249.2852430556 2.78505349495867
19249.2852430556 2.78537626904982
19249.3046990741 2.78703691702741
19249.3046990741 2.78869678021771
19249.3046990741 2.78870478220142
19249.3046990741 2.78871278417527
19249.3163773148 2.80519734018949
19249.3163773148 2.82155229212625
19249.3163773148 2.82166166207257
19249.3163773148 2.82177102964649
19249.3217708333 2.83925995397004
19249.3217708333 2.83937936706506
19249.3217708333 2.83949877729859
19249.3217708333 2.85683586231938
19249.3266087963 2.85686364495932
19249.3266087963 2.86192827873275
19249.3266087963 2.86698376383076
19249.3266087963 2.8670114702479
19249.3474768519 2.86701323181747
19249.3474768519 2.86741591928071
19249.3474768519 2.86781856889037
19249.3474768519 2.86782033019436
19249.355 2.86886288777027
19249.355 2.86886775680427
19249.355 2.86887262583475
19249.355 2.86991489044664
19249.3754976852 2.87092944184386
19249.3754976852 2.87093417083042
19249.3754976852 2.87194844687879
19249.3754976852 2.87195317485609
19249.5297337963 2.87195743864755
19249.5297337963 2.87287864200465
19249.5297337963 2.87288290498005
19249.5297337963 2.87380388459392
19249.7664814815 2.87382530440629
19249.7664814815 2.87384672414107
19249.7664814815 2.87786180301574
19249.7664814815 2.88187138939737
19249.7850694444 2.88191192515941
19249.7850694444 2.88195246062582
19249.7850694444 2.8819929957966
19249.7850694444 2.88203353067176
19249.7850694444 2.88239110641555
19249.7850694444 2.88239266081355
19249.7850694444 2.88239421521121
19249.7850694444 2.88239576960854
19249.7850694444 2.88275331560198
19249.7850694444 2.88275486989632
19249.7850694444 2.88275642419033
19249.7850694444 2.88311394053992
19249.7850694444 2.88347142745477
19249.7850694444 2.88382888493867
19249.7850694444 2.88418631299541
19249.7850694444 2.88418786687857
19249.7850694444 2.8842107010014
19249.7850694444 2.88423353503543
19249.7850694444 2.88427405136571
19249.7850694444 2.88851890959355
19249.7850694444 2.89275754340378
19249.7850694444 2.89698996738869
19249.7850694444 2.90121619609419
19249.7850694444 2.90543624401998
19249.7850694444 2.90545895079904
19249.7850694444 2.90545910886723
19249.7850694444 2.90967296506263
19249.7850694444 2.90969564650933
19249.7850694444 2.90971832786826
19249.7850694444 2.90974100913942
19249.7850694444 2.90974116704576
19249.7850694444 2.90974132495209
19249.7850694444 2.90974148285842
19249.7850694444 2.90974164076474
19249.7850694444 2.90974179867107
19249.7850694444 2.90978203951732
19249.9661574074 2.90978656291151
19249.9661574074 2.91075714049915
19249.9661574074 2.91076166297019
19249.9661574074 2.9117319887323
19250.0893981481 2.91175678155906
19250.0893981481 2.91630817208881
19250.0893981481 2.92085225683984
19250.0893981481 2.92087698914061
19250.5345717593 2.92087737692471
19250.5345717593 2.92097268086245
19250.5345717593 2.92097306864055
19250.5345717593 2.92106837077849
19251.4290162037 2.92117828578974
19251.4290162037 2.92128819837691
19251.4290162037 2.92128864851778
19251.4290162037 2.92128909865863
19251.518599537 2.9213277398504
19251.518599537 2.92136638077375
19251.518599537 2.9213665322314
19251.518599537 2.92136668368906
19251.5702662037 2.921619843084
19251.5702662037 2.92187298828681
19251.5702662037 2.92187406964238
19251.5702662037 2.92187515099779
19251.6284606481 2.92188199420721
19251.6284606481 2.92188883740944
19251.6284606481 2.9233103633616
19251.6284606481 2.92473131605898
19251.6331828704 2.92613845418461
19251.6331828704 2.9275450312843
19251.6331828704 2.92755179667094
19251.6331828704 2.92755856205055
19251.7106828704 2.92792335102522
19251.7106828704 2.92792494299167
19251.7106828704 2.92792653495778
19251.7106828704 2.92829129280945
19252.3759606481 2.92958592097578
19252.3759606481 2.92959210494156
19252.3759606481 2.92959828890152
19252.3759606481 2.93089244486993
19252.6619328704 2.9309046858385
19252.6619328704 2.93091692678285
19252.6619328704 2.93091697286621
19252.6619328704 2.93091701894956
19253.2584606481 2.93091730704724
19253.2584606481 2.93098896983391
19253.2584606481 2.93098925792832
19253.2584606481 2.93106091972719
19253.4097106481 2.93107273715141
19253.4097106481 2.93108455455313
19253.4097106481 2.93342397949322
19253.4097106481 2.93576170758237
19253.4733217593 2.9357707749421
19253.4733217593 2.93760842115205
19253.4733217593 2.93944506404205
19253.4733217593 2.93945412371011
19253.7958217593 2.93945649548523
19253.7958217593 2.93945886725956
19253.7958217593 2.93998919986839
19253.7958217593 2.94051946363465
19254.8740162037 2.94053112121196
19254.8740162037 2.94054277876738
19254.8740162037 2.94285146599586
19254.8740162037 2.94515850181387
19255.5202662037 2.94519719443598
19255.5202662037 2.94519734624042
19255.5202662037 2.94523603859184
19255.5202662037 2.9452361903954
19255.7763773148 2.94524242313124
19255.7763773148 2.94654438389314
19255.7763773148 2.94784586887336
19255.7763773148 2.94785209804417
19256.1238773148 2.94806614616388
19256.1238773148 2.94806705350406
19256.1238773148 2.94828109161978
19256.1238773148 2.94828199892569
19256.2219328704 2.94867578366241
19256.2219328704 2.94867751237272
19256.2219328704 2.94867924108262
19256.2219328704 2.94907298907933
19256.3769328704 2.94909510205709
19256.3769328704 2.94911721495133
19256.3769328704 2.94911729994874
19256.3769328704 2.94911738494615
19256.4687384259 2.94912067045653
19256.4687384259 2.94912395596535
19256.4687384259 2.94984282176313
19256.4687384259 2.95056155523418
19256.469849537 2.95128015641678
19256.469849537 2.95199862534917
19256.469849537 2.95200190894375
19256.469849537 2.95200519253677
19256.4717939815 2.95208306455484
19256.4717939815 2.95216093539733
19256.4717939815 2.95216124985595
19256.4717939815 2.95216156431455
19256.8322106481 2.95264287592149
19256.8322106481 2.95264501638011
19256.8322106481 2.95312627174559
19256.8322106481 2.95312841200496
19257.207349537 2.95342587940688
19257.207349537 2.95372332672888
19257.207349537 2.95372461124683
19257.207349537 2.95372589576456
19257.4188773148 2.95372645851692
19257.4188773148 2.95386228474755
19257.4188773148 2.95399810717229
19257.4188773148 2.95399866989893
19258.0729050926 2.95399873463447
19258.0729050926 2.95401572864673
19258.0729050926 2.95403272261083
19258.0729050926 2.95403278734606
19258.4637384259 2.95403369366637
19258.4637384259 2.95403459998658
19258.4637384259 2.95424834504342
19258.4637384259 2.95446208015281
19258.501099537 2.9545566227962
19258.501099537 2.95465116366933
19258.501099537 2.95465154878403
19258.501099537 2.95465193389871
19258.5530439815 2.95465209695904
19258.5530439815 2.95465226001936
19258.5530439815 2.95469369633385
19258.5530439815 2.95473513233651
19258.6005439815 2.9547365800602
19258.6005439815 2.95473802778361
19258.6005439815 2.9550710156129
19258.6005439815 2.95540397790472
19259.4422106481 2.95575548249878
19259.4422106481 2.95610695843097
19259.4422106481 2.95610849146841
19259.4422106481 2.95611002450553
19259.5394328704 2.95616876764892
19259.5394328704 2.95622751014275
19259.5394328704 2.96574617936717
19259.5394328704 2.9752262175064
19259.8376273148 2.97522741700163
19259.8376273148 2.97522861649667
19259.8376273148 2.97550706749185
19259.8376273148 2.97578550099115
19259.8415162037 2.97583586725865
19259.8415162037 2.97583606716415
19259.8415162037 2.97583626706965
19259.8415162037 2.97588663286313
19259.8481828704 2.9758883491591
19259.8481828704 2.97627881541987
19259.8481828704 2.97628053158904
19259.8481828704 2.97667096175972
19259.8495717593 2.97921179928301
19259.8495717593 2.9817505865101
19259.8495717593 2.98176357982759
19259.8495717593 2.98177657311754
19259.8534606481 2.98431329656178
19259.8534606481 2.98432628176555
19259.8534606481 2.9843392669418
19259.8534606481 2.98687392926607
19259.8554050926 2.9868869063654
19259.8554050926 2.98689988343724
19259.8554050926 2.98943248729975
19259.8554050926 2.99196305141618
19259.8605439815 2.99197468802285
19259.8605439815 2.99426852841068
19259.8605439815 2.99656072487238
19259.8605439815 2.99657234860481
19259.8659606481 2.99696059508181
19259.8659606481 2.99734880593112
19259.8659606481 2.99735051380441
19259.8659606481 2.99735222167729
19259.868599537 2.99735392954977
19259.868599537 2.99735563742184
19259.868599537 2.9977438121475
19259.868599537 2.99813195125577
19259.8702662037 2.99852005475176
19259.8702662037 2.99890812264059
19259.8702662037 2.99890983001128
19259.8702662037 2.99891153738157
19259.8751273148 2.99929956941794
19259.8751273148 2.99968756585739
19259.8751273148 2.99968927297689
19259.8751273148 2.99969098009598
19259.876099537 2.99969268721467
19259.876099537 2.99969439433296
19259.876099537 3.00008235467993
19259.876099537 3.00047027944029
19260.0538773148 3.00146482211319
19260.0538773148 3.00146949841581
19260.0538773148 3.0024637718727
19260.0538773148 3.00246844718216
19260.7569328704 3.00317596101602
19260.7569328704 3.00317920293826
19260.7569328704 3.00318244485897
19260.7569328704 3.0038898288662
19260.787349537 3.00388999095287
19260.787349537 3.00393111406482
19260.787349537 3.00397223686833
19260.787349537 3.00397239895299
19260.8426273148 3.00404445683573
19260.8426273148 3.00404474749117
19260.8426273148 3.0040450381466
19260.8426273148 3.00411709501888
19261.3534606481 3.00571255602469
19261.3534606481 3.0073072702846
19261.3534606481 3.00731508293146
19261.3534606481 3.00732289556876
19262.9926273148 3.00745672457938
19262.9926273148 3.0075905498786
19262.9926273148 3.00759110537562
19262.9926273148 3.0075916608726
19263.6442939815 3.00921122375432
19263.6442939815 3.01083001469113
19263.6442939815 3.01083795891608
19263.6442939815 3.01084590313115
19263.9680439815 3.01084625965913
19263.9680439815 3.01084661618709
19263.9680439815 3.01093421814928
19263.9680439815 3.01102181859491
19265.3584606481 3.01102187237206
19265.3584606481 3.01103605090366
19265.3584606481 3.01103610468071
19265.3584606481 3.01105028317905
19265.5020717593 3.0118759449348
19265.5020717593 3.01270142679204
19265.5020717593 3.01270525557453
19265.5020717593 3.01270908435485
19266.5341550926 3.01271231964229
19266.5341550926 3.01341789803552
19266.5341550926 3.01342113285642
19266.5341550926 3.01412658245267
19267.9669328704 3.01598962427729
19267.9669328704 3.01599889487771
19267.9669328704 3.01600816546447
19267.9669328704 3.01787015097786
19267.9799884259 3.01907606853679
19267.9799884259 3.01908183790167
19267.9799884259 3.01908760726146
19267.9799884259 3.02029311385769
19269.386099537 3.02055403678485
19269.386099537 3.02081494438848
19269.386099537 3.02081606698636
19269.386099537 3.02081718958407
19269.7433217593 3.02082484128249
19269.7433217593 3.02238694442138
19269.7433217593 3.02394833225811
19269.7433217593 3.02395597850318
19270.0481828704 3.02395639806833
19270.0481828704 3.02405869828415
19270.0481828704 3.02405911784223
19270.0481828704 3.02416141594381
19270.2165162037 3.02474782296658
19270.2165162037 3.02475047842128
19270.2165162037 3.02475313387497
19270.2165162037 3.02533945386008
19270.2872106481 3.02537074067301
19270.2872106481 3.02540202731182
19270.2872106481 3.02540214943648
19270.2872106481 3.02540227156113
19270.4709606481 3.0259252529877
19270.4709606481 3.02592760292784
19270.4709606481 3.02592995286719
19270.4709606481 3.02645286618076
19270.4755439815 3.02682805430964
19270.4755439815 3.02720320918648
19270.4755439815 3.02720485917514
19270.4755439815 3.02720650916342
19271.0174884259 3.02720792120977
19271.0174884259 3.02720933325584
19271.0174884259 3.02721074530165
19271.0174884259 3.02721215734718
19271.0174884259 3.02753607345184
19271.0174884259 3.02785996524896
19271.0174884259 3.02818383274138
19271.0174884259 3.02850767593197
19271.0174884259 3.02851257884442
19271.0174884259 3.02851748175324
19271.0174884259 3.02852238465844
19271.0174884259 3.02955904473866
19271.0174884259 3.03059541015868
19271.0174884259 3.03163148105055
19271.0174884259 3.03266725754624
19271.0174884259 3.03267215608078
19271.5190162037 3.03267223163285
19271.5190162037 3.03269191212171
19271.5190162037 3.03271159254462
19271.5190162037 3.03271166809627
19271.5697106481 3.03391405803901
19271.5697106481 3.03511604165668
19271.5697106481 3.03512179847855
19271.5697106481 3.03512755529535
19272.4867939815 3.03512759004538
19272.4867939815 3.03513687538621
19272.4867939815 3.03514616071331
19272.4867939815 3.03514619546325
19272.6554050926 3.03808947407994
19272.6554050926 3.03810488379386
19272.6554050926 3.03812029346823
19272.6554050926 3.04106068551325
19272.681099537 3.04147778201635
19272.681099537 3.04147963042203
19272.681099537 3.04148147882725
19272.681099537 3.04189853326182
19273.773599537 3.04228227346349
19273.773599537 3.04228396518474
19273.773599537 3.04228565690558
19273.773599537 3.04266936189707
19273.7765162037 3.04495225829087
19273.7765162037 3.04496388893969
19273.7765162037 3.04497551956652
19273.7765162037 3.04725676070283
19273.7788773148 3.04830195365609
19273.7788773148 3.04934684578286
19273.7788773148 3.04935179774981
19273.7788773148 3.04935674971305
19273.9833217593 3.04935688158509
19273.9833217593 3.04935701345712
19273.9833217593 3.0493906732444
19273.9833217593 3.04942433282821
19274.6392939815 3.049425240951
19274.6392939815 3.04942614907368
19274.6392939815 3.04963925350008
19274.6392939815 3.04985234792518
19275.2404050926 3.05011042505721
19275.2404050926 3.05036848716256
19275.2404050926 3.05036959869174
19275.2404050926 3.05037071022076
19275.326099537 3.05037377044486
19275.326099537 3.05037683066761
19275.326099537 3.05104504723444
19275.326099537 3.05171314898562
19275.8976273148 3.05174294557081
19275.8976273148 3.05177274199841
19275.8976273148 3.05177285820543
19275.8976273148 3.05177297441245
19276.3204050926 3.0521533896784
19276.3204050926 3.0521550668643
19276.3204050926 3.05215674404981
19276.3204050926 3.05253712470756
19276.4787384259 3.05254105155876
19276.4787384259 3.05338356632792
19276.4787384259 3.05422589199482
19276.4787384259 3.05422981745695
19276.9716550926 3.05422988078611
19276.9716550926 3.05424646464449
19276.9716550926 3.05426304845668
19276.9716550926 3.05426311178553
19277.0534606481 3.05426403293884
19277.0534606481 3.05426495409203
19277.0534606481 3.05448090217501
19277.0534606481 3.05469683996486
19277.9190162037 3.05471342233111
19277.9190162037 3.0547134856552
19277.9190162037 3.05473006797512
19277.9190162037 3.05473013129906
19278.3488773148 3.05482225799804
19278.3488773148 3.05482263454032
19278.3488773148 3.05491475953879
19278.3488773148 3.05491513607539
19278.5947106481 3.05491533272827
19278.5947106481 3.05496475980036
19278.5947106481 3.05501418641609
19278.5947106481 3.05501438306597
19279.7887384259 3.05549501135669
19279.7887384259 3.05549716306435
19279.7887384259 3.05549931477136
19279.7887384259 3.05597988597886
19279.9259606481 3.05602930181014
19279.9259606481 3.05602949842342
19279.9259606481 3.05602969503669
19279.9259606481 3.05607911040878
19282.0576273148 3.05639939127948
19282.0576273148 3.05640078886652
19282.0576273148 3.0567210458338
19282.0576273148 3.0567224433373
19282.1990162037 3.05672324627993
19282.1990162037 3.05672404922249
19282.1990162037 3.05691359357657
19282.1990162037 3.05710313012493
19283.3008217593 3.05809310954329
19283.3008217593 3.05908282098869
19283.3008217593 3.05908749442008
19283.3008217593 3.05909216784818
19283.5597106481 3.05909710391086
19283.5597106481 3.06013782205081
19283.5597106481 3.06014275700037
19283.5597106481 3.06118317541267
19283.6734606481 3.06118997832165
19283.6734606481 3.06119678122345
19283.6734606481 3.06259465576724
19283.6734606481 3.06399196440868
19283.9519328704 3.06399593374807
19283.9519328704 3.06399990308512
19283.9519328704 3.06485016892171
19283.9519328704 3.06570024154481
19283.9580439815 3.06570246507534
19283.9580439815 3.06619773751212
19283.9580439815 3.06619996082595
19283.9580439815 3.06669517251439
19284.0301273148 3.06707199946289
19284.0301273148 3.06707366139526
19284.0301273148 3.06707532332724
19284.0301273148 3.06745211629225
19284.2820717593 3.06899359059863
19284.2820717593 3.06900116199852
19284.2820717593 3.06900873338942
19284.2820717593 3.07054950177304
19284.3805439815 3.07055246560967
19284.3805439815 3.07055247630576
19284.3805439815 3.07055544014111
19284.3805439815 3.07055545083719
19285.193599537 3.07055547315069
19285.193599537 3.0705554954642
19285.193599537 3.07056153573637
19285.193599537 3.07056757600293
19287.1065162037 3.07056917959769
19287.1065162037 3.07093343797529
19287.1065162037 3.07129766494846
19287.1065162037 3.07129926832188
19287.1179050926 3.07156998742781
19287.1179050926 3.07157115811782
19287.1179050926 3.07184186048328
19287.1179050926 3.07184303111515
19287.5565162037 3.07248888679992
19287.5565162037 3.07313463542405
19287.5565162037 3.07313758976055
19287.5565162037 3.07314054409578
19287.6713773148 3.07317817983329
19287.6713773148 3.07317832805449
19287.6713773148 3.07317847627568
19287.6713773148 3.07321611175367
19288.9792939815 3.07351208904116
19288.9792939815 3.0738080461507
19288.9792939815 3.07380933285634
19288.9792939815 3.07381061956174
19288.9805439815 3.07405385314369
19288.9805439815 3.07405489868938
19288.9805439815 3.07429811893732
19288.9805439815 3.07429916443689
19288.9974884259 3.07430008536849
19288.9974884259 3.07430100629999
19288.9974884259 3.07451668010546
19288.9974884259 3.07473234361988
19289.3683217593 3.07570104421319
19289.3683217593 3.07666948839624
19289.3683217593 3.07667405987931
19289.3683217593 3.07667863135924
19289.8277662037 3.09009841406761
19289.8277662037 3.09018983067901
19289.8277662037 3.09028124561645
19289.8277662037 3.10361183785529
19289.8387384259 3.10361605212066
19289.8387384259 3.10451222657516
19289.8387384259 3.104516440034
19289.8387384259 3.10541239592575
19289.9088773148 3.10541249493229
19289.9088773148 3.10543797966814
19289.9088773148 3.10546346428985
19289.9088773148 3.10546356329566
19289.9106828704 3.10546366230147
19289.9106828704 3.10548914680831
19289.9106828704 3.10548924581375
19289.9106828704 3.10551473020609
19290.0201273148 3.10552859884204
19290.0201273148 3.10818547761444
19290.0201273148 3.10819933694435
19290.0201273148 3.11085388772775
19290.1970717593 3.11093015354002
19290.1970717593 3.11100641820769
19290.1970717593 3.11100672804513
19290.1970717593 3.11100703788255
19290.3901273148 3.11101008356102
19290.3901273148 3.11167259917215
19290.3901273148 3.11167564443633
19290.3901273148 3.11233804589056
19290.7229050926 3.13942359561269
19290.7229050926 3.1396644972278
19290.7229050926 3.13990538571505
19290.7229050926 3.16649735308718
19291.014849537 3.16649741650854
19291.014849537 3.1664974799299
19291.014849537 3.16651402678745
19291.014849537 3.16653057359855
19291.8208217593 3.16661877356289
19291.8208217593 3.16661913518313
19291.8208217593 3.16661949680334
19291.8208217593 3.16670769519187
19291.9138773148 3.16673978250591
19291.9138773148 3.16677186963377
19291.9138773148 3.16677199567008
19291.9138773148 3.16677212170639
19291.9230439815 3.16677260189402
19291.9230439815 3.16677308208162
19291.9230439815 3.16688869189775
19291.9230439815 3.16700429894001
19293.1274884259 3.167004487829
19293.1274884259 3.1670518316018
19293.1274884259 3.16709917495289
19293.1274884259 3.1670993638391
19293.3272106481 3.1671000557928
19293.3272106481 3.16710074774643
19293.3272106481 3.1672644112934
19293.3272106481 3.16742806904654
19294.016099537 3.16743039516763
19294.016099537 3.16794366315963
19294.016099537 3.16845686484983
19294.016099537 3.16845919049378
19294.9430439815 3.16846974784705
19294.9430439815 3.16848030518217
19294.9430439815 3.16849086249912
19294.9430439815 3.16850141979792
19294.9430439815 3.16850145964108
19294.9430439815 3.16850149948423
19294.9430439815 3.16850153932739
19294.9430439815 3.16881327395014
19294.9430439815 3.16912498574971
19294.9430439815 3.16912502558852
19294.9430439815 3.16912639287606
19294.9430439815 3.16912776016334
19294.9430439815 3.16943944898
19294.9430439815 3.16944081618695
19294.9430439815 3.1697524821056
19294.9430439815 3.16975384923221
19295.5652662037 3.16983006466832
19295.5652662037 3.169906278954
19295.5652662037 3.16990658939306
19295.5652662037 3.16990689983211
19297.1279050926 3.16990721575184
19297.1279050926 3.16990753167155
19297.1279050926 3.16998503147626
19297.1279050926 3.17006253008923
19297.3267939815 3.17042779925824
19297.3267939815 3.17079303640629
19297.3267939815 3.17079465463286
19297.3267939815 3.17079627285906
19297.733599537 3.17079804061117
19297.733599537 3.17119485417019
19297.733599537 3.17159162950094
19297.733599537 3.17159339698133
19297.7394328704 3.17174329731142
19297.7394328704 3.17174392829252
19297.7394328704 3.17174455927356
19297.7394328704 3.17189445475927
19297.827349537 3.17189636613237
19297.827349537 3.17189827750495
19297.827349537 3.17189828431626
19297.827349537 3.17189829112756
19298.311099537 3.17190033738986
19298.311099537 3.17190238365156
19298.311099537 3.17235750956871
19298.311099537 3.17281258421175
19298.4179050926 3.17284136002874
19298.4179050926 3.1728701356975
19298.4179050926 3.17287024827934
19298.4179050926 3.17287036086117
19299.1302662037 3.17287187222786
19299.1302662037 3.17287338359424
19299.1302662037 3.17321582431745
19299.1302662037 3.17355823713287
19299.2954050926 3.17355981542614
19299.2954050926 3.1739164836755
19299.2954050926 3.1742731214789
19299.2954050926 3.17427469955678
19299.6558217593 3.17429335629491
19299.6558217593 3.17772764082451
19299.6558217593 3.17774628039169
19299.6558217593 3.18117640456441
19300.0191550926 3.18129113584763
19300.0191550926 3.1968750313227
19300.0191550926 3.19698905307655
19300.0191550926 3.21244195033953
19300.2274884259 3.21471935703825
19300.2274884259 3.21699507575291
19300.2274884259 3.21700688568865
19300.2274884259 3.21701869560134
19300.2304050926 3.21701898322724
19300.2304050926 3.21701927085313
19300.2304050926 3.21708997355484
19300.2304050926 3.21716067526955
19300.3401273148 3.21968547028042
19300.3401273148 3.21969873358703
19300.3401273148 3.2222214005842
19300.3401273148 3.2222346553473
19300.3415162037 3.23675556659415
19300.3415162037 3.25116457883165
19300.3415162037 3.25126926690875
19300.3415162037 3.25137395271522
19300.3429050926 3.25143323556591
19300.3429050926 3.26055342256549
19300.3429050926 3.26963544779641
19300.3429050926 3.26969436320901
19300.7651273148 3.27108754268649
19300.7651273148 3.27109445183511
19300.7651273148 3.27248704651628
19300.7651273148 3.27249395341948
19301.3940162037 3.27268560555914
19301.3940162037 3.27287724949032
19301.3940162037 3.2728780714276
19301.3940162037 3.27287889336478
19301.5767939815 3.27290335503533
19301.5767939815 3.27292781659943
19301.5767939815 3.27723040385148
19301.5767939815 3.28152599579497
19301.6745717593 3.2815380928733
19301.6745717593 3.2815381389083
19301.6745717593 3.2815381849433
19301.6745717593 3.2815502819971
19301.8015162037 3.28155042230846
19301.8015162037 3.28158584589822
19301.8015162037 3.28162126925611
19301.8015162037 3.28162140956596
19302.0369328704 3.28197520430773
19302.0369328704 3.28197677988537
19302.0369328704 3.28233054414693
19302.0369328704 3.28233211961647
19302.5762384259 3.28479163366357
19302.5762384259 3.28724912044535
19302.5762384259 3.28726209229919
19302.5762384259 3.28727506412481
19302.6667939815 3.28727541250008
19302.6667939815 3.28736006651802
19302.6667939815 3.28744471908093
19302.6667939815 3.28744506744642
19302.7356828704 3.28744664097169
19302.7356828704 3.28744821449661
19302.7356828704 3.28780142774777
19302.7356828704 3.28815461070864
19302.7991550926 3.28834540272644
19302.7991550926 3.28834622151552
19302.7991550926 3.28853700535873
19302.7991550926 3.28853782411957
19303.2029050926 3.28889013526653
19303.2029050926 3.28889170451466
19303.2029050926 3.28924398542509
19303.2029050926 3.28924555456599
19303.4945717593 3.29128996841446
19303.4945717593 3.29130053942804
19303.4945717593 3.29131111042322
19303.4945717593 3.29335416147582
19303.8579050926 3.29335562038615
19303.8579050926 3.29368449931815
19303.8579050926 3.29401335222605
19303.8579050926 3.29401481095197
19303.9244328704 3.29426761833672
19303.9244328704 3.29426872156882
19303.9244328704 3.29426982480076
19303.9244328704 3.29452261723797
19304.3587384259 3.29457609965064
19304.3587384259 3.29462958151079
19304.3587384259 3.2946297971423
19304.3587384259 3.29463001277381
19305.1640162037 3.29464055155934
19305.1640162037 3.29464059149
19305.1640162037 3.29464063142065
19305.1640162037 3.29465117018777
19305.2662384259 3.29466989211176
19305.2662384259 3.29468861397486
19305.2662384259 3.29468868637304
19305.2662384259 3.29468875877121
19305.3130439815 3.29468953447208
19305.3130439815 3.29487073695947
19305.3130439815 3.29487151263506
19305.3130439815 3.29505270779073
19306.1533217593 3.29507732616294
19306.1533217593 3.29507742234444
19306.1533217593 3.29507751852593
19306.1533217593 3.29510213678932
19306.4549884259 3.29510295439193
19306.4549884259 3.29529340800875
19306.4549884259 3.29548385350268
19306.4549884259 3.29548467104905
19306.6051273148 3.29688633208195
19306.6051273148 3.29689330484374
19306.6051273148 3.29690027759781
19306.6051273148 3.29830134102674
19306.9684606481 3.30094549976657
19306.9684606481 3.3009596041155
19306.9684606481 3.30097370843075
19306.9684606481 3.30361546179154
19307.0972106481 3.30368592934687
19307.0972106481 3.30368621708985
19307.0972106481 3.30368650483283
19307.0972106481 3.30375697139205
19307.8224884259 3.30378124030818
19307.8224884259 3.30803716451722
19307.8224884259 3.30806140377043
19307.8224884259 3.31231042159894
19308.0562384259 3.31231051596162
19308.0562384259 3.31231061032431
19308.0562384259 3.31233476511443
19308.0562384259 3.31235891980048
19308.3980439815 3.31235910077088
19308.3980439815 3.31240427687028
19308.3980439815 3.3124044578394
19308.3980439815 3.31244963354956
19308.8681828704 3.31245078358415
19308.8681828704 3.31271340169073
19308.8681828704 3.31297600365874
19308.8681828704 3.31297715358002
19309.0280439815 3.31297722987287
19309.0280439815 3.31297730616572
19309.0280439815 3.31297730639913
19309.0280439815 3.31297730663254
19309.6216550926 3.31297738761898
19309.6216550926 3.31297746860541
19309.6216550926 3.3129983144684
19309.6216550926 3.31301916025498
19309.6281828704 3.31302982232913
19309.6281828704 3.31304048438449
19309.6281828704 3.31304052482239
19309.6281828704 3.31304056526029
19309.929849537 3.31304211841835
19309.929849537 3.31339049164317
19309.929849537 3.31373883535378
19309.929849537 3.31374038830194
19310.3197106481 3.3139298324854
19310.3197106481 3.31393064633687
19310.3197106481 3.31393146018825
19310.3197106481 3.31412089626545
19310.5477662037 3.3141210877546
19310.5477662037 3.31412127924375
19310.5477662037 3.31416896795882
19310.5477662037 3.31421665623901
19310.577349537 3.31436820927503
19310.577349537 3.31451975730008
19310.577349537 3.31452040040837
19310.577349537 3.31452104351661
19310.6229050926 3.31452506782829
19310.6229050926 3.31452909213751
19310.6229050926 3.31537427343593
19310.6229050926 3.31621925626919
19310.748599537 3.31638757456505
19310.748599537 3.31638829300336
19310.748599537 3.31655660501432
19310.748599537 3.316557323431
19310.8099884259 3.31661049649214
19310.8099884259 3.31661071102732
19310.8099884259 3.3166109255625
19310.8099884259 3.31666409807289
19311.5472106481 3.31666703133073
19311.5472106481 3.31666704198079
19311.5472106481 3.31666997523735
19311.5472106481 3.31666998588741
19311.5817939815 3.31708278099854
19311.5817939815 3.31749553364533
19311.5817939815 3.31749739522687
19311.5817939815 3.31749925680791
19311.8549884259 3.31870890018226
19311.8549884259 3.3187148460585
19311.8549884259 3.31992405576942
19311.8549884259 3.31992999999174
19311.9069328704 3.31993143895475
19311.9069328704 3.32025557079341
19311.9069328704 3.32057967731194
19311.9069328704 3.32058111609543
19312.1565162037 3.32092806778371
19312.1565162037 3.32127499018409
19312.1565162037 3.32127653714507
19312.1565162037 3.32127808410571
19312.4622106481 3.32271735234181
19312.4622106481 3.3241559893772
19312.4622106481 3.32416318374536
19312.4622106481 3.32417037810525
19312.6395717593 3.33123104262533
19312.6395717593 3.33127507904149
19312.6395717593 3.33131911508928
19312.6395717593 3.33835789581434
19313.0576273148 3.33835792444725
19313.0576273148 3.33836555489118
19313.0576273148 3.33837318532575
19313.0576273148 3.3383732139586
19313.0766550926 3.33838050181809
19313.0766550926 3.33838778966908
19313.0766550926 3.33984088727425
19313.0766550926 3.34129333836534
19313.1417939815 3.34191395007592
19313.1417939815 3.34253445944325
19313.1417939815 3.34253734738094
19313.1417939815 3.34254023531739
19313.204849537 3.34255302195744
19313.204849537 3.3449628435847
19313.204849537 3.3473707031192
19313.204849537 3.34738347384084
19313.2229050926 3.34738614876174
19313.2229050926 3.34738882368158
19313.2229050926 3.34796640755199
19313.2229050926 3.34854390366653
19313.3226273148 3.34856265217847
19313.3226273148 3.34856272482245
19313.3226273148 3.34856279746643
19313.3226273148 3.34858154591659
19313.3319328704 3.34861260997568
19313.3319328704 3.34864367385763
19313.3319328704 3.34864379657697
19313.3319328704 3.3486439192963
19313.3451273148 3.34866345651487
19313.3451273148 3.34868299366651
19313.3451273148 3.34868306948249
19313.3451273148 3.34868314529847
19313.3537384259 3.34888153837341
19313.3537384259 3.34888239462071
19313.3537384259 3.34888325086792
19313.3537384259 3.34908163496
19313.3581828704 3.34908239029756
19313.3581828704 3.34925857775202
19313.3581828704 3.34943475827587
19313.3581828704 3.34943551356548
19313.6920717593 3.35116365604572
19313.6920717593 3.35289085222418
19313.6920717593 3.35289967979799
19313.6920717593 3.35290850735909
19314.068599537 3.35290885030587
19314.068599537 3.35299199812075
19314.068599537 3.35307514452429
19314.068599537 3.35307548746156
19314.1508217593 3.35307598824297
19314.1508217593 3.35307648902434
19314.1508217593 3.35319575003812
19314.1508217593 3.35331500802343
19314.2587384259 3.35331765005199
19314.2587384259 3.35331765961916
19314.2587384259 3.35332030164668
19314.2587384259 3.35332031121386
19314.2812384259 3.35332178526783
19314.2812384259 3.35365266064731
19314.2812384259 3.3539835094445
19314.2812384259 3.35398498330951
19314.2876273148 3.35398700162175
19314.2876273148 3.35443105671694
19314.2876273148 3.35487506188407
19314.2876273148 3.35487707983623
19314.2949884259 3.35565428264876
19314.2949884259 3.35643131881261
19314.2949884259 3.35643500478912
19314.2949884259 3.35643869076357
19314.4665162037 3.35807444022077
19314.4665162037 3.35808275699657
19314.4665162037 3.35971766297543
19314.4665162037 3.35972597644999
19314.7274884259 3.35976294185141
19314.7274884259 3.35979990699721
19314.7274884259 3.36585117631006
19314.7274884259 3.37188703176601
19316.4155439815 3.37200562500637
19316.4155439815 3.37200612331057
19316.4155439815 3.37212471354133
19316.4155439815 3.37212521183528
19316.4162384259 3.37212555307817
19316.4162384259 3.37212589432104
19316.4162384259 3.37220857570391
19316.4162384259 3.37229125568907
19316.4176273148 3.37229142944939
19316.4176273148 3.37229160320971
19316.4176273148 3.37233494690359
19316.4176273148 3.37237829023965
19316.4201273148 3.37254612798152
19316.4201273148 3.37254684648256
19316.4201273148 3.37254756498354
19316.4201273148 3.37271539641283
19316.721099537 3.37734225971546
19316.721099537 3.38196068843692
19316.721099537 3.38198764043972
19316.721099537 3.38201459231064
19316.7591550926 3.38201635288754
19316.7591550926 3.382018113464
19316.7591550926 3.38240821431493
19316.7591550926 3.38279827719438
19317.1616550926 3.38279858562668
19317.1616550926 3.38287362452059
19317.1616550926 3.38294866227446
19317.1616550926 3.3829489706991
19317.2940162037 3.38296096979241
19317.2940162037 3.38296101559467
19317.2940162037 3.38296106139692
19317.2940162037 3.38297306046589
19319.4762384259 3.38515397300683
19319.4762384259 3.38516545625287
19319.4762384259 3.38517693947683
19319.4762384259 3.38735625148407
19320.7809606481 3.38911725120118
19320.7809606481 3.39087725757329
19320.7809606481 3.39088630821688
19320.7809606481 3.39089535884704
19320.9608217593 3.39089538346852
19320.9608217593 3.39090196733627
19320.9608217593 3.39090855119711
19320.9608217593 3.39090857581855
19321.5731828704 3.39152067955755
19321.5731828704 3.39152353618911
19321.5731828704 3.39213553945134
19321.5731828704 3.39213839571425
19321.6974884259 3.39213840385363
19321.6974884259 3.39214066181289
19321.6974884259 3.3921429197714
19321.6974884259 3.39214292791078
19322.5626273148 3.39214325947944
19322.5626273148 3.3921435910481
19322.5626273148 3.39222396098219
19322.5626273148 3.39230432959688
19323.273599537 3.39242962840011
19323.273599537 3.39243015694879
19323.273599537 3.39243068549743
19323.273599537 3.3925559808989
19323.3541550926 3.39255618443806
19323.3541550926 3.39255638797721
19323.3541550926 3.39260678769756
19323.3541550926 3.39265718692519
19323.677349537 3.39270137728785
19323.677349537 3.39270155473874
19323.677349537 3.39270173218963
19323.677349537 3.39274592217631
19323.7049884259 3.39274598031898
19323.7049884259 3.39274603846165
19323.7049884259 3.39276114034955
19323.7049884259 3.39277624219826
19323.7340162037 3.39277641197581
19323.7340162037 3.39281876732584
19323.7340162037 3.39281893710227
19323.7340162037 3.39286129210957
19323.7533217593 3.39292463128592
19323.7533217593 3.39292488970736
19323.7533217593 3.3929251481288
19323.7533217593 3.39298848650193
19324.4205439815 3.3934426722709
19324.4205439815 3.39389680533464
19324.4205439815 3.3938988783733
19324.4205439815 3.39390095141134
19324.4569328704 3.39391272683191
19324.4569328704 3.39392450222921
19324.4569328704 3.39615121385832
19324.4569328704 3.39837625965224
19324.4691550926 3.39874081741543
19324.4691550926 3.39874245683084
19324.4691550926 3.39910698155677
19324.4691550926 3.3991086208542
19325.7066550926 3.39911405625339
19325.7620717593 3.39911947916919
19325.8077662037 3.40022810475203
19325.8497106481 3.40032640771772
19325.8627662037 3.40066511312065
19325.8695717593 3.40165551825889
19326.0527662037 3.40205333107013
19326.1924884259 3.40206589303134
19326.8012384259 3.40210830567284
19326.8390162037 3.40220834543522
19327.0672106481 3.40279471141212
19328.4105439815 3.40311025327931
19328.4292939815 3.41898984712918
19328.4447106481 3.43467373078685
19328.4567939815 3.43492797006648
19328.5626273148 3.434986690576
19328.564849537 3.44535984743285
19329.0313773148 3.44554118625643
19329.5172106481 3.44554182090204
19329.6330439815 3.44565732964833
19329.648599537 3.44573788402541
19329.7812384259 3.44605169924022
19329.7895717593 3.44664143357753
19329.8016550926 3.44894126585289
19329.804849537 3.45969136081632
19329.8215162037 3.45982308933194
19330.0341550926 3.4602569426399
19330.2579050926 3.4602805890587
19330.8158217593 3.4607712974899
19330.933599537 3.46077661043476
19330.9391550926 3.46413646967249
19331.1112384259 3.47615687122228
19331.3980439815 3.47630742520392
19331.9780439815 3.47635026888393
19331.9895717593 3.47640073127335
19333.8105439815 3.47658001680022
19334.2117939815 3.47663795009668
19334.2631828704 3.47669957160083
19334.5947106481 3.47697008771763
19334.6002662037 3.47698005218968
19334.6117939815 3.47722079536799
19334.816099537 3.47725025693831
19334.9490162037 3.47761590178905
19335.0926273148 3.49122304433911
19335.2179050926 3.49124583648502
19335.2880439815 3.49130759518282
19335.9127662037 3.49221134109445
19336.141099537 3.49272718805973
19336.1463773148 3.49280635285492
19336.1490162037 3.49283723334876
19336.1691550926 3.49290683285045
19336.4565162037 3.49293771274815
19336.5888773148 3.49346364404059
19336.9362384259 3.49350621267508
19336.962349537 3.49381488954438
19337.3762384259 3.50474736491496
19337.3905439815 3.51255697260474
19337.4791550926 3.51343340925904
19337.6599884259 3.51364083092262
19337.671099537 3.51381758774901
19337.672349537 3.5172172667704
19337.8887384259 3.51809008925161
19338.1394328704 3.51820257759013
19338.1891550926 3.51852588539557
19338.3679050926 3.52226653189582
19338.3722106481 3.52231362343303
19338.4084606481 3.52348300280695
19338.4752662037 3.52428562951684
19338.692349537 3.52538618977862
19338.7665162037 3.52564903621128
19338.7742939815 3.52566407737634
19338.9495717593 3.52743494746689
19339.0262384259 3.52922505585945
19339.1191550926 3.52954731968881
19339.3327662037 3.53101964309331
19339.4145717593 3.53343329183441
19339.4166550926 3.53351143380921
19339.4183217593 3.53365585667211
19339.4706828704 3.53397770875662
19339.617349537 3.53405584131362
19340.532349537 3.53423157547238
19340.9495717593 3.53450612546834
19341.1294328704 3.53468184120222
19341.2891550926 3.53474586435569
19341.5705439815 3.53497707716655
19342.1067939815 3.5352060415848
19342.7938773148 3.53603025320284
19342.8045717593 3.53624832966839
19342.8204050926 3.53751233469485
19342.8956828704 3.53809612040436
19342.9002662037 3.53827167591264
19342.9017939815 3.53867500293483
19342.9055439815 3.53896834771492
19342.9067939815 3.53901239937286
19342.9067939815 3.53903261869829
19343.184849537 3.5390746001945
19343.1869328704 3.54054335138753
19343.1954050926 3.54410129735957
19343.2067939815 3.54569120758132
19343.8934606481 3.5479153679419
19343.9140162037 3.54849729737903
19344.1130439815 3.54867233131288
19344.1176273148 3.54884331374946
19344.7101273148 3.55222306332283
19344.7274884259 3.55230080994084
19344.8051273148 3.55232560616791
19345.7602662037 3.55234959168847
19345.9037384259 3.55261329467313
19347.5059606481 3.55265134076304
19347.7501273148 3.55296831878555
19347.7590162037 3.55517549971939
19347.7997106481 3.55738234872058
19347.8267939815 3.5574047097943
19348.1769328704 3.55743165924454
19349.1976273148 3.55748085175543
19349.2770717593 3.55750890002656
19349.3344328704 3.55803917580286
19349.534849537 3.55826819613254
19349.8369328704 3.55952683576442
19349.9297106481 3.56012071869241
19350.5854050926 3.5669609774466
19350.5949884259 3.5732969997493
19350.7512384259 3.5744864299109
19350.9715162037 3.574597085469
19351.4245717593 3.57476563823485
19351.4717939815 3.57499866321637
19351.7338773148 3.57503150241668
19352.2602662037 3.57646168485964
19353.2766550926 3.57703812041396
19353.8724884259 3.5788789106763
19354.2802662037 3.57888857433957
19354.3309606481 3.57899469875104
19354.3309606481 3.57899565922683
19354.7151273148 3.57943646144277
19354.831099537 3.57951919395253
19354.8379050926 3.58007814293935
19354.9469328704 3.58015230180027
19354.9530439815 3.58125579223084
19355.0254050926 3.58139819963976
19355.0270717593 3.58145783355853
19355.8684606481 3.58153008512296
19356.1233217593 3.58209468541793
19356.4183217593 3.5821324074027
19356.6029050926 3.58434101907581
19356.6942939815 3.58470875309652
19357.0331828704 3.59040009809972
19357.038599537 3.59057287808127
19357.2641550926 3.59191559140036
19358.7479050926 3.5949389680042
19359.1256828704 3.59498009094548
19359.831099537 3.59557746535884
19360.1365162037 3.59589322906542
19360.2094328704 3.59621527644519
19360.5762384259 3.59874354884178
19360.7015162037 3.59879744164187
19360.7520717593 3.60080134981229
19360.7626273148 3.60182837430473
19361.434849537 3.60185422543957
19361.6242939815 3.60309049259725
19361.7704050926 3.60327912953549
19362.5183217593 3.6039513400031
19363.2287384259 3.60397398883106
19363.3966550926 3.60426220956922
19363.4741550926 3.60622898844489
19363.6067939815 3.60701168592261
19363.9205439815 3.60730062259307
19364.119849537 3.60772135288225
19364.171099537 3.60781462986339
19364.4199884259 3.60851912071498
19365.7306828704 3.60852871009964
19365.794849537 3.60866800687923
19365.956099537 3.60913207160575
19366.6116550926 3.60916080361221
19367.0695717593 3.61059489544776
19367.4702662037 3.61078280657317
19367.9480439815 3.61078767400472
19368.3412384259 3.61469427504726
19368.3691550926 3.62214937331447
19368.6154050926 3.62215244334839
19368.6351273148 3.62215478532278
19368.6645717593 3.62659928427337
19369.3558217593 3.62667532153695
19369.7255439815 3.62689029249762
19369.7892939815 3.62748621409749
19369.8112384259 3.62752713265448
19369.9131828704 3.62847188158212
19369.9979050926 3.62851141729473
19370.0124884259 3.62878728785057
19370.493599537 3.63094558043543
19370.8066550926 3.6323592658652
19370.8552662037 3.6503079171785
19370.8751273148 3.67007073267585
19370.8890162037 3.69144952486425
19370.9084606481 3.70853198635295
19370.9084606481 3.73260919701075
19370.9429050926 3.75258318052124
19370.9429050926 3.76360322209186
19370.9802662037 3.71688596195859
19371.0187384259 3.69433774428059
19371.0387384259 3.71501324583713
19371.0387384259 3.73797550094485
19371.0534606481 3.76039144172652
19371.0534606481 3.78190558603859
19371.0622106481 3.75221335405536
19371.0872106481 3.73630041465789
19371.0947106481 3.73639438331367
19371.1324884259 3.71392342157289
19371.1829050926 3.7010398027827
19371.202349537 3.67320396963302
19371.202349537 3.67358591339306
19371.202349537 3.69817499276926
19371.2569328704 3.71559480957885
19371.2577662037 3.73279484763951
19371.2584606481 3.74977996443908
19371.2591550926 3.76655486810685
19371.259849537 3.78312412323691
19371.2605439815 3.799492156438
19371.2613773148 3.81566326162489
19371.2624884259 3.83164160506512
19371.2631828704 3.8474312301946
19371.2647106481 3.86303606221407
19371.2655439815 3.87845991247831
19371.2662384259 3.89370648268889
19371.267349537 3.90824367097911
19371.3620717593 3.90825963861877
19371.794849537 3.90837792970273
19372.3951273148 3.90860017049925
19373.0642939815 3.90860058499695
19373.1272106481 3.90894053156495
19373.1708217593 3.90902555461321
19373.193599537 3.90916661305721
19373.3169328704 3.90939273180879
19373.4876273148 3.90941013227824
19373.8662384259 3.90945932984376
19374.5392939815 3.909619085703
19374.9127662037 3.9100930155804
19375.3516550926 3.9104257511008
19375.366099537 3.91061543756755
19376.2927662037 3.9106249603576
19376.2927662037 3.91084107291525
19376.4091550926 3.91148946939928
19376.4444328704 3.91149797489115
19376.4747106481 3.91150648037065
19376.6056828704 3.91154491054348
19377.2280439815 3.91161244298086
19377.2437384259 3.91173179457179
19377.6063773148 3.91257400911529
19377.6094328704 3.91275782507232
19377.6533217593 3.91314471118018
19377.6576273148 3.91317373175012
19377.9138773148 3.91363080943337
19377.9369328704 3.91378935831265
19378.0401273148 3.91381914463679
19378.148599537 3.91384698905766
19378.2367939815 3.9138609731545
19378.5152662037 3.91386814258507
19379.6345717593 3.91439510998087
19379.8906828704 3.91440390575131
19380.0095717593 3.91440815172916
19380.0888773148 3.91444427803584
19380.2665162037 3.91456432886924
19380.6481828704 3.91482909289153
19380.6631828704 3.91566011121283
19380.7469328704 3.91570128057878
19380.8615162037 3.91651986739194
19381.0131828704 3.91658731645445
19381.1022106481 3.91660560895376
19381.1166550926 3.91663803282886
19381.4458217593 3.91885299962576
19381.4490162037 3.91892040231606
19381.4524884259 3.91981295655698
19381.4551273148 3.92142721679224
19381.4647106481 3.92231904549308
19381.4688773148 3.92321062635041
19381.4745717593 3.92370896038304
19381.4752662037 3.92420722450214
19381.4756828704 3.9246014010463
19381.4780439815 3.92487679347204
19381.478599537 3.92576769065688
19381.4791550926 3.92604299375604
19381.4806828704 3.92693357367458
19381.4820717593 3.92774927644984
19381.482349537 3.9293188997529
19381.4841550926 3.92961285416331
19381.4855439815 3.92971374158916
19381.4877662037 3.92998873298951
19381.4887384259 3.93155967082002
19381.4897106481 3.93189035628657
19381.4904050926 3.93277928614351
19381.4929050926 3.93494503606674
19381.4940162037 3.93526621238726
19381.4954050926 3.93576273694416
19381.4962384259 3.9363418971587
19381.4963773148 3.93878349794399
19381.497349537 3.9388833259672
19381.4992939815 3.93937927848949
19381.4994328704 3.93987516164032
19381.5017939815 3.94037097543502
19381.5027662037 3.94125635338799
19381.5044328704 3.9421425842824
19381.5077662037 3.9425030469419
19381.5080439815 3.94373975157206
19381.5088773148 3.9442349968797
19381.5105439815 3.94481264751479
19381.5127662037 3.9455437931601
19381.981099537 3.94595409892456
19381.981099537 3.94607677367851
19382.049849537 3.94723850684418
19382.1866550926 3.94729336908535
19382.1951273148 3.94759193988146
19382.4526273148 3.94761091774214
19382.4647106481 3.94761934738094
19382.5676273148 3.94764181234914
19382.5937384259 3.94796180973047
19382.5941550926 3.94884621773778
19382.5956828704 3.95110012510185
19382.5988773148 3.95159426797336
19382.6041550926 3.9520883418811
19382.6115162037 3.95364509062351
19382.6156828704 3.95386904284659
19382.6327662037 3.95400282992475
19382.6859606481 3.9562691953568
19382.688599537 3.95867648373414
19383.1441550926 3.9586882136061
19383.2031828704 3.95915286336618
19383.437349537 3.96024150714477
19383.5637384259 3.9603970758457
19383.5876273148 3.96194925863789
19383.5883217593 3.96317790993943
19383.6027662037 3.96357981222253
19383.741099537 3.96377144212315
19383.7733217593 3.96471579256452
19383.8205439815 3.96478235549877
19383.9233217593 3.96680460859097
19384.174849537 3.96767908803065
19384.1999884259 3.9684438028568
19384.4305439815 3.96846155639589
19384.5895717593 3.97377176022251
19384.5924884259 3.97906827217467
19384.5941550926 3.98417773788784
19384.5965162037 3.984553920061
19384.7597106481 3.98461007182188
19384.7933217593 3.98465993301143
19384.822349537 3.9848844654428
19384.986099537 3.98488907122607
19385.8772106481 3.98501088145006
19386.1141550926 3.98502658102275
19386.3359606481 3.98514838742198
19386.4834606481 3.9862285249414
19386.5542939815 3.98623658451021
19386.5712384259 3.98624455857271
19386.807349537 3.98625935037032
19386.8315162037 3.9864328786243
19387.0177662037 3.98655463888747
19387.0241550926 3.9866207135757
19387.184849537 3.98682596602449
19387.2163773148 3.98683405885131
19387.4708217593 3.98683420483569
19387.5405439815 3.98684983175891
19387.6727662037 3.98691258591019
19387.8391550926 3.98701540113173
19387.9731828704 3.98706749965001
19388.0059606481 3.9886488651518
19388.1702662037 3.98867542005044
19388.2191550926 3.9889910734952
19388.2340162037 3.98899940195054
19388.2367939815 3.98935249896131
19388.5190162037 3.98936808063571
19388.5605439815 3.98940369034713
19388.7855439815 3.98942202944432
19388.8313773148 3.98950530645434
19388.8941550926 3.98959421034289
19388.9609606481 3.98981675017557
19389.1601273148 3.98994021987463
19389.4983217593 3.9899421263158
19389.6058217593 3.990054111979
19389.734849537 3.99024516889544
19389.7831828704 3.99036680810113
19389.7863773148 3.99058920576751
19389.9004050926 3.99090650723972
19390.1109606481 3.99090989640973
19390.1177662037 3.99092078041081
19390.154849537 3.99112774836358
19390.3779050926 3.99133950991207
19390.3994328704 3.99135722724955
19390.4038773148 3.99156047282749
19390.4181828704 3.99196378877185
19390.4804050926 3.99215757724713
19390.4933217593 3.99243370124251
19390.4972106481 3.99256586254086
19390.5015162037 3.99263880605354
19390.5581828704 3.99287266747564
19390.5649884259 3.9928745727828
19391.0869328704 3.99315341713806
19391.4445717593 3.99322055312953
19391.6470717593 3.99325654034901
19391.7204050926 3.99537402831345
19391.7405439815 3.99548826147451
19391.7405439815 3.99557469529694
19391.7405439815 3.99565383623491
19391.7405439815 3.99571339605878
19391.7405439815 3.99586903638233
19391.8117939815 3.9959349535267
19391.8205439815 3.99599157966042
19392.0483217593 3.99616465520033
19392.0809606481 3.9962778554813
19392.1722106481 3.99639768036241
19392.304849537 3.99680043036184
19392.3915162037 3.99692186047699
19392.4059606481 4.00253201224498
19392.4208217593 4.00277673578296
19392.4529050926 4.00279615952515
19392.4797106481 4.00301776232733
19392.4954050926 4.00315783052774
19392.509849537 4.0031683919703
19392.5379050926 4.0058082929814
19392.571099537 4.00702728994537
19392.6052662037 4.00734108990111
19392.6190162037 4.00745996053705
19392.6912384259 4.00777372513302
19392.7431828704 4.00808414564297
19392.807349537 4.00814980582659
19392.8454050926 4.00854455944333
19392.8566550926 4.01372286303307
19392.857349537 4.01376215994859
19393.3202662037 4.01569477224118
19393.4074884259 4.01570306992874
19393.7529050926 4.01575958502197
19393.7529050926 4.01581383393684
19393.7529050926 4.01588959647311
19393.7529050926 4.01595133064372
19393.7529050926 4.01596888537823
19393.823599537 4.01603437171466
19393.8259606481 4.01625500417031
19393.9619328704 4.01647165198444
19394.0451273148 4.01649698583225
19394.2062384259 4.01722383624165
19394.2701273148 4.01734971027913
19394.3512384259 4.01735463830117
19394.3741550926 4.0173840484463
19394.3765162037 4.0175458979307
19394.387349537 4.01771346676116
19394.443599537 4.01777892549653
19394.6119328704 4.01873124238179
19394.6244328704 4.01873313366987
19394.6404050926 4.0195338015426
19394.6409606481 4.01953479856115
19394.6442939815 4.01954469135489
19394.709849537 4.01965183657357
19394.727349537 4.01995810942666
19394.7405439815 4.02026266796108
19395.1840162037 4.020265413433
19395.2367939815 4.02057154221422
19395.3541550926 4.02058702041731
19395.3556828704 4.02130331389272
19395.4415162037 4.02142379251608
19395.4438773148 4.02151184192051
19395.4956828704 4.02165477952405
19395.9331828704 4.02193357345244
19395.9862384259 4.02203696643551
19395.9941550926 4.02203708669715
19395.9941550926 4.02204268189457
19396.1841550926 4.02204448023839
19396.5292939815 4.02207593908051
19396.7116550926 4.02229621617029
19396.8216550926 4.02269547022271
19396.836099537 4.02605286797854
19396.836099537 4.02653238362644
19396.893599537 4.02708737862626
19397.0091550926 4.02722241986736
19397.0627662037 4.02758680138299
19397.4366550926 4.02811835828422
19397.4612384259 4.02843006724879
19397.4627662037 4.02874175040178
19397.4709606481 4.02901637291275
19397.4724884259 4.02915154714962
19397.5705439815 4.02975200734948
19397.7108217593 4.02987219487325
19397.8954050926 4.02988691379442
19398.0980439815 4.02988889012637
19398.0988773148 4.02989591200854
19398.1513773148 4.03001920160712
19398.7408217593 4.03010481917748
19398.8102662037 4.03070422367543
19398.8138773148 4.03074485486759
19398.8138773148 4.03081848974383
19398.8138773148 4.03095252168555
19398.8206828704 4.0309953806939
19398.8206828704 4.03104406152064
19398.8206828704 4.03109170734897
19398.8206828704 4.0311264456028
19398.8206828704 4.03117182257576
19398.8206828704 4.03121628885613
19398.8206828704 4.03126019172646
19398.8206828704 4.03130689706647
19398.8206828704 4.03136159206381
19399.0241550926 4.03188301932748
19399.2609606481 4.03368994908406
19399.2709606481 4.03549567530733
19399.3101273148 4.03571507677904
19399.3197106481 4.03832259357493
19399.3258217593 4.04141271355118
19399.3437384259 4.04349196243332
19399.377349537 4.04350105960789
19399.4166550926 4.04398019804411
19399.4172106481 4.0444592709726
19399.4177662037 4.04452332329144
19399.6519328704 4.0445252021106
19399.7151273148 4.04471524363012
19399.9779050926 4.04473522070496
19400.382349537 4.04485021299385
19400.3883217593 4.04898582484052
19400.4038773148 4.0495712950064
19400.4187384259 4.05042261438202
19400.4644328704 4.05050990363438
19400.4669328704 4.050827398441
19400.6305439815 4.05118044183184
19401.1940162037 4.05129393413856
19401.2115162037 4.05131927035358
19401.2205439815 4.05133040354143
19401.2363773148 4.05133394894882
19401.3470717593 4.05142858900111
19401.3481828704 4.05154728988958
19401.3524884259 4.05166841233528
19401.3552662037 4.05171279862251
19401.3567939815 4.05172167809967
19401.5831828704 4.05193993285868
19401.9870717593 4.05228984335278
19402.0279050926 4.05233034283278
19402.0279050926 4.05236523600134
19402.0279050926 4.05240493561127
19402.0279050926 4.05244066806904
19402.0279050926 4.05247838497688
19402.0279050926 4.05252297651913
19402.0279050926 4.05252656230892
19402.0279050926 4.05256103179021
19402.0279050926 4.0525975110559
19402.0279050926 4.05263656319373
19402.2292939815 4.052687829809
19402.5537384259 4.05282932540111
19402.6138773148 4.05285449537904
19402.7133217593 4.05285637003056
19402.7166550926 4.05292369853539
19402.9997106481 4.05296683147973
19402.9997106481 4.05298291713334
19403.1988773148 4.05298446712391
19403.1988773148 4.05299681413563
19403.2172106481 4.05302186206656
19403.3151273148 4.05308666263736
19403.4120717593 4.05339593960385
19403.5097106481 4.05546600782285
19403.5205439815 4.05592712085807
19403.7715162037 4.05596868070641
19404.2188773148 4.05598762442585
19404.2556828704 4.05599557517024
19404.4483217593 4.05600158884118
19404.4569328704 4.06824237352526
19404.7394328704 4.07049864791098
19404.7752662037 4.07071500514786
19404.8787384259 4.07081087969431
19404.8894328704 4.07316847696263
19404.8901273148 4.07354170685503
19404.9306828704 4.07389121271248
19404.9504050926 4.07402452114758
19404.9556828704 4.07440212289887
19405.0326273148 4.07461822583003
19405.268599537 4.07665854808168
19405.2701273148 4.0786973424418
19405.2844328704 4.08072157571551
19405.2851273148 4.08274457193778
19405.2879050926 4.08477709784539
19405.288599537 4.08681470627313
19405.3076273148 4.08736720479348
19405.3806828704 4.08749227679338
19405.7874884259 4.08760146000964
19405.793599537 4.08769827124254
19405.7956828704 4.0876997141874
19405.9363773148 4.08822739173015
19405.9924884259 4.08824253473093
19406.0001273148 4.08863227283211
19406.0084606481 4.08869572482356
19406.1972106481 4.08903433713153
19406.2083217593 4.08906258887079
19406.4962384259 4.09114541130814
19406.9099884259 4.09169503610657
19407.038599537 4.0920861034399
19407.332349537 4.09222402088764
19407.713599537 4.09344698439544
19407.7731828704 4.09346877833431
19407.7902662037 4.09523038359263
19407.8488773148 4.09525216641589
19407.854849537 4.09529855059146
19408.0429050926 4.09530949551874
19408.3276273148 4.0956115346279
19408.3691550926 4.09591844037828
19408.4408217593 4.09859300938065
19408.4944328704 4.09872057976861
19408.4979050926 4.0990994769746
19408.9526273148 4.10020004590108
19408.987349537 4.10070833081571
19409.2266550926 4.1007796013991
19409.2634606481 4.10078374942234
19409.3058217593 4.10083972738981
19409.3126273148 4.10086911867232
19409.4305439815 4.10142816065632
19409.4319328704 4.10143196653889
19409.5515162037 4.10201659539126
19409.596099537 4.10248538897704
19409.7205439815 4.10295411946499
19409.7727662037 4.1029738500535
19409.9541550926 4.10299286867609
19410.0777662037 4.10344962878486
19410.1324884259 4.10346505086006
19410.1334606481 4.10351728588637
19410.1515162037 4.10353233365521
19410.1549884259 4.10354731348914
19410.1962384259 4.10361610970892
19410.5002662037 4.10362019020459
19410.5549884259 4.10362273765531
19410.5866550926 4.10368864977475
19410.7117939815 4.10388418377576
19410.8591550926 4.10492103433473
19410.862349537 4.10565351562011
19410.9495717593 4.10569900913654
19411.204849537 4.10570085234731
19411.2087384259 4.10570269555757
19411.2144328704 4.10570504199995
19411.2155439815 4.10570738844149
19411.2163773148 4.10570973488217
19411.2269328704 4.10601296161087
19411.2279050926 4.10602245228088
19411.2294328704 4.10602593631196
19411.2483217593 4.10603098494979
19411.256099537 4.10603902679202
19411.3404050926 4.10605679468721
19411.3587384259 4.10627615457274
19411.3909606481 4.1063932813595
19411.4558217593 4.10675836677858
19411.5495717593 4.10739050823519
19411.5724884259 4.10750760100365
19411.5733217593 4.10762469056921
19411.6902662037 4.10794252823468
19411.9026273148 4.10832994832489
19412.0819328704 4.10844701368419
19412.0892939815 4.10846151146344
19412.1156828704 4.10847368255905
19412.2238773148 4.10920225209565
19412.4034606481 4.10935669625077
19412.4108217593 4.109570547557
19412.4937384259 4.1097843872414
19412.5616550926 4.12143159728702
19412.6190162037 4.12317289865087
19412.6438773148 4.13227908141929
19412.6499884259 4.14021841093219
19412.7151273148 4.1403669963961
19412.7179050926 4.14146779242938
19412.7179050926 4.1415304085968
19412.819849537 4.14175899407125
19412.9872106481 4.14189414042089
19413.3154050926 4.14243457861684
19413.3656828704 4.14244941515244
19413.3674884259 4.14246425164741
19413.5034606481 4.14264326595451
19414.4229050926 4.14294148809768
19414.5694328704 4.1430797355121
19414.8606828704 4.14328095331542
19415.4270717593 4.14328886888872
19415.8022106481 4.14336285212686
19415.857349537 4.14357783396479
19416.0562384259 4.14388445861638
19416.118599537 4.14389929040669
19416.4584606481 4.14395629434318
19416.5795717593 4.14396738269211
19416.6029050926 4.14407559302098
19416.6055439815 4.1452944811577
19416.6099884259 4.14651307517956
19416.6763773148 4.14677224029695
19416.6795717593 4.14698299004333
19416.6890162037 4.14698679073231
19416.8572106481 4.14714096171765
19416.9334606481 4.14714886977394
19416.9437384259 4.1471541273473
19416.9554050926 4.14741414735711
19417.1513773148 4.14797603131712
19417.421099537 4.14819524159264
19417.507349537 4.14830014948716
19417.5605439815 4.14837968988296
19417.9076273148 4.14849018432807
19418.336099537 4.14967865453968
19418.3966550926 4.16244750469348
19418.4105439815 4.1672249754126
19418.8830439815 4.16747705500352
19418.8884606481 4.16754072899889
19418.8884606481 4.16764644855181
19418.8884606481 4.16771510061821
19418.8884606481 4.16771564223146
19418.8951273148 4.16777027404992
19418.8951273148 4.16782114244562
19418.8951273148 4.16787049784851
19418.8951273148 4.16791123715763
19418.8951273148 4.16796926996931
19419.1870717593 4.1684245607789
19419.341099537 4.16886377333866
19419.4899884259 4.16939733539943
19419.5694328704 4.16942699162081
19419.5854050926 4.16952957005255
19419.6769328704 4.16990585857094
19419.6804050926 4.16999265162173
19419.6979050926 4.17019078232528
19419.8919328704 4.17044262620849
19420.191099537 4.17067612276735
19420.2017939815 4.17084747969834
19420.2863773148 4.17089662503502
19420.7613773148 4.17119522278686
19420.8062384259 4.17123450169955
19421.0783217593 4.17123903003526
19421.4181828704 4.17319206479827
19421.4324884259 4.17363892982336
19421.4781828704 4.17672679174932
19421.4827662037 4.17981047648472
19421.4840162037 4.18180270014462
19421.4866550926 4.18457224465938
19421.4890162037 4.18711754733529
19421.5742939815 4.18717905572729
19421.6034606481 4.18722614336987
19421.6849884259 4.18864647698903
19421.7874884259 4.18886194149787
19422.4869328704 4.18919566085659
19422.5827662037 4.19060769187321
19422.8556828704 4.19090014134953
19422.9066550926 4.19110659398845
19423.0594328704 4.19159217528298
19423.4266550926 4.19159630876115
19423.4656828704 4.19215849474385
19423.5034606481 4.19216827910242
19423.5480439815 4.1935794382689
19423.6488773148 4.19391267978555
19423.8781828704 4.19393983435599
19423.9206828704 4.1940172276976
19424.0830439815 4.19405037953074
19424.1120717593 4.1940698989424
19424.1609606481 4.19407402986415
19424.162349537 4.19423484514914
19424.2295717593 4.19424118801312
19424.3388773148 4.19440199669875
19424.4022106481 4.19517398841306
19424.4908217593 4.19518108826961
19424.5263773148 4.19520205938171
19424.5445717593 4.19526824414717
19424.8422106481 4.19528598819854
19424.9122106481 4.19876828237029
19425.2426273148 4.19878282036859
19425.5442939815 4.19898875454436
19425.8265162037 4.19974913554251
19425.9469328704 4.19998999457001
19426.0659606481 4.20044834238479
19426.5965162037 4.20051360177844
19426.6483217593 4.20061632762791
19426.6956828704 4.20073927138154
19427.0474884259 4.20098865586563
19427.2458217593 4.20100318625849
19428.0480439815 4.20149946576536
19428.2104050926 4.20154369741488
19428.2104050926 4.20158810748171
19428.2104050926 4.20166108639874
19428.5337384259 4.20250123484386
19428.6730439815 4.20323540663062
19428.871099537 4.20333893850486
19429.184849537 4.20336209775211
19429.2354050926 4.2033701264162
19429.5784606481 4.20339720907424
19429.6699884259 4.20376141836411
19429.6717939815 4.20412260098103
19429.8195717593 4.20455343170699
19429.8230439815 4.2049736843122
19429.9290162037 4.20508015805317
19430.0380439815 4.20567562848756
19430.1022106481 4.20596233412037
19430.2327662037 4.20846905164805
19430.4202662037 4.20916793842826
19430.4356828704 4.2092383356474
19430.4374884259 4.20931166537279
19430.439849537 4.20939038196376
19430.4802662037 4.20991312006484
19430.5945717593 4.21333741138191
19430.6504050926 4.21414749891196
19430.6995717593 4.21501005000989
19431.1788773148 4.21530025496166
19431.1858217593 4.21706561256774
19431.1984606481 4.21707899231016
19431.3687384259 4.21788234769551
19431.3694328704 4.21886664819086
19431.5079050926 4.21913036805767
19431.563599537 4.22019312017026
19431.8067939815 4.22029532163259
19432.1605439815 4.22311434836634
19432.4213773148 4.22335974563841
19432.4816550926 4.22376417170614
19432.4837384259 4.22409195728156
19432.6902662037 4.22410931031913
19432.9342939815 4.22416374079296
19432.9415162037 4.22416735677661
19432.9770717593 4.22417545829877
19432.9779050926 4.22422811194637
19433.0372106481 4.22431511762798
19433.1204050926 4.2244744404777
19433.3397106481 4.22526924415453
19433.3934606481 4.22538141596642
19433.7938773148 4.22558567955862
19433.966099537 4.22628049339565
19434.0888773148 4.22707484479424
19434.0970717593 4.22786899236146
19434.1980439815 4.22790581346907
19434.1980439815 4.22794954731545
19434.1980439815 4.22798190428318
19434.1980439815 4.22805088350896
19434.2705439815 4.22806530632737
19434.4338773148 4.23512547353705
19434.5137384259 4.23514618836231
19434.5194328704 4.23515734503681
19434.532349537 4.24453939297269
19434.5342939815 4.24512882268064
19434.5355439815 4.24950614838177
19434.537349537 4.24961686539461
19434.6165162037 4.24963649729001
19434.6170717593 4.24965247893352
19434.624849537 4.25074583023947
19434.8352662037 4.25366591413506
19434.9813773148 4.25388308101481
19435.0984606481 4.25390668374075
19435.1119328704 4.25392723707806
19435.3990162037 4.25501882692357
19435.4059606481 4.25612993860405
19435.4165162037 4.25712543705158
19435.5562384259 4.25732508655271
19435.6731828704 4.25794275671496
19435.6745717593 4.2652428305671
19435.676099537 4.27292267267318
19435.6816550926 4.27337745374869
19435.7091550926 4.27359464490476
19435.9617939815 4.27432439915716
19435.9977662037 4.27442143402767
19436.1551273148 4.27506061754821
19436.1820717593 4.27516464854802
19436.9405439815 4.27526977966848
19436.9730439815 4.27600771066987
19437.4191550926 4.27602591339809
19437.4194328704 4.27605779264746
19437.4542939815 4.27606730074176
19437.4979050926 4.27631051550203
19437.5301273148 4.27655501619938
19437.5667939815 4.27796879504669
19437.5763773148 4.27805709390135
19437.5770717593 4.2781537107305
19437.5776273148 4.27821958500115
19437.579849537 4.27832805360056
19437.5802662037 4.27840645768409
19437.5942939815 4.27844986927839
19437.7049884259 4.27894246903569
19437.7181828704 4.27917367169753
19437.7984606481 4.27942592725635
19437.9279050926 4.27968704006991
19437.9388773148 4.27972224606866
19438.0469328704 4.27972884254253
19438.0484606481 4.27979876189858
19438.0833217593 4.27999848952697
19438.4090162037 4.28000278923892
19438.5533217593 4.28020085212634
19438.5719328704 4.28086791016296
19438.6583217593 4.28086964168647
19438.6716550926 4.28089215052145
19439.1201273148 4.28132790039308
19439.3069328704 4.28143406714457
19439.3604050926 4.28154824096987
19439.3606828704 4.2816576502022
19439.3612384259 4.28176705659808
19439.3617939815 4.28187646015763
19439.3624884259 4.28198586088096
19439.3631828704 4.2820952587682
19439.3638773148 4.28220465381945
19439.3649884259 4.28231404603482
19439.3655439815 4.28242343541444
19439.366099537 4.28253282195842
19439.3672106481 4.28262034571641
19439.3965162037 4.28267472117611
19439.4180439815 4.28278147284011
19439.4363773148 4.28293712310738
19439.5797106481 4.28297928535283
19439.5924884259 4.28315993443158
19439.8102662037 4.28326030602587
19440.1324884259 4.28326748002905
19440.141099537 4.28328693742924
19440.2144328704 4.28331503129177
19440.2158217593 4.2833430525725
19440.2205439815 4.28337193537735
19440.2209606481 4.28337891380681
19440.221099537 4.28340994734
19440.2216550926 4.28344066893491
19440.2220717593 4.28387612027371
19440.2231828704 4.28390528206634
19440.2237384259 4.28394028264
19440.2242939815 4.2839919473133
19440.3030439815 4.28410129230802
19440.4299884259 4.28468643212381
19440.8177662037 4.28469044079513
19440.9344328704 4.28497952557886
19440.9491550926 4.28498279401699
19440.9594328704 4.2853342386306
19441.0647106481 4.28553383942065
19441.0892939815 4.28575873394024
19441.1201273148 4.2892935974773
19441.1229050926 4.28949274898363
19441.1240162037 4.28999907845568
19441.1452662037 4.29028094048126
19441.204849537 4.29223068583668
19441.3516550926 4.2967722271832
19441.6184606481 4.29706133128331
19441.6269328704 4.29717018607476
19441.6965162037 4.29727903805449
19441.8692939815 4.29785312603569
19441.8851273148 4.30350172301246
19441.9162384259 4.30369936439846
19441.9180439815 4.30370685387781
19442.063599537 4.31116347941832
19442.0826273148 4.311197880594
19442.0826273148 4.31123815355824
19442.0826273148 4.31128590572177
19442.0826273148 4.31131456648338
19442.0826273148 4.31134589525511
19442.0826273148 4.3113714246176
19442.0826273148 4.31141031941761
19442.1062384259 4.31158184586946
19442.1069328704 4.31179602880343
19442.2863773148 4.31184039015054
19442.4716550926 4.31185436565925
19442.518599537 4.31189756236021
19442.5567939815 4.31195570101373
19442.579849537 4.31203037567356
19442.5840162037 4.31209836387614
19442.5877662037 4.31225492307112
19442.5897106481 4.3123336889975
19442.6301273148 4.31240542482707
19442.684849537 4.3124652755481
19442.7251273148 4.31329302218713
19442.8176273148 4.31333041393295
19442.8380439815 4.31408411949194
19442.8613773148 4.31427813437011
19442.8895717593 4.31432100705385
19442.8931828704 4.31436316631021
19442.9099884259 4.31455721679634
19442.9805439815 4.32162909747093
19442.984849537 4.32745451585577
19443.0233217593 4.33379643652174
19443.0340162037 4.33775968643431
19443.0609606481 4.34175121671073
19443.0633217593 4.34569877347076
19443.0712384259 4.34619292391764
19443.0797106481 4.35596153268849
19443.1012384259 4.36616438636747
19443.1076273148 4.37329059465644
19443.4042939815 4.37330007969627
19443.4670717593 4.3737176195126
19443.5984606481 4.37372487616965
19443.6281828704 4.3745182002165
19443.6915162037 4.37452068680174
19443.9184606481 4.37459037134327
19444.0738773148 4.37507654092106
19444.1091550926 4.37575683536825
19444.1777662037 4.37578100906621
19444.3052662037 4.37581733493578
19444.3065162037 4.37584398984673
19444.3081828704 4.37587651712593
19444.5624884259 4.37590739793748
19444.6258217593 4.37598401491967
19444.8549884259 4.3771533723656
19444.8992939815 4.37718968439637
19444.9858217593 4.37737497236935
19445.1197106481 4.37867185012569
19445.1270717593 4.38040869902953
19445.3199884259 4.38103126309882
19445.4917939815 4.38106982362021
19445.4944328704 4.38110854219743
19445.4976273148 4.38122321854952
19445.7458217593 4.38420830988935
19446.1681828704 4.39037774586237
19446.1806828704 4.39062135220416
19446.297349537 4.39070210109486
19446.333599537 4.39074956302441
19446.3376273148 4.39078682074553
19446.5194328704 4.39160903443146
19447.0284606481 4.39162253846589
19447.033599537 4.39186023870954
19447.0366550926 4.39209239194713
19447.1466550926 4.39229077750659
19447.1517939815 4.39242254443743
19447.1838773148 4.39315921456921
19447.2751273148 4.39476231646507
19447.3359606481 4.39479942793574
19447.3372106481 4.39481464764641
19447.3374884259 4.39484073455776
19447.3383217593 4.39487118888613
19447.3391550926 4.39491286292336
19447.3395717593 4.39492358881985
19447.3404050926 4.3949491205754
19447.3931828704 4.3950533859054
19447.4051273148 4.39535910161867
19447.6545717593 4.39666147073971
19447.7780439815 4.3972002377379
19447.9513773148 4.39725162074927
19447.9513773148 4.39731858548939
19447.9513773148 4.39733723776577
19447.9513773148 4.39736611208786
19447.9513773148 4.39741134490894
19447.9513773148 4.3974540418815
19447.9513773148 4.3974949048746
19447.9513773148 4.39753198111906
19447.9608217593 4.39791216720609
19447.9612384259 4.39829655345056
19447.9615162037 4.39832720696319
19447.9619328704 4.39834545286744
19448.1644328704 4.39872236808061
19448.2083217593 4.39884332411521
19448.373599537 4.39940408851006
19448.4624884259 4.39941756543466
19448.582349537 4.39947095071359
19448.5891550926 4.40225655802848
19448.5963773148 4.40390539364265
19448.7665162037 4.4043183272705
19448.8499884259 4.40557228158796
19449.257349537 4.40558570269423
19449.3741550926 4.40561628820197
19449.3783217593 4.40572021309449
19449.7692939815 4.40577364235978
19449.8188773148 4.40585455886927
19449.8781828704 4.40597935006721
19450.0777662037 4.40607913551651
19450.0822106481 4.40668941863768
19450.3052662037 4.40673757207071
19450.3137384259 4.40704439468563
19450.4513773148 4.40704604508743
19450.733599537 4.40781451545322
19450.7397106481 4.40811980269619
19450.748599537 4.40813324577325
19450.7554050926 4.40904046113095
19450.767349537 4.40914428815367
19450.7716550926 4.4092481125958
19450.8562384259 4.41221403897726
19451.0367939815 4.41241422260198
19451.2515162037 4.41313961248179
19451.3555439815 4.41324329621335
19451.3809606481 4.41324884674978
19451.4490162037 4.41426513687046
19451.519849537 4.41429338734116
19451.8204050926 4.41438223489668
19451.8869328704 4.41540245544798
19451.9437384259 4.41595287132226
19451.948599537 4.41640511219883
19451.9999884259 4.41644097617661
19452.0301273148 4.41669871526184
19452.1066550926 4.41695727911844
19452.4976273148 4.41695892136041
19452.5370717593 4.41696056360196
19452.5701273148 4.417539940817
19452.647349537 4.4175757945218
19452.6529050926 4.41909297471378
19452.7388773148 4.41918657199148
19452.8551273148 4.41962481390462
19452.9102662037 4.41962792013257
19453.1491550926 4.41968116467717
19453.2547106481 4.41986396863381
19453.3997106481 4.41986561344347
19453.7672106481 4.41987520113776
19454.0692939815 4.42047951288597
19454.0697106481 4.42066808072832
19454.1777662037 4.42069303665019
19454.186099537 4.42104772447932
19454.1997106481 4.42110467773246
19454.1997106481 4.4211357833361
19454.1997106481 4.42117155248089
19454.1997106481 4.42117514983224
19454.1997106481 4.42121862608584
19454.1997106481 4.42125775204012
19454.3979050926 4.42137201525043
19454.4159606481 4.42185026595518
19454.443599537 4.42226633555041
19454.4687384259 4.42246287915409
19454.5297106481 4.4224821798146
19454.5449884259 4.42250145998092
19454.5483217593 4.42251713291309
19454.6019328704 4.42254764752745
19454.6034606481 4.42259729694582
19454.623599537 4.4226033961661
19455.1855439815 4.42299723568087
19455.2240162037 4.4234506953677
19455.6288773148 4.42359091116536
19455.7441550926 4.42369000927339
19455.7663773148 4.42557324770604
19455.7687384259 4.42567238706928
19455.832349537 4.42569144859069
19455.8758217593 4.42588487139001
19456.2163773148 4.42594111187975
19456.2176273148 4.42608802288682
19456.4620717593 4.42631284214746
19456.553599537 4.42644937807211
19456.6333217593 4.42927982496013
19456.6845717593 4.42943827836187
19456.7019328704 4.42949445316323
19456.7065162037 4.42952696760626
19456.7065162037 4.42956340169885
19456.7065162037 4.42965285405704
19456.7065162037 4.42969531418824
19456.8424884259 4.43042258911389
19457.0449884259 4.43093223714573
19457.1438773148 4.43105323820245
19457.5480439815 4.43107555551067
19457.5642939815 4.43108891304095
19457.576099537 4.43121675067909
19457.6108217593 4.43165228936183
19457.6367939815 4.43172301990205
19457.6692939815 4.43172870065864
19457.7640162037 4.4321666335929
19457.8222106481 4.43497740820272
19458.6127662037 4.43524289182272
19458.6815162037 4.43547013228532
19458.6855439815 4.43565330275214
19458.6945717593 4.43581307891501
19459.0595717593 4.43582641771962
19459.062349537 4.43620890733397
19459.3412384259 4.4366174973458
19459.3433217593 4.43702603777303
19459.4472106481 4.4370421139991
19459.4838773148 4.4387327852049
19459.4849884259 4.43900546018044
19459.9451273148 4.43901491067815
19459.9524884259 4.43942246008618
19460.037349537 4.4394332154209
19460.0759606481 4.43946884385548
19460.4449884259 4.43966543253345
19460.5267939815 4.43999020793945
19460.537349537 4.44086179616468
19460.5680439815 4.4411621243047
19460.8651273148 4.4411847046294
19460.8708217593 4.44120885164871
19460.9001273148 4.44126091467197
19461.4062384259 4.44144827006883
19461.4647106481 4.44158172895278
19461.5117939815 4.44229995135318
19461.558599537 4.44263797561371
19461.5641550926 4.44683827744811
19461.5684606481 4.45716346817554
19461.5799884259 4.46651730813935
19461.5854050926 4.4767051320409
19461.5881828704 4.48676740135308
19461.6058217593 4.48694940479816
19461.647349537 4.49692280090997
19461.6497106481 4.50685229553362
19461.656099537 4.51771422061849
19461.8366550926 4.51771965867718
19461.9624884259 4.51797744920868
19461.989849537 4.51802265139771
19462.0279050926 4.51803526832849
19462.0284606481 4.51805013456269
19462.0290162037 4.51806160851473
19462.0401273148 4.5183051683147
19462.2447106481 4.51839929016847
19462.2938773148 4.52812018304755
19462.2962384259 4.53875081026555
19462.2995717593 4.5471690420998
19462.3117939815 4.51954934651521
19462.3258217593 4.52546193787113
19462.5326273148 4.52555185392816
19462.534849537 4.525641768057
19462.5358217593 4.52575474787742
19462.5370717593 4.52587661395378
19462.5476273148 4.52651196010663
19462.5479050926 4.52652912949837
19462.6030439815 4.52681268668327
19462.7333217593 4.52722888474002
19462.8084606481 4.52723151666668
19462.9301273148 4.52726660293684
19462.9301273148 4.52730541472013
19462.9301273148 4.52733686493478
19462.9301273148 4.52736975029947
19462.9301273148 4.52740824463691
19462.9301273148 4.52743591138492
19462.9880439815 4.52778530177495
19462.9931828704 4.52793062654403
19463.034849537 4.52802076360637
19463.1467939815 4.52828506145084
19463.1479050926 4.52863859960132
19463.1937384259 4.52879677158868
19463.227349537 4.52895387757966
19463.2883217593 4.52898369062976
19463.351099537 4.5290053128965
19463.5269328704 4.52903286580625
19463.6808217593 4.53113072009546
19463.7297106481 4.53122048800048
19463.9077662037 4.53123209859404
19464.3392939815 4.53211379079497
19464.4549884259 4.53215841909465
19464.499849537 4.53369648197613
19464.5333217593 4.53468671627219
19464.5720717593 4.53546194158752
19464.621099537 4.53566380200048
19464.6234606481 4.53567539811117
19464.9479050926 4.53583979298276
19465.0940162037 4.53604446355495
19465.0992939815 4.53611438650271
19465.1951273148 4.53632478853283
19465.2526273148 4.53642657151381
19465.306099537 4.53670728671563
19465.3212384259 4.53693848343134
19465.3315162037 4.53695173190901
19465.3945717593 4.53710870050612
19465.409849537 4.53859937479984
19465.437349537 4.53879712797628
19465.4466550926 4.53922319267719
19465.4691550926 4.53934318771108
19465.4695717593 4.53970498319246
19465.5051273148 4.54078137746121
19465.5151273148 4.54101228003502
19465.5170717593 4.54157872820131
19465.5177662037 4.5418795967763
19465.5233217593 4.5422856812312
19465.5395717593 4.54259266895088
19465.5405439815 4.54297029685638
19465.5669328704 4.54332573256887
19465.6052662037 4.54345296815063
19465.6108217593 4.54345858604293
19465.8122106481 4.54501604844693
19465.849849537 4.54521316645983
19465.8874884259 4.545376147045
19466.0281828704 4.54544951859836
19466.0576273148 4.54549382094318
19466.0576273148 4.54552949057028
19466.0576273148 4.54557931974639
19466.0576273148 4.54561194073537
19466.0576273148 4.54564901288732
19466.0956828704 4.5457133148761
19466.0956828704 4.54577999612948
19466.0956828704 4.54583697737502
19466.1244328704 4.54606753165666
19466.1717939815 4.54635802655847
19466.2180439815 4.54640910038698
19466.6834606481 4.54642490188655
19466.7742939815 4.54743900742843
19466.7801273148 4.54779394186145
19466.8313773148 4.54805660980533
19467.0476273148 4.54825381021986
19467.0837384259 4.54834679983821
19467.131099537 4.54837954147889
19467.3297106481 4.55063389082603
19467.4429050926 4.55068920590419
19467.4444328704 4.55079394575537
19467.4444328704 4.55086724001137
19467.5247106481 4.55105299537123
19467.7426273148 4.55107451238252
19467.7663773148 4.55113883670276
19467.8070717593 4.55155704640743
19467.8174884259 4.55155846339895
19467.8231828704 4.55259480667202
19467.9715162037 4.55305508379424
19468.3945717593 4.55314427581665
19468.3992939815 4.55525483045915
19468.4147106481 4.55754079931874
19468.5183217593 4.55771959382737
19468.6167939815 4.55834802656171
19468.6194328704 4.55839109155645
19468.6334606481 4.55850295273122
19468.6387384259 4.55859882946013
19468.6480439815 4.55860265201643
19468.6824884259 4.55877395301157
19468.7717939815 4.55895846757052
19468.9547106481 4.55899148319854
19468.9741550926 4.55922104148642
19468.9847106481 4.55945107491234
19469.059849537 4.55947364717617
19469.1422106481 4.56098274493169
19469.2440162037 4.56099088748866
19469.323599537 4.56108789206759
19469.3369328704 4.56113620758067
19469.3737384259 4.5611846294356
19469.4159606481 4.56134941130996
19469.8266550926 4.56170267488091
19469.8276273148 4.56173737700344
19470.0415162037 4.56174625326571
19470.4262384259 4.56288695324537
19470.4422106481 4.56291482849528
19470.8249884259 4.5630200438418
19471.1733217593 4.56306844020239
19471.1831828704 4.56487513759634
19471.4158217593 4.57498318763453
19471.6420717593 4.57606609309929
19471.6438773148 4.57774226372889
19471.6994328704 4.57864185169152
19471.7062384259 4.57936608005533
19471.9504050926 4.579415786177
19471.9504050926 4.57946827527801
19471.9504050926 4.57951521651702
19471.9504050926 4.57955680009324
19471.9612384259 4.57956288289146
19472.0180439815 4.57968361129693
19472.0245717593 4.57997514557912
19472.0249884259 4.57998939873139
19472.0444328704 4.5800439284953
19472.0581828704 4.5805259753738
19472.136099537 4.58071934520571
19472.3030439815 4.58071976533878
19472.3956828704 4.58072115744792
19472.3990162037 4.58078998018661
19472.409849537 4.58093631240273
19472.4183217593 4.58108596959775
19472.4637384259 4.58111613165493
19472.5992939815 4.58112523265123
19472.6017939815 4.58129860394056
19472.6576273148 4.5817037247201
19472.6813773148 4.58192956492751
19472.7191550926 4.58207494575866
19472.7606828704 4.58355880155678
19473.2538773148 4.58543301127446
19473.3892939815 4.58559922493264
19473.393599537 4.58565514485663
19473.4076273148 4.58573645999671
19473.427349537 4.58573847711636
19473.4720717593 4.58595499132625
19473.5674884259 4.58607939228401
19473.5731828704 4.58616011296508
19473.5799884259 4.58628678028353
19473.5987384259 4.58722080582098
19473.6226273148 4.58730824727181
19473.6302662037 4.58735544333322
19473.634849537 4.58744288200132
19473.6470717593 4.58746378280291
19473.6729050926 4.58780377895646
19473.6959606481 4.58789855137865
19473.7254050926 4.58822310233099
19473.729849537 4.58854666561914
19473.7624884259 4.58905977894867
19473.7755439815 4.58920509337304
19473.7938773148 4.59160489329613
19474.2317939815 4.59160765145587
19474.2956828704 4.59308596851962
19474.3720717593 4.59324502831645
19474.3917939815 4.59342841503198
19474.7459606481 4.59343984649808
19474.8072106481 4.59455771962152
19474.9963773148 4.59476376174268
19475.0359606481 4.59510262754266
19475.1687384259 4.59525584061279
19475.1916550926 4.59545983396718
19475.2895717593 4.59821208841499
19475.3177662037 4.59836809182038
19475.3697106481 4.59851874476741
19475.4116550926 4.59860046173917
19475.4159606481 4.5988564344923
19475.4162384259 4.59970757646718
19475.4177662037 4.59995458184067
19475.4504050926 4.60003325440788
19475.4605439815 4.60005426429974
19475.4622106481 4.60023915749862
19475.504849537 4.60033328231356
19475.5390162037 4.6008442344019
19475.658599537 4.60334184015052
19475.7463773148 4.603386266607
19476.1365162037 4.60339753313587
19476.3591550926 4.6035703564334
19476.4756828704 4.60361855462681
19476.5066550926 4.60390904987903
19476.5480439815 4.6054334935114
19476.5540162037 4.60557102640256
19476.5574884259 4.60581397185551
19476.5855439815 4.60595467634437
19476.6724884259 4.60627796207746
19476.7005439815 4.60715738327352
19476.7206828704 4.60720442282462
19476.7206828704 4.6072179696247
19476.7206828704 4.60725997027534
19476.7206828704 4.60730443888836
19476.7206828704 4.60735014466719
19476.758599537 4.60738244938309
19476.7602662037 4.6074404350108
19476.7602662037 4.60749333681395
19476.7602662037 4.6075402477991
19476.7602662037 4.60757110665006
19476.8837384259 4.60761840982534
19477.1474884259 4.6076244229017
19477.2697106481 4.60762499229754
19477.4290162037 4.60767953878338
19477.4370717593 4.61123284366524
19477.453599537 4.61296814566665
19477.5570717593 4.61298332145916
19477.7434606481 4.61405063531548
19477.7827662037 4.61455897203788
19477.8240162037 4.6147168802202
19478.0391550926 4.61590774396639
19478.5124884259 4.6165427551687
19478.5456828704 4.61658147514098
19478.9195717593 4.61904557706227
19479.1927662037 4.61906646021388
19479.3680439815 4.61913767045745
19479.4040162037 4.61932323556586
19479.5490162037 4.61932373749586
19479.7847106481 4.6194813900949
19479.8534606481 4.61969451721608
19479.8692939815 4.61970636955388
19479.8813773148 4.61979288904025
19479.8933217593 4.62023966219438
19479.8954050926 4.62069387290316
19479.9212384259 4.62086452909729
19479.934849537 4.62089448878643
19479.9784606481 4.62089708758189
19480.4641550926 4.62611790253521
19480.5684606481 4.62664613139522
19480.5980439815 4.62677818407613
19480.7208217593 4.62822637843241
19480.7377662037 4.62849781719869
19480.911099537 4.62910752359591
19480.9663773148 4.62919522739859
19481.0229050926 4.62935227189296
19481.1851273148 4.62936943331152
19481.2429050926 4.62992136388192
19481.2506828704 4.63342770861517
19481.2908217593 4.638568007763
19481.3037384259 4.63871902156357
19481.3167939815 4.63884007715483
19481.3447106481 4.64047029320506
19481.3977662037 4.64191776579594
19481.4031828704 4.6433466417497
19481.7009606481 4.64342215121016
19481.8088773148 4.64359160401569
19481.9287384259 4.64390264021287
19482.2262384259 4.64602979770889
19482.228599537 4.64813605983959
19482.2376273148 4.65084853339106
19482.2390162037 4.65327241461242
19482.2397106481 4.65595327238291
19482.2702662037 4.65942080699504
19482.2709606481 4.6628819388512
19482.2715162037 4.66630852971065
19482.2812384259 4.66652734129543
19482.2834606481 4.67139881441538
19482.2842939815 4.6764567811105
19482.3242939815 4.6766378305892
19482.4940162037 4.67680750380536
19482.5008217593 4.6778157952892
19482.8222106481 4.67808918413479
19482.9654050926 4.6781723822041
19482.9672106481 4.67830448177482
19483.036099537 4.67834868440623
19483.036099537 4.6784270303566
19483.036099537 4.67849155512666
19483.036099537 4.67856650651128
19483.0824884259 4.67877061045305
19483.1717939815 4.67894411370647
19483.236099537 4.6793420270407
19483.682349537 4.67938806407616
19483.6904050926 4.6799819172839
19483.746099537 4.67999769596442
19483.8544328704 4.68017948308279
19483.8838773148 4.68022550976042
19483.8849884259 4.68052375427314
19483.904849537 4.68069069781614
19484.166099537 4.68073177986112
19484.5334606481 4.68078533686636
19484.5334606481 4.68089025470449
19484.5334606481 4.68098384966341
19484.5358217593 4.68110686254186
19484.5358217593 4.68122398927787
19484.5377662037 4.68131805539453
19484.5377662037 4.68146313090589
19485.1051273148 4.68189417066805
19485.1204050926 4.6827178963855
19485.4294328704 4.68297928222633
19485.5508217593 4.68312558656908
19485.5583217593 4.68321001129491
19485.6370717593 4.68336374141192
19485.6654050926 4.68836053386435
19485.6909606481 4.68851389059519
19485.7776273148 4.68912947953227
19485.9819328704 4.68918333608709
19486.0020717593 4.68945980641497
19486.136099537 4.69055590456169
19486.1369328704 4.6908322503297
19486.1442939815 4.69129960979087
19486.218599537 4.69134545370875
19486.3597106481 4.69167866844786
19486.3624884259 4.69231731858317
19486.3677662037 4.69307703356126
19486.4902662037 4.69323017279332
19486.5372106481 4.69335609539521
19486.5742939815 4.69358775477495
19486.6484606481 4.69363346904544
19486.7241550926 4.69398856659808
19486.7991550926 4.69407992142034
19486.8974884259 4.69422204990206
19486.9656828704 4.69437514185314
19486.9662384259 4.69452822762071
19486.9755439815 4.69467139410099
19486.9847106481 4.69487156110155
19486.9945717593 4.69490919363218
19487.0033217593 4.69497750490937
19487.0192939815 4.69701463865633
19487.0692939815 4.69702389461883
19487.0759606481 4.69782847959395
19487.0781828704 4.69799116784612
19487.1417939815 4.69801078715553
19487.3430439815 4.69803422467907
19487.3444328704 4.69836205733975
19487.3513773148 4.69876341065859
19487.6380439815 4.70162160736129
19487.6422106481 4.70219179657558
19487.8967939815 4.70235329031974
19488.1920717593 4.70273032354083
19489.1477662037 4.70308389771341
19489.2854050926 4.70346206731619
19489.3609606481 4.70435155042484
19489.4279050926 4.70437090673832
19489.4291550926 4.70443753616544
19489.4291550926 4.70452606754564
19489.4291550926 4.70462196670296
19489.5062384259 4.70517436331405
19489.6544328704 4.70521369443883
19489.6580439815 4.70566471685683
19489.8729050926 4.70643530253911
19489.9163773148 4.70713099260317
19490.0240162037 4.70728346753809
19490.0252662037 4.70782211494691
19490.0669328704 4.70816453379035
19490.1016550926 4.70821014660576
19490.3624884259 4.70961530626467
19490.4492939815 4.7099464767885
19490.4551273148 4.71015792948893
19490.6794328704 4.71071187629803
19490.7419328704 4.71072370760546
19490.9144328704 4.71082875479986
19491.1713773148 4.71104398722046
19491.173599537 4.71112762804925
19491.194849537 4.7111318599254
19491.216099537 4.71114776870988
19491.3233217593 4.71115862661224
19491.3476273148 4.71271310948148
19491.8637384259 4.71272396204956
19491.9883217593 4.71301321893407
19492.093599537 4.71302006180651
19492.5024884259 4.71325615158577
19492.5619328704 4.71374467687174
19492.5784606481 4.7138121281343
19492.6822106481 4.71389569791016
19492.7216550926 4.71396701912268
19492.7216550926 4.71407930938522
19492.7216550926 4.71409854033805
19492.7216550926 4.71415005275307
19492.7292939815 4.71426881295558
19492.9559606481 4.71458749519187
19492.959849537 4.71466800399903
19493.2887384259 4.71534778985043
19493.2976273148 4.71549985471836
19493.3469328704 4.71636688823103
19493.3477662037 4.71658174980838
19493.3565162037 4.71668026363097
19493.3738773148 4.71716470437699
19493.3744328704 4.71721799801704
19493.5647106481 4.71758223074465
19493.5667939815 4.71798533703235
19493.5924884259 4.71809892556954
19493.6590162037 4.71842702289125
19493.9208217593 4.72364840641677
19493.926099537 4.72697585684385
19493.9274884259 4.72699878519626
19494.0452662037 4.72726586394401
19494.2694328704 4.7276547801985
19494.3013773148 4.72769460986241
19494.4791550926 4.72771380454901
19494.4959606481 4.72778225371827
19494.5352662037 4.72793354420994
19494.5974884259 4.7284959590881
19494.6916550926 4.72853401648851
19494.8041550926 4.72929247756959
19495.0747106481 4.72950619845219
19495.1955439815 4.72986205984732
19495.1983217593 4.72988447882764
19495.1983217593 4.72998415240979
19495.1983217593 4.73005820987325
19495.1983217593 4.73011637606235
19495.4222106481 4.73049889181374
19495.4380439815 4.73094298322684
19495.4670717593 4.73106889889487
19495.4784606481 4.73108897569396
19495.6172106481 4.73135000679502
19495.7666550926 4.73144537184764
19495.8565162037 4.73228360268572
19495.8851273148 4.73267219534661
19496.192349537 4.73283435136633
19496.6902662037 4.73306581078395
19496.8455439815 4.73308898657754
19497.2340162037 4.73314208512424
19497.313599537 4.73416607196309
19497.3551273148 4.73437644787894
19497.3790162037 4.73462626907402
19497.6659606481 4.73462877061486
19497.6858217593 4.73462967523797
19497.992349537 4.73465626781553
19498.039849537 4.73491107743135
19498.2302662037 4.73495081419968
19498.3063773148 4.73495657445614
19498.3154050926 4.73495964111416
19498.3427662037 4.73503928592968
19498.7094328704 4.7353623249065
19498.9077662037 4.73539611609817
19499.016099537 4.73601742970256
19499.2372106481 4.7361608165729
19499.3147106481 4.73632603732251
19499.4013773148 4.73635480131159
19499.4245717593 4.73639999153087
19499.432349537 4.73791886653632
19499.5022106481 4.73877414362893
19499.5916550926 4.73877546753892
19499.6783217593 4.7390514468535
19499.8079050926 4.73939675314132
19499.8499884259 4.73955557747849
19500.0762384259 4.73957560747598
19500.1592939815 4.73961873973262
19500.1609606481 4.73964068988943
19500.2881828704 4.73985373485056
19500.3291550926 4.73988368377909
19500.421099537 4.73989046933624
19500.508599537 4.73998995194173
19500.5951273148 4.74036388353448
19500.6849884259 4.74074514232058
19500.9562384259 4.7409706917069
19500.9587384259 4.74098144865809
19501.0438773148 4.74104700880634
19501.0887384259 4.74156144139716
19501.1172106481 4.74234196757083
19501.2172106481 4.7423619830207
19501.3691550926 4.74251261834804
19501.3747106481 4.7427700506104
19501.3791550926 4.74280296816898
19501.3795717593 4.74288572998451
19501.3808217593 4.74288705262399
19501.3967939815 4.74529638479555
19501.399849537 4.74684498495398
19501.4269328704 4.7472147889248
19501.4291550926 4.74822382309055
19501.5051273148 4.75087999390937
19501.5501273148 4.75120625802306
19501.5992939815 4.75135641478876
19501.8206828704 4.75148009905373
19501.8512384259 4.7518056242876
19501.8712384259 4.75249609138401
19501.9608217593 4.75257857668561
19502.3481828704 4.75286787349905
19502.3766550926 4.75290233050181
19502.4517939815 4.75328187015535
19502.5380439815 4.75340240965587
19502.7304050926 4.75432902485645
19502.7891550926 4.75635290629631
19502.9022106481 4.75643887236129
19502.9372106481 4.75723915514809
19503.0352662037 4.7582442033332
19503.0365162037 4.76026904361174
19503.1299884259 4.76038197161527
19503.1959606481 4.7605316701407
19503.2977662037 4.76311061884516
19503.3974884259 4.76375280341379
19503.4229050926 4.76391799416649
19503.4647106481 4.76424545162831
19503.6201273148 4.76466469168523
19503.7127662037 4.76474684213306
19503.7331828704 4.76522066078661
19503.7359606481 4.76526771919161
19503.7359606481 4.76530782704012
19503.7359606481 4.76534994706818
19503.7359606481 4.76538329472703
19503.7359606481 4.76541218788893
19503.7359606481 4.76545699226677
19503.7359606481 4.76549415452743
19503.7449884259 4.7695937956646
19503.7687384259 4.77129201052767
19503.7724884259 4.77176536414108
19503.7995717593 4.77587150397074
19504.064849537 4.77634805795308
19504.0938773148 4.77635868745948
19504.3930439815 4.77864542493652
19504.4051273148 4.78190768797261
19504.7122106481 4.78196753084458
19504.7370717593 4.78204611509885
19504.8320717593 4.78337277185947
19504.8399884259 4.78744806402379
19504.869849537 4.78749666747313
19505.1167939815 4.7876517153514
19505.119849537 4.78773310262452
19505.1309606481 4.78784406983317
19505.2404050926 4.7885910704957
19505.2462384259 4.78880017376323
19505.3094328704 4.78918587803985
19505.3324884259 4.79240810196422
19505.3802662037 4.79681834515146
19505.391099537 4.79689853014804
19505.4730439815 4.79705493321885
19505.6288773148 4.7971362154965
19505.782349537 4.79714402418863
19505.7974884259 4.79716796003115
19505.8251273148 4.79724902871635
19505.9113773148 4.79739261457327
19505.9513773148 4.79795664554091
19505.9595717593 4.79852074657942
19505.9617939815 4.79950402542537
19505.9634606481 4.80066994339284
19506.0255439815 4.80071410003938
19506.2042939815 4.80202930353562
19506.2102662037 4.80203059985193
19506.2194328704 4.80203189616797
19506.2531828704 4.80431671638899
19506.2865162037 4.80688425340849
19506.3230439815 4.81193703860506
19506.323599537 4.81426796837979
19506.3513773148 4.81682146596624
19506.3708217593 4.81682766872364
19506.3742939815 4.81687414729827
19506.3802662037 4.81725959693318
19506.424849537 4.81729302619758
19506.4469328704 4.81826800291101
19506.5137384259 4.81898108107398
19506.5291550926 4.82031919373794
19506.5447106481 4.82179339754285
19506.6030439815 4.82183719433549
19506.651099537 4.82205255264395
19506.6594328704 4.82273581876214
19506.8004050926 4.82274493492644
19507.2934606481 4.82306093253186
19507.2972106481 4.82347480215238
19507.3583217593 4.82350675729481
19507.3805439815 4.82406374035866
19507.4397106481 4.82440663607701
19507.4442939815 4.82537821972241
19507.4712384259 4.82542731262335
19507.6838773148 4.82552128222782
19507.684849537 4.82557129678382
19507.7216550926 4.82681637285468
19507.748599537 4.82688839922302
19507.9406828704 4.82709434865568
19508.1033217593 4.82744669660513
19508.1912384259 4.82745617627722
19508.2515162037 4.82760196780043
19508.2524884259 4.82774775364244
19508.2724884259 4.82781014423228
19508.3358217593 4.8290819512234
19508.3699884259 4.83036344827359
19508.4338773148 4.83048829005167
19508.4501273148 4.83057089082298
19508.4556828704 4.83058219109651
19508.4556828704 4.83061175930498
19508.4556828704 4.83064343024242
19508.4556828704 4.83067754587047
19508.4556828704 4.83071489279206
19508.4556828704 4.83075624627668
19508.4933217593 4.83353074889218
19508.6308217593 4.83355383104457
19508.8320717593 4.83414323481946
19508.9176273148 4.83961995173148
19508.9204050926 4.83967089430234
19509.0999884259 4.83967644756063
19509.1591550926 4.83968098345085
19509.2497106481 4.84023772741495
19509.3302662037 4.84055225062307
19509.4224884259 4.84055494235891
19509.4290162037 4.84086551272494
19509.7165162037 4.84142361988286
19509.7629050926 4.84192409950218
19509.8044328704 4.84200379746882
19509.837349537 4.84203549070825
19509.9941550926 4.84211518653445
19510.023599537 4.84271615179236
19510.0395717593 4.84380911204441
19510.0569328704 4.84390173488153
19510.1841550926 4.84427083199226
19510.1994328704 4.84427431991755
19510.2058217593 4.84428323180815
19510.207349537 4.84430754403157
19510.2194328704 4.8445844829709
19510.3751273148 4.84504778944528
19510.4704050926 4.84550150761646
19510.4794328704 4.84556853846012
19510.541099537 4.84585765659301
19510.6341550926 4.84877122083521
19510.6405439815 4.84883161055822
19510.6716550926 4.84890493003426
19510.7219328704 4.85048223580166
19510.7576273148 4.85062670923581
19510.7592939815 4.85280525623987
19510.7609606481 4.85300909785987
19510.7619328704 4.85834617987214
19510.7645717593 4.85838579862217
19510.7645717593 4.85842096015419
19510.7645717593 4.85846225013233
19510.7645717593 4.85851114291209
19510.786099537 4.85882096088726
19510.8433217593 4.86019792498985
19511.0172106481 4.86050989027275
19511.229849537 4.86082668108285
19511.4045717593 4.86084780860301
19511.4502662037 4.86180724313134
19511.7444328704 4.86399913277978
19511.9288773148 4.87161564866341
19512.1172106481 4.87161802502855
19512.1247106481 4.87171554981763
19512.1613773148 4.87176061361775
19512.2915162037 4.87183283984118
19512.4115162037 4.87216776315007
19512.474849537 4.87221012531585
19512.558599537 4.87235276689354
19512.6020717593 4.87236298764876
19512.8062384259 4.87236445203614
19512.9034606481 4.87240338835164
19512.9034606481 4.87241983380627
19512.9034606481 4.87244556200717
19513.1052662037 4.87253126799386
19513.1063773148 4.87563176865052
19513.1359606481 4.87579292740404
19513.2451273148 4.87580019621452
19513.286099537 4.87580364230092
19513.3851273148 4.87594607564581
19513.5691550926 4.87625190168496
19513.6205439815 4.87720161387378
19513.9122106481 4.87733819236102
19513.9292939815 4.88407473600899
19513.954849537 4.88744968961685
19514.0916550926 4.88857151369318
19514.1890162037 4.88857886664748
19514.1976273148 4.8885890057268
19514.2147106481 4.89165334867232
19514.4338773148 4.89195961667074
19514.8015162037 4.89300000983343
19514.8702662037 4.89763566693387
19515.0394328704 4.89768110407722
19515.3409606481 4.89989899233634
19515.352349537 4.90043848825964
19515.4452662037 4.90139773919471
19515.4601273148 4.9014398788699
19515.4615162037 4.90148201814244
19515.4772106481 4.9015971710681
19515.5092939815 4.90160725782502
19515.5192939815 4.90214643119198
19515.6451273148 4.90308320072197
19515.8672106481 4.9032820234382
19515.9017939815 4.90371620643801
19516.1599884259 4.90374059199417
19516.2544328704 4.90378289053961
19516.4915162037 4.90426638978276
19516.6205439815 4.90429326997159
19516.7566550926 4.90437008523303
19516.7969328704 4.90454806942731
19516.9505439815 4.90477403752454
19516.9713773148 4.90491455821235
19517.0469328704 4.90521916322264
19517.0872106481 4.90522455479074
19517.1129050926 4.90542291550976
19517.1706828704 4.90544700558019
19517.1706828704 4.90547282459289
19517.1706828704 4.90550978416957
19517.1706828704 4.90555857729435
19517.1706828704 4.90558706744132
19517.2279050926 4.90583242884032
19517.2441550926 4.9088689596109
19517.366099537 4.90899910566275
19517.5927662037 4.90900798356879
19517.6927662037 4.90907429906593
19517.7266550926 4.91094299570735
19517.7458217593 4.91667035097508
19517.7516550926 4.91676383271825
19517.7784606481 4.9168729873737
19517.7954050926 4.91707020355433
19517.7980439815 4.91726740866278
19517.7991550926 4.9174070943529
19517.8091550926 4.91762654114421
19517.8105439815 4.91770340500089
19517.8116550926 4.91791962893099
19517.8449884259 4.91792550911146
19517.949849537 4.9185803176491
19518.3059606481 4.91919886187539
19518.5677662037 4.91930119071262
19518.6588773148 4.92090736211919
19518.8292939815 4.92110431539522
19518.8344328704 4.92112112835907
19518.8594328704 4.9211472102971
19518.8624884259 4.92248020795764
19518.8749884259 4.92263122801868
19519.1037384259 4.92316539399735
19519.2069328704 4.92331339170874
19519.2191550926 4.92335378686087
19519.6049884259 4.92338397429036
19519.6313773148 4.92345014662558
19519.6841550926 4.92349123791992
19519.9784606481 4.923509841478
19519.9840162037 4.92352844496484
19520.0402662037 4.92422834132464
19520.0805439815 4.92423243924696
19520.1587384259 4.92533509143047
19520.2549884259 4.92534177930539
19520.2615162037 4.92534585090047
19520.3074884259 4.92535211679871
19520.322349537 4.9253621149083
19520.394849537 4.92570272960101
19520.4115162037 4.92571272682081
19520.5187384259 4.92891022824839
19520.5517939815 4.92898678967603
19520.5745717593 4.92926872162606
19520.5933217593 4.92954538273743
19520.6177662037 4.9296785536711
19520.7287384259 4.9299805564648
19520.7477662037 4.93138666815275
19520.9520717593 4.93147302105173
19520.9555439815 4.93149490936085
19520.9558217593 4.93264572671987
19520.9808217593 4.93272219704793
19520.9888773148 4.93282700772557
19520.9930439815 4.93290108820677
19521.4179050926 4.9329052198536
19521.6272106481 4.93296841887225
19521.689849537 4.93377344240044
19521.7304050926 4.93404018777259
19521.7541550926 4.93405015706506
19521.7545717593 4.93406012633841
19521.7663773148 4.93406257871472
19522.1170717593 4.93406649279953
19522.209849537 4.93463797203637
19522.5305439815 4.93473068741515
19522.5840162037 4.93477019704247
19522.5908217593 4.93477142620128
19522.6184606481 4.93484784941553
19522.6599884259 4.93485527827179
19522.6734606481 4.9348552782718
19522.7116550926 4.9348552782718
19522.7249884259 4.93493147875996
19522.7830439815 4.93500789897256
19522.7901273148 4.93506941715057
19522.9265162037 4.93556873933361
19522.9784606481 4.93557637569619
19522.9863773148 4.93557992968174
19523.319849537 4.93615403813505
19523.3949884259 4.93617685726694
19523.3949884259 4.93619796677178
19523.3949884259 4.93625251995892
19523.3949884259 4.93627624309362
19523.3949884259 4.93631841618439
19523.3949884259 4.93635057798768
19523.3949884259 4.9363769413265
19523.3949884259 4.93639646526914
19523.3949884259 4.93641405053178
19523.4615162037 4.93694337325986
19523.4874884259 4.93782968919706
19523.5355439815 4.93784820867217
19523.6951273148 4.93785816785663
19523.7627662037 4.93787249285603
19523.7963773148 4.93894102297659
19523.798599537 4.9389826833856
19523.8902662037 4.93916170434665
19523.9094328704 4.93916703026055
19523.9566550926 4.93930568787749
19523.9926273148 4.93930834849521
19524.0366550926 4.94176389899354
19524.0404050926 4.94201297012069
19524.0537384259 4.94215147358147
19524.1962384259 4.94237337096571
19524.2377662037 4.94449470007404
19524.2880439815 4.94450236993159
19524.3347106481 4.94451666228168
19524.4784606481 4.94465207383476
19524.558599537 4.94504800514343
19524.5595717593 4.94520291447084
19524.5924884259 4.94521005429568
19524.5967939815 4.94534293739097
19524.6494328704 4.94718490083189
19524.6781828704 4.94726100191747
19524.7254050926 4.94727093001322
19525.1441550926 4.94761927996273
19525.1762384259 4.9483589938926
19525.3026273148 4.94849374483834
19525.3347106481 4.95035958113742
19525.3981828704 4.95084478127358
19525.4430439815 4.95141549355931
19525.5395717593 4.95155353936008
19525.556099537 4.9515934320805
19525.6856828704 4.95161986246635
19525.6880439815 4.95169585371586
19525.7105439815 4.95222412505651
19525.797349537 4.95283592386261
19525.9863773148 4.95336384414573
19526.027349537 4.95338981408266
19526.027349537 4.95342203578947
19526.027349537 4.95344129826612
19526.027349537 4.9534975917131
19526.027349537 4.95356128357586
19526.027349537 4.95359146143411
19526.027349537 4.95361328582235
19526.0605439815 4.95401487561214
19526.1145717593 4.95405348402457
19526.3344328704 4.95496974900382
19526.3895717593 4.9551315420605
19526.4358217593 4.95523989979072
19526.5780439815 4.95558729265973
19526.6495717593 4.95565947411225
19526.6759606481 4.95566158937175
19526.7729050926 4.95595466119897
19527.1079050926 4.95596456472375
19527.1504050926 4.95597446822963
19527.2134606481 4.95721582079209
19527.2676273148 4.95756774678939
19527.293599537 4.95770552899428
19527.5734606481 4.95773000691431
19527.5904050926 4.95864321591587
19527.6005439815 4.95975763254252
19527.6556828704 4.96004301999412
19527.7551273148 4.96124457764455
19527.9088773148 4.961436379761
19527.9480439815 4.96150350766708
19527.9534606481 4.96152512789362
19527.9552662037 4.96153589847087
19527.9740162037 4.96159829742075
19527.9820717593 4.96170254248779
19528.4354050926 4.961712429193
19528.4830439815 4.96190661128439
19528.6680439815 4.96243297692672
19528.6966550926 4.96257054239296
19528.8012384259 4.96258892020014
19528.8397106481 4.96272647994238
19528.893599537 4.96302438197458
19528.9077662037 4.96346323932718
19529.0462384259 4.96352372459242
19529.0802662037 4.96369632200939
19529.2330439815 4.96418027550579
19529.3766550926 4.96418392391729
19529.429849537 4.96429137531519
19529.4899884259 4.96442886678417
19529.4919328704 4.96444307641916
19529.8444328704 4.96444801805895
19529.8445717593 4.96470153765106
19529.8866550926 4.96473065842615
19529.9342939815 4.96495158721171
19530.0294328704 4.96501518096246
19530.0945717593 4.96501705557691
19530.096099537 4.96502894152877
19530.1309606481 4.96508291996151
19530.1315162037 4.96510128600586
19530.2633217593 4.96539897218036
19530.412349537 4.96592473913016
19530.4144328704 4.96653514865474
19530.4749884259 4.9665363669337
19530.5355439815 4.96679534780182
19530.6987384259 4.96682707666388
19530.7129050926 4.96682937413578
19530.7188773148 4.96683167160679
19530.722349537 4.96715368625616
19530.9655439815 4.96729106240357
19531.1420717593 4.96760622224847
19531.189849537 4.96791891059904
19531.3244328704 4.96816135259666
19531.3894328704 4.96850882491385
19531.4770717593 4.96878674994444
19531.5583217593 4.96892960833197
19531.6392939815 4.96896280944754
19531.6852662037 4.97095029113646
19531.9749884259 4.97096399765391
19532.0008217593 4.97113799795357
19532.0095717593 4.97115714514291
19532.264849537 4.97116962271199
19532.3020717593 4.97208000500102
19532.3122106481 4.97208528124186
19532.4970717593 4.97240669912968
19532.6245717593 4.97292852932189
19532.7319328704 4.97312201576163
19532.7581828704 4.97312835752415
19532.8402662037 4.97320385298521
19532.9802662037 4.97338138184125
19533.0004050926 4.9734367256729
19533.0013773148 4.97345594387176
19533.1370717593 4.97362509480571
19533.2829050926 4.97365069742749
19533.2829050926 4.97368730412362
19533.2829050926 4.97374521479259
19533.2829050926 4.9737708468081
19533.2829050926 4.9737892806654
19533.2829050926 4.97380864952475
19533.2829050926 4.97383097677734
19533.2829050926 4.97384851234247
19533.2829050926 4.97386894738867
19533.2829050926 4.97388384999825
19533.3280439815 4.97395700078496
19533.3702662037 4.97407628269272
19533.5101273148 4.97421335475728
19533.5742939815 4.97421830977775
19533.602349537 4.97424515254969
19533.6177662037 4.97425614468737
19533.7137384259 4.97427608460872
19533.7865162037 4.97438991919319
19533.9356828704 4.97468471329349
19534.0583217593 4.9747979277214
19534.1731828704 4.97603986941598
19534.3259606481 4.97633646580286
19534.3831828704 4.97840209224841
19534.4944328704 4.97847745720006
19534.5049884259 4.97856729795747
19534.6590162037 4.97861558102284
19534.6681828704 4.9786454307087
19534.7076273148 4.97876727472664
19534.7127662037 4.97887422787725
19534.7792939815 4.97903970305081
19535.0601273148 4.97906639264866
19535.154849537 4.97910424556697
19535.3858217593 4.97917959716768
19535.4115162037 4.97919374596693
19535.4349884259 4.98043337246922
19535.4359606481 4.98043863602962
19535.4824884259 4.98044328474455
19535.5908217593 4.98046295691295
19535.9830439815 4.98048887945545
19536.0447106481 4.98080002401644
19536.1070717593 4.98080231242522
19536.1404050926 4.98081333875842
19536.2417939815 4.98081950069684
19536.2849884259 4.9808217890977
19536.4094328704 4.9808288879013
19536.4316550926 4.9808311762984
19536.4331828704 4.98083125710478
19536.4333217593 4.98141603476182
19536.4954050926 4.98149133133062
19536.5099884259 4.98151162805931
19536.5099884259 4.98151948561022
19536.5254050926 4.98152931698004
19536.5313773148 4.98157042909578
19536.5901273148 4.98220368881655
19536.5941550926 4.98230738118498
19536.669849537 4.98348226054435
19536.8030439815 4.98377687020974
19536.8033217593 4.98384884738848
19536.9015162037 4.9838830672061
19536.9863773148 4.98512972565444
19537.2612384259 4.98537515507264
19537.2654050926 4.98537874925116
19537.3804050926 4.9863898081392
19537.4208217593 4.98722584242116
19537.4240162037 4.98774746148071
19537.4267939815 4.98858234200075
19537.4658217593 4.98859215286766
19537.5467939815 4.98861039086048
19537.5497106481 4.98862982095672
19537.5997106481 4.98872972955189
19537.6063773148 4.98976710454412
19537.6190162037 4.99080671560221
19537.6305439815 4.99218826014257
19537.6467939815 4.99232740156388
19537.6477662037 4.9925309103837
19537.7134606481 4.99270449215322
19537.7867939815 4.99271429077663
19537.7951273148 4.99273011667179
19537.8308217593 4.99273991524588
19537.8562384259 4.99293211260389
19537.8567939815 4.99294904068381
19537.8922106481 4.99300745648837
19537.9417939815 4.99328830127275
19537.9917939815 4.99383383747985
19537.9949884259 4.99401225874561
19538.0483217593 4.99408725469146
19538.0890162037 4.99427937453846
19538.1245717593 4.99430157763051
19538.1754050926 4.99431752853171
19538.1754050926 4.99433106850616
19538.1754050926 4.99434522923292
19538.1754050926 4.99435997333865
19538.1754050926 4.99438266753698
19538.1754050926 4.99440752973963
19538.1754050926 4.99442495782171
19538.1754050926 4.99443700081313
19538.1754050926 4.99445238101777
19538.1754050926 4.99447156407402
19538.2708217593 4.99452995583699
19538.2844328704 4.99465603481708
19538.3104050926 4.99479218074541
19538.3113773148 4.99513120841882
19538.342349537 4.99514941209614
19538.4097106481 4.99516761570485
19538.4159606481 4.99517740841765
19538.4180439815 4.99569756183762
19538.4652662037 4.99608193220131
19538.4999884259 4.99609601151428
19538.5249884259 4.99618692253527
19538.5379050926 4.99621300798798
19538.5863773148 4.99622708689176
19538.5944328704 4.99625317212079
19538.5979050926 4.99629410158071
19538.6508217593 4.99632018642521
19538.6604050926 4.99632997624028
19538.6697106481 4.9963386809084
19538.7847106481 4.9965306749996
19538.8159606481 4.99682518722902
19538.8162384259 4.99718917060456
19538.8545717593 4.9972073645266
19538.858599537 4.99724828362675
19538.859849537 4.99728533143025
19538.8783217593 4.9983783807933
19538.8894328704 4.99845328243292
19538.9349884259 4.99968344697346
19539.0159606481 5.00168652831406
19539.0847106481 5.00169630134178
19539.0867939815 5.00177111216826
19539.2031828704 5.00284013640471
19539.2729050926 5.00296127230327
19539.273599537 5.00296354640327
19539.2924884259 5.00298648390072
19539.406099537 5.00383621718496
19539.532349537 5.00391097663085
19539.5427662037 5.00493448114241
19539.6184606481 5.00504446515053
19539.6272106481 5.00642191207626
19539.6981828704 5.00643254262713
19539.7041550926 5.00644153293065
19539.7679050926 5.006685166442
19540.1177662037 5.0067033047074
19540.1440162037 5.00683889745362
19540.1599884259 5.0069135834732
19540.1697106481 5.00785885260147
19540.3099884259 5.0083299115208
19540.3762384259 5.00863488071943
19540.3784606481 5.00942502970329
19540.6234606481 5.00961405639734
19540.6270717593 5.00983165922469
19540.6527662037 5.00996321151668
19540.6997106481 5.01000765499896
19540.7697106481 5.01001947915827
19540.9109606481 5.01002392260988
19540.9204050926 5.01031449609391
19540.9245717593 5.01038926576375
19541.1780439815 5.01040845849343
19541.1894328704 5.01048306479625
19541.1940162037 5.01100029880062
19541.2144328704 5.01107489215648
19541.3290162037 5.01242940894175
19541.4917939815 5.01250396541525
19541.5434606481 5.01267808117533
19541.5744328704 5.01284333301496
19541.6092939815 5.0130069538843
19541.6491550926 5.01780100517608
19541.6520717593 5.01799138748206
19541.6609606481 5.01815454679813
19541.6637384259 5.02433619835765
19541.713599537 5.0245249277849
19541.8591550926 5.02454753331488
19542.0022106481 5.0247362514212
19542.0659606481 5.02487001799732
19542.2752662037 5.0256167281896
19542.4158217593 5.02562753848495
19542.427349537 5.02581661247376
19542.4294328704 5.02685730743761
19542.4624884259 5.02687519348442
19542.4674884259 5.02711828867472
19542.5590162037 5.0272519523674
19542.5727662037 5.02725924845627
19542.5801273148 5.02726748973035
19542.6267939815 5.02742358612845
19542.7272106481 5.0283002574188
19542.7804050926 5.02830593598874
19542.951099537 5.0283238147195
19542.9527662037 5.02833343392933
19542.9770717593 5.03429115027393
19542.9992939815 5.03434606964362
19543.0792939815 5.03435984370212
19543.1267939815 5.03450413777201
19543.1427662037 5.03466497917158
19543.1920717593 5.03564793436386
19543.1920717593 5.03681652247658
19543.1931828704 5.03873741494305
19543.1931828704 5.04051359157872
19543.1931828704 5.04199969042801
19543.1980439815 5.04207278113966
19543.447349537 5.04210022862417
19543.4590162037 5.04210534347786
19543.539849537 5.04231839821793
19543.6215162037 5.04239148281047
19543.7074884259 5.04243968423694
19543.9441550926 5.04245211411526
19544.0242939815 5.04245329384199
19544.0758217593 5.04245516712704
19544.0934606481 5.04249508734541
19544.1429050926 5.04253500719834
19544.2069328704 5.04403166438524
19544.3694328704 5.04516725694023
19544.4234606481 5.04579814406476
19544.4867939815 5.04626905911155
19544.4997106481 5.04634204748751
19544.5366550926 5.04638191709598
19544.5401273148 5.04638818512582
19544.5559606481 5.04685240325084
19544.5581828704 5.04692103736402
19544.5706828704 5.04696090057533
19544.6502662037 5.04708691835314
19544.6822106481 5.04759233257383
19544.6859606481 5.04760187107503
19544.6865162037 5.0476325762048
19544.7012384259 5.0477055363014
19544.7049884259 5.04783795214327
19544.7220717593 5.0479109083928
19544.7740162037 5.04798386331621
19544.9587384259 5.04799003307485
19544.9891550926 5.04801543659147
19545.0034606481 5.04802737571182
19545.0581828704 5.04804510094285
19545.1724884259 5.04813964131687
19545.514849537 5.04901506366439
19545.7997106481 5.04905490308784
19545.9534606481 5.04918726347135
19546.1687384259 5.04926019024873
19546.4280439815 5.04926972454014
19546.4295717593 5.04955599526324
19546.4334606481 5.0497426643151
19546.4799884259 5.0555630541654
19546.5602662037 5.05569483814089
19546.6240162037 5.05602624477395
19546.8399884259 5.05721470282261
19546.8497106481 5.05734641337626
19546.8967939815 5.05820215662586
19546.9263773148 5.05821164343905
19546.9816550926 5.05851515566109
19546.9842939815 5.05852627734303
19547.0904050926 5.05859882306288
19547.4120717593 5.0593295301774
19547.4158217593 5.06051638317434
19547.4547106481 5.06121028423901
19547.6066550926 5.06139580572316
19547.6097106481 5.06226731756849
19547.632349537 5.06326305743515
19547.6506828704 5.06518338645022
19547.682349537 5.06518559098484
19547.7524884259 5.06522071687724
19547.8294328704 5.06572448029093
19547.8877662037 5.06587607068024
19547.8884606481 5.06594843593493
19547.9905439815 5.06598190487878
19548.0197106481 5.06600077258249
19548.3113773148 5.06623926922817
19548.3177662037 5.06625644601071
19548.3177662037 5.06627214897535
19548.3177662037 5.06628604897423
19548.3177662037 5.06630409367932
19548.3177662037 5.06632310333853
19548.3177662037 5.0663508390661
19548.3177662037 5.06637994885392
19548.3177662037 5.06639641428704
19548.3177662037 5.06641757124159
19548.3177662037 5.0664420745089
19548.3177662037 5.0664689638818
19548.3177662037 5.06649541183515
19548.4105439815 5.06697987659696
19548.4840162037 5.0677081891998
19548.5808217593 5.06822880370641
19548.7015162037 5.0685315036978
19548.7019328704 5.07016392841157
19548.764849537 5.07020736876855
19548.764849537 5.07025739324686
19548.764849537 5.07030020735968
19548.764849537 5.07032727314901
19548.764849537 5.07036143547134
19548.764849537 5.07040001156035
19549.0177662037 5.07047227275682
19549.0795717593 5.07075578724347
19549.1024884259 5.07095419686756
19549.1024884259 5.07096364712912
19549.1609606481 5.07097309737336
19549.163599537 5.07098169420864
19549.1649884259 5.07099114441985
19549.1749884259 5.07100059461372
19549.4545717593 5.0710449440517
19549.4695717593 5.07122983602313
19549.4899884259 5.07192088138785
19549.5147106481 5.07267852494025
19549.538599537 5.07449619110161
19549.5620717593 5.07490815389802
19549.6349884259 5.07492940243068
19549.6540162037 5.07534459704632
19549.7762384259 5.07704657786716
19549.9216550926 5.07706410353626
19550.1838773148 5.07764147609445
19550.2341550926 5.07764845501064
19550.3304050926 5.0776620133461
19550.4034606481 5.07766492649391
19550.4051273148 5.07767435654123
19550.4894328704 5.07885521437488
19550.5584606481 5.07897225426596
19550.5666550926 5.0790744658885
19550.5877662037 5.07935298410771
19550.6219328704 5.07936287928472
19550.7369328704 5.07952089493074
19550.7915162037 5.07980348060246
19550.9113773148 5.0802926699129
19551.1066550926 5.08115526092671
19551.1520717593 5.08116468142553
19551.1579050926 5.08180371716691
19551.3694328704 5.08193461170094
19551.609849537 5.08220941981735
19551.6140162037 5.08239359342629
19551.6306828704 5.08252418702758
19551.6940162037 5.08270834405204
19551.774849537 5.08298073844331
19551.8158217593 5.0838576026378
19551.9640162037 5.08419531724557
19552.2255439815 5.08459684685486
19552.2255439815 5.0872103567988
19552.4006828704 5.08724262540726
19552.4512384259 5.08737297898007
19552.5024884259 5.08740524630579
19552.6572106481 5.08749707245788
19552.7083217593 5.08751454010989
19552.7255439815 5.08752520568118
19552.7284606481 5.08756446438088
19552.7612384259 5.08757386527704
19552.7992939815 5.08763346020784
19552.8384606481 5.08781725999656
19552.8388773148 5.08800105000409
19552.8394328704 5.08821026624614
19552.8458217593 5.08823071569991
19552.8772106481 5.09097915648604
19552.8780439815 5.09404569417278
19553.3894328704 5.09404809757138
19553.5694328704 5.09446144701215
19553.5802662037 5.09451399008629
19553.5891550926 5.09452778556143
19553.5922106481 5.09462467499513
19553.6781828704 5.09469005533584
19553.6826273148 5.09482453356349
19553.7408217593 5.0955444772488
19553.8087384259 5.09572766521221
19553.857349537 5.09588006262362
19553.9065162037 5.09595166893265
19553.9459606481 5.09609659955715
19553.9699884259 5.09610197934245
19554.0047106481 5.09623864679234
19554.0197106481 5.09636853490278
19554.1320717593 5.09649841839375
19554.1447106481 5.09668155684908
19554.2849884259 5.09671818638258
19554.3872106481 5.09739528950357
19554.441099537 5.09985266479946
19554.4422106481 5.10240165376745
19554.4472106481 5.10241307260855
19554.5316550926 5.10241716333746
19554.8779050926 5.10256254692705
19554.8815162037 5.1027787541543
19554.8880439815 5.10290830115583
19554.9065162037 5.1031334495565
19554.9192939815 5.10326586833678
19555.0055439815 5.10342660091155
19555.0302662037 5.10359358771207
19555.0542939815 5.10374320527908
19555.086099537 5.10395170867477
19555.1105439815 5.10418995653513
19555.1476273148 5.10422131646018
19555.173599537 5.10424920509487
19555.3076273148 5.10467756807555
19555.3199884259 5.10468881683415
19555.3231828704 5.10475017789827
19555.3584606481 5.10477134231579
19555.4444328704 5.10478675525393
19555.4813773148 5.10482259150159
19555.7059606481 5.1048396164748
19555.7090162037 5.10511008652289
19555.7199884259 5.1055267316655
19555.739849537 5.10559179810652
19555.7494328704 5.10559680075039
19555.7892939815 5.10741913649323
19555.7941550926 5.10749144547657
19555.8434606481 5.10765343611482
19555.8458217593 5.10788600190435
19555.8887384259 5.10814206200197
19555.9017939815 5.10822745744285
19555.9313773148 5.10833833102416
19555.9424884259 5.10846764622558
19555.9890162037 5.10864449960449
19556.091099537 5.10904926421884
19556.1527662037 5.10915036058166
19556.2633217593 5.10935766244356
19556.2672106481 5.1095399356144
19556.3701273148 5.10988015170339
19556.5380439815 5.10988205811165
19556.5516550926 5.10992100557025
19556.6944328704 5.11065065519022
19556.7024884259 5.11082255468062
19556.7442939815 5.11092934548214
19556.7681828704 5.11101987498143
19556.8983217593 5.11102148653342
19556.9027662037 5.11113339350137
19556.9595717593 5.11113813419057
19557.1280439815 5.11114127758986
19557.1358217593 5.11115580543073
19557.1358217593 5.11117133127962
19557.1358217593 5.11117667841307
19557.1358217593 5.11119475516209
19557.1358217593 5.11121150890969
19557.1358217593 5.11123088420653
19557.2666550926 5.11136556860449
19557.9352662037 5.11154825564586
19557.9572106481 5.11171260291623
19558.0094328704 5.11176154412701
19558.0340162037 5.11199338873331
19558.0374884259 5.11214660289876
19558.0391550926 5.1121565986752
19558.0749884259 5.11264847225068
19558.0891550926 5.11280457484889
19558.1030439815 5.11282569031552
19558.103599537 5.11283509811769
19558.1352662037 5.11332328908536
19558.1430439815 5.11350534197284
19558.1472106481 5.11437569657452
19558.2331828704 5.1145337432773
19558.2765162037 5.11470767959235
19558.3295717593 5.1148896502783
19558.3869328704 5.11513593218669
19558.4459606481 5.11682295817685
19558.4734606481 5.11682512786952
19558.4791550926 5.11697919164742
19558.5029050926 5.12003519956353
19558.5876273148 5.12007671770742
19558.6337384259 5.12026985128791
19558.7179050926 5.12029099373361
19558.7287384259 5.12100351764963
19558.7940162037 5.12110960895687
19558.8158217593 5.12123834219352
19558.8808217593 5.12127202933738
19558.884849537 5.12137269301002
19559.1158217593 5.12156201248572
19559.1491550926 5.12174348052227
19559.1529050926 5.12181136635493
19559.159849537 5.1220210646254
19559.1772106481 5.12219252011522
19559.1802662037 5.12234806514416
19559.2237384259 5.12257568066561
19559.3026273148 5.12373057644971
19559.3138773148 5.12430318760378
19559.334849537 5.12700073094573
19559.384849537 5.12713960269271
19559.4138773148 5.12840507962688
19559.4540162037 5.12889368310542
19559.4704050926 5.12902204649675
19559.5851273148 5.12923568960941
19559.5884606481 5.12934047793559
19559.6640162037 5.1294926880642
19559.7076273148 5.12950801505056
19559.7865162037 5.12967200425861
19559.9045717593 5.1301604027546
19559.9091550926 5.13017505390708
19559.9624884259 5.13019656273107
19559.9624884259 5.13021815756882
19559.9624884259 5.13023801392854
19559.9624884259 5.13025616070938
19559.9624884259 5.13027245794438
19559.9988773148 5.13040077026858
19560.0083217593 5.13056722028673
19560.0116550926 5.13132332324565
19560.0263773148 5.13148107890149
19560.0631828704 5.1320034480347
19560.0929050926 5.13221247334009
19560.153599537 5.13237270314552
19560.1756828704 5.13258597211205
19560.221099537 5.13279978544902
19560.2395717593 5.13297074065715
19560.2409606481 5.13320076703417
19560.2630439815 5.13327511659461
19560.2727662037 5.13348081943068
19560.2790162037 5.13369075015672
19560.2816550926 5.13375703828106
19560.284849537 5.13376149264927
19560.319849537 5.13395570188626
19560.3387384259 5.13415269696605
19560.3427662037 5.13433336861236
19560.3451273148 5.13446807009458
19560.3615162037 5.13461081054187
19560.3916550926 5.13461486215793
19560.3945717593 5.1347955098592
19560.4142939815 5.13495037850022
19560.4306828704 5.13515598031936
19560.4638773148 5.13529427650904
19560.467349537 5.13641411160716
19560.4716550926 5.13659320409424
19560.4915162037 5.13676977734662
19560.5184606481 5.13691398782895
19560.5222106481 5.1374399252386
19560.5809606481 5.13760451508443
19560.5945717593 5.13778498773796
19560.6387384259 5.13779255688172
19560.6526273148 5.13802223142634
19560.654849537 5.13816962813055
19560.658599537 5.13832433119017
19560.6642939815 5.13854045616857
19560.6987384259 5.13867826812336
19560.7413773148 5.13883294863734
19560.7701273148 5.13950193528062
19560.8034606481 5.13967729135127
19560.8334606481 5.13985764981332
19560.901099537 5.14005763952014
19560.9090162037 5.14126106652715
19560.9229050926 5.14127294751435
19560.9499884259 5.14146068189825
19560.9549884259 5.14169479352976
19560.9856828704 5.14186493708686
19561.049849537 5.14231166108011
19561.2258217593 5.14247132901885
19561.2413773148 5.14259094390143
19561.2527662037 5.14282025937972
19561.2602662037 5.14283294613477
19561.2674884259 5.1429034400865
19561.2817939815 5.14364081566724
19561.2856828704 5.14379524858967
19561.2933217593 5.14394967474282
19561.2967939815 5.14396635830309
19561.2967939815 5.14399275441636
19561.2967939815 5.14402671568369
19561.2967939815 5.14405501138589
19561.2967939815 5.14407352194719
19561.2967939815 5.14409701657659
19561.2967939815 5.14412355197389
19561.2967939815 5.14415340071115
19561.2967939815 5.14417329444614
19561.2967939815 5.14419424602626
19561.3412384259 5.14439239614473
19561.3837384259 5.14462158251976
19561.4342939815 5.14469507662671
19561.4749884259 5.14488800006467
19561.4831828704 5.14506806053169
19561.7226273148 5.14508953751923
19561.7270717593 5.14513140655158
19561.7380439815 5.14529538623001
19561.7858217593 5.14818121602083
19561.8387384259 5.15027880179328
19561.8816550926 5.15049391382962
19561.8824884259 5.15142968386054
19561.9938773148 5.15156567570485
19562.0317939815 5.15172264675478
19562.0877662037 5.15190858712369
19562.0913773148 5.15208812642826
19562.1380439815 5.15261095515916
19562.1594328704 5.15344804623284
19562.222349537 5.15359003737297
19562.2299884259 5.15379427250774
19562.3484606481 5.15400146526477
19562.7938773148 5.15787747802339
19562.8194328704 5.15807144662592
19562.8637384259 5.15812431439521
19563.0354050926 5.15832807667273
19563.0619328704 5.15854645645742
19563.1926273148 5.1587501929862
19563.1988773148 5.15876724590412
19563.2002662037 5.15895853608012
19563.2066550926 5.15896771726671
19563.2119328704 5.15898091415315
19563.2469328704 5.15899511393458
19563.2469328704 5.15901058614098
19563.2469328704 5.15902671437983
19563.2469328704 5.15904332922575
19563.2469328704 5.15905521058811
19563.2469328704 5.15906780771267
19563.2509606481 5.15907555203861
19563.2509606481 5.15909481821537
19563.2509606481 5.15911385403838
19563.2509606481 5.15913270443418
19563.2509606481 5.15915118991227
19563.2509606481 5.15916942614412
19563.2509606481 5.15918400520593
19563.2509606481 5.15920273343437
19563.2509606481 5.15922055019948
19563.2509606481 5.15923780105379
19563.2554050926 5.15925793855498
19563.2554050926 5.15927823035982
19563.2554050926 5.15929873605084
19563.2554050926 5.15931873616085
19563.2554050926 5.1593309601371
19563.2554050926 5.15935078901671
19563.2554050926 5.15936933713805
19563.2554050926 5.15938903676157
19563.2584606481 5.15941097605857
19563.2584606481 5.1594326507704
19563.2584606481 5.15945233689556
19563.2584606481 5.15947490565023
19563.2584606481 5.15948609544791
19563.2584606481 5.15950729850565
19563.2584606481 5.15952824502
19563.2584606481 5.15955051863147
19563.2584606481 5.15957202461554
19563.2605439815 5.15959388687403
19563.2605439815 5.15961307224445
19563.2605439815 5.15963921837549
19563.2605439815 5.159662447607
19563.2605439815 5.15968607636342
19563.2605439815 5.15971037164594
19563.2605439815 5.15973587725002
19563.2605439815 5.15975977460934
19563.2605439815 5.15978452054737
19563.2630439815 5.15981366074969
19563.2630439815 5.15984399278387
19563.2630439815 5.15987182041865
19563.2630439815 5.15989704273018
19563.2630439815 5.15992790472365
19563.2630439815 5.15994984041852
19563.2630439815 5.15997951092634
19563.2630439815 5.16000821709258
19563.2644328704 5.16001715229927
19563.2644328704 5.16005499264289
19563.2644328704 5.16008731659842
19563.2644328704 5.16012827336131
19563.2644328704 5.16016375276756
19563.2644328704 5.16019701333287
19563.2644328704 5.16022661914253
19563.2795717593 5.16027673562264
19563.2795717593 5.1603336152325
19563.2795717593 5.16037476949561
19563.2815162037 5.16180626138166
19563.2863773148 5.16187624748398
19563.5712384259 5.16191451423986
19563.5755439815 5.16211230889868
19563.6249884259 5.16215279700308
19563.7494328704 5.16216598227896
19563.7749884259 5.16241462404201
19563.7899884259 5.16281724934077
19563.8187384259 5.16309105914989
19564.2197106481 5.16321788566957
19564.4776273148 5.16324661051288
19564.6377662037 5.16331656849998
19564.6558217593 5.16371907511414
19564.897349537 5.16375148909212
19564.9417939815 5.16377136334912
19565.0769328704 5.16429392547081
19565.1305439815 5.16433878168176
19565.1456828704 5.16434104552711
19565.3916550926 5.16451110923873
19565.5001273148 5.16459296180237
19565.5602662037 5.16460769457466
19565.6284606481 5.16462472027612
19565.6295717593 5.16463867791502
19565.8680439815 5.16547138240402
19565.8984606481 5.16574495300715
19566.0691550926 5.1657638023041
19566.1295717593 5.16577303245859
19566.1588773148 5.16577469004711
19566.1767939815 5.1661899125032
19566.611099537 5.16624975608242
19566.8163773148 5.16628186396308
19566.8238773148 5.16661391467282
19566.9054050926 5.16662307689598
19566.9188773148 5.16664159651111
19566.9605439815 5.16679469065633
19567.1240162037 5.16715997458815
19567.1979050926 5.16737738139063
19567.3313773148 5.16750715422142
19567.3609606481 5.16751290249109
19567.3733217593 5.16752270108899
19567.9194328704 5.17246192776762
19568.0013773148 5.17305740719083
19568.0297106481 5.17329313122391
19568.0509606481 5.17348581773668
19568.1655439815 5.17363831437514
19568.1870717593 5.17377778571851
19568.2427662037 5.17378491468379
19568.2509606481 5.1737907658744
19568.5090162037 5.17427026409358
19568.5345717593 5.17467059413449
19568.5397106481 5.17467992361514
19568.5827662037 5.17516161751021
19568.594849537 5.17523419971836
19568.6754050926 5.17523691563272
19568.684849537 5.17530649909705
19568.6990162037 5.17537571120536
19568.859849537 5.17537660971808
19568.869849537 5.17541480205993
19568.937349537 5.17542611790969
19568.9566550926 5.17559079305593
19569.1619328704 5.17571690974063
19569.2058217593 5.17595476918479
19569.207349537 5.17597004538852
19569.2215162037 5.17597117403595
19569.2256828704 5.17604277393251
19569.3209606481 5.17613574023486
19569.3263773148 5.1762112779977
19569.3392939815 5.17621725321681
19569.4530439815 5.17625311517633
19569.5609606481 5.17629643372965
19569.6056828704 5.1764965395301
19569.6191550926 5.17669965944547
19569.6634606481 5.17670243273102
19569.7041550926 5.17685478393237
19569.7345717593 5.1768842350906
19569.7769328704 5.17706190398733
19569.8001273148 5.17718303652708
19569.8033217593 5.17727872323248
19569.9162384259 5.17739955208012
19569.9733217593 5.17769388336786
19570.0208217593 5.17786100638661
19570.0219328704 5.17808701133805
19570.0240162037 5.17828430628688
19570.0344328704 5.17856406954398
19570.1134606481 5.1787518715497
19570.1147106481 5.17894021098129
19570.119849537 5.17912826634438
19570.1219328704 5.17928254262926
19570.1341550926 5.17944163276629
19570.1358217593 5.17966185254874
19570.1365162037 5.17986551576579
19570.137349537 5.18004951022983
19570.139849537 5.18022707274746
19570.2095717593 5.18037926807286
19570.2181828704 5.18055759935355
19570.2230439815 5.18068353804199
19570.2262384259 5.18083571355443
19570.2280439815 5.18098867629841
19570.2327662037 5.18098980365235
19570.2337384259 5.18114196589465
19570.2356828704 5.18133866984854
19570.2383217593 5.18146668462726
19570.244849537 5.18163094312579
19570.246099537 5.18186035812387
19570.2549884259 5.18204243420748
19570.2566550926 5.18221983436079
19570.2595717593 5.18240269645539
19570.2633217593 5.18258007789145
19570.2644328704 5.18278194338724
19570.2708217593 5.18295930502718
19570.3238773148 5.18313665746572
19570.324849537 5.18331269911581
19570.3259606481 5.18348908416849
19570.4095717593 5.18369702399946
19570.4187384259 5.183812049002
19570.4392939815 5.18397827430041
19570.4499884259 5.18397947039555
19570.5638773148 5.18413150127162
19570.5749884259 5.18439845719413
19570.5980439815 5.18439958366465
19570.6049884259 5.18696435520764
19570.8190162037 5.18717907849192
19570.8245717593 5.18737388768017
19570.8487384259 5.18745792522668
19570.8937384259 5.18768326424811
19571.0434606481 5.18769235607199
19571.0495717593 5.18782858105638
19571.2963773148 5.18782959005846
19571.3774884259 5.1889515940316
19571.3801273148 5.18896068219533
19571.4288773148 5.18900187410863
19571.4308217593 5.18950739848235
19571.4430439815 5.19018000837413
19571.7162384259 5.19026055668479
19571.7534606481 5.1907323358459
19571.9122106481 5.19077675267508
19571.921099537 5.19092839806074
19571.9534606481 5.1910800368877
19571.9865162037 5.19110889522634
19571.9865162037 5.19113479749454
19571.9865162037 5.191158646642
19571.9865162037 5.19117409265704
19571.9865162037 5.19119608958659
19571.9865162037 5.19119784148726
19571.9865162037 5.19121786814774
19571.9865162037 5.19123709222098
19571.9865162037 5.19125312874361
19571.9865162037 5.19126986158343
19571.9865162037 5.19128812375234
19571.9865162037 5.19130918510061
19571.9865162037 5.19132651177384
19572.5409606481 5.191537314022
19572.6887384259 5.19160654927701
19572.8320717593 5.19162702486498
19572.9065162037 5.19163037001813
19573.1288773148 5.19163434621228
19573.201099537 5.1917808099442
19573.4115162037 5.19226868968057
19573.5045717593 5.19233791021353
19573.5230439815 5.1923390339365
19573.5245717593 5.1923411515504
19573.5544328704 5.19261189751562
19573.7042939815 5.19280401496235
19573.774849537 5.19301178346247
19573.8365162037 5.19302405189026
19573.8576273148 5.19315168167775
19573.8792939815 5.19333565448273
19573.8905439815 5.19355140362321
19573.8937384259 5.19377622077916
19573.9345717593 5.19402670592016
19573.9433217593 5.19424407163136
19573.9699884259 5.19424519485224
19574.0666550926 5.19440060211999
19574.161099537 5.19869494613086
19574.2955439815 5.19885453261437
19574.3281828704 5.19907869555228
19574.3591550926 5.19914529863751
19574.3704050926 5.19937745406986
19574.3916550926 5.19953746935723
19574.572349537 5.1997326319728
19574.5772106481 5.19995159873167
19574.5852662037 5.19999713650517
19574.6945717593 5.20016897964603
19574.783599537 5.20017963464531
19574.8329050926 5.20020370312619
19574.8341550926 5.20027034927515
19574.8416550926 5.2003953410107
19574.8444328704 5.20057145288351
19574.8454050926 5.20059193395578
19574.864849537 5.20071664069504
19574.8652662037 5.2016885866603
19574.8770717593 5.20185264447936
19574.912349537 5.20195840069761
19574.9226273148 5.20469620145637
19574.9747106481 5.2048962567057
19575.0469328704 5.2050151502013
19575.0492939815 5.20550706732705
19575.0552662037 5.20573955624231
19575.0572106481 5.20593089680818
19575.1066550926 5.20607833401947
19575.1129050926 5.20627084964621
19575.166099537 5.20627443804324
19575.1799884259 5.20628348958374
19575.1933217593 5.20644798487529
19575.2874884259 5.20678950667325
19575.3249884259 5.20698608084933
19575.3309606481 5.20725503241447
19575.3502662037 5.20740479783649
19575.4042939815 5.21029357272188
19575.4426273148 5.21376993370716
19575.6374884259 5.21378363498218
19575.6454050926 5.21382051198942
19575.6454050926 5.21385510758112
19575.6454050926 5.21388541306676
19575.6454050926 5.21390973436612
19575.6454050926 5.21392538252644
19575.6454050926 5.21396506665245
19575.6454050926 5.21396739112128
19575.6454050926 5.21398173591276
19575.6454050926 5.21400171203906
19575.6454050926 5.21401859787061
19575.686099537 5.21401971201904
19575.701099537 5.21418537319826
19575.7479050926 5.2143096255034
19575.7481828704 5.21431444761616
19575.7488773148 5.21431926972465
19575.898599537 5.21432230552017
19575.9033217593 5.21447008649601
19575.9119328704 5.21447192784318
19575.9305439815 5.21448863645857
19576.0415162037 5.21463874851009
19576.0437384259 5.21480022334759
19576.0506828704 5.21547402299528
19576.0744328704 5.21571041756412
19576.0976273148 5.21582521665396
19576.1016550926 5.21583967059375
19576.1151273148 5.21601865871707
19576.1244328704 5.21673981972275
19576.1506828704 5.21675879674316
19576.1874884259 5.21677915019984
19576.3334606481 5.21680823871428
19576.3894328704 5.21698315330999
19576.3970717593 5.2171466484516
19576.4515162037 5.21732154572133
19576.4576273148 5.21747935081837
19576.4674884259 5.22022104160514
19576.4867939815 5.22031481749499
19576.4895717593 5.2204882175883
19576.5062384259 5.22075555567806
19576.534849537 5.22125012744224
19576.5540162037 5.22546093335762
19576.5680439815 5.22610793397
19576.6051273148 5.22688563424466
19576.6815162037 5.23063464394788
19576.6851273148 5.23064357885962
19576.7516550926 5.23075879532249
19576.7763773148 5.23092344052889
19576.8158217593 5.23104251772888
19576.8216550926 5.2312718989052
19576.878599537 5.23133450118023
19576.9183217593 5.2317980177554
19576.9333217593 5.23226548475696
19576.9370717593 5.23273287388774
19576.9377662037 5.23320018516853
19577.0809606481 5.23366741862012
19577.2138773148 5.23368399269993
19577.2299884259 5.23387242554449
19577.2724884259 5.233894271381
19577.3104050926 5.23398829111926
19577.4833217593 5.23398887578104
19577.5456828704 5.23399780264011
19577.5576273148 5.23402153775107
19577.5713773148 5.23402884338218
19577.5730439815 5.23415201399096
19577.5905439815 5.2343047817256
19577.6631828704 5.23436842178676
19577.6967939815 5.23448632344659
19577.8016550926 5.23459737155238
19577.9490162037 5.23490590993948
19577.9574884259 5.23506416556434
19578.0165162037 5.23571429537494
19578.0326273148 5.23573871615272
19578.0877662037 5.23579945204077
19578.2006828704 5.23660497667412
19578.2080439815 5.23706886673926
19578.254849537 5.24080390927973
19578.2737384259 5.24082043437347
19578.5309606481 5.24083261323853
19578.5502662037 5.24101827503096
19578.5547106481 5.24106657587666
19578.571099537 5.24107547681225
19578.5827662037 5.24107961384698
19578.5976273148 5.24121093184322
19578.7567939815 5.24121552885546
19578.7947106481 5.24121942690571
19578.7952662037 5.24122332495321
19578.8691550926 5.2416924135201
19578.9276273148 5.24177109652577
19578.9466550926 5.2417852383812
19578.9466550926 5.24178644129597
19578.9466550926 5.24180734771327
19578.9466550926 5.24183278756555
19578.9466550926 5.24185000399788
19578.9466550926 5.24188091986161
19579.1104050926 5.24193457953496
19579.1501273148 5.24197667294352
19579.394849537 5.24306897088401
19579.4358217593 5.24333351493813
19579.459849537 5.24347374494089
19579.468599537 5.24422181890288
19579.4952662037 5.24468682750429
19579.8342939815 5.24495013316147
19579.8404050926 5.24515671887226
19579.8849884259 5.24522441607678
19579.903599537 5.24523050365978
19579.9263773148 5.24598509525706
19579.9745717593 5.24624830235859
19579.9755439815 5.24690596958417
19580.2669328704 5.24699204843561
19580.3491550926 5.24699925607322
19580.4774884259 5.24702495173386
19580.5272106481 5.24760439491329
19580.529849537 5.24853718415467
19580.5451273148 5.25011747745924
19580.6712384259 5.25014107492399
19580.6716550926 5.25034382687062
19580.6720717593 5.25088040198356
19580.7584606481 5.2509479683663
19580.8697106481 5.25095272432726
19581.2869328704 5.25301615361372
19581.6945717593 5.25305305722475
19581.8854050926 5.25324902127605
19581.8867939815 5.2534206745104
19581.9695717593 5.25445373974555
19581.9965162037 5.25445673055912
19582.2404050926 5.25452244503219
19582.378599537 5.2545244966711
19582.4119328704 5.25459522257614
19582.4270717593 5.25459580326772
19582.4281828704 5.25493643706466
19582.4499884259 5.2549433300089
19582.4895717593 5.25501238389636
19582.5229050926 5.25647385222944
19582.5452662037 5.25664585960527
19582.6108217593 5.25664884836789
19582.7106828704 5.25665770539087
19582.7116550926 5.25666017640112
19582.7126273148 5.25666018583376
19582.9129050926 5.25673338850522
19582.9630439815 5.25673765853431
19582.9855439815 5.2567957143803
19582.9879050926 5.25705414908406
19582.9922106481 5.25740426810002
19583.1704050926 5.2575185230123
19583.196099537 5.257532000617
19583.254849537 5.26162461553096
19583.2905439815 5.2618000088204
19583.3249884259 5.26180473768424
19583.3249884259 5.26187454780422
19583.3294328704 5.26196134070612
19583.3390162037 5.26197451632259
19583.3615162037 5.2626306447762
19583.4242939815 5.26280211181463
19583.4412384259 5.26294916968118
19583.498599537 5.26295390244424
19583.6109606481 5.26301567211549
19583.6466550926 5.26306355150357
19583.6740162037 5.26669721647919
19583.7429050926 5.26677802142353
19583.7677662037 5.26721965950702
19583.7741550926 5.2685528467778
19583.7999884259 5.26857625859972
19583.8488773148 5.26883787247019
19583.8702662037 5.26892082530789
19584.0126273148 5.26911746010441
19584.0170717593 5.26911854863017
19584.0330439815 5.27089409384912
19584.0416550926 5.27113546178545
19584.0572106481 5.27113831936347
19584.0881828704 5.27113971786134
19584.2565162037 5.27362884501411
19584.2617939815 5.27495779789422
19584.5865162037 5.27700340503856
19584.5987384259 5.27707021040974
19584.6138773148 5.27722856069902
19584.6497106481 5.27724485518317
19584.6820717593 5.27825213415743
19584.7195717593 5.28029903479949
19584.7217939815 5.28042495860356
19584.7858217593 5.28048714424395
19584.8102662037 5.28053930581494
19584.832349537 5.28066545283328
19584.969849537 5.28068146473728
19584.9954050926 5.28082738490559
19584.9974884259 5.28097030383941
19585.002349537 5.28122661812514
19585.0116550926 5.28123407000855
19585.034849537 5.28182861935306
19585.0987384259 5.28186796001631
19585.312349537 5.28188089155853
19585.4477662037 5.28380245122893
19585.4706828704 5.28566404231895
19585.4806828704 5.28575799682069
19585.4999884259 5.28682740674558
19585.5579050926 5.28929489769069
19585.5626273148 5.28933467334449
19585.5647106481 5.29040216438377
19585.5658217593 5.29120518214449
19585.5662384259 5.29227179872639
19585.5676273148 5.29250726120974
19585.5680439815 5.29357327504546
19585.6334606481 5.29463878277978
19585.6356828704 5.29570378480559
19585.7469328704 5.29578692586218
19585.7481828704 5.29582954549023
19585.7677662037 5.2959060459113
19585.7679050926 5.2961515721605
19585.891099537 5.29632349424777
19585.9554050926 5.29639029431074
19586.0720717593 5.29672781555301
19586.1238773148 5.30078915481395
19586.1729050926 5.30109356531004
19586.1942939815 5.30111133751249
19586.2362384259 5.30217239029998
19586.2465162037 5.30223850741069
19586.2494328704 5.30329903314906
19586.2533217593 5.30435905731219
19586.3751273148 5.30456826872276
19586.4065162037 5.30477651980695
19586.4115162037 5.30567243326875
19586.4267939815 5.30570145251423
19586.432349537 5.30586030566219
19586.4404050926 5.30660937876483
19586.4654050926 5.30743273509874
19586.5509606481 5.30748714691595
19586.5687384259 5.30756877073255
19586.5709606481 5.30765445839522
19586.8429050926 5.30777098064951
19586.9647106481 5.30837762165452
19586.9674884259 5.30854579798635
19586.9680439815 5.30866179792579
19586.9876273148 5.30876524947068
19587.0555439815 5.30877392599776
19587.1341550926 5.30877500148048
19587.1749884259 5.3088021525991
19587.1749884259 5.30881202113633
19587.1749884259 5.30882440594258
19587.1749884259 5.30883838237264
19587.1749884259 5.30886248404909
19587.1749884259 5.30888018293395
19587.1749884259 5.30889963419175
19587.1749884259 5.30892051747073
19587.1749884259 5.3089366707982
19587.1790162037 5.30896712375079
19587.1790162037 5.3090105603018
19587.1790162037 5.30904010249645
19587.1790162037 5.3090779726591
19587.1790162037 5.3091123454317
19587.1790162037 5.30915300365839
19587.3072106481 5.31068464329571
19587.3077662037 5.3108805904775
19587.319849537 5.31178681997701
19587.4009606481 5.31180290512266
19587.4208217593 5.31191952444567
19587.4469328704 5.31257360076233
19587.4477662037 5.31349462552631
19587.5120717593 5.31351421801135
19587.526099537 5.31352288137721
19587.5330439815 5.31353154472827
19587.5613773148 5.31362452478517
19587.5790162037 5.3137772089151
19587.612349537 5.31384437501267
19587.6138773148 5.31481981231295
19587.628599537 5.31495332201538
19587.6427662037 5.31496479257487
19587.6626273148 5.31601957486632
19587.6931828704 5.31603476144394
19587.7299884259 5.31708904108155
19587.8252662037 5.31732891040805
19587.8422106481 5.31759788659392
19588.2658217593 5.31775526916739
19588.3788773148 5.31795635112927
19588.4530439815 5.31807539634444
19588.4933217593 5.31833592966642
19588.5045717593 5.31837193313393
19588.5977662037 5.31858671481149
19588.6224884259 5.31910710035518
19588.6716550926 5.31923611450436
19588.6783217593 5.31955343522052
19588.6930439815 5.31958574693688
19588.7005439815 5.32063850809756
19588.7408217593 5.32079129571402
19588.7451273148 5.32086854068728
19588.7758217593 5.32234310763406
19588.7788773148 5.32238883500334
19588.7826273148 5.32260846284104
19589.152349537 5.3228212103133
19589.1749884259 5.32282551875499
19589.4669328704 5.32334503228439
19589.4888773148 5.3234738528178
19589.5277662037 5.32452482726341
19589.5281828704 5.32557530735916
19589.5284606481 5.3266252934855
19589.5644328704 5.32673906357911
19589.568599537 5.32690399810426
19589.5717939815 5.32719864591726
19589.5869328704 5.32747377713614
19589.638599537 5.32748240316138
19589.7404050926 5.32749683474205
19589.8231828704 5.32752109163875
19590.163599537 5.32752464599242
19590.2902662037 5.32758866843946
19590.3680439815 5.32760247777647
19590.3680439815 5.32761780787904
19590.3680439815 5.32763498655193
19590.3680439815 5.32765410171005
19590.3680439815 5.32768073357633
19590.3680439815 5.32771223633003
19590.3680439815 5.32772027305991
19590.3680439815 5.32774319218059
19590.374849537 5.32780874656678
19590.4416550926 5.32806415817745
19590.4454050926 5.32806878211241
19590.4592939815 5.32808478556037
19590.5042939815 5.32817224190269
19590.5616550926 5.32862067903146
19590.5756828704 5.32966937057886
19590.5763773148 5.33070916721954
19590.5769328704 5.33175687839641
19590.5817939815 5.33179272323424
19590.7655439815 5.33180133764607
19590.767349537 5.33201410303918
19590.768599537 5.33319092724182
19590.7869328704 5.33344582115273
19590.8090162037 5.33344797366207
19590.824849537 5.33345539458579
19590.8369328704 5.33351268505819
19590.9117939815 5.33405821562472
19590.9804050926 5.33431019534784
19591.0991550926 5.33442856760899
19591.1506828704 5.33444940080851
19591.2362384259 5.33445721553002
19591.3334606481 5.33519187870853
19591.3455439815 5.33596183689097
19591.3742939815 5.33657786231535
19591.3837384259 5.33671587313332
19591.4009606481 5.33673818255005
19591.4966550926 5.3409899254438
19591.4981828704 5.34128691033407
19591.5213773148 5.34176871556675
19591.5527662037 5.34197970823945
19591.6388773148 5.34302109172494
19591.6397106481 5.34406198850157
19591.6405439815 5.3451023989416
19591.6722106481 5.34516747358948
19591.9087384259 5.34517258791166
19592.0980439815 5.34539688159324
19592.1858217593 5.34545616316464
19592.2451273148 5.34549056347752
19592.2549884259 5.34561669474463
19592.379849537 5.34639698350247
19592.3887384259 5.34717410683849
19592.3892939815 5.34781816675932
19592.3934606481 5.34869979972952
19592.3959606481 5.34929297502953
19592.3983217593 5.35023718166287
19592.4055439815 5.35067906910196
19592.5677662037 5.35073837461102
19592.9133217593 5.35089968621679
19592.9487384259 5.35193706291037
19592.9491550926 5.3529739559082
19592.9506828704 5.35319896471546
19592.9538773148 5.35320880529258
19592.977349537 5.35327370294026
19592.9809606481 5.35397756108127
19593.0826273148 5.35399410980911
19593.2206828704 5.35421669610216
19593.2376273148 5.35422599839733
19593.2415162037 5.35555324608186
19593.2904050926 5.3561111261828
19593.3159606481 5.35614663243114
19593.4145717593 5.35615322685012
19593.4402662037 5.35628638026145
19593.4455439815 5.356451481039
19593.4547106481 5.35650674986752
19593.4833217593 5.35705545279501
19593.4847106481 5.35786081004587
19593.4904050926 5.35854519575373
19593.4947106481 5.35933574295596
19593.496099537 5.3603436459583
19593.4980439815 5.36112207214983
19593.4991550926 5.36191748846225
19593.5008217593 5.36266046160669
19593.5047106481 5.36313719053584
19593.5054050926 5.36408328281802
19593.5062384259 5.36472294598186
19593.5079050926 5.36529268713663
19593.5087384259 5.36589118609139
19593.5101273148 5.36605572373385
19593.5144328704 5.36611445130849
19593.6777662037 5.36622185234189
19593.6966550926 5.36639761312672
19593.8465162037 5.36640218834439
19593.868599537 5.36640675120558
19594.0401273148 5.36641117962809
19594.3297106481 5.36650268533763
19594.3822106481 5.36656729448408
19594.4137384259 5.36660278490893
19594.6690162037 5.36660576923715
19594.7458217593 5.36663679675465
19594.7858217593 5.36953692995165
19594.7958217593 5.36955917598877
19594.8029050926 5.36968859956047
19594.9140162037 5.36969679646952
19595.0041550926 5.36994784467278
19595.0347106481 5.36995463020708
19595.3402662037 5.36996312598938
19595.5154050926 5.37016045192981
19595.5509606481 5.37123906444898
19595.5551273148 5.37124443192274
19595.5563773148 5.37141583011282
19595.5715162037 5.37183056724042
19595.5727662037 5.37199423161937
19595.7454050926 5.37215834640828
19595.8459606481 5.37246146179103
19595.9358217593 5.37271226672574
19595.982349537 5.37296305136526
19596.0488773148 5.37297153970656
19596.0551273148 5.37322230349354
19596.0552662037 5.37338635579944
19596.068599537 5.37359486508799
19596.0977662037 5.37368611212587
19596.1094328704 5.37381816759327
19596.1699884259 5.37382271843147
19596.1822106481 5.37384805641375
19596.2105439815 5.37384896794952
19596.321099537 5.37387150197187
19596.4113773148 5.37398804810591
19596.4379050926 5.37414760312641
19596.5595717593 5.37419733842435
19596.6238773148 5.37446639789481
19596.8059606481 5.37453081319466
19596.8263773148 5.37459522742986
19596.827349537 5.37484586492487
19596.8542939815 5.37500983788803
19596.8687384259 5.37514096839494
19596.8833217593 5.37525888849045
19596.9430439815 5.37545268793656
19597.2479050926 5.37547373626415
19597.256099537 5.37548825451617
19597.261099537 5.37554978153363
19597.2676273148 5.37598641299018
19597.3022106481 5.37611995752263
19597.4213773148 5.37615239270182
19597.4247106481 5.37628347815762
19597.5787384259 5.37634786037095
19597.6049884259 5.37635007080932
19598.0127662037 5.37653649778034
19598.1140162037 5.37662060905169
19598.2149884259 5.37682934348967
19598.3020717593 5.3769243742379
19598.3076273148 5.3769313630265
19598.314849537 5.37751857623555
19598.3681828704 5.37754757093521
19598.794849537 5.37781593421874
19598.8187384259 5.37802508413142
19598.856099537 5.37803032950936
19599.0072106481 5.37804270369448
19599.0072106481 5.37805207538954
19599.0072106481 5.37806981361128
19599.0072106481 5.37808671071656
19599.0072106481 5.3781014977937
19599.0072106481 5.37811532987477
19599.0072106481 5.37813145217519
19599.0229050926 5.37829525900219
19599.0330439815 5.3784334324202
19599.0526273148 5.37844347901319
19599.2184606481 5.37869380832122
19599.2380439815 5.3813169079286
19599.2391550926 5.3846976862992
19599.2481828704 5.38659077593398
19599.3297106481 5.3866280772452
19599.3312384259 5.38663260508333
19599.3827662037 5.38669668412455
19599.431099537 5.38670512709881
19599.4906828704 5.38671357005892
19599.5722106481 5.38692215233563
19599.5829050926 5.38695786530574
19599.6894328704 5.38775078636873
19599.7901273148 5.38799662185996
19599.8020717593 5.38891325058018
19599.8412384259 5.38891777530962
19599.8656828704 5.38896068611188
19599.8805439815 5.38905891988809
19599.9687384259 5.38991405164897
19600.1517939815 5.38992616638338
19600.1609606481 5.38993384123006
19600.1615162037 5.38998375349962
19600.1701273148 5.38999218795259
19600.3134606481 5.3900828275772
19600.3458217593 5.39062035931004
19600.3592939815 5.39062629745211
19600.529849537 5.39078589675089
19600.5322106481 5.39082759479238
19600.5877662037 5.39083006953269
19600.8124884259 5.39088226739429
19601.0412384259 5.39130480936361
19601.4506828704 5.39157882052745
19601.4545717593 5.39176338507302
19601.5115162037 5.39177256591718
19601.7206828704 5.39180498363893
19601.7945717593 5.39201099728177
19601.7992939815 5.39204149473441
19601.7992939815 5.39206406422114
19601.7992939815 5.39208218394729
19601.7992939815 5.39209783412879
19601.7992939815 5.39213737006756
19601.7992939815 5.39215119322137
19601.7992939815 5.392162810352
19601.7992939815 5.39220913252344
19601.9990162037 5.39244347574808
19602.0231828704 5.39250571185694
19602.0280439815 5.39325528761147
19602.1141550926 5.39331923223949
19602.1715162037 5.39332420904833
19602.2329050926 5.39336765407567
19602.3645717593 5.39338328382325
19602.4181828704 5.39340565473318
19602.5312384259 5.39409730988652
19602.7004050926 5.39426086556822
19602.7184606481 5.39442010942711
19602.8116550926 5.3946689680597
19602.8844328704 5.39478491090803
19602.9322106481 5.39488927536896
19602.9590162037 5.39509458693501
19602.9670717593 5.39510300958097
19602.9683217593 5.39525330543074
19602.982349537 5.395508916401
19603.0634606481 5.39929949684531
19603.1601273148 5.39930053965018
19603.1795717593 5.3996144790132
19603.2390162037 5.39963743499799
19603.3152662037 5.40006864546037
19603.4695717593 5.40007704547942
19603.6497106481 5.40009934453759
19603.7840162037 5.40012933623163
19603.8709606481 5.4002023435549
19603.8956828704 5.40024419797236
19603.9208217593 5.40053468553332
19604.4041550926 5.40053580528156
19604.4281828704 5.4005849223327
19604.4541550926 5.40063543379311
19604.4591550926 5.4008832110152
19604.5288773148 5.40098351628814
19604.5455439815 5.40098805665654
19604.5526273148 5.40114728174116
19604.5588773148 5.40121099501877
19604.6465162037 5.40470362085951
19604.8056828704 5.40486848967708
19604.8587384259 5.40495076000076
19604.8619328704 5.40498559241021
19604.9117939815 5.40522770155097
19604.9740162037 5.40529760196903
19605.1138773148 5.40569600919852
19605.1227662037 5.40599266301416
19605.161099537 5.4059937029337
19605.2213773148 5.40659023432798
19605.2379050926 5.40673928980849
19605.3258217593 5.40685419830734
19605.3352662037 5.40710122541728
19605.3380439815 5.40730666993133
19605.3458217593 5.40733592737251
19605.3944328704 5.40734200888106
19605.4480439815 5.40804162144587
19605.8759606481 5.40828911493887
19606.1270717593 5.40829327973919
19606.1570717593 5.40869524391384
19606.2277662037 5.40875714502739
19606.3352662037 5.40938371623179
19606.529849537 5.40939208590724
19606.532349537 5.40940045556876
19606.5333217593 5.40940882521636
19606.5342939815 5.40941719485005
19606.5381828704 5.40942556446981
19606.5824884259 5.40943393407565
19606.5851273148 5.40944230366757
19606.5912384259 5.40945067324557
19606.5919328704 5.40945904280964
19606.5927662037 5.4094674123598
19606.6937384259 5.4095534915666
19606.7588773148 5.40956110720784
19606.7616550926 5.40956718484612
19606.8116550926 5.40970672672055
19606.8584606481 5.40977563833039
19606.9108217593 5.40978475214719
19606.9558217593 5.40979312105542
19606.9566550926 5.40980148994974
19606.9599884259 5.40980985883013
19606.9658217593 5.4098182276966
19606.9663773148 5.40982659654915
19607.059849537 5.40983496538779
19607.0612384259 5.40984333421251
19607.062349537 5.40985170302331
19607.0633217593 5.40986007182018
19607.0665162037 5.40986844060314
19607.1112384259 5.40991794485138
19607.212349537 5.41092668655272
19607.2170717593 5.410938276763
19607.2170717593 5.41094848436813
19607.2170717593 5.41097658718581
19607.2170717593 5.41099921651836
19607.2170717593 5.41102037578778
19607.2170717593 5.41104058173788
19607.2170717593 5.41106506507672
19607.2170717593 5.41108295680514
19607.2170717593 5.41109876850357
19607.2170717593 5.41111232814782
19607.2170717593 5.41112467516228
19607.2170717593 5.41114390652829
19607.2170717593 5.4111542432042
19607.2977662037 5.41135940332216
19607.3397106481 5.41157720766347
19607.3551273148 5.41161197097109
19607.3551273148 5.41167541617354
19607.361099537 5.41181439590826
19607.3692939815 5.41189990457564
19607.413599537 5.41194973968778
19607.4369328704 5.41231675897377
19607.4869328704 5.41236907078605
19607.4965162037 5.4133526882927
19607.5140162037 5.41388451507976
19607.5413773148 5.41462702812936
19607.544849537 5.41472347795328
19607.5769328704 5.41474399762786
19607.5905439815 5.41506116089684
19607.7492939815 5.41522060147795
19607.8276273148 5.41554338454271
19607.8463773148 5.41556269393566
19607.8605439815 5.41562566838713
19607.9367939815 5.41563198986664
19608.001099537 5.41563234782717
19608.0029050926 5.41563247163971
19608.1145717593 5.41566492652135
19608.1176273148 5.41567067878738
19608.1187384259 5.41578037870969
19608.1308217593 5.41586248281388
19608.1681828704 5.41587337323064
19608.2262384259 5.41604415102477
19608.2938773148 5.41654303949582
19608.3037384259 5.41752730026753
19608.5517939815 5.41787709498991
19608.5529050926 5.41822325003244
19608.5590162037 5.41828656058761
19608.5651273148 5.41829103815657
19608.5813773148 5.41829938617182
19608.5933217593 5.41887815524396
19608.6024884259 5.41908276964491
19608.6299884259 5.41910809083301
19608.6299884259 5.41912419376638
19608.6299884259 5.41916388976879
19608.6299884259 5.41920063190301
19608.6299884259 5.41923306013343
19608.6615162037 5.41930411287119
19608.741099537 5.41936127547296
19608.7951273148 5.41937727708805
19608.8015162037 5.41962323411922
19608.8719328704 5.41962968182314
19608.8737384259 5.41987561881655
19608.8740162037 5.42030673574807
19608.8824884259 5.42046768595515
19608.8888773148 5.42084660503684
19608.9004050926 5.42094317580867
19608.9055439815 5.42118900547432
19608.9134606481 5.42119732827907
19608.9452662037 5.42120441844185
19609.1276273148 5.42120845897326
19609.2056828704 5.42151966754289
19609.2488773148 5.42407770983341
19609.2719328704 5.42421559697017
19609.2930439815 5.42446104603011
19609.3205439815 5.42489127357681
19609.3655439815 5.42532143353377
19609.3795717593 5.42575152591805
19609.3965162037 5.42602749244443
19609.3967939815 5.42604288437879
19609.5467939815 5.42640248047441
19609.5691550926 5.42679770575884
19609.6016550926 5.42735832606716
19609.7445717593 5.42736980718209
19609.8606828704 5.42737813010148
19609.9399884259 5.42768842921438
19609.9747106481 5.42769405904408
19610.0517939815 5.42772863738745
19610.0777662037 5.42781285781616
19610.1454050926 5.42792693527692
19610.2063773148 5.42792843214482
19610.2381828704 5.4279417908086
19610.2691550926 5.42801685019097
19610.413599537 5.4281452223864
19610.4820717593 5.42825928921895
19610.5604050926 5.42832562403478
19610.7531828704 5.42836123144628
19610.7719328704 5.42853366916017
19610.8572106481 5.42867136171156
19610.8769328704 5.42870428857706
19611.2074884259 5.4287563138438
19611.2367939815 5.4294370655629
19611.2833217593 5.42945051700379
19611.3041550926 5.42945199739685
19611.3294328704 5.42953586703812
19611.5908217593 5.42954163151744
19611.6051273148 5.42957314999282
19611.8638773148 5.42989558001625
19611.8676273148 5.43062664884533
19611.9013773148 5.4310578943802
19612.0249884259 5.43137871396035
19612.0784606481 5.43533635915429
19612.1209606481 5.43534057101345
19612.221099537 5.43566285168018
19612.2704050926 5.43586145887893
19612.4649884259 5.43615415360264
19612.4808217593 5.43630985619396
19612.4915162037 5.43632858281353
19612.5938773148 5.43642546449228
19612.6487384259 5.43644419058514
19612.6554050926 5.43644863652786
19612.7438773148 5.4389831301584
19612.7969328704 5.43901691981973
19612.8290162037 5.44001159100608
19612.8465162037 5.44107786106616
19612.8559606481 5.44119938678701
19612.8631828704 5.44452220496912
19613.0405439815 5.44463533111288
19613.138599537 5.44466962814778
19613.4195717593 5.44507424417423
19613.517349537 5.44550346065669
19613.5472106481 5.44572624373505
19613.6224884259 5.44601706308598
19613.6537384259 5.44665656335789
19613.6667939815 5.44689943006785
19613.6680439815 5.44714227759026
19613.6726273148 5.44756778874551
19613.6926273148 5.44821276809816
19613.7692939815 5.44824237903773
19613.7716550926 5.44830488582592
19613.8059606481 5.4487335940372
19613.8254050926 5.44908498520006
19613.8390162037 5.4495101915932
19613.8876273148 5.44986935905181
19613.9381828704 5.44993090221822
19614.034849537 5.45004383078075
19614.0440162037 5.45050230573209
19614.0509606481 5.45052466146359
19614.0509606481 5.45054198989506
19614.0509606481 5.45055144106117
19614.0509606481 5.45060042968184
19614.0509606481 5.45065020062018
19614.0509606481 5.45066108683046
19614.0509606481 5.4506745219838
19614.0509606481 5.45070966072222
19614.0592939815 5.45111760072324
19614.179849537 5.45113748328895
19614.2559606481 5.451145724383
19614.3763773148 5.45144618481834
19614.4002662037 5.45155906029107
19614.4058217593 5.45162150453118
19614.4156828704 5.45169714082272
19614.4301273148 5.45170541124729
19614.4591550926 5.45206074063232
19614.4744328704 5.45209177126032
19614.4755439815 5.45211992168599
19614.5008217593 5.45218235584642
19614.5054050926 5.45224478899977
19614.5083217593 5.45293813086388
19614.5302662037 5.45333875210203
19614.7147106481 5.45335402303514
19614.783599537 5.4540829783721
19614.7988773148 5.45414537213581
19614.8344328704 5.45423369221641
19614.8552662037 5.45496238687638
19614.8749884259 5.45503678664782
19614.9897106481 5.45504689185767
19615.2424884259 5.45504973712321
19615.5070717593 5.45511211139836
19615.5279050926 5.45511662440166
19615.5759606481 5.4551298617665
19615.7097106481 5.45513347177787
19615.8084606481 5.45513891980395
19615.8197106481 5.45515418229417
19615.8513773148 5.4551638706435
19615.9762384259 5.45520219814012
19616.0269328704 5.45524111032154
19616.0544328704 5.45557061236583
19616.0581828704 5.45572022038843
19616.0947106481 5.45600128260139
19616.0997106481 5.45616955851399
19616.1290162037 5.4562854553097
19616.1938773148 5.45635838345943
19616.2687384259 5.45651434937354
19616.3391550926 5.45693842274772
19616.3517939815 5.45736243018859
19616.3530439815 5.45766825209059
19616.4287384259 5.45802282701024
19616.634849537 5.45811104074969
19616.6926273148 5.45812138466509
19616.8026273148 5.45836330650318
19616.8345717593 5.45836588069393
19616.8708217593 5.45838608991118
19616.8765162037 5.45848418175557
19616.8797106481 5.45855794046108
19616.8924884259 5.45879982927539
19616.8974884259 5.45880085083436
19616.9066550926 5.45900207342495
19616.9104050926 5.45998779691137
19616.9426273148 5.46000882821383
19616.9742939815 5.46001550593496
19617.0287384259 5.46162592671722
19617.0854050926 5.46163414176698
19617.106099537 5.46164347529085
19617.106099537 5.46165434423022
19617.106099537 5.4616885274874
19617.106099537 5.46170359092772
19617.106099537 5.46174771105484
19617.106099537 5.4617682705606
19617.2880439815 5.46183050579843
19617.3355439815 5.46184912714049
19617.3658217593 5.46186435764638
19617.5992939815 5.46187958810257
19617.673599537 5.46189743465046
19617.6972106481 5.46215747004751
19617.7379050926 5.46217926207423
19617.7754050926 5.46222838493119
19617.7830439815 5.46598744972286
19617.8042939815 5.46639255484181
19618.0794328704 5.46645624372878
19618.1206828704 5.46647323370547
19618.359849537 5.46650377224483
19618.452349537 5.46656582952281
19618.5574884259 5.46684276169739
19618.5577662037 5.46712232940989
19618.5913773148 5.46715634170123
19618.667349537 5.46744283628605
19618.842349537 5.46763399406098
19618.9216550926 5.46766196977029
19619.003599537 5.46776643987221
19619.1120717593 5.46825365365172
19619.1265162037 5.46911019663594
19619.1338773148 5.46983366830148
19619.182349537 5.47041332004718
19619.1976273148 5.47042134425167
19619.2263773148 5.47084072584236
19619.2370717593 5.47118344357729
19619.2695717593 5.47121138760425
19619.569849537 5.47121956814181
19619.5709606481 5.47164074970154
19619.5895717593 5.47166774094734
19619.6554050926 5.47172042053201
19619.6613773148 5.47172859991751
19619.6665162037 5.47332543185249
19619.7545717593 5.47344571472043
19619.8531828704 5.47350762512926
19619.8599884259 5.47357006708819
19619.8662384259 5.47360459780818
19619.9254050926 5.47361604341977
19619.9254050926 5.47362622772187
19619.9254050926 5.47365625452069
19619.9254050926 5.47366685663699
19619.9254050926 5.47368304218461
19619.9254050926 5.47370389002385
19619.9254050926 5.47371381561123
19619.9254050926 5.47372637695691
19619.9254050926 5.47374051832171
19620.0177662037 5.47380242420172
19620.1974884259 5.47391429504326
19620.2008217593 5.47393724394466
19620.2752662037 5.47395752423043
19620.4644328704 5.47396814457444
19620.5149884259 5.47403270071435
19620.5345717593 5.47458078278256
19620.5365162037 5.47461471196454
19620.5477662037 5.47467660147417
19620.5759606481 5.47525811160224
19620.5933217593 5.47531998818798
19620.6141550926 5.47541983899512
19620.6158217593 5.4754272732701
19620.6258217593 5.47549963828475
19620.7291550926 5.47609287640823
19620.746099537 5.47620195282548
19620.7801273148 5.47621084712981
19620.8513773148 5.47648566355063
19621.0405439815 5.47657320863795
19621.1008217593 5.4766661907315
19621.1017939815 5.47678475278991
19621.1363773148 5.47682071904126
19621.2184606481 5.47694185438781
19621.2554050926 5.47705056833504
19621.2824884259 5.47712289812403
19621.2863773148 5.47713106401466
19621.3444328704 5.47785451095464
19621.5888773148 5.47843233263983
19621.5929050926 5.47886894732734
19621.5967939815 5.47932187552472
19621.6015162037 5.47956163671905
19621.6215162037 5.48016133758517
19621.6216550926 5.48022839523376
19621.7687384259 5.48044567278482
19621.8497106481 5.48102291794276
19621.9758217593 5.48179686528144
19621.9965162037 5.48199617846188
19622.0647106481 5.48271587632933
19622.1406828704 5.48273816819721
19622.2292939815 5.48374433742011
19622.2308217593 5.48467015345906
19622.363599537 5.48469097557764
19622.4179050926 5.48661605639909
19622.4251273148 5.48713095306357
19622.431099537 5.48742320649925
19622.4316550926 5.48749540914517
19622.4576273148 5.48791472877001
19622.5076273148 5.48860499317475
19622.6356828704 5.48861302042249
19622.7549884259 5.48862115552125
19622.7755439815 5.48872771352934
19622.7951273148 5.48872890796543
19622.7962384259 5.48873010240129
19622.8441550926 5.48884606968731
19622.8526273148 5.48890765749812
19622.8545717593 5.48894142498378
19622.8615162037 5.49300267398538
19623.0259606481 5.49303632297794
19623.1587384259 5.4944508609131
19623.2824884259 5.49445896258002
19623.3504050926 5.4944599694815
19623.4612384259 5.49446722184751
19623.5538773148 5.49447908873033
19623.5817939815 5.49505181865268
19623.6092939815 5.495445963521
19623.6981828704 5.4976403238685
19623.8462384259 5.49764858710434
19623.9281828704 5.49817540353765
19624.0245717593 5.49927833826742
19624.0245717593 5.49933396588324
19624.1887384259 5.49957134457851
19624.2401273148 5.49968193143593
19624.3954050926 5.50136368542368
19624.5204050926 5.50137251918268
19624.5804050926 5.501713346243
19624.5865162037 5.50213781624845
19624.6051273148 5.50432703841102
19624.6074884259 5.50436509341799
19624.6637384259 5.50555080566929
19624.689849537 5.50559916844985
19624.7012384259 5.50568557145427
19624.7104050926 5.50570052427763
19624.8147106481 5.50573893590037
19624.8180439815 5.50644805883489
19624.8688773148 5.50645245441528
19624.9427662037 5.50645280139992
19624.9497106481 5.5068670594114
19624.9513773148 5.50758004671485
19625.1366550926 5.50758149823613
19625.2004050926 5.50895675716865
19625.2140162037 5.50896694212197
19625.2191550926 5.5097812173859
19625.2195717593 5.50978927305887
19625.2447106481 5.50979732871885
19625.2459606481 5.50981226048178
19625.2477662037 5.50982719219677
19625.2488773148 5.50984212386384
19625.2508217593 5.50985705548299
19625.2522106481 5.50987198705421
19625.2540162037 5.5098869185775
19625.2558217593 5.50990185005287
19625.2570717593 5.50991678148031
19625.258599537 5.50993171285983
19625.2933217593 5.51054461963601
19625.5127662037 5.51098193812916
19625.5322106481 5.51098874663426
19625.536099537 5.51100947336384
19625.5466550926 5.51129962822312
19625.5909606481 5.51164558117139
19625.6709606481 5.51226749112294
19625.6847106481 5.51226882979167
19625.6854050926 5.5122888480036
19625.7227662037 5.51244785476175
19625.7851273148 5.51244913823529
19625.9216550926 5.51250768273038
19625.923599537 5.51321904239532
19625.952349537 5.51339489549567
19626.0684606481 5.51343388646269
19626.0705439815 5.51344880199835
19626.1830439815 5.51345296409108
19626.2138773148 5.51346728465088
19626.2422106481 5.51346860824794
19626.2747106481 5.51347620534879
19626.3644328704 5.5135095984764
19626.4863773148 5.51354299133816
19626.5956828704 5.51354909701934
19626.618599537 5.51355320210489
19626.7465162037 5.51361302128165
19626.877349537 5.51363897040919
19626.9355439815 5.51364127669055
19627.0138773148 5.51368607801685
19627.1212384259 5.5137009927026
19627.1380439815 5.51389739789287
19627.1397106481 5.5159042800439
19627.142349537 5.51790872216469
19627.1440162037 5.51991072930281
19627.2779050926 5.5199182026095
19627.2779050926 5.51992789634591
19627.2779050926 5.51994075915888
19627.2779050926 5.51995210197547
19627.2779050926 5.51996177123345
19627.2779050926 5.51997110054766
19627.2779050926 5.51998006143291
19627.2779050926 5.51998872654832
19627.2779050926 5.51999685264566
19627.2779050926 5.52000712280179
19627.3934606481 5.52001586118677
19627.4912384259 5.52036131665321
19627.5281828704 5.52094189425278
19627.6044328704 5.5210003655062
19627.633599537 5.52123998930977
19627.7062384259 5.52124533001531
19627.9241550926 5.52153663473431
19628.0194328704 5.52154323622355
19628.0319328704 5.5215942296022
19628.0538773148 5.52160084051769
19628.0574884259 5.52218253522262
19628.238599537 5.52219739938903
19628.3459606481 5.52220381087297
19628.351099537 5.52221789627675
19628.3876273148 5.52253137536993
19628.4394328704 5.5229427996575
19628.5019328704 5.52303827342326
19628.5065162037 5.52327333626925
19628.5120717593 5.52338750073693
19628.6081828704 5.52362253718455
19628.6116550926 5.52370040547376
19628.6240162037 5.52370842196953
19628.6259606481 5.52371498646096
19628.6481828704 5.52386898597243
19628.7026273148 5.52422929813839
19628.7834606481 5.52570264310291
19628.7892939815 5.5258478976655
19628.8447106481 5.52642996689205
19628.8584606481 5.52738303430967
19628.8644328704 5.52789134313034
19628.9252662037 5.52801888131008
19629.0006828704 5.52807973826401
19629.0792939815 5.52825370037605
19629.1441550926 5.5282546956914
19629.1458217593 5.52828790442377
19629.1641550926 5.53126361336044
19629.191099537 5.53126647866824
19629.2642939815 5.53127562972156
19629.2683217593 5.53175373975115
19629.2945717593 5.53178555081061
19629.2958217593 5.53255645699733
19629.3869328704 5.53257646267783
19629.5497106481 5.53272639060668
19629.5556828704 5.53328924603788
19629.6533217593 5.53336309162611
19629.6570717593 5.53418757370918
19629.6597106481 5.53419107678772
19629.7008217593 5.53426653266676
19629.7497106481 5.53470786903282
19629.7690162037 5.53479571036238
19629.853599537 5.53536100265269
19629.8794328704 5.53541718312124
19629.9452662037 5.53568771504139
19629.953599537 5.53609143690498
19629.954849537 5.53628296764323
19629.9617939815 5.53638934279331
19630.0158217593 5.53662309316856
19630.0240162037 5.5371850955305
19630.147349537 5.53774697159186
19630.2504050926 5.54166457622473
19630.2545717593 5.54515521250231
19630.4117939815 5.54539113419815
19630.5047106481 5.54539764508943
19630.6444328704 5.54554885185764
19630.6456828704 5.54613283696523
19630.7945717593 5.54653755652062
19630.9167939815 5.54663618899804
19631.0692939815 5.54674401684895
19631.074849537 5.54711610993662
19631.0977662037 5.54718988201612
19631.0977662037 5.54737434086613
19631.1640162037 5.54790474467506
19631.1741550926 5.54865424250887
19631.1816550926 5.54915138681756
19631.1867939815 5.55019999296629
19631.1874884259 5.55029498958167
19631.1912384259 5.55071656318802
19631.197349537 5.55116574547663
19631.2006828704 5.55153720387047
19631.2217939815 5.55204950461767
19631.2290162037 5.55235300569897
19631.2345717593 5.55344278775615
19631.2376273148 5.55456192459821
19631.2688773148 5.55565053406531
19631.2697106481 5.55634737487469
19631.3016550926 5.55635159841862
19631.328599537 5.55635348099147
19631.363599537 5.55689119452782
19631.5227662037 5.55706286876184
19631.5542939815 5.55746583122663
19631.5599884259 5.55748358955665
19631.569849537 5.55749183906185
19631.5762384259 5.55818207249135
19631.5795717593 5.55848483191374
19631.5833217593 5.55848828297614
19631.6234606481 5.55856101893545
19631.6881828704 5.55858807104372
19631.7541550926 5.55899971312607
19631.7569328704 5.5597662059928
19631.7591550926 5.55999898554818
19631.7620717593 5.56126560798663
19631.7641550926 5.56220929535338
19631.7763773148 5.5631638336625
19631.7812384259 5.56468058484245
19631.7841550926 5.56511003252692
19631.787349537 5.56692413708878
19631.7904050926 5.56812803046979
19631.7937384259 5.56933119157865
19631.7956828704 5.57078291967233
19631.7976273148 5.5722421716547
19631.7997106481 5.5739211732498
19631.8094328704 5.57428898147846
19631.898599537 5.57441769953396
19631.9113773148 5.57447122172778
19632.0277662037 5.57449194119954
19632.0542939815 5.57456640551002
19632.0638773148 5.57464086832089
19632.0931828704 5.57467965806051
19632.1162384259 5.5750513483698
19632.1752662037 5.57505135924932
19632.214849537 5.57505917536878
19632.2163773148 5.57524948756707
19632.2277662037 5.57548222019426
19632.2472106481 5.57565259556419
19632.3029050926 5.57666657436049
19632.3574884259 5.57672561344278
19632.3591550926 5.57762828835598
19632.3606828704 5.57850761863064
19632.3813773148 5.57852079526877
19632.5315162037 5.57898175356948
19632.7515162037 5.57940286657597
19632.9345717593 5.57979688379204
19632.9508217593 5.58025761787559
19632.9558217593 5.58030784041041
19632.9941550926 5.58070681214865
19633.0245717593 5.58113693315573
19633.127349537 5.58119588289444
19633.2604050926 5.58120303306059
19633.2891550926 5.58121083411695
19633.3384606481 5.58135467048763
19633.356099537 5.58181513650853
19633.364849537 5.58181610698749
19633.3855439815 5.58237998857112
19633.4401273148 5.58238703849151
19633.5301273148 5.58239483679972
19633.5341550926 5.58262130243208
19633.561099537 5.58330378775877
19633.6205439815 5.58335100382754
19633.6527662037 5.58389843244149
19633.754849537 5.5846188420083
19633.7962384259 5.58508823581639
19633.8027662037 5.58543284210647
19633.8076273148 5.58545852040174
19633.8081828704 5.58678358320274
19633.8087384259 5.58679629943208
19633.8205439815 5.58689764327656
19633.8783217593 5.5882034274586
19633.8804050926 5.58888422391629
19633.9016550926 5.58890506561085
19633.9016550926 5.5889177383495
19633.9016550926 5.58893128560285
19633.9016550926 5.58894549392379
19633.9016550926 5.58896022095456
19633.9016550926 5.58897140782129
19633.9016550926 5.58898784822033
19633.9016550926 5.58900606611056
19633.9016550926 5.58902133582899
19633.9016550926 5.5890265000669
19633.9016550926 5.58903664314949
19633.9016550926 5.58904341538136
19633.9016550926 5.58905095530113
19633.9016550926 5.58905902188149
19633.9016550926 5.58906785545263
19633.9016550926 5.58907810334225
19633.9016550926 5.58910138812347
19633.9092939815 5.58951173439997
19634.0192939815 5.59004197613823
19634.2041550926 5.59004278526056
19634.2201273148 5.59011574048463
19634.2745717593 5.59055314119318
19634.293599537 5.59055650763957
19634.2949884259 5.59056356893891
19634.3595717593 5.59056581465536
19634.4969328704 5.59096316137933
19634.5794328704 5.59150884560792
19634.6552662037 5.59191570541867
19634.783599537 5.59197443555426
19634.797349537 5.5923746438249
19634.8088773148 5.59277172061658
19634.8119328704 5.59307025108195
19634.9095717593 5.59346722631543
19634.9351273148 5.5935437547813
19634.9458217593 5.59354449352375
19634.9602662037 5.59365268095935
19634.9652662037 5.59365963779493
19634.9730439815 5.59388669783741
19635.0413773148 5.59389010831033
19635.0533217593 5.5938904281454
19635.102349537 5.59648838001353
19635.2701273148 5.59654699061619
19635.3449884259 5.59718437081982
19635.4037384259 5.59722783229353
19635.449849537 5.59733359723348
19635.4626273148 5.598315940837
19635.5252662037 5.59833392824377
19635.6744328704 5.59840241220537
19635.7441550926 5.59897394969305
19635.848599537 5.59965142019817
19636.1812384259 5.5996522963302
19636.2045717593 5.59974896324665
19636.2087384259 5.59993745894527
19636.2117939815 5.60007636954924
19636.2395717593 5.60017302440093
19636.3159606481 5.6001873832916
19636.356099537 5.60021950673784
19636.3606828704 5.60076291575769
19636.3674884259 5.60173119929324
19636.4626273148 5.60173894561378
19636.4706828704 5.60184263775764
19636.4720717593 5.6019011407585
19636.4791550926 5.60243011556274
19636.722349537 5.60246221468135
19636.7304050926 5.60252058028811
19636.7727662037 5.60252832487278
19636.7754050926 5.60270888631826
19636.8090162037 5.60276987615206
19636.8676273148 5.60277702887938
19636.8676273148 5.60279840559252
19636.8676273148 5.60281231222204
19636.8676273148 5.60285424453104
19636.8676273148 5.60288437078438
19636.8676273148 5.60289240315868
19636.8676273148 5.60290293036298
19636.8676273148 5.60296208213589
19636.8692939815 5.60296982590391
19636.8701273148 5.6035539685277
19636.8706828704 5.60372514437348
19636.8791550926 5.60429546827678
19636.9990162037 5.60432636345474
19637.204849537 5.60433067709823
19637.2074884259 5.60433368860867
19637.4184606481 5.60433582814446
19637.4824884259 5.60541938107076
19637.4956828704 5.60541944410844
19637.5954050926 5.60596169619069
19637.7074884259 5.60603815417883
19637.7281828704 5.60616536127951
19637.7858217593 5.60656012029963
19637.8006828704 5.60657444999308
19637.8630439815 5.60680031097345
19637.9124884259 5.60685467626845
19638.1108217593 5.6070805167313
19638.1672106481 5.60775572524384
19638.2570717593 5.60781426136957
19638.3617939815 5.60782056297135
19638.3617939815 5.60782964632287
19638.3617939815 5.60784169476026
19638.3617939815 5.60785328756524
19638.3617939815 5.60786075529425
19638.3617939815 5.60786773579317
19638.3617939815 5.60787592318462
19638.3631828704 5.6079214873404
19638.4320717593 5.60797987327932
19638.5656828704 5.60837748666065
19638.5747106481 5.60877192305247
19638.5797106481 5.60897688101345
19638.5826273148 5.60905781054405
19638.6090162037 5.60906074438628
19638.6520717593 5.60960792567099
19638.7158217593 5.60971323933513
19638.7288773148 5.60979810260943
19638.7476273148 5.60991221771997
19638.751099537 5.60991411810675
19638.784849537 5.61006617213761
19638.8055439815 5.61007452103781
19638.8141550926 5.61007633096324
19638.9906828704 5.61036147426678
19638.9942939815 5.61075510234029
19639.0187384259 5.61095553442405
19639.0995717593 5.61097234856664
19639.3906828704 5.6115134514522
19639.4117939815 5.61152889382139
19639.4162384259 5.61154632155906
19639.4255439815 5.61173403457567
19639.5634606481 5.61215322311242
19639.5819328704 5.6122105284213
19639.6174884259 5.61231575442353
19639.7109606481 5.6123856366812
19639.7155439815 5.61239077866644
19639.7401273148 5.61239850079396
19639.8169328704 5.6127976940436
19639.8319328704 5.61302421450265
19639.8470717593 5.61302835951258
19639.8802662037 5.61309856034029
19639.8984606481 5.61349232033988
19639.947349537 5.61416582045801
19640.184849537 5.614559416049
19640.258599537 5.61495295374682
19640.2865162037 5.61495529519339
19640.3047106481 5.61495663977887
19640.5356828704 5.61562973206178
19640.5597106481 5.61563710089334
19640.577349537 5.61564086737958
19640.7555439815 5.61574597139462
19640.7581828704 5.61613932942015
19640.838599537 5.61614596561772
19640.8447106481 5.61620419924893
19640.8474884259 5.61626243199149
19640.856099537 5.61630222450975
19640.8592939815 5.61637272388768
19640.8595717593 5.61638043692594
19640.8772106481 5.61650720758944
19640.9524884259 5.61651492037022
19641.0994328704 5.61705782143832
19641.2138773148 5.6182868021646
19641.3294328704 5.6184092151566
19641.3862384259 5.61880215038176
19641.4579050926 5.61902622639001
19641.4637384259 5.61941907280903
19641.4663773148 5.62008786455181
19641.4895717593 5.62139102351632
19641.5255439815 5.62172294529668
19641.5358217593 5.62182869904447
19641.5590162037 5.62184513868147
19641.5638773148 5.62188797151062
19641.6245717593 5.62228114290613
19641.6258217593 5.62242749431499
19641.6495717593 5.62250966634815
19641.6791550926 5.62298982068298
19641.747349537 5.62304791488062
19641.832349537 5.6233729125376
19641.8520717593 5.62354028586368
19641.8745717593 5.62366064098286
19641.8952662037 5.62366833595416
19641.9597106481 5.62377314108977
19641.964849537 5.62383137160113
19641.9752662037 5.62383652146962
19641.998599537 5.62422190512186
19641.999849537 5.62441642348155
19642.0308217593 5.62446742593983
19642.0342939815 5.62450477828822
19642.0541550926 5.6245495742719
19642.1774884259 5.62460764174832
19642.3574884259 5.6246153347974
19642.3590162037 5.62483973324497
19642.3672106481 5.62524556876431
19642.3747106481 5.62536346240236
19642.3812384259 5.62558780353678
19642.5631828704 5.62561630534224
19642.6627662037 5.62608674936902
19642.6640162037 5.62608935207201
19642.7604050926 5.62655861939138
19642.8354050926 5.62676880311499
19643.1540162037 5.62677983753076
19643.1838773148 5.62686189725294
19643.2015162037 5.62746181659622
19643.2022106481 5.62749366123728
19643.2720717593 5.62785364354477
19643.3366550926 5.62818583907371
19643.402349537 5.62857943299733
19643.4401273148 5.62987748441379
19643.4447106481 5.63117464143366
19643.5042939815 5.63119073046394
19643.5754050926 5.63141031238298
19643.5827662037 5.63160468575214
19643.6438773148 5.63170208931315
19643.6440162037 5.63171354940854
19643.7129050926 5.63210525456627
19643.7447106481 5.63283208995278
19643.8397106481 5.63293714470095
19643.8808217593 5.6329411394663
19643.882349537 5.63294525900158
19643.8872106481 5.63296333051422
19643.9624884259 5.6330212285093
19643.9852662037 5.63321549154049
19644.0015162037 5.6334206718735
19644.0667939815 5.63352511811896
19644.3608217593 5.63367862612329
19644.4429050926 5.63370171020741
19644.4430439815 5.63378733142943
19644.5158217593 5.63385500407399
19644.5513773148 5.63386267473279
19644.6980439815 5.63394856552222
19644.748599537 5.63402855616649
19644.7974884259 5.63402932288295
19644.8533217593 5.63425293618906
19644.8541550926 5.63454671462825
19644.8551273148 5.63481304316739
19644.8608217593 5.63513999080417
19644.8615162037 5.63549909770544
19644.8626273148 5.63579274647594
19644.8644328704 5.63610310819987
19645.0583217593 5.63611077406159
19645.061099537 5.63619781979338
19645.2779050926 5.63620303126334
19645.4101273148 5.63630738673547
19645.4127662037 5.63729250078596
19645.5637384259 5.63730477623305
19645.6279050926 5.6373103440938
19645.8006828704 5.63731293790744
19645.8799884259 5.63731999835855
19645.9359606481 5.63732108281818
19646.0165162037 5.63794656067065
19646.0430439815 5.63800262387695
19646.0601273148 5.6380059876161
19646.1499884259 5.63808772687537
19646.2867939815 5.6383040143898
19646.3188773148 5.63832430425906
19646.3891550926 5.63933074834207
19646.4476273148 5.63938852535295
19646.454849537 5.63951426117922
19646.5733217593 5.63960356951905
19646.727349537 5.6396589726277
19646.728599537 5.63995006870504
19646.7416550926 5.64011645290769
19646.7791550926 5.64012314510094
19646.7791550926 5.64013009179192
19646.7791550926 5.64013724221773
19646.7791550926 5.64014329732929
19646.7791550926 5.64015210575131
19646.7791550926 5.64016150760056
19646.7791550926 5.64017122167523
19646.7791550926 5.64017671786648
19646.7791550926 5.64018433175145
19646.7791550926 5.64019064120719
19646.7791550926 5.64020084897251
19646.7791550926 5.64020736438692
19646.7791550926 5.64022639707568
19646.7791550926 5.64026805522749
19646.7791550926 5.64027628116346
19646.7791550926 5.64028971732189
19646.7791550926 5.64030171017426
19646.7791550926 5.64031267291215
19646.7791550926 5.6403287970345
19646.7827662037 5.64040581664289
19646.8052662037 5.64041234174939
19646.8517939815 5.64047010141074
19646.8842939815 5.64059579707683
19646.9902662037 5.64065355382357
19647.0474884259 5.64134442090653
19647.0551273148 5.64187982376563
19647.0612384259 5.64241011956202
19647.1920717593 5.64251424897141
19647.4940162037 5.64273717730324
19647.5619328704 5.64275134676869
19647.5770717593 5.64276551619057
19647.6719328704 5.6427673087906
19647.7077662037 5.64276949313735
19647.8995717593 5.64280847116947
19648.0108217593 5.644086857165
19648.0604050926 5.64409450350153
19648.1709606481 5.64410005953221
19648.1795717593 5.64410561555688
19648.1855439815 5.64413728414431
19648.1962384259 5.64414284012455
19648.198599537 5.64430502534041
19648.203599537 5.64430986282465
19648.2045717593 5.64431750874142
19648.2104050926 5.64435834299467
19648.2742939815 5.64450531164454
19648.4329050926 5.64450761771532
19648.4502662037 5.644518784803
19648.4769328704 5.6445764619967
19648.5088773148 5.64463413831617
19648.518599537 5.64465438659252
19648.5763773148 5.64504333277268
19648.5966550926 5.64510100072179
19648.6105439815 5.6451813135532
19648.6872106481 5.64544613532192
19648.691099537 5.64574465861178
19648.7004050926 5.64587349623238
19648.7431828704 5.64625451355269
19648.8138773148 5.64715186842859
19648.8894328704 5.64723335187623
19648.9887384259 5.64731654277293
19649.0292939815 5.64732108530453
19649.0334606481 5.64827557632921
19649.0349884259 5.6482792037819
19649.1651273148 5.64828330440677
19649.2620717593 5.64828460513613
19649.2795717593 5.64832080777701
19649.2916550926 5.64834298684143
19649.3158217593 5.64848893782197
19649.3202662037 5.64887730112296
19649.3613773148 5.64912826579764
19649.3758217593 5.64923214852924
19649.4037384259 5.64923354442195
19649.5234606481 5.64923852793591
19649.5944328704 5.64962678547966
19649.5952662037 5.65015952641177
19649.5958217593 5.65024092646475
19649.6069328704 5.65037977390741
19649.6419328704 5.65049355038271
19649.6516550926 5.65055111448756
19649.6756828704 5.65069022671622
19649.7724884259 5.65074828143111
19649.8970717593 5.65085211032458
19649.9305439815 5.65103581564138
19650.0262384259 5.65104096777354
19650.2712384259 5.65104232811015
19650.3106828704 5.65118245869511
19650.3122106481 5.65164333183534
19650.4526273148 5.65164742869597
19650.5266550926 5.65166155866805
19650.6609606481 5.65168756085079
19650.7227662037 5.65171140954257
19650.7688773148 5.6517689527794
19650.9659606481 5.65177368382866
19650.9909606481 5.65181599656163
19651.0038773148 5.65187105796064
19651.0604050926 5.65197485069394
19651.0615162037 5.65413792511109
19651.1180439815 5.65414031040932
19651.1237384259 5.65536821126856
19651.1674884259 5.65542565814381
19651.3416550926 5.65832500660946
19651.3562384259 5.66118704700843
19651.4456828704 5.66124428439512
19651.4716550926 5.66125387483802
19651.5072106481 5.66135986800558
19651.5176273148 5.66150326135212
19651.5451273148 5.66158418033291
19651.5619328704 5.66164141145312
19651.5631828704 5.6651121337665
19651.579849537 5.66533046452662
19651.6017939815 5.66534778754479
19651.7194328704 5.66538447914884
19651.7604050926 5.66539002071005
19651.8231828704 5.6653914314817
19651.8847106481 5.6654384943968
19651.8941550926 5.66547007880761
19651.9617939815 5.6654809307453
19651.9904050926 5.66549370871539
19652.003599537 5.66602098224048
19652.0069328704 5.66602854300772
19652.0137384259 5.66701900560889
19652.0226273148 5.66820049024237
19652.0265162037 5.6694757500956
19652.0533217593 5.67072691862816
19652.0652662037 5.67177451464715
19652.0674884259 5.67215849690306
19652.0724884259 5.67359041357408
19652.0802662037 5.67483887569083
19652.1130439815 5.67494348720071
19652.1140162037 5.67654907115194
19652.122349537 5.6779792841522
19652.132349537 5.67982470174798
19652.1463773148 5.68108610224177
19652.1545717593 5.6823488595354
19652.1699884259 5.68352069281341
19652.1729050926 5.68495428684857
19652.1765162037 5.68524848214272
19652.179849537 5.68650623766776
19652.182349537 5.68738338483467
19652.1845717593 5.68804809676146
19652.2524884259 5.6880679414833
19652.2583217593 5.6882591973086
19652.5351273148 5.68846998063464
19652.7419328704 5.6885115241435
19652.9149884259 5.68879898504483
19652.9301273148 5.68896647371968
19653.0163773148 5.68899749210044
19653.0419328704 5.6890218015239
19653.043599537 5.69027720585859
19653.0697106481 5.69029876610069
19653.1640162037 5.69030350574205
19653.1956828704 5.69030399830636
19653.3452662037 5.69052174939244
19653.3756828704 5.69057429383661
19653.376099537 5.69082540742733
19653.3812384259 5.6908426209546
19653.3945717593 5.69090946748541
19653.401099537 5.69129232347947
19653.4019328704 5.69132711492142
19653.4047106481 5.69184706200176
19653.4530439815 5.6922267882068
19653.5301273148 5.69224064964141
19653.576099537 5.69233749023208
19653.7867939815 5.6923447271815
19653.8033217593 5.69320322208818
19653.8462384259 5.69334151279543
19653.8888773148 5.6933548510212
19653.921099537 5.69373434973353
19653.9256828704 5.69378900089911
19653.9520717593 5.69387946747247
19654.0815162037 5.69393585054965
19654.0831828704 5.69415268538267
19654.1055439815 5.69433751174829
19654.1242939815 5.69434895590041
19654.1330439815 5.69434988829374
19654.1372106481 5.69435082068693
19654.1812384259 5.69435962290691
19654.2613773148 5.69436083568494
19654.3738773148 5.69441721088076
19654.4383217593 5.69448774108522
19654.5367939815 5.69458938730192
19654.5556828704 5.69464519399168
19654.5765162037 5.69470144392797
19654.6315162037 5.69474897029714
19654.6374884259 5.69493004683951
19654.7115162037 5.69501727598721
19654.7172106481 5.69517367150619
19654.8067939815 5.69524421196887
19654.9509606481 5.6953869084603
19655.0094328704 5.6953871296964
19655.0131828704 5.69538900460817
19655.0945717593 5.69539437025242
19655.0962384259 5.69539924009716
19655.1802662037 5.69600717450547
19655.2505439815 5.69606352143191
19655.3884606481 5.6973032778373
19655.3905439815 5.69748312183849
19655.4163773148 5.69874191130139
19655.424849537 5.69879722849415
19655.4287384259 5.69887764107221
19655.4359606481 5.69908999148003
19655.4954050926 5.6991097060226
19655.5922106481 5.69928992334986
19655.6680439815 5.69936947286098
19655.8231828704 5.7006015346838
19655.8258217593 5.70060899983369
19655.8316550926 5.702170900592
19655.8329050926 5.70371866282557
19655.8340162037 5.70377434760793
19655.8374884259 5.70379661210692
19655.8863773148 5.70381628810863
19655.891099537 5.70419123476417
19655.8990162037 5.70427061681262
19655.942349537 5.70438861860015
19655.9455439815 5.70460514395791
19655.9466550926 5.70475511310685
19655.947349537 5.70486479357486
19655.9495717593 5.70492722021311
19655.9497106481 5.70497356294541
19655.9576273148 5.70497475343825
19656.0591550926 5.70549262103262
19656.1308217593 5.7055000346364
19656.3766550926 5.70560759032123
19656.3794328704 5.70561570310947
19656.4212384259 5.7070254716978
19656.4344328704 5.70707049826883
19656.4899884259 5.70708674622427
19656.5372106481 5.70709974107249
19656.6584606481 5.70710066937264
19656.662349537 5.70712111615707
19656.6722106481 5.70749625428269
19656.6751273148 5.70758529799587
19656.6930439815 5.70758731840386
19656.8290162037 5.70768844008456
19656.8412384259 5.70775464254412
19656.9129050926 5.70775921295004
19656.9687384259 5.70778818469356
19656.9692939815 5.70839810482873
19656.9731828704 5.70855939508766
19656.9763773148 5.70871267063062
19657.0731828704 5.7087399491967
19657.2288773148 5.70874935357345
19657.289849537 5.70881561045588
19657.3380439815 5.70884096114695
19657.3452662037 5.70889588308901
19657.3747106481 5.70903779948165
19657.3920717593 5.70907300265905
19657.4433217593 5.70938883922874
19657.4783217593 5.71003401491405
19657.5231828704 5.71013735917253
19657.5372106481 5.71091456925636
19657.5455439815 5.71129128565618
19657.7345717593 5.71133017840418
19657.8137384259 5.71134986383575
19657.8395717593 5.71147165682311
19657.8788773148 5.7116882785385
19657.9113773148 5.71169227308764
19657.9130439815 5.71169697937315
19657.9194328704 5.71175299485279
19657.9888773148 5.71179269305816
19658.0570717593 5.71180201703882
19658.0570717593 5.71181177904295
19658.0570717593 5.71181800949199
19658.0570717593 5.7118251671014
19658.0570717593 5.71183277806684
19658.0570717593 5.71184427809667
19658.0570717593 5.71185862606544
19658.0570717593 5.71187067580394
19658.0570717593 5.71187880725037
19658.0570717593 5.71188759773898
19658.0570717593 5.71190055420747
19658.0570717593 5.71191438391151
19658.0570717593 5.71192556849943
19658.0570717593 5.71193582779194
19658.142349537 5.71196816852042
19658.1519328704 5.71204283038573
19658.3562384259 5.71240961957556
19658.4602662037 5.71365061748464
19658.4915162037 5.71381727724027
19658.6352662037 5.71455857299139
19658.7609606481 5.7146239788705
19658.7666550926 5.71464246292192
19658.7666550926 5.71465588316802
19658.7666550926 5.71467234715721
19658.7666550926 5.71468974585227
19658.7666550926 5.71471085320708
19658.7666550926 5.71473320826706
19658.7666550926 5.71475698582667
19658.7666550926 5.7147828194361
19658.7666550926 5.71480282343317
19658.7666550926 5.71482038827007
19658.8565162037 5.71483229936239
19658.8713773148 5.71490597475995
19658.8805439815 5.71490700482211
19658.9108217593 5.71596838446564
19658.944849537 5.71643077250652
19659.1488773148 5.71647342279702
19659.2006828704 5.71728336792169
19659.2020717593 5.7180931879164
19659.2731828704 5.71809493702105
19659.2791550926 5.71810022363125
19659.379849537 5.71933766942766
19659.3840162037 5.72009388701452
19659.3930439815 5.7203292177945
19659.4642939815 5.72047051773717
19659.4833217593 5.7206118115075
19659.4844328704 5.72073317591033
19659.602349537 5.72076780811081
19659.7029050926 5.72088905219862
19659.707349537 5.72111460176736
19659.7666550926 5.72111713995537
19659.778599537 5.72112055784584
19659.8430439815 5.72116959781283
19659.9917939815 5.72129498449962
19660.094849537 5.7213465038369
19660.114849537 5.72136689103773
19660.1879050926 5.72136984812017
19660.2649884259 5.72142805202516
19660.2779050926 5.72143018064191
19660.3331828704 5.7218231005734
19660.3429050926 5.72184596244332
19660.3926273148 5.72222177399347
19660.4351273148 5.72318976512512
19660.4594328704 5.72328176775921
19660.4615162037 5.7232844054329
19660.4622106481 5.72431503117586
19660.5472106481 5.72451217441295
19660.5531828704 5.72485686746042
19660.6624884259 5.72503440278239
19660.6959606481 5.72512843999251
19660.7509606481 5.72523312955919
19660.7538773148 5.72527838420309
19660.7922106481 5.72537885939616
19660.7944328704 5.72543460144846
19660.8015162037 5.72547955868065
19660.8322106481 5.72550220188296
19660.8333217593 5.72552492695676
19660.8340162037 5.72554742091699
19660.8917939815 5.72556410858642
19661.0834606481 5.72557670991552
19661.0866550926 5.72564646175493
19661.0877662037 5.72571621226052
19661.0883217593 5.72578363711913
19661.0977662037 5.72585792614228
19661.1045717593 5.72593669788752
19661.1144328704 5.7260109837538
19661.1222106481 5.72615548301833
19661.1249884259 5.72717517697927
19661.1892939815 5.72722858121418
19661.1945717593 5.72742012722166
19661.1977662037 5.72753975793804
19661.297349537 5.7275443263354
19661.4133217593 5.72765185189833
19661.4319328704 5.72767083114047
19661.444849537 5.72767480522432
19661.4944328704 5.72770540670666
19661.6726273148 5.72770798458504
19661.6879050926 5.72798933728174
19661.7015162037 5.72804503191018
19661.7019328704 5.72806227596036
19661.7283217593 5.72806983031831
19661.7701273148 5.72814854217818
19661.9631828704 5.72819051826759
19662.0738773148 5.72824620994101
19662.4526273148 5.72947763689921
19662.4634606481 5.72959455246027
19662.6159606481 5.72963374494101
19662.6362384259 5.73087437400858
19662.7384606481 5.73089103061505
19662.8315162037 5.73112262337157
19662.857349537 5.73156668698921
19662.8940162037 5.73158334010277
19662.9008217593 5.73161012637177
19662.9317939815 5.73163250658298
19662.9405439815 5.73184256815912
19663.0130439815 5.73194280187727
19663.0345717593 5.73199602007187
19663.0633217593 5.7338959693129
19663.0638773148 5.7357936165851
19663.0679050926 5.73768919223377
19663.0687384259 5.73958164958608
19663.0842939815 5.73972566776718
19663.1545717593 5.7397834323891
19663.1565162037 5.73982418520074
19663.2176273148 5.739993485154
19663.2549884259 5.7400008447413
19663.2577662037 5.74003128196988
19663.3356828704 5.74013111320967
19663.3642939815 5.74049927078969
19663.4059606481 5.74087112505988
19663.409849537 5.74144873452178
19663.4137384259 5.74169598827497
19663.4352662037 5.74172103027204
19663.4492939815 5.74174049359758
19663.5149884259 5.74174221901817
19663.568599537 5.7427905876496
19663.6230439815 5.7428711766593
19663.6708217593 5.74287727582237
19663.7516550926 5.7430363267649
19663.7916550926 5.7437839982027
19663.832349537 5.74500498170219
19663.8505439815 5.74502442099594
19663.8576273148 5.74552352603441
19663.8917939815 5.74553119867934
19663.9233217593 5.74554173732549
19663.9465162037 5.7455873730866
19664.0083217593 5.74564123049597
19664.0120717593 5.7458097013048
19664.1091550926 5.74618073138824
19664.1133217593 5.74620843995301
19664.1601273148 5.7462798596958
19664.1654050926 5.74628234796891
19664.2237384259 5.74649414725879
19664.2302662037 5.74654941472692
19664.2456828704 5.74655336006493
19664.2483217593 5.74825633274848
19664.264849537 5.75094072620664
19664.2908217593 5.7524335067677
19664.2916550926 5.75391970425918
19664.2933217593 5.75539171256674
19664.3031828704 5.75602092728266
19664.3116550926 5.75602340417482
19664.326099537 5.75621061430553
19664.3267939815 5.75742281680218
19664.329849537 5.75862359665363
19664.4054050926 5.75872674248007
19664.5131828704 5.75916973979096
19664.5634606481 5.75919747492815
19664.876099537 5.75933639421474
19664.8802662037 5.76097728182557
19664.8826273148 5.76190240857873
19664.889849537 5.76207620655274
19664.9831828704 5.76217713823149
19665.0359606481 5.76267881413857
19665.041099537 5.76284856463559
19665.0437384259 5.76335023753604
19665.0516550926 5.76438123730286
19665.0527662037 5.76522268781151
19665.0890162037 5.76558867068259
19665.0906828704 5.76569171515625
19665.2609606481 5.76571650624638
19665.3004050926 5.76572282289496
19665.3792939815 5.76596731998418
19665.4397106481 5.76650050348379
19665.487349537 5.76686783920782
19665.6302662037 5.76688131644702
19665.6767939815 5.76688859817133
19665.7352662037 5.76781117943723
19665.7876273148 5.76783703064475
19665.8067939815 5.76791644155339
19665.9630439815 5.76795672444442
19665.9799884259 5.76801147657981
19666.0181828704 5.7680844380335
19666.0315162037 5.76813918828629
19666.1034606481 5.76816219488444
19666.1091550926 5.76817225525803
19666.1091550926 5.76818446516494
19666.1091550926 5.76819772655912
19666.1091550926 5.7682122980787
19666.1091550926 5.76822807568391
19666.1091550926 5.76823153731307
19666.1679050926 5.76895052357442
19666.2030439815 5.76895443335149
19666.2612384259 5.76969238608136
19666.274849537 5.76987261306598
19666.3919328704 5.77058843153897
19666.5119328704 5.77072347768487
19666.5199884259 5.77074930821947
19666.5199884259 5.77077337604014
19666.5199884259 5.77079610373536
19666.5199884259 5.77081410027802
19666.5199884259 5.77083308143806
19666.5199884259 5.77086098274991
19666.5199884259 5.77087686075702
19666.5199884259 5.77089799795892
19666.5199884259 5.7709127533111
19666.5565162037 5.77092216252499
19666.5587384259 5.770928458807
19666.594849537 5.77102699843835
19666.6322106481 5.77124784449359
19666.6367939815 5.77140508001896
19666.6458217593 5.77159026720453
19666.7755439815 5.77164042810235
19666.7772106481 5.77200774002641
19666.7805439815 5.77208440933016
19666.7849884259 5.77211961469046
19666.8215162037 5.77217429152324
19666.8566550926 5.77268488421268
19666.8888773148 5.77273955063454
19666.8890162037 5.77276423118786
19666.9052662037 5.77285938370407
19666.9991550926 5.77286921570002
19667.0109606481 5.77293332691792
19667.0572106481 5.77298798968584
19667.1131828704 5.7733828331237
19667.1549884259 5.773399433051
19667.1954050926 5.77402362624973
19667.1965162037 5.77542895825487
19667.1980439815 5.77842662942937
19667.2654050926 5.78141576650583
19667.2874884259 5.78219154697163
19667.4166550926 5.78221746635651
19667.4376273148 5.78229910363765
19667.474849537 5.78250853479895
19667.4854050926 5.78253208695366
19667.4854050926 5.78256289487447
19667.4854050926 5.78259138372717
19667.4854050926 5.78262654710962
19667.4854050926 5.78265492363166
19667.4854050926 5.78268768080569
19667.4881828704 5.7826953821899
19667.4881828704 5.78275940328441
19667.4881828704 5.78281124731143
19667.4881828704 5.78285285897173
19667.4908217593 5.78291900235789
19667.4908217593 5.78300604259609
19667.4915162037 5.78322513489104
19667.5042939815 5.78343458731855
19667.5106828704 5.78480181037788
19667.5231828704 5.78523216264256
19667.5319328704 5.78526710623296
19667.654849537 5.78803648779935
19667.7565162037 5.78964774174457
19667.8070717593 5.78969563791474
19667.9122106481 5.78980711945379
19667.9584606481 5.79044759596578
19668.2277662037 5.79046051578476
19668.2806828704 5.79056982210146
19668.3076273148 5.79235365620276
19668.3208217593 5.792407165389
19668.5127662037 5.79260827415548
19668.5544328704 5.79263342189735
19668.5854050926 5.79265504234079
19668.7187384259 5.79273274867988
19668.7280439815 5.79456814099865
19668.7338773148 5.79589746380733
19668.8276273148 5.79772604130139
19668.9065162037 5.798028722762
19668.9297106481 5.79810012136914
19668.9759606481 5.80003094384843
19669.4051273148 5.80003906757718
19669.5163773148 5.80105308001232
19669.5927662037 5.80197396303285
19669.653599537 5.80214073048579
19669.6667939815 5.80231801887462
19669.6806828704 5.80431042426553
19669.6866550926 5.8045337308074
19669.692349537 5.8052995176915
19669.7001273148 5.80565072590964
19669.704849537 5.80588668581844
19669.7077662037 5.80624634383594
19669.716099537 5.80673884704296
19669.7401273148 5.80683345979824
19669.7729050926 5.80700306606527
19669.9259606481 5.80720954255848
19669.9502662037 5.80744886240457
19670.0474884259 5.80772497740382
19670.0566550926 5.80897867559991
19670.176099537 5.80911632968073
19670.1791550926 5.80918831097429
19670.2167939815 5.80936022255126
19670.2199884259 5.80947204000745
19670.2238773148 5.80964393590514
19670.2254050926 5.80981582215817
19670.2269328704 5.80998300395749
19670.2615162037 5.8100689391934
19670.4356828704 5.81007010414625
19670.4708217593 5.81023131251875
19670.5147106481 5.81023845059442
19670.5566550926 5.81024558865968
19670.7294328704 5.81039381562214
19670.8020717593 5.81198386887538
19670.8045717593 5.8119910015062
19670.8062384259 5.81204024883961
19670.879849537 5.81237328601077
19670.9659606481 5.81246977202372
19671.1076273148 5.81308033641414
19671.1341550926 5.8131292888154
19671.156099537 5.81317683708879
19671.1940162037 5.81327976501032
19671.3402662037 5.81363485880681
19671.3795717593 5.81367417375144
19671.4088773148 5.81627976240103
19671.4438773148 5.81688630749168
19671.4624884259 5.81714035637273
19671.4742939815 5.81829176629356
19671.5019328704 5.81849714281598
19671.5216550926 5.82068673324796
19671.7587384259 5.82082208583935
19671.8430439815 5.82087291107453
19672.0126273148 5.82175808679755
19672.0233217593 5.82177408013766
19672.0280439815 5.82178262564503
19672.0315162037 5.82179280911109
19672.0341550926 5.8217968699621
19672.1842939815 5.82273800092829
19672.207349537 5.82309469788365
19672.2552662037 5.82310157183187
19672.2605439815 5.82490222687242
19672.3283217593 5.8255126811584
19672.3412384259 5.82598636982352
19672.3412384259 5.82614778064861
19672.347349537 5.82635238184259
19672.3622106481 5.82636834584376
19672.4037384259 5.82638384816806
19672.4145717593 5.82651449694092
19672.4527662037 5.82656799437995
19672.6326273148 5.82661919390767
19672.8077662037 5.82724305008833
19672.8304050926 5.82813098244941
19672.8794328704 5.82930417913171
19672.8840162037 5.83054253755239
19672.9099884259 5.83054634049189
19672.9376273148 5.83076473158034
19672.9659606481 5.83078066876435
19673.0137384259 5.83092613374063
19673.0216550926 5.83128706436207
19673.033599537 5.83131186973912
19673.033599537 5.83134089048062
19673.033599537 5.83137349649932
19673.033599537 5.83140569004155
19673.0738773148 5.83256669207065
19673.1152662037 5.83278103499125
19673.3116550926 5.83279618598369
19673.3379050926 5.83358788914327
19673.4649884259 5.83359161973765
19673.5062384259 5.83436514599519
19673.549849537 5.83439433159978
19673.5617939815 5.83443441314746
19673.5617939815 5.83447859378212
19673.5617939815 5.83449548806177
19673.5617939815 5.83453242735693
19673.5617939815 5.83456408362417
19673.6733217593 5.83491487727651
19673.7895717593 5.83546926116335
19673.8116550926 5.83562146987254
19673.8545717593 5.83651866980168
19673.8672106481 5.83666683445481
19673.8972106481 5.83845306735716
19673.9129050926 5.83960968792685
19674.0052662037 5.83964575988946
19674.064849537 5.83999972272873
19674.0734606481 5.84035363740258
19674.1020717593 5.84035742676626
19674.1533217593 5.840393490159
19674.1552662037 5.84052466352074
19674.1945717593 5.84057760701532
19674.2019328704 5.84314241224923
19674.228599537 5.8436807330801
19674.3688773148 5.84389998011666
19674.3976273148 5.84408283841927
19674.4019328704 5.84420523604517
19674.4459606481 5.84431817730498
19674.4690162037 5.84459526798545
19674.5155439815 5.84463652888213
19674.6117939815 5.84465440017726
19674.7738773148 5.84557801882324
19674.8097106481 5.84568020729526
19674.8824884259 5.84602831544502
19674.9466550926 5.84603047725528
19674.9667939815 5.84732902843975
19674.9695717593 5.84813601989289
19675.0295717593 5.84814571651139
19675.0459606481 5.84929590100504
19675.1701273148 5.85017722929233
19675.2030439815 5.85098306975186
19675.2404050926 5.85169412678438
19675.2919328704 5.85229257020087
19675.2933217593 5.85299805151299
19675.2966550926 5.85322301126571
19675.3402662037 5.85323002379836
19675.3449884259 5.85323703632094
19675.347349537 5.85396363913777
19675.3534606481 5.8544318942656
19675.3592939815 5.85557834614472
19675.3608217593 5.85692271676289
19675.3759606481 5.85827135021479
19675.3790162037 5.85961885882957
19675.5034606481 5.85974650743436
19675.526099537 5.85974814998593
19675.6215162037 5.85980579655352
19675.8720717593 5.8600956051017
19675.9006828704 5.86167412663901
19675.934849537 5.86195985842449
19675.9363773148 5.86202972131523
19675.9379050926 5.86206641268368
19675.9417939815 5.86207463208906
19675.9513773148 5.86214449278572
19675.9537384259 5.86221435211413
19675.9995717593 5.86228421007436
19676.0712384259 5.86230267709905
19676.0867939815 5.86231841119003
19676.0877662037 5.86260178610908
19676.1891550926 5.86260775056155
19676.2105439815 5.86301487594791
19676.3133217593 5.86323229177259
19676.3576273148 5.86328460791782
19676.3820717593 5.86328498922925
19676.4042939815 5.86344964379753
19676.4077662037 5.86371137368146
19676.4230439815 5.86375924970469
19676.4391550926 5.86448110280632
19676.4862384259 5.86450734040534
19676.4913773148 5.86528010713853
19676.6380439815 5.86555479893651
19676.8206828704 5.86562245490626
19676.9183217593 5.86573908427605
19676.9697106481 5.8662135015214
19676.9702662037 5.86624918069743
19676.9897106481 5.86657379053189
19676.9904050926 5.86726965965267
19677.0709606481 5.86868563056059
19677.1377662037 5.87022172601625
19677.2838773148 5.87042236106829
19677.4540162037 5.8704782454108
19677.6791550926 5.87051577418959
19677.8392939815 5.87127488764893
19678.0515162037 5.87130694501487
19678.1183217593 5.87153568239687
19678.1547106481 5.87153787052302
19678.2412384259 5.87158102402791
19678.3365162037 5.87178155608756
19678.3367939815 5.87352967647274
19678.5002662037 5.873693775316
19678.5516550926 5.87369480658713
19678.671099537 5.87397757797422
19678.7127662037 5.8739959619715
19678.7612384259 5.87407789661945
19678.7787384259 5.87494818131521
19678.793599537 5.87615580832575
19678.8781828704 5.87627677691723
19678.8905439815 5.87842783091682
19679.1509606481 5.87947859791015
19679.2272106481 5.87948122029839
19679.363599537 5.87995759763017
19679.4188773148 5.87997943413426
19679.421099537 5.88171828747342
19679.5955439815 5.88184694912889
19679.6222106481 5.88188617034361
19679.6240162037 5.88197820027208
19679.7195717593 5.88203490936275
19679.7242939815 5.88223440366354
19679.742349537 5.88293541944514
19679.744849537 5.8836299092352
19679.7479050926 5.88431978480635
19679.7504050926 5.8843483677252
19679.7522106481 5.8850345232772
19679.8212384259 5.88504144749818
19679.9384606481 5.88524392697682
19680.0252662037 5.88651430512741
19680.0967939815 5.88652674331245
19680.0987384259 5.88671243382032
19680.2066550926 5.88704740768498
19680.2183217593 5.88819195156321
19680.3670717593 5.88828136240427
19680.4970717593 5.88836677446424
19680.5058217593 5.88857216751832
19680.5394328704 5.88857500213534
19680.5490162037 5.88859327400314
19680.719849537 5.88860018906456
19680.7459606481 5.88901906531287
19680.7626273148 5.88902278241962
19680.7869328704 5.88906278832907
19680.8754050926 5.88940859447851
19680.8765162037 5.88978106139466
19680.8804050926 5.89111490244985
19680.9455439815 5.89113864354619
19680.9455439815 5.89115500890375
19680.9455439815 5.89117564117363
19680.9494328704 5.89120325450772
19680.9494328704 5.89123267044796
19680.9494328704 5.89126600550886
19680.9494328704 5.89127847853211
19680.9494328704 5.89130938070176
19680.9494328704 5.89134547329601
19680.9722106481 5.89138172774218
19680.9762384259 5.89196950535644
19680.9906828704 5.89316568976589
19681.009849537 5.89318499094438
19681.1633217593 5.89323676675583
19681.3074884259 5.89331136277198
19681.4694328704 5.89340160108883
19681.5129050926 5.89362791354469
19681.5266550926 5.89382965873294
19681.6994328704 5.89388142458919
19681.8181828704 5.89392845463541
19681.9029050926 5.89398231199305
19681.9642939815 5.89418082056165
19682.0663773148 5.89421457659875
19682.0904050926 5.8949344638317
19682.1433217593 5.89506500728885
19682.1522106481 5.89627342797413
19682.2952662037 5.89649546868592
19682.307349537 5.89660759561451
19682.3199884259 5.8966420780224
19682.3527662037 5.89691673491225
19682.4866550926 5.89696844105873
19682.5449884259 5.8970288492728
19682.5544328704 5.89740052542414
19682.5752662037 5.8983434703553
19682.5842939815 5.89996891150795
19682.6441550926 5.9005534069903
19682.7195717593 5.90068363197749
19682.7488773148 5.9007502932587
19682.8383217593 5.90245502278094
19682.9620717593 5.9027007122409
19683.0419328704 5.90276096479975
19683.0566550926 5.90323096153249
19683.067349537 5.90325933292321
19683.0756828704 5.90326524615896
19683.0979050926 5.90326722342178
19683.1040162037 5.90385075027479
19683.126099537 5.90463490300512
19683.1681828704 5.90579086810173
19683.2034606481 5.90750271791487
19683.2799884259 5.90759140313301
19683.2979050926 5.90768398756341
19683.3077662037 5.90769822710639
19683.3280439815 5.90914154632548
19683.3552662037 5.909266106858
19683.358599537 5.90944705069722
19683.3612384259 5.90953955847786
19683.4095717593 5.90973666092457
19683.4470717593 5.90974351926359
19683.4995717593 5.90979493672678
19683.6665162037 5.9098076197956
19683.6687384259 5.90982030282881
19683.8004050926 5.90983596861364
19683.8605439815 5.9098662140552
19683.8894328704 5.91006644320025
19683.9340162037 5.91007065618869
19683.9470717593 5.91055928497427
19684.0054050926 5.91055972599334
19684.0126273148 5.91056206336627
19684.0790162037 5.9109051708918
19684.1024884259 5.91090828367916
19684.1666550926 5.91091301771871
19684.1716550926 5.91092569641945
19684.1742939815 5.91161074803497
19684.188599537 5.91292824243118
19684.1990162037 5.91327025068625
19684.2352662037 5.91337826930592
19684.2720717593 5.91351308874726
19684.2812384259 5.91356443257552
19684.324849537 5.91382483246729
19684.3859606481 5.91411164498676
19684.4134606481 5.91418050511655
19684.4906828704 5.91507022995626
19684.4926273148 5.91602287285711
19684.5667939815 5.91603513822468
19684.589849537 5.91798854437872
19684.6524884259 5.91799015077454
19684.6538773148 5.91813963016324
19684.656099537 5.91818193061374
19684.7155439815 5.91851717748375
19684.7177662037 5.91885211247183
19684.7195717593 5.91918700408607
19684.7655439815 5.91922001308297
19685.0004050926 5.91984513763974
19685.0306828704 5.91986919907749
19685.2341550926 5.91990512982586
19685.2980439815 5.92049518613836
19685.3266550926 5.92060540759508
19685.4195717593 5.92107258735949
19685.476099537 5.92128515772876
19685.6101273148 5.92144867760756
19685.6402662037 5.92226697751568
19685.6474884259 5.92244283763415
19685.7599884259 5.92320966952366
19685.7647106481 5.92579906415024
19685.7813773148 5.92716709520986
19685.8452662037 5.92750920371073
19685.898599537 5.92808532813226
19685.9442939815 5.92814908409277
19685.9459606481 5.92821491372649
19685.9552662037 5.92916141143503
19686.0381828704 5.92920487779496
19686.0399884259 5.92925299865972
19686.0708217593 5.92925517153665
19686.111099537 5.92943504526242
19686.1262384259 5.92944757379361
19686.1676273148 5.92949853381057
19686.1994328704 5.92952657898017
19686.2542939815 5.92966522950083
19686.2970717593 5.92967202954938
19686.3004050926 5.93008317752528
19686.3179050926 5.93075955012069
19686.4004050926 5.93076124386368
19686.4369328704 5.93106234411654
19686.4845717593 5.93118907530243
19686.4967939815 5.93123521587604
19686.617349537 5.93166999198455
19686.6451273148 5.93179836983376
19686.647349537 5.93192223891535
19686.6822106481 5.93192654277817
19686.6872106481 5.93196223919521
19686.698599537 5.93202868982725
19686.7681828704 5.93215705346095
19686.7695717593 5.93218507459465
19686.7722106481 5.93225307413033
19686.9349884259 5.93225481531674
19686.9813773148 5.93228283574208
19686.9856828704 5.93231293041205
19687.0120717593 5.9324020742014
19687.0429050926 5.93249363987466
19687.1602662037 5.93258596998806
19687.1749884259 5.93392463941818
19687.3334606481 5.93410997494711
19687.4151273148 5.93423822598399
19687.5434606481 5.93429297799911
19687.792349537 5.93497165664409
19687.8008217593 5.93665235008539
19688.0717939815 5.93684296123417
19688.1784606481 5.93814098424299
19688.1974884259 5.93832675124726
19688.2291550926 5.93833039581909
19688.238599537 5.93834909665123
19688.3901273148 5.93853094106074
19688.4319328704 5.93866940755937
19688.444849537 5.93880335508206
19688.5179050926 5.93883811538486
19688.568599537 5.93941115612735
19688.587349537 5.93950244117977
19688.8740162037 5.93959372375515
19688.8802662037 5.93975664694404
19688.9029050926 5.93995101962227
19688.929849537 5.93999067489834
19688.9727662037 5.94079463407629
19689.0256828704 5.94113338113403
19689.0402662037 5.94115213317674
19689.0402662037 5.94115413917043
19689.0402662037 5.94117469821884
19689.0402662037 5.94119693510175
19689.0402662037 5.94121083311339
19689.0402662037 5.94122840887683
19689.0402662037 5.94125176516674
19689.0444328704 5.94134299045612
19689.0513773148 5.94137176324297
19689.0513773148 5.94139881728035
19689.0513773148 5.9414304893281
19689.0513773148 5.94146062790691
19689.0513773148 5.94148404317388
19689.0513773148 5.94151029169337
19689.0538773148 5.94154748244439
19689.0538773148 5.94158367533983
19689.0538773148 5.94162231701506
19689.0538773148 5.94164118689657
19689.0538773148 5.94167282422464
19689.1370717593 5.94237191552158
19689.1444328704 5.94264873267313
19689.2220717593 5.94322083550318
19689.2381828704 5.94368163418779
19689.2413773148 5.94512383364105
19689.244849537 5.94536563679036
19689.293599537 5.94545587344912
19689.3004050926 5.94591158624133
19689.3647106481 5.94601726130198
19689.3751273148 5.94669984625659
19689.3805439815 5.94703641780185
19689.4006828704 5.94754107777443
19689.4216550926 5.94821618936685
19689.5265162037 5.94824866882419
19689.5519328704 5.94870660682506
19689.6042939815 5.94900198526501
19689.6108217593 5.94945649804807
19689.6327662037 5.94951616805744
19689.6502662037 5.94952075924197
19689.6513773148 5.94953324289817
19689.6542939815 5.94981672803318
19689.6830439815 5.95027157660446
19689.7184606481 5.95068750364029
19689.7722106481 5.95169404226554
19689.7833217593 5.95215308980536
19689.7908217593 5.95265758548718
19689.8794328704 5.95269391261074
19690.0052662037 5.95314095851032
19690.0259606481 5.9533658058687
19690.0330439815 5.9534163056749
19690.0437384259 5.95353221278417
19690.0588773148 5.95353895578267
19690.0595717593 5.95485006061381
19690.1056828704 5.95538805641193
19690.1245717593 5.95554463411783
19690.1580439815 5.95554825755438
19690.189849537 5.9556676298254
19690.2562384259 5.95675247140734
19690.3115162037 5.9575156140489
19690.5638773148 5.9577063467662
19690.6341550926 5.95875943572975
19690.7933217593 5.95877187648502
19690.8134606481 5.95953424364509
19690.8256828704 5.95953732293864
19690.829849537 5.95954405026501
19690.948599537 5.95964325236021
19691.0008217593 5.95970452393587
19691.0017939815 5.96027208805571
19691.0166550926 5.96120336280005
19691.0556828704 5.96166040199568
19691.1026273148 5.9624919757976
19691.1644328704 5.96261874806794
19691.1933217593 5.9629671881722
19691.1956828704 5.96342387420914
19691.1990162037 5.96361636013234
19691.2180439815 5.9640495706686
19691.2322106481 5.96570123891842
19691.2379050926 5.9659531541204
19691.2427662037 5.96627901886705
19691.2434606481 5.96661268764882
19691.3162384259 5.96661461881951
19691.3180439815 5.96746842773669
19691.3380439815 5.96813436755059
19691.3497106481 5.9681546277818
19691.6624884259 5.96833043105823
19691.6783217593 5.96838488027577
19691.7006828704 5.96849359944374
19691.7055439815 5.96874608940756
19691.7276273148 5.96920154026301
19691.7390162037 5.96925865890914
19691.7669328704 5.96959191498568
19691.8072106481 5.97004720680171
19691.8269328704 5.97022342655402
19691.9120717593 5.97060469777947
19691.9358217593 5.9710597990575
19691.9615162037 5.97197017650402
19691.9620717593 5.97199557293801
19691.9958217593 5.9720039431
19692.0081828704 5.97245875297785
19692.0140162037 5.97410205873725
19692.0474884259 5.9744354672296
19692.0545717593 5.97446402755643
19692.0545717593 5.97449668306873
19692.0545717593 5.97452597830477
19692.0545717593 5.97455326761835
19692.0545717593 5.97457873796249
19692.0545717593 5.97460061893647
19692.106099537 5.97526666749814
19692.1140162037 5.97572073361991
19692.1204050926 5.97575471352254
19692.1204050926 5.97579465491471
19692.1204050926 5.97583698959915
19692.1204050926 5.97587715642203
19692.1440162037 5.97623498687534
19692.1470717593 5.97656554629746
19692.1606828704 5.97701937215356
19692.1676273148 5.97735083776172
19692.2419328704 5.97739981855615
19692.2419328704 5.97742753965403
19692.2419328704 5.97745949576292
19692.2419328704 5.97750626323683
19692.2638773148 5.97761459016169
19692.3033217593 5.97765591076195
19692.3283217593 5.97782403757563
19692.3522106481 5.97783242212509
19692.3890162037 5.97814496664313
19692.4119328704 5.97870766004195
19692.4295717593 5.9790920182711
19692.4344328704 5.97909809992406
19692.4419328704 5.97928932748235
19692.4465162037 5.97931496565657
19692.4472106481 5.98045524795643
19692.4533217593 5.98056344905623
19692.4699884259 5.98060009080223
19692.4784606481 5.98094148113579
19692.4845717593 5.98102939945582
19692.4983217593 5.98146037433309
19692.5204050926 5.98147748986592
19692.534849537 5.98196246853698
19692.5355439815 5.98241524218842
19692.5676273148 5.98253781453512
19692.5919328704 5.98271313836489
19692.6155439815 5.98316577378897
19692.6601273148 5.98321356511306
19692.7684606481 5.98366610588034
19692.7742939815 5.98372579045311
19692.8524884259 5.98410967231512
19692.9287384259 5.9843005214954
19692.9287384259 5.98430516847144
19693.0097106481 5.98485169811653
19693.1247106481 5.98485361761303
19693.2237384259 5.98495804148314
19693.2401273148 5.98500793221167
19693.2474884259 5.98598909809322
19693.2856828704 5.9861290034286
19693.3115162037 5.98617887059249
19693.3147106481 5.98660925915247
19693.3913773148 5.9867136105898
19693.4237384259 5.98778100135058
19693.7388773148 5.98811239011925
19693.8454050926 5.98889905719141
19693.9115162037 5.9889254063546
19694.0329050926 5.9890149373697
19694.1234606481 5.99044672568193
19694.1420717593 5.99044800346897
19694.2063773148 5.99117504480396
19694.2790162037 5.99135938429682
19694.2965162037 5.99273498406389
19694.6030439815 5.9927909090202
19694.6869328704 5.99283847150131
19694.6988773148 5.9929588389854
19694.7187384259 5.99306463494049
19694.8045717593 5.99311435634148
19694.8895717593 5.99438204180143
19694.9281828704 5.99471160233152
19694.9502662037 5.99472832224076
19695.081099537 5.99604471911748
19695.0820717593 5.9962497144284
19695.1417939815 5.99626711875343
19695.1597106481 5.99636421819648
19695.2222106481 5.99644567077112
19695.3708217593 5.99710364294639
19695.4029050926 5.99731808603959
19695.5701273148 5.99795630321852
19695.6488773148 5.99805328352664
19695.651099537 5.99808060911376
19695.6684606481 5.99823882709736
19695.7231828704 5.99860858703045
19695.7620717593 5.99868348203563
19695.7691550926 5.99880838535115
19695.912349537 5.99883542008527
19695.9151273148 5.9988506513311
19695.9824884259 5.99892064691578
19695.9844328704 5.99899064109488
19695.9855439815 5.99906063386842
19695.9863773148 5.99913062523646
19696.0422106481 5.99925032831786
19696.1391550926 5.99935663263608
19696.1654050926 5.99954006106242
19696.2601273148 6.00001083917613
19696.3762384259 6.00056776806245
19696.4338773148 6.00135481011504
19696.4737384259 6.00154424608156
19696.5270717593 6.00158814550922
19696.6484606481 6.00181741034492
19696.9619328704 6.00283707842758
19696.993599537 6.00482410195636
19697.0055439815 6.00487230476928
19697.0067939815 6.00505089853405
19697.1124884259 6.00509289728348
19697.1372106481 6.00640134867246
19697.182349537 6.00653237664413
19697.3163773148 6.00718804323369
19697.3429050926 6.00737691820287
19697.3547106481 6.00749754732067
19697.4433217593 6.00773133076354
19697.5033217593 6.00847527996553
19697.6884606481 6.00851938151218
19697.7404050926 6.00887037456172
19697.7670717593 6.00893633793188
19697.8658217593 6.00897903231652
19697.9730439815 6.00930637067889
19698.077349537 6.00951618222665
19698.144849537 6.00961956195789
19698.1508217593 6.00970374732224
19698.1547106481 6.00976107600114
19698.3374884259 6.00988149801785
19698.3592939815 6.01025251923427
19698.4181828704 6.01035222130388
19698.4416550926 6.01140585925207
19698.5826273148 6.0117281396747
19698.6240162037 6.01180716551659
19698.6319328704 6.01196318368024
19698.6933217593 6.01236659480482
19698.7245717593 6.01340930288886
19698.7280439815 6.01396253191474
19698.821099537 6.01409714918044
19698.8980439815 6.01426346195261
19698.9133217593 6.01443639463577
19699.0240162037 6.01464104083095
19699.2005439815 6.01467301995295
19699.2005439815 6.01470049185894
19699.2005439815 6.01472907183132
19699.2005439815 6.01473585827122
19699.2005439815 6.01476080988278
19699.2005439815 6.01478704591332
19699.2005439815 6.01480564360157
19699.2104050926 6.01484598890242
19699.2104050926 6.01488099713512
19699.2104050926 6.01491922689917
19699.2104050926 6.01495990844262
19699.2141550926 6.01500072621711
19699.2141550926 6.01501214350336
19699.2141550926 6.01505980788131
19699.2141550926 6.01511112863222
19699.3877662037 6.01584457988139
19699.4956828704 6.01624759219297
19699.5602662037 6.01626994392485
19699.641099537 6.01627311575641
19699.6466550926 6.01649105587065
19699.6934606481 6.01722791125473
19699.7113773148 6.01725967074197
19699.7538773148 6.01727184329271
19699.7767939815 6.0177149789979
19699.8565162037 6.01775997630538
19699.9974884259 6.01812082540698
19700.2126273148 6.01839043113005
19700.5155439815 6.01843541845388
19700.5170717593 6.01875658454065
19700.7015162037 6.01914351937592
19700.7137384259 6.01915350923671
19700.7206828704 6.01954038124836
19700.7555439815 6.0199271916949
19700.7881828704 6.01994230343795
19700.8172106481 6.02149428286963
19700.833599537 6.02165941302137
19700.9470717593 6.02166598872144
19701.0247106481 6.02311310870631
19701.1509606481 6.02327280237609
19701.2694328704 6.02329649018608
19701.598599537 6.02335385602588
19701.6040162037 6.02339874519362
19701.6224884259 6.02444505007915
19701.6601273148 6.02547768971834
19701.6747106481 6.0257924272224
19701.6988773148 6.02765437641252
19701.7416550926 6.02765592630915
19701.758599537 6.02872742776205
19701.7631828704 6.02884167509289
19701.7987384259 6.02896494248667
19701.8006828704 6.02901890263424
19701.8956828704 6.02936945061475
19701.9154050926 6.02937242710627
19701.994849537 6.02937898018787
19702.0006828704 6.02939114343591
19702.0091550926 6.02947950527204
19702.0181828704 6.02980546410247
19702.1520717593 6.02981142927714
19702.1588773148 6.02997560203897
19702.189849537 6.03030220346925
19702.2649884259 6.03224856182211
19702.2676273148 6.03319014932974
19702.2992939815 6.03321281612844
19702.3527662037 6.03336178557235
19702.3572106481 6.0333683555905
19702.4166550926 6.03341765549785
19702.4576273148 6.03345543245226
19702.5069328704 6.03362677611329
19702.5687384259 6.03366796897226
19702.6844328704 6.03371684791022
19702.796099537 6.03382282359766
19702.8099884259 6.0338497491318
19702.8301273148 6.03474570798311
19702.8522106481 6.03539090964114
19702.8717939815 6.03571481936546
19702.9347106481 6.03576365996394
19702.9819328704 6.03582110194187
19702.9834606481 6.03604969385587
19703.018599537 6.03605257711593
19703.0367939815 6.03636055583945
19703.0590162037 6.03661510483704
19703.3456828704 6.03661712355533
19703.4009606481 6.0367560113847
19703.5116550926 6.03686234619861
19703.6058217593 6.03686617041714
19703.7255439815 6.03880431213608
19703.7776273148 6.03899944355554
19703.8233217593 6.03910030599324
19703.8529050926 6.03999360355394
19703.9255439815 6.04003726171972
19703.9320717593 6.04011967278509
19703.9591550926 6.04017000999922
19704.1420717593 6.04101980783044
19704.6817939815 6.04218248894371
19704.7099884259 6.04291441589763
19704.7319328704 6.04310770920919
19704.8013773148 6.04340621231841
19704.8534606481 6.04479391514518
19704.854849537 6.04592030442573
19704.9031828704 6.04604259543432
19704.9134606481 6.04732179745758
19704.9376273148 6.04733898981845
19704.951099537 6.04779941878535
19704.9626273148 6.04886517039338
19704.9905439815 6.04888693377243
19705.0615162037 6.04912768943829
19705.1341550926 6.04967088425927
19705.1931828704 6.04972506202107
19705.2392939815 6.04975197734352
19705.2392939815 6.04978268733635
19705.2392939815 6.04980095679852
19705.2392939815 6.04982216502048
19705.2392939815 6.04984501994754
19705.2392939815 6.04986948543366
19705.2392939815 6.04988825005943
19705.2476273148 6.05012746074453
19705.2613773148 6.05019974393684
19705.2869328704 6.05028369072091
19705.333599537 6.05041598935991
19705.3642939815 6.05074931090109
19705.3758217593 6.05076895095663
19705.3908217593 6.05080705388083
19705.3908217593 6.05085023098686
19705.3908217593 6.0508841641564
19705.3908217593 6.05091946636313
19705.3908217593 6.05092115662629
19705.4076273148 6.05096111396184
19705.4076273148 6.05101119161024
19705.4076273148 6.05106626623955
19705.4402662037 6.05112086255746
19705.5401273148 6.05217335972223
19705.5415162037 6.05247188753719
19705.6117939815 6.05278624604266
19705.6995717593 6.05362712091075
19705.721099537 6.0537174321528
19705.8765162037 6.05402087430009
19705.9169328704 6.05434279879277
19706.0359606481 6.0546639359645
19706.1770717593 6.0547492570197
19706.2154050926 6.05494078704752
19706.2338773148 6.05506330168899
19706.3641550926 6.05507528508977
19706.4522106481 6.05556951205682
19706.5320717593 6.05581820163811
19706.5412384259 6.0558448877106
19706.6749884259 6.05616807143928
19706.7431828704 6.05640447296851
19706.7981828704 6.05642747732043
19706.9949884259 6.05745448910326
19707.0037384259 6.0584808963789
19707.1058217593 6.05950669974769
19707.1483217593 6.06004827959577
19707.2491550926 6.06028975225197
19707.2574884259 6.06029622522777
19707.261099537 6.06061638787315
19707.4391550926 6.06115770389597
19707.4429050926 6.06116417501715
19707.4580439815 6.06141555503295
19707.517349537 6.0624959607823
19707.523599537 6.06268081954012
19707.5391550926 6.06276755501826
19708.0206828704 6.06283175631025
19708.0258217593 6.06295320224474
19708.1180439815 6.06295908983311
19708.2469328704 6.06311320251454
19708.248599537 6.0633279133635
19708.2617939815 6.0633763047062
19708.3576273148 6.06382706021937
19708.476099537 6.06395535242529
19708.4824884259 6.0639994144805
19708.609849537 6.06453890110845
19708.7441550926 6.06535924879239
19708.7747106481 6.06541376682557
19708.8005439815 6.06542945170481
19708.9054050926 6.06567093190504
19708.9499884259 6.06569519657532
19709.0292939815 6.06608407176541
19709.0316550926 6.06647070713662
19709.0366550926 6.06655750419399
19709.107349537 6.06664411756806
19709.1837384259 6.06665761241693
19709.1852662037 6.0668562557116
19709.192349537 6.06699066501539
19709.2441550926 6.06711192429283
19709.3788773148 6.06715144695572
19709.4249884259 6.06728016969586
19709.4380439815 6.06803604871751
19709.7163773148 6.06824949097556
19709.7291550926 6.06843334883716
19709.7784606481 6.06915078410436
19710.1533217593 6.07071565615402
19710.447349537 6.07072887376141
19710.481099537 6.07079087966976
19710.5869328704 6.07136424940405
19710.5931828704 6.07154728395613
19710.6534606481 6.07226538983781
19710.7683217593 6.07258294819952
19710.8352662037 6.07344368069716
19710.9188773148 6.074288931112
19711.0092939815 6.07462722819479
19711.0258217593 6.07474539694667
19711.2179050926 6.0749427455011
19711.306099537 6.07501783574211
19711.574849537 6.07506833292926
19711.6149884259 6.07714616769999
19711.8051273148 6.07726671070977
19711.8470717593 6.07731455459256
19711.8627662037 6.07918986352209
19711.8899884259 6.08053298817785
19711.8981828704 6.08188482738658
19711.9517939815 6.08197426787266
19711.9608217593 6.08322181932958
19711.978599537 6.08342844252951
19712.047349537 6.08346163646044
19712.047349537 6.08349280779676
19712.047349537 6.08352131033803
19712.047349537 6.08354717860861
19712.047349537 6.08356992030136
19712.047349537 6.08358531189408
19712.0497106481 6.08359127137078
19712.0963773148 6.08363906044608
19712.1188773148 6.0836653979161
19712.1522106481 6.08398032681478
19712.1740162037 6.08401760485615
19712.1827662037 6.08405373497568
19712.1827662037 6.08409734750767
19712.1827662037 6.08413589080161
19712.1827662037 6.0841664609911
19712.1951273148 6.08421413979173
19712.2155439815 6.08421659593304
19712.2434606481 6.08424175232603
19712.3640162037 6.08440344555312
19712.4262384259 6.08442128280788
19712.4520717593 6.08603680155469
19712.4638773148 6.08618867951012
19712.5680439815 6.08642692536436
19712.7594328704 6.08726289940766
19712.8815162037 6.08744777786937
19713.1541550926 6.08764152565067
19713.1552662037 6.08835297144188
19713.2087384259 6.08850317905396
19713.2242939815 6.08858322657297
19713.2283217593 6.08880756260697
19713.2456828704 6.08885524799646
19713.3076273148 6.0890195884538
19713.3201273148 6.08947987781126
19713.3915162037 6.08970915182022
19713.4352662037 6.09007065888516
19713.547349537 6.09011102175272
19713.7063773148 6.09023173082449
19713.7392939815 6.09038051314928
19713.7445717593 6.09056182770666
19713.7604050926 6.0905977323673
19713.7604050926 6.09060818578447
19713.7604050926 6.09062902392114
19713.7604050926 6.09068416532121
19713.7604050926 6.0907116220075
19713.7801273148 6.09079718039056
19713.7952662037 6.09085130915146
19713.8422106481 6.09085474554714
19713.8480439815 6.09086387534177
19713.8780439815 6.09234672237441
19713.931099537 6.09237448645734
19713.9654050926 6.09239417096569
19713.9847106481 6.09245042625497
19713.9897106481 6.0936903460053
19714.0106828704 6.09452571212421
19714.0112384259 6.09510928097995
19714.0144328704 6.09520327660604
19714.078599537 6.09541268863473
19714.1077662037 6.09542673317206
19714.1777662037 6.0955460008989
19714.2922106481 6.09555235912181
19714.2945717593 6.09669378987283
19714.3279050926 6.09669835407686
19714.331099537 6.09672179728582
19714.4801273148 6.09680694030958
19714.5458217593 6.0968943914622
19714.799849537 6.09714761846067
19714.8102662037 6.09752380094251
19714.8872106481 6.09852467520891
19714.896099537 6.09873377718164
19714.9191550926 6.099596432259
19714.9469328704 6.09974225067613
19714.9580439815 6.0998932354887
19715.0009606481 6.09997827030081
19715.0474884259 6.10015916013513
19715.0569328704 6.1008424550876
19715.2291550926 6.10148095154841
19715.3847106481 6.10179711197066
19715.3877662037 6.10197786691702
19715.6177662037 6.10207831419059
19715.6762384259 6.10224683759986
19715.6822106481 6.10241381515377
19715.7387384259 6.10259234578698
19715.7463773148 6.10340894931647
19715.807349537 6.10358922406928
19715.8124884259 6.10384124895247
19715.8681828704 6.10392968686447
19715.8951273148 6.1039399055129
19715.9265162037 6.10394793506501
19716.0791550926 6.10425996192074
19716.1117939815 6.10452254747411
19716.1863773148 6.10476365857322
19716.3758217593 6.10506933738653
19716.4691550926 6.10526690639816
19716.4720717593 6.10536523829678
19716.4847106481 6.10536837497951
19716.6512384259 6.10561129213546
19716.736099537 6.10603652629953
19716.753599537 6.10610518554798
19716.8092939815 6.10690527856425
19716.8722106481 6.10780715451131
19716.8929050926 6.10857568306678
19717.0476273148 6.10900488961462
19717.0927662037 6.10942944470481
19717.1166550926 6.10995524723011
19717.1924884259 6.10998131773297
19717.2449884259 6.1102925340022
19717.2658217593 6.11060371171177
19717.2772106481 6.1113071064618
19717.3066550926 6.11181299002166
19717.3088773148 6.11268292587057
19717.3401273148 6.11269180400997
19717.3499884259 6.11282046813493
19717.3587384259 6.11283813434748
19717.4430439815 6.11351423831904
19717.6106828704 6.11450671734265
19717.676099537 6.11457794242387
19717.7244328704 6.11556981930373
19717.7692939815 6.11588083943617
19717.8083217593 6.11658232701275
19717.8095717593 6.11684349867968
19717.8130439815 6.11766904870791
19717.8769328704 6.11884919552511
19717.9474884259 6.11889451289615
19717.9487384259 6.11962719509506
19717.9592939815 6.11980042580126
19717.9966550926 6.12015696695817
19718.0054050926 6.12020396236878
19718.0190162037 6.12032201834499
19718.1616550926 6.12063260010066
19718.168599537 6.12074960663567
19718.6902662037 6.12173813419636
19718.7080439815 6.12174109442841
19718.734849537 6.12201631745344
19718.7913773148 6.1222535029217
19718.8267939815 6.12246160036147
19718.839849537 6.1227682248988
19718.8529050926 6.12277527762131
19718.8887384259 6.1235684967715
19718.889849537 6.12359347370829
19718.892349537 6.12361845048956
19718.894849537 6.12447297768026
19718.9062384259 6.12552776089453
19718.9187384259 6.12631292271344
19718.9291550926 6.12635980113648
19718.9322106481 6.12774463030325
19718.9529050926 6.127965658149
19718.9663773148 6.12867829783078
19719.0206828704 6.12870411575454
19719.061099537 6.12871106793468
19719.2188773148 6.1290219658523
19719.2204050926 6.12924811180305
19719.239849537 6.12927089000168
19719.2472106481 6.12931770803426
19719.3981828704 6.12936452546544
19719.4224884259 6.13024032366466
19719.4470717593 6.1309728121482
19719.4813773148 6.13099406728019
19719.498599537 6.13206756119836
19719.587349537 6.13303059715784
19719.6017939815 6.13308665142391
19719.623599537 6.1331333922598
19719.6254050926 6.13459364476544
19719.6272106481 6.13563614616555
19719.6279050926 6.13661628020097
19719.6288773148 6.13751971497347
19719.6451273148 6.13849878488908
19719.6483217593 6.13946801016419
19719.6558217593 6.14031209548946
19719.6567939815 6.14138866868083
19719.7330439815 6.14140511333841
19719.7458217593 6.14219016849633
19719.7602662037 6.14221000676225
19719.7706828704 6.14223315547113
19719.8131828704 6.14233997298456
19719.8362384259 6.14256513915139
19720.0194328704 6.14340780207963
19720.0212384259 6.1443835987925
19720.0431828704 6.14534990643751
19720.1694328704 6.14541173329706
19720.1949884259 6.14543055770466
19720.2142939815 6.14552371170165
19720.244849537 6.14552996181492
19720.252349537 6.14554488641779
19720.252349537 6.14556165729113
19720.252349537 6.14557764957734
19720.252349537 6.14558518526165
19720.252349537 6.14560363235132
19720.252349537 6.14561384919937
19720.252349537 6.14563418421129
19720.252349537 6.14564568008295
19720.252349537 6.14566311930852
19720.252349537 6.14568253597282
19720.252349537 6.14569551745432
19720.373599537 6.14678201301541
19720.391099537 6.14824647403959
19720.3951273148 6.14970975787613
19720.4647106481 6.14972519851201
19720.4740162037 6.14979422952823
19720.4838773148 6.14981586804523
19720.5263773148 6.14981733422484
19720.5379050926 6.14982495495712
19720.5812384259 6.14985053074427
19720.6306828704 6.15156818846237
19720.632349537 6.15166839391251
19720.6738773148 6.15168956546614
19720.6738773148 6.15171236273474
19720.6738773148 6.15173670088326
19720.6738773148 6.15176361077949
19720.6738773148 6.15179473958417
19720.6738773148 6.15180772026393
19720.6738773148 6.15182381453801
19720.7552662037 6.15198572648022
19720.7947106481 6.15207190008267
19720.8615162037 6.15224851887485
19720.9287384259 6.15231381623749
19721.0745717593 6.15248796993489
19721.0994328704 6.15269011939039
19721.1204050926 6.15273544563053
19721.1627662037 6.15284552311251
19721.2662384259 6.15362543960331
19721.3263773148 6.15374166918299
19721.3740162037 6.1539826756699
19721.402349537 6.15426333978789
19721.421099537 6.15451662414796
19721.4212384259 6.15474696758312
19721.6159606481 6.15478998045859
19721.6177662037 6.15547690316617
19721.8204050926 6.15547963854701
19721.8255439815 6.15573373868713
19721.9958217593 6.15576360227571
19722.021099537 6.15587973929596
19722.0212384259 6.15588878845871
19722.0263773148 6.15593101697756
19722.0309606481 6.15603092501401
19722.0508217593 6.15603296432221
19722.0597106481 6.1560337432476
19722.0681828704 6.15676729181587
19722.1131828704 6.15677040105413
19722.1756828704 6.15677265417739
19722.182349537 6.15677470997998
19722.1899884259 6.15677527524922
19722.2930439815 6.15711060584016
19722.328599537 6.15829770642691
19722.3516550926 6.15836572171936
19722.4005439815 6.15847152512248
19722.4480439815 6.15847375997516
19722.5467939815 6.15847836986161
19722.6733217593 6.15852406670425
19722.7688773148 6.1586071397944
19722.826099537 6.15869021078695
19722.888599537 6.15948244425648
19722.9663773148 6.1595053448876
19722.9766550926 6.15968141695606
19723.0313773148 6.16045861399698
19723.0340162037 6.16048145861278
19723.0412384259 6.16048189455474
19723.1551273148 6.16063807040879
19723.2581828704 6.16080929226014
19723.3417939815 6.16081186820295
19723.3727662037 6.16081373421557
19723.418599537 6.16084776525283
19723.6188773148 6.16090546926923
19723.9380439815 6.16093661893417
19724.044849537 6.16120926766519
19724.0817939815 6.16122318610259
19724.0909606481 6.16130842138547
19724.1137384259 6.16149835774208
19724.1547106481 6.16154064127218
19724.173599537 6.16240756746194
19724.2108217593 6.16382071500214
19724.3472106481 6.16382942423452
19724.4102662037 6.16384718534019
19724.4930439815 6.16390122734483
19724.5031828704 6.16391918100664
19724.5620717593 6.16393552355956
19724.5880439815 6.16401822985181
19724.6154050926 6.16421719236691
19724.6206828704 6.1643635863423
19724.702349537 6.16486585718747
19724.7034606481 6.1655483542566
19724.7369328704 6.16585194211633
19724.7980439815 6.16598863800888
19725.0170717593 6.16603470785113
19725.0249884259 6.16669728737255
19725.0483217593 6.1668129452557
19725.0566550926 6.16761212310898
19725.0808217593 6.16761830362006
19725.1151273148 6.16767366072578
19725.1952662037 6.16826395407469
19725.2654050926 6.168264157689
19725.3447106481 6.16826493314055
19725.3904050926 6.16831189581563
19725.5534606481 6.16840146799825
19725.5691550926 6.16903491428033
19725.7033217593 6.16908083740445
19725.8222106481 6.16908293301895
19725.8469328704 6.16909359694501
19726.0494328704 6.16909781780652
19726.1091550926 6.16940034825025
19726.1588773148 6.16941662305612
19726.1666550926 6.1703766864817
19726.2199884259 6.17065490224745
19726.2892939815 6.170980272927
19726.451099537 6.17098644596555
19726.4674884259 6.17133641469553
19726.6952662037 6.17163922992055
19726.6972106481 6.1717003651981
19726.7197106481 6.17176343378159
19726.7241550926 6.17192687089513
19726.7576273148 6.17196877849389
19726.7681828704 6.17292654877921
19726.7856828704 6.17300896070409
19726.7995717593 6.17380963751575
19726.8438773148 6.17476670646724
19726.8483217593 6.17484905105636
19726.8645717593 6.17563461378374
19726.9083217593 6.17659057656325
19726.9151273148 6.17662849346701
19726.9354050926 6.17671077060038
19726.9383217593 6.17672117571608
19726.9947106481 6.17673001895295
19726.9995717593 6.17762230363554
19727.0204050926 6.17768625464278
19727.0333217593 6.17866773033656
19727.052349537 6.17953677721964
19727.4456828704 6.17956387831597
19727.4888773148 6.18027323083717
19727.5184606481 6.18032529501269
19727.591099537 6.18055298292675
19727.609849537 6.18058099578354
19727.6951273148 6.18091585991837
19727.7326273148 6.18103099096426
19727.8813773148 6.18105624869423
19727.9440162037 6.18107706340275
19727.9540162037 6.18114415048256
19727.9626273148 6.18116672081814
19727.9626273148 6.1811859935864
19727.9626273148 6.18120696078308
19727.9626273148 6.18122259198371
19727.9626273148 6.18123529286468
19727.9626273148 6.18124691488481
19727.9626273148 6.18125710237387
19727.9626273148 6.18126524146597
19727.9626273148 6.18127951306647
19727.9654050926 6.18132568810084
19727.9897106481 6.1819215075079
19728.028599537 6.18204877151179
19728.1881828704 6.1821308652662
19728.2474884259 6.18220778342249
19728.2545717593 6.18223169961171
19728.4492939815 6.18224304806178
19728.4556828704 6.18225439648277
19728.4570717593 6.18226574487467
19728.4591550926 6.18285951045996
19728.6824884259 6.18286565580667
19728.7594328704 6.18358909623681
19728.7609606481 6.18366071600195
19728.8176273148 6.18382047590525
19728.8347106481 6.183963120526
19728.882349537 6.18413698291933
19728.9829050926 6.18414170444036
19728.9956828704 6.18473673553947
19729.0383217593 6.18475570295966
19729.0488773148 6.18476129473385
19729.2029050926 6.1848604266523
19729.2331828704 6.18517232594768
19729.2804050926 6.18520311275144
19729.3180439815 6.18529852711252
19729.5730439815 6.18534424588698
19729.5777662037 6.18539540883111
19729.6809606481 6.1854062445593
19729.8483217593 6.18609903003072
19729.8834606481 6.18610516858771
19729.9279050926 6.18640431537215
19729.9999884259 6.18645001510675
19730.0012384259 6.18666157915035
19730.008599537 6.18673359325219
19730.0449884259 6.18677938576669
19730.0774884259 6.18690918694199
19730.0820717593 6.1870167992416
19730.1149884259 6.18738783816341
19730.1530439815 6.18741309510217
19730.1554050926 6.18761116528071
19730.2338773148 6.18804242864793
19730.2379050926 6.18851712562669
19730.2416550926 6.18929348245822
19730.243599537 6.19012761755274
19730.2470717593 6.19032306103806
19730.2640162037 6.19133848765612
19730.2695717593 6.19163857794774
19730.287349537 6.19239706540327
19730.314849537 6.19256088206995
19730.3894328704 6.1927341198845
19730.4702662037 6.19298621399048
19730.5187384259 6.19306812700382
19730.5430439815 6.19333525113975
19730.6165162037 6.19355533452846
19730.6305439815 6.1936241879575
19730.6506828704 6.19373850731489
19730.6587384259 6.19375455730441
19730.7949884259 6.19383627878396
19730.8329050926 6.19387990214706
19730.833599537 6.19392547231922
19730.8838773148 6.19400718964675
19730.9155439815 6.19435199734686
19730.9512384259 6.195100947476
19730.9513773148 6.19524501161044
19730.9533217593 6.19537621282606
19730.9681828704 6.19539111735764
19731.0220717593 6.19655702598741
19731.0438773148 6.19656267996684
19731.0474884259 6.19657296915234
19731.0529050926 6.19657909806118
19731.2077662037 6.19662219576746
19731.2594328704 6.19673660280299
19731.2699884259 6.19686524929221
19731.2884606481 6.1969108605533
19731.3072106481 6.19691164517173
19731.3313773148 6.19695725585017
19731.3744328704 6.19700628752522
19731.4762384259 6.1979535640722
19731.5024884259 6.19927363991034
19731.5813773148 6.19940179405134
19731.709849537 6.19941207046651
19731.8117939815 6.19952632480726
19732.0049884259 6.19969902356449
19732.0224884259 6.19984352243551
19732.0452662037 6.19988897554887
19732.4126273148 6.1999704773778
19732.4137384259 6.20009808522606
19732.4183217593 6.20012321506543
19732.4312384259 6.20041786493571
19732.5016550926 6.2013753425429
19732.682349537 6.20143949137435
19732.7113773148 6.20187317707113
19732.9455439815 6.20193717939413
19732.9480439815 6.20270647725177
19732.9516550926 6.20390720328981
19733.0083217593 6.20393650368584
19733.0958217593 6.20423517766222
19733.182349537 6.20425655875946
19733.182349537 6.20427956984082
19733.182349537 6.20429956551315
19733.182349537 6.2043122697953
19733.182349537 6.2043266593616
19733.182349537 6.20433963974771
19733.182349537 6.20435083862243
19733.182349537 6.20436760543539
19733.1891550926 6.20437733897336
19733.2541550926 6.20449135030965
19733.2680439815 6.20449692129137
19733.2680439815 6.20450395534775
19733.2680439815 6.2045126117498
19733.2680439815 6.20452418380598
19733.2680439815 6.20453417245062
19733.2680439815 6.20455768245379
19733.2680439815 6.20458438168398
19733.2680439815 6.20460378090361
19733.2680439815 6.2046176539012
19733.2680439815 6.20463543546995
19733.2680439815 6.20465597429918
19733.4956828704 6.2048812573638
19733.5688773148 6.20613807049955
19733.6055439815 6.20720634529706
19733.6547106481 6.20833774868942
19733.6919328704 6.20845130535853
19733.8120717593 6.20950647649993
19733.8305439815 6.20951296895693
19734.0188773148 6.20980742458793
19734.0274884259 6.21059253242138
19734.0651273148 6.21076433855236
19734.1444328704 6.21080957440027
19734.2138773148 6.21098136760223
19734.2458217593 6.21129844414666
19734.4859606481 6.21132765182769
19734.5231828704 6.21144106375229
19734.5795717593 6.2121427202576
19734.8842939815 6.21336443461892
19734.8902662037 6.21458097438019
19734.8958217593 6.21579235636905
19735.0187384259 6.21583901500638
19735.1129050926 6.21584931149767
19735.1180439815 6.21585137477691
19735.1551273148 6.216901813821
19735.1815162037 6.21730449803782
19735.2372106481 6.21765586971756
19735.2967939815 6.21790154338772
19735.3451273148 6.21818293567526
19735.3470717593 6.21836607415428
19735.4040162037 6.21871679950564
19735.4284606481 6.21876187634142
19735.4302662037 6.21901036896771
19735.4542939815 6.21930543306859
19735.4692939815 6.21931661559476
19735.4840162037 6.21935568870243
19735.5313773148 6.22018428774067
19735.5679050926 6.22022763128288
19735.6130439815 6.22047863269452
19735.7717939815 6.22050236003213
19735.8216550926 6.22164860850076
19735.8309606481 6.22168230510147
19735.8309606481 6.22169976713959
19735.8309606481 6.22174488752339
19735.8309606481 6.22175672782983
19735.8309606481 6.22176992197758
19735.8815162037 6.22246375081123
19735.9119328704 6.22256013228965
19736.0319328704 6.22312678306881
19736.061099537 6.22365075819314
19736.0626273148 6.22417022815837
19736.068599537 6.2246586407055
19736.0763773148 6.22466784865217
19736.1019328704 6.22586790473858
19736.1267939815 6.22622791749874
19736.1327662037 6.2265899688263
19736.1372106481 6.2266021145709
19736.1537384259 6.22661641625996
19736.1938773148 6.22662759054504
19736.2381828704 6.22679813527116
19736.2616550926 6.226822928403
19736.2729050926 6.22683883434021
19736.3377662037 6.22688385627941
19736.3447106481 6.2269340406002
19736.3649884259 6.22693973356351
19736.581099537 6.22722196168359
19736.5829050926 6.2279576167222
19736.651099537 6.22857520324835
19736.8591550926 6.22870635319003
19736.864849537 6.22870711144234
19736.9062384259 6.22878758443089
19737.0017939815 6.22883523434604
19737.0045717593 6.22888202685976
19737.0863773148 6.2289590961719
19737.1380439815 6.22899015626982
19737.171099537 6.22910501410827
19737.1758217593 6.22921382534009
19737.1897106481 6.22929445376957
19737.2212384259 6.2293750802084
19737.2216550926 6.22942449868744
19737.2992939815 6.22942608043015
19737.3087384259 6.22942640824131
19737.3191550926 6.22942649922141
19737.4788773148 6.22947516768622
19737.5913773148 6.22963749856542
19737.7652662037 6.23004179719848
19737.7808217593 6.23023882960764
19737.782349537 6.2302562355543
19737.9559606481 6.23026863376632
19738.0087384259 6.23041087285531
19738.119849537 6.23051714368733
19738.1262384259 6.23063572175341
19738.1954050926 6.23079913071482
19738.2008217593 6.23094305146948
19738.303599537 6.23097202724751
19738.4915162037 6.23141925316676
19738.6472106481 6.23144613112664
19738.6824884259 6.23152669788297
19738.701099537 6.23160316436455
19738.7081828704 6.23166379839673
19738.7108217593 6.23186071361851
19738.7152662037 6.23193920926598
19738.8741550926 6.23289144442391
19738.9654050926 6.23289503812805
19739.107349537 6.2329398658368
19739.1617939815 6.23318274233655
19739.1644328704 6.23381149801026
19739.2587384259 6.23400822498555
19739.2756828704 6.23410166780498
19739.2816550926 6.23415396935673
19739.3424884259 6.23417185219919
19739.4581828704 6.23435699515894
19739.4944328704 6.2343656442647
19739.516099537 6.23494676890982
19739.6255439815 6.23499929396941
19739.728599537 6.23568856980015
19739.7354050926 6.23571838567235
19739.7909606481 6.2363619619522
19739.821099537 6.23641197636656
19739.8351273148 6.23644098092332
19739.8351273148 6.23647142074582
19739.8351273148 6.2364905459853
19739.8351273148 6.2364974060566
19739.9816550926 6.23651900911531
19739.9816550926 6.2365414660002
19739.9816550926 6.23655630123567
19739.9816550926 6.2365686710091
19739.9816550926 6.23659266692696
19739.9816550926 6.23661094129084
19739.997349537 6.23665580226897
19740.0265162037 6.2367674425144
19740.0540162037 6.23677511224704
19740.1491550926 6.23678842911153
19740.1919328704 6.23687766791783
19740.4022106481 6.23722805697227
19740.5124884259 6.23734437672071
19740.5144328704 6.23736037061803
19740.534849537 6.237588898275
19740.5558217593 6.23767643266378
19740.5966550926 6.23778550747967
19740.6087384259 6.23792181879499
19740.6444328704 6.23799017166153
19740.661099537 6.2380010450735
19740.7355439815 6.23801795405655
19740.7369328704 6.23810579389328
19740.7795717593 6.2381684587316
19740.859849537 6.23822716672282
19740.9124884259 6.2383276683259
19740.9663773148 6.2383731646734
19741.0144328704 6.23960407211637
19741.0165162037 6.24026287638687
19741.0351273148 6.24036907791084
19741.1034606481 6.24036979320769
19741.1708217593 6.24083092642318
19741.1808217593 6.24161574870426
19741.194849537 6.24188640640927
19741.4487384259 6.24239375757671
19741.4980439815 6.24243842076354
19741.543599537 6.24255034439739
19741.6730439815 6.24257437924849
19741.6980439815 6.24286683608479
19741.8487384259 6.24289888640363
19741.8487384259 6.24293959686012
19741.8487384259 6.24296773997762
19741.8487384259 6.24299151966198
19741.8487384259 6.24301000693883
19741.8913773148 6.24301602695397
19741.9327662037 6.24314330265595
19741.9637384259 6.24315088273995
19742.0309606481 6.24344384054487
19742.2916550926 6.2442518568342
19742.3084606481 6.24439710608083
19742.361099537 6.24473313648875
19742.7949884259 6.24487391242307
19742.8274884259 6.24487652094175
19742.9081828704 6.24504613647957
19743.0122106481 6.24505473329424
19743.0695717593 6.24539001664313
19743.1402662037 6.24539077076043
19743.1559606481 6.24539262500794
19743.2020717593 6.24550677452824
19743.212349537 6.24551833571482
19743.3072106481 6.24552078642785
19743.3608217593 6.24552436557411
19743.4730439815 6.24576225874715
19743.4788773148 6.2460004839468
19743.5033217593 6.24616968896509
19743.6780439815 6.2462328009364
19743.7370717593 6.24623716810875
19743.7513773148 6.24624263178974
19743.7538773148 6.24627185643468
19743.8920717593 6.24704210929487
19743.9112384259 6.24711698506991
19743.9462384259 6.24783113927255
19743.9699884259 6.24853061216419
19744.0117939815 6.24861377592787
19744.0554050926 6.2487003933243
19744.1112384259 6.24870039333618
19744.1445717593 6.24984260935073
19744.2097106481 6.24989274842012
19744.3113773148 6.24989405448203
19744.4377662037 6.25066002903261
19744.5097106481 6.25078002545756
19744.5687384259 6.2509321335309
19744.599849537 6.25101865916715
19744.6891550926 6.25103028956501
19744.7147106481 6.2514909861124
19744.7347106481 6.25149332578802
19744.7722106481 6.25150679555699
19744.7892939815 6.25163328335208
19744.8252662037 6.25234581596236
19744.8301273148 6.25245728245653
19744.834849537 6.25257319718798
19744.8438773148 6.25270077255415
19744.8812384259 6.25317635421225
19744.8892939815 6.25320966878903
19744.8934606481 6.25325512945626
19744.9101273148 6.25339822256224
19744.9124884259 6.25350987581357
19745.032349537 6.25355226930067
19745.0387384259 6.25355930384866
19745.0704050926 6.25413397736895
19745.0795717593 6.25415556473066
19745.1676273148 6.25422182370967
19745.1741550926 6.25428870874953
19745.1812384259 6.25439277722276
19745.2992939815 6.254561371509
19745.3669328704 6.25475543118455
19745.3901273148 6.25502356181409
19745.4005439815 6.25504639137556
19745.4063773148 6.25524144832395
19745.5734606481 6.25712454293318
19745.6088773148 6.25727580881591
19745.6265162037 6.25733147240907
19745.628599537 6.2580148518774
19745.6612384259 6.25802600247988
19745.7008217593 6.25849624023104
19745.7056828704 6.25850377172966
19745.7154050926 6.25922739672144
19745.7415162037 6.2592304620249
19745.8012384259 6.25949785076632
19745.8254050926 6.25951989319513
19745.8690162037 6.2602290347975
19745.8777662037 6.26089412616055
19746.0231828704 6.26093843360647
19746.0295717593 6.26100738791957
19746.0477662037 6.26102562994333
19746.074849537 6.26106771047133
19746.1920717593 6.26106974401508
19746.3202662037 6.26117327481348
19746.3913773148 6.26119988692346
19746.3958217593 6.26122004678679
19746.4355439815 6.26124130611896
19746.6216550926 6.26126854029412
19746.6234606481 6.26127651127602
19746.6456828704 6.26143359823358
19746.6654050926 6.2619670917604
19746.6705439815 6.26197809108193
19746.6874884259 6.26198909037596
19746.7113773148 6.26252230289038
19746.7402662037 6.26256278716718
19746.7884606481 6.26357146260344
19746.798599537 6.26376247470328
19746.8837384259 6.26405252019581
19746.9188773148 6.26406279566266
19746.9533217593 6.26487870777353
19746.9738773148 6.26488016659367
19747.1674884259 6.26488125524587
19747.2204050926 6.26499807630678
19747.3551273148 6.26502254983728
19747.5463773148 6.26543547762325
19747.5876273148 6.26580985028556
19747.6426273148 6.26581169212741
19747.6859606481 6.26582404586347
19747.8995717593 6.26596865809712
19747.9299884259 6.2660794199072
19748.0841550926 6.26608308166202
19748.1269328704 6.26619406691557
19748.1662384259 6.26620745290054
19748.1779050926 6.26620745404657
19748.3705439815 6.26638966239572
19748.3722106481 6.2664140718746
19748.3730439815 6.26641527250364
19748.3766550926 6.26771118167157
19748.382349537 6.26811215369257
19748.4547106481 6.26855048003447
19748.459849537 6.26892097543521
19748.4769328704 6.26905292918457
19748.532349537 6.26908549905452
19748.6990162037 6.2698962544914
19748.8376273148 6.26991641930004
19748.9881828704 6.2700773902468
19748.9933217593 6.27026992754968
19748.9941550926 6.27029877165786
19748.9987384259 6.27037502840274
19749.1076273148 6.2704085746438
19749.1238773148 6.27043294297086
19749.138599537 6.27044018462601
19749.1720717593 6.27044221116018
19749.3599884259 6.27056172422243
19749.4124884259 6.2706251411649
19749.4263773148 6.2707922322173
19749.4979050926 6.27117184889608
19749.5112384259 6.27117504874828
19749.5194328704 6.27122533074469
19749.5642939815 6.27123127067439
19749.5762384259 6.27123201731625
19749.5834606481 6.27124200742801
19749.6794328704 6.2713676172016
19749.716099537 6.27153485590046
19749.7856828704 6.27163619573513
19749.888599537 6.27173130211966
19749.8952662037 6.27174309453319
19749.8952662037 6.27175675769863
19749.8952662037 6.27176947915368
19749.8952662037 6.27177999510733
19749.8952662037 6.2717948497193
19749.8952662037 6.27179649730949
19749.8952662037 6.27180388265083
19749.8952662037 6.27181199189452
19749.8952662037 6.27182086705632
19749.8952662037 6.27183199843013
19749.8952662037 6.27184155490337
19749.9951273148 6.27184396913471
19750.0397106481 6.27184745843689
19750.0744328704 6.27185598233653
19750.0909606481 6.27191516065158
19750.1054050926 6.27192580612099
19750.1062384259 6.27240933384622
19750.1131828704 6.27247159425947
19750.119849537 6.27249328270585
19750.1731828704 6.27302289220446
19750.2388773148 6.27308524571402
19750.2533217593 6.2733735359804
19750.2774884259 6.27352594201853
19750.2842939815 6.27357003333156
19750.2937384259 6.27361783808006
19750.3106828704 6.27452301129082
19750.3590162037 6.2762692323492
19750.4588773148 6.27771574069214
19750.4677662037 6.277908263892
19750.5077662037 6.2793736130004
19750.559849537 6.27986585532829
19750.5829050926 6.28163215781487
19750.6190162037 6.28005171201309
19750.6427662037 6.28077251183998
19750.6488773148 6.28079637046991
19750.6594328704 6.28118125960621
19750.6667939815 6.27965818304413
19750.7281828704 6.28010003652408
19750.7841550926 6.28029325255829
19750.841099537 6.28039708117071
19750.8651273148 6.2822081769576
19750.8688773148 6.28221884496081
19750.9252662037 6.28222358432834
19750.9719328704 6.28222430896794
19750.9834606481 6.28228131435527
19751.0755439815 6.28246319043664
19751.0795717593 6.28246474569611
19751.0842939815 6.28262765997542
19751.2770717593 6.28286163690883
19751.3747106481 6.28294793230567
19751.3981828704 6.2829908027986
19751.4356828704 6.28315344554054
19751.4430439815 6.28331607886511
19751.4449884259 6.28347771027974
19751.5851273148 6.28364032483593
19751.7213773148 6.28382842244348
19751.8220717593 6.28383693344182
19751.8580439815 6.28384371087027
19751.871099537 6.28386741768532
19751.9112384259 6.28446573461741
19751.9604050926 6.28447696393413
19751.9792939815 6.28520407492259
19752.0251273148 6.28521924451955
19752.0322106481 6.28552145081585
19752.0487384259 6.28566069667369
19752.1865162037 6.28579925638078
19752.1894328704 6.28580338502225
19752.2122106481 6.28584000539078
19752.2188773148 6.28625118530831
19752.2369328704 6.28640228498385
19752.2894328704 6.28655576872317
19752.6338773148 6.28670316340743
19752.6437384259 6.28672268365683
19752.6791550926 6.28688642434161
19752.7169328704 6.28692932588949
19752.7240162037 6.28700298990732
19752.7824884259 6.28710299828294
19752.7852662037 6.287234964146
19752.8855439815 6.28739630912292
19752.9201273148 6.28742191407343
19752.9377662037 6.28789338110237
19752.9869328704 6.28809418291014
19753.0706828704 6.28810032055422
19753.0792939815 6.28818818000703
19753.1395717593 6.28857007119622
19753.1608217593 6.28861103034967
19753.1717939815 6.28873757054331
19753.1780439815 6.28881766826208
19753.241099537 6.28920325407603
19753.2524884259 6.28926820246222
19753.2758217593 6.28943820405885
19753.2844328704 6.28954537940647
19753.421099537 6.28956291237459
19753.7067939815 6.28960201538793
19753.794849537 6.28977490238656
19753.8092939815 6.29003069820292
19753.8958217593 6.290099705699
19753.9372106481 6.29021072830849
19754.0716550926 6.29022708490262
19754.1947106481 6.29085646929642
19754.2320717593 6.29156606162374
19754.2349884259 6.29159373296394
19754.2349884259 6.29161555491023
19754.2349884259 6.29163432986233
19754.2349884259 6.29165102412696
19754.2349884259 6.29166433577012
19754.2349884259 6.29167303394496
19754.2349884259 6.29168229117183
19754.2349884259 6.29168911144354
19754.2349884259 6.29169814201463
19754.2349884259 6.29170862691545
19754.2349884259 6.2917167083104
19754.2449884259 6.29260065058865
19754.2915162037 6.29291204805951
19754.347349537 6.29338231156544
19754.5741550926 6.29349251849322
19754.6472106481 6.29357074717513
19754.647349537 6.29357179609128
19754.7267939815 6.29368017632123
19754.7967939815 6.29388017810434
19754.8167939815 6.29391976656513
19754.8374884259 6.29402696858611
19754.946099537 6.29403787528465
19755.032349537 6.29409657314113
19755.103599537 6.29418864061046
19755.1052662037 6.29419117337746
19755.1338773148 6.29469671637196
19755.2195717593 6.29474654111792
19755.293599537 6.29481660143834
19755.4905439815 6.29488503003303
19755.5024884259 6.29504168736184
19755.5195717593 6.29533080637453
19755.5991550926 6.29549524642624
19755.634849537 6.29550347078625
19755.6363773148 6.29616166023302
19755.6487384259 6.29616475329952
19755.7683217593 6.29617297550868
19755.7683217593 6.29628008513953
19755.7726273148 6.29644187097533
19755.8001273148 6.2964661802731
19755.8297106481 6.29648132484184
19755.8337384259 6.29653236266698
19755.8938773148 6.29703815095046
19756.004849537 6.29711862284266
19756.0263773148 6.29713150472999
19756.0590162037 6.29722365699092
19756.0920717593 6.29732727938281
19756.1581828704 6.29732800226502
19756.2259606481 6.29736430357146
19756.3720717593 6.29743234181648
19756.3966550926 6.29771139044908
19756.481099537 6.29835162085222
19756.4997106481 6.29837515536774
19756.5479050926 6.29837721947056
19756.6258217593 6.298390124008
19756.748599537 6.29866959227708
19756.7719328704 6.2987459753622
19756.7876273148 6.29875419060687
19756.7934606481 6.29883057173423
19756.8312384259 6.29886954196085
19756.8415162037 6.2989843210648
19756.8472106481 6.29904166037242
19756.8663773148 6.2995745201921
19756.8758217593 6.29973978983188
19756.9065162037 6.30001910431066
19756.9909606481 6.30002552474649
19757.0074884259 6.30006822339482
19757.0199884259 6.30023397497139
19757.0599884259 6.30027658012681
19757.1366550926 6.30031506950761
19757.1372106481 6.30047660311063
19757.2459606481 6.30065744153905
19757.2663773148 6.30132678309479
19757.2812384259 6.30143346465776
19757.3099884259 6.30171418620815
19757.3284606481 6.30173769374537
19757.401099537 6.3019244253145
19757.4913773148 6.30200071778712
19757.5629050926 6.30227893420375
19757.5841550926 6.30239990370287
19757.6477662037 6.3026340991572
19757.6524884259 6.30302706983652
19757.6688773148 6.3030505672364
19757.6751273148 6.30328470102227
19757.676099537 6.30349552621261
19757.6991550926 6.30362774198836
19757.7240162037 6.30544099202986
19757.7405439815 6.30544234102008
19757.7442939815 6.30544428691725
19757.7459606481 6.30544563590665
19757.8095717593 6.30595469786775
19757.8530439815 6.30597814801354
19757.8542939815 6.30608101345228
19757.8604050926 6.30609693234484
19757.8856828704 6.30632579929564
19757.8962384259 6.30643240106224
19757.9101273148 6.30671016355417
19757.9762384259 6.30673360812284
19757.9858217593 6.30689998278557
19757.9867939815 6.30690885275319
19757.9906828704 6.3069587622215
19757.9987384259 6.30709323271129
19758.003599537 6.30711255571448
19758.0692939815 6.30717828306079
19758.1691550926 6.30763871303686
19758.1822106481 6.30797660601963
19758.1913773148 6.30798714879307
19758.1958217593 6.30808465025867
19758.2722106481 6.3086334118827
19758.3306828704 6.30924998020851
19758.386099537 6.30931930846833
19758.3974884259 6.30939531974714
19758.4540162037 6.30943774436781
19758.457349537 6.30951375292624
19758.4702662037 6.30958398666941
19758.5769328704 6.30960751091414
19758.6324884259 6.30971101995542
19758.6388773148 6.30971623939496
19758.6604050926 6.31009423148219
19758.8629050926 6.31042709379629
19758.921099537 6.3104328152754
19758.9366550926 6.31044334915626
19759.0266550926 6.31046431216477
19759.0449884259 6.31047484596769
19759.122349537 6.31049580881377
19759.1658217593 6.31058190343704
19759.1969328704 6.31062431135652
19759.334849537 6.31091695642819
19759.3719328704 6.31100019502315
19759.448599537 6.31100739783208
19759.4944328704 6.31103080792729
19759.6029050926 6.31226669850802
19759.6084606481 6.31230552110843
19759.6381828704 6.31230859386019
19759.6416550926 6.31258615847157
19759.6495717593 6.31259186200659
19759.6508217593 6.31269797219016
19759.6641550926 6.31270367555391
19759.7045717593 6.31285083896021
19759.818599537 6.31312781054602
19759.8267939815 6.31317332741896
19759.8499884259 6.31333630949689
19759.9422106481 6.31369713083884
19759.9655439815 6.31378289015774
19759.9684606481 6.31381025306377
19760.0208217593 6.31391534511114
19760.1127662037 6.31397193969903
19760.1642939815 6.31405591406714
19760.2191550926 6.31414416939793
19760.4369328704 6.31522895644497
19760.5363773148 6.31532270312427
19760.5449884259 6.31532685046128
19760.6142939815 6.31533736374891
19760.6587384259 6.31580211943791
19760.7024884259 6.31581981855477
19760.7583217593 6.31586048076626
19760.8149884259 6.31587547369981
19760.8530439815 6.31595127926554
19760.9008217593 6.31617750128957
19761.0745717593 6.31620086178933
19761.2308217593 6.31633481140007
19761.4001273148 6.31647232804936
19761.5605439815 6.31733994826591
19761.5926273148 6.31744153927164
19761.6212384259 6.31771086944011
19761.6245717593 6.31773083657292
19761.668599537 6.31776579915002
19761.8090162037 6.31782055643988
19761.8451273148 6.31828591304283
19761.8569328704 6.31832827826552
19761.9599884259 6.31837064298865
19761.9667939815 6.31841300721222
19761.9812384259 6.31851009010099
19762.0304050926 6.3185131562353
19762.1174884259 6.31861901233772
19762.3669328704 6.31864153125158
19762.4355439815 6.31870765482444
19762.4452662037 6.31881350435779
19762.4484606481 6.31888922554799
19762.4637384259 6.31908658960413
19762.5099884259 6.31942913979712
19762.5154050926 6.31943943458727
19762.5356828704 6.31951513902056
19762.5906828704 6.31952084156034
19762.7969328704 6.31958036237145
19763.0022106481 6.31967163002029
19763.1394328704 6.32002828750524
19763.1401273148 6.32040378003274
19763.1555439815 6.32072115007864
19763.1849884259 6.32099718116937
19763.402349537 6.3211386450534
19763.784849537 6.32134319784115
19763.8302662037 6.32138542987538
19763.8338773148 6.32142109400277
19763.9115162037 6.32144441225821
19763.9849884259 6.32197407227232
19764.0024884259 6.32279173934274
19764.0083217593 6.324347006156
19764.0315162037 6.32435268372048
19764.1158217593 6.32436477843786
19764.1845717593 6.32440703042263
19764.2192939815 6.3244215825499
19764.2192939815 6.32444199739973
19764.2192939815 6.3244613241783
19764.2192939815 6.32447887591765
19764.2192939815 6.3244908236716
19764.2192939815 6.32450542659132
19764.2192939815 6.32452129053687
19764.2192939815 6.32453169030443
19764.2192939815 6.32454273408398
19764.2192939815 6.32455618229036
19764.281099537 6.32457078085153
19764.281099537 6.32458805996446
19764.281099537 6.32460702450177
19764.281099537 6.3246298754891
19764.281099537 6.3246430865163
19764.281099537 6.32465468137329
19764.281099537 6.32466715275327
19764.281099537 6.32467796230228
19764.281099537 6.32470255923633
19764.293599537 6.32510243935692
19764.3076273148 6.32513444753693
19764.3076273148 6.32516164410235
19764.3958217593 6.32535841753495
19764.4979050926 6.32543407563051
19764.5091550926 6.32634814844693
19764.5937384259 6.32699345519211
19764.6166550926 6.32736759187685
19764.6302662037 6.32743844842582
19764.784849537 6.32781251296823
19764.7942939815 6.32796975939069
19764.8099884259 6.32834373819189
19764.8226273148 6.32843033094747
19764.8415162037 6.32859011605607
19764.8494328704 6.32863230047792
19764.8677662037 6.32878962216565
19764.8862384259 6.32887418089002
19764.9517939815 6.32901061608644
19765.1130439815 6.32906989465798
19765.1491550926 6.32907294849965
19765.2017939815 6.32923437918561
19765.2329050926 6.3294752895887
19765.287349537 6.32948414300637
19765.3034606481 6.32979106610917
19765.3262384259 6.32979969920041
19765.3508217593 6.32982724585043
19765.3558217593 6.32983749391945
19765.3729050926 6.32985611507596
19765.3937384259 6.33045341079888
19765.646099537 6.33137124222062
19765.7263773148 6.33144514220305
19765.7572106481 6.33198749509159
19765.7770717593 6.33211791639576
19766.1034606481 6.33247851201214
19766.2263773148 6.33254982020449
19766.278599537 6.33258824854934
19766.3183217593 6.33283359650254
19766.329849537 6.33283664625604
19766.4142939815 6.3328448179249
19766.4162384259 6.3333278053687
19766.4188773148 6.33430300065519
19766.4384606481 6.33440835355542
19766.4752662037 6.33473152429995
19766.477349537 6.3348603682037
19766.4994328704 6.33490937305868
19766.5715162037 6.33494260578992
19766.6072106481 6.33547168875311
19766.6966550926 6.33560691647291
19766.7272106481 6.33646574233117
19766.7933217593 6.33646878779158
19766.8004050926 6.33732720191533
19766.9342939815 6.33733285239407
19766.9387384259 6.33738156761062
19766.9442939815 6.33741625286878
19766.9884606481 6.33745569957261
19767.2106828704 6.33783817338362
19767.2349884259 6.33829029904395
19767.241099537 6.33843710336269
19767.4056828704 6.33881470107739
19767.4852662037 6.33891735210641
19767.6330439815 6.33899259116742
19767.8309606481 6.33901574247412
19767.8674884259 6.33901810184845
19767.913599537 6.33910633327583
19768.0237384259 6.33912868166797
19768.0963773148 6.33925617145772
19768.1208217593 6.33956313658831
19768.1776273148 6.33999128325501
19768.1956828704 6.33999591254096
19768.3183217593 6.34095821391511
19768.3549884259 6.34097645358473
19768.4684606481 6.34133472673969
19768.4694328704 6.3415647021305
19768.5595717593 6.34157957925353
19768.5904050926 6.3417381441322
19768.6830439815 6.34174389378641
19768.883599537 6.34177516152318
19768.9340162037 6.3423869426606
19769.0317939815 6.34255905286971
19769.0937384259 6.34257475115074
19769.133599537 6.34265397632139
19769.1437384259 6.34273197527404
19769.3265162037 6.34283674696754
19769.4667939815 6.34303398992288
19769.5790162037 6.34305241750004
19769.6576273148 6.34307064426124
19769.661099537 6.34353029088843
19769.6899884259 6.34366294808239
19769.8034606481 6.344139815476
19769.818599537 6.34415677835393
19769.9715162037 6.34416717776815
19770.0717939815 6.34423253316436
19770.1997106481 6.34429075056838
19770.2401273148 6.34435507233583
19770.2601273148 6.34440389555587
19770.2999884259 6.34440910146574
19770.3997106481 6.34446707163685
19770.4202662037 6.34451589328938
19770.4384606481 6.34462038158873
19770.4662384259 6.34462600554948
19770.5342939815 6.34468014559866
19770.716099537 6.34487636685213
19770.8002662037 6.34523323958125
19770.8015162037 6.34528545933273
19770.8358217593 6.34536057548255
19770.8569328704 6.34540239859962
19770.8606828704 6.34610897936819
19770.8970717593 6.34618815019141
19770.9074884259 6.34732091453809
19770.917349537 6.34733572709468
19770.9820717593 6.34745643772845
19771.0167939815 6.34756121687578
19771.0462384259 6.34827632902576
19771.0633217593 6.34843318754294
19771.0884606481 6.34872429558084
19771.0892939815 6.34876176641058
19771.0906828704 6.34878214585452
19771.0919328704 6.34907116996521
19771.0927662037 6.34909555248576
19771.1159606481 6.34957914497591
19771.1206828704 6.34959176598958
19771.1487384259 6.34965055564147
19771.1787384259 6.34971881988635
19771.1804050926 6.34972578891761
19771.1862384259 6.34974479713014
19771.2590162037 6.3498995491375
19771.3587384259 6.34990225796167
19771.3624884259 6.35075195218238
19771.3880439815 6.35075604565027
19771.3915162037 6.35122899725138
19771.6392939815 6.35138365425837
19771.769849537 6.35150307740478
19771.8691550926 6.3516481722872
19771.8784606481 6.35177781618513
19771.9230439815 6.35200719357489
19771.956099537 6.3520087102088
19771.9630439815 6.35215969344943
19772.0376273148 6.3523175542629
19772.0391550926 6.35247711555146
19772.0922106481 6.35248516289759
19772.0924884259 6.35249401199057
19772.1283217593 6.35249649078391
19772.1492939815 6.35249868914341
19772.1655439815 6.35293256756698
19772.1784606481 6.35293476559787
19772.2215162037 6.35295779583895
19772.2290162037 6.35295788092782
19772.2427662037 6.35323132374793
19772.3194328704 6.35335298491748
19772.3619328704 6.35335431119963
19772.5092939815 6.35402010605136
19772.5104050926 6.35407879596911
19772.5199884259 6.35430426169893
19772.5420717593 6.3544619858716
19772.547349537 6.35448096167058
19772.5609606481 6.35458085927536
19772.5880439815 6.35489382740595
19772.6030439815 6.35499979099742
19772.6702662037 6.35504145628974
19772.7406828704 6.35508312109729
19772.8081828704 6.35508873642745
19772.8312384259 6.35572299741917
19772.8920717593 6.35586785125438
19772.9395717593 6.35632471754558
19772.9440162037 6.35647724202409
19772.9466550926 6.35693248141189
19773.0072106481 6.35695744852114
19773.0156828704 6.357695842369
19773.0205439815 6.35773602956648
19773.0217939815 6.35789352811983
19773.0297106481 6.35805133356903
19773.0322106481 6.35805203918451
19773.0345717593 6.35805451329106
19773.0865162037 6.35836640246251
19773.0870717593 6.3587104957472
19773.0881828704 6.35902229727878
19773.1206828704 6.35939164002857
19773.1381828704 6.36012788910477
19773.2352662037 6.36047785264948
19773.286099537 6.36078940057827
19773.2956828704 6.36081506891721
19773.3242939815 6.36093050672687
19773.3362384259 6.36094524718065
19773.3383217593 6.36132084958373
19773.3530439815 6.36191985815312
19773.3858217593 6.3623579749901
19773.4854050926 6.36245335850909
19773.5097106481 6.36247889207158
19773.5776273148 6.36249189352667
19773.587349537 6.3625057647456
19773.7108217593 6.36252049674019
19773.8072106481 6.36258673357289
19773.8594328704 6.3625913259923
19773.948599537 6.36263295913773
19773.9999884259 6.36275627182887
19774.0008217593 6.36295874485843
19774.026099537 6.3629618039464
19774.1151273148 6.36324018997179
19774.1492939815 6.36325756322026
19774.3142939815 6.3634182688218
19774.3319328704 6.36368953784252
19774.3806828704 6.363971928389
19774.4304050926 6.36457702363475
19774.4437384259 6.36473408512562
19774.4688773148 6.36526223346855
19774.4774884259 6.36532847645884
19774.4887384259 6.36546233384442
19774.5256828704 6.36622012075103
19774.532349537 6.36647758531289
19774.5456828704 6.36659880428271
19774.5490162037 6.36729415018183
19774.6915162037 6.36739404985421
19774.7172106481 6.36756975914084
19774.828599537 6.36761122532685
19774.837349537 6.36844821769858
19774.8408217593 6.36852748389601
19774.9229050926 6.3685580632609
19774.9442939815 6.36867208657442
19774.9470717593 6.36868524315512
19775.1056828704 6.36875959976616
19775.153599537 6.36876272861468
19775.3709606481 6.36883199511956
19775.372349537 6.36887344003876
19775.3752662037 6.36932749967314
19775.4151273148 6.36936893684499
19775.5374884259 6.36990037550792
19775.6679050926 6.37030952181056
19775.7283217593 6.37049575594329
19775.7612384259 6.37134213570399
19775.7990162037 6.3722890399789
19775.8009606481 6.37314246583578
19775.8047106481 6.3735724096233
19775.8833217593 6.37357634312415
19775.9642939815 6.37412141243749
19776.0091550926 6.37414430624397
19776.0187384259 6.37418045973523
19776.0537384259 6.37502499338733
19776.0922106481 6.37537305414737
19776.1781828704 6.37538555434328
19776.1797106481 6.37539286747984
19776.1869328704 6.37541867742708
19776.2267939815 6.37554631515408
19776.2447106481 6.37556235180913
19776.3930439815 6.37606168290343
19776.4024884259 6.37630531626047
19776.4080439815 6.37667789997773
19776.4422106481 6.37749616363279
19776.5729050926 6.37750645725241
19776.5854050926 6.37750945826574
19776.6058217593 6.37761273269031
19776.6455439815 6.37778058484458
19776.6481828704 6.37814596943075
19776.6634606481 6.37837224979288
19776.6658217593 6.37838251792403
19776.6791550926 6.3785272593736
19776.7499884259 6.378767052039
19776.7544328704 6.37936854675996
19776.8169328704 6.37938815494734
19776.8240162037 6.37940113606401
19776.8356828704 6.37942398351468
19776.8388773148 6.37957493204162
19776.8481828704 6.37970559577182
19776.8613773148 6.37976053319075
19776.8913773148 6.37977899017656
19776.8913773148 6.37979593730516
19776.8913773148 6.37981549422149
19776.8913773148 6.37982957519126
19776.8913773148 6.37983145946822
19776.8913773148 6.37984673118061
19776.8913773148 6.37985775219156
19776.9016550926 6.37988236752509
19776.9016550926 6.37990226408935
19776.9016550926 6.37992610536615
19776.9016550926 6.37994874286538
19776.9016550926 6.37997222414033
19776.9016550926 6.37999446555586
19776.9219328704 6.38002678206248
19776.9858217593 6.38038934835178
19777.0262384259 6.3804359490322
19777.069849537 6.38079132787903
19777.1116550926 6.38081022412503
19777.1116550926 6.38083111045564
19777.1116550926 6.38084725937973
19777.1116550926 6.38086204515264
19777.1116550926 6.38087567908366
19777.1116550926 6.38088823378287
19777.1116550926 6.38091152833163
19777.1116550926 6.38091733369528
19777.1116550926 6.38093475938586
19777.1316550926 6.38097994093602
19777.1316550926 6.38100177030966
19777.1316550926 6.38103557307984
19777.1316550926 6.38106298344877
19777.1647106481 6.3811663348561
19777.2017939815 6.38132366725681
19777.2192939815 6.38166735778283
19777.2299884259 6.38229514439725
19777.2909606481 6.38232571298602
19777.3222106481 6.3827759916146
19777.3245717593 6.38327234432051
19777.4333217593 6.38399742047202
19777.4956828704 6.38462323234111
19777.5256828704 6.38462692583605
19777.5474884259 6.38466819712989
19777.568599537 6.38482420743531
19777.5788773148 6.38505993638822
19777.594849537 6.38554990451158
19777.5994328704 6.38577635241637
19777.6051273148 6.38600234260627
19777.6302662037 6.38622835446957
19777.6420717593 6.38645434621877
19777.6508217593 6.38664475576816
19777.6890162037 6.38668591044716
19777.7090162037 6.38678992663889
19777.7102662037 6.38694549782051
19777.7249884259 6.38700599104415
19777.746099537 6.38740770066638
19777.886099537 6.38797967693719
19778.0962384259 6.38798830510022
19778.1269328704 6.38892580339109
19778.1856828704 6.38938316837297
19778.2634606481 6.38945382016439
19778.331099537 6.39012290750892
19778.3770717593 6.3902339728797
19778.3987384259 6.39030767610432
19778.553599537 6.39076623009322
19778.6108217593 6.39077314384652
19778.6269328704 6.39107760191191
19778.8522106481 6.39136889308351
19778.921099537 6.39138472713008
19778.9874884259 6.39165257828466
19778.9908217593 6.39224918427487
19779.1331828704 6.39267523333757
19779.186099537 6.39274886614077
19779.202349537 6.39278533823674
19779.2166550926 6.3928263926938
19779.2519328704 6.39291447356606
19779.2601273148 6.39292903818127
19779.2774884259 6.39299488326023
19779.3424884259 6.39358523623433
19779.4199884259 6.39368230631214
19779.4406828704 6.39369812704646
19779.473599537 6.39406461882595
19779.4755439815 6.39426641052929
19779.4976273148 6.39448771191519
19779.4988773148 6.39468772854806
19779.5231828704 6.39530193223708
19779.5359606481 6.39564656311457
19779.5606828704 6.39624730626077
19779.5670717593 6.39645223843957
19779.5684606481 6.39665101325504
19779.5695717593 6.39666555814958
19779.594849537 6.39668016660343
19779.6027662037 6.39675368541417
19779.6480439815 6.39772151619546
19779.6647106481 6.39774987127558
19779.6924884259 6.39779084458959
19779.7047106481 6.39782114267874
19779.7538773148 6.39785030259958
19779.7538773148 6.39787348272313
19779.7538773148 6.39789220566505
19779.7538773148 6.39790192551349
19779.7538773148 6.39791550216702
19779.7538773148 6.39792777437706
19779.7538773148 6.3979444777515
19779.8159606481 6.39819417982568
19779.8517939815 6.39824114380438
19779.9063773148 6.39825354003356
19780.0430439815 6.39868755204628
19780.0983217593 6.39868763584475
19780.0984606481 6.39880491101119
19780.2370717593 6.39917621416936
19780.2472106481 6.39977158079137
19780.2566550926 6.40009755814978
19780.2606828704 6.40010501614043
19780.3001273148 6.40058205553817
19780.3267939815 6.40058503251751
19780.3415162037 6.40117220128558
19780.4266550926 6.40131277420016
19780.4354050926 6.40168182647168
19780.4469328704 6.4017188061096
19780.6042939815 6.40247066733616
19780.6406828704 6.40248984048839
19780.6795717593 6.403106405993
19780.7447106481 6.40315854145316
19780.7883217593 6.40319600796588
19780.8149884259 6.40345950365438
19780.9042939815 6.4034963670243
19780.9140162037 6.4035149949664
19781.1224884259 6.40375043368052
19781.1369328704 6.40460063122048
19781.1738773148 6.40462112107026
19781.1738773148 6.40464500987531
19781.1738773148 6.40466005126728
19781.1738773148 6.40467611928101
19781.1738773148 6.40469384232357
19781.1963773148 6.40472582705881
19781.3270717593 6.40506678238383
19781.3604050926 6.40514234906051
19781.4088773148 6.40521160858593
19781.4538773148 6.40542425316235
19781.4959606481 6.40552230113115
19781.6702662037 6.40563373949379
19781.7555439815 6.40573583832506
19781.7837384259 6.40579528162232
19781.9017939815 6.40581019626255
19781.9787384259 6.40668669382019
19782.103599537 6.40727975216976
19782.1481828704 6.40732065795831
19782.1534606481 6.40810851326282
19782.4658217593 6.40889599937583
19782.5733217593 6.40893054934977
19782.7337384259 6.40929064839762
19782.7369328704 6.40938002539936
19782.7413773148 6.40940507851867
19782.772349537 6.4094141616981
19782.8219328704 6.40941750703077
19782.9647106481 6.40942677248721
19783.0622106481 6.40995393432834
19783.0665162037 6.41077802137955
19783.136099537 6.4108180955033
19783.3706828704 6.41090111735869
19783.4554050926 6.41092096370191
19783.5904050926 6.41104964378024
19783.6213773148 6.41120357683759
19783.7666550926 6.41152110275269
19783.8879050926 6.41180652662868
19783.9006828704 6.41187942896019
19783.9027662037 6.41202837088518
19783.9047106481 6.41273251065023
19784.2783217593 6.4133226748262
19784.3020717593 6.4134645786586
19784.3191550926 6.41353546601347
19784.462349537 6.41367679485152
19784.504849537 6.41374821705862
19784.5881828704 6.41375677418188
19784.671099537 6.41383190079125
19784.7080439815 6.41406888494134
19784.7270717593 6.41437285099226
19784.7876273148 6.4144732782416
19784.7920717593 6.41491497902986
19785.1230439815 6.41495901211487
19785.1317939815 6.41508077334257
19785.2291550926 6.41562063402453
19785.3424884259 6.41637797396333
19785.7242939815 6.41639240831855
19785.8770717593 6.41639309878291
19785.919849537 6.41639858947747
19786.0533217593 6.41652246302843
19786.1016550926 6.41672837930346
19786.2590162037 6.41797922277968
19786.2934606481 6.41816823648638
19786.367349537 6.41882140183221
19786.4965162037 6.41908326306217
19786.5027662037 6.41909715567613
19786.568599537 6.41914251355266
19786.6226273148 6.41994038123128
19786.6479050926 6.4199422487945
19786.907349537 6.4201055261896
19786.9849884259 6.42025361764744
19787.013599537 6.42027759487277
19787.0229050926 6.4207194613727
19787.0501273148 6.42075523451735
19787.1991550926 6.42187499059446
19787.2933217593 6.42202383735572
19787.3219328704 6.42230028826585
19787.3590162037 6.4228510322573
19787.3624884259 6.42352285414173
19787.4091550926 6.42361640306446
19787.429849537 6.42411270297904
19787.4894328704 6.42427897825703
19787.5512384259 6.42452565478476
19787.5656828704 6.42516503426827
19787.568599537 6.42524109825947
19787.5808217593 6.42588876090388
19787.603599537 6.42592680962274
19787.6204050926 6.42611782839226
19787.6259606481 6.42627733558473
19787.6508217593 6.42643051617477
19787.658599537 6.42658368825553
19787.6799884259 6.42680964533123
19787.6901273148 6.42705358249905
19787.7767939815 6.42729161173372
19787.7901273148 6.42751294741774
19787.8047106481 6.42764069017077
19788.0563773148 6.42816485473591
19788.1231828704 6.42822455901273
19788.2308217593 6.4286008365725
19788.238599537 6.42860091948247
19788.4376273148 6.42870169725039
19788.4917939815 6.4293696198363
19788.5065162037 6.43011278239869
19788.5256828704 6.43039515817464
19788.533599537 6.43097984967739
19788.5542939815 6.43115619839078
19789.0415162037 6.43119903762097
19789.0415162037 6.43122874227402
19789.0415162037 6.43126009019431
19789.1155439815 6.43184064430147
19789.1826273148 6.4318435862382
19789.1829050926 6.43185917165757
19789.3540162037 6.43201168431212
19789.3595717593 6.43285813881611
19789.3834606481 6.43315936046822
19789.3880439815 6.43342206478928
19789.4183217593 6.43376076107492
19789.4454050926 6.43383777040919
19789.4455439815 6.43397113403346
19789.4537384259 6.43412078422919
19789.4619328704 6.43427345317953
19789.4945717593 6.43441377066647
19789.4967939815 6.43448597923509
19789.4970717593 6.43462628631965
19789.5065162037 6.43474203708735
19789.5351273148 6.43482118947133
19789.5369328704 6.43500040732278
19789.6734606481 6.4350378779621
19789.6829050926 6.43510306820473
19789.721099537 6.43527019368772
19789.8604050926 6.43541882125461
19789.8741550926 6.43545815319607
19789.8999884259 6.43585519276715
19789.9056828704 6.43661887905968
19789.9372106481 6.43684197413881
19789.957349537 6.43687296255506
19789.957349537 6.43688164106556
19789.957349537 6.43692003278084
19789.9706828704 6.43702076622048
19790.0697106481 6.43704989150131
19790.0697106481 6.43706436042404
19790.0697106481 6.43709196508349
19790.0697106481 6.43711736122436
19790.0841550926 6.43731427053984
19790.0904050926 6.43734415893901
19790.0904050926 6.43737624291209
19790.0904050926 6.43741002065593
19790.0904050926 6.43744051544675
19790.2404050926 6.43754123163952
19790.2612384259 6.43827004162785
19790.4162384259 6.43844619679986
19790.451099537 6.43869118899048
19790.4565162037 6.43869989903712
19790.5567939815 6.4387704293917
19790.562349537 6.43887108958609
19790.7034606481 6.43915522633236
19790.707349537 6.43919343670157
19790.7224884259 6.43952161856561
19790.7445717593 6.43985940792225
19790.7708217593 6.43996002653414
19790.7806828704 6.44022147400901
19790.8130439815 6.44026175487087
19790.8183217593 6.44035107880644
19790.9159606481 6.44039144366209
19790.9222106481 6.44054373087985
19790.9334606481 6.44069570582403
19791.0458217593 6.44097677734524
19791.0888773148 6.44123720352362
19791.1629050926 6.44130872157796
19791.1822106481 6.44137070902506
19791.366099537 6.44139064330171
19791.4384606481 6.44153305578778
19791.4797106481 6.44162945514957
19791.5049884259 6.44198468540992
19791.5158217593 6.4421559346035
19791.5337384259 6.44219618935014
19791.5354050926 6.44226794558317
19791.5454050926 6.44252250403949
19791.5476273148 6.44261946965851
19791.6031828704 6.44332376285899
19791.6520717593 6.4434440099751
19791.6891550926 6.44348424441204
19791.8256828704 6.44348717499137
19792.0681828704 6.44350146111969
19792.3388773148 6.44435233504195
19792.3458217593 6.44446102615776
19792.4329050926 6.44452897295137
19792.4659606481 6.44462174580869
19792.5042939815 6.44542908874799
19792.8816550926 6.44544519964086
19792.8816550926 6.44548190034327
19792.9106828704 6.44561878608351
19792.9544328704 6.44568337733986
19793.0397106481 6.4457017607547
19793.0431828704 6.44571057088363
19793.0604050926 6.44571600197505
19793.067349537 6.44595036016713
19793.0922106481 6.44595865888788
19793.0922106481 6.44598791204251
19793.0922106481 6.44601309321333
19793.0922106481 6.44603447702093
19793.0922106481 6.44605253505944
19793.0941550926 6.44633813181992
19793.1090162037 6.44636994760941
19793.1090162037 6.44639883221485
19793.1090162037 6.44643569101081
19793.1090162037 6.446463866772
19793.1829050926 6.44650413746228
19793.2390162037 6.44670791980949
19793.2669328704 6.44683465821411
19793.2827662037 6.4468601646855
19793.2827662037 6.44688943818741
19793.294849537 6.44705106489212
19793.3004050926 6.44767593083442
19793.3787384259 6.44771609781432
19793.3829050926 6.44876904269974
19793.3912384259 6.44934833072277
19793.4927662037 6.45006186874197
19793.9213773148 6.45015481648023
19793.9538773148 6.45039687536723
19793.9656828704 6.45040598581701
19794.0080439815 6.45061475103654
19794.0474884259 6.45119045569993
19794.0484606481 6.45137666302551
19794.0833217593 6.45144838139978
19794.131099537 6.45159963319738
19794.1452662037 6.45160657797198
19794.161099537 6.45179947150213
19794.1699884259 6.45180489008029
19794.3313773148 6.45181030865219
19794.3815162037 6.45261793921314
19794.393599537 6.45305297538763
19794.3983217593 6.45365686306278
19794.4165162037 6.45446361622764
19794.4297106481 6.45525989698669
19794.459849537 6.45583716801734
19794.4863773148 6.45664286028763
19794.4883217593 6.45721968540413
19794.5013773148 6.4573729226113
19794.5159606481 6.4575003069393
19794.5177662037 6.45807688088419
19794.5188773148 6.45865327717392
19794.5201273148 6.45902205557736
19794.5204050926 6.45946249565288
19794.643599537 6.45972404047883
19794.9770717593 6.45975645400861
19795.017349537 6.46001549104421
19795.024849537 6.46079908964893
19795.0265162037 6.46159246577843
19795.0274884259 6.4618832693593
19795.101099537 6.46245849917953
19795.1056828704 6.46308426760618
19795.1683217593 6.46388492031547
19795.1692939815 6.46467684928264
19795.2266550926 6.46571584352162
19795.2615162037 6.46650684473687
19795.2733217593 6.46752253826933
19795.2801273148 6.46804899050601
19795.3042939815 6.46915389043242
19795.3302662037 6.4696589168604
19795.4984606481 6.46968350363443
19795.5472106481 6.469696235527
19795.5834606481 6.47049521771295
19795.6120717593 6.4715718652124
19795.8994328704 6.47158597883356
19795.9331828704 6.47229317729646
19795.9841550926 6.47231400012527
19796.0192939815 6.47233554105647
19796.0904050926 6.47237525860056
19796.1145717593 6.47330856808123
19796.1174884259 6.4741057248913
19796.2117939815 6.4741454922276
19796.2280439815 6.47511793802994
19796.2474884259 6.47518885221128
19796.2577662037 6.47533251370565
19796.3183217593 6.47637818448056
19796.3292939815 6.47741604289751
19796.4741550926 6.47792075762897
19796.5927662037 6.47817727868582
19796.6005439815 6.47852515824203
19796.7451273148 6.4786263593103
19796.7597106481 6.47865864775372
19796.7597106481 6.47868909387829
19796.7597106481 6.47871489028095
19796.7597106481 6.47874985306614
19796.7597106481 6.47875068748162
19796.7812384259 6.47887572202954
19796.7812384259 6.47897473619973
19796.8513773148 6.47899663217227
19796.8612384259 6.47931734714108
19796.8658217593 6.47932680102472
19796.8891550926 6.47936638852314
19796.9266550926 6.47937544781879
19796.9294328704 6.47941423011701
19796.9847106481 6.47953898246725
19797.0558217593 6.48032326049957
19797.0581828704 6.48126004359394
19797.0616550926 6.48126147503563
19797.0888773148 6.48133218516672
19797.1238773148 6.48183594127963
19797.1388773148 6.4819605460568
19797.1394328704 6.48232467721845
19797.1895717593 6.48385311461226
19797.2829050926 6.4840018654866
19797.2905439815 6.48467900540496
19797.2906828704 6.48510150798421
19797.3165162037 6.48519996619268
19797.3852662037 6.48562152596605
19797.3901273148 6.48604935183147
19797.4009606481 6.48642968742226
19797.4474884259 6.48731221642935
19797.5926273148 6.48799400293947
19797.6137384259 6.48804434432865
19797.6554050926 6.48806613861852
19797.7522106481 6.48922853667505
19797.8441550926 6.48923835324062
19797.9324884259 6.49061143176334
19797.9417939815 6.49160799945117
19797.9515162037 6.49276577795093
19797.9576273148 6.49286707504044
19798.0331828704 6.49296530827487
19798.0722106481 6.4930045975914
19798.163599537 6.49341522179747
19798.1679050926 6.49345143493967
19798.2499884259 6.49346334120581
19798.3294328704 6.49348045073643
19798.3370717593 6.49349443945144
19798.3942939815 6.4935206405141
19798.4529050926 6.49373463131359
19798.4741550926 6.49376303425427
19798.5263773148 6.49441387039347
19798.6867939815 6.49450300553178
19798.7740162037 6.49453925380609
19798.8392939815 6.49454513203518
19798.8537384259 6.49460037090254
19798.8637384259 6.49469340921402
19799.0134606481 6.4947242613049
19799.0134606481 6.49476304167812
19799.0134606481 6.49478469262802
19799.0134606481 6.49481602078411
19799.0663773148 6.49484299405725
19799.0663773148 6.49486343058776
19799.0663773148 6.49489293244691
19799.0663773148 6.49490209386869
19799.0824884259 6.49494068462139
19799.0824884259 6.49497344030146
19799.0824884259 6.49498270556987
19799.0824884259 6.49502277457356
19799.0837384259 6.49502865934547
19799.0966550926 6.49535108785156
19799.1026273148 6.49538397902983
19799.1026273148 6.49540449885532
19799.1026273148 6.49543111148797
19799.1741550926 6.49616698461873
19799.1758217593 6.49623113768793
19799.1829050926 6.49623644634127
19799.2087384259 6.49624703005089
19799.3030439815 6.49625314888647
19799.3140162037 6.49639042344287
19799.3356828704 6.49640236820283
19799.3483217593 6.49642214840212
19799.3756828704 6.49642709818556
19799.5034606481 6.49643773361991
19799.5381828704 6.49703189934305
19799.5597106481 6.4971789707952
19799.636099537 6.49731799736448
19799.7183217593 6.49764499452198
19799.7542939815 6.49765062671767
19799.7672106481 6.49828425983782
19799.7777662037 6.49828762679487
19799.8859606481 6.49830209358216
19799.8976273148 6.49851484814169
19799.9267939815 6.49872758464403
19799.9506828704 6.49876687028657
19799.9716550926 6.49877273019018
19799.9766550926 6.49892037806711
19799.993599537 6.49926367999811
19800.132349537 6.49931881796627
19800.2156828704 6.4993629690606
19800.2302662037 6.50016183592611
19800.3188773148 6.50118931141437
19800.3554050926 6.50128550756258
19800.3776273148 6.50147684921025
19800.5345717593 6.50215440046516
19800.5715162037 6.50215969654774
19800.5856828704 6.50232496718619
19800.6063773148 6.5023495640135
19800.6209606481 6.50235361357089
19800.6865162037 6.502423570122
19800.8352662037 6.50244521908824
19800.8733217593 6.50342949869574
19800.9144328704 6.50349941574063
19800.9704050926 6.50350470862083
19801.0258217593 6.50353664505393
19801.091099537 6.50493435222846
19801.2163773148 6.50495963392777
19801.2238773148 6.50504376379099
19801.3015162037 6.50537462037833
19801.3569328704 6.50579767377806
19801.3692939815 6.50583673588723
19801.476099537 6.50659373596111
19801.4780439815 6.50738612423225
19801.536099537 6.50760896690085
19801.6952662037 6.50785787286991
19801.7659606481 6.50807554481999
19801.7987384259 6.50815938781415
19801.8080439815 6.50890917248849
19801.8245717593 6.50900666940469
19801.8427662037 6.50902053349931
19801.8709606481 6.51044792594266
19801.8788773148 6.51059481839364
19801.9174884259 6.51088146621564
19801.9187384259 6.51104491326311
19802.0026273148 6.51104810079908
19802.0062384259 6.51106343724003
19802.0842939815 6.51113301017066
19802.1454050926 6.51158271801557
19802.1747106481 6.51166079042637
19802.1841550926 6.5116931487157
19802.4952662037 6.51234184809701
19802.5490162037 6.51310756703575
19802.5613773148 6.51311079089122
19802.5820717593 6.51314976556082
19802.6516550926 6.51317204204007
19802.6565162037 6.51322990046964
19802.6592939815 6.51326879131828
19802.9509606481 6.5135033412198
19803.0574884259 6.51424453775156
19803.1492939815 6.51436821150264
19803.4016550926 6.51458848893662
19803.4554050926 6.5146100377167
19803.5531828704 6.51477457373782
19803.5842939815 6.51547465699999
19803.666099537 6.51552609994723
19803.6758217593 6.51676132223787
19803.6780439815 6.51676895286313
19803.7887384259 6.51749825209788
19803.8444328704 6.51760637369834
19803.8624884259 6.51762784290986
19803.8656828704 6.51766665094933
19803.8797106481 6.51773600569291
19803.8855439815 6.51794567970494
19803.9326273148 6.51796671025948
19804.0624884259 6.51797605467347
19804.1326273148 6.51797837486485
19804.1822106481 6.51852271831763
19804.194849537 6.51864486261569
19804.194849537 6.51958561364587
19804.3008217593 6.52049099907618
19804.4215162037 6.52065808136056
19804.4676273148 6.52150541277609
19804.5645717593 6.52157463893188
19804.6170717593 6.5221490860027
19804.6276273148 6.52258198120013
19804.636099537 6.52332679220145
19804.6506828704 6.52371867903252
19804.6583217593 6.5242353380947
19804.7347106481 6.5246529755694
19804.9244328704 6.52465376617962
19804.9391550926 6.52555704640623
19804.9492939815 6.52581147422272
19805.0226273148 6.52583138215892
19805.0659606481 6.52583524667726
19805.0677662037 6.52587190704725
19805.1633217593 6.52720529992891
19805.2174884259 6.52721851797216
19805.3377662037 6.52787671786197
19805.4381828704 6.52821450111656
19805.5604050926 6.52825152398378
19805.5941550926 6.52828610413761
19805.5966550926 6.52883580882786
19805.7527662037 6.52885188381049
19805.7527662037 6.52887257281825
19805.7527662037 6.52888606220031
19805.7527662037 6.52888720517039
19805.7527662037 6.52891017577912
19805.7527662037 6.52892842680801
19805.7912384259 6.52894793699383
19805.887349537 6.52911498533972
19805.9117939815 6.52912068402847
19805.9194328704 6.5291363728883
19805.967349537 6.52914207154928
19805.9881828704 6.52915582334382
19806.0347106481 6.52922493535215
19806.1715162037 6.52923016090283
19806.173599537 6.52923216330614
19806.306099537 6.52932329073521
19806.3130439815 6.52934690838238
19806.3130439815 6.52937064960667
19806.3130439815 6.52938533845742
19806.3130439815 6.52940390373005
19806.3130439815 6.52941606678356
19806.3130439815 6.52943255529837
19806.3130439815 6.52945343973346
19806.3244328704 6.52973965072363
19806.3990162037 6.52975026435515
19806.5208217593 6.52999812992299
19806.6670717593 6.53064890164783
19806.7306828704 6.53065014491478
19806.8569328704 6.53085241520269
19806.8622106481 6.5311202810104
19806.9216550926 6.53113788157999
19806.9577662037 6.53114311524682
19807.0152662037 6.53126693978028
19807.0392939815 6.5312695026304
19807.1813773148 6.53128521486538
19807.183599537 6.53175328456046
19807.3222106481 6.53253974978308
19807.4455439815 6.53282553763486
19807.4691550926 6.53307447130006
19807.4787384259 6.53372183227163
19807.5133217593 6.53379909105572
19807.5483217593 6.53379986769656
19807.5551273148 6.53409976229969
19807.5951273148 6.53416075893654
19807.6081828704 6.53507085808245
19807.6380439815 6.5354059930194
19807.671099537 6.53541122910686
19807.6804050926 6.53551873536476
19807.6824884259 6.53593459005324
19807.7469328704 6.53609989580675
19807.7556828704 6.53626396912286
19807.8544328704 6.53631516626047
19807.8641550926 6.53659703443077
19807.864849537 6.53687861403502
19807.8701273148 6.53722812836997
19807.8851273148 6.53726444725037
19807.8894328704 6.53730016786857
19807.8895717593 6.53733700122077
19807.9115162037 6.53788466169678
19808.0806828704 6.53813300920696
19808.1509606481 6.53841674257064
19808.1540162037 6.53870052709081
19808.2355439815 6.53911575991322
19808.2469328704 6.53996732572284
19808.3363773148 6.54000575250084
19808.4252662037 6.54027783313873
19808.6124884259 6.54080235049097
19808.6380439815 6.5409558284801
19808.6380439815 6.54100996423016
19808.6644328704 6.54142470049206
19808.6977662037 6.54185060847303
19808.7477662037 6.54188117476073
19808.7477662037 6.54190510442962
19808.7477662037 6.54192094286986
19808.7477662037 6.54193426516434
19808.7477662037 6.54194448830865
19808.7477662037 6.54197619073915
19808.7701273148 6.54207209729086
19809.1799884259 6.54216443052757
19809.2134606481 6.54230884508291
19809.2930439815 6.5424584911419
19809.354849537 6.54355549193579
19809.6520717593 6.54356068848615
19809.7779050926 6.54371683452813
19809.789849537 6.54447965575167
19809.796099537 6.54475221938403
19810.0492939815 6.54482072778265
19810.0527662037 6.54512290973038
19810.1388773148 6.54515463682223
19810.1576273148 6.5451603001632
19810.2522106481 6.54587538462261
19810.3156828704 6.54590213251505
19810.4108217593 6.54657079996143
19810.5962384259 6.54731458228851
19810.5970717593 6.54732820363365
19810.6009606481 6.54733659241258
19810.7630439815 6.54737283394927
19810.9104050926 6.54738367915823
19810.9249884259 6.54744386369743
19810.9334606481 6.54745354367575
19811.2340162037 6.54745874344572
19811.243599537 6.54746290707696
19811.4165162037 6.54809131710152
19811.4588773148 6.54929760598523
19811.5756828704 6.54963272338653
19811.7015162037 6.54984073448906
19811.7456828704 6.54987995541112
19811.7766550926 6.55009616380519
19811.9819328704 6.5501022527787
19811.9883217593 6.55014058322952
19811.992349537 6.55029816610819
19811.9947106481 6.5504187240767
19812.0681828704 6.5504239051481
19812.069849537 6.55042908621374
19812.1370717593 6.55045932115967
19812.1702662037 6.55049764728918
19812.6597106481 6.55050848666164
19812.712349537 6.55070945184947
19812.7170717593 6.55087856691144
19812.7620717593 6.55088510049039
19812.8841550926 6.55105153040945
19813.1690162037 6.55105218248454
19813.2397106481 6.55105328456347
19813.3406828704 6.55190256926241
19813.4826273148 6.55231633159841
19813.4963773148 6.55259863350902
19813.5313773148 6.55262685107671
19813.5337384259 6.55271581423745
19813.5552662037 6.55275297583285
19813.5733217593 6.55281057892112
19813.6955439815 6.55281560181503
19813.7166550926 6.55282078970782
19813.8392939815 6.55330217303721
19813.8474884259 6.55371346113952
19813.9302662037 6.5537645864067
19814.0613773148 6.55390818946329
19814.0738773148 6.55449458461193
19814.0963773148 6.55452831954115
19814.192349537 6.55457842217825
19814.216099537 6.55467042241768
19814.2181828704 6.55483930096486
19814.703599537 6.55489298944797
19814.744849537 6.55513927018239
19814.8201273148 6.55554994374927
19815.1316550926 6.55588408503984
19815.1513773148 6.55591784971867
19815.1808217593 6.55646244102876
19815.202349537 6.55647601149568
19815.2034606481 6.55647854907493
19815.2067939815 6.55649211948947
19815.2415162037 6.55680247569904
19815.2440162037 6.55684923220555
19815.2641550926 6.55730056127967
19815.288599537 6.557544903498
19815.3508217593 6.55875095507004
19815.3577662037 6.55884367648912
19815.9942939815 6.55926824125402
19815.9977662037 6.55961721716033
19815.9999884259 6.56008342032314
19816.0017939815 6.56046340998108
19816.0063773148 6.56085474398442
19816.0131828704 6.56089282076585
19816.0376273148 6.56120841751324
19816.0545717593 6.56171699824282
19816.0552662037 6.56234108607665
19816.056099537 6.56282268593457
19816.0574884259 6.56317738926862
19816.0583217593 6.5635707635431
19816.0594328704 6.56389604911987
19816.0594328704 6.56411939620672
19816.1906828704 6.5642553262118
19816.3152662037 6.56436541034363
19816.3230439815 6.56436690183421
19816.3324884259 6.56437198396536
19816.3429050926 6.56446717136138
19816.3569328704 6.56455724453057
19816.3584606481 6.56549501333024
19816.4627662037 6.56584991471711
19816.5434606481 6.56588791181934
19816.5644328704 6.56603200905857
19816.6266550926 6.56605308369548
19816.7255439815 6.56735811968331
19816.7397106481 6.56742591525383
19816.7517939815 6.56751843962194
19816.758599537 6.56752371045697
19816.8267939815 6.5689000511271
19816.8340162037 6.56893796267834
19816.8697106481 6.56919405178938
19816.874849537 6.57056698920076
19816.8941550926 6.57063461517937
19816.9079050926 6.57178216068406
19816.9113773148 6.57182544636578
19817.0666550926 6.57184638764219
19817.1705439815 6.57276500730206
19817.2563773148 6.57285664973644
19817.3017939815 6.56812069735053
19817.3426273148 6.56815564296314
19817.3895717593 6.56827250709283
19817.3897106481 6.56829940981463
19817.406099537 6.56830920647977
19817.491099537 6.56885523883502
19817.6662384259 6.57025176967415
19817.668599537 6.5702725501005
19817.6949884259 6.57049607314531
19817.8613773148 6.57133537175187
19817.8969328704 6.57150895055308
19817.9779050926 6.57153402154225
19818.0102662037 6.57177658976762
19818.1937384259 6.57201867165265
19818.3359606481 6.57205627328069
19818.3874884259 6.57207703828476
19818.4627662037 6.57239928938431
19818.5288773148 6.57277888880601
19818.5697106481 6.57279969303432
19818.5770717593 6.57304166783547
19818.6038773148 6.57315221796856
19818.619849537 6.57323838601368
19818.6483217593 6.57323838611425
19818.6490162037 6.57402959227706
19818.657349537 6.57405092433358
19818.673599537 6.57474786132792
19818.7227662037 6.57478241139523
19818.8172106481 6.57525352959095
19818.8313773148 6.57566271373321
19818.8540162037 6.57566971907487
19819.0245717593 6.57644662874422
19819.0712384259 6.57718947763864
19819.1277662037 6.57721015100006
19819.2134606481 6.57737715534341
19819.2358217593 6.57739815313236
19819.248599537 6.57851089349756
19819.3072106481 6.57879986096058
19819.3095717593 6.57903946466491
19819.4090162037 6.5790421881168
19819.4319328704 6.57907945323608
19819.4613773148 6.5791017676044
19819.602349537 6.57919463138597
19819.6455439815 6.57959576303691
19819.6463773148 6.57962158838235
19819.657349537 6.57989119675451
19819.6737384259 6.57989183362942
19819.6772106481 6.58097240362963
19819.6797106481 6.58205205179104
19819.6834606481 6.58307626494753
19819.6849884259 6.58445240518515
19819.6926273148 6.58522233079781
19819.6947106481 6.58655876922093
19819.7058217593 6.58788490206253
19819.7069328704 6.58792067791664
19819.7533217593 6.58806881179718
19819.7544328704 6.58813477782648
19819.7591550926 6.58815579997284
19819.7758217593 6.5881905263104
19819.8166550926 6.58954201356153
19819.8747106481 6.58957643229097
19819.9058217593 6.58962856638713
19819.9291550926 6.5896944233538
19820.1501273148 6.5898330298802
19820.1699884259 6.5898699725471
19820.1733217593 6.58998615600405
19820.337349537 6.5900037713608
19820.342349537 6.59006962021445
19820.4527662037 6.59052171145314
19820.5490162037 6.5917118252987
19820.5494328704 6.59181893574797
19820.5515162037 6.59197776466644
19820.5559606481 6.59332918947679
19820.557349537 6.59358002916877
19820.6676273148 6.59361679061477
19820.6830439815 6.59401246247488
19820.7008217593 6.59402361495372
19820.7866550926 6.59448649075817
19820.8049884259 6.59482312232924
19820.8606828704 6.5952818777982
19820.9256828704 6.59560283335837
19820.999849537 6.59696397489649
19821.0013773148 6.59727367682224
19821.0047106481 6.59751065888531
19821.0090162037 6.5975195486158
19821.0090162037 6.59752974220004
19821.0090162037 6.59754125626414
19821.0090162037 6.59755370049218
19821.0090162037 6.59756132978087
19821.0090162037 6.59757553538449
19821.0090162037 6.59759037022185
19821.0090162037 6.5976057767639
19821.0090162037 6.59762349201843
19821.0090162037 6.59763694863755
19821.0090162037 6.59764144642768
19821.0183217593 6.59764339759985
19821.0194328704 6.59764457329145
19821.0217939815 6.5976457489828
19821.0481828704 6.59764744761402
19821.0669328704 6.59796779801443
19821.0815162037 6.59800688302555
19821.1105439815 6.59814470957499
19821.1430439815 6.59833424473641
19821.149849537 6.59834295768475
19821.149849537 6.59835303494006
19821.149849537 6.59836412485397
19821.149849537 6.59836501000774
19821.149849537 6.59837707862954
19821.149849537 6.59838485397304
19821.1708217593 6.59851735528878
19821.1762384259 6.59860225331524
19821.2041550926 6.59861645801404
19821.2784606481 6.59941511572932
19821.2995717593 6.59973416668661
19821.3315162037 6.59982421690689
19821.3637384259 6.60108182338204
19821.3767939815 6.60112088601575
19821.4066550926 6.601810206583
19821.4701273148 6.60190487396392
19821.628599537 6.60195051613416
19821.649849537 6.60242368900382
19821.6908217593 6.60258086093942
19821.7209606481 6.6025877719346
19821.7224884259 6.60285896578544
19821.7409606481 6.60309479950866
19821.7544328704 6.60369410359222
19821.7617939815 6.60432417988169
19821.7665162037 6.6049540228335
19821.7667939815 6.60517348630442
19821.7819328704 6.60579593418271
19821.7952662037 6.60584002398368
19821.812349537 6.60584497480361
19821.844849537 6.605847645525
19821.9727662037 6.60598492739678
19822.0863773148 6.60613297467367
19822.1345717593 6.60664595868761
19822.177349537 6.60737044719033
19822.2230439815 6.60738343364686
19822.2859606481 6.60778978207096
19822.5312384259 6.60800125782556
19822.5897106481 6.6083936389563
19822.8152662037 6.6084449489302
19822.893599537 6.60848151619407
19822.8952662037 6.60871671051872
19822.9027662037 6.60874325017043
19822.9027662037 6.60876159838949
19822.9027662037 6.6087694859728
19822.9027662037 6.60879181923222
19822.9027662037 6.60880450216012
19822.9027662037 6.60883607802512
19822.9442939815 6.60890124075767
19822.9617939815 6.60893772535114
19822.9977662037 6.6092561948464
19823.0004050926 6.60939463685021
19823.0131828704 6.60940224081978
19823.0227662037 6.60953980385488
19823.0442939815 6.60973850740287
19823.0447106481 6.60991608474952
19823.048599537 6.60992930649439
19823.048599537 6.6099403556673
19823.048599537 6.60995581887681
19823.048599537 6.60998048093529
19823.048599537 6.61000008484423
19823.048599537 6.61001675465245
19823.048599537 6.61003906222908
19823.0662384259 6.6101166727544
19823.0847106481 6.61039647053333
19823.1291550926 6.61091678572473
19823.137349537 6.61121919754018
19823.1387384259 6.61127053572057
19823.1395717593 6.61166302403746
19823.2283217593 6.61189897273892
19823.3277662037 6.61247414149102
19823.3534606481 6.61249439606837
19823.4308217593 6.61259587802259
19823.4501273148 6.61298740935868
19823.5520717593 6.61392448387018
19823.5540162037 6.61418388327855
19823.6330439815 6.61437192692391
19823.6487384259 6.61560572876991
19823.6556828704 6.61656684389581
19823.677349537 6.61785974635447
19823.681099537 6.61805855633615
19823.6919328704 6.61863147973654
19823.7005439815 6.61868254110699
19823.7144328704 6.61877280958921
19823.7437384259 6.61883801236274
19823.7512384259 6.61887004399708
19823.7670717593 6.61959534408532
19823.7809606481 6.61962532208801
19824.1038773148 6.61962940244753
19824.1190162037 6.61994501228929
19824.1556828704 6.6200082249567
19824.1604050926 6.62009474765218
19824.1630439815 6.62010692718943
19824.2002662037 6.62014314466948
19824.2495717593 6.62059353962643
19824.4845717593 6.62061007400984
19824.581099537 6.62064628421759
19824.6483217593 6.62093047420074
19824.6616550926 6.62093312817434
19824.716099537 6.62097750502346
19824.739849537 6.62098015303125
19824.8544328704 6.62124496279255
19824.8612384259 6.62132330798889
19824.8724884259 6.6214183959509
19824.9697106481 6.62141996939137
19825.0783217593 6.62143660342537
19825.0813773148 6.62143925106583
19825.2242939815 6.6221382833746
19825.2633217593 6.62237025055454
19825.3822106481 6.62237086978095
19825.3902662037 6.62246099617993
19825.3930439815 6.62246364272522
19825.4119328704 6.62248154098729
19825.4527662037 6.62248645751136
19825.4558217593 6.62315138340524
19825.4726273148 6.6232022420117
19825.5247106481 6.623207577943
19825.5452662037 6.6232276008733
19825.5524884259 6.62355019480315
19825.6074884259 6.62393637982085
19825.6252662037 6.62434096447968
19825.626099537 6.62474968933362
19825.6416550926 6.62480051553783
19825.656099537 6.62480315975527
19825.7019328704 6.62480806102634
19825.713599537 6.62490859155662
19825.7477662037 6.62493018089366
19825.8004050926 6.62502020958941
19825.8940162037 6.6254097609049
19826.2629050926 6.62547443226754
19826.4108217593 6.62556444156775
19826.5365162037 6.62557541227839
19826.5784606481 6.62578997238276
19826.7852662037 6.62581274934741
19826.8108217593 6.62594842385092
19826.9520717593 6.6259845583878
19827.0954050926 6.62602069255222
19827.0988773148 6.626055876525
19827.1737384259 6.62609200995511
19827.183599537 6.62611201222284
19827.2026273148 6.62611267012473
19827.2383217593 6.62642685753817
19827.3820717593 6.62643303546005
19827.4345717593 6.62678120716008
19827.441099537 6.62683397921053
19827.4517939815 6.6268388772781
19827.4547106481 6.62801376398973
19827.4559606481 6.62844691125679
19827.579849537 6.62848296033236
19827.6197106481 6.62889507316763
19827.6206828704 6.62892585516835
19827.628599537 6.6289618975542
19827.6474884259 6.62909342524694
19827.653599537 6.62944567618116
19827.6817939815 6.62966573286772
19827.7055439815 6.6301176281615
19827.7476273148 6.63051314904027
19827.756099537 6.63074510585898
19827.8052662037 6.63088037569839
19827.8081828704 6.63097031143075
19827.8099884259 6.63115479276698
19827.9258217593 6.6320833925141
19827.9356828704 6.63311430782437
19827.9806828704 6.63360641163189
19827.982349537 6.63364237525839
19828.099849537 6.63365244021504
19828.1119328704 6.63378749534525
19828.1149884259 6.634497521536
19828.126099537 6.63520723031055
19828.1294328704 6.63582437409296
19828.1380439815 6.63586810961827
19828.1692939815 6.63600727871306
19828.2120717593 6.63602368534208
19828.2345717593 6.6360326786908
19828.2406828704 6.63622761813476
19828.4333217593 6.63626353994377
19828.4676273148 6.63626971776112
19828.5642939815 6.63672261104498
19828.573599537 6.63709313869939
19828.6127662037 6.63735887234452
19828.6180439815 6.63739477821013
19828.7970717593 6.63785829205366
19828.8576273148 6.63786228611857
19828.861099537 6.63786228621485
19828.8942939815 6.63788486222827
19828.9226273148 6.63821460095932
19828.9281828704 6.63830950349089
19828.9442939815 6.63831336196333
19828.9619328704 6.63861064534565
19828.9791550926 6.6386747237069
19829.0212384259 6.63904877862465
19829.024849537 6.63913812482777
19829.0666550926 6.63920219021102
19829.1308217593 6.63927933070902
19829.158599537 6.63928396647774
19829.1601273148 6.63962646802088
19829.1977662037 6.63972781395739
19829.2233217593 6.63981713750833
19829.3469328704 6.63983602629033
19829.4080439815 6.63984089185524
19829.4140162037 6.63986952480533
19829.4252662037 6.64004695374187
19829.4280439815 6.64005380138287
19829.4337384259 6.64011784581145
19829.4588773148 6.64012497235994
19829.4997106481 6.6401266674525
19829.5069328704 6.64085942546792
19829.5770717593 6.64104897157986
19829.6224884259 6.64104968351873
19829.6651273148 6.64106995257045
19829.801099537 6.64107890966658
19829.8166550926 6.64132691231629
19829.8541550926 6.6413398257538
19829.9656828704 6.64134044111403
19830.0017939815 6.64226154141013
19830.0045717593 6.64229737348061
19830.0351273148 6.64260424366775
19830.0604050926 6.64278371461859
19830.0777662037 6.64278432818094
19830.2108217593 6.64278648001435
19830.2612384259 6.64305575847917
19830.2706828704 6.6430605851425
19830.271099537 6.64356884755683
19830.317349537 6.64378546327826
19830.3365162037 6.64430531128784
19830.5237384259 6.64453568849522
19830.5347106481 6.64467263166614
19830.5537384259 6.6447084301232
19830.5772106481 6.64484281267197
19830.6059606481 6.64494379584542
19830.6188773148 6.64496853643757
19830.6692939815 6.64500010979272
19830.7004050926 6.64500886388754
19830.7752662037 6.64506631119659
19830.7867939815 6.64507554846006
19830.819849537 6.64524498870422
19830.8230439815 6.64537934521974
19830.8342939815 6.6454239823362
19830.8841550926 6.64546671774176
19830.9101273148 6.64575036221458
19830.9601273148 6.64577775667236
19831.0584606481 6.64577858191012
19831.0656828704 6.64587673215958
19831.0855439815 6.64622674235807
19831.4606828704 6.64624962620419
19831.5480439815 6.64627605509403
19831.5531828704 6.64628902548573
19831.5597106481 6.64632068487059
19831.6091550926 6.6464264538397
19831.6399884259 6.64647980667375
19831.6876273148 6.64657390544468
19831.7990162037 6.6465748525304
19831.9174884259 6.64673024163573
19832.0816550926 6.64673286601703
19832.1433217593 6.6474376560061
19832.184849537 6.64757215400604
19832.2126273148 6.64759131144553
19832.2356828704 6.6477225875902
19832.3001273148 6.64874849213001
19832.3076273148 6.64945170163332
19832.3651273148 6.65046921614906
19832.3765162037 6.65176137275917
19832.469849537 6.65242967694391
19832.657349537 6.65268843040756
19832.6940162037 6.65270514950144
19832.9352662037 6.6527152136686
19832.9640162037 6.65292717751663
19832.9754050926 6.65293800093059
19833.0120717593 6.65303172627493
19833.0240162037 6.65303656143152
19833.0395717593 6.65310370049506
19833.0397106481 6.65317990232337
19833.1274884259 6.65321371916147
19833.2101273148 6.65322640420403
19833.2247106481 6.65360882546588
19833.2340162037 6.65487892630817
19833.3017939815 6.65570746830045
19833.3719328704 6.65586133088654
19833.3891550926 6.65594987311928
19833.5705439815 6.65595469930413
19833.5738773148 6.65643162665976
19833.6513773148 6.65645322131971
19833.6690162037 6.65649367755123
19833.6959606481 6.65650254449161
19833.7063773148 6.65651717435128
19833.8041550926 6.65651763006162
19833.8238773148 6.65651851059484
19833.8288773148 6.65671093594469
19833.8769328704 6.6568441132388
19833.9927662037 6.65727633935152
19834.137349537 6.65728987304254
19834.1717939815 6.65729873748934
19834.1749884259 6.65730287075522
19834.1962384259 6.65734667944059
19834.4219328704 6.65743898322516
19834.4277662037 6.65753109682617
19834.4522106481 6.65753996067074
19834.5672106481 6.65755960217798
19834.5969328704 6.65756369061436
19834.6383217593 6.65765532704289
19834.722349537 6.658160122284
19834.7727662037 6.65871745219359
19834.8029050926 6.65934494135576
19834.848599537 6.66036240609331
19834.8569328704 6.66041495400152
19834.8717939815 6.66045013221984
19834.9112384259 6.66082960926228
19834.9342939815 6.6608557714171
19835.0092939815 6.66123548511926
19835.0424884259 6.66123609189902
19835.0663773148 6.66128862172727
19835.0865162037 6.66167455797476
19835.1122106481 6.66202919204928
19835.1266550926 6.66203483618456
19835.1355439815 6.66241840698901
19835.1781828704 6.6626785541318
19835.2626273148 6.66277785276442
19835.2881828704 6.6627805745354
19835.3805439815 6.66301860400388
19835.442349537 6.66301974346146
19835.4466550926 6.66302661261762
19835.4687384259 6.66307635613733
19835.4706828704 6.6630789471122
19835.506099537 6.66309154450107
19835.5133217593 6.66309317615321
19835.5408217593 6.66316622317493
19835.5531828704 6.66365926616152
19835.5822106481 6.66419376197067
19835.6217939815 6.66488939168174
19835.6349884259 6.66577876007358
19835.7119328704 6.66578204688548
19835.781099537 6.66591762986432
19835.8642939815 6.66598083993639
19835.8822106481 6.66631341220657
19835.8856828704 6.66632599131381
19835.896099537 6.66638906089169
19835.9283217593 6.6663896510981
19836.0062384259 6.66639692688592
19836.0438773148 6.66643225919225
19836.1363773148 6.66644810403254
19836.263599537 6.66644974400885
19836.2890162037 6.66667688346399
19836.2955439815 6.66725041359887
19836.3119328704 6.66725307774352
19836.421099537 6.66731612274976
19836.4588773148 6.66734221379436
19836.4737384259 6.66735478800635
19836.4888773148 6.66737859207229
19836.5829050926 6.66762258105805
19836.5970717593 6.6676502494022
19836.6540162037 6.66778510686593
19836.7237384259 6.66787586310644
19836.7597106481 6.66790977722724
19836.7656828704 6.66791145187361
19836.7892939815 6.66821862118025
19836.9663773148 6.66860823210663
19837.0515162037 6.66862080078046
19837.1092939815 6.66865501547693
19837.1104050926 6.66910107915117
19837.1220717593 6.66910586938873
19837.1231828704 6.66914557894687
19837.1266550926 6.66925164045999
19837.1291550926 6.66950921810245
19837.1351273148 6.66955180392074
19837.1624884259 6.66955294055425
19837.1665162037 6.66955552503599
19837.1766550926 6.66971229631468
19837.2044328704 6.66988507864868
19837.2124884259 6.66990559993909
19837.2124884259 6.66991006824818
19837.2124884259 6.66992568069352
19837.2124884259 6.66993637820835
19837.2124884259 6.6699437554616
19837.2124884259 6.66995846546739
19837.2124884259 6.66996417875878
19837.222349537 6.66996736108999
19837.2369328704 6.67009478915426
19837.2452662037 6.67010550729522
19837.2616550926 6.67014953908174
19837.2845717593 6.67024902629048
19837.2888773148 6.67044365862653
19837.3216550926 6.6705781566139
19837.3354050926 6.67058264363222
19837.3384606481 6.67058579090259
19837.3390162037 6.67066630104263
19837.3559606481 6.67080619515183
19837.3562384259 6.67131699295252
19837.3697106481 6.67134144928607
19837.4112384259 6.67135028361463
19837.4827662037 6.67172838291144
19837.5181828704 6.67219682741686
19837.5731828704 6.67221465807605
19837.6555439815 6.67229759800563
19837.6840162037 6.67330309074148
19837.6969328704 6.67347531005455
19837.7099884259 6.67385227483867
19837.7181828704 6.67415854276177
19837.7358217593 6.67451500511045
19837.7387384259 6.67455022072815
19837.7812384259 6.67455904256071
19837.8184606481 6.67458536458813
19837.819849537 6.6746205795106
19837.8545717593 6.6747082069904
19837.8597106481 6.67479583186526
19837.8663773148 6.6748586794684
19837.8840162037 6.67494629992929
19837.8938773148 6.67495417655368
19837.8949884259 6.67504179421222
19837.9517939815 6.67512940926628
19837.9545717593 6.675217021716
19837.9733217593 6.67525222974295
19838.0881828704 6.67528707237936
19838.1037384259 6.67533929391391
19838.107349537 6.67545050115713
19838.1454050926 6.67557239503045
19838.1708217593 6.67557717378008
19838.1776273148 6.67600803880317
19838.1916550926 6.67604323657985
19838.2199884259 6.67607065705429
19838.2301273148 6.67608677351936
19838.2655439815 6.67687752152995
19838.4130439815 6.67706810346749
19838.4452662037 6.67710328357714
19838.459849537 6.67804489959097
19838.494849537 6.67868409825837
19838.4976273148 6.67875209931522
19838.5179050926 6.67877160744771
19838.536099537 6.67879571322779
19838.5456828704 6.67880825650404
19838.5588773148 6.67881302808314
19838.5692939815 6.67952424499168
19838.5852662037 6.6795248475437
19838.597349537 6.6795391811619
19838.6054050926 6.67955348367531
19838.6283217593 6.67972504776164
19838.671099537 6.68053304893366
19838.6877662037 6.68061967097666
19838.7440162037 6.68065478865543
19838.7495717593 6.68170143642883
19838.7542939815 6.68181741584011
19838.7755439815 6.68268401425166
19838.8415162037 6.68271908975131
19838.8447106481 6.68272385179604
19838.9169328704 6.68324191119662
19838.9276273148 6.68327845258262
19838.934849537 6.68334020869978
19838.9630439815 6.68356542505015
19839.069849537 6.68357910060478
19839.0756828704 6.68395395878551
19839.1265162037 6.68395557790645
19839.1344328704 6.68402096285768
19839.1409606481 6.68428067186638
19839.248599537 6.68431252164736
19839.2492939815 6.6848232243548
19839.2834606481 6.68488576657685
19839.3015162037 6.68526038331309
19839.3081828704 6.6858610273304
19839.3159606481 6.68637808512787
19839.3252662037 6.68671592789905
19839.3267939815 6.68729686150927
19839.3322106481 6.68788267083058
19839.3351273148 6.68842803642294
19839.343599537 6.68880021787229
19839.3470717593 6.68935776181947
19839.3569328704 6.6893912468012
19839.3645717593 6.68940145419147
19839.3801273148 6.6894024543906
19839.3844328704 6.69049967108269
19839.3852662037 6.69050175230032
19839.3920717593 6.69097499948706
19839.4031828704 6.69098195694937
19839.4031828704 6.69098956130086
19839.4031828704 6.69099755910382
19839.4031828704 6.69100592731832
19839.4031828704 6.69101488000839
19839.4031828704 6.6910246395115
19839.4031828704 6.69103327635819
19839.4031828704 6.69103930737324
19839.4031828704 6.69104316876344
19839.4031828704 6.69104787395336
19839.4031828704 6.6910543885238
19839.4031828704 6.69105998457428
19839.4031828704 6.69106525785558
19839.4049884259 6.69110027309278
19839.4426273148 6.69110342030256
19839.5729050926 6.69117832817709
19839.5766550926 6.69121334222581
19839.5856828704 6.69123965856317
19839.5879050926 6.69124221912974
19839.6379050926 6.69124325110688
19839.6483217593 6.69125676853588
19839.6505439815 6.69204955660316
19839.6613773148 6.69207122847083
19839.6802662037 6.69209061439031
19839.7004050926 6.692221535405
19839.7027662037 6.69228385306812
19839.7469328704 6.69286841036405
19839.7502662037 6.6931855885959
19839.7633217593 6.69379277059337
19839.7651273148 6.69415890102063
19839.8545717593 6.69469895678967
19839.8563773148 6.69523633289026
19839.8630439815 6.69524471266628
19839.8706828704 6.69546856295551
19839.8863773148 6.69653479784116
19839.9087384259 6.69661483818992
19839.913599537 6.69674545453644
19839.9141550926 6.69732561828909
19839.9338773148 6.69788267464035
19839.9351273148 6.6979694775282
19839.9379050926 6.69801008508306
19839.9413773148 6.69855719379985
19839.9433217593 6.69907379558305
19839.9469328704 6.69911151937098
19839.9529050926 6.69916115216596
19839.9537384259 6.69970221349687
19839.9576273148 6.7002347143842
19840.0138773148 6.70068683097216
19840.0226273148 6.70086047758299
19840.0233217593 6.70137368935909
19840.024849537 6.70184018186099
19840.026099537 6.70232755413887
19840.0280439815 6.70282168306737
19840.0315162037 6.70303398361528
19840.0417939815 6.70304417371617
19840.0527662037 6.70323131913025
19840.0924884259 6.70327183513198
19840.099849537 6.7032812069937
19840.1006828704 6.70346612416538
19840.151099537 6.70360541924806
19840.1634606481 6.70360601677237
19840.1680439815 6.70373129092894
19840.2288773148 6.70379138682791
19840.2297106481 6.70379610644497
19840.2537384259 6.70396563165173
19840.276099537 6.70400037272512
19840.3245717593 6.70400169266657
19840.3265162037 6.70400642245722
19840.3762384259 6.70409994644659
19840.383599537 6.70446978448678
19840.4195717593 6.70452156065618
19840.4217939815 6.7045730992168
19840.5309606481 6.70457369548261
19840.5355439815 6.70466542993208
19840.5565162037 6.70524728618423
19840.5576273148 6.70531679207936
19840.5830439815 6.70604450957827
19840.5904050926 6.70607921905971
19840.7116550926 6.70611392819519
19840.7212384259 6.70615154123447
19840.742349537 6.70618822518692
19840.7469328704 6.70621086637258
19840.7733217593 6.70621273424594
19840.7984606481 6.70623999186702
19840.9142939815 6.70626904176823
19841.0194328704 6.70747486787856
19841.0272106481 6.70748667520984
19841.046099537 6.70752000292426
19841.0680439815 6.70800319303495
19841.1072106481 6.70812263929537
19841.1605439815 6.70855475901567
19841.1656828704 6.70855924993605
19841.1656828704 6.70856618872038
19841.2002662037 6.70858278344874
19841.2481828704 6.70859451102604
19841.357349537 6.70872435229951
19841.4006828704 6.70875900579314
19841.4416550926 6.70876066197783
19841.4424884259 6.70876739568573
19841.4906828704 6.70881609282982
19841.5129050926 6.70882477950439
19841.5191550926 6.70961490649286
19841.7017939815 6.70966824169407
19841.767349537 6.71060402086209
19841.7970717593 6.71060892089901
19841.802349537 6.71115582687912
19841.9172106481 6.71116053956451
19841.9308217593 6.71116523161376
19842.0284606481 6.71127399179516
19842.0988773148 6.71176290329716
19842.1565162037 6.71177416071965
19842.2902662037 6.71177880856012
19842.2970717593 6.71178546659933
19842.3199884259 6.71198151347881
19842.331099537 6.7129111271198
19842.3474884259 6.71335969851909
19842.3808217593 6.71337885158276
19842.4538773148 6.71387710414341
19842.5372106481 6.71388157393094
19842.6601273148 6.71416141389323
19842.681099537 6.71438343435341
19842.687349537 6.71438625195678
19842.7533217593 6.71518266871818
19842.7729050926 6.71577000868069
19842.7806828704 6.71625681926003
19842.8655439815 6.71684366790849
19842.8942939815 6.717858810451
19842.9026273148 6.71785906232578
19842.9341550926 6.71820206697681
19842.951099537 6.71897578111732
19842.9787384259 6.71951285965097
19843.0054050926 6.71952188488317
19843.0845717593 6.71974282398404
19843.106099537 6.71974819795287
19843.1354050926 6.71981005929664
19843.2877662037 6.71987406168714
19843.3090162037 6.71987976610476
19843.3108217593 6.71988381819521
19843.364849537 6.72040344294532
19843.367349537 6.72124613820043
19843.3829050926 6.72209275523454
19843.3854050926 6.72258198704977
19843.4770717593 6.72258855008911
19843.4806828704 6.72306546443803
19843.5279050926 6.72309987248725
19843.5558217593 6.72312171734116
19843.5605439815 6.72314931276133
19843.5702662037 6.72343274799471
19843.6155439815 6.7236532313813
19843.6188773148 6.72375296543177
19843.6937384259 6.72375333066314
19843.7277662037 6.7239742025147
19843.7622106481 6.72493862965604
19843.7629050926 6.7249895995592
19843.7927662037 6.72593045693895
19843.8022106481 6.72593156327255
19843.8191550926 6.7259659921042
19843.9059606481 6.72597252589972
19843.9065162037 6.72597675179629
19843.9558217593 6.72608980687957
19844.0697106481 6.72640288995383
19844.0988773148 6.72640540439047
19844.2844328704 6.72642832676128
19844.3144328704 6.72682578072258
19844.3216550926 6.72685957133014
19844.3312384259 6.72735455474988
19844.3638773148 6.72809724334285
19844.417349537 6.72819762610788
19844.4217939815 6.72820220114572
19844.423599537 6.72820773841344
19844.4306828704 6.72821192466871
19844.4399884259 6.72855108933664
19844.4576273148 6.72908209976042
19844.5165162037 6.73020419131655
19844.558599537 6.73040692641125
19844.5712384259 6.73042591904711
19844.6390162037 6.73043813427417
19844.6683217593 6.73056647408325
19844.6787384259 6.73067391568492
19844.7405439815 6.73089390986021
19844.7883217593 6.73098178955595
19844.8409606481 6.73101504836875
19844.8624884259 6.73105777598684
19844.8780439815 6.73111890185665
19844.8894328704 6.73124720911276
19844.8916550926 6.73128147723206
19844.9338773148 6.73132748254623
19844.9358217593 6.73148192188555
19844.9422106481 6.73158244675248
19844.946099537 6.73173698221809
19844.9752662037 6.73173771728762
19845.0388773148 6.73180909961242
19845.0542939815 6.73181478480274
19845.069849537 6.73185170554157
19845.1262384259 6.73186672512231
19845.1442939815 6.73191523187158
19845.1777662037 6.73225580535251
19845.2270717593 6.7322747865296
19845.3102662037 6.73228335878172
19845.3663773148 6.73277554063603
19845.376099537 6.73280921171012
19845.379849537 6.73393279017441
19845.4052662037 6.7339334969569
19845.4074884259 6.73393817264846
19845.4213773148 6.73460413838608
19845.5269328704 6.73464120655119
19845.5497106481 6.73467799049475
19845.6134606481 6.73470788265782
19845.6179050926 6.73491733523553
19845.6180439815 6.7351384814253
19845.624849537 6.73540503641861
19845.6959606481 6.7357672471878
19845.7209606481 6.73581914559754
19845.7392939815 6.73582011362411
19845.7538773148 6.73583905984105
19845.762349537 6.73584036724213
19845.8020717593 6.7358590027259
19845.814849537 6.73586071052475
19845.8706828704 6.7362858552285
19845.8845717593 6.73630492862989
19845.9081828704 6.73630591638872
19845.9631828704 6.73631057424017
19845.9859606481 6.73632134137157
19845.9859606481 6.73633136443212
19845.994849537 6.73633991957984
19846.0154050926 6.73671336867149
19846.0427662037 6.73674707884451
19846.0519328704 6.73675174629357
19846.0695717593 6.73756404856401
19846.0816550926 6.73759698553524
19846.0941550926 6.73777807420064
19846.1266550926 6.73797387446063
19846.1837384259 6.73800803378219
19846.2187384259 6.73804219276775
19846.2374884259 6.73807635141732
19846.2466550926 6.73811050973091
19846.3455439815 6.73813168900747
19846.3659606481 6.73814376564721
19846.4319328704 6.73816240759526
19846.4447106481 6.73824729781368
19846.4534606481 6.73825623847843
19846.4774884259 6.73827440016298
19846.4865162037 6.73859501147378
19846.4934606481 6.73944602510745
19846.5338773148 6.73947968237166
19846.5384606481 6.73949155345662
19846.5556828704 6.73950716161507
19846.6419328704 6.73951181299134
19846.6976273148 6.73951340139174
19846.7391550926 6.73953231663636
19846.8116550926 6.73959319463195
19846.8351273148 6.73959404241449
19846.8531828704 6.73959533326533
19846.8804050926 6.73959823057705
19846.8906828704 6.73961714537047
19846.9024884259 6.74016578508123
19846.9341550926 6.74016965530034
19846.9341550926 6.74017637511799
19846.9341550926 6.74018163592499
19846.9341550926 6.74018551285245
19846.9341550926 6.74019137720941
19846.9341550926 6.74019571410841
19846.9341550926 6.74019898997232
19846.9341550926 6.74020369074444
19847.0258217593 6.7402122502369
19847.0363773148 6.74065132062069
19847.0774884259 6.74086977555058
19847.1192939815 6.74123062984321
19847.1192939815 6.74132885442985
19847.1370717593 6.74135715358641
19847.1626273148 6.74157595437194
19847.2180439815 6.7417943210831
19847.2252662037 6.74210268949479
19847.2702662037 6.74259222451401
19847.2722106481 6.74266895471349
19847.2731828704 6.74305381114123
19847.2955439815 6.74314437180449
19847.4581828704 6.74314456408539
19847.4759606481 6.74369678220954
19847.4806828704 6.74382431275567
19847.5122106481 6.74426120628219
19847.5163773148 6.74484916352184
19847.5458217593 6.74572216835066
19847.6105439815 6.74572256439036
19847.6292939815 6.74582922852408
19847.6731828704 6.7463083180799
19847.6780439815 6.74631495151105
19847.7209606481 6.74742271052868
19847.8077662037 6.74742612706739
19847.8755439815 6.74814236362282
19847.8897106481 6.74872104747517
19847.9166550926 6.74872309074578
19847.9187384259 6.74872601554713
19847.9765162037 6.74872643643921
19847.9840162037 6.7487427531474
19847.9919328704 6.74876222345111
19848.0601273148 6.7490566831258
19848.0688773148 6.74907268620094
19848.0690162037 6.74915676867691
19848.0705439815 6.7491722732596
19848.1156828704 6.7492328645418
19848.1426273148 6.74933846279986
19848.2612384259 6.74972589818817
19848.3399884259 6.7497459048615
19848.3826273148 6.74974751134826
19848.4231828704 6.74976437689821
19848.4413773148 6.74976738800884
19848.492349537 6.74977200791919
19848.5109606481 6.74982238718708
19848.5158217593 6.74982700703128
19848.5284606481 6.74983093136208
19848.561099537 6.74983555119777
19848.6020717593 6.74986952072359
19848.604849537 6.74994816037087
19848.6066550926 6.75043899080526
19848.6420717593 6.75098863797915
19848.6829050926 6.75103622809423
19848.7483217593 6.75125349222021
19848.7487384259 6.75126245297405
19848.7705439815 6.75127417242803
19848.8370717593 6.75127878966454
19848.8619328704 6.75127932017531
19848.8845717593 6.75128657923171
19848.8883217593 6.75181495995533
19848.9090162037 6.75184890076514
19848.9359606481 6.75185886440206
19848.9595717593 6.75186118268125
19849.0037384259 6.75186277886344
19849.0691550926 6.75186307200373
19849.0831828704 6.75186345517311
19849.1092939815 6.75186947193854
19849.124849537 6.75192636298894
19849.1290162037 6.75273544178166
19849.1788773148 6.7531346864417
19849.2204050926 6.75316571646237
19849.2355439815 6.7531676350398
19849.2824884259 6.75317507570578
19849.2837384259 6.7533032752983
19849.2880439815 6.75330907811431
19849.2906828704 6.75331063228664
19849.293599537 6.75331412322576
19849.3188773148 6.75333452183162
19849.3809606481 6.75345906944119
19849.427349537 6.75402521248288
19849.4779050926 6.75439812871208
19849.5045717593 6.75518877545517
19849.5355439815 6.75587551582255
19849.5719328704 6.75671242697427
19849.6549884259 6.75688209888039
19849.6590162037 6.75742494777983
19849.6599884259 6.75800625279433
19849.6641550926 6.7580278470919
19849.724849537 6.75860807280006
19849.7266550926 6.75918896204828
19849.7458217593 6.75919338001743
19849.8541550926 6.75925368289543
19849.8549884259 6.75928750242618
19849.8752662037 6.75959959054128
19849.8858217593 6.76013334029381
19849.9745717593 6.76016133030966
19849.9991550926 6.76019462334455
19850.1288773148 6.76057828878032
19850.1309606481 6.76095673448939
19850.159849537 6.761346643537
19850.2247106481 6.76156265686012
19850.2830439815 6.76156734853441
19850.2954050926 6.76156983671155
19850.3813773148 6.76157278482203
19850.4345717593 6.76159075624384
19850.5047106481 6.76159232615295
19850.5177662037 6.7616228468232
19850.5192939815 6.76205323525029
19850.5333217593 6.76207781595674
19850.5433217593 6.76212394858671
19850.5587384259 6.76260169231458
19850.5637384259 6.76291460864875
19850.5862384259 6.76349518651925
19850.5880439815 6.76374804883777
19850.6038773148 6.76450839576398
19850.6206828704 6.76514910464928
19850.6390162037 6.76555725106311
19850.6829050926 6.76555972838314
19850.7015162037 6.76558312922521
19850.7240162037 6.76630906198371
19850.7559606481 6.76636916853422
19850.7592939815 6.76642780898929
19850.7872106481 6.7668126077102
19850.7958217593 6.76681672869693
19850.8059606481 6.76682017926386
19850.8851273148 6.76682126633584
19851.0042939815 6.76682254672429
19851.0245717593 6.76684288209718
19851.1479050926 6.76685998359569
19851.1540162037 6.76692007718055
19851.1640162037 6.76692663516496
19851.1694328704 6.76698472770836
19851.2042939815 6.76699500579031
19851.2806828704 6.76750502294346
19851.2929050926 6.76799872589845
19851.3609606481 6.76804614933448
19851.3806828704 6.76826193058018
19851.3884606481 6.76843338241294
19851.3938773148 6.76843877890285
19851.4501273148 6.76875427998394
19851.4630439815 6.76913642020071
19851.4966550926 6.76916970179762
19851.5024884259 6.76970133946548
19851.5266550926 6.76970242537414
19851.5288773148 6.76970311456916
19851.5555439815 6.76970467932309
19851.5620717593 6.77003792915245
19851.5756828704 6.77012153197184
19851.5792939815 6.77012283847174
19851.5887384259 6.77013823577772
19851.6681828704 6.77022251277292
19851.6724884259 6.77025617265197
19851.693599537 6.77040280978143
19851.697349537 6.7705289090426
19851.7141550926 6.77054587956591
19851.7766550926 6.77072959217176
19851.796099537 6.77073947616491
19851.8059606481 6.77074084994618
19851.8104050926 6.77077826161586
19851.8347106481 6.77095976399534
19851.837349537 6.771147872389
19851.8429050926 6.77116056264477
19851.8494328704 6.77122067511537
19851.8676273148 6.77139548321314
19851.906099537 6.77208383147826
19851.9440162037 6.77262569945973
19851.9516550926 6.77262984997702
19851.9694328704 6.77315229067458
19852.0016550926 6.77316599298775
19852.0017939815 6.77318462804364
19852.0156828704 6.77320606426034
19852.0880439815 6.77434486396116
19852.0883217593 6.77504592937142
19852.2133217593 6.77507074204342
19852.3249884259 6.77507421357525
19852.3306828704 6.77507529900743
19852.4406828704 6.77507765853744
19852.4556828704 6.77511122817118
19852.4704050926 6.77512983639153
19852.4705439815 6.77567806438426
19852.4997106481 6.77567874508316
19852.5145717593 6.77573857326571
19852.5272106481 6.77574028991772
19852.5313773148 6.77595475194068
19852.5355439815 6.77597269129383
19852.5419328704 6.77597725817108
19852.5441550926 6.77597860927217
19852.554849537 6.77601223730353
19852.5567939815 6.77602731066219
19852.5580439815 6.77624035228772
19852.5987384259 6.77684914193388
19852.6058217593 6.77751431595591
19852.6337384259 6.77780653761871
19852.634849537 6.77786643150307
19852.698599537 6.77786751572422
19852.752349537 6.77795817239204
19852.7662384259 6.77796088241716
19852.7699884259 6.7780079764754
19852.7987384259 6.77800953869407
19852.8009606481 6.77841489410244
19852.8026273148 6.77881270763232
19852.8099884259 6.77884622334903
19852.8240162037 6.77884985644579
19852.8240162037 6.7788543826007
19852.8240162037 6.77886645692572
19852.8456828704 6.77917487751751
19852.866099537 6.77922126242861
19852.8715162037 6.78019973099708
19852.8862384259 6.7802112007072
19852.8862384259 6.78022691117226
19852.8862384259 6.7802488072713
19852.8862384259 6.78026224446633
19852.8862384259 6.78026562155037
19852.8862384259 6.78028768884891
19852.8862384259 6.78029205285205
19852.8862384259 6.7802969256467
19852.8862384259 6.78030240436049
19852.8862384259 6.78031107212729
19852.8862384259 6.78031491329329
19852.8862384259 6.78031761760973
19852.9044328704 6.78032007853939
19853.0338773148 6.78032858435633
19853.049849537 6.78033995694301
19853.1197106481 6.7804299556502
19853.146099537 6.78044855892212
19853.277349537 6.78115670452067
19853.2954050926 6.78116508916359
19853.2956828704 6.78116604905362
19853.3331828704 6.7811720933499
19853.3547106481 6.78118228126728
19853.3562384259 6.78118285898906
19853.3622106481 6.78127238313804
19853.3724884259 6.78136215891274
19853.4072106481 6.78171703419408
19853.4338773148 6.7823644803946
19853.4369328704 6.78265313862891
19853.4456828704 6.78268666182282
19853.4634606481 6.78272018469171
19853.4874884259 6.78272519766304
19853.5766550926 6.78297013959373
19853.5795717593 6.78299340011206
19853.5852662037 6.78317374666447
19853.5929050926 6.78317453014912
19853.5930439815 6.78320797656254
19853.632349537 6.78382234716885
19853.6384606481 6.78385578323177
19853.6420717593 6.78392735640307
19853.6597106481 6.78405256649239
19853.6602662037 6.78408600008904
19853.6645717593 6.78464928735066
19853.6749884259 6.78518176282079
19853.7165162037 6.7851828412728
19853.7287384259 6.78527896094002
19853.733599537 6.78533852276681
19853.7413773148 6.78539808345444
19853.7437384259 6.78561203924957
19853.821099537 6.78573690589432
19853.832349537 6.78574064619731
19853.8441550926 6.7857417373688
19853.8565162037 6.78574898295042
19853.9417939815 6.78583272478358
19853.9762384259 6.78639545575105
19854.0172106481 6.78645511274109
19854.1067939815 6.78646161408733
19854.1120717593 6.78649501352505
19854.1244328704 6.78655454575807
19854.1302662037 6.78659953855937
19854.3420717593 6.78668245840673
19854.348599537 6.78669335210278
19854.4304050926 6.78673407929756
19854.4942939815 6.78689646315442
19854.5163773148 6.78705883644321
19854.5692939815 6.7870615495567
19854.5830439815 6.78706197511825
19854.5963773148 6.7871596262959
19854.7952662037 6.78716236841403
19854.8217939815 6.78720926883602
19854.872349537 6.78722193086544
19854.9324884259 6.78781297378659
19854.9683217593 6.78784635553357
19854.9734606481 6.78785169425812
19854.9759606481 6.78791119376157
19855.2455439815 6.78837442773653
19855.2666550926 6.78839579477322
19855.3480439815 6.78840453911204
19855.4724884259 6.78845906942707
19855.5026273148 6.78845964429315
19855.5288773148 6.78851912862758
19855.5731828704 6.78858703381092
19855.5874884259 6.78867432620912
19855.6141550926 6.78902788032981
19855.6587384259 6.78907474399125
19855.687349537 6.78948737540547
19855.6942939815 6.78970358654953
19855.7513773148 6.78970771356333
19855.7612384259 6.78999853993964
19855.7795717593 6.79010291725007
19855.8347106481 6.79010528123897
19856.0134606481 6.79051769729175
19856.1592939815 6.79062205104252
19856.178599537 6.79066361423843
19856.2240162037 6.79069354660714
19856.309849537 6.79070218256795
19856.3154050926 6.79080673863597
19856.3362384259 6.79127282506073
19856.3541550926 6.79168569655327
19856.3869328704 6.79277688737493
19856.3951273148 6.79290155604427
19856.3988773148 6.79311454349416
19856.4115162037 6.79323149299312
19856.4254050926 6.79326478826553
19856.4783217593 6.79372917159941
19856.5027662037 6.79382203997583
19856.5952662037 6.79382448725392
19856.5994328704 6.79402069169348
19856.6326273148 6.79415474459009
19856.6944328704 6.79422923776132
19856.7505439815 6.79428867884003
19856.7806828704 6.79461377156077
19856.7826273148 6.79461870101062
19856.8417939815 6.79464330018798
19856.8451273148 6.79465619380712
19856.851099537 6.79468872390594
19856.8659606481 6.79469458931416
19856.9706828704 6.7951595583806
19856.972349537 6.79516408854273
19856.9788773148 6.79547610568774
19857.0306828704 6.79560280964929
19857.0670717593 6.79566209500022
19857.1554050926 6.79587380160419
19857.167349537 6.79590920344569
19857.2033217593 6.79646638299587
19857.2220717593 6.7965202043498
19857.2626273148 6.79652304116529
19857.2767939815 6.79652555147404
19857.2795717593 6.79652716998696
19857.2947106481 6.79725616373277
19857.3263773148 6.79740865610958
19857.3451273148 6.79750208936981
19857.356099537 6.79814022253943
19857.4331828704 6.79814176835002
19857.4494328704 6.79815535590294
19857.4605439815 6.79815535845329
19857.4877662037 6.79819657227368
19857.6487384259 6.79820055400532
19857.6745717593 6.79829395123048
19857.8852662037 6.79834267195132
19857.9297106481 6.79835101503121
19857.9716550926 6.79854066090984
19857.9917939815 6.79854286183577
19858.0199884259 6.79854620070444
19858.0266550926 6.79859285730071
19858.0413773148 6.79861395626274
19858.053599537 6.79861849011002
19858.0722106481 6.79862106331984
19858.1041550926 6.7986723574159
19858.1102662037 6.79867498475225
19858.1169328704 6.79954648288735
19858.2320717593 6.7995797550428
19858.2365162037 6.79959494788325
19858.291099537 6.7996541183655
19858.2958217593 6.79977320867372
19858.3004050926 6.79977651104099
19858.3126273148 6.80026105245338
19858.4491550926 6.8007455789568
19858.4842939815 6.8007787641715
19858.5938773148 6.8012630301281
19858.6191550926 6.80138678957927
19858.6280439815 6.80143338274907
19858.6481828704 6.80206923521301
19858.6787384259 6.80207408540274
19858.6787384259 6.80207842825213
19858.6787384259 6.80208353900476
19858.6787384259 6.80208676140842
19858.6787384259 6.80208930140841
19858.6787384259 6.80209340611039
19858.6787384259 6.80209725762273
19858.6787384259 6.80209769735573
19858.6787384259 6.80210134283173
19858.6787384259 6.80210601777013
19858.6787384259 6.80211052868296
19858.6787384259 6.80211341468556
19858.6787384259 6.80211683711645
19858.6845717593 6.80233004250879
19858.696099537 6.80251612014928
19858.6976273148 6.80252201357833
19858.6976273148 6.80252807902125
19858.6976273148 6.80253301718905
19858.6976273148 6.80254146470917
19858.6976273148 6.80254850830705
19858.6976273148 6.80255480124069
19858.6976273148 6.80256130838043
19858.6976273148 6.80256675218395
19858.6976273148 6.80257485251731
19858.6976273148 6.80258160318496
19858.6976273148 6.80258807099937
19858.6976273148 6.80259380884041
19858.6976273148 6.80260117653097
19858.6976273148 6.8026090005368
19858.7266550926 6.80260926335046
19858.7415162037 6.80262109371986
19858.7466550926 6.8028326631739
19858.7531828704 6.80283718886697
19858.8052662037 6.80285775807859
19858.8415162037 6.80286228374457
19858.8501273148 6.80297560645554
19858.8513773148 6.80297742824917
19858.8722106481 6.80303663522648
19858.9052662037 6.80303670428366
19858.9119328704 6.80324054126226
19858.9366550926 6.80324062300525
19858.9459606481 6.80324071122992
19858.9537384259 6.803241090255
19858.9674884259 6.80324561538392
19858.9774884259 6.80327116294208
19858.9837384259 6.80356601757397
19858.9958217593 6.80374450855543
19859.0016550926 6.80374716273931
19859.0566550926 6.80382942587003
19859.0683217593 6.80385594119259
19859.0791550926 6.80386503044249
19859.108599537 6.80388619169191
19859.1316550926 6.80409764873585
19859.2281828704 6.80412486300315
19859.2304050926 6.80415807465574
19859.2634606481 6.8047937551089
19859.2713773148 6.8048020761271
19859.3529050926 6.80480451281673
19859.3869328704 6.80483771348852
19859.3991550926 6.80547300003382
19859.4452662037 6.80548711351336
19859.5184606481 6.80578653390782
19859.5294328704 6.80584554673577
19859.5327662037 6.80597285873464
19859.5816550926 6.806102912437
19859.5867939815 6.80622657205958
19859.5902662037 6.80634630008158
19859.6038773148 6.80637940976114
19859.6727662037 6.80641251912304
19859.6824884259 6.80647893113141
19859.7354050926 6.80647950058745
19859.7359606481 6.80677608547441
19859.743599537 6.80716268194801
19859.7833217593 6.80728628704588
19859.8434606481 6.80728845405408
19859.8941550926 6.80734743339166
19859.8958217593 6.80785804307869
19859.9331828704 6.80788190871358
19860.0205439815 6.80788619656392
19860.1584606481 6.80788862502767
19860.1804050926 6.80894925864125
19860.1956828704 6.80900026899359
19860.213599537 6.80900446420296
19860.2383217593 6.80912791990784
19860.2697106481 6.80989545528246
19860.2909606481 6.80998685276608
19860.297349537 6.81001571939656
19860.3247106481 6.81001968217517
19860.3247106481 6.81002157313765
19860.3247106481 6.81002756354106
19860.3283217593 6.81002862859366
19860.3309606481 6.81004695187329
19860.334849537 6.81009335583343
19860.3388773148 6.81012639892024
19860.3441550926 6.81015944169057
19860.3499884259 6.8101777643033
19860.3516550926 6.8112607200812
19860.3699884259 6.81134263870748
19860.3819328704 6.81134649372749
19860.4069328704 6.81137933479062
19860.457349537 6.81138383145876
19860.4712384259 6.81160996283954
19860.4919328704 6.81264045481595
19860.5076273148 6.81367419563157
19860.5084606481 6.81392957257803
19860.5094328704 6.8139758180384
19860.511099537 6.81423116054948
19860.5202662037 6.81425848501006
19860.5459606481 6.81426297040589
19860.6122106481 6.81428122916207
19860.6284606481 6.81430194359396
19860.6783217593 6.81430251260906
19860.6866550926 6.8143049795561
19860.6883217593 6.81480264154611
19860.6917939815 6.81480544788661
19860.7030439815 6.81486422700662
19860.7140162037 6.81491045473773
19860.716099537 6.81491869046883
19860.7726273148 6.81539841004046
19860.7767939815 6.81569365494328
19860.8238773148 6.81569657983915
19860.8238773148 6.81570104131119
19860.8238773148 6.81570724736896
19860.8238773148 6.81571087808324
19860.8284606481 6.81572092112522
19860.9391550926 6.81572459980952
19861.0279050926 6.81578323529275
19861.0980439815 6.8157877180583
19861.1258217593 6.815820831349
19861.1601273148 6.81583116034899
19861.1706828704 6.81624134824253
19861.2149884259 6.81624191555641
19861.2154050926 6.81709396907351
19861.289849537 6.81709427047616
19861.3067939815 6.81709530159159
19861.3890162037 6.81709921777455
19861.4029050926 6.81710290209883
19861.4490162037 6.81788157278204
19861.4613773148 6.81789899172737
19861.4780439815 6.81819805535293
19861.4845717593 6.81823071147692
19861.6345717593 6.81823801872647
19861.6345717593 6.81824091597773
19861.6345717593 6.81824580956738
19861.6345717593 6.81824918847728
19861.6345717593 6.81825153776036
19861.6612384259 6.81825210449417
19861.687349537 6.81843569187064
19861.7184606481 6.81846862309194
19861.7208217593 6.81850155399863
19861.7220717593 6.81853448459071
19861.7229050926 6.81856741486819
19861.736099537 6.81857189172964
19861.7580439815 6.81905056980779
19861.7913773148 6.81907485831277
19861.8384606481 6.81916928370072
19861.8572106481 6.81922171099841
19861.8681828704 6.81972132636151
19861.9129050926 6.81987228622286
19861.9222106481 6.8199237470046
19861.9387384259 6.81992387264665
19861.9652662037 6.81995657623296
19861.9712384259 6.82004242691858
19862.0112384259 6.82007526506372
19862.117349537 6.82013867673651
19862.1354050926 6.82017887484529
19862.1587384259 6.82065714204504
19862.1624884259 6.82070007333866
19862.1742939815 6.82073290531305
19862.2720717593 6.82181999329908
19862.3842939815 6.82207465637924
19862.4442939815 6.82209284325366
19862.4970717593 6.82317233003487
19862.5683217593 6.82317591937942
19862.5694328704 6.82317953942596
19862.5816550926 6.82321230243343
19862.5972106481 6.8232302217288
19862.6299884259 6.82328739131155
19862.6379050926 6.8233282225664
19862.6434606481 6.82333148319678
19862.7506828704 6.82338997601507
19862.7695717593 6.82340001040766
19862.8401273148 6.82418665840039
19862.8655439815 6.82419410562973
19862.8863773148 6.82498029169808
19862.9790162037 6.82498270556268
19862.989849537 6.82507886121973
19862.9951273148 6.82514192778972
19863.0091550926 6.82514298552445
19863.0137384259 6.82526727320878
19863.0526273148 6.82526733643137
19863.082349537 6.82528548669078
19863.0966550926 6.82607107281785
19863.1422106481 6.82607410448015
19863.148599537 6.82613091863491
19863.1816550926 6.82647649308203
19863.247349537 6.82649402294834
19863.252349537 6.82652680005858
19863.2674884259 6.82659691256806
19863.2862384259 6.82735777622649
19863.337349537 6.82756653073545
19863.3491550926 6.82802183150428
19863.3505439815 6.82802335348908
19863.3526273148 6.82805583029666
19863.3683217593 6.82805849793354
19863.3851273148 6.8280590630317
19863.3863773148 6.8280596281298
19863.3880439815 6.82806019322785
19863.5027662037 6.82808255429901
19863.5119328704 6.82808560293571
19863.5420717593 6.82813149702138
19863.5442939815 6.82833978372268
19863.5467939815 6.82855582753607
19863.5863773148 6.82872312121417
19863.6042939815 6.82872715505092
19863.638599537 6.82876524000935
19863.6704050926 6.82877343187632
19863.693599537 6.82878576475105
19863.718599537 6.82879002113311
19863.7555439815 6.82908500556192
19863.7609606481 6.82993743326168
19863.7820717593 6.8299379978999
19863.7867939815 6.82993806614971
19863.798599537 6.83017846181781
19863.8056828704 6.83017853006244
19863.8322106481 6.83021118163375
19863.8391550926 6.83025702989938
19863.8517939815 6.83037888769673
19863.8567939815 6.83078115172002
19863.8631828704 6.8308970785446
19863.9094328704 6.83116288979329
19863.9158217593 6.83223297151354
19863.9301273148 6.83237719807883
19863.9387384259 6.83237872006104
19863.9404050926 6.83241139511646
19863.9412384259 6.83241291708613
19863.9427662037 6.83241443905536
19863.9442939815 6.83241596102415
19863.9455439815 6.83241748299249
19863.9462384259 6.83241900496038
19863.9470717593 6.83242052692782
19863.948599537 6.83262827954519
19863.952349537 6.83292254443755
19863.9542939815 6.83292406614406
19863.9556828704 6.83292558785011
19863.9563773148 6.83292710955573
19863.957349537 6.83292863126089
19863.9583217593 6.83293015296561
19863.959849537 6.83293167466988
19863.9642939815 6.83293319637371
19863.9681828704 6.83293471807709
19863.9691550926 6.83293623978002
19863.9702662037 6.83293776148251
19863.9712384259 6.83293928318455
19863.9756828704 6.83318362277577
19863.9759606481 6.83318514435229
19863.9776273148 6.83318959651779
19863.9797106481 6.83319404867896
19863.9805439815 6.83319850083582
19863.9812384259 6.83320295298836
19863.9822106481 6.83320740513657
19863.9830439815 6.83321185728047
19863.9840162037 6.83321630942005
19863.9883217593 6.83322449991636
19863.9887384259 6.83323269039687
19863.9894328704 6.83324088086156
19864.0004050926 6.83324907131045
19864.0012384259 6.83325726174352
19864.0031828704 6.83326545216078
19864.0094328704 6.83327364256224
19864.0104050926 6.83328183294788
19864.0152662037 6.83354886611489
19864.0163773148 6.83355705569354
19864.017349537 6.83356524525639
19864.0180439815 6.83357343480343
19864.0187384259 6.83358162433466
19864.1033217593 6.83369962553862
19864.1063773148 6.83412278556573
19864.1345717593 6.83413095545442
19864.144849537 6.83428523617822
19864.1890162037 6.83450936796979
19864.2179050926 6.83451088545379
19864.2672106481 6.83454532677404
19864.2909606481 6.83482542870191
19864.2942939815 6.83484199264817
19864.2966550926 6.8348878886242
19864.3681828704 6.83489951579246
19864.4665162037 6.83491762185469
19864.4983217593 6.83493264929532
19864.5063773148 6.83496018149706
19864.5106828704 6.83515181969277
19864.6001273148 6.83516988541459
19864.6041550926 6.83569166145007
19864.607349537 6.83586678272425
19864.6247106481 6.83607250182857
19864.6330439815 6.83610513077595
19864.6404050926 6.83664191433849
19864.6633217593 6.83666000743363
19864.697349537 6.83676113088213
19864.6992939815 6.83685045052217
19864.7113773148 6.83689308802151
19864.7247106481 6.836927273101
19864.7795717593 6.83693987016387
19864.8166550926 6.83694430647543
19864.8174884259 6.83728354018499
19864.8229050926 6.8375046078956
19864.8606828704 6.83750575709856
19864.9317939815 6.83751020233167
19864.9388773148 6.83751464756046
19864.956099537 6.83751725567902
19864.9991550926 6.83849906212272
19865.012349537 6.83851393722841
19865.0163773148 6.83852764894745
19865.0781828704 6.83873462892942
19865.104849537 6.83876621363679
19865.1379050926 6.83877065192479
19865.1390162037 6.8387750902085
19865.139849537 6.83877952848792
19865.1415162037 6.83878396676304
19865.1426273148 6.83878840503387
19865.1630439815 6.8387928433004
19865.182349537 6.83910540406396
19865.1963773148 6.83955735003079
19865.2054050926 6.83971495330807
19865.2076273148 6.83971939000065
19865.2138773148 6.84017193171857
19865.2156828704 6.84057167366663
19865.2224884259 6.84093366710134
19865.2295717593 6.84101789506045
19865.242349537 6.84103949813551
19865.257349537 6.8421051579994
19865.2883217593 6.84212000332831
19865.3033217593 6.84253272911328
19865.3142939815 6.84253714852384
19865.3322106481 6.84308181850593
19865.4037384259 6.84313955872919
19865.4102662037 6.8435573829491
19865.4490162037 6.8439229661839
19865.4655439815 6.84394097701989
19865.4676273148 6.84396724093603
19865.5267939815 6.84436531519294
19865.5291550926 6.84442302360036
19865.5479050926 6.84445541918727
19865.5497106481 6.84448781446923
19865.5517939815 6.84481311116798
19865.5592939815 6.84484550188325
19865.5870717593 6.84487445895047
19865.6054050926 6.84508241281349
19865.6315162037 6.8450847973634
19865.6697106481 6.84581537269782
19865.7237384259 6.84687824486876
19865.7330439815 6.84688395743854
19865.7577662037 6.84690786993502
19865.7612384259 6.84794984662776
19865.7656828704 6.84799530876797
19865.801099537 6.84807544244036
19865.8041550926 6.84808139181858
19865.8195717593 6.84912232187527
19865.8447106481 6.84916253742413
19865.8512384259 6.84934095558828
19865.8588773148 6.8493439759039
19865.8612384259 6.84945217913181
19865.8688773148 6.84971168734445
19865.882349537 6.84989722180266
19865.8827662037 6.85041951647716
19865.8855439815 6.85074942638188
19865.898599537 6.85094222591748
19865.9038773148 6.85094326652133
19865.9119328704 6.85123267017598
19865.9156828704 6.85126767818642
19865.9631828704 6.85129992141854
19865.9712384259 6.85133216434846
19865.9924884259 6.85136440697616
19865.9955439815 6.85139664930167
19866.0101273148 6.85139720465748
19866.0237384259 6.85149795953507
19866.0304050926 6.85170256790594
19866.0845717593 6.85258008647325
19866.0980439815 6.85268077105261
19866.1683217593 6.85270459408183
19866.2108217593 6.85290181261214
19866.2144328704 6.85292001929337
19866.2408217593 6.85295572189498
19866.2476273148 6.8529745073353
19866.2484606481 6.8530539492566
19866.3788773148 6.85319972166516
19866.3906828704 6.85322833227403
19866.3916550926 6.85385342540066
19866.3940162037 6.85386752642592
19866.3974884259 6.85483327849355
19866.4234606481 6.85486288124941
19866.4920717593 6.85487268664289
19866.496099537 6.85507295947288
19866.5233217593 6.85532813068442
19866.5652662037 6.85536030529087
19866.5680439815 6.8553924795963
19866.5729050926 6.85542465360072
19866.5731828704 6.85542625871086
19866.5912384259 6.85550604062319
19866.6076273148 6.85573163789026
19866.6869328704 6.85588765135134
19866.7334606481 6.85629450167351
19866.7815162037 6.85636991885789
19866.782349537 6.85741862379305
19866.8312384259 6.85743644440228
19866.8909606481 6.85844302402414
19866.911099537 6.8584674703327
19866.9242939815 6.8584926386057
19866.9863773148 6.85920271992573
19867.009849537 6.85920399207841
19867.0526273148 6.86007843017051
19867.1167939815 6.86010098433253
19867.1230439815 6.86110514633042
19867.2034606481 6.86127731734501
19867.2077662037 6.86134886400414
19867.2108217593 6.86135566236413
19867.2108217593 6.86137136558066
19867.2412384259 6.861986293968
19867.2588773148 6.86202629176025
19867.3451273148 6.86206799130158
19867.349849537 6.86207842735775
19867.3667939815 6.86212627693435
19867.3683217593 6.86316293414755
19867.3808217593 6.86318024081323
19867.4052662037 6.86321223236227
19867.4095717593 6.8633101826822
19867.4344328704 6.86338519084479
19867.4542939815 6.86338603970304
19867.4758217593 6.86381593206899
19867.4842939815 6.86384791547169
19867.4981828704 6.86388280573024
19867.5030439815 6.86398152931455
19867.5245717593 6.86407041472909
19867.5642939815 6.86451540294503
19867.581099537 6.86454737742864
19867.601099537 6.86455173757498
19867.6563773148 6.86456537869328
19867.657349537 6.86461528231769
19867.6709606481 6.86468711609889
19867.7213773148 6.86476639056813
19867.7452662037 6.86476851785086
19867.7452662037 6.86477814175122
19867.7452662037 6.86478364234278
19867.7452662037 6.86479229264169
19867.7452662037 6.86479489442035
19867.7452662037 6.86479890567741
19867.7452662037 6.86480945031806
19867.7452662037 6.86481860541283
19867.7452662037 6.86482611618073
19867.7452662037 6.86483638713176
19867.7452662037 6.8648476997015
19867.7452662037 6.86485230264954
19867.7452662037 6.86486555305979
19867.7452662037 6.86486892625927
19867.7452662037 6.86488420975073
19867.8017939815 6.86496240851528
19867.8195717593 6.86544390263785
19867.8238773148 6.86544627782385
19867.8267939815 6.86546485064329
19867.876099537 6.86547526544119
19867.8791550926 6.86548463130537
19867.8983217593 6.86556173422387
19867.9041550926 6.86615718594707
19867.909849537 6.86623417441352
19867.9215162037 6.86669872391614
19867.9859606481 6.86677494535348
19867.991099537 6.86780386793088
19868.0013773148 6.86780430533241
19868.0102662037 6.86788287458224
19868.0330439815 6.86788522543338
19868.0917939815 6.86818983160947
19868.1279050926 6.86819086417502
19868.1504050926 6.86822277471075
19868.2130439815 6.86823048668238
19868.2345717593 6.86829821045967
19868.2515162037 6.86837228278482
19868.2552662037 6.86772003747665
19868.2605439815 6.86708386573437
19868.2741550926 6.86743009141134
19868.2959606481 6.86754897214115
19868.3352662037 6.86755045381918
19868.3415162037 6.86755275329857
19868.3542939815 6.86810306349953
19868.3615162037 6.8682275088515
19868.362349537 6.86830494995589
19868.3763773148 6.86843148923433
19868.3874884259 6.86855208523896
19868.3917939815 6.86887628210751
19868.3958217593 6.86917986018781
19868.4738773148 6.869181512479
19868.5255439815 6.86918193702524
19868.5334606481 6.86926384920554
19868.5609606481 6.86926569804995
19868.5956828704 6.86926624468161
19868.6163773148 6.86928383095185
19868.619849537 6.86930612785523
19868.636099537 6.8694565776989
19868.6431828704 6.86953769142134
19868.6481828704 6.86956896758405
19868.6504050926 6.86960187696147
19868.6576273148 6.86978362684368
19868.6606828704 6.86978698600112
19868.671099537 6.86983158367954
19868.6766550926 6.86987120413638
19868.6777662037 6.86999141999532
19868.6858217593 6.87009046245649
19868.6979050926 6.8702168241352
19868.6987384259 6.87029046460959
19868.7040162037 6.87036921552245
19868.7272106481 6.87044780498913
19868.768599537 6.87063409953477
19868.8149884259 6.87074306021445
19868.8808217593 6.87078755067326
19868.8867939815 6.87083204052072
19868.8949884259 6.87087652975684
19868.9012384259 6.87104518814307
19868.9013773148 6.87108967404083
19868.9034606481 6.87109070131738
19868.9112384259 6.87113518659247
19868.912349537 6.87113573493245
19868.9172106481 6.8711931089752
19868.9897106481 6.87122415679675
19868.9931828704 6.87124899878099
19869.0106828704 6.87178550977914
19869.041099537 6.87178784250842
19869.0892939815 6.87194435214742
19869.1155439815 6.87212985434996
19869.1344328704 6.87213417279869
19869.1370717593 6.87230435625579
19869.1924884259 6.87237958463475
19869.2192939815 6.87253819844429
19869.307349537 6.87259413526658
19869.3166550926 6.87275958707249
19869.3627662037 6.87301137738242
19869.3687384259 6.87302148455298
19869.3808217593 6.87339796094376
19869.393599537 6.87347112612598
19869.3956828704 6.87347241487736
19869.3965162037 6.87347392656887
19869.3977662037 6.87348449421957
19869.3999884259 6.87348841098161
19869.3999884259 6.87349881869584
19869.4005439815 6.87350301519729
19869.4012384259 6.87350835170127
19869.4201273148 6.87351426858312
19869.4262384259 6.87351470289814
19869.4272106481 6.87357438739922
19869.472349537 6.87367761680386
19869.5505439815 6.87384507969082
19869.5727662037 6.87399952942619
19869.5988773148 6.87415953665596
19869.5994328704 6.87431799061389
19869.6008217593 6.87448552514315
19869.6019328704 6.87465084849383
19869.6144328704 6.87477636473441
19869.6220717593 6.87481288680763
19869.6233217593 6.874966884749
19869.6244328704 6.87502273538053
19869.656099537 6.87523018374164
19869.6681828704 6.87524815911641
19869.6752662037 6.87531841143836
19869.6806828704 6.87558048442348
19869.6822106481 6.87564999551623
19869.6837384259 6.87583378344466
19869.6852662037 6.87597419102182
19869.6855439815 6.87603167659804
19869.701099537 6.87610062925198
19869.7042939815 6.87627004058447
19869.7133217593 6.87633420847623
19869.731099537 6.87634334308866
19869.7466550926 6.87711504591661
19869.7905439815 6.87718559687502
19869.7983217593 6.87718661965084
19869.8501273148 6.87720301538987
19869.8508217593 6.87806408208857
19869.863599537 6.87892453868135
19869.8872106481 6.87908341456477
19869.8919328704 6.87924339965945
19869.8970717593 6.87937007959498
19869.9024884259 6.87953665088447
19869.9033217593 6.87969243604417
19869.9890162037 6.8797706935082
19869.9974884259 6.88078896543131
19870.0072106481 6.88079011138228
19870.1370717593 6.88087747814495
19870.1677662037 6.88108372470783
19870.1756828704 6.8811704895502
19870.1791550926 6.88137578928668
19870.1940162037 6.88149452223307
19870.2424884259 6.88162833092183
19870.2588773148 6.88179634396402
19870.2633217593 6.8818010643014
19870.2979050926 6.88183258147789
19870.3259606481 6.88208383958524
19870.3380439815 6.88221938128921
19870.3505439815 6.88222368865349
19870.3509606481 6.88324858377221
19870.3765162037 6.88400278157967
19870.3772106481 6.88412527441705
19870.3891550926 6.88419260313366
19870.4106828704 6.88517395888832
19870.4788773148 6.88576307957469
19870.4947106481 6.88576430740855
19870.4963773148 6.88588134687064
19870.4992939815 6.88597842309266
19870.5009606481 6.88598857792157
19870.523599537 6.88598943392545
19870.5316550926 6.88609040176476
19870.5381828704 6.88612764965844
19870.6354050926 6.88714839336066
19870.6433217593 6.88714893627768
19870.7351273148 6.88719304998925
19870.7544328704 6.88719733610724
19870.7574884259 6.88732340185246
19870.7656828704 6.88732768780047
19870.7794328704 6.88733718998893
19870.8008217593 6.88759834011413
19870.801099537 6.88762969234426
19870.8679050926 6.88768678951486
19870.8958217593 6.88771601731901
19870.9101273148 6.88870334315699
19870.919849537 6.88971731287607
19870.941099537 6.88972158892278
19871.0063773148 6.89064659338993
19871.0317939815 6.89064847848235
19871.0524884259 6.89139973335541
19871.0556828704 6.89178903240717
19871.0576273148 6.892508452534
19871.0581828704 6.89251075164074
19871.0695717593 6.89279088607767
19871.1145717593 6.89281354714977
19871.1640162037 6.89297620907067
19871.181099537 6.89299787153103
19871.2063773148 6.89319695683842
19871.2434606481 6.89354796871219
19871.3649884259 6.89371240094873
19871.3970717593 6.89421594846412
19871.4099884259 6.89437930489144
19871.4506828704 6.89448326519604
19871.5177662037 6.89457408503983
19871.5215162037 6.89469367041428
19871.5390162037 6.89487716365301
19871.6034606481 6.89498410549615
19871.6101273148 6.89503017044253
19871.6744328704 6.89504130393169
19871.6819328704 6.89511859024275
19871.6940162037 6.89513588672114
19871.6999884259 6.8951501946026
19871.7579050926 6.89562873021607
19871.8192939815 6.8956725781056
19871.8713773148 6.89626447493392
19871.9080439815 6.89626789322929
19871.9212384259 6.89627214354869
19871.9256828704 6.89628217620564
19871.983599537 6.89632534388652
19871.9926273148 6.89675730792826
19871.9947106481 6.89675959782262
19871.998599537 6.89679665568688
19872.0017939815 6.89683253710064
19872.0487384259 6.89683307528055
19872.0590162037 6.89685031870481
19872.1242939815 6.8968614175379
19872.1254050926 6.89686565678788
19872.129849537 6.89689797800624
19872.1692939815 6.89691525818169
19872.1916550926 6.89788096368911
19872.203599537 6.89880001692651
19872.2194328704 6.89971669521667
19872.254849537 6.89983844838823
19872.2916550926 6.90076394440048
19872.2981828704 6.90077170465528
19872.3231828704 6.90093766844617
19872.3338773148 6.90106148159207
19872.386099537 6.90108119323939
19872.3926273148 6.90108722375714
19872.4037384259 6.90109398514431
19872.4070717593 6.90112491543266
19872.4102662037 6.90113145654163
19872.4306828704 6.90125768156095
19872.4458217593 6.90133435686556
19872.4980439815 6.90150501672817
19872.5112384259 6.90161110040988
19872.5138773148 6.90173915862878
19872.5395717593 6.90177008216442
19872.5466550926 6.90261136315379
19872.5569328704 6.90266651712288
19872.5745717593 6.90283862453933
19872.6397106481 6.90287826103092
19872.6501273148 6.90305417918754
19872.6847106481 6.90306833012255
19872.704849537 6.90307665179835
19872.7384606481 6.90308512178444
19872.7426273148 6.90326470070467
19872.7470717593 6.9032956653028
19872.7494328704 6.90329767048496
19872.7665162037 6.90337442456447
19872.7741550926 6.90389651203797
19872.7895717593 6.9040259859997
19872.8177662037 6.90420928843502
19872.822349537 6.90424017563209
19872.8526273148 6.90438337914429
19872.8954050926 6.90441084101423
19872.9858217593 6.90450749767562
19872.9909606481 6.90541580498866
19873.0092939815 6.90541922632247
19873.0092939815 6.90542420342517
19873.0952662037 6.90636630057342
19873.1542939815 6.90727285055274
19873.1817939815 6.90738767812035
19873.2255439815 6.90743101040166
19873.2804050926 6.90760229569695
19873.2879050926 6.90781939226717
19873.2972106481 6.90787714932277
19873.3165162037 6.90800859460684
19873.3442939815 6.90818324060719
19873.3631828704 6.90825957475449
19873.3865162037 6.90839329101698
19873.4130439815 6.90841853577071
19873.4131828704 6.90844932751091
19873.4167939815 6.90862648386392
19873.4206828704 6.9086291435988
19873.4501273148 6.90880493218184
19873.4634606481 6.90894151782225
19873.4827662037 6.90912298693602
19873.5383217593 6.90930375520502
19873.5719328704 6.90944274035886
19873.5919328704 6.90944630027754
19873.6094328704 6.90963049746294
19873.6533217593 6.90968530647739
19873.6581828704 6.90982662063129
19873.6716550926 6.91001350364518
19873.6995717593 6.91029028438698
19873.7002662037 6.91036774797747
19873.7163773148 6.91121819997116
19873.7266550926 6.91127291407733
19873.7287384259 6.91141661036765
19873.7405439815 6.91160710850484
19873.7915162037 6.91175323641281
19873.7972106481 6.91194449224363
19873.8054050926 6.91213823870633
19873.8790162037 6.9121453294348
19873.879849537 6.91214796039079
19873.9670717593 6.91220276831552
19873.9719328704 6.91306271102504
19874.0776273148 6.91321208801392
19874.1280439815 6.91339169855362
19874.1405439815 6.91425092945028
19874.1676273148 6.91426791870166
19874.1706828704 6.91441985550881
19874.1827662037 6.91447894837986
19874.1991550926 6.91466316455826
19874.2112384259 6.91468767512505
19874.2319328704 6.91484299794786
19874.2617939815 6.91485393142663
19874.2627662037 6.91504179026252
19874.2708217593 6.91504278123844
19874.2922106481 6.91541848630929
19874.2944328704 6.91557671745209
19874.304849537 6.91646824734085
19874.3177662037 6.9164724612229
19874.3177662037 6.91647808299756
19874.3177662037 6.91648803800917
19874.3177662037 6.91649146502434
19874.3192939815 6.91654646996678
19874.3267939815 6.91673776452664
19874.3694328704 6.91674708726839
19874.4055439815 6.91684544977227
19874.5112384259 6.91687190259878
19874.5252662037 6.91692483968501
19874.5574884259 6.91694026026925
19874.5995717593 6.91694263419265
19874.6981828704 6.91699003989794
19874.6990162037 6.91700849027264
19874.8105439815 6.91701374890759
19874.8270717593 6.91720155857691
19874.8705439815 6.91721074250757
19874.8733217593 6.91728033623999
19874.8894328704 6.91738541156942
19874.9149884259 6.91738668301429
19874.9183217593 6.91773104606827
19874.9190162037 6.91777366992292
19874.9262384259 6.91834636836135
19874.9577662037 6.91837966412862
19875.0058217593 6.91843433003776
19875.0372106481 6.91844967065885
19875.0808217593 6.91862099222868
19875.0884606481 6.91864800668954
19875.1131828704 6.91893466285452
19875.3230439815 6.9189652209881
19875.3440162037 6.91901320931017
19875.363599537 6.91903851827597
19875.3770717593 6.91919949042684
19875.3834606481 6.91984917177132
19875.3902662037 6.9198920495188
19875.397349537 6.91989622591858
19875.402349537 6.91992677025284
19875.4192939815 6.92032450955238
19875.419849537 6.92050379641907
19875.4313773148 6.92148344913063
19875.4619328704 6.92149987774552
19875.4845717593 6.92207599802756
19875.4865162037 6.92268244391017
19875.5038773148 6.92289751467194
19875.5427662037 6.92349720589091
19875.5777662037 6.9236573427445
19875.6070717593 6.92464088283838
19875.6133217593 6.92512039397975
19875.6263773148 6.92538485957983
19875.6294328704 6.92548006650003
19875.6674884259 6.9261006503486
19875.702349537 6.92675067606782
19875.712349537 6.92737742302658
19875.7184606481 6.92752466787016
19875.7280439815 6.92769006746295
19875.7340162037 6.92772755227606
19875.7417939815 6.92780303372837
19875.7602662037 6.92809295956695
19875.7629050926 6.92810381512324
19875.766099537 6.9281079713728
19875.7688773148 6.92861017302897
19875.7872106481 6.92861432833325
19875.8066550926 6.92877737291527
19875.8122106481 6.92878822530754
19875.8413773148 6.92879422090001
19875.8413773148 6.92879776204377
19875.8413773148 6.92880618526519
19875.8465162037 6.92899923955368
19875.9416550926 6.92911327933983
19875.9424884259 6.92973306733825
19875.9424884259 6.92986150888518
19875.954849537 6.9304792490258
19875.9812384259 6.93055620024737
19875.9822106481 6.93058404983378
19875.9866550926 6.93062299884567
19876.0234606481 6.93066082318576
19876.0406828704 6.9310999271403
19876.1467939815 6.93114588179297
19876.164849537 6.9317452881392
19876.1688773148 6.93216431467628
19876.1697106481 6.93220923753784
19876.1988773148 6.93238107274406
19876.2054050926 6.93298709302686
19876.2069328704 6.9333904589385
19876.2079050926 6.93355612943921
19876.2741550926 6.93356373835821
19876.2783217593 6.93415842556168
19876.3112384259 6.93417524273079
19876.3802662037 6.9341860687051
19876.4090162037 6.93436433394175
19876.4234606481 6.9343952123407
19876.4251273148 6.93439645570697
19876.4562384259 6.93445040838884
19876.4856828704 6.93446123340907
19876.5355439815 6.9353149972585
19876.5619328704 6.93540972150783
19876.5644328704 6.93560924331793
19876.6287384259 6.93603292698163
19876.648599537 6.93608446746031
19876.6842939815 6.93669526874434
19876.702349537 6.9373149824149
19876.7284606481 6.93757940313377
19876.8062384259 6.93759021077897
19876.8537384259 6.93760101839516
19876.8880439815 6.93761182598233
19876.9692939815 6.93761943638965
19876.9744328704 6.93762312674783
19876.9758217593 6.93762664216086
19876.9781828704 6.93762972805638
19876.9808217593 6.93763375545509
19876.9926273148 6.93763917548141
19877.0308217593 6.93764369368725
19877.0355439815 6.93764696031605
19877.0369328704 6.93765114765836
19877.0492939815 6.93766936315311
19877.0845717593 6.93769769837275
19877.139849537 6.93774604522149
19877.1487384259 6.93781253209574
19877.1676273148 6.93787731085645
19877.1688773148 6.9378778340372
19877.1862384259 6.9378803645444
19877.1870717593 6.93797591328997
19877.1920717593 6.93815480684584
19877.193599537 6.93822272167243
19877.1940162037 6.93841413655925
19877.1940162037 6.93844767803126
19877.1949884259 6.93872103383521
19877.1956828704 6.93872201357462
19877.2108217593 6.93877399457715
19877.2129050926 6.9387777548917
19877.2170717593 6.93878301720787
19877.2767939815 6.93938829844465
19877.2991550926 6.9394180235313
19877.3233217593 6.9394475786508
19877.3417939815 6.93959392415413
19877.3520717593 6.93986692301818
19877.3558217593 6.93991899751623
19877.3731828704 6.93994922313119
19877.3791550926 6.9399624402188
19877.4676273148 6.93996656583156
19877.469849537 6.94003290016056
19877.5177662037 6.94003748894542
19877.5988773148 6.94004826324306
19877.6151273148 6.94027988910823
19877.6966550926 6.94031312308076
19877.7362384259 6.94031874486857
19877.7576273148 6.94055777876232
19877.773599537 6.94056004563749
19877.8063773148 6.94059026426778
19877.878599537 6.94072007439898
19877.9317939815 6.94072732704137
19877.9495717593 6.94075933646149
19878.0030439815 6.94087359482596
19878.0192939815 6.94092738539926
19878.0470717593 6.94111923721225
19878.0574884259 6.94204987967862
19878.0605439815 6.94205222482854
19878.0776273148 6.94206143113144
19878.1020717593 6.94206896090937
19878.1054050926 6.942073072812
19878.1305439815 6.94232063184387
19878.1397106481 6.94251229705778
19878.2390162037 6.94273060442624
19878.2956828704 6.94273185079647
19878.311099537 6.94273245758509
19878.3256828704 6.94283023525226
19878.3866550926 6.94289713350901
19878.4237384259 6.94292731440657
19878.4729050926 6.94306065788344
19878.4869328704 6.94318065059556
19878.5027662037 6.94321082859854
19878.5156828704 6.9432784978962
19878.5692939815 6.94332559946795
19878.5733217593 6.9435648081657
19878.5770717593 6.94362928249758
19878.6409606481 6.94363150772739
19878.6884606481 6.94366168097271
19878.7281828704 6.94368820241635
19878.7829050926 6.94465164400068
19878.7951273148 6.94466115571942
19878.8034606481 6.94466449558145
19878.8424884259 6.94477675120125
19878.8605439815 6.94509305308865
19878.8697106481 6.94512319256927
19878.9151273148 6.94519800873954
19878.9463773148 6.94534387381275
19879.0131828704 6.94541853278563
19879.0204050926 6.94543269575248
19879.028599537 6.94562436700012
19879.0317939815 6.94642840170296
19879.0397106481 6.94738997958501
19879.0434606481 6.94748387474301
19879.044849537 6.94767796850789
19879.0452662037 6.94817725573419
19879.0483217593 6.94819814312191
19879.0942939815 6.94838907467338
19879.1313773148 6.94925727358865
19879.1356828704 6.94927399098931
19879.2259606481 6.94928379219854
19879.2805439815 6.94948716311573
19879.3017939815 6.94951954406295
19879.3083217593 6.94959414770738
19879.3330439815 6.94964610332871
19879.3395717593 6.94964943354971
19879.3401273148 6.94976133874773
19879.3417939815 6.94982555067628
19879.3424884259 6.9498790467805
19879.4756828704 6.94988241413467
19879.4841550926 6.95000226108531
19879.507349537 6.95003618880848
19879.5183217593 6.95006368631561
19879.5852662037 6.95006579821021
19879.5895717593 6.95014008938205
19879.6390162037 6.95034526938914
19879.641099537 6.95050665338577
19879.6597106481 6.95062932690279
19879.6741550926 6.95069663403163
19879.6766550926 6.95085768708788
19879.698599537 6.95087439566432
19879.7154050926 6.95088192166625
19879.7262384259 6.95089568520464
19879.7547106481 6.95102118378261
19879.783599537 6.95152023538737
19879.8388773148 6.95176876678295
19879.8815162037 6.95177521685325
19879.9442939815 6.95233735292984
19879.9579050926 6.95233879649638
19879.9724884259 6.95234289546139
19879.9780439815 6.9523814944663
19879.9801273148 6.95243858252466
19879.9817939815 6.95268114269854
19880.0112384259 6.95317969977397
19880.0306828704 6.95374758932502
19880.0459606481 6.9540168698595
19880.0502662037 6.95407886317367
19880.0716550926 6.954152731238
19880.0884606481 6.95415391745524
19880.0980439815 6.95422836872228
19880.1274884259 6.95429035759516
19880.138599537 6.95433361756775
19880.1387384259 6.95436322063515
19880.1419328704 6.95436564960914
19880.153599537 6.95436710159854
19880.1542939815 6.95439003470643
19880.1766550926 6.95474477467861
19880.2201273148 6.95485642136791
19880.2220717593 6.95494998382382
19880.2395717593 6.95502450135065
19880.2787384259 6.95510875712875
19880.3345717593 6.95522354080785
19880.3394328704 6.95607145896695
19880.3580439815 6.95610996006667
19880.3658217593 6.95615035095767
19880.3677662037 6.95634499564974
19880.3691550926 6.9565358907376
19880.382349537 6.95666842243263
19880.4226273148 6.9567425778106
19880.438599537 6.95685952082291
19880.4966550926 6.95693367110969
19880.5038773148 6.95701647933068
19880.5184606481 6.95713637902877
19880.5520717593 6.95732630896076
19880.6215162037 6.95744831982548
19880.707349537 6.95757249284912
19880.7180439815 6.95757407795657
19880.7442939815 6.95757459595926
19880.7620717593 6.957605320008
19880.7666550926 6.95770330380121
19880.7904050926 6.95782982958589
19880.7954050926 6.95801970454206
19880.838599537 6.95802563846806
19880.8515162037 6.95818367658709
19880.8638773148 6.95875138089801
19880.9181828704 6.95877482141791
19880.987349537 6.95962575956238
19880.9944328704 6.95962984215149
19880.9956828704 6.96057881244108
19881.0594328704 6.96147921768733
19881.0944328704 6.96181612799886
19881.0949884259 6.96258360189852
19881.1862384259 6.96265747688817
19881.1947106481 6.96266456694187
19881.1980439815 6.96273521958865
19881.2308217593 6.9627365342292
19881.2509606481 6.96361315090573
19881.2765162037 6.96373320235492
19881.2826273148 6.96378551535372
19881.3106828704 6.9637914217389
19881.3116550926 6.96379688620762
19881.3330439815 6.96392579163613
19881.3656828704 6.96398603441505
19881.3958217593 6.96410843250477
19881.3983217593 6.96412497432221
19881.414849537 6.96414117603566
19881.4213773148 6.96414667577917
19881.4555439815 6.96417647844275
19881.4579050926 6.96425772855656
19881.4826273148 6.96438315674212
19881.5244328704 6.96441550876076
19881.5759606481 6.96454416271976
19881.6737384259 6.96461596591511
19881.9097106481 6.96462178228892
19881.9167939815 6.96464032307946
19881.9415162037 6.96464453541727
19881.9506828704 6.96464752057494
19881.9877662037 6.96465061792452
19881.9890162037 6.96465470451538
19882.0287384259 6.96469949330359
19882.1281828704 6.9649610130274
19882.2516550926 6.96513795387692
19882.3017939815 6.96514203161252
19882.3054050926 6.96514610934448
19882.3967939815 6.96516775441941
19882.4081828704 6.96520057113511
19882.4242939815 6.96528372642146
19882.4612384259 6.96531535555779
19882.4776273148 6.96622823218112
19882.5166550926 6.96628132316413
19882.5637384259 6.9662978458902
19882.5772106481 6.96656483886952
19882.6241550926 6.966887589918
19882.6305439815 6.96689332728725
19882.6305439815 6.96691049394353
19882.6305439815 6.96691412794834
19882.6374884259 6.96705830229423
19882.6394328704 6.96711091243892
19882.6562384259 6.96711455429943
19882.6615162037 6.9671443753394
19882.7377662037 6.96717071063957
19882.8305439815 6.96739787964493
19882.9166550926 6.96739896287677
19883.017349537 6.96749195676838
19883.052349537 6.96756204450127
19883.0595717593 6.96773516885176
19883.0641550926 6.9684155355232
19883.0695717593 6.96842298816252
19883.1108217593 6.96933542421833
19883.1780439815 6.9695507595986
19883.2109606481 6.96995868392303
19883.2162384259 6.96995980413291
19883.2891550926 6.97005791219928
19883.2983217593 6.97009168669571
19883.3006828704 6.97018449547823
19883.3030439815 6.97020101431498
19883.3384606481 6.9703889496856
19883.3584606481 6.97095069880231
19883.3595717593 6.97184895153768
19883.421099537 6.97199192928696
19883.4651273148 6.9721024814049
19883.5926273148 6.97210731317293
19883.6680439815 6.97215974490609
19883.6808217593 6.97250378089168
19883.7315162037 6.97264711993841
19883.7337384259 6.97273085186984
19883.7666550926 6.97273089409249
19883.777349537 6.97273463894729
19883.7834606481 6.97274026600068
19883.8006828704 6.97274842004235
19883.8240162037 6.97293636876066
19883.9113773148 6.97301503999296
19883.9495717593 6.97350284562127
19883.9567939815 6.97406735031514
19883.9945717593 6.97419354113497
19884.0040162037 6.97468377529646
19884.0047106481 6.97471636923088
19884.0169328704 6.97474457475596
19884.0354050926 6.97474592380352
19884.0579050926 6.97499289795914
19884.1026273148 6.97586922183155
19884.1094328704 6.97595374328618
19884.1315162037 6.97685174942804
19884.1388773148 6.97747890077338
19884.1841550926 6.97778326676604
19884.2552662037 6.97781284326956
19884.3530439815 6.97781860512233
19884.3863773148 6.9781282840253
19884.4351273148 6.9785541124301
19884.4683217593 6.97855667993888
19884.5563773148 6.97856021197779
19884.5631828704 6.97856203410258
19884.5701273148 6.9791983686461
19884.6213773148 6.9799095989142
19884.6408217593 6.97983080619511
19884.6431828704 6.97983191692887
19884.6954050926 6.98008306620839
19884.6990162037 6.98008708815175
19884.7820717593 6.98039558876412
19884.8187384259 6.98061985474572
19884.916099537 6.98062892380833
19884.9392939815 6.98065830047493
19884.9787384259 6.98146033839515
19885.0102662037 6.98151577082177
19885.011099537 6.98176667056674
19885.0149884259 6.98193265084908
19885.1226273148 6.98211984694051
19885.1454050926 6.98236090248526
19885.1499884259 6.98151718584034
19885.1565162037 6.98152078413241
19885.2001273148 6.98152605993865
19885.2392939815 6.98152655996026
19885.2504050926 6.98152706783187
19885.2520717593 6.98152757570343
19885.3497106481 6.98156865934249
19885.3529050926 6.98161171152174
19885.3924884259 6.98164044122639
19885.4983217593 6.98174615844751
19885.7674884259 6.98175661894636
19885.8197106481 6.98180871847878
19885.8338773148 6.98191766784404
19885.8438773148 6.98202661268531
19885.8506828704 6.982479380549
19885.8674884259 6.9826123425009
19885.8734606481 6.98274577560797
19885.8809606481 6.9829693492439
19885.8820717593 6.98312753419416
19885.8966550926 6.98328210071847
19885.9056828704 6.98346553749214
19885.9076273148 6.98355678254249
19885.9092939815 6.98364802454677
19885.9094328704 6.98364909122558
19885.9109606481 6.98374033015642
19885.9140162037 6.98383156604151
19885.9337384259 6.98390414707452
19885.9405439815 6.98399537755018
19885.9430439815 6.98408660498054
19885.9445717593 6.98433626492739
19885.948599537 6.98451668213991
19885.9592939815 6.98460789022916
19885.9808217593 6.98466454480627
19886.0024884259 6.98475574805053
19886.0063773148 6.98491605830278
19886.0167939815 6.98492665796602
19886.0234606481 6.98501785210668
19886.044849537 6.98504619227959
19886.0559606481 6.98510609581464
19886.0565162037 6.98521511327006
19886.0576273148 6.98525457171849
19886.0779050926 6.98530079211386
19886.1415162037 6.98588702397909
19886.1472106481 6.98603604239347
19886.1545717593 6.98670239017583
19886.1941550926 6.98670454594933
19886.2997106481 6.98674448628855
19886.3870717593 6.98682654116754
19886.4876273148 6.98749085183396
19886.4965162037 6.98750344102462
19886.5976273148 6.9875541463634
19886.6483217593 6.98780245449142
19886.6869328704 6.9878034862989
19886.7308217593 6.98783268314382
19886.7349884259 6.98809017074292
19886.7583217593 6.98821545675455
19886.7826273148 6.98831877363542
19886.8079050926 6.98833448517458
19886.842349537 6.98837974081506
19886.8630439815 6.9886139784164
19886.9442939815 6.98865403018695
19886.948599537 6.98868039742469
19886.9734606481 6.98868254670256
19886.9880439815 6.98869837092006
19887.0384606481 6.98872464842202
19887.0506828704 6.98883589673266
19887.0767939815 6.98892891046108
19887.1722106481 6.9889352545398
19887.1901273148 6.98896199085394
19887.2466550926 6.98904229703683
19887.2537384259 6.98904629219513
19887.2962384259 6.98907481855259
19887.3358217593 6.98907881367819
19887.3791550926 6.98948102600781
19887.4119328704 6.989547371022
19887.4412384259 6.98962415056436
19887.4695717593 6.98962984674805
19887.4699884259 6.98993616088185
19887.489849537 6.99033884390626
19887.4962384259 6.9904089198952
19887.4967939815 6.99107253966735
19887.5044328704 6.99147245087179
19887.513599537 6.99213556817872
19887.5199884259 6.99231970603553
19887.5366550926 6.99298242256571
19887.5370717593 6.99301161115356
19887.5384606481 6.99302964410822
19887.5631828704 6.99319952846632
19887.5749884259 6.993643325915
19887.5983217593 6.99372645148152
19887.6483217593 6.99397234600215
19887.6501273148 6.99398654567864
19887.6667939815 6.99401174896254
19887.6738773148 6.99435679593136
19887.6963773148 6.99440860014182
19887.7359606481 6.9945755259067
19887.7642939815 6.99461605668246
19887.7813773148 6.99462767632416
19887.7884606481 6.99462896294023
19887.8619328704 6.99465813232289
19887.873599537 6.99466210882487
19887.9120717593 6.99477039829189
19887.9195717593 6.99477438346354
19887.9306828704 6.994779854268
19887.9465162037 6.99478031340217
19887.9481828704 6.99478376487614
19887.9701273148 6.99544367816256
19887.9863773148 6.99562843221961
19888.0192939815 6.99602909319342
19888.0429050926 6.9962137944804
19888.1022106481 6.99651833594381
19888.1908217593 6.99682346669718
19888.2584606481 6.9973742189455
19888.3399884259 6.99738300376216
19888.4115162037 6.99739886472473
19888.4213773148 6.99746094859261
19888.4297106481 6.99746147417537
19888.4329050926 6.99756273538451
19888.4359606481 6.99768255497675
19888.4420717593 6.99790911735928
19888.4705439815 6.99794990330981
19888.5562384259 6.99795387432738
19888.5687384259 6.99798779653209
19888.5787384259 6.99798858536719
19888.6195717593 6.99802214487347
19888.639849537 6.99807386403847
19888.6917939815 6.99819114688239
19888.7224884259 6.99884901070533
19888.7230439815 6.99887050089663
19888.7399884259 6.99904056547504
19888.7858217593 6.99904271012889
19888.8002662037 6.99944259746358
19888.861099537 7.00017305368119
19888.883599537 7.0001749943333
19888.9019328704 7.00038139951061
19888.903599537 7.00047725432683
19888.9195717593 7.00049090185585
19888.9433217593 7.00051999110834
19888.9666550926 7.00057175007505
19888.9784606481 7.00061440304054
19888.9922106481 7.00064349120231
19888.9965162037 7.0009980593741
19889.0094328704 7.00103638906636
19889.0241550926 7.00137916808056
19889.0324884259 7.00205166850235
19889.0492939815 7.00266287381722
19889.1404050926 7.00266649151514
19889.1841550926 7.0030807017928
19889.2192939815 7.00362766449852
19889.2334606481 7.00370670432774
19889.3108217593 7.00372943630532
19889.343599537 7.00427521969251
19889.4008217593 7.00504779207574
19889.4091550926 7.00535129713965
19889.4151273148 7.00552563992523
19889.4202662037 7.0055321035014
19889.4202662037 7.00553625221738
19889.4209606481 7.00553948932582
19889.4515162037 7.00554844783442
19889.4779050926 7.00557740135417
19889.4887384259 7.00561346858611
19889.499849537 7.00626934113367
19889.5106828704 7.00629437570897
19889.551099537 7.00633610574699
19889.6481828704 7.00636498640993
19889.6724884259 7.00640207283296
19889.7340162037 7.00657566541668
19889.8527662037 7.00707081990031
19889.9904050926 7.00708541485052
19890.0040162037 7.00773942661429
19890.024849537 7.00774670891323
19890.1115162037 7.0080479625952
19890.1129050926 7.00823111177156
19890.1155439815 7.00909306494835
19890.1452662037 7.00927641482791
19890.1492939815 7.00927852579776
19890.1492939815 7.00928453697739
19890.1492939815 7.00928821053301
19890.1522106481 7.0092915229518
19890.1522106481 7.00929991140062
19890.1522106481 7.0093049077314
19890.1576273148 7.00931014979121
19890.1576273148 7.00931533266674
19890.1576273148 7.00931845317673
19890.1609606481 7.00932118619014
19890.1609606481 7.00932683958549
19890.1609606481 7.00933019811135
19890.2162384259 7.00933329551021
19890.2162384259 7.00933905375938
19890.2162384259 7.00934425942808
19890.2252662037 7.00999835059102
19890.2524884259 7.01069524097152
19890.2677662037 7.01070684525397
19890.2816550926 7.01071061485393
19890.2849884259 7.01072293412715
19890.2849884259 7.01073084285198
19890.2849884259 7.01073710450726
19890.2849884259 7.01074246771218
19890.2849884259 7.01074651217538
19890.2874884259 7.01074913741757
19890.2895717593 7.010759399705
19890.2895717593 7.01076848605276
19890.2895717593 7.01077550867369
19890.2895717593 7.0107804391983
19890.2895717593 7.01079162075695
19890.2941550926 7.01079616256536
19890.2974884259 7.01080270962295
19890.3029050926 7.01081095910284
19890.3077662037 7.01170386597224
19890.3322106481 7.01179395547387
19890.3906828704 7.01179458973682
19890.4279050926 7.01186598530298
19890.452349537 7.01190920832579
19890.4794328704 7.0119605290268
19890.5963773148 7.01196779240236
19890.5987384259 7.01227014259693
19890.6354050926 7.01237775928372
19890.652349537 7.01248834404837
19890.6634606481 7.01254924915965
19890.6722106481 7.01261422586101
19890.7201273148 7.01264234289132
19890.743599537 7.01274956478799
19890.7449884259 7.0128394386894
19890.7881828704 7.01285063416429
19890.7974884259 7.01285640491958
19890.818599537 7.0128853006521
19890.9765162037 7.0129925129113
19891.008599537 7.01306976978637
19891.0377662037 7.01308847721756
19891.0937384259 7.01309241794094
19891.0954050926 7.01309635866091
19891.097349537 7.01313681448157
19891.1449884259 7.01319227910197
19891.2376273148 7.01373545519702
19891.2766550926 7.01427843463886
19891.3008217593 7.01487954688044
19891.3158217593 7.01492953108432
19891.3524884259 7.01498380735926
19891.4006828704 7.01504828950984
19891.451099537 7.0150620892483
19891.4551273148 7.01506302641796
19891.4617939815 7.01507274849302
19891.4674884259 7.0150866047055
19891.4774884259 7.01548304787427
19891.4869328704 7.0154842960181
19891.4880439815 7.01548824113142
19891.4940162037 7.01549217752686
19891.4995717593 7.01549430469844
19891.5095717593 7.01588569332683
19891.5219328704 7.01618720196492
19891.5395717593 7.01618813660601
19891.5434606481 7.01619207188723
19891.5695717593 7.01619850325665
19891.5695717593 7.01621318938067
19891.5695717593 7.0162166187903
19891.5717939815 7.01622325400584
19891.5717939815 7.01622671170302
19891.5717939815 7.01623456924514
19891.5722106481 7.01627838981922
19891.5749884259 7.01628328198912
19891.5749884259 7.01629184375459
19891.5749884259 7.01629603955662
19891.6295717593 7.01629997473358
19891.6333217593 7.01630069546697
19891.6622106481 7.01648295900501
19891.6649884259 7.01648570424597
19891.7038773148 7.01650172218337
19891.7076273148 7.01668465117166
19891.7217939815 7.01686688420015
19891.7313773148 7.01691650612948
19891.7341550926 7.01700486773513
19891.7354050926 7.01700981200902
19891.7406828704 7.01709163459971
19891.7719328704 7.01709902078319
19891.8308217593 7.01710114202949
19891.8654050926 7.01711436411199
19891.8952662037 7.01718468545058
19891.9349884259 7.01718840872253
19891.9820717593 7.01720438862239
19892.0155439815 7.0172944351821
19892.0492939815 7.01730226455585
19892.0506828704 7.01730537773884
19892.0506828704 7.01731359749778
19892.0506828704 7.01732219155716
19892.0506828704 7.01732736306705
19892.0509606481 7.01763841895044
19892.0619328704 7.01764234370056
19892.0826273148 7.0176580130998
19892.0913773148 7.01765851308145
19892.094849537 7.01774818525873
19892.1554050926 7.01775916961273
19892.234849537 7.01786660323463
19892.2426273148 7.01786753950909
19892.2494328704 7.01786759986081
19892.2597106481 7.01789637346709
19892.2705439815 7.01790856133376
19892.3790162037 7.01792687837248
19892.436099537 7.0179341089972
19892.4434606481 7.0186057939142
19892.4588773148 7.01861105216523
19892.4634606481 7.01863580256911
19892.4712384259 7.01870651501564
19892.481099537 7.01870652201497
19892.4867939815 7.01870652277633
19892.4988773148 7.01870652977566
19892.5080439815 7.0187272882137
19892.5605439815 7.01873123274106
19892.6412384259 7.01873768187143
19892.7116550926 7.01880878306875
19892.7159606481 7.01882644598132
19892.7352662037 7.01884243154749
19892.7406828704 7.01884548231829
19892.7740162037 7.01885483711036
19892.8880439815 7.01885730801214
19892.8904050926 7.0188625146643
19892.9552662037 7.01888631520742
19892.9569328704 7.01889353456077
19892.9583217593 7.0189857841582
19892.9634606481 7.01901451213025
19892.9906828704 7.01904159494041
19893.0726273148 7.01914839149837
19893.081099537 7.01920043328812
19893.1140162037 7.0192073181482
19893.1155439815 7.01927020811514
19893.1844328704 7.01927232998191
19893.2056828704 7.01930105533824
19893.2604050926 7.01931268041397
19893.314849537 7.01946125827506
19893.3609606481 7.0194798648021
19893.3744328704 7.01948204606316
19893.3770717593 7.01948334247618
19893.3877662037 7.01956009369104
19893.391099537 7.01961119306742
19893.3938773148 7.01961642891156
19893.3988773148 7.01961692683408
19893.4238773148 7.0196326883342
19893.4244328704 7.01969880012966
19893.4317939815 7.01973909821937
19893.4530439815 7.01974302421491
19893.4566550926 7.01974862362658
19893.4584606481 7.01974996668291
19893.5129050926 7.02050238233998
19893.5566550926 7.02117179150336
19893.5595717593 7.02120016189093
19893.624849537 7.02207217028907
19893.6695717593 7.02227147032503
19893.6704050926 7.02227898924412
19893.6849884259 7.0222817175874
19893.6926273148 7.0223104499936
19893.6938773148 7.02231850541381
19893.7284606481 7.02261809689796
19893.7301273148 7.0228262235115
19893.7342939815 7.02322054434647
19893.8308217593 7.02351999433743
19893.9233217593 7.02355081774797
19893.9259606481 7.02355729601328
19893.9345717593 7.02356114341901
19894.1142939815 7.02356987187631
19894.2013773148 7.02379223442421
19894.3255439815 7.02389895317912
19894.3609606481 7.02398592074813
19894.3751273148 7.02398982908759
19894.3819328704 7.0239990951405
19894.3827662037 7.0240307786312
19894.4112384259 7.02421151084183
19894.4145717593 7.02422670522094
19894.4301273148 7.02423378999102
19894.436099537 7.02423506936362
19894.4865162037 7.02424282531263
19894.504849537 7.02430759571037
19894.5816550926 7.02430971226895
19894.6080439815 7.02516395618416
19894.6538773148 7.02527032853281
19894.7077662037 7.02534128454479
19894.7258217593 7.0253476966643
19894.7302662037 7.0254185076597
19894.7481828704 7.0255250792648
19894.7484606481 7.02553066956442
19894.749849537 7.02571209951054
19894.7520717593 7.02586568917222
19894.7867939815 7.02587047392107
19894.7887384259 7.02590380867995
19894.7916550926 7.02590865034788
19894.7994328704 7.02597638074463
19894.802349537 7.0260025620564
19894.8987384259 7.02601821967656
19894.9515162037 7.02602075606152
19894.9515162037 7.0260228119606
19894.9515162037 7.02602458142846
19894.9515162037 7.02602956448699
19894.9515162037 7.02603183399514
19894.9515162037 7.02603622779659
19894.9515162037 7.02604104059669
19894.9515162037 7.02604494988173
19894.9515162037 7.02604842768247
19894.9515162037 7.02605146616175
19894.9515162037 7.02605424339497
19894.9515162037 7.02605847509942
19894.9515162037 7.02606310306314
19894.9527662037 7.02621593771171
19894.9915162037 7.02622469647147
19894.9942939815 7.0262328638976
19894.9988773148 7.02623385957669
19895.0024884259 7.02624242795676
19895.0024884259 7.02624746744805
19895.0124884259 7.02626151483866
19895.0124884259 7.02626812983016
19895.0124884259 7.02627236197192
19895.0137384259 7.02627633767706
19895.0216550926 7.02627683483832
19895.0226273148 7.02628212733432
19895.0226273148 7.02628547378764
19895.0226273148 7.02629509084541
19895.0256828704 7.02629724321046
19895.0316550926 7.02630148603138
19895.0337384259 7.02642089816575
19895.0352662037 7.02642473706515
19895.048599537 7.0264286323212
19895.049849537 7.02643094577947
19895.0508217593 7.02643491433012
19895.0520717593 7.02644100004977
19895.0534606481 7.02644681241474
19895.0544328704 7.02645248526776
19895.0556828704 7.02645907042627
19895.0572106481 7.02646170734586
19895.0584606481 7.02646619505119
19895.059849537 7.02647141675341
19895.0612384259 7.02647438357053
19895.0772106481 7.02647658215121
19895.0784606481 7.02648336426107
19895.1272106481 7.02657295909323
19895.2558217593 7.02660026476132
19895.2930439815 7.0266321222066
19895.3034606481 7.02679618713981
19895.3065162037 7.02679636125552
19895.3747106481 7.02680027157719
19895.413599537 7.0268552846912
19895.4858217593 7.0269399878573
19895.4905439815 7.0270084714829
19895.5251273148 7.02716169127009
19895.5284606481 7.02726412441715
19895.5291550926 7.02744508694423
19895.5597106481 7.02745030912181
19895.597349537 7.02751915571954
19895.6029050926 7.02758800067124
19895.6304050926 7.02759120955046
19895.6613773148 7.02766005279347
19895.6930439815 7.02784132461204
19895.7572106481 7.02784850075895
19895.771099537 7.02789915405572
19895.806099537 7.02792016582045
19895.8070717593 7.02792144372747
19895.8149884259 7.02792790184151
19895.8204050926 7.02797876268917
19895.8238773148 7.02798059735771
19895.8322106481 7.02799513275408
19895.8462384259 7.02806587575441
19895.871099537 7.02806671872912
19895.9026273148 7.02814348327713
19895.9358217593 7.02815935805516
19895.9588773148 7.02796695483649
19895.9901273148 7.02798080107001
19896.0540162037 7.02800322541309
19896.1104050926 7.0281191021935
19896.1190162037 7.02821422614815
19896.1374884259 7.02823617284572
19896.2034606481 7.02833528704922
19896.2733217593 7.02887192206027
19896.3424884259 7.0288725493479
19896.3797106481 7.02973665507509
19896.3997106481 7.02973860916251
19896.4008217593 7.02975024800006
19896.4269328704 7.02975195503706
19896.4269328704 7.02975385708007
19896.4441550926 7.02975518931548
19896.486099537 7.02975621740503
19896.6049884259 7.02978331551922
19896.6584606481 7.03002611576169
19896.6613773148 7.03003001824596
19896.6655439815 7.03009859747127
19896.6759606481 7.03010329314308
19896.6849884259 7.0301079680231
19896.7159606481 7.03013087334368
19896.7308217593 7.03042894168167
19896.7630439815 7.03045748033322
19896.8483217593 7.03048601874568
19896.8642939815 7.0304935035451
19896.9316550926 7.03059931060758
19896.9490162037 7.0306056705062
19896.9865162037 7.03075824106513
19896.991099537 7.02955234001757
19896.9969328704 7.02963996374803
19897.0087384259 7.02977767187692
19897.0151273148 7.02978289279685
19897.0176273148 7.02988840426678
19897.027349537 7.02989796773283
19897.0709606481 7.02989993312274
19897.0781828704 7.02990201575979
19897.0815162037 7.03039342254642
19897.1188773148 7.03044403238345
19897.142349537 7.03045118169408
19897.1822106481 7.03045210121169
19897.1867939815 7.03055764037983
19897.2406828704 7.03087453451491
19897.3374884259 7.03098141884214
19897.3508217593 7.03150008568074
19897.3855439815 7.03156212992682
19897.4102662037 7.03202982842063
19897.4351273148 7.03209622498641
19897.4577662037 7.03226212592293
19897.4602662037 7.03227061233523
19897.4841550926 7.03231763556135
19897.4902662037 7.03238759480472
19897.5449884259 7.0323929207435
19897.5617939815 7.03242458114212
19897.5788773148 7.03272099576458
19897.6388773148 7.03279066180324
19897.6434606481 7.03279253508381
19897.7356828704 7.03297173350248
19897.7426273148 7.033000091826
19897.7994328704 7.0330223425871
19897.8499884259 7.03303277453684
19897.8801273148 7.03304851992009
19897.8876273148 7.03318571746228
19897.8956828704 7.03321713589738
19897.912349537 7.0332222081684
19897.9326273148 7.03322763701802
19897.9580439815 7.03325575441185
19897.9717939815 7.03326875323696
19897.9734606481 7.03333892355766
19897.973599537 7.03380616279162
19897.9972106481 7.03383451137869
19898.0054050926 7.03386231272945
19898.0251273148 7.0339131935873
19898.0649884259 7.03398020471773
19898.1231828704 7.03476163548613
19898.131099537 7.03521732246161
19898.1744328704 7.03524467267739
19898.2104050926 7.03524780531403
19898.2106828704 7.03529034983179
19898.3076273148 7.03573411622132
19898.3334606481 7.03597426318188
19898.3726273148 7.0364183116453
19898.4579050926 7.0364198009177
19898.472349537 7.03695707818143
19898.4842939815 7.03712448550528
19898.5049884259 7.03718478489972
19898.6540162037 7.03733006742092
19898.7677662037 7.03733393336875
19898.7777662037 7.03734208674199
19898.8531828704 7.0374303752288
19898.9176273148 7.03759571525557
19898.9654050926 7.03765422439044
19898.9704050926 7.03775400312202
19898.9749884259 7.03778906964478
19898.9797106481 7.03779931988127
19898.9919328704 7.03817963141197
19899.0206828704 7.03842433043763
19899.0226273148 7.03844473383162
19899.0363773148 7.03851467795756
19899.0649884259 7.03858835231856
19899.1955439815 7.03860834226898
19899.2162384259 7.03861413262059
19899.2320717593 7.03871836066484
19899.3874884259 7.03880816915677
19899.487349537 7.03880949107461
19899.4895717593 7.0388377542576
19899.4920717593 7.03913296428617
19899.4931828704 7.03933675720214
19899.5394328704 7.03945808988597
19899.6851273148 7.0394744526459
19899.6899884259 7.03947605592252
19899.7309606481 7.03952254456666
19899.7347106481 7.03952463220835
19899.7758217593 7.03965881553272
19899.7774884259 7.03966070222773
19899.9330439815 7.03966932736555
19899.9619328704 7.03967943106735
19899.9630439815 7.03989033873549
19899.9802662037 7.03989082865027
19900.0305439815 7.04027606867195
19900.0306828704 7.04035158059481
19900.0616550926 7.04040182750298
19900.1058217593 7.04041124739858
19900.1126273148 7.04047485027766
19900.1155439815 7.0406436400198
19900.168599537 7.0407626708077
19900.2937384259 7.04079332913397
19900.384849537 7.04082157101791
19900.4840162037 7.04082452872581
19900.5058217593 7.04084718132408
19900.6062384259 7.04100558971956
19900.6209606481 7.04109374600698
19900.6237384259 7.04135178688491
19900.6442939815 7.0413674658493
19900.7306828704 7.04143919998194
19900.8041550926 7.04148154978656
19900.8092939815 7.04172211243448
19900.8169328704 7.04253174888307
19900.8259606481 7.04274885163814
19900.8444328704 7.04276972439655
19900.8745717593 7.0427780550705
19900.9874884259 7.04295654338855
19900.9891550926 7.04298475421267
19901.1092939815 7.04327981240666
19901.1480439815 7.043382079034
19901.2529050926 7.04340999956815
19901.2570717593 7.04341385624447
19901.2583217593 7.04351867217119
19901.2638773148 7.04358845557052
19901.2667939815 7.04369326460574
19901.2720717593 7.04379404533627
19901.2737384259 7.04409988715902
19901.2741550926 7.04418773216189
19901.2827662037 7.04427530859734
19901.3354050926 7.04514695824841
19901.4074884259 7.04515092621301
19901.4084606481 7.04515569622579
19901.4366550926 7.04515701414656
19901.4399884259 7.04516086625915
19901.5322106481 7.04516285621724
19901.5322106481 7.04516814655206
19901.5322106481 7.04516978639544
19901.5322106481 7.04517639232639
19901.5322106481 7.04517815990839
19901.5322106481 7.04518980272236
19901.5322106481 7.04519344452272
19901.5322106481 7.04519573231448
19901.5322106481 7.0452043997553
19901.5322106481 7.04520710474978
19901.5322106481 7.04520854208567
19901.5322106481 7.04520972877428
19901.5322106481 7.04521059179491
19901.5322106481 7.04522022234821
19901.5322106481 7.04522647246706
19901.5322106481 7.04523136031712
19901.5322106481 7.04524193627828
19901.5322106481 7.04524752806301
19901.5322106481 7.04525342378061
19901.5322106481 7.04526049206041
19901.5322106481 7.04526831912841
19901.5440162037 7.04543224367531
19901.5458217593 7.04560477357766
19901.6027662037 7.04613391861471
19901.6217939815 7.04666735460659
19901.728599537 7.0467443781272
19901.7565162037 7.04677258866805
19901.7674884259 7.04686931215679
19901.8552662037 7.0471820539641
19901.8591550926 7.0471909645698
19901.8809606481 7.04726043278099
19901.8934606481 7.04726229676637
19901.9031828704 7.0472636135714
19901.9577662037 7.04729140775441
19901.9766550926 7.04756431514662
19901.9774884259 7.04776808493875
19901.9919328704 7.04809645491774
19901.9941550926 7.04811548784478
19902.037349537 7.04864441645941
19902.0391550926 7.0486482630069
19902.0395717593 7.04887090155256
19902.0401273148 7.04887111311042
19902.0505439815 7.04887208207686
19902.116099537 7.04891154029358
19902.2022106481 7.04891324325717
19902.2655439815 7.04896296008381
19902.2813773148 7.04897585549253
19902.2858217593 7.04926846486641
19902.2897106481 7.04944506942345
19902.333599537 7.0498388937431
19902.3569328704 7.050705648412
19902.4056828704 7.05123260806241
19902.4144328704 7.05132627824629
19902.488599537 7.05133305053636
19902.5184606481 7.05153633632238
19902.6084606481 7.05153704155594
19902.6320717593 7.05154991607348
19902.6576273148 7.05156821516792
19902.7006828704 7.05162826469541
19902.7033217593 7.05168437100653
19902.7099884259 7.0517343117151
19902.7108217593 7.05202675136872
19902.7154050926 7.05203962362916
19902.7854050926 7.05206381109089
19902.7966550926 7.05235721948072
19902.8363773148 7.05247722211382
19902.8488773148 7.05264082475252
19902.8809606481 7.05264362359136
19903.0113773148 7.05268429936258
19903.0172106481 7.05271423860262
19903.0219328704 7.05301709317607
19903.0394328704 7.05302568052689
19903.0751273148 7.05312927694527
19903.1054050926 7.05340987970918
19903.117349537 7.05415215733905
19903.1308217593 7.05422139079605
19903.1562384259 7.05422140393895
19903.1606828704 7.054961694955
19903.169849537 7.05496483483578
19903.2356828704 7.05500950382712
19903.2717939815 7.05503922540056
19903.2974884259 7.0550395733994
19903.3069328704 7.05507889529179
19903.3299884259 7.05510698362076
19903.3787384259 7.05526920430683
19903.4480439815 7.05527532170379
19903.5129050926 7.05537943657018
19903.5501273148 7.05540972855568
19903.6542939815 7.05541157679385
19903.9137384259 7.05561685864902
19903.9612384259 7.05588307475844
19903.9920717593 7.05588333344574
19904.0092939815 7.05662343353716
19904.0472106481 7.0566289075374
19904.0909606481 7.0568059669109
19904.1177662037 7.05680979736101
19904.124849537 7.05767083567391
19904.1641550926 7.05794195213872
19904.2217939815 7.05846661462547
19904.3402662037 7.05849464417844
19904.3887384259 7.05850755306556
19904.4199884259 7.05875878928252
19904.4234606481 7.05900900252714
19904.4274884259 7.05901336130578
19904.4284606481 7.05901513741593
19904.4299884259 7.05901786424941
19904.4308217593 7.05902077019105
19904.4308217593 7.05902914003724
19904.4309606481 7.05903710527628
19904.432349537 7.05903997573956
19904.4342939815 7.05904395674035
19904.4509606481 7.05904603821132
19904.4522106481 7.05904731714635
19904.4769328704 7.05913440141794
19904.552349537 7.05915254880011
19904.5759606481 7.05915384580686
19904.5833217593 7.05916940909924
19904.6124884259 7.0592335991357
19904.6234606481 7.0593555096455
19904.6445717593 7.05957542869798
19904.6934606481 7.0597957646336
19904.7384606481 7.05995935238138
19904.7576273148 7.05998701684404
19904.7633217593 7.06002623267476
19904.8129050926 7.06002725374154
19904.8787384259 7.06018347818542
19904.8790162037 7.06036049481053
19904.8920717593 7.06093587059096
19904.9066550926 7.06111281269685
19904.908599537 7.06128974096737
19904.9584606481 7.06207804795233
19905.0212384259 7.06209205730478
19905.0249884259 7.06211997973015
19905.1177662037 7.06212097713198
19905.128599537 7.06216238278231
19905.1583217593 7.06216362325813
19905.1883217593 7.06217223199986
19905.1955439815 7.06217611888649
19905.2717939815 7.06254132603572
19905.2724884259 7.06254422703627
19905.2799884259 7.06255020417416
19905.314849537 7.06317746580079
19905.323599537 7.06318349977728
19905.3549884259 7.06318556308769
19905.3583217593 7.06349793494711
19905.3594328704 7.06377859128897
19905.3867939815 7.06392760677829
19905.3894328704 7.06407661290897
19905.4266550926 7.06460220185136
19905.4865162037 7.06466744003595
19905.4904050926 7.06480923747358
19905.496099537 7.06481305254923
19905.4999884259 7.06485950235979
19905.5233217593 7.06552607867495
19905.568599537 7.06553888968736
19905.5704050926 7.06555170065718
19905.5830439815 7.06561878046023
19905.583599537 7.06568914446255
19905.6474884259 7.06642432890402
19905.7044328704 7.06645609893665
19905.7044328704 7.06646820575066
19905.7716550926 7.06647941244361
19905.7922106481 7.06650733116569
19905.8001273148 7.0666842659109
19905.8291550926 7.06682685063906
19905.8301273148 7.06756209639569
19905.8312384259 7.06767506875508
19905.8666550926 7.06772458123964
19905.8709606481 7.06779157648973
19905.8980439815 7.06781855837083
19905.9233217593 7.06782216328141
19905.9751273148 7.06788728359899
19906.011099537 7.06863201781083
19906.0558217593 7.06894256660707
19906.0916550926 7.06932387949184
19906.0920717593 7.06963191491728
19906.1758217593 7.06964521715615
19906.2397106481 7.06966780529206
19906.2934606481 7.06969561866514
19906.2965162037 7.06970262818761
19906.3040162037 7.06973044128105
19906.3322106481 7.06973086503982
19906.3630439815 7.06996780496445
19906.4765162037 7.07000211696917
19906.477349537 7.07007102769513
19906.4830439815 7.07007113761064
19906.5084606481 7.0701361822787
19906.5317939815 7.07013999550888
19906.5602662037 7.07034268069859
19906.6469328704 7.07066186028202
19906.6720717593 7.07066646363537
19906.7056828704 7.07116682969348
19906.7922106481 7.07116967103332
19906.7930439815 7.07134538737284
19906.8408217593 7.07138681991346
19906.8462384259 7.07139891542965
19906.8474884259 7.07146755980505
19906.8544328704 7.07147448154101
19906.8862384259 7.07149501976228
19906.9358217593 7.07152225568353
19906.9697106481 7.07163330077126
19907.0147106481 7.07163378262762
19907.0844328704 7.07193413708947
19907.0874884259 7.07193461051343
19907.1120717593 7.07221360609674
19907.1583217593 7.07225253067366
19907.2129050926 7.07235576549851
19907.234849537 7.0723835716325
19907.242349537 7.07242453742949
19907.2763773148 7.0724315304162
19907.3431828704 7.0724805383061
19907.4065162037 7.07292681215246
19907.4102662037 7.07297594057785
19907.4480439815 7.07352756769586
19907.5079050926 7.0736685272171
19907.5805439815 7.07367499572664
19907.6031828704 7.0740704398126
19907.6183217593 7.07409816536811
19907.6187384259 7.07416297536898
19907.6205439815 7.07431434788218
19907.6726273148 7.07434207111283
19907.7059606481 7.0749111185091
19907.7162384259 7.0749131657095
19907.7622106481 7.0749169617133
19907.787349537 7.07500245648299
19907.7881828704 7.07505618186866
19907.7988773148 7.07514812956913
19907.8024884259 7.07515571046812
19907.8058217593 7.0751862146794
19907.821099537 7.07522512332465
19907.8395717593 7.07565843940743
19907.8951273148 7.07568617195604
19907.9145717593 7.07586131606084
19907.9376273148 7.07588904657188
19907.9704050926 7.07599178830037
19908.0042939815 7.07599949105041
19908.0204050926 7.07625671032541
19908.0254050926 7.07625911739219
19908.0329050926 7.07626330749661
19908.0329050926 7.07627025807768
19908.0329050926 7.0762718563371
19908.0329050926 7.07627393081292
19908.0329050926 7.07627521109843
19908.0329050926 7.07627783745343
19908.0329050926 7.07627970374208
19908.0505439815 7.07638242868288
19908.0694328704 7.07640294403264
19908.0695717593 7.07645214256338
19908.072349537 7.07647265748848
19908.1922106481 7.0764732783324
19908.224849537 7.07681446847185
19908.2356828704 7.07733196776932
19908.2824884259 7.07738124513966
19908.2895717593 7.07740298637475
19908.3187384259 7.07743069864726
19908.3470717593 7.07763651930229
19908.366099537 7.0776504181329
19908.4024884259 7.07765047624324
19908.556099537 7.07769964677272
19908.5887384259 7.07781722963553
19908.5983217593 7.07784385244827
19908.6887384259 7.07799146076966
19908.7288773148 7.0779929553289
19908.7617939815 7.07799363433145
19908.7916550926 7.07820556154219
19908.8913773148 7.07822095037259
19908.8949884259 7.07832358560929
19908.9784606481 7.07833555465847
19909.0076273148 7.07851015611427
19909.0190162037 7.07891201698843
19909.0227662037 7.07899804646551
19909.0334606481 7.07901339753376
19909.0337384259 7.07907248015499
19909.0481828704 7.07933920644914
19909.3092939815 7.07946457680779
19909.4245717593 7.07949241313022
19909.4302662037 7.07955703560134
19909.4319328704 7.07960616893643
19909.4319328704 7.07980299558957
19909.4762384259 7.080198334177
19909.506099537 7.08019839759047
19909.5094328704 7.08047307059191
19909.5345717593 7.08050524837511
19909.5584606481 7.08082182522921
19909.5783217593 7.08086277294619
19909.5794328704 7.08102422161485
19909.5840162037 7.08104715078607
19909.5870717593 7.08120828280658
19909.5895717593 7.0815904983941
19909.5930439815 7.08159326800629
19909.5991550926 7.08160860339961
19909.6151273148 7.08172835555672
19909.6205439815 7.08173680691001
19909.6227662037 7.08180473294983
19909.6527662037 7.08264461845021
19909.6695717593 7.08265858396636
19909.688599537 7.08273576638552
19909.7877662037 7.0830070347943
19909.7906828704 7.08328163100269
19909.823599537 7.08352586710087
19909.879849537 7.08375739642754
19909.9719328704 7.08377831610831
19910.0419328704 7.08378208931084
19910.052349537 7.08415237884142
19910.0783217593 7.08426373059506
19910.0976273148 7.08437404628881
19910.1354050926 7.08437826916327
19910.1924884259 7.08439591685586
19910.2854050926 7.08452491737729
19910.2855439815 7.08454780339389
19910.3290162037 7.08462492376004
19910.3852662037 7.08474147774918
19910.3891550926 7.08479765475441
19910.3913773148 7.08485383069657
19910.3931828704 7.08488097639924
19910.3944328704 7.08490853564321
19910.3956828704 7.08495753710426
19910.399849537 7.08500653777839
19910.4009606481 7.08526617314618
19910.4022106481 7.08531516766813
19910.4041550926 7.08536416140334
19910.4069328704 7.08541315435184
19910.4094328704 7.08546214651364
19910.411099537 7.08551113788877
19910.4134606481 7.08556012847725
19910.4163773148 7.08557153755237
19910.4626273148 7.0855728281108
19910.5252662037 7.08557372624831
19910.5465162037 7.08558214325218
19910.6037384259 7.08558699580066
19910.6209606481 7.08558747438374
19910.6242939815 7.08558772751858
19910.6616550926 7.08561533803937
19910.664849537 7.08599255951264
19910.6891550926 7.08609234080012
19910.7609606481 7.08662188180781
19910.7679050926 7.08662218230421
19910.7801273148 7.08662224464755
19910.7826273148 7.0866223794479
19910.798599537 7.08662249139674
19910.8284606481 7.08685946535202
19910.8322106481 7.08686578286089
19910.8577662037 7.08687844070135
19910.8852662037 7.08690125679774
19910.923599537 7.08690173620962
19910.9487384259 7.08690288891116
19910.9487384259 7.08690535617739
19910.9577662037 7.08690787319575
19910.9577662037 7.08692184496514
19910.9659606481 7.08692529684584
19910.9779050926 7.08693140018678
19911.0016550926 7.0872649365034
19911.0141550926 7.08738272721681
19911.0294328704 7.08747220713312
19911.0422106481 7.08759723906525
19911.0813773148 7.08768290643539
19911.0945717593 7.08768400356487
19911.2224884259 7.0878949528812
19911.2351273148 7.08797196311417
19911.2627662037 7.08797273628338
19911.2630439815 7.08797509195605
19911.2630439815 7.08798564866383
19911.2680439815 7.08840759817434
19911.2805439815 7.08841137321201
19911.2870717593 7.08845544634484
19911.3309606481 7.08882160531868
19911.3479050926 7.08883145128533
19911.4056828704 7.08915160889027
19911.4687384259 7.08916689121233
19911.4938773148 7.08917529587264
19911.5669328704 7.08920286397651
19911.5917939815 7.08934641736683
19911.6187384259 7.0897328282064
19911.6192939815 7.0812815062175
19911.6374884259 7.08128729573047
19911.6394328704 7.08143944762728
19911.6613773148 7.08158005555701
19911.6795717593 7.08162011911667
19911.6883217593 7.08162022811486
19911.7254050926 7.08205465366039
19911.7890162037 7.08205490622062
19911.8430439815 7.08231130708221
19911.9081828704 7.08256947035616
19912.0170717593 7.08261079116764
19912.0427662037 7.08286529271471
19912.0684606481 7.08297475655634
19912.0849884259 7.08312432099901
19912.1767939815 7.08355963628368
19912.2302662037 7.08358704088729
19912.2659606481 7.08368880244326
19912.271099537 7.08369082429191
19912.4116550926 7.08377597179316
19912.4665162037 7.08377976127298
19912.4834606481 7.08382849253585
19912.5313773148 7.08384236417948
19912.5734606481 7.08385755108133
19912.5777662037 7.08388489549407
19912.5992939815 7.08388691723599
19912.637349537 7.08391426141497
19912.6399884259 7.08407392966589
19912.6534606481 7.08459198921071
19912.6545717593 7.08461932418593
19912.6692939815 7.08479075410746
19912.738599537 7.08486289786854
19912.7527662037 7.08493013187541
19912.7790162037 7.08512783177624
19912.8644328704 7.08514301066253
19912.8695717593 7.08579299448551
19912.8741550926 7.08582004413949
19912.882349537 7.08607145570234
19912.9052662037 7.08672574183917
19913.001099537 7.08744576297478
19913.0047106481 7.08752172650779
19913.0291550926 7.08797451542183
19913.0419328704 7.08842961617357
19913.0459606481 7.08899872929628
19913.0863773148 7.0890055869423
19913.1217939815 7.08980877486456
19913.1417939815 7.09009320484165
19913.2583217593 7.09025227705271
19913.2741550926 7.09025912914515
19913.3306828704 7.09025960218851
19913.332349537 7.09106898167529
19913.3501273148 7.09107582684478
19913.3694328704 7.09187660491433
19913.3917939815 7.09187825304425
19913.4633217593 7.09188198315503
19913.4788773148 7.09190924339406
19913.4934606481 7.09193529798934
19913.5159606481 7.09202662996465
19913.5349884259 7.09202900155704
19913.5567939815 7.09213936309822
19913.5983217593 7.09216629309452
19913.6080439815 7.09217002289197
19913.6166550926 7.09225794679683
19913.6288773148 7.09226167649279
19913.6424884259 7.09227681619579
19913.696099537 7.09227857815376
19913.7001273148 7.09231654173614
19913.7887384259 7.0924645461394
19913.9031828704 7.09321536506877
19913.9212384259 7.0932200787555
19913.9242939815 7.09404725815024
19913.9256828704 7.09404753584024
19913.9749884259 7.09407244624637
19914.0420717593 7.09407292212273
19914.0972106481 7.09407614105451
19914.114849537 7.09483892939365
19914.1456828704 7.09563612488958
19914.1969328704 7.09570678781238
19914.2002662037 7.09593744976886
19914.2109606481 7.09593819109761
19914.2979050926 7.09622073795246
19914.3070717593 7.09639206675821
19914.3272106481 7.09648474896967
19914.4097106481 7.09649212779359
19914.437349537 7.09651924829347
19914.5015162037 7.09658631081674
19914.5051273148 7.0965883165103
19914.524849537 7.09663654184109
19914.5854050926 7.09691899348763
19914.666099537 7.09717102830075
19914.6856828704 7.09724690625361
19914.7354050926 7.09726156209528
19914.7387384259 7.09727621787978
19914.7426273148 7.09760552078606
19914.9331828704 7.09766565999209
19914.9456828704 7.09767393995914
19914.9970717593 7.09768039837683
19914.9970717593 7.09768244271406
19914.9970717593 7.09768363253169
19914.9970717593 7.0976877616205
19915.1209606481 7.09784596783756
19915.1717939815 7.09791920992821
19915.2001273148 7.09821685223477
19915.2204050926 7.09824343977947
19915.2505439815 7.09828145547173
19915.2558217593 7.09828516398612
19915.3851273148 7.0982949205175
19915.4219328704 7.09912010603193
19915.4705439815 7.09912098448207
19915.4967939815 7.09914811972027
19915.4981828704 7.09917525474162
19915.5295717593 7.09920238954613
19915.5458217593 7.09948435632096
19915.5704050926 7.09948976054903
19915.5752662037 7.09966060680821
19915.5931828704 7.09966520487282
19915.5983217593 7.10003535683267
19915.6458217593 7.10004216452992
19915.7133217593 7.10026333995655
19915.7529050926 7.10027779898097
19915.8747106481 7.10033554177464
19915.9094328704 7.10034660581245
19915.926099537 7.1005178492714
19915.9302662037 7.1006183148198
19915.9552662037 7.10110182872885
19915.9770717593 7.10110531641059
19916.109849537 7.1019277308086
19916.1454050926 7.10196978332296
19916.1613773148 7.10197688948646
19916.2467939815 7.10198368823696
19916.2491550926 7.10202409891727
19916.2605439815 7.10205113037599
19916.2633217593 7.10205239628202
19916.263599537 7.10206741108954
19916.2808217593 7.10206754336324
19916.2824884259 7.10216788731718
19916.2913773148 7.10217614399013
19916.337349537 7.1024058723759
19916.339849537 7.10263557516268
19916.3722106481 7.1027385837164
19916.3767939815 7.1027522987133
19916.4065162037 7.10275236089549
19916.421099537 7.10275605910871
19916.4266550926 7.10292670791871
19916.4683217593 7.10295584728553
19916.5083217593 7.10300389605176
19916.5097106481 7.10303042104001
19916.6119328704 7.10303089277509
19916.6397106481 7.10341652880232
19916.6476273148 7.10342022607502
19916.7080439815 7.10342160740772
19916.7145717593 7.10343661437693
19916.7297106481 7.10346307434198
19916.7490162037 7.10369265974377
19916.7552662037 7.10370769739464
19916.7715162037 7.10387788024466
19916.8344328704 7.10388613168087
19916.841099537 7.10405669115013
19916.9280439815 7.1041811097107
19916.9437384259 7.10436197990649
19916.9615162037 7.10436632065088
19917.0120717593 7.10436678971429
19917.0676273148 7.10439379695352
19917.0791550926 7.10444593052067
19917.1049884259 7.10444844003416
19917.3134606481 7.10446600638811
19917.3249884259 7.10449301281819
19917.4263773148 7.10452299552915
19917.4390162037 7.10480359791242
19917.4402662037 7.10480534907048
19917.4402662037 7.10480957299139
19917.4402662037 7.10481328471471
19917.4579050926 7.10481715140609
19917.5049884259 7.10485955006838
19917.6174884259 7.10487635090037
19917.6254050926 7.10550958212434
19917.6984606481 7.10551277470873
19917.7365162037 7.10571195560097
19917.7622106481 7.10571461374824
19917.8167939815 7.10571562186987
19917.8674884259 7.10572357933144
19918.1469328704 7.10572643652985
19918.1491550926 7.10589715477605
19918.1530439815 7.10606786010945
19918.1569328704 7.10617878868185
19918.1641550926 7.10618703230367
19918.1724884259 7.10619806458677
19918.1740162037 7.10619842833156
19918.1776273148 7.1063691116286
19918.1842939815 7.10637824299816
19918.1854050926 7.10645732494658
19918.189849537 7.10654904658892
19918.1937384259 7.1066403450846
19918.2688773148 7.10666711900776
19918.3065162037 7.10666879568763
19918.3388773148 7.10679855751905
19918.3859606481 7.1069688793424
19918.3888773148 7.10727323403742
19918.4644328704 7.10730020831644
19918.4822106481 7.10734760120971
19918.5492939815 7.10735083020688
19918.6138773148 7.10741841001354
19918.7642939815 7.10746418073206
19918.787349537 7.10746836811186
19918.806099537 7.10746993827707
19918.8130439815 7.10747154717223
19918.8215162037 7.10800007272181
19918.8229050926 7.10817711893205
19918.9397106481 7.10818080940729
19919.0570717593 7.10818524132
19919.1105439815 7.10821203429414
19919.1242939815 7.10821573290314
19919.1430439815 7.10822480385481
19919.1588773148 7.10832123066884
19919.1713773148 7.10832492915797
19919.2002662037 7.10832758599831
19919.2829050926 7.10845775300625
19919.2891550926 7.10848695708692
19919.2926273148 7.10848720674168
19919.2992939815 7.1085305175304
19919.307349537 7.10856290215954
19919.3158217593 7.10856377906923
19919.3447106481 7.10856424846693
19919.3465162037 7.10856471786458
19919.3749884259 7.1085690514923
19919.3780439815 7.1085710461059
19919.3955439815 7.10868488897433
19919.3963773148 7.1087987266921
19919.4020717593 7.10879910899669
19919.5013773148 7.1088008222884
19919.5187384259 7.10880170111756
19919.5206828704 7.10880848227729
19919.5379050926 7.10902637731969
19919.5565162037 7.10905333257348
19919.5969328704 7.10955730573815
19919.6020717593 7.10983813502454
19919.6054050926 7.10999538919391
19919.6184606481 7.11010408659817
19919.6226273148 7.11029906172667
19919.6280439815 7.11049401930756
19919.6974884259 7.11072280232979
19919.7126273148 7.11074032353473
19919.7591550926 7.11076386451464
19919.8054050926 7.11076689109183
19919.9087384259 7.11078441208358
19919.9183217593 7.11080193299112
19919.9206828704 7.1108685175561
19919.9559606481 7.1114497115904
19920.0481828704 7.11154319870545
19920.0733217593 7.11157882525931
19920.0754050926 7.11164460142977
19920.1020717593 7.11166833742544
19920.108599537 7.11167511804513
19920.116099537 7.11168529548011
19920.1217939815 7.11168576166934
19920.1247106481 7.11170317840906
19920.1266550926 7.11179132039296
19920.1430439815 7.11179965381271
19920.1445717593 7.11188871855571
19920.1920717593 7.11203247962131
19920.206099537 7.11203925946772
19920.2154050926 7.1120445306702
19920.2454050926 7.11205449169403
19920.3124884259 7.11205574869965
19920.3322106481 7.11206020301786
19920.3333217593 7.11196973698477
19920.3404050926 7.11213871122689
19920.3434606481 7.11216487614318
19920.3517939815 7.11233384951137
19920.3730439815 7.11250278913082
19920.3763773148 7.11267169936022
19920.378599537 7.11275384613973
19920.3830439815 7.11283751761115
19920.4208217593 7.11289487230762
19920.4290162037 7.11290980936997
19920.4390162037 7.11327630983322
19920.4420717593 7.1137154270684
19920.5015162037 7.11371844064493
19920.5317939815 7.11375726694477
19920.582349537 7.11387672417727
19920.5977662037 7.11393018194576
19920.6009606481 7.11405735519774
19920.6152662037 7.11405805966121
19920.6369328704 7.11409884873636
19920.6747106481 7.11409919373029
19920.6754050926 7.11409975508292
19920.7512384259 7.11415520678245
19920.7927662037 7.11434055508482
19920.7952662037 7.11439362546688
19920.8091550926 7.11443995037744
19920.8826273148 7.11444640032112
19920.9495717593 7.11445872686617
19920.9763773148 7.11446035598223
19920.9792939815 7.11447185734741
19921.1199884259 7.11450737485235
19921.2929050926 7.11457240321782
19921.331099537 7.11465958719044
19921.3527662037 7.11469719483898
19921.3984606481 7.11486643207716
19921.4133217593 7.11487517741149
19921.4384606481 7.11494069699871
19921.4463773148 7.11495038420539
19921.5149884259 7.11496106332991
19921.5388773148 7.11501134132047
19921.5488773148 7.11511815199893
19921.5787384259 7.11514938316486
19921.5979050926 7.11523812534924
19921.6284606481 7.11534755955491
19921.6827662037 7.11540707166141
19921.7444328704 7.11542168821726
19921.8004050926 7.11559087495107
19921.8170717593 7.11559970434432
19921.862349537 7.11615117288068
19921.8841550926 7.11615337227149
19921.9241550926 7.11630645073289
19921.9265162037 7.11637566851311
19921.9416550926 7.11656575083974
19921.9720717593 7.11657535956808
19921.9767939815 7.11657993988792
19921.9767939815 7.11658605920935
19921.9767939815 7.11658770270996
19921.9767939815 7.11658882384065
19921.9767939815 7.11659156345835
19922.0215162037 7.11659246820133
19922.0741550926 7.11660087112853
19922.2252662037 7.11661475442459
19922.316099537 7.11661674126771
19922.3384606481 7.11670027333025
19922.4005439815 7.11695514149662
19922.4259606481 7.11698242933984
19922.4562384259 7.11727989804823
19922.4630439815 7.11730668278044
19922.4647106481 7.11743512175906
19922.4867939815 7.11771366640244
19922.498599537 7.11771734044826
19922.5020717593 7.11772025723965
19922.6037384259 7.11779103125685
19922.6065162037 7.11785519988598
19922.6112384259 7.1179218072863
19922.6191550926 7.11805105725772
19922.6429050926 7.11816144901096
19922.6713773148 7.11816512255678
19922.6747106481 7.11819418729805
19922.6820717593 7.11819786081304
19922.6842939815 7.11872483021902
19922.6847106481 7.11875090547983
19922.7533217593 7.11915398973314
19922.8027662037 7.11930449949713
19922.8213773148 7.11940399018969
19922.8955439815 7.11944004059085
19922.9183217593 7.11950632070567
19922.9716550926 7.11950998403365
19922.9776273148 7.11951467280131
19922.9888773148 7.11951734416548
19922.9958217593 7.1195176803325
19923.0179050926 7.11954443997057
19923.1112384259 7.12004219480309
19923.1284606481 7.12007971592308
19923.1320717593 7.12017897424498
19923.1490162037 7.12021649361895
19923.1690162037 7.1202540125517
19923.222349537 7.12025644447538
19923.238599537 7.12044995951798
19923.2394328704 7.12049166468367
19923.283599537 7.12054007369394
19923.308599537 7.12054730470176
19923.308599537 7.12055282206575
19923.308599537 7.12055591385563
19923.308599537 7.12056745713992
19923.3108217593 7.12057387134741
19923.3108217593 7.1205785014775
19923.324849537 7.12058048532222
19923.377349537 7.12058375591202
19923.4051273148 7.12065857526915
19923.4130439815 7.1206607547406
19923.4665162037 7.12082951044714
19923.5502662037 7.12102614810974
19923.6188773148 7.12102661390136
19923.6206828704 7.12102707969295
19923.627349537 7.12110516699396
19923.6330439815 7.12118720613388
19923.6338773148 7.12124638759836
19923.6805439815 7.12129402569963
19923.7738773148 7.12129958082563
19923.8065162037 7.12134712047272
19923.9480439815 7.1213706732217
19923.9749884259 7.12137196364386
19923.9779050926 7.12137878802309
19924.0783217593 7.12138244889747
19924.1194328704 7.12140453618548
19924.126099537 7.12140720867422
19924.126099537 7.12140874184594
19924.126099537 7.12141202351026
19924.1581828704 7.12169000207872
19924.2019328704 7.1217043657173
19924.2215162037 7.12170789652756
19924.2347106481 7.1217165376943
19924.2465162037 7.12171719128254
19924.2508217593 7.12173585650774
19924.2854050926 7.12190453353902
19924.3149884259 7.12230406712518
19924.3358217593 7.12244689130129
19924.3813773148 7.12246775712849
19924.3897106481 7.12256711153178
19924.402349537 7.12257669803396
19924.4374884259 7.12274530740242
19924.4462384259 7.1227597830227
19924.5481828704 7.12278632240474
19924.5620717593 7.1231348502727
19924.5892939815 7.12316597829465
19924.5897106481 7.12326248570185
19924.5927662037 7.12326645562576
19924.5927662037 7.12327235454498
19924.5927662037 7.12327385013237
19924.5927662037 7.12327690340832
19924.6005439815 7.12328547482691
19924.6454050926 7.12331038565278
19924.6617939815 7.1234840421626
19924.6819328704 7.12349200169948
19924.6962384259 7.12349317856219
19924.7015162037 7.12350149176706
19924.7290162037 7.12351107499209
19924.771099537 7.12353784886117
19924.809849537 7.12376459736646
19924.8133217593 7.12378950377507
19924.8291550926 7.12382704869277
19924.8677662037 7.12399556315991
19924.876099537 7.12401040397156
19924.923599537 7.12401266055094
19924.9256828704 7.12401491712926
19924.9308217593 7.12401818382039
19924.9351273148 7.12402145050919
19924.9597106481 7.12402510791413
19924.986099537 7.12406096992821
19924.9912384259 7.12406462729516
19925.0358217593 7.12407211973081
19925.0608217593 7.12411151560138
19925.1579050926 7.12439861326812
19925.1929050926 7.12457944094386
19925.2274884259 7.12457976743536
19925.2472106481 7.12464862568275
19925.2587384259 7.12492615714968
19925.282349537 7.12495291648949
19925.2897106481 7.12500998068558
19925.3142939815 7.1250827846867
19925.3151273148 7.12510011814589
19925.3227662037 7.12512681984095
19925.3255439815 7.12513909617495
19925.3331828704 7.12522215752694
19925.342349537 7.12528828032479
19925.3687384259 7.1252898995304
19925.3709606481 7.12529355536129
19925.4333217593 7.12555137874971
19925.4947106481 7.12555262996127
19925.4997106481 7.12555268613468
19925.5066550926 7.12555293294297
19925.5322106481 7.12555676677107
19925.5512384259 7.12583465105658
19925.6012384259 7.12593367017123
19925.6030439815 7.12598302500596
19925.6255439815 7.12613364515831
19925.6791550926 7.12636011792605
19925.706099537 7.12636244173222
19925.7265162037 7.12637059738408
19925.7326273148 7.12638792258285
19925.8729050926 7.12641135066974
19925.8858217593 7.1264548611297
19925.9569328704 7.12677758848902
19925.9669328704 7.12678124233516
19925.9926273148 7.12678403975005
19926.0274884259 7.12680781478501
19926.0290162037 7.12700623542877
19926.2233217593 7.12728344433164
19926.2442939815 7.12728690916224
19926.3327662037 7.12731798762976
19926.3702662037 7.12779741760123
19926.3713773148 7.12834660458203
19926.3820717593 7.12838399915459
19926.4337384259 7.12854633965864
19926.462349537 7.12917793666919
19926.4641550926 7.1297948228862
19926.4645717593 7.12979679512693
19926.4794328704 7.13036482348059
19926.5792939815 7.1306419303857
19926.5847106481 7.13102767926396
19926.601099537 7.13169230181448
19926.6526273148 7.13171891589362
19926.6581828704 7.13180332706148
19926.6931828704 7.13181814531565
19926.7204050926 7.13181983780779
19926.7304050926 7.13188125327171
19926.7862384259 7.13190213399975
19926.8341550926 7.13190986930527
19926.8399884259 7.13234485412525
19926.8656828704 7.13262638700104
19926.873599537 7.13265679226315
19926.8749884259 7.13266716052963
19926.9827662037 7.13268689043597
19927.0105439815 7.13270039577756
19927.0426273148 7.13276761654894
19927.063599537 7.13289592461603
19927.1497106481 7.13290247081472
19927.2741550926 7.13302615388443
19927.307349537 7.13302929764577
19927.3415162037 7.13381376307194
19927.3445717593 7.13381576115161
19927.3445717593 7.1338196518132
19927.3445717593 7.13382622855813
19927.3658217593 7.13426856502046
19927.3958217593 7.13434287824962
19927.4147106481 7.13443233508469
19927.4206828704 7.13457424367902
19927.4254050926 7.13471587440054
19927.4390162037 7.13478141696617
19927.4829050926 7.13483959323878
19927.544849537 7.13489253564681
19927.5465162037 7.13505628581374
19927.6020717593 7.13521937043861
19927.6655439815 7.13538183398715
19927.7001273148 7.13538448725715
19927.716099537 7.13553682609199
19927.7315162037 7.1356462980191
19927.7654050926 7.13596775357239
19927.779849537 7.13613548209026
19927.7799884259 7.13633893376977
19927.7905439815 7.13658524210262
19927.8245717593 7.13697979437301
19927.8512384259 7.13703410766607
19927.8837384259 7.13704222156304
19927.8856828704 7.13704544410512
19928.1752662037 7.13721309352892
19928.2169328704 7.13723944353931
19928.3199884259 7.13726598885642
19928.3419328704 7.13729500433924
19928.3554050926 7.13729650810086
19928.3554050926 7.13730084861064
19928.3754050926 7.1373089618141
19928.3777662037 7.13744772427392
19928.4113773148 7.13768335289507
19928.4279050926 7.13774893044908
19928.4805439815 7.13787666516162
19928.5251273148 7.13787845398613
19928.5333217593 7.1378804191309
19928.6834606481 7.13835542031131
19928.6929050926 7.13842960380897
19928.7997106481 7.13843027338847
19928.8654050926 7.13843370071091
19928.9294328704 7.13843436697586
19928.9344328704 7.1387097345006
19928.9359606481 7.13901266570728
19928.9559606481 7.13920974618642
19928.9597106481 7.13927291571482
19928.9791550926 7.13928351322714
19928.9830439815 7.13928388983186
19928.9887384259 7.13931808932488
19929.0080439815 7.13932147173119
19929.0162384259 7.13946279427415
19929.0292939815 7.1394824224365
19929.0331828704 7.13948909751475
19929.0416550926 7.13950631544723
19929.0527662037 7.13950994813354
19929.0531828704 7.13964689026331
19929.0606828704 7.13966216121048
19929.1315162037 7.13966735099312
19929.2063773148 7.13969387031455
19929.2544328704 7.13969550106559
19929.2544328704 7.13969861846123
19929.2544328704 7.13970103444577
19929.3022106481 7.13970118926019
19929.3292939815 7.13970315304836
19929.3827662037 7.14013710454344
19929.394849537 7.14013737289538
19929.4240162037 7.14013961379343
19929.6151273148 7.1403701903839
19929.6508217593 7.14039887225414
19929.6587384259 7.14049905607859
19929.6956828704 7.14056574928857
19929.7483217593 7.14066030836033
19929.7526273148 7.14074273193376
19929.7891550926 7.14074744027969
19929.7980439815 7.14075462851959
19929.8090162037 7.1409021506146
19929.8272106481 7.14140018230499
19929.8465162037 7.14148257551564
19929.8520717593 7.14202675797969
19929.8722106481 7.14227279596705
19929.9487384259 7.14230993972969
19929.9542939815 7.14231086961132
19929.9547106481 7.14242448920741
19930.0281828704 7.14299116602176
19930.0715162037 7.14299510720142
19930.1090162037 7.1430515035709
19930.1216550926 7.14305816131362
19930.1281828704 7.14364642717535
19930.1287384259 7.14375024021961
19930.1291550926 7.14377660094239
19930.1442939815 7.1438329223546
19930.213599537 7.14440887124118
19930.3090162037 7.14457513357136
19930.3283217593 7.14457520376666
19930.4255439815 7.14458958828411
19930.427349537 7.14461490840198
19930.4283217593 7.14462100686267
19930.4305439815 7.14464725233839
19930.4379050926 7.14467251981741
19930.473599537 7.1453308701054
19930.4780439815 7.14533474555801
19930.4780439815 7.14533571741845
19930.4780439815 7.14533785313163
19930.5338773148 7.14573436938212
19930.5370717593 7.14613078990585
19930.6724884259 7.14613212416092
19930.8481828704 7.1461393078079
19931.0037384259 7.1461479336812
19931.0038773148 7.1461512618541
19931.0038773148 7.14615255930026
19931.0038773148 7.14615593329036
19931.0038773148 7.14615830353031
19931.0038773148 7.14616000435418
19931.1652662037 7.14617209881363
19931.2087384259 7.1461819813664
19931.219849537 7.14618442584735
19931.3992939815 7.14618691275809
19931.3992939815 7.14618841127759
19931.3992939815 7.14619135834694
19931.426099537 7.14619357131621
19931.426099537 7.1461948892227
19931.426099537 7.14619697856501
19931.426099537 7.14620080202072
19931.4409606481 7.14620354070832
19931.4409606481 7.14620461341529
19931.4409606481 7.14620984434636
19931.5084606481 7.14625628480126
19931.5119328704 7.14625816138404
19931.5608217593 7.14627084859906
19931.6327662037 7.14627130909815
19931.6355439815 7.14627176855193
19931.7322106481 7.14662270631447
19931.7340162037 7.14694088527174
19931.7352662037 7.14694284089673
19931.7612384259 7.14697185405632
19931.7701273148 7.14708444522867
19931.8705439815 7.14721147214057
19932.0058217593 7.14730888808534
19932.0822106481 7.14731712549592
19932.1417939815 7.14742010163902
19932.2938773148 7.14742371038054
19932.3145717593 7.14779045640626
19932.3497106481 7.14779051200398
19932.362349537 7.1477941201685
19932.3704050926 7.14792086255677
19932.3844328704 7.14792132069169
19932.3865162037 7.14797747494065
19932.399849537 7.14803179652151
19932.5272106481 7.14803257645603
19932.559849537 7.14805885465769
19932.5740162037 7.14831867879526
19932.6238773148 7.14833455389062
19932.6683217593 7.14835432203754
19932.6722106481 7.14846829457673
19932.6805439815 7.14852905200681
19932.6813773148 7.14852951109713
19932.6862384259 7.14855803365816
19932.7405439815 7.14855827673579
19932.7838773148 7.14867307207103
19932.8004050926 7.1486994589653
19932.829849537 7.14883973396471
19932.8833217593 7.14885712976928
19932.8892939815 7.1488684975931
19932.9044328704 7.14886882083342
19932.9340162037 7.14891352270599
19932.9381828704 7.14892815340545
19932.9612384259 7.14893010338679
19932.9776273148 7.14914784757551
19932.9806828704 7.14918484209453
19932.9980439815 7.14959376981652
19933.047349537 7.14993672078043
19933.0652662037 7.14994910838195
19933.0942939815 7.15063331589058
19933.0994328704 7.15112172928647
19933.1283217593 7.15119608135327
19933.2406828704 7.15136175038887
19933.2529050926 7.15151628592865
19933.2649884259 7.15161375441896
19933.281099537 7.15196807321549
19933.308599537 7.15205174004581
19933.308599537 7.15220555505298
19933.4245717593 7.15225478053818
19933.4320717593 7.15241255896614
19933.4347106481 7.15263838452048
19933.4677662037 7.15277362670782
19933.5130439815 7.15293917629427
19933.518599537 7.15302103595228
19933.5630439815 7.15375648836496
19933.5666550926 7.15391902329391
19933.6377662037 7.15398402963089
19933.664849537 7.1540962206593
19933.6765162037 7.15411422124546
19933.6842939815 7.15433666070912
19933.733599537 7.15489880683805
19933.754849537 7.15490240344803
19933.7567939815 7.15490363477633
19933.757349537 7.15490877308728
19933.7620717593 7.15491091783898
19933.7658217593 7.15507717214444
19933.7838773148 7.15539380674573
19933.8595717593 7.1554264862885
19933.8738773148 7.15555085361978
19933.9120717593 7.15555887667908
19933.9616550926 7.15558293566674
19933.9738773148 7.15558293566674
19933.9851273148 7.15574852767916
19933.9912384259 7.1557521231973
19934.0254050926 7.15582804324702
19934.0266550926 7.15659315072179
19934.0287384259 7.15671886877269
19934.033599537 7.15677477377203
19934.0530439815 7.15683954541632
19934.0870717593 7.15686811399271
19934.1038773148 7.1568851390262
19934.1654050926 7.15689974202658
19934.1990162037 7.15694634015573
19934.2158217593 7.15703722852763
19934.2240162037 7.15705183083316
19934.2315162037 7.15731415146806
19934.2581828704 7.15747925599341
19934.3322106481 7.15748728812703
19934.3467939815 7.15749088811772
19934.3783217593 7.15751710353091
19934.5516550926 7.15752223524186
19934.5637384259 7.15754845041628
19934.6313773148 7.15779849006371
19934.7795717593 7.15798433424873
19934.7872106481 7.15804908562033
19934.8327662037 7.15805550377155
19934.8694328704 7.15805668637709
19934.8942939815 7.15810929392217
19934.971099537 7.15813550328183
19935.0133217593 7.1581363897733
19935.0217939815 7.15816259892413
19935.0569328704 7.15819523310314
19935.0858217593 7.15824493764991
19935.1092939815 7.15825111606452
19935.1122106481 7.15827737940986
19935.1256828704 7.15849929836861
19935.1497106481 7.1587211932687
19935.1688773148 7.15893234340907
19935.2041550926 7.15896594033662
19935.207349537 7.15908778610885
19935.2109606481 7.15913853112655
19935.2130439815 7.15916982135973
19935.214849537 7.1592424153333
19935.2166550926 7.15926175473088
19935.2209606481 7.15940115857114
19935.2474884259 7.15942735559932
19935.2740162037 7.1600105709812
19935.3467939815 7.160776538718
19935.4799884259 7.16080276404818
19935.4847106481 7.16082898917484
19935.5231828704 7.16097147038854
19935.5797106481 7.16113623550125
19935.5844328704 7.16191206676084
19935.5997106481 7.16193821355428
19935.6429050926 7.16208441382653
19935.6531828704 7.16211711607344
19935.742349537 7.16226744451806
19935.7517939815 7.16250428516917
19935.7690162037 7.16251881295246
19935.7869328704 7.16251947135029
19935.791099537 7.16254036301522
19935.7940162037 7.16259331219768
19935.7977662037 7.16274304412832
19935.8067939815 7.1627579548893
19935.8201273148 7.16277846612656
19935.8569328704 7.16298904680245
19935.8615162037 7.16313174219763
19935.879849537 7.16326849012156
19935.8908217593 7.16339391663228
19935.894849537 7.16345793624004
19935.9319328704 7.16346211998389
19936.0901273148 7.16346297145108
19936.0984606481 7.16366840359119
19936.1034606481 7.16374951419318
19936.1130439815 7.16416130572563
19936.1829050926 7.16418064183177
19936.1945717593 7.16432840366348
19936.2819328704 7.16447959730531
19936.297349537 7.16448142885682
19936.3847106481 7.16463764780304
19936.4147106481 7.1648591146017
19936.4269328704 7.16488523164353
19936.4512384259 7.16504083775426
19936.4572106481 7.16519277591306
19936.4677662037 7.16519636266469
19936.4747106481 7.16520707969533
19936.484849537 7.1653413547583
19936.5554050926 7.16535586720754
19936.5572106481 7.16538197959443
19936.5913773148 7.16554223523455
19936.6440162037 7.16570173799286
19936.6526273148 7.16575189004434
19936.6699884259 7.16575767170252
19936.6870717593 7.1657595413659
19936.6940162037 7.1657614803384
19936.7154050926 7.16584955508415
19936.7362384259 7.16600144119768
19936.7369328704 7.16600178033321
19936.7795717593 7.16620384358643
19936.7826273148 7.16620469617851
19936.787349537 7.16636204398752
19936.8058217593 7.16651389552929
19936.8249884259 7.16673477469422
19936.842349537 7.16679700505388
19936.8724884259 7.16684246889034
19936.8752662037 7.16685793519857
19936.9272106481 7.16706957429205
19936.9319328704 7.16707151241015
19936.9806828704 7.16707395475166
19936.9920717593 7.16713517028199
19937.0080439815 7.16713710404522
19937.0087384259 7.16717369246519
19937.0090162037 7.1671830378582
19937.0163773148 7.1671869279469
19937.0819328704 7.16726093085783
19937.1130439815 7.16726477172252
19937.1169328704 7.1672759715232
19937.1452662037 7.16728199865752
19937.1694328704 7.16728865468028
19937.1694328704 7.16729034972513
19937.1756828704 7.16729172306674
19937.1756828704 7.16729263189711
19937.1756828704 7.16729713266901
19937.1756828704 7.16729994622837
19937.1766550926 7.16746270736271
19937.1784606481 7.16746673533079
19937.1784606481 7.16747044841245
19937.1784606481 7.16747154288448
19937.2209606481 7.16747198246932
19937.236099537 7.16747445986163
19937.236099537 7.16747698324359
19937.2370717593 7.16774719345468
19937.237349537 7.16790030714353
19937.2388773148 7.16790157003705
19937.2388773148 7.16790492163138
19937.2388773148 7.16790742430112
19937.2422106481 7.16790964841339
19937.2422106481 7.16791025533714
19937.2516550926 7.16792222942282
19937.2738773148 7.16792580498207
19937.3163773148 7.1680506958196
19937.3237384259 7.16805252423361
19937.3316550926 7.16805489506894
19937.3316550926 7.16805603766286
19937.3316550926 7.16806188455262
19937.3316550926 7.16806913268779
19937.3870717593 7.16822765493252
19937.4455439815 7.16823422336096
19937.4572106481 7.16826515031067
19937.492349537 7.16842961438743
19937.5019328704 7.16846625899552
19937.5799884259 7.16868693947653
19937.5944328704 7.1688574075397
19937.6524884259 7.16902723137517
19937.6712384259 7.16902917144268
19937.672349537 7.16903573801977
19937.6869328704 7.16910013264365
19937.7049884259 7.16926930957221
19937.744849537 7.16926542429876
19937.7594328704 7.16943361834315
19937.8097106481 7.16945055450002
19937.8170717593 7.16945989569857
19937.8276273148 7.16946345492792
19937.8422106481 7.16963109225645
19937.8608217593 7.16968475228125
19937.8609606481 7.16983131100842
19937.8769328704 7.17002980920682
19937.9162384259 7.17019678246995
19937.9345717593 7.17024843212375
19937.9376273148 7.17025100898238
19937.9426273148 7.1703151694871
19937.9445717593 7.17034778717196
19937.9916550926 7.17041516088254
19938.0204050926 7.17046139136097
19938.0281828704 7.17113446527622
19938.0542939815 7.17113802961374
19938.0627662037 7.17114159394845
19938.0726273148 7.17115206888503
19938.0787384259 7.17116426131346
19938.1104050926 7.17122069743333
19938.1231828704 7.17122189277398
19938.1892939815 7.1712254570283
19938.1922106481 7.17139051225723
19938.3102662037 7.17155300499834
19938.3405439815 7.17155769239233
19938.3441550926 7.17155961932607
19938.3651273148 7.17158562102774
19938.3876273148 7.1716116771928
19938.3891550926 7.17161822465078
19938.4020717593 7.17161964862257
19938.4084606481 7.17162131118092
19938.4113773148 7.17162176384489
19938.4151273148 7.17164512707976
19938.4362384259 7.17180503401227
19938.4497106481 7.17187768066797
19938.4895717593 7.17195782638208
19938.518599537 7.1719612413369
19938.5258217593 7.1719828325703
19938.5390162037 7.17209115948286
19938.6027662037 7.17209770594118
19938.6144328704 7.17226197334517
19938.6238773148 7.17226221408755
19938.628599537 7.17226577714815
19938.6333217593 7.1722737262949
19938.6508217593 7.17254288089708
19938.6674884259 7.17270529156766
19938.6701273148 7.17272452979353
19938.7012384259 7.17288808353411
19938.7027662037 7.17298284557487
19938.7317939815 7.17311098894472
19938.7765162037 7.17332236070522
19938.7813773148 7.17349039244668
19938.837349537 7.17365273485032
19938.8949884259 7.1738725180772
19938.8995717593 7.17396875134227
19938.914849537 7.17413044966607
19938.9240162037 7.17430020498065
19938.9297106481 7.17440778928253
19938.9912384259 7.17441134968688
19938.9965162037 7.17443998554617
19939.0056828704 7.17444928837107
19939.0344328704 7.17460641472403
19939.0612384259 7.17464080586265
19939.1027662037 7.17479955638775
19939.1101273148 7.17480254019431
19939.1699884259 7.17482851071136
19939.1808217593 7.17485876009864
19939.2329050926 7.1748927399571
19939.2426273148 7.17495686565441
19939.2617939815 7.17504883390959
19939.357349537 7.17528026655897
19939.3701273148 7.17529760484896
19939.3869328704 7.17548998643374
19939.3894328704 7.17569784971581
19939.4040162037 7.17581198646965
19939.4092939815 7.17595391447786
19939.4238773148 7.17596045209452
19939.4620717593 7.17638121264784
19939.517349537 7.17638268519529
19939.634849537 7.17638701593921
19939.641099537 7.17645122925717
19939.6605439815 7.17705135109223
19939.6624884259 7.17709754024648
19939.6967939815 7.17714736729113
19939.8451273148 7.17717518990663
19939.8483217593 7.17718027040899
19939.8565162037 7.17718333132731
19939.8592939815 7.17721569906756
19939.864849537 7.17778479668905
19939.8687384259 7.17779214219927
19939.8908217593 7.17779608104354
19939.8929050926 7.17779880404171
19939.9620717593 7.17787937375444
19939.9837384259 7.17795240998402
19940.0237384259 7.17796685486693
19940.1794328704 7.17800010050355
19940.1934606481 7.17810330255495
19940.1944328704 7.17816821424778
19940.1956828704 7.17825922458353
19940.2383217593 7.1782635496263
19940.3541550926 7.17828038777369
19940.3581828704 7.17828967537405
19940.4805439815 7.17831445868887
19940.5426273148 7.17907378727372
19940.5537384259 7.17907742396321
19940.5576273148 7.17907934871775
19940.5605439815 7.1790982835518
19940.566099537 7.17916989870163
19940.5687384259 7.17918432962822
19940.5722106481 7.17936157006014
19940.6602662037 7.17940834771875
19940.6927662037 7.17941574996928
19940.7229050926 7.17945610704913
19940.7395717593 7.17951142107486
19940.7476273148 7.17951334557839
19940.7787384259 7.17952031791109
19940.7942939815 7.17954622210364
19940.9009606481 7.17954659233395
19940.9231828704 7.17955420738253
19940.9794328704 7.17970401108711
19941.0190162037 7.17970527421328
19941.0291550926 7.17970852454901
19941.0891550926 7.17971207559114
19941.1442939815 7.1804703119235
19941.1758217593 7.18056635160917
19941.2483217593 7.1805699074596
19941.2666550926 7.18065030769616
19941.2734606481 7.18065075942699
19941.2749884259 7.18065121115779
19941.2763773148 7.18065166288856
19941.2795717593 7.18065211461928
19941.2799884259 7.18066348182829
19941.2820717593 7.18066393355786
19941.3016550926 7.18067322339689
19941.3120717593 7.18067406710364
19941.3159606481 7.1808371571439
19941.3219328704 7.18096553835672
19941.3262384259 7.18097205559406
19941.3326273148 7.18097473076489
19941.3820717593 7.18098152013048
19941.398599537 7.18103810187495
19941.4683217593 7.1810382324561
19941.5020717593 7.18112566585167
19941.5155439815 7.18112926422403
19941.5372106481 7.18149566504663
19941.5665162037 7.18149673554173
19941.5837384259 7.18171546609181
19941.5869328704 7.18187817299915
19941.5897106481 7.18202065709067
19941.5952662037 7.18203429686402
19941.602349537 7.18203470718076
19941.6097106481 7.18203523987888
19941.6174884259 7.18204175448065
19941.6491550926 7.18204530845915
19941.6741550926 7.18229491030007
19941.7472106481 7.18239068679511
19941.7480439815 7.18243952606994
19941.7949884259 7.18251376154444
19941.828599537 7.18251421196635
19941.8522106481 7.18252347537335
19941.8663773148 7.1825250497922
19941.8672106481 7.1831148656492
19941.8705439815 7.18314055130809
19941.912349537 7.18314322069598
19941.946099537 7.18314511585157
19941.9837384259 7.18314634918744
19941.9837384259 7.18314838654499
19941.9837384259 7.1831490720135
19941.9940162037 7.18314944047177
19941.9999884259 7.1831522274894
19942.0202662037 7.18323490127309
19942.0659606481 7.18324927032668
19942.1104050926 7.18325098020233
19942.1481828704 7.18326023997527
19942.1549884259 7.1832637841629
19942.1567939815 7.18331917659919
19942.1644328704 7.18333107216204
19942.1997106481 7.18333403059374
19942.1997106481 7.18333867287652
19942.2209606481 7.18341266907712
19942.2317939815 7.18341471111718
19942.2554050926 7.18342123601215
19942.2558217593 7.1834273040386
19942.2558217593 7.18342816662631
19942.2558217593 7.18343648307197
19942.2816550926 7.18345345949627
19942.2944328704 7.18345430230648
19942.3191550926 7.18348425620629
19942.3433217593 7.18351235143384
19942.358599537 7.18351300295595
19942.3847106481 7.18352691830568
19942.5602662037 7.18355510064345
19942.7254050926 7.18355701691836
19942.7301273148 7.18355969109466
19942.7802662037 7.18356425497484
19942.8105439815 7.18367455858134
19942.8176273148 7.18370409605309
19942.8188773148 7.18370764763792
19942.836099537 7.1844447815289
19942.8516550926 7.18450563615515
19942.8544328704 7.18450778728086
19942.8576273148 7.18453365177691
19942.9109606481 7.18461504575967
19943.059849537 7.18506025705652
19943.0670717593 7.18529832895433
19943.0677662037 7.18550216474806
19943.0805439815 7.18585281921125
19943.0833217593 7.18613258954168
19943.102349537 7.18640113480928
19943.1140162037 7.18684455568606
19943.1229050926 7.18704749012264
19943.1276273148 7.18705130429215
19943.1276273148 7.18705250843373
19943.1276273148 7.18705506905337
19943.1276273148 7.18705834637375
19943.1276273148 7.1872953294277
19943.143599537 7.18729653687166
19943.143599537 7.18730081410616
19943.1779050926 7.18732655843446
19943.1897106481 7.18733010366885
19943.2215162037 7.18767964231587
19943.2322106481 7.18770806599516
19943.2637384259 7.18775225305722
19943.2747106481 7.18775578205824
19943.2887384259 7.18776152364724
19943.2987384259 7.18776461404818
19943.309849537 7.18776602487613
19943.3267939815 7.18776938951676
19943.3449884259 7.18778221319731
19943.3583217593 7.18778344896881
19943.4149884259 7.1878643965595
19943.4333217593 7.18802656655662
19943.4405439815 7.18836675944045
19943.4687384259 7.18838297004904
19943.5109606481 7.1884288738115
19943.5449884259 7.18864716208902
19943.5541550926 7.18865930402419
19943.6097106481 7.18870697308359
19943.6142939815 7.18880243546285
19943.6254050926 7.18882887288131
19943.648599537 7.1888642102572
19943.6504050926 7.18895966704292
19943.6684606481 7.18905512029242
19943.7316550926 7.18921720248966
19943.7337384259 7.18922371052051
19943.8151273148 7.18925022315961
19943.8599884259 7.18938644177294
19943.9691550926 7.18939830181544
19944.0694328704 7.18944400041102
19944.1215162037 7.18951260482113
19944.1231828704 7.18959887394355
19944.1263773148 7.18965286554754
19944.132349537 7.18975577978708
19944.1479050926 7.18983057689017
19944.1513773148 7.18993333835637
19944.1544328704 7.18996856779736
19944.1581828704 7.18999780953675
19944.1595717593 7.19004736180006
19944.1605439815 7.19009691323966
19944.1619328704 7.19029575892811
19944.1642939815 7.19039864683598
19944.169849537 7.19063716383431
19944.2456828704 7.19068273297086
19944.2920717593 7.19074462264653
19944.2959606481 7.19074499733693
19944.3877662037 7.19087555896657
19944.3962384259 7.19087662051108
19944.404849537 7.19097164655176
19944.5319328704 7.19121961911452
19944.6176273148 7.19128148716324
19944.6284606481 7.19128429088259
19944.6290162037 7.19128783132028
19944.6354050926 7.19144093946399
19944.6366550926 7.19144446410989
19944.6615162037 7.19149955983772
19944.7063773148 7.19154531623655
19944.7074884259 7.19154723061165
19944.8054050926 7.19159289161686
19944.9569328704 7.19159881000884
19945.0247106481 7.19193289558684
19945.0267939815 7.19193373349151
19945.0267939815 7.19193568142512
19945.0267939815 7.19196365322796
19945.0267939815 7.19196495659121
19945.1501273148 7.19196548345691
19945.2230439815 7.19199111199954
19945.2540162037 7.19202116929867
19945.3269328704 7.19205456994325
19945.4452662037 7.19205613480554
19945.4533217593 7.19206170601957
19945.4606828704 7.1920760525345
19945.4754050926 7.19207712772934
19945.4905439815 7.19234326905141
19945.5091550926 7.19250511583422
19945.5199884259 7.19252638745874
19945.5216550926 7.19253287388882
19945.5467939815 7.19284403580134
19945.5656828704 7.19289888216464
19945.5880439815 7.19290810523431
19945.6101273148 7.19317398428443
19945.6859606481 7.19317443283151
19945.7295717593 7.19333164385147
19945.7865162037 7.19339517486722
19945.7930439815 7.19345894192553
19945.8512384259 7.19347146557173
19945.9331828704 7.19347436355313
19945.9415162037 7.19348352125427
19945.9520717593 7.19348416880888
19946.002349537 7.19350996074943
19946.1090162037 7.19359118494488
19946.1290162037 7.19359309792807
19946.1640162037 7.193618888954
19946.2441550926 7.19361945785901
19946.2983217593 7.19364083361867
19946.3169328704 7.19368655043026
19946.348599537 7.19368699891308
19946.3838773148 7.19369830534204
19946.3937384259 7.19371382549243
19946.4449884259 7.19371644482154
19946.458599537 7.19371860435284
19946.4658217593 7.19373531856577
19946.4722106481 7.19375642311893
19946.5420717593 7.19375784341298
19946.567349537 7.19377917319238
19946.5951273148 7.19378155066651
19946.6059606481 7.19379465169538
19946.7112384259 7.19382044119734
19946.737349537 7.19390035704401
19946.7495717593 7.19390207873192
19946.7541550926 7.19393793060783
19946.7566550926 7.19395216265735
19946.7949884259 7.193955060264
19946.8269328704 7.19395634920416
19946.8299884259 7.19401110461279
19946.9447106481 7.19401758776533
19946.9897106481 7.19402064502795
19946.9945717593 7.19402333161293
19947.0302662037 7.19402478425442
19947.0354050926 7.19408830035242
19947.0354050926 7.19410085802155
19947.0905439815 7.19410345200959
19947.1245717593 7.19410429142338
19947.3263773148 7.19424458058275
19947.3501273148 7.19441595935455
19947.3666550926 7.1944194960158
19947.3690162037 7.19442033345177
19947.3713773148 7.19442387010965
19947.4063773148 7.19443036653734
19947.4091550926 7.19445685765448
19947.4151273148 7.19474882423571
19947.4230439815 7.19477465228473
19947.4974884259 7.19550180460766
19947.579849537 7.19550238361809
19947.6097106481 7.19557088282786
19947.6297106481 7.19563446741138
19947.6551273148 7.19570876308332
19947.7116550926 7.1957366080851
19947.7402662037 7.19574366125591
19947.8888773148 7.19579960555688
19947.8970717593 7.19580609668335
19947.9159606481 7.19580768960752
19948.0022106481 7.19587401184192
19948.0472106481 7.19587904846129
19948.164849537 7.19590481015388
19948.1740162037 7.19598558434945
19948.1774884259 7.19598863582155
19948.268599537 7.19609700544489
19948.2758217593 7.19615825061769
19948.344849537 7.19631160671876
19948.359849537 7.19631351315095
19948.3887384259 7.19651953490497
19948.4067939815 7.19654529059612
19948.4249884259 7.19684010084884
19948.4276273148 7.19701011049218
19948.4322106481 7.19706182882724
19948.4702662037 7.19714156853032
19948.4769328704 7.19731091085403
19948.483599537 7.19746976089845
19948.4916550926 7.1975218112253
19948.5015162037 7.19754432350144
19948.5104050926 7.19783799506945
19948.5226273148 7.19784721909553
19948.5297106481 7.19785055527585
19948.5805439815 7.19800919081298
19948.5917939815 7.19804319910053
19948.5926273148 7.19804364782315
19948.604849537 7.19821356075018
19948.6105439815 7.19850344131089
19948.6215162037 7.19850467657967
19948.6255439815 7.19859990929024
19948.654849537 7.19860035792464
19948.6674884259 7.19876471389442
19948.6770717593 7.19893297680161
19948.6927662037 7.19897858527762
19948.7462384259 7.19904377649485
19948.7587384259 7.1992153407017
19948.7634606481 7.19926094436596
19948.7680439815 7.19926120482791
19948.8029050926 7.19941991442599
19948.826099537 7.1994218230517
19948.8513773148 7.19959151305163
19948.8592939815 7.19974912600807
19948.9104050926 7.19987209197865
19948.9184606481 7.19989749177409
19948.9270717593 7.20000624423666
19948.9292939815 7.20016779422966
19948.9369328704 7.20019351405515
19948.943599537 7.20044032227709
19948.9587384259 7.20046748179073
19948.9680439815 7.20049271343266
19948.991099537 7.20049623370327
19949.0513773148 7.20052081512598
19949.0601273148 7.20082891795182
19949.0691550926 7.20091187699788
19949.0715162037 7.20103733507288
19949.0966550926 7.20117978692198
19949.1058217593 7.20132359805685
19949.1116550926 7.20134905896024
19949.1501273148 7.20151761784246
19949.1594328704 7.20152396589115
19949.1790162037 7.20156948341827
19949.1862384259 7.20157284659693
19949.1879050926 7.20178560721409
19949.2172106481 7.20179063334088
19949.2206828704 7.2017925361772
19949.2340162037 7.20195999389281
19949.2656828704 7.20211598848869
19949.2849884259 7.20213057248259
19949.2865162037 7.20229985459735
19949.3531828704 7.20233511155556
19949.3622106481 7.20243000637091
19949.362349537 7.20290272151998
19949.3690162037 7.20346652568544
19949.3859606481 7.20403008675013
19949.3901273148 7.20423593989082
19949.4002662037 7.20440591954666
19949.4313773148 7.20487578698441
19949.4326273148 7.20502490693561
19949.4419328704 7.20518674856901
19949.4542939815 7.20518719504022
19949.4727662037 7.20524184979501
19949.4759606481 7.20533678054529
19949.5127662037 7.20534853894769
19949.5805439815 7.20535469431834
19949.5858217593 7.20582316785873
19949.588599537 7.20584876729755
19949.6119328704 7.20585050808058
19949.6420717593 7.20605597380946
19949.6577662037 7.2060708356297
19949.664849537 7.20608506731872
19949.684849537 7.20614000400394
19949.6891550926 7.20614102258436
19949.701099537 7.20648749468
19949.7041550926 7.20690109698549
19949.7338773148 7.20729348540784
19949.776099537 7.2076971192022
19949.7999884259 7.20772269636093
19949.8145717593 7.20774786342919
19949.868599537 7.20782646762064
19949.8897106481 7.20798669587508
19949.8908217593 7.20800091535134
19949.8995717593 7.2080151347731
19949.9315162037 7.20810318915161
19949.9452662037 7.2081041322852
19949.9556828704 7.20810441311763
19949.976099537 7.20812102381492
19950.1594328704 7.20846492251105
19950.1641550926 7.20866943326021
19950.2181828704 7.2092315883975
19950.2234606481 7.20988489653826
19950.2267939815 7.21008741845152
19950.2440162037 7.2107686411577
19950.2447106481 7.21099448592131
19950.261099537 7.2109949112238
19950.2817939815 7.21160797535425
19950.2959606481 7.21162210385714
19950.2988773148 7.21162362093321
19950.2991550926 7.21227645994632
19950.3497106481 7.21227933364684
19950.354849537 7.2124127543217
19950.3588773148 7.21243826135312
19950.3717939815 7.21244207650001
19950.3731828704 7.21244371811644
19950.3849884259 7.21248901594974
19950.4255439815 7.21307080486255
19950.4495717593 7.21310630649202
19950.4565162037 7.21311131484594
19950.5388773148 7.21315806995135
19950.5442939815 7.21325256942239
19950.5608217593 7.21325377046934
19950.5656828704 7.21325918350979
19950.5656828704 7.21326512927855
19950.5656828704 7.21327006606616
19950.5656828704 7.21327579691955
19950.5656828704 7.21328133145052
19950.5656828704 7.21328664139162
19950.568599537 7.21329299705075
19950.568599537 7.21330016023861
19950.568599537 7.21330698501497
19950.568599537 7.21331344747168
19950.568599537 7.21332090313515
19950.568599537 7.21332293979909
19950.568599537 7.21332993902356
19950.568599537 7.21333723688825
19950.568599537 7.21334394709962
19950.568599537 7.21335055144645
19950.5737384259 7.21335961924382
19950.5737384259 7.21336726802186
19950.5737384259 7.21337520732231
19950.5737384259 7.2133836978281
19950.5737384259 7.21339260674864
19950.5737384259 7.21340123218079
19950.5737384259 7.21340997349101
19950.5737384259 7.21341089706583
19950.5737384259 7.21341867908528
19950.5737384259 7.21342703324832
19950.5737384259 7.21343512980772
19950.5737384259 7.21344340075205
19950.5754050926 7.21344530348269
19950.5754050926 7.21345475374351
19950.5754050926 7.21346506590182
19950.5754050926 7.21347498937088
19950.5754050926 7.21348508701848
19950.5754050926 7.21349435523793
19950.5754050926 7.21350403422358
19950.5812384259 7.21351474352669
19950.5812384259 7.21352534249576
19950.5812384259 7.21353403178013
19950.5817939815 7.21354629905285
19950.5817939815 7.21355740185676
19950.5817939815 7.21356931625775
19950.5817939815 7.21358064402123
19950.5817939815 7.21358126627361
19950.5817939815 7.21359282226724
19950.5824884259 7.21363716731988
19950.5826273148 7.21365132080121
19950.5826273148 7.21366812516047
19950.5826273148 7.21368284661914
19950.5826273148 7.2136962342906
19950.5826273148 7.21370805593172
19950.5826273148 7.21372098205009
19950.5826273148 7.2137365104183
19950.5826273148 7.21375044684333
19950.583599537 7.21377675933813
19950.583599537 7.21378072142702
19950.583599537 7.21380071052816
19950.5883217593 7.21420683515099
19950.591099537 7.21420766718506
19950.5965162037 7.2146765447762
19950.6090162037 7.21532693045992
19950.629849537 7.21543547193928
19950.6434606481 7.21614278844779
19950.6767939815 7.21676296491023
19950.6888773148 7.21677714261466
19950.7026273148 7.21687075073515
19950.712349537 7.2172492459062
19950.7426273148 7.21725161251086
19950.7633217593 7.21751318893286
19950.7730439815 7.21751959979184
19950.7831828704 7.21754658661398
19950.7919328704 7.21765636558696
19950.8376273148 7.21770162326356
19950.853599537 7.21807241328479
19950.8792939815 7.21856882618955
19950.8819328704 7.21874032816977
19950.8880439815 7.21889985883235
19950.9066550926 7.21927043237521
19950.9306828704 7.21933312654469
19951.0449884259 7.21951328813922
19951.0706828704 7.21967275846288
19951.0742939815 7.2196814486753
19951.0967939815 7.2196867308515
19951.0967939815 7.2196881585365
19951.0967939815 7.21968886941917
19951.0967939815 7.21969109237902
19951.0967939815 7.21969708236871
19951.0990162037 7.21970522467929
19951.0990162037 7.21970787059341
19951.0990162037 7.21970941890897
19951.0990162037 7.21971028135733
19951.1076273148 7.21997167057438
19951.1420717593 7.2200162330409
19951.1422106481 7.22007552372069
19951.166099537 7.22041988046736
19951.1852662037 7.22048996178408
19951.1931828704 7.22107294269298
19951.202349537 7.22116703159371
19951.327349537 7.22126093324419
19951.3281828704 7.22128446640746
19951.3324884259 7.22144283718772
19951.377349537 7.22144319266247
19951.3870717593 7.22144713396046
19951.404849537 7.2216045950365
19951.4079050926 7.22177740642039
19951.4138773148 7.22177898328145
19951.4224884259 7.22229155968476
19951.4258217593 7.2224885110515
19951.4408217593 7.22251738205118
19951.4952662037 7.22268360909178
19951.4963773148 7.22268508343844
19951.5070717593 7.22270611616449
19951.5315162037 7.22273224234821
19951.5433217593 7.22273433826433
19951.561099537 7.22273581259263
19951.5663773148 7.22290157116909
19951.5847106481 7.22306076323753
19951.5863773148 7.2232371657479
19951.6349884259 7.22339543370311
19951.6795717593 7.22339566919073
19951.6963773148 7.22339577108335
19951.701099537 7.2233959505469
19951.757349537 7.22341242947632
19951.9524884259 7.22341257701933
19951.9534606481 7.22357173257826
19951.9551273148 7.22368600646549
19952.0327662037 7.22369097924379
19952.042349537 7.22369866287331
19952.0737384259 7.22369949310171
19952.1263773148 7.22376551595915
19952.1333217593 7.22394626138321
19952.1483217593 7.2240956496182
19952.1538773148 7.22409913072078
19952.1958217593 7.22426166370052
19952.241099537 7.22426483542031
19952.2608217593 7.22435879138394
19952.317349537 7.22436519811119
19952.3447106481 7.22439055712794
19952.3462384259 7.22442609934437
19952.349849537 7.2244513353193
19952.3558217593 7.22469641943244
19952.3645717593 7.22479017492161
19952.3842939815 7.22479182030636
19952.3999884259 7.22482735694562
19952.4640162037 7.22484148659552
19952.5154050926 7.22484482611681
19952.5772106481 7.22542001009846
19952.5815162037 7.22542183778391
19952.5881828704 7.22542296347304
19952.5983217593 7.22551643380617
19952.6224884259 7.22551683480651
19952.6312384259 7.22568773539428
19952.6419328704 7.22568921915584
19952.6541550926 7.22569001134075
19952.6755439815 7.22595223001268
19952.6797106481 7.22599280260068
19952.6797106481 7.22600601790784
19952.7322106481 7.22602255618554
19952.7626273148 7.22616372161822
19952.7856828704 7.22623935060812
19952.8333217593 7.22626468833675
19952.8558217593 7.22635837102599
19952.8659606481 7.22638163471538
19952.9280439815 7.22638802209301
19952.9388773148 7.22639440946083
19952.9480439815 7.22640566383281
19952.9724884259 7.22640662269785
19952.9744328704 7.22640831000161
19952.9874884259 7.22679454241432
19953.0716550926 7.22679524486912
19953.0716550926 7.22679648864195
19953.1227662037 7.2268901474341
19953.1274884259 7.22696873194002
19953.1309606481 7.22699400296064
19953.1876273148 7.22734987915408
19953.2634606481 7.22744369723083
19953.2719328704 7.22748851641921
19953.2954050926 7.22748857979715
19953.2969328704 7.22748864485844
19953.3447106481 7.22774993159727
19953.3666550926 7.22801652618191
19953.3795717593 7.22806148114263
19953.4194328704 7.22839909865121
19953.439849537 7.22840047449446
19953.4902662037 7.22843001668503
19953.4976273148 7.22843045847426
19953.5029050926 7.2284307502057
19953.5494328704 7.22843134944381
19953.5616550926 7.22843179123294
19953.6237384259 7.22859085230933
19953.6841550926 7.22859107221308
19953.6841550926 7.22859175374664
19953.691099537 7.22862123231567
19953.7005439815 7.22867231033728
19953.7454050926 7.22869762239391
19953.7516550926 7.22887128689855
19953.8009606481 7.2288734255142
19953.8308217593 7.22887525085445
19953.876099537 7.22887912231693
19953.9292939815 7.22895320045016
19954.0366550926 7.22904676938447
19954.0376273148 7.22911746610631
19954.0627662037 7.22913522290435
19954.1080439815 7.22922866936616
19954.1272106481 7.22932202396573
19954.1499884259 7.22941557961186
19954.1665162037 7.22942965246565
19954.1876273148 7.2294956258203
19954.2097106481 7.22949750473379
19954.2113773148 7.22959138354805
19954.2322106481 7.22959326240712
19954.2847106481 7.2296334788435
19954.3026273148 7.22979935673208
19954.3031828704 7.22982471195094
19954.3913773148 7.22998981039928
19954.3933217593 7.23015757355602
19954.3972106481 7.2302025833683
19954.3997106481 7.23029628883212
19954.4030439815 7.23050106485984
19954.4067939815 7.23051245888714
19954.4126273148 7.23121679113002
19954.4224884259 7.23122316319046
19954.4333217593 7.23122811882059
19954.4412384259 7.23123158848849
19954.4444328704 7.23123350380735
19954.4538773148 7.23138422429151
19954.4580439815 7.23195136470811
19954.4881828704 7.23208754328936
19954.4945717593 7.23225950509292
19954.5670717593 7.23243041849484
19954.571099537 7.23258616680736
19954.5719328704 7.23272054649951
19954.5745717593 7.23293309987054
19954.5862384259 7.23310657026143
19954.641099537 7.23312061376796
19954.6424884259 7.2331212522865
19954.6456828704 7.23317897541418
19954.678599537 7.23389441752285
19954.6822106481 7.23410574724369
19954.6822106481 7.23427802996088
19954.6842939815 7.23431877488892
19954.7149884259 7.23448740356168
19954.7483217593 7.234647671298
19954.7552662037 7.2346498649215
19954.798599537 7.23465165123219
19954.8849884259 7.23465511435604
19954.8933217593 7.23465699165816
19954.8972106481 7.23465886477743
19954.899849537 7.2346629902104
19954.9087384259 7.23508681668255
19954.9170717593 7.23511203491141
19954.9631828704 7.2351122039325
19954.969849537 7.23513742197101
19954.9763773148 7.23518704555079
19954.9792939815 7.23523641497772
19955.0127662037 7.23523829182077
19955.0391550926 7.23524016866309
19955.0529050926 7.23525301170657
19955.0629050926 7.23546344603094
19955.0656828704 7.23610418649267
19955.0684606481 7.23610609575407
19955.0795717593 7.23614823936084
19955.0947106481 7.2361775898474
19955.1054050926 7.23617946435008
19955.1087384259 7.23618134353124
19955.1116550926 7.23623159025199
19955.1120717593 7.23623346598715
19955.1249884259 7.23655513255496
19955.1455439815 7.23676359404587
19955.1587384259 7.23677260802036
19955.1592939815 7.23693991344963
19955.1855439815 7.23710935248054
19955.1974884259 7.23710985585682
19955.2069328704 7.2371133226873
19955.2252662037 7.237284051776
19955.2259606481 7.23744271429405
19955.2387384259 7.23760062810516
19955.2591550926 7.23762581680793
19955.2626273148 7.23775942441755
19955.2776273148 7.23776129502683
19955.2912384259 7.23780601152751
19955.3112384259 7.23780820671438
19955.3249884259 7.23790147913854
19955.3406828704 7.23856336649875
19955.3749884259 7.23856971116136
19955.3990162037 7.23871111340673
19955.4208217593 7.23873566253127
19955.4251273148 7.23886912051012
19955.4391550926 7.23886946280843
19955.4442939815 7.23889505444456
19955.4637384259 7.23892000226757
19955.4729050926 7.23894459951029
19955.4815162037 7.23898926485589
19955.4872106481 7.23905295637869
19955.4890162037 7.23906381093542
19955.4908217593 7.2391084744946
19955.4945717593 7.23914373084964
19955.5041550926 7.23930172189863
19955.5152662037 7.23994041474988
19955.5516550926 7.23994123634863
19955.5640162037 7.23994167634038
19955.5713773148 7.23994186681271
19955.573599537 7.24014501188372
19955.582349537 7.24027861698699
19955.586099537 7.24049021712437
19955.5874884259 7.24070179513509
19955.6399884259 7.2407052467617
19955.6402662037 7.24140810589341
19955.6429050926 7.24142560787903
19955.6513773148 7.24176371855742
19955.6702662037 7.24184128810192
19955.7106828704 7.24185525398651
19955.7488773148 7.24185975479715
19955.7488773148 7.24186076847274
19955.7508217593 7.24186408893083
19955.7601273148 7.24187129836247
19955.7606828704 7.24187178451714
19955.7719328704 7.24188575029113
19955.7816550926 7.24188920598747
19955.7817939815 7.24214711983125
19955.8302662037 7.2427145317953
19955.8302662037 7.24272235618677
19955.832349537 7.24272503261107
19955.8508217593 7.24272585211474
19955.8551273148 7.24277041929627
19955.8854050926 7.24283002653407
19955.9233217593 7.24284373579864
19955.9345717593 7.24285765516765
19955.9556828704 7.24307816306047
19956.0063773148 7.24308518249047
19956.054849537 7.24317803983184
19956.0613773148 7.24318149831494
19956.082349537 7.24318494155866
19956.107349537 7.24318501871118
19956.1102662037 7.24318507176135
19956.1116550926 7.24321007395641
19956.1156828704 7.24331007754306
19956.1170717593 7.24332402315952
19956.1284606481 7.24332427960341
19956.1399884259 7.24332451253556
19956.1538773148 7.24334916580434
19956.1719328704 7.24356922523981
19956.179849537 7.24358675806958
19956.2142939815 7.24358699098122
19956.2256828704 7.24366474394296
19956.2308217593 7.24366488639116
19956.2370717593 7.24370848310953
19956.2430439815 7.24370887288124
19956.2759606481 7.24371231553256
19956.2783217593 7.24435113067614
19956.3019328704 7.2443545794198
19956.3297106481 7.24436851683429
19956.4033217593 7.24440555723038
19956.4147106481 7.24455025119854
19956.4204050926 7.24470730116769
19956.4615162037 7.24487649521162
19956.4649884259 7.24487734662692
19956.4692939815 7.24504218009746
19956.4744328704 7.24504424645935
19956.4776273148 7.24504457026267
19956.4887384259 7.24504537087638
19956.4890162037 7.24504580833039
19956.4994328704 7.24519564576322
19956.5072106481 7.24519646443135
19956.5079050926 7.24536151365446
19956.5081828704 7.24565405047973
19956.5267939815 7.24566091325056
19956.531099537 7.24566669062832
19956.5330439815 7.24567505020314
19956.5476273148 7.24582428518062
19956.5942939815 7.24584900528622
19956.623599537 7.24587612910271
19956.6479050926 7.24589951681121
19956.7808217593 7.24617437693072
19956.7856828704 7.24624075530834
19956.7872106481 7.24624260492858
19956.8431828704 7.2462977371649
19956.8812384259 7.24634531142773
19957.0392939815 7.24640551401981
19957.0763773148 7.24649822416302
19957.0876273148 7.24650008824074
19957.1183217593 7.24665699892688
19957.1605439815 7.24695624692743
19957.1609606481 7.24710395878806
19957.1845717593 7.24712889809563
19957.2777662037 7.24714164845442
19957.3394328704 7.24718854392936
19957.3613773148 7.24722222880883
19957.4030439815 7.24737908694309
19957.4204050926 7.24742334460696
19957.4395717593 7.24742678203968
19957.4692939815 7.24758472412086
19957.4699884259 7.2477169778597
19957.4790162037 7.24772042254598
19957.4797106481 7.24772386722962
19957.5412384259 7.24801460552369
19957.5440162037 7.24803963997169
19957.5445717593 7.24818208166117
19957.5697106481 7.24818251766035
19957.5962384259 7.24831141198888
19957.704849537 7.24889056353962
19957.7279050926 7.24894390996655
19957.7784606481 7.2489578513404
19957.8165162037 7.2490196413676
19957.8166550926 7.24902149938952
19957.8701273148 7.24902899591497
19958.0529050926 7.24904904232579
19958.1241550926 7.24921151431041
19958.1869328704 7.24937474317079
19958.1880439815 7.24950601408358
19958.1908217593 7.25002530885739
19958.2095717593 7.25016638212684
19958.2152662037 7.25045443241898
19958.2980439815 7.25045474851524
19958.3188773148 7.25045508157635
19958.3290162037 7.25045684990451
19958.3381828704 7.25050118135667
19958.3513773148 7.25050177076282
19958.3584606481 7.25050557641306
19958.3588773148 7.25050870152381
19958.3702662037 7.25064161074474
19958.3801273148 7.25064346581389
19958.3847106481 7.25064360142024
19958.3877662037 7.25068802062075
19958.3905439815 7.25069145768804
19958.4117939815 7.25069227385989
19958.4151273148 7.25069278562132
19958.4351273148 7.25082568469129
19958.4444328704 7.25082743842524
19958.4488773148 7.25082770245657
19958.4874884259 7.25136361840954
19958.4902662037 7.25137742787737
19958.5155439815 7.25139298626448
19958.5180439815 7.25209446109943
19958.5495717593 7.25211945944369
19958.556099537 7.25212367026002
19958.5692939815 7.25212377034044
19958.5852662037 7.25213271537843
19958.6201273148 7.25214142083018
19958.6420717593 7.25282839137236
19958.6587384259 7.25296610338495
19958.6734606481 7.25296613241945
19958.6742939815 7.25298085962235
19958.7738773148 7.25298103093181
19958.7824884259 7.25302527302734
19958.8033217593 7.2531201433611
19958.8220717593 7.25312028880368
19958.8791550926 7.25313415051363
19958.882349537 7.25313816945927
19958.9104050926 7.25313904622437
19958.9194328704 7.25326740973849
19958.9770717593 7.25351162618205
19959.0392939815 7.2542034826389
19959.0429050926 7.25420533275371
19959.0494328704 7.25483246701858
19959.063599537 7.25496145995869
19959.0863773148 7.25496708631854
19959.1645717593 7.25496785325288
19959.172349537 7.25496795312064
19959.1762384259 7.25496820955268
19959.1770717593 7.25506035325895
19959.2944328704 7.25510438138705
19959.2972106481 7.2551063943256
19959.3065162037 7.25512023861647
19959.3440162037 7.25512365719645
19959.3594328704 7.25514385380759
19959.4058217593 7.25516036440696
19959.4799884259 7.25564045436362
19959.5004050926 7.25587640304905
19959.5029050926 7.25641007749414
19959.5188773148 7.25648101152569
19959.5279050926 7.25655366048558
19959.5409606481 7.25659696641782
19959.5509606481 7.25659740183922
19959.5526273148 7.25713772671664
19959.649849537 7.25713816200484
19959.6572106481 7.25718229618549
19959.6574884259 7.25729557689707
19959.6734606481 7.25730449234513
19959.7152662037 7.25732618206392
19959.7708217593 7.25746944805608
19959.8345717593 7.25747286276606
19959.8391550926 7.25747503517787
19959.8447106481 7.25747844988365
19959.8566550926 7.25763417208193
19959.9069328704 7.25763758660085
19959.9597106481 7.25764037494261
19959.9637384259 7.25770969498123
19960.0030439815 7.25772731499636
19960.0101273148 7.25780378376464
19960.039849537 7.25785313623205
19960.0417939815 7.25791096466898
19960.0504050926 7.25796789116682
19960.1354050926 7.25801210244048
19960.1609606481 7.25802090303294
19960.1890162037 7.25802274982961
19960.2080439815 7.25802318500654
19960.2083217593 7.25802807167203
19960.2181828704 7.25837290452395
19960.2426273148 7.25840326767709
19960.2472106481 7.25892438822238
19960.2490162037 7.25893329745054
19960.2545717593 7.25945862251399
19960.3170717593 7.25946881797462
19960.3656828704 7.25951290252778
19960.3937384259 7.25955698643522
19960.4030439815 7.2595814588371
19960.4045717593 7.2596255417589
19960.4090162037 7.259669624035
19960.4137384259 7.25972336514372
19960.4165162037 7.25982904050607
19960.4377662037 7.2600663492773
19960.4412384259 7.26007181699472
19960.4413773148 7.26007251742128
19960.4454050926 7.26007332923311
19960.4551273148 7.26007333565433
19960.476099537 7.26007353031887
19960.4813773148 7.26011760480882
19960.4983217593 7.26019457911631
19960.5013773148 7.26019798987318
19960.5026273148 7.26027556713192
19960.5191550926 7.26027594262239
19960.5254050926 7.26027675438785
19960.5320717593 7.26043273416281
19960.5434606481 7.26043316790499
19960.5695717593 7.2611355043679
19960.5830439815 7.26128963555252
19960.5854050926 7.26129062702003
19960.6269328704 7.26129067954506
19960.6404050926 7.26138232031731
19960.7490162037 7.26145340523984
19960.8263773148 7.26145355006619
19960.8487384259 7.26147840962859
19960.873599537 7.26177404567486
19960.877349537 7.26178030234623
19960.8781828704 7.26178584201892
19960.8827662037 7.26178713544455
19960.8917939815 7.26178789466907
19960.8976273148 7.26178894719475
19960.9244328704 7.26179008088999
19961.0187384259 7.26224208307571
19961.0916550926 7.26224694886857
19961.0947106481 7.26274525240214
19961.116099537 7.26277004329788
19961.1324884259 7.26278386282952
19961.1756828704 7.26278417888527
19961.1949884259 7.26303886761727
19961.198599537 7.26304775734004
19961.2095717593 7.26357346591563
19961.2369328704 7.2636209189311
19961.2441550926 7.26362135188709
19961.2572106481 7.26377651827956
19961.2658217593 7.26427558275987
19961.2944328704 7.2649496235005
19961.3165162037 7.26540482895069
19961.3269328704 7.26540621148058
19961.3706828704 7.26554746321112
19961.378599537 7.26608149470072
19961.3815162037 7.2662669024422
19961.3991550926 7.26626789357405
19961.4042939815 7.26626812307792
19961.4747106481 7.26629286383556
19961.542349537 7.26662698699665
19961.5812384259 7.26666780624401
19961.6327662037 7.26669256542881
19961.6349884259 7.2667364191263
19961.6927662037 7.26675016262498
19961.6984606481 7.26687785877969
19961.8022106481 7.26688428879072
19961.8251273148 7.2669250641747
19961.8816550926 7.2669595359082
19961.8830439815 7.26700343101144
19961.8952662037 7.26700441841835
19961.8972106481 7.26700781982376
19961.9054050926 7.26700880722978
19961.928599537 7.26719718520048
19961.9838773148 7.26723187166987
19961.998599537 7.26723337606032
19962.0090162037 7.26723643389952
19962.0117939815 7.26737923185419
19962.0383217593 7.26739181532664
19962.2880439815 7.26747318689927
19962.3045717593 7.26785116735579
19962.3347106481 7.26785741073886
19962.351099537 7.26786489781992
19962.354849537 7.26799128744242
19962.3824884259 7.26801152763634
19962.397349537 7.26802823578417
19962.4338773148 7.26831543895072
19962.5195717593 7.26831562616372
19962.5495717593 7.26833918626204
19962.5526273148 7.26889266408745
19962.5547106481 7.2689212136872
19962.5884606481 7.26897384453548
19962.591099537 7.26938125747114
19962.603599537 7.26974345377709
19962.6095717593 7.27000383592125
19962.653599537 7.27006861919587
19962.6672106481 7.27032794692201
19962.6692939815 7.27044604251361
19962.6717939815 7.27089631355764
19962.6819328704 7.27094016962814
19962.6865162037 7.27100094651743
19962.7199884259 7.27116463763353
19962.7262384259 7.27118929463157
19962.738599537 7.27135184868097
19962.7534606481 7.27135301212996
19962.7604050926 7.27156299339575
19962.7855439815 7.27156342521895
19962.8012384259 7.27160422369687
19962.8526273148 7.27160637873698
19962.8915162037 7.27169717571416
19962.9509606481 7.27176034810066
19962.9987384259 7.27176062065491
19962.9997106481 7.27176124398927
19963.0162384259 7.27178589552973
19963.0499884259 7.27178590444448
19963.0633217593 7.27178593711247
19963.0665162037 7.27193876042873
19963.092349537 7.27196346209115
19963.1041550926 7.27198385855089
19963.1362384259 7.27200850815238
19963.1987384259 7.27201472681771
19963.2502662037 7.2721059296643
19963.2815162037 7.27210636142031
19963.2941550926 7.2721120129142
19963.3180439815 7.27215462669025
19963.3459606481 7.27242495016007
19963.3501273148 7.27246869065932
19963.3888773148 7.27309147372762
19963.3915162037 7.27329878552303
19963.4379050926 7.27374819432336
19963.4527662037 7.27377890748647
19963.4679050926 7.27427454119886
19963.4816550926 7.27427466256011
19963.4954050926 7.27495191091295
19963.5579050926 7.27497656744427
19963.5645717593 7.27527045065661
19963.5933217593 7.27527347670148
19963.6042939815 7.27539556518713
19963.6855439815 7.27557719695562
19963.6942939815 7.27559287407501
19963.7041550926 7.27584578797376
19963.8165162037 7.27584660255447
19963.8231828704 7.27601367314708
19963.8742939815 7.27602606233808
19963.8951273148 7.27607849898574
19963.9763773148 7.27608194252718
19964.0142939815 7.2760881475911
19964.0292939815 7.27615197226004
19964.0695717593 7.27621579546013
19964.1113773148 7.27622129098627
19964.1231828704 7.27671334216896
19964.1319328704 7.27671941129672
19964.2602662037 7.27672039651366
19964.2742939815 7.27672062570896
19964.3437384259 7.2768648684372
19964.4227662037 7.27686529816742
19964.4608217593 7.27690878957324
19964.4659606481 7.27744143920789
19964.494849537 7.27744763999517
19964.5002662037 7.27747166209657
19964.5042939815 7.27748533424074
19964.5138773148 7.27757624937949
19964.5158217593 7.27757896900774
19964.5579050926 7.27770504755062
19964.5727662037 7.27771386219204
19964.5767939815 7.27771568494074
19964.6494328704 7.2777592959724
19964.6933217593 7.27793187166653
19964.7365162037 7.27793217372331
19964.7406828704 7.27793400040771
19964.7666550926 7.27799467520882
19964.7863773148 7.2779951047327
19964.7917939815 7.27799533328531
19964.8251273148 7.27799576280914
19964.873599537 7.27799656840885
19964.9106828704 7.27803936250045
19964.9609606481 7.27807386139431
19964.9708217593 7.27807408994244
19965.0077662037 7.27817724362252
19965.0190162037 7.27826795654692
19965.0659606481 7.27827072751705
19965.0691550926 7.27827410382802
19965.1594328704 7.27827742550549
19965.2004050926 7.27832102757664
19965.2829050926 7.27832109861107
19965.3117939815 7.27833476686499
19965.3133217593 7.27833530066623
19965.3133217593 7.27833632082125
19965.3155439815 7.27833699261785
19965.3155439815 7.27833799699441
19965.326099537 7.27835033821075
19965.3326273148 7.27848045389356
19965.3567939815 7.27855125363811
19965.3644328704 7.27855205729431
19965.3826273148 7.27855544077533
19965.3955439815 7.27858000744097
19965.4649884259 7.27862977018086
19965.4680439815 7.27869042966149
19965.4792939815 7.27873042312156
19965.4854050926 7.27875555129588
19965.4862384259 7.27876156130358
19965.4901273148 7.27876199073637
19965.5005439815 7.2790390166151
19965.5027662037 7.27906523206597
19965.5122106481 7.27908555135635
19965.614849537 7.27926123496534
19965.6274884259 7.27946591938526
19965.6581828704 7.27950039963727
19965.6888773148 7.27956884762012
19965.6974884259 7.27959125078761
19965.7019328704 7.27974518354243
19965.702349537 7.27975586008237
19965.7354050926 7.27979026553756
19965.7374884259 7.27979364012595
19965.7458217593 7.28004556460648
19965.7724884259 7.2800891363831
19965.7891550926 7.28012819387071
19965.7990162037 7.28013172405216
19965.7991550926 7.28026454283858
19965.8247106481 7.2802889443636
19965.8270717593 7.28031439655236
19965.8380439815 7.28031589571617
19965.9476273148 7.28031713871057
19965.9476273148 7.280317764896
19965.9622106481 7.2804256798206
19966.0081828704 7.28042656034705
19966.0258217593 7.28043994899948
19966.0549884259 7.28044110523891
19966.1092939815 7.28052815220551
19966.1237384259 7.28093057804846
19966.1329050926 7.28106159569375
19966.151099537 7.28112478380419
19966.1881828704 7.28122680793785
19966.199849537 7.28123381169354
19966.2320717593 7.28132440610253
19966.258599537 7.28132778622678
19966.2709606481 7.28132781356333
19966.2751273148 7.28132784089988
19966.302349537 7.28133061024421
19966.3137384259 7.28133598391909
19966.3313773148 7.28138961073966
19966.3644328704 7.2813904136154
19966.3654050926 7.28139049263153
19966.386099537 7.28140116568855
19966.4216550926 7.28140454574248
19966.4969328704 7.28140487610881
19966.5159606481 7.28147183104828
19966.5376273148 7.2814780366047
19966.621099537 7.28147908313235
19966.6245717593 7.28150565764376
19966.7063773148 7.28150627580612
19966.7229050926 7.28176647943288
19966.7244328704 7.28176925449184
19966.7749884259 7.28188040962975
19966.7905439815 7.28197115657967
19966.8158217593 7.28197229089356
19966.8158217593 7.28197282310432
19966.8158217593 7.28197318302263
19966.8299884259 7.28200568980481
19966.838599537 7.28200569943293
19966.8438773148 7.28209644205278
19966.8470717593 7.28213917392991
19966.8706828704 7.28222616702166
19966.8790162037 7.28231672501934
19966.906099537 7.28231730785224
19966.9362384259 7.28239331242199
19966.9527662037 7.28243684378912
19966.9681828704 7.28247097532183
19966.983599537 7.28250193788584
19966.9856828704 7.28253745384437
19966.986099537 7.28253788274002
19967.0204050926 7.28255826145444
19967.0265162037 7.28255831607912
19967.0370717593 7.28255848680671
19967.0717939815 7.28257225038707
19967.0892939815 7.28257501864451
19967.0974884259 7.28259959944674
19967.1787384259 7.28269122987145
19967.3190162037 7.28294279514315
19967.3877662037 7.28294331871321
19967.3877662037 7.28294397457129
19967.3877662037 7.28294477396765
19967.3877662037 7.28294597596393
19967.3877662037 7.28294807614062
19967.3877662037 7.28295182634633
19967.4006828704 7.28295251621373
19967.4006828704 7.28295352743348
19967.4006828704 7.28295644143533
19967.4006828704 7.28295695186869
19967.4006828704 7.28295890268026
19967.414849537 7.28302505031323
19967.434849537 7.28305596177493
19967.4401273148 7.2830569592539
19967.4401273148 7.28305747569311
19967.4401273148 7.28305821033884
19967.451099537 7.28335797406259
19967.452349537 7.28335854402114
19967.452349537 7.28335934759247
19967.452349537 7.2833598640232
19967.452349537 7.283360324326
19967.452349537 7.28336173642783
19967.4595717593 7.28336286536354
19967.4595717593 7.28336420371393
19967.4595717593 7.28336498692128
19967.4595717593 7.28336550325738
19967.4595717593 7.2833661006572
19967.4595717593 7.28336868716349
19967.4862384259 7.28336888171988
19967.512349537 7.28341558252802
19967.5945717593 7.28342841241885
19967.6054050926 7.2834295094433
19967.607349537 7.28347018617931
19967.6084606481 7.28348372589665
19967.6095717593 7.28348385343949
19967.6420717593 7.28348436039265
19967.6640162037 7.28375260695095
19967.6667939815 7.28377699529304
19967.6826273148 7.28422284097623
19967.7184606481 7.28422327056663
19967.7224884259 7.2842977046621
19967.7259606481 7.28431137101692
19967.726099537 7.28431178441953
19967.7305439815 7.28446509332576
19967.7404050926 7.28447755504939
19967.7417939815 7.28449616971851
19967.7658217593 7.28458663519132
19967.7967939815 7.28458778971306
19967.7992939815 7.28459115839411
19967.8076273148 7.28459969686991
19967.8369328704 7.28460588167445
19967.8533217593 7.28460720397674
19967.8597106481 7.28460778335675
19967.8701273148 7.28463229174624
19967.8969328704 7.28467578179086
19967.9192939815 7.28482906721536
19967.9222106481 7.28490513852878
19967.9258217593 7.2849812076658
19967.9344328704 7.28505501017235
19967.9652662037 7.2850589605965
19967.969849537 7.28512354452636
19968.0219328704 7.28512606942047
19968.0279050926 7.28539208682995
19968.0819328704 7.28550930357408
19968.0855439815 7.28559831722338
19968.0915162037 7.2856016847603
19968.0945717593 7.28560505229469
19968.103599537 7.28593334764634
19968.1476273148 7.28593815590015
19968.1534606481 7.28593895749981
19968.1581828704 7.28596345303105
19968.1608217593 7.28612757374412
19968.1734606481 7.2861520675446
19968.2067939815 7.28615671317942
19968.2219328704 7.28618120677027
19968.2405439815 7.28625764159627
19968.267349537 7.28626409093475
19968.2730439815 7.28655388806821
19968.2888773148 7.2867070387885
19968.2899884259 7.28670716970609
19968.2909606481 7.28671695697711
19968.2983217593 7.28672313695872
19968.3281828704 7.2867336228816
19968.3381828704 7.28674774695226
19968.3620717593 7.28685204255839
19968.3983217593 7.28687632427199
19968.4029050926 7.28688384295084
19968.4104050926 7.28688808281195
19968.4352662037 7.28692048747835
19968.4374884259 7.28701085930863
19968.4545717593 7.2870413318948
19968.4670717593 7.28704199600279
19968.468599537 7.28715267957602
19968.5038773148 7.2871529079568
19968.5413773148 7.28717104170552
19968.5459606481 7.28719026448891
19968.5504050926 7.28719069269041
19968.5608217593 7.28721099119807
19968.5722106481 7.28731506720853
19968.6272106481 7.28731987321761
19968.6324884259 7.28734638700339
19968.6369328704 7.28756036502303
19968.642349537 7.28758277543485
19968.7055439815 7.28758614061011
19968.7147106481 7.28759095669792
19968.7205439815 7.28763448458881
19968.7437384259 7.28763706968709
19968.7463773148 7.28774678467424
19968.777349537 7.28784679941575
19968.7879050926 7.28799986533247
19968.8149884259 7.28800066640281
19968.849849537 7.28801191695556
19968.8680439815 7.28802271396739
19968.8681828704 7.28820304572337
19968.8809606481 7.2882105610348
19968.8947106481 7.28843107807829
19968.902349537 7.28863124028774
19968.909849537 7.28865494345785
19968.9316550926 7.28870530572516
19968.937349537 7.28884678716208
19968.9601273148 7.28903915911409
19968.9865162037 7.28925136844977
19968.9883217593 7.28943801664188
19968.9927662037 7.28964635887146
19969.0224884259 7.28964716612798
19969.0284606481 7.29012950044931
19969.0322106481 7.29021991824539
19969.033599537 7.29026330775285
19969.0358217593 7.29081202546072
19969.0419328704 7.29094069879222
19969.0430439815 7.2911443400364
19969.046099537 7.29137777931379
19969.0574884259 7.29155567758287
19969.0962384259 7.29178344034542
19969.127349537 7.29178360446602
19969.127349537 7.29178408918474
19969.1295717593 7.29193675095097
19969.1426273148 7.29193741948124
19969.1655439815 7.291940783565
19969.2092939815 7.29201641116008
19969.2233217593 7.29209203660344
19969.2304050926 7.29209821224543
19969.2322106481 7.29248489397198
19969.2459606481 7.29248644816191
19969.2566550926 7.29250140815882
19969.2884606481 7.29250476403482
19969.3070717593 7.2925052968319
19969.3070717593 7.29250661633658
19969.3070717593 7.29251186886944
19969.3070717593 7.29251255514152
19969.3070717593 7.29251347181035
19969.3070717593 7.29251406962616
19969.3070717593 7.29251634313288
19969.3070717593 7.29251679177485
19969.3177662037 7.29251706071992
19969.3297106481 7.29319545841067
19969.3322106481 7.29352258906315
19969.3341550926 7.29352472111162
19969.3341550926 7.29352517642436
19969.3395717593 7.29352565296233
19969.3395717593 7.29352785178157
19969.356099537 7.29353120472211
19969.3719328704 7.29355559348393
19969.3772106481 7.29371361163672
19969.3952662037 7.29373035326277
19969.4101273148 7.29376941533342
19969.4127662037 7.29377816516777
19969.4155439815 7.29399223423687
19969.4242939815 7.29399266079063
19969.4744328704 7.29400400167621
19969.4765162037 7.2941661939197
19969.4838773148 7.29419458492226
19969.4895717593 7.29420033146393
19969.5027662037 7.29424873322093
19969.5202662037 7.29425178776116
19969.5267939815 7.29425221428147
19969.5513773148 7.29443886167511
19969.5588773148 7.29472170182352
19969.5838773148 7.29473975684765
19969.6199884259 7.29476912136954
19969.6401273148 7.29477437642144
19969.6438773148 7.29481552160806
19969.6720717593 7.29483994939548
19969.6742939815 7.29484037582755
19969.6824884259 7.29484652852979
19969.6845717593 7.29484701393621
19969.7058217593 7.29501906836741
19969.7240162037 7.29503381075532
19969.7381828704 7.29512374816747
19969.747349537 7.29537429769169
19969.7483217593 7.29548957318835
19969.7567939815 7.29553281291651
19969.7701273148 7.29555378252667
19969.7797106481 7.29557546499926
19969.7894328704 7.29558052752104
19969.791099537 7.29558449026858
19969.8174884259 7.29561234340223
19969.8644328704 7.29567249434841
19969.8680439815 7.29582509851958
19969.8716550926 7.29582624941936
19969.873599537 7.29592999781299
19969.896099537 7.29614587882604
19969.9034606481 7.29614807329742
19970.0283217593 7.29620821108775
19970.0331828704 7.29621706008796
19970.1074884259 7.29621711175842
19970.1126273148 7.2968949683863
19970.1201273148 7.29689974863338
19970.1272106481 7.29757714103716
19970.1662384259 7.29825158469007
19970.1795717593 7.29833419790693
19970.1970717593 7.29899831972498
19970.201099537 7.29901384131142
19970.2070717593 7.29910349299043
19970.218599537 7.29910366586971
19970.2859606481 7.29912060332361
19970.3180439815 7.29912077652146
19970.3201273148 7.29936965561752
19970.3324884259 7.29942950148033
19970.3433217593 7.29943435414225
19970.3433217593 7.29945237143462
19970.3462384259 7.29945715185541
19970.3495717593 7.29945896312899
19970.3974884259 7.29946018506077
19970.3974884259 7.29946212664104
19970.4004050926 7.29946559930679
19970.4004050926 7.29946620277692
19970.4004050926 7.29946722024647
19970.4004050926 7.29946765266265
19970.4005439815 7.2994683894634
19970.401099537 7.29947026410911
19970.4283217593 7.29948308641352
19970.5679050926 7.29949180365892
19970.601099537 7.29953080766412
19970.6047106481 7.29970787076458
19970.6624884259 7.29973726766203
19970.6815162037 7.29976155977001
19970.6908217593 7.29976415804465
19970.7165162037 7.29977990004012
19970.7259606481 7.29978324004944
19970.7455439815 7.29982277969323
19970.772349537 7.30001094050475
19970.778599537 7.3000113664406
19970.808599537 7.30008968604832
19970.8363773148 7.30010775767195
19970.8655439815 7.30010956453898
19970.8779050926 7.30072664418286
19970.8888773148 7.30072776021297
19970.9094328704 7.30077083462874
19970.9229050926 7.30086057805803
19970.9341550926 7.30086238406325
19970.9376273148 7.30086494062208
19970.9409606481 7.30090801296074
19970.9508217593 7.30099775169828
19970.9884606481 7.30104618370465
19970.9977662037 7.30104628129934
19971.003599537 7.30104670603548
19971.0037384259 7.3014718620037
19971.0104050926 7.30161211638248
19971.0129050926 7.301631971607
19971.0158217593 7.30165988469786
19971.0283217593 7.30166322163981
19971.039849537 7.30171483725376
19971.0465162037 7.3017196126797
19971.0569328704 7.3018712696494
19971.0619328704 7.3018786160125
19971.0802662037 7.30207229907628
19971.0933217593 7.30273908718363
19971.1333217593 7.30275257900623
19971.1644328704 7.30282781115998
19971.1926273148 7.30283465237471
19971.207349537 7.30283912391732
19971.2331828704 7.30287644829461
19971.2542939815 7.30312513863386
19971.2684606481 7.30312835519854
19971.3006828704 7.30313618893475
19971.306099537 7.30316048222082
19971.3112384259 7.30319813178997
19971.3134606481 7.30322112738933
19971.314849537 7.30322226996653
19971.3274884259 7.30322341254348
19971.3883217593 7.30322519147383
19971.4312384259 7.30337695842389
19971.464849537 7.30343982968226
19971.4667939815 7.30356502159549
19971.4940162037 7.30358579521608
19971.5201273148 7.30363192928719
19971.5542939815 7.30363362445789
19971.5727662037 7.30363525115814
19971.6119328704 7.30363858409341
19971.6129050926 7.3036389430206
19971.6181828704 7.30378475366682
19971.6290162037 7.30382302708246
19971.653599537 7.30382603747069
19971.6647106481 7.30384920593165
19971.6724884259 7.30389199462627
19971.6742939815 7.30391623069863
19971.6824884259 7.30396739930725
19971.6845717593 7.30405627899981
19971.6865162037 7.30406696280523
19971.6916550926 7.30407308055558
19971.7176273148 7.30407371661555
19971.8113773148 7.3040808269245
19971.8151273148 7.30415587132213
19971.8466550926 7.30435161182645
19971.8544328704 7.30435435408161
19971.8576273148 7.30435454739587
19971.862349537 7.3043904290843
19971.9290162037 7.3044334196315
19972.0294328704 7.30456106307716
19972.0620717593 7.30458529337203
19972.0662384259 7.30460952349117
19972.0797106481 7.3046230066055
19972.094849537 7.30466599359071
19972.0969328704 7.30485895161879
19972.1101273148 7.30488317925976
19972.1337384259 7.30488324129337
19972.2463773148 7.30488504384962
19972.2466550926 7.30497441458328
19972.2491550926 7.30499864128405
19972.2677662037 7.30562928327457
19972.2794328704 7.30565348864245
19972.3134606481 7.30631366010867
19972.3317939815 7.30635475609482
19972.3322106481 7.3064296492112
19972.3420717593 7.30643207561706
19972.3449884259 7.30645293370833
19972.3463773148 7.3064634470515
19972.383599537 7.30694861371944
19972.3892939815 7.30695800600634
19972.3909606481 7.30695814709792
19972.4047106481 7.30696042535159
19972.4466550926 7.3069653802152
19972.463599537 7.3069656537339
19972.4658217593 7.30702784396443
19972.5024884259 7.30731421528541
19972.5213773148 7.30770204289661
19972.5358217593 7.30770841644319
19972.5384606481 7.30782385126346
19972.5480439815 7.30791291874344
19972.588599537 7.30800198310684
19972.6355439815 7.30809653449048
19972.6940162037 7.30813812827388
19972.6995717593 7.3081501066786
19972.7083217593 7.30815129696189
19972.7369328704 7.30819156845103
19972.7727662037 7.30819999959253
19972.7816550926 7.30820111396516
19972.7816550926 7.3082029974005
19972.804849537 7.30821952027373
19972.8058217593 7.30858254853277
19972.8244328704 7.30878532474774
19972.8330439815 7.30884854363833
19972.8567939815 7.30928633700863
19972.866099537 7.30930634185455
19972.8754050926 7.30933047042764
19972.8844328704 7.3094171335562
19972.9090162037 7.30944036643474
19972.9259606481 7.30946449394192
19972.926099537 7.30948839118962
19972.9319328704 7.31012755125671
19972.949849537 7.31073124880364
19972.953599537 7.31075535339402
19973.028599537 7.31090622773283
19973.036099537 7.31119960387297
19973.0413773148 7.31119982490203
19973.0794328704 7.31122397526878
19973.1340162037 7.31125677799578
19973.1465162037 7.31126788099637
19973.1920717593 7.31132180428505
19973.2774884259 7.31133635001024
19973.2776273148 7.31141599092223
19973.2783217593 7.31156654019354
19973.2845717593 7.31157489139306
19973.2858217593 7.31172542992864
19973.3102662037 7.31181447830547
19973.3441550926 7.31181708427633
19973.3537384259 7.31182574966478
19973.3658217593 7.31183441503415
19973.3784606481 7.31185850948135
19973.4159606481 7.31193827549339
19973.4276273148 7.31197209746083
19973.4712384259 7.31209222739072
19973.5015162037 7.31233958270574
19973.534849537 7.31234221693937
19973.5444328704 7.31244261270595
19973.549849537 7.31259309272111
19973.5552662037 7.31281990285041
19973.5616550926 7.31289760023402
19973.5905439815 7.3129864309564
19973.6006828704 7.31298790295483
19973.6847106481 7.31298824824936
19973.7452662037 7.31300278511842
19973.7642939815 7.3130088654171
19973.811099537 7.31303586447996
19973.8349884259 7.313070711415
19973.987349537 7.31309190063351
19973.9940162037 7.3134753691392
19974.0033217593 7.31347597747564
19974.0217939815 7.31348581283581
19974.0459606481 7.31348853812104
19974.0924884259 7.31349184963226
19974.1058217593 7.31364682731007
19974.1380439815 7.3138242480086
19974.1408217593 7.31385490637094
19974.1708217593 7.31394231087971
19974.1712384259 7.31401684501345
19974.231099537 7.3140169607426
19974.2374884259 7.31401867001786
19974.3477662037 7.31410043835199
19974.3527662037 7.31422771534616
19974.3859606481 7.31427041865085
19974.4126273148 7.31427120879852
19974.4342939815 7.31427159171137
19974.4402662037 7.31439671349698
19974.447349537 7.3144710872954
19974.4938773148 7.31454625387658
19974.5013773148 7.31454897219924
19974.5347106481 7.31456461632673
19974.602349537 7.31456600801058
19974.602349537 7.31456712305282
19974.6163773148 7.31460982114577
19974.628599537 7.31461158506458
19974.6434606481 7.31466766456441
19974.6534606481 7.31490893194476
19974.6642939815 7.31498964405579
19974.7447106481 7.31506414700916
19974.7479050926 7.31520313698943
19974.7563773148 7.31521873349524
19974.8213773148 7.31521975979526
19974.8813773148 7.31535199701149
19974.887349537 7.31535236713956
19974.9497106481 7.3153917866715
19975.0434606481 7.31547753525957
19975.0497106481 7.31547932584277
19975.0558217593 7.31548011391026
19975.0854050926 7.31548190449251
19975.0955439815 7.3154826925596
19975.0974884259 7.3161368976669
19975.109849537 7.31628442817505
19975.1813773148 7.31628714399155
19975.2240162037 7.31630909312576
19975.3363773148 7.31631119762718
19975.3402662037 7.31646137140158
19975.3406828704 7.31646216015854
19975.4847106481 7.31656422282767
19975.5292939815 7.31722116155751
19975.5424884259 7.31722322826983
19975.5780439815 7.31731205068657
19975.5799884259 7.31732380493277
19975.5856828704 7.31739254072334
19975.589849537 7.31746324527133
19975.5909606481 7.3175082259993
19975.5941550926 7.31759685611141
19975.5983217593 7.31765249087454
19975.6066550926 7.31775780553944
19975.6197106481 7.31783463498532
19975.6263773148 7.31793994188929
19975.6312384259 7.31799827611068
19975.6399884259 7.31803565803347
19975.6438773148 7.31808675629766
19975.6479050926 7.31813785365656
19975.6544328704 7.31824314939368
19975.6602662037 7.3184443784469
19975.6662384259 7.31868351079074
19975.6722106481 7.31868474694823
19975.7049884259 7.31872421576141
19975.7151273148 7.31872545190558
19975.7309606481 7.31873219648911
19975.7459606481 7.3187376701542
19975.7616550926 7.31876367540458
19975.7679050926 7.31878769145595
19975.7716550926 7.31884694825159
19975.7840162037 7.31884873960896
19975.8130439815 7.3188913404911
19975.8254050926 7.31889186248829
19975.8472106481 7.31889469709319
19975.8529050926 7.31890207424868
19975.9062384259 7.31910318864008
19975.9081828704 7.3191433320831
19975.9169328704 7.31927254013218
19975.9641550926 7.31927580928804
19975.9722106481 7.31928046516022
19975.9787384259 7.31928908314166
19975.9872106481 7.31929644327289
19975.992349537 7.31937317278246
19976.0347106481 7.31939718358028
19976.0356828704 7.31942119420537
19976.0506828704 7.31942298124738
19976.0865162037 7.31966263231337
19976.1002662037 7.31989969396679
19976.101099537 7.31990705238174
19976.1124884259 7.31994920431702
19976.1479050926 7.31995556388995
19976.274849537 7.31996892350608
19976.2865162037 7.32044812421762
19976.3005439815 7.32049214206001
19976.3295717593 7.32049545047724
19976.3391550926 7.32049875889202
19976.3422106481 7.32050206730436
19976.363599537 7.32050212060037
19976.3692939815 7.32051489906872
19976.3833217593 7.32117389571386
19976.387349537 7.32155609546361
19976.4069328704 7.3215694391088
19976.4137384259 7.32158931825829
19976.4213773148 7.32159044889577
19976.4562384259 7.32163306573371
19976.4562384259 7.32206665975718
19976.4599884259 7.32210908462179
19976.4701273148 7.32265629592179
19976.4767939815 7.32273061030146
19976.5037384259 7.32273956095447
19976.5045717593 7.32274532061185
19976.5072106481 7.32289491254341
19976.512349537 7.32290782009445
19976.5713773148 7.32292470513027
19976.5970717593 7.32293919874548
19976.6087384259 7.32293964541768
19976.6102662037 7.32294142878323
19976.6104050926 7.32294249088518
19976.6152662037 7.32295133731401
19976.6162384259 7.32321607554614
19976.6290162037 7.3235439250043
19976.6401273148 7.32356792758918
19976.6502662037 7.32361436126333
19976.6504050926 7.32362170359776
19976.6981828704 7.32392608285002
19976.7244328704 7.32397325112667
19976.7327662037 7.32397421010073
19976.7569328704 7.32399788522631
19976.7881828704 7.32422659793576
19976.7990162037 7.32426124247368
19976.8806828704 7.32430340663266
19976.9147106481 7.32432740183285
19976.9188773148 7.32435116947383
19976.9199884259 7.3244396219557
19976.9459606481 7.32446881789788
19976.9779050926 7.32504385279425
19977.0556828704 7.3250478272524
19977.0602662037 7.32504998269347
19977.1109606481 7.32505017526371
19977.1167939815 7.32511473699763
19977.1412384259 7.3251386707697
19977.1713773148 7.32527986764094
19977.1869328704 7.32528082402061
19977.2415162037 7.32530461079706
19977.2587384259 7.3253048672311
19977.2966550926 7.32530664619567
19977.3077662037 7.32530706466472
19977.3099884259 7.32578277783843
19977.3477662037 7.32593194630113
19977.3483217593 7.32593289096016
19977.3483217593 7.32593469315647
19977.3483217593 7.32593807177657
19977.3879050926 7.32608387819112
19977.3944328704 7.32608701694276
19977.448599537 7.32612922471931
19977.4701273148 7.3261889887634
19977.4826273148 7.32619758215261
19977.5208217593 7.32651310852941
19977.5595717593 7.32651371225311
19977.5688773148 7.32653246791721
19977.702349537 7.32663388369137
19977.7067939815 7.32666198578223
19977.714849537 7.32666527887672
19977.722349537 7.32673935335563
19977.7317939815 7.32689607126344
19977.7484606481 7.32699154027942
19977.7615162037 7.32712032832856
19977.7672106481 7.32720646009612
19977.7902662037 7.32750708629026
19977.8387384259 7.32751311586636
19977.9579050926 7.32752241953047
19977.9883217593 7.32784062082659
19978.0265162037 7.32784239797613
19978.0345717593 7.32784716427964
19978.0713773148 7.32849322809065
19978.2049884259 7.32849468670663
19978.2291550926 7.32854540716194
19978.2537384259 7.32856047292662
19978.2856828704 7.32858432773625
19978.2942939815 7.32906711364852
19978.3151273148 7.32906868571114
19978.3151273148 7.32907061001885
19978.3151273148 7.32907133884246
19978.3151273148 7.32907527656371
19978.3345717593 7.3290767348634
19978.3345717593 7.32907866022303
19978.3412384259 7.32909963002712
19978.3502662037 7.32916299323879
19978.3641550926 7.32916321547863
19978.4072106481 7.32926445764847
19978.457349537 7.3293151583985
19978.4659606481 7.32933406479302
19978.4726273148 7.3293372560794
19978.5152662037 7.32952682474642
19978.5619328704 7.32973328965004
19978.5988773148 7.32973656977076
19978.6291550926 7.32973834464257
19978.6337384259 7.32981551098796
19978.643599537 7.33002444088271
19978.6492939815 7.33019241973739
19978.6508217593 7.33019569931732
19978.6562384259 7.33059044076527
19978.6581828704 7.33072916333502
19978.6729050926 7.33072994598994
19978.6841550926 7.33073140002048
19978.6874884259 7.33073307903843
19978.6899884259 7.33073436948231
19978.7012384259 7.33073634593751
19978.7012384259 7.33073690319559
19978.7012384259 7.33074190900426
19978.7012384259 7.33074283814876
19978.7022106481 7.33074306026027
19978.7117939815 7.33074347667275
19978.7537384259 7.3308968352275
19978.7704050926 7.33105464543862
19978.7842939815 7.33106929281624
19978.784849537 7.33108020452915
19978.791099537 7.33110403296739
19978.8133217593 7.33115469337398
19978.823599537 7.3311579789414
19978.8280439815 7.3311615521912
19978.8541550926 7.3312099963536
19978.8658217593 7.33121000222982
19978.9049884259 7.33122765256387
19978.912349537 7.33125147990307
19978.9301273148 7.33140018762074
19979.0145717593 7.33140884242561
19979.0558217593 7.33142210324197
19979.0672106481 7.33142387701558
19979.0708217593 7.33151187712666
19979.0742939815 7.33151365085171
19979.1012384259 7.33151692881205
19979.1045717593 7.33166589441588
19979.1062384259 7.33166917220324
19979.1159606481 7.33215582163186
19979.1395717593 7.33216193644737
19979.1613773148 7.33226791443099
19979.1774884259 7.33251408046041
19979.1822106481 7.33252010760196
19979.1877662037 7.33252338404088
19979.1908217593 7.33258729149577
19979.2008217593 7.33278794081185
19979.224849537 7.33279121693796
19979.2502662037 7.3328497109709
19979.2601273148 7.33286292378085
19979.2780439815 7.3329215415988
19979.2781828704 7.33315358655044
19979.3055439815 7.33315372561644
19979.3258217593 7.33315840510615
19979.3258217593 7.33315916918307
19979.3258217593 7.33316068230275
19979.327349537 7.33316423228148
19979.327349537 7.3331651256454
19979.327349537 7.33316827491013
19979.3322106481 7.33343549958806
19979.3369328704 7.33343666141052
19979.3369328704 7.33343825570667
19979.3369328704 7.3334388934149
19979.3369328704 7.3334398369022
19979.3444328704 7.33377687699599
19979.3680439815 7.33389210086858
19979.4540162037 7.33389822176308
19979.4540162037 7.33389979380343
19979.4574884259 7.33390094569732
19979.4574884259 7.33390558917147
19979.4574884259 7.33390610422812
19979.4991550926 7.33392971749719
19979.5097106481 7.33393137270692
19979.5641550926 7.33393246846166
19979.5641550926 7.33393802167405
19979.5641550926 7.33393856371479
19979.5787384259 7.33393898408656
19979.5787384259 7.33393991488494
19979.5787384259 7.33394265823987
19979.5984606481 7.33394593289878
19979.6217939815 7.33401972541037
19979.6254050926 7.33419952229501
19979.6849884259 7.33460525762462
19979.6966550926 7.33461613740552
19979.7237384259 7.33461642413346
19979.7476273148 7.33464224157098
19979.7702662037 7.33464265830838
19979.793599537 7.33517987244198
19979.8330439815 7.33518275411406
19979.8616550926 7.33533115201507
19979.8633217593 7.33537804634601
19979.9065162037 7.33538874244778
19979.9230439815 7.33553712695875
19979.9394328704 7.33553931622889
19979.9397106481 7.33554684431103
19979.9488773148 7.33558902075165
19979.9834606481 7.33559702371711
19979.9865162037 7.33559743932013
19979.9877662037 7.33562121912927
19979.9926273148 7.33572860956213
19980.0133217593 7.33588773670395
19980.0209606481 7.33590131049922
19980.0276273148 7.33590663539671
19980.0472106481 7.33591756951104
19980.0742939815 7.33609717860204
19980.0920717593 7.33628607620781
19980.1222106481 7.33628649266042
19980.131099537 7.33628744499438
19980.1444328704 7.33630063823282
19980.1452662037 7.33630240842266
19980.2099884259 7.3363446585793
19980.212349537 7.33636830402567
19980.2406828704 7.33638487877802
19980.263599537 7.33638533450731
19980.3009606481 7.33642784092758
19980.3601273148 7.3364296927562
19980.3997106481 7.33643296397723
19980.4279050926 7.33648349938295
19980.429849537 7.33649122416956
19980.4481828704 7.33649237755402
19980.4481828704 7.33649311959627
19980.4481828704 7.33649492667207
19980.5216550926 7.33649604819408
19980.5949884259 7.3365198700342
19980.5988773148 7.33686308019435
19980.6055439815 7.33690956867223
19980.6141550926 7.33690997975362
19980.6470717593 7.33710913863958
19980.6769328704 7.33721690374711
19980.6808217593 7.33735537413394
19980.6879050926 7.33736630218548
19980.6895717593 7.33737952913745
19980.7867939815 7.33738191505712
19980.788599537 7.33792049402114
19980.8034606481 7.33792104501168
19980.8584606481 7.33809546252349
19980.8817939815 7.33815715325152
19980.8933217593 7.33815892596962
19980.9124884259 7.33818035226688
19980.9576273148 7.33822211942865
19980.9688773148 7.33885887527019
19980.9704050926 7.33896346325942
19980.9791550926 7.3389663649676
19980.9856828704 7.33916928823233
19981.0188773148 7.339189885605
19981.102349537 7.33926347279452
19981.1291550926 7.33926673920779
19981.1442939815 7.33926681982642
19981.3551273148 7.33927582190958
19981.3917939815 7.33940728047156
19981.4024884259 7.33944071388914
19981.5162384259 7.33947090217211
19981.5245717593 7.3397075037245
19981.526099537 7.3397622461116
19981.6204050926 7.33983869780446
19981.6651273148 7.33994993545375
19981.6687384259 7.33995478792015
19981.6687384259 7.33995600013753
19981.6733217593 7.34004863680822
19981.6801273148 7.34029091075489
19981.6963773148 7.34060711114018
19981.7087384259 7.34103499141122
19981.7330439815 7.3413449974055
19981.7541550926 7.34134541384871
19981.7847106481 7.34166140713471
19981.7954050926 7.34166182163537
19981.7958217593 7.34176664864054
19981.8219328704 7.34176742763974
19981.8940162037 7.3417734166741
19981.9090162037 7.34177461488436
19981.964849537 7.34192542673713
19982.0033217593 7.34200443159872
19982.0333217593 7.34204656155823
19982.0490162037 7.34204658810039
19982.0527662037 7.34204726867087
19982.0554050926 7.34205325714655
19982.1174884259 7.34233414363535
19982.1187384259 7.34240762304845
19982.1540162037 7.34241088532077
19982.1908217593 7.34272669088763
19982.1916550926 7.34300747003544
19982.2041550926 7.34300923492934
19982.2122106481 7.34300933036358
19982.2197106481 7.34314601079492
19982.2287384259 7.34321253699342
19982.2308217593 7.3432362819187
19982.2715162037 7.34323805062287
19982.2899884259 7.34332552986893
19982.313599537 7.34332879816612
19982.3140162037 7.34333206646093
19982.3202662037 7.34391466025358
19982.3365162037 7.34395674830073
19982.359849537 7.3439878537449
19982.3690162037 7.34419478020217
19982.3719328704 7.34436858499144
19982.3877662037 7.34436884638924
19982.4151273148 7.34438902300003
19982.4156828704 7.34466905713772
19982.416099537 7.3446822089669
19982.436099537 7.34468298523724
19982.4463773148 7.34468405574057
19982.4530439815 7.34468483201064
19982.4631828704 7.34482251298245
19982.5391550926 7.3448229278768
19982.542349537 7.34483744299667
19982.6083217593 7.34485553698973
19982.6665162037 7.34485688255503
19982.6729050926 7.34485876367408
19982.6967939815 7.34486202231546
19982.6994328704 7.34487520140384
19982.7004050926 7.3448759793805
19982.703599537 7.34504486055204
19982.7109606481 7.34518173064271
19982.7137384259 7.3452293597562
19982.7316550926 7.34540805432356
19982.7427662037 7.34548648870322
19982.8609606481 7.34550355609064
19982.8684606481 7.34557047718291
19982.9229050926 7.34557192209395
19982.9591550926 7.34561965688454
19982.9856828704 7.34576724328038
19983.012349537 7.34591509251053
19983.0927662037 7.34598844615841
19983.1124884259 7.3459916724576
19983.1133217593 7.34599176401615
19983.1429050926 7.34599269533381
19983.1520717593 7.34623417469571
19983.1815162037 7.34632001501233
19983.1869328704 7.34632044471905
19983.2092939815 7.3463247218606
19983.2274884259 7.3463251365533
19983.2308217593 7.34633394080011
19983.2504050926 7.34634704824841
19983.2855439815 7.34635031241711
19983.2913773148 7.34639395230728
19983.3044328704 7.34639453041555
19983.3316550926 7.34640049816185
19983.3480439815 7.34643363806673
19983.3694328704 7.3464511671507
19983.4041550926 7.34652436012999
19983.448599537 7.34658259232632
19983.4708217593 7.34660625284183
19983.4734606481 7.34660928976964
19983.4784606481 7.34688658857204
19983.4967939815 7.3468977913417
19983.4967939815 7.34689820595614
19983.5209606481 7.34714272470322
19983.5794328704 7.34719985000029
19983.6012384259 7.34720822569731
19983.6549884259 7.34722203495666
19983.6599884259 7.3472237969333
19983.6787384259 7.347258879639
19983.6802662037 7.34729530294939
19983.7169328704 7.34750653426071
19983.7230439815 7.34764089910782
19983.7238773148 7.34766355542505
19983.7244328704 7.34773912439314
19983.7822106481 7.34776664607563
19983.8354050926 7.34834991736892
19983.8559606481 7.34877566974877
19983.8979050926 7.348778930235
19983.9008217593 7.34882092573119
19983.9066550926 7.34885126535775
19983.9097106481 7.34894922603539
19983.9131828704 7.34895066888679
19983.9180439815 7.34905725579512
19983.9230439815 7.34915834329868
19983.9362384259 7.34920856729809
19983.9499884259 7.34921875519268
19983.9572106481 7.34923071157221
19983.9994328704 7.34923338282167
19984.0706828704 7.34947442286538
19984.0752662037 7.34963711909467
19984.1205439815 7.34964830708015
19984.1356828704 7.35021066091472
19984.1827662037 7.35021893317482
19984.249849537 7.35026585250542
19984.2631828704 7.35026634082926
19984.2895717593 7.35030015054552
19984.2912384259 7.35031077951969
19984.2954050926 7.35031254278353
19984.3366550926 7.35031295674162
19984.3566550926 7.35035559445436
19984.3706828704 7.35036156101867
19984.3754050926 7.35052526326787
19984.4234606481 7.35054479878731
19984.4892939815 7.35055295783548
19984.5515162037 7.35059422142266
19984.5572106481 7.35063366677848
19984.5809606481 7.35067910953531
19984.6038773148 7.35073721954202
19984.6042939815 7.35081424687928
19984.6274884259 7.35085747692384
19984.6604050926 7.35090765935486
19984.668599537 7.35111137734323
19984.6759606481 7.35111346110233
19984.711099537 7.35113536253787
19984.7331828704 7.35113591791558
19984.764849537 7.35141534689975
19984.7852662037 7.35142092760345
19984.7854050926 7.35142949176217
19984.8067939815 7.3514715897671
19984.8122106481 7.35150921541749
19984.8388773148 7.35151006489527
19984.8947106481 7.35164615034695
19984.9102662037 7.3517330983755
19984.9255439815 7.35173369559313
19984.9530439815 7.35174207494482
19984.9874884259 7.35174256414524
19984.9917939815 7.3517594877711
19984.9927662037 7.35177640541268
19985.0129050926 7.35194450055316
19985.0266550926 7.35206242846754
19985.1030439815 7.3520656775554
19985.112349537 7.35206892664089
19985.1127662037 7.3522215777131
19985.1165162037 7.35224517734463
19985.124849537 7.35241222015342
19985.1437384259 7.35255959624814
19985.1529050926 7.35257087871485
19985.179849537 7.35259384482576
19985.1801273148 7.35272475741153
19985.2226273148 7.35273792099979
19985.2727662037 7.35274877393227
19985.2742939815 7.35326514177856
19985.2831828704 7.35326566620482
19985.2959606481 7.35330969160681
19985.2972106481 7.35332282265695
19985.3054050926 7.3534043895432
19985.3237384259 7.35373530475591
19985.3291550926 7.35373571912705
19985.3702662037 7.35373747224797
19985.373599537 7.35432830056748
19985.3994328704 7.35456903754141
19985.4070717593 7.35462911482752
19985.4349884259 7.35476496614085
19985.4956828704 7.35477292269199
19985.5154050926 7.35479649074922
19985.5838773148 7.35479954665808
19985.587349537 7.35494062186427
19985.631099537 7.35494429391825
19985.6617939815 7.35494576512015
19985.6767939815 7.35494783308993
19985.7467939815 7.35496206275825
19985.7829050926 7.35529473753982
19985.8334606481 7.35529680213642
19985.8416550926 7.35589769241282
19985.9127662037 7.35593943771263
19985.9492939815 7.35609678330369
19986.0101273148 7.35624990890232
19986.0562384259 7.35686955011605
19986.0651273148 7.35687130317588
19986.0805439815 7.35687305623508
19986.0944328704 7.35695203872038
19986.1045717593 7.35703885848509
19986.1347106481 7.35704537758775
19986.1415162037 7.35704679500094
19986.1509606481 7.35737955513588
19986.1624884259 7.3573817688665
19986.1999884259 7.35740785854375
19986.237349537 7.35742800100997
19986.2762384259 7.3574459145194
19986.2970717593 7.35745650193266
19986.3119328704 7.3576529465293
19986.3202662037 7.35777730126544
19986.3579050926 7.35784592481162
19986.3862384259 7.35785862073698
19986.391099537 7.35785934216138
19986.4179050926 7.35786090593851
19986.4429050926 7.3579059696593
19986.4591550926 7.35794766983127
19986.4649884259 7.35834258463935
19986.4691550926 7.35836614885202
19986.4959606481 7.35843885866056
19986.5344328704 7.35852544925252
19986.5397106481 7.35853856681744
19986.5658217593 7.358538980003
19986.5802662037 7.35895232878278
19986.611099537 7.3591486154221
19986.6166550926 7.35942658542153
19986.6230439815 7.35942833666689
19986.6941550926 7.35943093522154
19986.7283217593 7.35943402840128
19986.7333217593 7.35943768788404
19986.7447106481 7.35943880003834
19986.8229050926 7.35944023856168
19986.8406828704 7.35956656836038
19986.881099537 7.35971244177763
19986.9583217593 7.3598766710054
19986.9627662037 7.35988512786611
19986.9677662037 7.35997165849831
19986.9837384259 7.35997242930323
19987.006099537 7.35998770628684
19987.0508217593 7.36038606945761
19987.0602662037 7.36039068758501
19987.0716550926 7.36039243815733
19987.0722106481 7.36041597899107
19987.0744328704 7.36046599835235
19987.1790162037 7.36046637357432
19987.2072106481 7.36046890544337
19987.2405439815 7.36057859679394
19987.2780439815 7.36057920141367
19987.2780439815 7.36058301597677
19987.2780439815 7.3605840709878
19987.2780439815 7.36059043353223
19987.2780439815 7.36059171235701
19987.2780439815 7.36059442950136
19987.2780439815 7.36059615256263
19987.2780439815 7.36060500591073
19987.2780439815 7.36060589181746
19987.2780439815 7.36061105858623
19987.2780439815 7.36062096584797
19987.3241550926 7.36086032820606
19987.3426273148 7.36087205176004
19987.3455439815 7.36098770309346
19987.3542939815 7.36113401882135
19987.3751273148 7.36117574318219
19987.4363773148 7.36131367907215
19987.442349537 7.36133065620244
19987.5076273148 7.3613312505806
19987.5449884259 7.3614775440021
19987.5509606481 7.36150102603791
19987.5522106481 7.36158358502008
19987.6047106481 7.36170593987638
19987.6097106481 7.36170917309603
19987.6099884259 7.3623312730396
19987.6494328704 7.3623367186916
19987.699849537 7.36268764922661
19987.756099537 7.3626935773283
19987.7612384259 7.3627066378373
19987.7979050926 7.3627083860376
19987.8159606481 7.3627205094925
19987.8222106481 7.36294328563457
19987.8234606481 7.36295853652963
19987.8922106481 7.36295879130624
19987.8958217593 7.36304532987341
19987.9149884259 7.36310258277804
19987.9172106481 7.3631037536628
19987.9969328704 7.36314493009665
19988.0029050926 7.36315571960175
19988.0609606481 7.36316164674436
19988.1605439815 7.36320323107855
19988.2170717593 7.36320585993075
19988.2969328704 7.36320662942225
19988.3012384259 7.36320837733616
19988.3540162037 7.36321433027413
19988.3809606481 7.36321474159165
19988.4388773148 7.36322779970452
19988.4958217593 7.36323097080889
19988.4962384259 7.36369524176768
19988.507349537 7.36369698779183
19988.5130439815 7.3637630551535
19988.5188773148 7.36377609921511
19988.5276273148 7.36378123768776
19988.5422106481 7.3637863108203
19988.5895717593 7.36415736369583
19988.6154050926 7.3641704052584
19988.6570717593 7.36430648508539
19988.7506828704 7.36430823067009
19988.8774884259 7.3643118224207
19988.8895717593 7.36435057684181
19988.9226273148 7.36436841894776
19989.0244328704 7.36437016450435
19989.0530439815 7.36500077765313
19989.0774884259 7.36506892786114
19989.1980439815 7.36507969616513
19989.2458217593 7.36527510571147
19989.2604050926 7.36561733191028
19989.2640162037 7.36571029086874
19989.2656828704 7.36598691553789
19989.2956828704 7.36643684441733
19989.299849537 7.36644997880458
19989.3042939815 7.36648760562929
19989.3154050926 7.36648934101006
19989.3229050926 7.36674342976322
19989.3944328704 7.36674517298237
19989.4212384259 7.36684620326229
19989.4459606481 7.36684942415685
19989.4720717593 7.36685782446273
19989.4865162037 7.3670232526154
19989.5031828704 7.36704668907403
19989.5462384259 7.36724119519714
19989.5702662037 7.36727035024154
19989.5788773148 7.36727616236827
19989.5926273148 7.36727821197114
19989.5987384259 7.36727979873429
19989.6131828704 7.36728154163655
19989.6637384259 7.36728447832593
19989.7006828704 7.36728839701199
19989.7020717593 7.36766607606242
19989.7127662037 7.36768945662272
19989.7192939815 7.36769337455742
19989.7338773148 7.36775393701227
19989.8205439815 7.3678115698951
19989.8429050926 7.36788385135472
19989.844849537 7.36788735277157
19989.9487384259 7.36790673948317
19990.0545717593 7.36818301807259
19990.0659606481 7.36842109733246
19990.0699884259 7.36844373288322
19990.0883217593 7.36849319436292
19990.0905439815 7.36874701005136
19990.1009606481 7.3688192607505
19990.1119328704 7.36889150947131
19990.1738773148 7.3689187147697
19990.1759606481 7.36892439774082
19990.1851273148 7.36895347148806
19990.1905439815 7.36895521326778
19990.1967939815 7.36899664325811
19990.2081828704 7.36904008551368
19990.2491550926 7.36907298445361
19990.2619328704 7.36907375123949
19990.2842939815 7.3692452871394
19990.284849537 7.36926297006948
19990.2990162037 7.36926402250209
19990.3167939815 7.36927482435445
19990.4202662037 7.36928466473086
19990.4263773148 7.3698582292382
19990.4459606481 7.36986414503023
19990.4994328704 7.36991376969864
19990.5299884259 7.36992611739709
19990.5452662037 7.36994986294977
19990.6212384259 7.36995038250839
19990.7505439815 7.36997906851
19990.7826273148 7.37024474078189
19990.7906828704 7.37025190492145
19990.8162384259 7.37030781314938
19990.8595717593 7.37054560121486
19990.8734606481 7.37055150258023
19990.8827662037 7.37069690258103
19990.9559606481 7.37070764406231
19990.9581828704 7.37071251209627
19990.9616550926 7.37075390503542
19991.0191550926 7.37077510326876
19991.1012384259 7.37089866306002
19991.1288773148 7.37098698146865
19991.1619328704 7.37099940979732
19991.1690162037 7.37104074155323
19991.2051273148 7.37107158038886
19991.2302662037 7.37115782399787
19991.2733217593 7.3711811846318
19991.2763773148 7.37132663309268
19991.2813773148 7.37147180388193
19991.2815162037 7.37203017572915
19991.2922106481 7.37203805800265
19991.2922106481 7.37204635517693
19991.2922106481 7.37205274047375
19991.2922106481 7.37205740104791
19991.298599537 7.37206200266865
19991.3156828704 7.37206205677503
19991.3184606481 7.37210993274111
19991.3213773148 7.37211069688161
19991.3217939815 7.37213398472183
19991.3416550926 7.37214548001714
19991.3416550926 7.37215265269841
19991.3416550926 7.3721537671668
19991.3416550926 7.37215735583056
19991.3416550926 7.37216304651055
19991.3463773148 7.3724382262251
19991.3658217593 7.37245119049391
19991.3716550926 7.3724743354597
19991.3820717593 7.37249001152378
19991.3919328704 7.3724932252602
19991.3969328704 7.37254269777953
19991.4326273148 7.37268855587183
19991.4344328704 7.37269569837781
19991.4451273148 7.37284069278742
19991.4930439815 7.37286402275356
19991.4931828704 7.37291124293459
19991.506099537 7.37346174476972
19991.5122106481 7.3734623352731
19991.581099537 7.37347144820701
19991.592349537 7.37365120269939
19991.657349537 7.37365764809536
19991.7315162037 7.37371489259882
19991.8545717593 7.37376671090548
19991.9070717593 7.37376934270875
19991.957349537 7.37382418531747
19991.9906828704 7.37382591972355
19992.0327662037 7.3740619995911
19992.0366550926 7.3740686707087
19992.041099537 7.37409198585831
19992.0747106481 7.37440097302273
19992.0841550926 7.37448677976473
19992.092349537 7.3747236375867
19992.1131828704 7.374821592495
19992.1424884259 7.37484485143487
19992.1727662037 7.37502965469234
19992.1812384259 7.37546688698724
19992.2024884259 7.37551831807075
19992.204849537 7.375518727805
19992.2359606481 7.37552683856792
19992.2672106481 7.37576355689608
19992.2701273148 7.376382374034
19992.3108217593 7.37643952232359
19992.3488773148 7.37652504322727
19992.3517939815 7.37661072779873
19992.3579050926 7.37672045448242
19992.4052662037 7.3767275811155
19992.5072106481 7.37677606039081
19992.5315162037 7.37710822940578
19992.5724884259 7.37723064221876
19992.5831828704 7.37757486665426
19992.6122106481 7.37757562872142
19992.6374884259 7.37758420861132
19992.6427662037 7.37782058056614
19992.7134606481 7.37785207325623
19992.7665162037 7.37799874452237
19992.7715162037 7.3782207064716
19992.7727662037 7.37827792205345
19992.7776273148 7.37836877312798
19992.7799884259 7.37845527817116
19992.7849884259 7.37845847538132
19992.7988773148 7.37847142763431
19992.807349537 7.37847549588173
19992.8562384259 7.37866035044997
19992.938599537 7.37866217088865
19992.9497106481 7.37869293654959
19993.0526273148 7.3786960398088
19993.0817939815 7.37873557971035
19993.1315162037 7.37880727279551
19993.1395717593 7.378813363738
19993.1455439815 7.3788269105409
19993.1763773148 7.37883888966948
19993.2466550926 7.37885587785119
19993.2469328704 7.37888289601656
19993.2481828704 7.37888485897744
19993.2852662037 7.37902960803792
19993.3154050926 7.37903195688181
19993.3176273148 7.37907077577759
19993.3183217593 7.37907661802919
19993.3204050926 7.3790802327316
19993.3204050926 7.37908671193241
19993.3204050926 7.37908774602172
19993.3204050926 7.37909520670992
19993.331099537 7.37909840326763
19993.3394328704 7.37911662916371
19993.3541550926 7.37915785272436
19993.3552662037 7.37915894655419
19993.3574884259 7.37916930461008
19993.3574884259 7.37917570481211
19993.358599537 7.37918404067658
19993.3587384259 7.37918611027976
19993.3587384259 7.37919807071609
19993.3627662037 7.37920204986043
19993.3627662037 7.37921151722736
19993.3669328704 7.37935624670302
19993.3695717593 7.37960805217283
19993.3740162037 7.37980156815695
19993.383599537 7.37981451407336
19993.4005439815 7.37982151098544
19993.4005439815 7.37982261559638
19993.4413773148 7.37983553383554
19993.4490162037 7.37984815537159
19993.4591550926 7.37985114397651
19993.4591550926 7.37985799393372
19993.4616550926 7.37986137682248
19993.4616550926 7.37986966865964
19993.4616550926 7.37987072578006
19993.4674884259 7.37987623538265
19993.4674884259 7.3798805230674
19993.4674884259 7.37988108006921
19993.4674884259 7.37988379995911
19993.4674884259 7.37989251599735
19993.4674884259 7.37989404868848
19993.4674884259 7.37989493807765
19993.4902662037 7.37990127995338
19993.4902662037 7.37990184557232
19993.4902662037 7.37990285401554
19993.4902662037 7.37990619280805
19993.4902662037 7.37990794590227
19993.5337384259 7.38011173122986
19993.5417939815 7.38017042188092
19993.5913773148 7.38021916746414
19993.5977662037 7.38024710271755
19993.6613773148 7.38024852015919
19993.6766550926 7.38025438359006
19993.6979050926 7.38027453473321
19993.7187384259 7.38027490235761
19993.7649884259 7.38033083979648
19993.769849537 7.38033599103935
19993.8240162037 7.38033731310438
19993.8302662037 7.38036050909208
19993.8594328704 7.38036254286156
19993.8624884259 7.38036409085551
19993.8624884259 7.38037434967526
19993.8624884259 7.3803748811946
19993.8624884259 7.38037601387079
19993.8624884259 7.38037673161476
19993.8624884259 7.38038275205787
19993.8624884259 7.38038558483338
19993.8722106481 7.38038674588229
19993.9340162037 7.38041922639129
19994.026099537 7.3804561418755
19994.0852662037 7.38045860124141
19994.1141550926 7.3804656565971
19994.1404050926 7.38049813629196
19994.1963773148 7.38056982740217
19994.2033217593 7.380629864306
19994.2304050926 7.38067081361119
19994.2530439815 7.38069405572698
19994.2697106481 7.38069949317085
19994.3341550926 7.38074850377608
19994.3738773148 7.38077137675936
19994.391099537 7.38079456956318
19994.3919328704 7.38080279383967
19994.3954050926 7.38092507230295
19994.4290162037 7.38092950728565
19994.4290162037 7.38093050354991
19994.4290162037 7.38093979894226
19994.4754050926 7.38094060957251
19994.4754050926 7.38094114321701
19994.4754050926 7.3809415931437
19994.4754050926 7.38094585773799
19994.4754050926 7.38094752748003
19994.4754050926 7.38094849594219
19994.4754050926 7.38095806038541
19994.4754050926 7.38095866554947
19994.4754050926 7.38096498660693
19994.4754050926 7.38096623815145
19994.4754050926 7.38096905304293
19994.4776273148 7.38097098656035
19994.4776273148 7.38097540516505
19994.4776273148 7.3809761811682
19994.4776273148 7.38098431715661
19994.4776273148 7.38098469540923
19994.4841550926 7.38100770167469
19994.5233217593 7.38152984810832
19994.5251273148 7.38153868427684
19994.5349884259 7.38172325854929
19994.5609606481 7.38172853819137
19994.5662384259 7.38173311297138
19994.6109606481 7.38177420589713
19994.6194328704 7.38177739916107
19994.6954050926 7.38177780684686
19994.702349537 7.38178459580526
19994.702349537 7.38178782545555
19994.7054050926 7.38179005511232
19994.7054050926 7.38179879696169
19994.7109606481 7.38180171335205
19994.7554050926 7.38183775748053
19994.7751273148 7.38188060125904
19994.8256828704 7.38190653006848
19994.8531828704 7.38205107028343
19994.8569328704 7.38227090610127
19994.8955439815 7.38227803283572
19994.9780439815 7.38228002554797
19995.0952662037 7.38235165584721
19995.1052662037 7.38280787279082
19995.1826273148 7.38281372977676
19995.1929050926 7.38326297221069
19995.1999884259 7.38326882304307
19995.3074884259 7.38362056900359
19995.3208217593 7.38362678165606
19995.397349537 7.38381959650255
19995.4742939815 7.38396705375864
19995.6074884259 7.38397124398007
19995.6283217593 7.38417154674156
19995.6347106481 7.38464237135495
19995.6531828704 7.38465523859144
19995.7074884259 7.38466810578276
19995.7122106481 7.38471318536041
19995.718599537 7.38471373500006
19995.7422106481 7.38521980429975
19995.7763773148 7.38553889510173
19995.8544328704 7.38554837055562
19995.864849537 7.38557146721356
19995.8899884259 7.38573795765612
19996.0279050926 7.38575168908454
19996.0295717593 7.3857748323437
19996.0680439815 7.38577634021726
19996.0766550926 7.38581736300174
19996.0804050926 7.38584045741085
19996.0930439815 7.38584567799019
19996.0930439815 7.38584743532559
19996.1059606481 7.38589176323445
19996.1233217593 7.38594250089688
19996.1247106481 7.38618606310865
19996.1404050926 7.3861869179325
19996.1404050926 7.38619259482729
19996.1404050926 7.38620090205954
19996.1409606481 7.38620191572443
19996.1430439815 7.38625180781754
19996.1515162037 7.38625450229507
19996.1515162037 7.3862604454296
19996.1515162037 7.38626216936216
19996.1806828704 7.38626292473612
19996.1815162037 7.38649316804656
19996.1852662037 7.38649405406704
19996.1852662037 7.38650018862133
19996.1852662037 7.38650435730479
19996.2741550926 7.38651878571396
19996.2897106481 7.38664060456307
19996.3117939815 7.38676783843476
19996.3147106481 7.38684544962398
19996.3231828704 7.3869022795542
19996.3362384259 7.38693856040883
19996.3515162037 7.38700024353047
19996.4149884259 7.38701311045038
19996.4306828704 7.38721465641662
19996.444849537 7.38727147791904
19996.4844328704 7.38788966477174
19996.4915162037 7.38809507632847
19996.553599537 7.38848542588347
19996.5576273148 7.3885675522061
19996.5874884259 7.38866389693236
19996.6047106481 7.38866707002971
19996.6108217593 7.38866996801903
19996.6376273148 7.38880281852739
19996.6513773148 7.38894421001017
19996.6579050926 7.38901539045925
19996.6794328704 7.38905621606899
19996.6827662037 7.38963942262245
19996.6916550926 7.38966244289193
19996.6988773148 7.38979514048177
19996.6999884259 7.39038833640198
19996.7037384259 7.39043077358866
19996.7251273148 7.39048735931668
19996.7322106481 7.3906142755817
19996.7366550926 7.39079878861769
19996.768599537 7.39087785126422
19996.7816550926 7.39095718108629
19996.8251273148 7.3910907084492
19996.8301273148 7.39109696088954
19996.8391550926 7.39118809503269
19996.8502662037 7.39128303433609
19996.871099537 7.39134730442432
19996.8716550926 7.39153938280539
19996.9008217593 7.39159594333977
19996.9045717593 7.39159825533715
19996.9262384259 7.39168288504306
19996.9483217593 7.39170593021845
19996.9559606481 7.3918696946329
19996.9816550926 7.3918758801213
19996.9976273148 7.39187696671462
19997.0105439815 7.39196158662937
19997.0230439815 7.39197866073877
19997.026099537 7.39217034341727
19997.0384606481 7.39224926413066
19997.0624884259 7.39232268130907
19997.0926273148 7.39237922431242
19997.0979050926 7.39254752647995
19997.1420717593 7.39303263277232
19997.1481828704 7.39317528754628
19997.1958217593 7.39317676514117
19997.2159606481 7.39317847767301
19997.2291550926 7.39326167261574
19997.271099537 7.39327357928084
19997.2720717593 7.39352260901167
19997.2784606481 7.39356322937959
19997.3687384259 7.39364565630508
19997.3851273148 7.39377781823971
19997.3987384259 7.39379272813122
19997.4192939815 7.39382092746137
19997.4313773148 7.39385307709753
19997.4577662037 7.39403662121538
19997.4881828704 7.39420009773653
19997.4892939815 7.39463981226022
19997.5013773148 7.39487320834899
19997.5251273148 7.39541314531146
19997.532349537 7.39563807018188
19997.5388773148 7.39573077079937
19997.6042939815 7.3960348340608
19997.6072106481 7.39607365174529
19997.6076273148 7.39613741911925
19997.621099537 7.39639686941354
19997.6804050926 7.39667676939212
19997.719849537 7.3969774654273
19997.7229050926 7.39743978505155
19997.7384606481 7.39747512907171
19997.7416550926 7.39778376398155
19997.7431828704 7.39779458866712
19997.7672106481 7.39787876231079
19997.7680439815 7.39788192078153
19997.7722106481 7.39788430582646
19997.7777662037 7.39795377038855
19997.8016550926 7.3981940307858
19997.8241550926 7.39820376195676
19997.8597106481 7.39828792045338
19997.8665162037 7.39861168083821
19997.8676273148 7.39865204836724
19997.8715162037 7.39868856088761
19997.8872106481 7.39871898797027
19997.9095717593 7.39881584911981
19997.9199884259 7.39883699307984
19997.9274884259 7.39889322355435
19997.9381828704 7.39897735601239
19997.9426273148 7.39905028473434
19997.9447106481 7.39906751355803
19997.949849537 7.39913816380836
19997.9516550926 7.39914635806512
19997.958599537 7.39941601439247
19997.9588773148 7.39961535739603
19997.9701273148 7.39963022205436
19997.9719328704 7.39979266383867
19997.9792939815 7.39984804304486
19997.9872106481 7.39992198794151
19998.0031828704 7.40010338276089
19998.0217939815 7.40010442151683
19998.0291550926 7.40033360602009
19998.0416550926 7.40033402557642
19998.0447106481 7.40034543506514
19998.0915162037 7.40036818554077
19998.1052662037 7.40052185038451
19998.1167939815 7.40052355231617
19998.1667939815 7.40075562697943
19998.1687384259 7.40080438802546
19998.2015162037 7.40084483662313
19998.2113773148 7.40088528467106
19998.2224884259 7.40089469330384
19998.258599537 7.40106648455489
19998.2938773148 7.40108913917287
19998.3037384259 7.40131620407089
19998.3041550926 7.40132699971962
19998.3381828704 7.40141379772778
19998.3451273148 7.40200524613702
19998.3919328704 7.40254191486281
19998.4056828704 7.40269934456226
19998.4255439815 7.40270502891027
19998.4255439815 7.40270851947261
19998.426099537 7.40271087682159
19998.4269328704 7.40271653462335
19998.4304050926 7.40271970158811
19998.4304050926 7.40272232348482
19998.4304050926 7.4027294993466
19998.4304050926 7.40273390281733
19998.431099537 7.40273567405063
19998.4609606481 7.40278407649373
19998.4727662037 7.40284011305943
19998.4802662037 7.40298747747871
19998.4838773148 7.4030033349505
19998.4867939815 7.40309422636237
19998.5004050926 7.40323597155032
19998.5230439815 7.40325875481238
19998.5330439815 7.40342094857419
19998.5712384259 7.40342606073401
19998.5781828704 7.40344294132567
19998.6012384259 7.40350484164986
19998.6180439815 7.40350995699761
19998.6192939815 7.40355002180701
19998.6490162037 7.40369199981286
19998.6497106481 7.40369947187401
19998.6537384259 7.40383406490718
19998.6567939815 7.4039540978287
19998.6601273148 7.40409598282858
19998.6794328704 7.40410866634966
19998.6887384259 7.40430724165017
19998.7684606481 7.40442292379995
19998.7908217593 7.40446331214346
19998.8052662037 7.40448509152476
19998.8070717593 7.40430869041131
19998.8099884259 7.40434215809146
19998.8305439815 7.40434313146948
19998.8527662037 7.40441050473624
19998.8538773148 7.40444849056881
19998.8581828704 7.40447992770609
19998.8654050926 7.40448523414964
19998.8991550926 7.40448805047684
19998.9688773148 7.40451078776387
19998.971099537 7.40473040305025
19998.9895717593 7.40475318566559
19998.9942939815 7.40475538444404
19998.9990162037 7.40477811927196
19999.0466550926 7.4048244648802
19999.1181828704 7.40483966009425
19999.1442939815 7.40487149253062
19999.1670717593 7.40507523784806
19999.1701273148 7.40524627104458
19999.1719328704 7.40524667002988
19999.1744328704 7.40534601123052
19999.1877662037 7.4055171168368
19999.2208217593 7.40570652297641
19999.2313773148 7.40576730453523
19999.2717939815 7.40615877193915
19999.2794328704 7.40618337424492
19999.2901273148 7.40641279320915
19999.3041550926 7.40643555950091
19999.3079050926 7.40672749970502
19999.3276273148 7.40676776212578
19999.382349537 7.40689302046068
19999.393599537 7.40697658954567
19999.416099537 7.40711787973591
19999.4208217593 7.40720910235449
19999.4356828704 7.40721484242717
19999.4406828704 7.40725558854034
19999.4529050926 7.40748093441297
19999.4694328704 7.40748298906351
19999.4694328704 7.40748615247167
19999.4694328704 7.40748884438329
19999.4694328704 7.40749432727736
19999.4694328704 7.40749834484206
19999.4694328704 7.40750892692849
19999.4855439815 7.40754159339819
19999.5526273148 7.40768310762854
19999.5656828704 7.40788995555181
19999.573599537 7.4079126608424
19999.6034606481 7.40792829218061
19999.6097106481 7.40792903779332
19999.6133217593 7.40805337883193
19999.6144328704 7.40805506382494
19999.6169328704 7.40846176424257
19999.6659606481 7.40846345724096
19999.6704050926 7.40860464279175
19999.689849537 7.40860538818232
19999.7237384259 7.40862321536303
19999.743599537 7.40862490827059
19999.8574884259 7.40864349164465
19999.8745717593 7.40879631164582
19999.9288773148 7.40881900768582
19999.9438773148 7.4088417511027
19999.9701273148 7.40884214954695
19999.9951273148 7.40888237575928
20000.0220717593 7.40888597484049
20000.0337384259 7.40892540715584
20000.1254050926 7.40906770493521
20000.1524884259 7.40914460995935
20000.153599537 7.40915505274405
20000.1931828704 7.40915579619947
20000.2140162037 7.40930116728355
20000.243599537 7.40932883440884
20000.2487384259 7.40949004101172
20000.2599884259 7.40984844887853
20000.2897106481 7.41011584625876
20000.3451273148 7.41011723303862
20000.3920717593 7.410200678061
20000.413599537 7.41028351692653
20000.4381828704 7.41040189227063
20000.4454050926 7.41092817521988
20000.6066550926 7.41096842182509
20000.6313773148 7.41098106873815
20000.6597106481 7.41112228389317
20000.7140162037 7.41156837448175
20000.7302662037 7.41165187209659
20000.746099537 7.41165385467172
20000.7626273148 7.41165390303232
20000.7651273148 7.4116973760084
20000.7763773148 7.41171875869349
20000.7840162037 7.41171880705332
20000.8165162037 7.41192322239191
20000.8670717593 7.41199485678912
20000.8701273148 7.41212140440849
20000.8829050926 7.412215715124
20000.8867939815 7.41235656051537
20000.8938773148 7.41237920760062
20000.9091550926 7.4123808969006
20000.912349537 7.41252889780807
20000.9144328704 7.41271751625545
20000.9201273148 7.41281340182714
20000.9263773148 7.41292608336541
20000.9331828704 7.41307706424605
20000.9476273148 7.41318490117619
20000.9790162037 7.41318802121561
20000.9820717593 7.41318814980283
20000.9876273148 7.41327159023498
20000.9983217593 7.41327471018989
20001.0041550926 7.41329185036269
20001.0044328704 7.41333529512743
20001.029849537 7.41334608179946
20001.0530439815 7.41340913987669
20001.0779050926 7.41345149247315
20001.0806828704 7.41345980472997
20001.1109606481 7.41347243910115
20001.1224884259 7.41349507688772
20001.1697106481 7.41370784222316
20001.226099537 7.41372044842732
20001.384849537 7.41383436643529
20001.4059606481 7.41409081111926
20001.4315162037 7.41412964129146
20001.4801273148 7.41439384547249
20001.5822106481 7.41445328291118
20001.6047106481 7.41467432220431
20001.6492939815 7.41488200280843
20001.6974884259 7.41489423555016
20001.717349537 7.41489432223739
20001.7176273148 7.41515427135648
20001.7208217593 7.41548352466199
20001.7226273148 7.41558948202256
20001.7456828704 7.41583863908365
20001.7490162037 7.41611658118696
20001.7563773148 7.4167145822342
20001.7706828704 7.41673717909918
20001.8477662037 7.41673757502332
20001.8513773148 7.41673877677864
20001.9144328704 7.41692725896578
20001.9349884259 7.41692800287324
20001.9392939815 7.41694411041613
20001.9472106481 7.41695537344183
20001.9976273148 7.41707990332601
20002.0280439815 7.41710847578561
20002.0483217593 7.41715342099764
20002.0809606481 7.41717169863465
20002.172349537 7.41738776632513
20002.2319328704 7.41739588415454
20002.2337384259 7.41740110746454
20002.2551273148 7.41740150419969
20002.2816550926 7.41760543373472
20002.3222106481 7.41820283804961
20002.3537384259 7.41820594254214
20002.3740162037 7.41820874669464
20002.4229050926 7.41821749980151
20002.5697106481 7.41872369577708
20002.629849537 7.41879490534621
20002.634849537 7.41881732162474
20002.6481828704 7.41885929607247
20002.6751273148 7.41888266207759
20002.7484606481 7.41888836856165
20002.7631828704 7.41888876486242
20002.7784606481 7.41889014584045
20002.787349537 7.41895405764475
20002.8299884259 7.41897598182451
20002.8441550926 7.41905896960519
20002.847349537 7.41906189067621
20002.8601273148 7.41925260593997
20002.8733217593 7.41944305358462
20002.9015162037 7.41956461048928
20002.9074884259 7.41979368774984
20002.9669328704 7.41981434082309
20002.9691550926 7.42005385849775
20002.9762384259 7.42005423038864
20003.0437384259 7.42065042404786
20003.0466550926 7.42094866955374
20003.0597106481 7.42106613347851
20003.0762384259 7.42106704035962
20003.1065162037 7.42107014663122
20003.1202662037 7.42111506728098
20003.1204050926 7.42116137148828
20003.1249884259 7.42125919602966
20003.1697106481 7.42129246638757
20003.1880439815 7.4216168839754
20003.2199884259 7.42161693187473
20003.2369328704 7.42180843506542
20003.276099537 7.42183086567631
20003.2869328704 7.42185287734603
20003.353599537 7.42186212277888
20003.3669328704 7.42186328294477
20003.3881828704 7.42193440977312
20003.4583217593 7.42211497019319
20003.5322106481 7.42217687701374
20003.5358217593 7.4221990882572
20003.5495717593 7.42219976126023
20003.5992939815 7.42220831724755
20003.637349537 7.42223929846199
20003.6602662037 7.42227538986323
20003.7015162037 7.42227677053712
20003.7030439815 7.42260651194011
20003.7054050926 7.42309741075731
20003.7308217593 7.42364450603641
20003.7324884259 7.42367789459362
20003.7705439815 7.42369817981793
20003.7722106481 7.42370261791174
20003.7744328704 7.42379676166238
20003.8652662037 7.42427548529418
20003.8672106481 7.42428804252646
20003.9569328704 7.42430059971561
20003.9717939815 7.42437166425533
20003.9834606481 7.42456755122513
20004.001099537 7.42459004625787
20004.0055439815 7.42481837285488
20004.006099537 7.424823681162
20004.0259606481 7.42507992032088
20004.0367939815 7.4254031267965
20004.0897106481 7.42547257246461
20004.089849537 7.42600308478749
20004.0962384259 7.4261527968612
20004.1213773148 7.42621549572257
20004.1270717593 7.42627375391801
20004.1445717593 7.42629432252793
20004.153599537 7.42657938110455
20004.1629050926 7.42688255426344
20004.1740162037 7.42703490018095
20004.222349537 7.42717445079916
20004.2519328704 7.42731491734728
20004.2755439815 7.42732745093878
20004.2794328704 7.4276912721403
20004.2905439815 7.42769186320858
20004.3013773148 7.42771436058709
20004.4212384259 7.42773681080973
20004.5999884259 7.42786119202478
20004.604849537 7.42788364104309
20004.6731828704 7.42795649207989
20004.7033217593 7.42798213183211
20004.7062384259 7.42809981607504
20004.791099537 7.42831922476261
20004.8240162037 7.42858332621435
20004.8277662037 7.42871759614739
20004.852349537 7.42890951211767
20004.8538773148 7.4291615645783
20004.8863773148 7.42963294277628
20004.8874884259 7.42967171504891
20004.8919328704 7.42969338265978
20004.8937384259 7.4297760069722
20004.9162384259 7.4297984361921
20004.9720717593 7.42983818059766
20004.9759606481 7.42984040196711
20005.0287384259 7.42984349412409
20005.1276273148 7.43006959677481
20005.1744328704 7.43030285369901
20005.1976273148 7.43062569678881
20005.2181828704 7.43063190335183
20005.221099537 7.43063668664634
20005.2506828704 7.43086414039644
20005.2777662037 7.43088588397887
20005.306099537 7.43088653696754
20005.3280439815 7.43109458227483
20005.3695717593 7.43112103561935
20005.3980439815 7.43112568304109
20005.4020717593 7.43112854040587
20005.4569328704 7.43116986920647
20005.4920717593 7.43125227623616
20005.6409606481 7.43150115916267
20005.7463773148 7.43151946151975
20005.813599537 7.43206306426764
20005.8244328704 7.43208641728807
20005.8729050926 7.43220547411959
20005.8915162037 7.4325359243052
20005.9079050926 7.43283214524823
20005.924849537 7.43285452026993
20005.9312384259 7.43286553783938
20005.9534606481 7.43286648173482
20005.9967939815 7.43309384683272
20005.9970717593 7.43309754653545
20005.9970717593 7.43310139164655
20006.0647106481 7.43310245619793
20006.1324884259 7.43317356259678
20006.1379050926 7.43334496752962
20006.1663773148 7.43338460709842
20006.2220717593 7.433386254388
20006.2342939815 7.43340480738204
20006.2570717593 7.43340520133617
20006.2637384259 7.43382282400909
20006.2874884259 7.43383528138765
20006.3099884259 7.43389062789219
20006.3230439815 7.43391299212341
20006.4112384259 7.43393504719647
20006.4126273148 7.43399712931464
20006.4176273148 7.43405220460321
20006.424849537 7.43405301048236
20006.4663773148 7.43439599536384
20006.4894328704 7.43440285990437
20006.5113773148 7.43441902872623
20006.5208217593 7.43452128981207
20006.5359606481 7.4345711397755
20006.5495717593 7.43463998374074
20006.5781828704 7.43468984039163
20006.5802662037 7.43470869003269
20006.5877662037 7.43490271551826
20006.5909606481 7.43509186067195
20006.5947106481 7.43517403130716
20006.5951273148 7.43526016007114
20006.643599537 7.43531499300846
20006.6569328704 7.43531995275672
20006.6629050926 7.43558392067887
20006.6667939815 7.43563814941756
20006.6805439815 7.43577696165133
20006.7058217593 7.43600300215068
20006.7324884259 7.4362296023561
20006.7341550926 7.43633177928144
20006.7516550926 7.43640649622778
20006.7633217593 7.43650866567833
20006.7802662037 7.4366689612354
20006.8174884259 7.43675735863283
20006.8297106481 7.43676043880896
20006.8481828704 7.43697599203318
20006.889849537 7.43727146856754
20006.8902662037 7.43727149360463
20006.8965162037 7.43739646575516
20006.9419328704 7.43768193111172
20006.9833217593 7.43769851397883
20006.9908217593 7.43794705494471
20006.9995717593 7.4379866140266
20007.0081828704 7.43798744947891
20007.0413773148 7.43850861761463
20007.0530439815 7.43856147360643
20007.0788773148 7.43878789283867
20007.0804050926 7.43887173896132
20007.0931828704 7.43887426619617
20007.0983217593 7.43896592241623
20007.1770717593 7.43952221253496
20007.2149884259 7.43954424618556
20007.227349537 7.43969862891978
20007.2526273148 7.43969984268299
20007.3367939815 7.43973106442904
20007.3501273148 7.4399571572588
20007.4052662037 7.44014374350107
20007.4069328704 7.44019854221541
20007.4124884259 7.44030463182252
20007.4372106481 7.44030824134126
20007.4424884259 7.4404186667824
20007.4631828704 7.44043108713867
20007.4712384259 7.44046236411287
20007.4867939815 7.4406893009042
20007.5015162037 7.44071485418631
20007.5174884259 7.44072695474097
20007.536099537 7.4407300291117
20007.5588773148 7.4408188369547
20007.5945717593 7.4409286409175
20007.6187384259 7.44095232989773
20007.6188773148 7.4411610051878
20007.6365162037 7.44116266926549
20007.6490162037 7.44118500604726
20007.6672106481 7.44157506813697
20007.6892939815 7.44158643991643
20007.7134606481 7.44172022126164
20007.7142939815 7.4417891482647
20007.7229050926 7.44201174373773
20007.7388773148 7.44201982257754
20007.7456828704 7.44224602194058
20007.759849537 7.44225121078531
20007.7666550926 7.44227353647334
20007.7681828704 7.44240648424661
20007.7872106481 7.4426657869159
20007.7883217593 7.44282665173194
20007.7962384259 7.44282801785784
20007.8106828704 7.44295951608685
20007.8140162037 7.44311318956405
20007.8169328704 7.4431318552029
20007.8447106481 7.443136113574
20007.8556828704 7.44325565852624
20007.8651273148 7.44325789047133
20007.9138773148 7.44326765113688
20007.9627662037 7.44329199671515
20007.9629050926 7.44332185549949
20007.9691550926 7.44354790273143
20007.9733217593 7.44408629728225
20007.9849884259 7.44408768060868
20008.0208217593 7.44409922887939
20008.1059606481 7.44436070454745
20008.132349537 7.44448749737948
20008.1565162037 7.44458401614339
20008.1579050926 7.44460627018045
20008.1670717593 7.44489990586312
20008.1734606481 7.44543594443854
20008.3027662037 7.44550473426795
20008.307349537 7.44592366574118
20008.3638773148 7.44598202882873
20008.411099537 7.44598691520695
20008.411099537 7.44599557640154
20008.4145717593 7.44600089311117
20008.4145717593 7.44600554074883
20008.4202662037 7.44600917507301
20008.4202662037 7.44601513307572
20008.4280439815 7.4461531563477
20008.4370717593 7.44622178569197
20008.4431828704 7.44623776291743
20008.477349537 7.44628495814364
20008.5379050926 7.44628675239
20008.5712384259 7.4463261423301
20008.5724884259 7.44633165469198
20008.6191550926 7.44651178527535
20008.6395717593 7.44664661751407
20008.6705439815 7.4467717567038
20008.6927662037 7.44695015575939
20008.7487384259 7.44701189772643
20008.7741550926 7.44702144117439
20008.7791550926 7.44703167393809
20008.7805439815 7.44720037458561
20008.7969328704 7.44720344008737
20008.8180439815 7.44723885161621
20008.916099537 7.44737335599153
20008.9262384259 7.44729553812476
20008.972349537 7.4473387703905
20008.9730439815 7.44733982058691
20008.9766550926 7.44737881969123
20008.9904050926 7.44740995030087
20009.0188773148 7.44741771496674
20009.0559606481 7.4474186039527
20009.0944328704 7.44744079664737
20009.1040162037 7.44757759583682
20009.1449884259 7.44771535195458
20009.154849537 7.44773754214844
20009.1720717593 7.44827383036871
20009.2320717593 7.44840842550392
20009.2631828704 7.44886852581904
20009.272349537 7.44904686971025
20009.2802662037 7.44904963121729
20009.3120717593 7.44905873336178
20009.3255439815 7.44943164965917
20009.3317939815 7.44945381741386
20009.3919328704 7.44947157922527
20009.5112384259 7.44947192313592
20009.5309606481 7.4494747094502
20009.5322106481 7.44956845824229
20009.6191550926 7.44957573403179
20009.702349537 7.44972459068362
20009.7234606481 7.4497468024557
20009.7416550926 7.44976896768887
20009.8024884259 7.44977229960196
20009.8163773148 7.45030768226833
20009.8417939815 7.45042115119824
20009.8824884259 7.45044509863569
20009.9001273148 7.45071446480326
20009.9151273148 7.45071489049972
20009.9695717593 7.45077448608616
20009.973599537 7.45080650391962
20010.0372106481 7.45080671150596
20010.0434606481 7.45074172589343
20010.0487384259 7.45085035508462
20010.0552662037 7.45085603094127
20010.0669328704 7.45085634819279
20010.1033217593 7.45102068414612
20010.1170717593 7.45107448053544
20010.1288773148 7.45127499209825
20010.1297106481 7.45129683047604
20010.1454050926 7.45131853152403
20010.1490162037 7.4513215787138
20010.1556828704 7.4515454681975
20010.156099537 7.45169734451657
20010.1620717593 7.45206902664306
20010.1759606481 7.45227352182441
20010.2127662037 7.45231272949114
20010.2745717593 7.45231821632656
20010.3370717593 7.45234352928608
20010.3744328704 7.45239206284583
20010.3801273148 7.45241419329407
20010.3826273148 7.45246911483545
20010.4051273148 7.45259076803463
20010.416099537 7.45259634830286
20010.4430439815 7.4525989115242
20010.4430439815 7.45260529156781
20010.4430439815 7.45261023948103
20010.4608217593 7.4526103288408
20010.4862384259 7.45263121200308
20010.5513773148 7.45263798468698
20010.6340162037 7.45275268729615
20010.6351273148 7.45288606540102
20010.6516550926 7.45297952720598
20010.6654050926 7.45325544411126
20010.7792939815 7.45353131580041
20010.7909606481 7.45366464134822
20010.8445717593 7.45368668792235
20010.8533217593 7.45372574767049
20010.8731828704 7.45378349009256
20010.8781828704 7.45379006632722
20010.933599537 7.4537908370711
20010.9426273148 7.45412945036027
20010.9544328704 7.45413538348199
20010.9594328704 7.45397717299262
20010.9624884259 7.4542000025743
20010.9940162037 7.45441565483123
20011.0119328704 7.45477588779921
20011.0247106481 7.45532956262052
20011.037349537 7.45555228659437
20011.038599537 7.455511203854
20011.0394328704 7.45552813307309
20011.0529050926 7.4555410026516
20011.056099537 7.45565274421787
20011.0562384259 7.4556867860884
20011.0616550926 7.45569690752871
20011.0837384259 7.45623869481307
20011.0890162037 7.45635034737204
20011.1052662037 7.45638795070609
20011.1265162037 7.45691645406915
20011.1327662037 7.45745882109067
20011.137349537 7.45749762084423
20011.1579050926 7.45755143569921
20011.1777662037 7.45755697518028
20011.1908217593 7.45808398208761
20011.2080439815 7.45810587103334
20011.2183217593 7.45810721335268
20011.2231828704 7.45839543134412
20011.2831828704 7.45878534627903
20011.3345717593 7.45878755097717
20011.3549884259 7.45883055169117
20011.421099537 7.45885180598829
20011.4419328704 7.45889061752911
20011.4615162037 7.45890279409911
20011.488599537 7.45903880139171
20011.4934606481 7.45907753114715
20011.5252662037 7.45909938926215
20011.558599537 7.45926358794388
20011.5701273148 7.45947874442475
20011.6395717593 7.45954621661632
20011.6408217593 7.45954990040867
20011.6609606481 7.46010616965593
20011.687349537 7.46010651682903
20011.7838773148 7.46046716983606
20011.8055439815 7.46052064546249
20011.8554050926 7.46059226881545
20011.9219328704 7.46064370232133
20011.9372106481 7.46068367409737
20011.9997106481 7.46068485713531
20012.0213773148 7.46070577870055
20012.0313773148 7.46071025686605
20012.032349537 7.460955550156
20012.0399884259 7.46107520948105
20012.1984606481 7.46149197858316
20012.2065162037 7.46187341621438
20012.2163773148 7.46206085721512
20012.2241550926 7.46210705159465
20012.236099537 7.46212118473942
20012.2572106481 7.46216460960036
20012.3612384259 7.4622032744165
20012.3663773148 7.46229088854928
20012.3720717593 7.46232906639151
20012.4383217593 7.46239376300221
20012.4941550926 7.46239703543721
20012.5472106481 7.46248933992535
20012.5617939815 7.4624904283135
20012.5663773148 7.46250240130496
20012.5969328704 7.46289943728264
20012.614849537 7.46295482846021
20012.6333217593 7.46313638662062
20012.6763773148 7.46315815421059
20012.682349537 7.46353560369842
20012.7033217593 7.46354974798494
20012.7256828704 7.46362983613459
20012.7266550926 7.46384086217729
20012.7351273148 7.46384251580643
20012.8047106481 7.46384414244359
20012.8747106481 7.46387301658734
20012.9083217593 7.46391146375609
20012.9565162037 7.46403425918291
20012.968599537 7.46405604644788
20012.9749884259 7.46406132923022
20012.9981828704 7.46406601090951
20013.0088773148 7.46440411026768
20013.0149884259 7.46442593915525
20013.0394328704 7.46455106520645
20013.0424884259 7.4645568147214
20013.0633217593 7.46459844968766
20013.0676273148 7.46488769720537
20013.0715162037 7.46490669107938
20013.0772106481 7.4649117183836
20013.0965162037 7.46506050960091
20013.1106828704 7.46532063129496
20013.1165162037 7.46533865312003
20013.1377662037 7.46555468919021
20013.1379050926 7.46556471216404
20013.1547106481 7.46582051360084
20013.1558217593 7.46604078283983
20013.1637384259 7.46654628283174
20013.164849537 7.46665713592587
20013.1712384259 7.46673725266476
20013.1862384259 7.46681736684836
20013.2045717593 7.46695946498727
20013.2197106481 7.46698116862378
20013.2229050926 7.4670082802182
20013.2340162037 7.46702519203448
20013.252349537 7.46703070856617
20013.2744328704 7.46703648913326
20013.2883217593 7.46703853978782
20013.3059606481 7.46706029620989
20013.4024884259 7.46761643045513
20013.4266550926 7.46763821737157
20013.4729050926 7.46776331697329
20013.4742939815 7.46781673764761
20013.4988773148 7.46837424257158
20013.5326273148 7.46854281239084
20013.5830439815 7.46854683836305
20013.612349537 7.4685506580176
20013.6445717593 7.46874172774297
20013.7529050926 7.46875585727785
20013.7647106481 7.46876707411165
20013.7940162037 7.46885790183001
20013.8163773148 7.46931772615587
20013.818599537 7.46934648477463
20013.8188773148 7.46934948436322
20013.8242939815 7.46949897525112
20013.8569328704 7.4695441463833
20013.8619328704 7.47000630417073
20013.9104050926 7.47001178953472
20013.9317939815 7.47047643240211
20013.9556828704 7.4704771915671
20013.972349537 7.47049642843012
20013.9809606481 7.47069533970096
20013.9895717593 7.47069853809071
20014.0170717593 7.4707517641287
20014.0316550926 7.47080498914218
20014.0370717593 7.47088947151907
20014.1040162037 7.47096496247976
20014.1631828704 7.47098320632451
20014.1984606481 7.47111791515116
20014.213599537 7.47132767200059
20014.2149884259 7.47138892823052
20014.2208217593 7.47168066139171
20014.2266550926 7.47168294388315
20014.2822106481 7.47176250891052
20014.2826273148 7.47208783616472
20014.2899884259 7.47225463143312
20014.3095717593 7.47258127371211
20014.3308217593 7.47259155050085
20014.3345717593 7.47259216968361
20014.3577662037 7.47260422614327
20014.3655439815 7.47273857429146
20014.3763773148 7.47287291413337
20014.3844328704 7.47293302672238
20014.4059606481 7.47298900763092
20014.4937384259 7.47321371487934
20014.5054050926 7.4732166990847
20014.6042939815 7.47377109051357
20014.6154050926 7.47388503883734
20014.6447106481 7.47388866710664
20014.6512384259 7.47392482761587
20014.6529050926 7.47393882043368
20014.6534606481 7.47405489202457
20014.6534606481 7.474383417937
20014.6844328704 7.47441539272705
20014.6897106481 7.47441803259757
20014.7204050926 7.47455221022558
20014.7516550926 7.47458901239663
20014.753599537 7.47472262949564
20014.777349537 7.47472530260447
20014.7865162037 7.47505595657677
20014.7945717593 7.47537613408027
20014.8059606481 7.47537977229227
20014.8155439815 7.47538079482802
20014.8663773148 7.47538570909911
20014.8663773148 7.47538912573862
20014.8663773148 7.47539597032339
20014.8705439815 7.47539784972805
20014.8813773148 7.47551538365078
20014.8834606481 7.47563408546268
20014.9094328704 7.4756410992486
20014.9094328704 7.47564496664681
20014.9094328704 7.47565079625376
20014.9552662037 7.47565364464162
20014.9552662037 7.47566410635337
20014.9552662037 7.47566930692895
20014.9555439815 7.47567269316163
20014.9572106481 7.47567796107646
20014.9572106481 7.47568507009359
20014.9572106481 7.47569155365702
20014.9572106481 7.47569544899217
20014.9572106481 7.47569833276309
20014.9572106481 7.47570790560315
20014.9574884259 7.47572950992996
20014.9842939815 7.4757504326329
20015.0474884259 7.47575610023515
20015.1131828704 7.47603311800965
20015.1154050926 7.47603843900052
20015.1469328704 7.47604508695447
20015.1666550926 7.47604806639118
20015.1695717593 7.47626080903331
20015.2109606481 7.47659434792732
20015.2227662037 7.47669011842599
20015.2879050926 7.47688257946757
20015.3019328704 7.47688894692117
20015.3022106481 7.47689153078123
20015.3092939815 7.4769830161529
20015.3240162037 7.47699083039065
20015.3240162037 7.47699538471293
20015.3240162037 7.47699911186081
20015.326099537 7.47700362306241
20015.326099537 7.47700891679581
20015.3677662037 7.47701190163567
20015.3866550926 7.47702344280849
20015.3866550926 7.47702586376212
20015.3866550926 7.47703021373173
20015.3866550926 7.47703501369819
20015.3866550926 7.47704285765584
20015.3866550926 7.47704670726195
20015.3866550926 7.47704859782882
20015.3866550926 7.47705448026065
20015.3866550926 7.47705802263598
20015.3866550926 7.47706109454254
20015.3866550926 7.47706623376099
20015.3927662037 7.47706877479128
20015.3927662037 7.47707171223259
20015.3927662037 7.47707708540185
20015.3927662037 7.47708428519335
20015.3927662037 7.47709585961871
20015.3945717593 7.47710654584893
20015.3945717593 7.47711102514103
20015.3945717593 7.47711302623438
20015.3962384259 7.47712053372662
20015.3962384259 7.47712564329903
20015.3962384259 7.47712837235102
20015.3980439815 7.47717046181313
20015.398599537 7.47717620295849
20015.398599537 7.47718131570249
20015.398599537 7.47718467617475
20015.4004050926 7.47719037240372
20015.4004050926 7.47719322055683
20015.4004050926 7.47719806865653
20015.4004050926 7.47720918369064
20015.4156828704 7.47731920275325
20015.4227662037 7.47732148786281
20015.439849537 7.4773292496466
20015.462349537 7.47733121843619
20015.504849537 7.47746520373643
20015.5251273148 7.4774772308823
20015.5755439815 7.47748269355294
20015.6494328704 7.47750246059101
20015.696099537 7.47752409423701
20015.7555439815 7.47765831476893
20015.7706828704 7.47770802814873
20015.9319328704 7.47772961499863
20015.9431828704 7.47788230570552
20015.9563773148 7.47788776761711
20015.9684606481 7.47789518509976
20015.9959606481 7.47816149180738
20016.0051273148 7.47816813437129
20016.0234606481 7.47826651164899
20016.0266550926 7.47828813864323
20016.1030439815 7.47828841909877
20016.1204050926 7.47839119393098
20016.1830439815 7.47870417821271
20016.2315162037 7.47888370892294
20016.277349537 7.47891397255741
20016.3027662037 7.47891695532948
20016.3188773148 7.47893526446984
20016.3204050926 7.47898115083048
20016.3645717593 7.47898412686235
20016.3947106481 7.47898519397422
20016.4283217593 7.47921525007375
20016.5392939815 7.47921591542658
20016.553599537 7.47954918437456
20016.6290162037 7.47958747291843
20016.6547106481 7.47960532961314
20016.6662384259 7.47962352249874
20016.6717939815 7.47964086526915
20016.6847106481 7.47977544684259
20016.686099537 7.47979166485106
20016.6867939815 7.47980932530524
20016.6980439815 7.4799433943771
20016.7241550926 7.48005980582339
20016.7572106481 7.48007987588129
20016.8449884259 7.48024530623524
20016.8819328704 7.4804178940452
20016.882349537 7.48043480789861
20016.8856828704 7.48046337968177
20016.8969328704 7.48047658027961
20016.9063773148 7.48061036213165
20016.9156828704 7.48061630795759
20016.9227662037 7.48061791464195
20016.9742939815 7.48066895455139
20017.059849537 7.48069919586187
20017.0631828704 7.48122676457538
20017.0638773148 7.48122879666438
20017.1395717593 7.48123027899957
20017.1415162037 7.48123081643781
20017.1463773148 7.48131304529129
20017.2170717593 7.48131757203093
20017.2394328704 7.48132170970596
20017.2394328704 7.48132928161176
20017.2394328704 7.48134187011137
20017.2474884259 7.48134802535596
20017.2680439815 7.48156612793526
20017.3191550926 7.4816997803299
20017.3420717593 7.48173115197982
20017.3533217593 7.4817666421702
20017.3720717593 7.48179652729693
20017.3883217593 7.48181435891912
20017.3970717593 7.48182474330801
20017.3984606481 7.48184581941969
20017.4092939815 7.48186693553964
20017.4102662037 7.48188803208332
20017.4117939815 7.48190912641676
20017.4127662037 7.4819301913223
20017.4137384259 7.48195128823625
20017.419849537 7.48195982472962
20017.4299884259 7.48199578819159
20017.4404050926 7.48203608242685
20017.4599884259 7.48210706663776
20017.4659606481 7.48211439414571
20017.516099537 7.48218728224093
20017.5290162037 7.48220881911136
20017.556099537 7.48222081787031
20017.6105439815 7.48222138104186
20017.6620717593 7.48240052549703
20017.6787384259 7.48240176327529
20017.6874884259 7.48240473413008
20017.6891550926 7.48240770498288
20017.6958217593 7.4824087243939
20017.7327662037 7.48244693210179
20017.7513773148 7.48252668684317
20017.7627662037 7.48252701788941
20017.7695717593 7.48257281344022
20017.7713773148 7.48278889637953
20017.8034606481 7.4828722531389
20017.8051273148 7.48293795487562
20017.819849537 7.48296771723245
20017.8262384259 7.48298924769936
20017.8441550926 7.48298995592768
20017.9062384259 7.48301153130412
20017.944849537 7.48302748863572
20017.9506828704 7.48303078866195
20017.9570717593 7.48304308965421
20017.9884606481 7.48308721582745
20018.083599537 7.48310964015021
20018.0922106481 7.48311343904673
20018.0929050926 7.48311675360667
20018.1166550926 7.48311972376795
20018.1187384259 7.48314841996261
20018.124849537 7.48329948280791
20018.1354050926 7.48330239965727
20018.1797106481 7.48330796589458
20018.1822106481 7.48331376243443
20018.2391550926 7.48337357237184
20018.2937384259 7.48350736558105
20018.3133217593 7.48364090491951
20018.3383217593 7.48367865672917
20018.3391550926 7.48417558479487
20018.3454050926 7.48426476883945
20018.3983217593 7.48430060600535
20018.4159606481 7.48430162413092
20018.4433217593 7.48431363204816
20018.4519328704 7.4843743553086
20018.4672106481 7.48440452050675
20018.474849537 7.48453694635352
20018.4808217593 7.48494523121234
20018.504849537 7.48495264253418
20018.5219328704 7.48496356293469
20018.558599537 7.48498045273612
20018.5931828704 7.48516953886188
20018.6038773148 7.48540062735879
20018.6320717593 7.48542212327254
20018.6451273148 7.48564440651549
20018.6459606481 7.48604478791575
20018.6477662037 7.48605510422298
20018.6540162037 7.48609316931819
20018.6545717593 7.48609387623176
20018.6566550926 7.486094552771
20018.6674884259 7.48617773833291
20018.6697106481 7.48622055669445
20018.6880439815 7.48622083332017
20018.6906828704 7.48626652722299
20018.708599537 7.48646571613506
20018.7451273148 7.48647768672251
20018.7467939815 7.48669126498433
20018.7844328704 7.48697730030402
20018.8292939815 7.48698027047576
20018.8747106481 7.48750650347812
20018.8765162037 7.48775757662959
20018.8994328704 7.48778582809235
20018.9395717593 7.48790615462578
20018.9476273148 7.48792301406594
20018.9654050926 7.48794222827245
20019.0283217593 7.4879521309877
20019.0315162037 7.48795252878377
20019.0315162037 7.48828917562414
20019.0479050926 7.48837417243222
20019.0929050926 7.48870321864238
20019.1126273148 7.48882655164211
20019.2244328704 7.48890402808875
20019.2642939815 7.48891711398115
20019.2699884259 7.48929691436968
20019.2999884259 7.48951389305183
20019.3013773148 7.48951637684303
20019.332349537 7.48958512386241
20019.342349537 7.48994128391938
20019.3444328704 7.4899789786938
20019.3469328704 7.49003303783522
20019.3542939815 7.4901560553428
20019.3640162037 7.49016148126204
20019.3695717593 7.49019788374646
20019.3905439815 7.49023548758046
20019.398599537 7.49024045907102
20019.4016550926 7.49024088218396
20019.4158217593 7.49024381408741
20019.4227662037 7.49025131759702
20019.5469328704 7.49033020069177
20019.6374884259 7.49054742452763
20019.6505439815 7.49098959224692
20019.6515162037 7.49154747059974
20019.6558217593 7.49155021476064
20019.6627662037 7.49157055599626
20019.6754050926 7.49212788249264
20019.6765162037 7.49259426332855
20019.7051273148 7.49304258462303
20019.7070717593 7.49306280923132
20019.7170717593 7.49345090350884
20019.7341550926 7.49346732413991
20019.7363773148 7.49352532828253
20019.7420717593 7.49386100169012
20019.7462384259 7.49429035115306
20019.7745717593 7.49430425098666
20019.8452662037 7.49436073324451
20020.0229050926 7.49452094246469
20020.1347106481 7.49453284254704
20020.1817939815 7.49453386858858
20020.198599537 7.49460282392231
20020.2663773148 7.49460891016584
20020.3245717593 7.49461050618863
20020.3467939815 7.49461442791601
20020.5104050926 7.49464273457571
20020.5397106481 7.49509029602715
20020.6509606481 7.49512262360419
20020.7399884259 7.4955378182584
20020.7847106481 7.49553975963616
20020.8244328704 7.49570407514285
20020.8381828704 7.49570474433037
20020.8391550926 7.49577575725588
20020.8637384259 7.49579710694045
20020.8815162037 7.49581845648701
20020.9533217593 7.49583428059554
20021.042349537 7.49583802274593
20021.0444328704 7.49584028298891
20021.0462384259 7.4963889334537
20021.2545717593 7.49645475494001
20021.3045717593 7.49663208821303
20021.3308217593 7.496653017715
20021.3949884259 7.49672845409762
20021.4051273148 7.49673346230339
20021.4059606481 7.4967394954424
20021.4072106481 7.49674344078322
20021.4072106481 7.49674510953289
20021.4181828704 7.49675039440744
20021.4963773148 7.4967717274162
20021.5112384259 7.4967952790456
20021.5115162037 7.49714650136168
20021.5217939815 7.49717132581452
20021.5459606481 7.4972805026764
20021.5480439815 7.49756076080853
20021.5483217593 7.49756342288803
20021.5720717593 7.49757109136329
20021.5722106481 7.49789864417618
20021.5899884259 7.49811324383912
20021.6059606481 7.49813456304696
20021.659849537 7.49820306942467
20021.6866550926 7.49822434347827
20021.697349537 7.4984395400989
20021.7366550926 7.49844771200737
20021.7376273148 7.49846902837995
20021.7738773148 7.49847179791315
20021.7755439815 7.49881141110765
20021.7767939815 7.49890573648944
20021.7840162037 7.49892704819891
20021.7863773148 7.49921082981145
20021.8115162037 7.49933480258939
20021.817349537 7.49940487553479
20021.8387384259 7.49949113843986
20021.9570717593 7.49959799103121
20022.0351273148 7.49962122393171
20022.0501273148 7.49962416415421
20022.0829050926 7.49964766681254
20022.1202662037 7.49965036137439
20022.1677662037 7.49966172704474
20022.2163773148 7.49968127616064
20022.2547106481 7.49968191648277
20022.256099537 7.49968214144987
20022.2570717593 7.49981421481027
20022.299849537 7.50000543221583
20022.3026273148 7.50011400223544
20022.3779050926 7.50012261261495
20022.3852662037 7.50012555231941
20022.4054050926 7.50046042000371
20022.4137384259 7.50066085582344
20022.4262384259 7.50066444843976
20022.4630439815 7.50073164081659
20022.5026273148 7.50091640693211
20022.5117939815 7.50091732547902
20022.5149884259 7.50095347090597
20022.5197106481 7.50096421533896
20022.539849537 7.50104718676388
20022.5533217593 7.50114854450094
20022.5642939815 7.50126922135547
20022.567349537 7.50129144308413
20022.5695717593 7.50131273387683
20022.6047106481 7.5014138884584
20022.6656828704 7.50141682669561
20022.6780439815 7.50141976493087
20022.7049884259 7.50157787422408
20022.7595717593 7.50158972539774
20022.7601273148 7.50159511435575
20023.0692939815 7.50160004179353
20023.1176273148 7.50160056732296
20023.2459606481 7.50160426077765
20023.2459606481 7.50160502245624
20023.2562384259 7.50161255075922
20023.2617939815 7.50162836342995
20023.4477662037 7.50166652666505
20023.4512384259 7.5019918512946
20023.4883217593 7.50199997364825
20023.5302662037 7.50206513330231
20023.6105439815 7.50207576757352
20023.6177662037 7.502088193249
20023.6288773148 7.50211096101805
20023.6916550926 7.50214045739923
20023.7581828704 7.50214584514938
20023.7679050926 7.50238914925232
20023.768599537 7.50242364084261
20023.7856828704 7.50245137273732
20023.7917939815 7.50247085841383
20023.7931828704 7.50247379544585
20023.8070717593 7.50264994271563
20023.8138773148 7.50270230351009
20023.833599537 7.50271257042706
20023.8976273148 7.50272115355156
20024.0313773148 7.50285205714228
20024.0592939815 7.50286497723457
20024.0662384259 7.5029968477746
20024.1005439815 7.50299722308068
20024.1617939815 7.50300016604904
20024.182349537 7.50302144214953
20024.2924884259 7.50312330812771
20024.2955439815 7.50312447148682
20024.4887384259 7.50315306942695
20024.4901273148 7.50316521791327
20024.5022106481 7.50333925364875
20024.5238773148 7.5035128576147
20024.5295717593 7.50363911826456
20024.5469328704 7.50364603324819
20024.5752662037 7.50377764085605
20024.5762384259 7.50409859412738
20024.589849537 7.50451623536154
20024.624849537 7.50467247013841
20024.7095717593 7.50469101705881
20024.7695717593 7.5047341535733
20024.801099537 7.50473545152623
20024.8674884259 7.50478770751127
20024.8780439815 7.50483171046299
20025.0162384259 7.50485024516547
20025.0415162037 7.50495594075272
20025.0899884259 7.5051850240452
20025.1238773148 7.50518769472947
20025.1831828704 7.50519151090612
20025.2277662037 7.50519688593021
20025.273599537 7.50532360472691
20025.3491550926 7.50534608999202
20025.3502662037 7.50539258112656
20025.3563773148 7.50552507092196
20025.3879050926 7.50573960504579
20025.4955439815 7.5060479008334
20025.5024884259 7.50609147497279
20025.5080439815 7.50609528774615
20025.616099537 7.50609625720999
20025.643599537 7.5061703879805
20025.7090162037 7.50637762982393
20025.7349884259 7.50642920689962
20025.7792939815 7.50662115495278
20025.8181828704 7.50667336752536
20025.8734606481 7.50667591103011
20025.9281828704 7.5066847226285
20025.9733217593 7.50672230279417
20026.0142939815 7.50672768631317
20026.0347106481 7.50681847228455
20026.0467939815 7.50694802306918
20026.106099537 7.50696924030836
20026.1067939815 7.50724231195064
20026.1259606481 7.50736076434145
20026.2147106481 7.50738202210732
20026.2365162037 7.5073822751388
20026.2408217593 7.50738270121793
20026.243599537 7.5074039144698
20026.261099537 7.50740549986731
20026.2662384259 7.5074230588444
20026.2794328704 7.50745007673554
20026.2841550926 7.50747367672846
20026.3044328704 7.50768798974603
20026.3094328704 7.50772221872725
20026.3129050926 7.50775978263511
20026.3302662037 7.50776922175816
20026.4270717593 7.5077905207103
20026.4288773148 7.50811051730719
20026.4740162037 7.50857873416687
20026.4762384259 7.50861617261296
20026.478599537 7.50907494121526
20026.4809606481 7.50908363789122
20026.502349537 7.50909543796006
20026.5094328704 7.50910285045965
20026.537349537 7.50925430087878
20026.5688773148 7.50925819783807
20026.5791550926 7.50925889330702
20026.6095717593 7.50931034456097
20026.6324884259 7.5093221436676
20026.6349884259 7.50966208020328
20026.6856828704 7.50972736949103
20026.6897106481 7.5097910621187
20026.7519328704 7.50979678989697
20026.7541550926 7.50980512726631
20026.7590162037 7.50982087934696
20026.771099537 7.51015163616972
20026.7747106481 7.51027399150561
20026.7795717593 7.51045845087443
20026.784849537 7.51055898163047
20026.7874884259 7.51071934910084
20026.8004050926 7.51092803635177
20026.8192939815 7.5114697888366
20026.821099537 7.51140505445675
20026.8406828704 7.51148257917154
20026.8606828704 7.51148548760107
20026.9022106481 7.51185116276597
20027.0234606481 7.51217186803313
20027.0270717593 7.51217344802385
20027.0295717593 7.51250316376927
20027.0394328704 7.51250651043275
20027.0699884259 7.51250868661195
20027.0844328704 7.51277162971996
20027.2617939815 7.51290255581197
20027.2781828704 7.51290479949161
20027.2926273148 7.51291375431161
20027.302349537 7.51304323342725
20027.3181828704 7.51304343102318
20027.4169328704 7.51306456158053
20027.4799884259 7.5132774487272
20027.5363773148 7.51327781984557
20027.5445717593 7.51352467492174
20027.5534606481 7.5135631087067
20027.5570717593 7.51386478698944
20027.601099537 7.51392798614948
20027.6215162037 7.51405883620615
20027.6716550926 7.51417465785414
20027.6794328704 7.51418640243446
20027.6829050926 7.51418715388871
20027.7183217593 7.51431798853815
20027.7908217593 7.51432975756737
20027.8516550926 7.51435087651488
20027.8645717593 7.51436554986029
20027.9027662037 7.51440287304882
20027.9291550926 7.51448023014638
20027.9537384259 7.51451602498639
20027.9576273148 7.51464660122422
20027.9608217593 7.51477716958322
20027.9902662037 7.51479060662174
20028.0252662037 7.51479188433894
20028.1159606481 7.51492268395954
20028.2005439815 7.5150534756695
20028.2049884259 7.5150582309079
20028.2049884259 7.51506005445852
20028.2049884259 7.51506269813015
20028.2277662037 7.5151261135134
20028.2380439815 7.51516783330827
20028.241099537 7.51517541094147
20028.2483217593 7.51518298855993
20028.2706828704 7.51531352566053
20028.2916550926 7.51551539007826
20028.3577662037 7.51598389768597
20028.3984606481 7.5160489174797
20028.4006828704 7.51608619355503
20028.5044328704 7.51610306287322
20028.5826273148 7.51612722051293
20028.5866550926 7.51613190321379
20028.639849537 7.51616917827759
20028.6438773148 7.51669595177867
20028.6502662037 7.5168265152217
20028.6833217593 7.51720414285811
20028.7222106481 7.51721126890365
20028.7838773148 7.51726868455515
20028.8013773148 7.51726937837733
20028.8066550926 7.51761595040763
20028.8094328704 7.51761885248681
20028.8108217593 7.51774910817456
20028.8224884259 7.51778633841736
20028.8544328704 7.51779553081328
20028.8762384259 7.51781633395843
20028.8799884259 7.51787468232877
20028.8844328704 7.51789729418211
20028.8997106481 7.51794909113985
20028.924849537 7.51796400507069
20028.9355439815 7.51796557977741
20028.9365162037 7.5179868205897
20029.241099537 7.51799775419604
20029.2633217593 7.51799879425715
20029.277349537 7.51821111114818
20029.2776273148 7.51834157115228
20029.3077662037 7.51840550887435
20029.3627662037 7.51842963472027
20029.3634606481 7.51843100528047
20029.377349537 7.5184328634123
20029.3815162037 7.51843397391058
20029.4016550926 7.51845499122621
20029.4112384259 7.51845834241908
20029.4112384259 7.51846063496675
20029.4112384259 7.51846606762342
20029.4112384259 7.51847006524282
20029.4117939815 7.51847235872428
20029.4117939815 7.5184740374898
20029.4117939815 7.51847888445888
20029.4126273148 7.51848246215242
20029.4126273148 7.51848427784731
20029.4133217593 7.51848503392321
20029.4133217593 7.51848849910157
20029.4952662037 7.51863683646644
20029.5241550926 7.51886302717826
20029.5251273148 7.51886933506062
20029.5262384259 7.51923234095571
20029.5279050926 7.51923596351099
20029.5313773148 7.51923872279859
20029.5313773148 7.51924071050188
20029.5313773148 7.51924423285397
20029.5313773148 7.51924861179367
20029.5313773148 7.51925533916233
20029.5313773148 7.51926046459752
20029.5313773148 7.51926442649887
20029.5313773148 7.51926693068771
20029.5313773148 7.519271460414
20029.5313773148 7.51927446917014
20029.5320717593 7.51954933016257
20029.5455439815 7.51957033656448
20029.5580439815 7.51957042419919
20029.6105439815 7.51957269035457
20029.6105439815 7.51957889007265
20029.6105439815 7.51958400818028
20029.6105439815 7.51958705628511
20029.6105439815 7.5195910349307
20029.6105439815 7.51959487391139
20029.6316550926 7.51959587154145
20029.6352662037 7.51964744891089
20029.704849537 7.51964798257567
20029.7820717593 7.51964851442763
20029.8195717593 7.51974545037119
20029.8217939815 7.52009269697153
20029.858599537 7.52021524212196
20029.9067939815 7.52023247850015
20029.9117939815 7.52027615550727
20029.9176273148 7.52027728531857
20029.9705439815 7.5203951632199
20029.984849537 7.52048865720272
20030.0015162037 7.52050975838358
20030.0737384259 7.52051165806748
20030.096099537 7.5205438498112
20030.1812384259 7.52060080246389
20030.2744328704 7.52066123872984
20030.392349537 7.52078158488033
20030.4008217593 7.52079125504566
20030.4204050926 7.52079178848729
20030.4216550926 7.52082896956263
20030.422349537 7.52086086398589
20030.4505439815 7.52086155374091
20030.4659606481 7.52086451360068
20030.472349537 7.52086717460965
20030.5369328704 7.52087657575407
20030.5529050926 7.52087938369496
20030.5683217593 7.52101759253662
20030.5794328704 7.52105477044748
20030.5813773148 7.5210547704532
20030.583599537 7.52105546016559
20030.6069328704 7.52120568908375
20030.6308217593 7.52122672559721
20030.6583217593 7.52123842431952
20030.666099537 7.52123842432525
20030.6826273148 7.52124852689875
20030.6942939815 7.52125142498378
20030.7331828704 7.52125388403651
20030.7416550926 7.5212545752593
20030.7419328704 7.52133706580408
20030.7455439815 7.52135810139822
20030.8383217593 7.5213587910448
20030.8572106481 7.52136036373547
20030.8729050926 7.52145931890658
20030.8859606481 7.52170527005986
20030.8866550926 7.52177932996717
20030.9142939815 7.52178144481511
20030.9745717593 7.52180243266016
20030.9759606481 7.5221622803311
20031.0590162037 7.52216759348635
20031.0879050926 7.5223218488371
20031.1640162037 7.52244181353278
20031.181099537 7.52251725208541
20031.331099537 7.52251762235498
20031.4229050926 7.52283814726857
20031.4255439815 7.52300475080537
20031.4306828704 7.52300764676627
20031.4469328704 7.52321218280429
20031.4602662037 7.52374929886122
20031.5747106481 7.52380076234867
20031.5974884259 7.52382172360159
20031.6158217593 7.5238896850441
20031.669849537 7.52390470906975
20031.6716550926 7.52390760932685
20031.6963773148 7.5239181953868
20031.7279050926 7.52396989573393
20031.7449884259 7.52397058751517
20031.7624884259 7.52399884732292
20031.7630439815 7.52399912033301
20031.7802662037 7.52403371354197
20031.8112384259 7.52403686036777
20031.817349537 7.52416317227274
20031.8262384259 7.52432856573746
20031.8322106481 7.52433145919407
20031.8491550926 7.5243318367745
20031.8533217593 7.52447165492324
20031.8859606481 7.52456813766016
20031.8892939815 7.52461682399815
20031.8901273148 7.52495722282173
20031.8926273148 7.52497817399643
20031.8934606481 7.52497886395435
20031.8994328704 7.5250384230953
20031.902349537 7.52505937370833
20031.9077662037 7.52506774641522
20031.9656828704 7.52507306302429
20031.9966550926 7.52509401342407
20032.0042939815 7.52509814164149
20032.012349537 7.52522787935807
20032.0258217593 7.5252301905981
20032.1329050926 7.52524207861903
20032.1347106481 7.5252819827053
20032.1366550926 7.52530297534905
20032.1451273148 7.52582640514631
20032.2615162037 7.52582694047542
20032.2655439815 7.52582713724901
20032.2681828704 7.52591414621606
20032.3269328704 7.52593545144974
20032.3576273148 7.52594712079766
20032.3781828704 7.52595001182586
20032.4522106481 7.52595271189578
20032.4652662037 7.52595396342999
20032.4758217593 7.52595643476486
20032.4862384259 7.52599536449154
20032.5101273148 7.52599665059622
20032.5119328704 7.52606372321755
20032.5247106481 7.52627574178893
20032.5333217593 7.5263128144375
20032.539849537 7.52631355229914
20032.5420717593 7.52631885375737
20032.5844328704 7.52633978949155
20032.6345717593 7.52668296459405
20032.6416550926 7.52668423022621
20032.6792939815 7.52669387156982
20032.6966550926 7.52688298406051
20032.7004050926 7.52692033237602
20032.7106828704 7.52716470489875
20032.731099537 7.52721582962138
20032.7406828704 7.52722455675565
20032.7588773148 7.52723294381409
20032.7597106481 7.52726084988505
20032.8180439815 7.52736120591886
20032.8237384259 7.52738173894886
20032.8402662037 7.52755534659139
20032.8526273148 7.52755883862784
20032.8624884259 7.52761201152826
20032.8727662037 7.52766472371509
20032.8855439815 7.52766534927152
20032.8859606481 7.52770239917131
20032.9029050926 7.5277185767697
20032.9241550926 7.52771964664759
20032.9427662037 7.52774061364619
20032.9634606481 7.52775739854901
20032.9701273148 7.5277608167338
20032.9906828704 7.52782662282856
20033.0006828704 7.52782951713719
20033.0087384259 7.52784619895099
20033.011099537 7.52784656827107
20033.1445717593 7.52797632937869
20033.1749884259 7.52839315209972
20033.4359606481 7.52842180157456
20033.4502662037 7.52842958025032
20033.4549884259 7.52843247240879
20033.4952662037 7.5284377690678
20033.5133217593 7.5284440164299
20033.5388773148 7.52892483265276
20033.5915162037 7.52893009077083
20033.601099537 7.52893136264383
20033.6374884259 7.52894223775515
20033.689849537 7.52895188529371
20033.736099537 7.52896202476991
20033.7452662037 7.52907272873023
20033.7576273148 7.52951566559409
20033.7680439815 7.5295366023303
20033.7713773148 7.52954166232602
20033.7734606481 7.52966768270476
20033.7859606481 7.5296705674888
20033.8013773148 7.52983620578545
20033.8265162037 7.52985305544239
20033.8290162037 7.53011358322348
20033.8374884259 7.53011361192927
20033.8709606481 7.53024306645445
20033.8734606481 7.53028445134675
20033.8758217593 7.5302851401818
20033.9016550926 7.53029043608697
20033.9987384259 7.53029157487574
20034.0134606481 7.53029313511947
20034.077349537 7.53082875994448
20034.0783217593 7.53089318630081
20034.1108217593 7.53093211856298
20034.1242939815 7.53094372726757
20034.2822106481 7.53095333397993
20034.3531828704 7.53095370129458
20034.4705439815 7.53134008534417
20034.4965162037 7.53135169846468
20034.503599537 7.53146506670107
20034.5188773148 7.53171867843192
20034.5322106481 7.53173968643155
20034.5863773148 7.53174176453284
20034.6409606481 7.5318032843501
20034.803599537 7.53186109462038
20034.8097106481 7.53186749699705
20034.8694328704 7.53190438704312
20034.9601273148 7.53190726360783
20034.9601273148 7.53190740461859
20034.9834606481 7.53190896573279
20035.0494328704 7.53193316623988
20035.0512384259 7.53225007985665
20035.0602662037 7.53225758912255
20035.082349537 7.53226287532332
20035.1120717593 7.53279823197101
20035.1495717593 7.53280016155148
20035.1590162037 7.53324452556584
20035.3045717593 7.53348728562967
20035.349849537 7.53348756118929
20035.3574884259 7.53352552670827
20035.3641550926 7.53354435093947
20035.3827662037 7.53367729807046
20035.4569328704 7.53367992241269
20035.464849537 7.53380898996505
20035.4705439815 7.53380964895859
20035.4966550926 7.53381072034711
20035.5008217593 7.53385494366215
20035.5149884259 7.5338665646559
20035.5476273148 7.53387456006587
20035.6087384259 7.53388312540907
20035.6472106481 7.5338857416396
20035.6495717593 7.53403533565378
20035.6506828704 7.53410566723402
20035.6799884259 7.53411728718037
20035.712349537 7.53463144861484
20035.7129050926 7.53470782202109
20035.7213773148 7.53521997268435
20035.7470717593 7.53550431015342
20035.8340162037 7.53556339434547
20035.8767939815 7.53557465139966
20035.899849537 7.53558582320006
20035.9133217593 7.53565266155669
20035.9170717593 7.53565553074116
20035.9219328704 7.53570663906565
20035.926099537 7.53579460835759
20035.9372106481 7.53620117302131
20035.9402662037 7.53622726097127
20035.9499884259 7.53623895705004
20035.9779050926 7.53625133354573
20035.9833217593 7.53625419557924
20036.0005439815 7.53677725289675
20036.0154050926 7.53678204942613
20036.017349537 7.5367840665894
20036.0501273148 7.53680486893431
20036.1029050926 7.53682530028432
20036.1237384259 7.5371946519365
20036.1276273148 7.53754541525143
20036.1277662037 7.53755156883844
20036.1655439815 7.53757231923638
20036.1655439815 7.53764601694396
20036.1658217593 7.53764626456733
20036.1705439815 7.53766138402512
20036.2595717593 7.53779263260972
20036.2688773148 7.53787800953283
20036.3305439815 7.53789516492114
20036.3315162037 7.53792422635148
20036.3552662037 7.53793160376898
20036.3880439815 7.53799002665644
20036.4176273148 7.53799049953845
20036.4276273148 7.53803523320491
20036.4294328704 7.53843155053802
20036.4402662037 7.53860533912487
20036.5034606481 7.53860819795678
20036.5581828704 7.53861564599362
20036.6149884259 7.5390643070412
20036.6509606481 7.53906483071769
20036.7076273148 7.53906665041326
20036.709849537 7.53907618430617
20036.7233217593 7.53940802685027
20036.7245717593 7.5394446698652
20036.7369328704 7.53957278867716
20036.7484606481 7.53968138849588
20036.7730439815 7.53982342717926
20036.8197106481 7.53982844393484
20036.8994328704 7.53995654006299
20036.9524884259 7.53997160655402
20037.0394328704 7.53999210455532
20037.0791550926 7.54033729813648
20037.3190162037 7.54049210418879
20037.338599537 7.5407042488574
20037.3422106481 7.54090578816328
20037.4005439815 7.5410338123316
20037.4133217593 7.54122216533677
20037.4508217593 7.54122252956628
20037.5038773148 7.54123405421465
20037.5624884259 7.54130394967473
20037.6142939815 7.5414104695305
20037.6174884259 7.54141201568265
20037.6245717593 7.54143607920267
20037.6647106481 7.54156761126597
20037.6834606481 7.54164246389863
20037.687349537 7.54190797682377
20037.7072106481 7.54192864908113
20037.708599537 7.54207471883161
20037.7816550926 7.54212186366697
20037.803599537 7.54213338429047
20037.8065162037 7.54262527327821
20037.8169328704 7.54264787345371
20037.8492939815 7.54284172816047
20037.9742939815 7.54285322968363
20038.0006828704 7.54297095942158
20038.0031828704 7.54297549271618
20038.072349537 7.54310347426345
20038.0867939815 7.54310969749287
20038.1049884259 7.54315909601981
20038.1219328704 7.54316072463349
20038.1222106481 7.54318140206438
20038.1497106481 7.54318652560989
20038.1637384259 7.54319894192089
20038.1767939815 7.54322116315626
20038.1851273148 7.54322242795002
20038.2156828704 7.54322310762073
20038.2209606481 7.54322408930961
20038.2349884259 7.54323333674387
20038.2858217593 7.54325625509644
20038.2870717593 7.54329271583248
20038.3009606481 7.54329293255501
20038.3427662037 7.5437736589706
20038.3542939815 7.54393604724615
20038.3892939815 7.54394115704146
20038.3908217593 7.54395359626777
20038.4087384259 7.54395881957315
20038.4402662037 7.54395969852302
20038.4840162037 7.54401032617094
20038.4963773148 7.54441364115493
20038.522349537 7.54448928397477
20038.5267939815 7.54477226801452
20038.5270717593 7.54490011464284
20038.5291550926 7.54492327369575
20038.5394328704 7.54495356525901
20038.5440162037 7.54497838219664
20038.5456828704 7.54497887174781
20038.553599537 7.54510608928431
20038.5552662037 7.54514980954739
20038.6056828704 7.5451526624536
20038.6117939815 7.54527954958469
20038.6463773148 7.54535516288967
20038.6530439815 7.54546331539116
20038.6744328704 7.54551390683663
20038.6912384259 7.54568680322912
20038.6965162037 7.54572717666316
20038.7004050926 7.54580350943235
20038.7029050926 7.54584040278824
20038.7194328704 7.54595744660261
20038.7315162037 7.54599400733258
20038.8297106481 7.54612154999562
20038.8474884259 7.54639175410956
20038.8499884259 7.54666177314627
20038.8824884259 7.54690279960556
20038.8863773148 7.54698749655105
20038.8887384259 7.54708076170085
20038.9065162037 7.54708714328437
20038.9274884259 7.5471523630962
20038.9380439815 7.54719604481896
20038.957349537 7.54720731894529
20038.9930439815 7.54728301275378
20039.0101273148 7.54731947779824
20039.0592939815 7.547800219773
20039.0699884259 7.54782088623056
20039.0937384259 7.54787116583218
20039.094849537 7.54799068413339
20039.1017939815 7.54809758188734
20039.1124884259 7.54812322473214
20039.1541550926 7.54815596750331
20039.1672106481 7.54816746117169
20039.2099884259 7.54831413603184
20039.2155439815 7.54839035521055
20039.2263773148 7.54839369807848
20039.2547106481 7.54843020268208
20039.2579050926 7.54848080381873
20039.2581828704 7.54853626964084
20039.2722106481 7.54854121143599
20039.2962384259 7.54861752751358
20039.3981828704 7.54865760643372
20039.4340162037 7.54876458999654
20039.5813773148 7.54893485254872
20039.6415162037 7.5492049503738
20039.6556828704 7.5495974875689
20039.7334606481 7.54964851489824
20039.7355439815 7.5496704867368
20039.7381828704 7.54973448603876
20039.7388773148 7.54980990884824
20039.7790162037 7.55010276868681
20039.7791550926 7.55010374343875
20039.7792939815 7.55012578793333
20039.829849537 7.55047384802711
20039.9794328704 7.55048911891317
20040.1634606481 7.55076947572228
20040.1776273148 7.55094680384908
20040.1876273148 7.55095801576946
20040.1979050926 7.55102866584808
20040.199849537 7.55104925954865
20040.2190162037 7.55126647668893
20040.2267939815 7.55127983594288
20040.246099537 7.55129413160803
20040.2466550926 7.55156365216249
20040.2883217593 7.55158217077905
20040.2906828704 7.55168064477031
20040.2917939815 7.55180618841156
20040.2930439815 7.55183089662396
20040.3472106481 7.55183932868186
20040.3526273148 7.55186321477057
20040.3581828704 7.55188705700416
20040.3716550926 7.55189182192079
20040.3794328704 7.55223520817457
20040.3920717593 7.55245324666632
20040.3929050926 7.55246466391609
20040.4395717593 7.55250014403524
20040.4509606481 7.55255042297078
20040.6956828704 7.55255985908307
20040.7444328704 7.55263346423667
20040.7481828704 7.55271110575966
20040.7499884259 7.55275075619823
20040.8455439815 7.5527663046836
20040.9572106481 7.55277368974759
20040.9583217593 7.55279421495926
20041.0013773148 7.55279941386687
20041.0092939815 7.55288291216779
20041.0106828704 7.55293126453196
20041.0491550926 7.5529375596677
20041.1615162037 7.55294111345103
20041.2090162037 7.55299148471353
20041.4320717593 7.55299251480239
20041.4334606481 7.55302763266985
20041.5508217593 7.55315461367595
20041.644849537 7.55315497529996
20041.646099537 7.55364089210767
20041.6609606481 7.5536613643378
20041.697349537 7.55366419796621
20041.7049884259 7.55366664310227
20041.7277662037 7.55368366143518
20041.7462384259 7.55368648881161
20041.7681828704 7.55404956835084
20041.7722106481 7.55407002224564
20041.7767939815 7.55407944447114
20041.7877662037 7.55408663155097
20042.0467939815 7.55408831553214
20042.1363773148 7.55412452986232
20042.144849537 7.55413592978049
20042.1579050926 7.55414111005292
20042.1619328704 7.55426792512117
20042.1658217593 7.55433989951158
20042.1752662037 7.55434683250247
20042.1940162037 7.55434723242537
20042.2049884259 7.55437585128066
20042.2249884259 7.55437868202318
20042.2754050926 7.55439913358454
20042.4059606481 7.55440066309948
20042.4416550926 7.55442199241187
20042.4595717593 7.55444071955503
20042.4977662037 7.55447692927103
20042.5002662037 7.55448185419624
20042.5002662037 7.55448525563944
20042.5002662037 7.55449476461381
20042.5019328704 7.55450501789041
20042.5019328704 7.55450925174409
20042.5042939815 7.55456773209356
20042.5054050926 7.55458984302424
20042.5358217593 7.55462816549538
20042.5547106481 7.55462898881151
20042.5852662037 7.55466344036518
20042.5917939815 7.5547899954902
20042.5976273148 7.55482327499943
20042.6062384259 7.55484966132915
20042.6172106481 7.55497643823267
20042.6555439815 7.55504554259057
20042.7419328704 7.55505291495162
20042.8016550926 7.55506433562845
20042.8262384259 7.55535922391536
20042.837349537 7.55540940130205
20042.8744328704 7.55544401241454
20042.9242939815 7.5554765402502
20042.9481828704 7.55548531703661
20043.0779050926 7.5555136813959
20043.1333217593 7.55600123551646
20043.2124884259 7.55612792306237
20043.4290162037 7.5561297037127
20043.4290162037 7.55613404883414
20043.4290162037 7.55613921887548
20043.4290162037 7.55614577964452
20043.4290162037 7.55614891974119
20043.4290162037 7.55615836663909
20043.4358217593 7.55636749102374
20043.4444328704 7.55640813672936
20043.4474884259 7.55641432296999
20043.4504050926 7.55643063322816
20043.4656828704 7.55655706325028
20043.514849537 7.55663199770347
20043.5512384259 7.5569711769949
20043.5592939815 7.55697117754199
20043.5888773148 7.55734871925668
20043.6726273148 7.55736010205604
20043.6827662037 7.55744407555482
20043.7399884259 7.55744954409164
20043.7399884259 7.55745230228833
20043.8266550926 7.55752603654662
20043.8341550926 7.55779406818125
20043.9733217593 7.55783394971531
20044.2583217593 7.55783982426946
20044.2591550926 7.55784089320513
20044.2658217593 7.55785800864347
20044.2717939815 7.55803471450789
20044.278599537 7.55806945933874
20044.2883217593 7.55807827568762
20044.324849537 7.55831701305265
20044.3555439815 7.55834239791708
20044.4066550926 7.5583513978214
20044.4117939815 7.5583818259015
20044.432349537 7.55858756202122
20044.4356828704 7.55880707038724
20044.4574884259 7.55881309670796
20044.4574884259 7.55882083992704
20044.4574884259 7.55882483355196
20044.4574884259 7.55882684727178
20044.4574884259 7.55883420677511
20044.4574884259 7.55883955746881
20044.4574884259 7.55884269308208
20044.4574884259 7.55884749056184
20044.4574884259 7.55885861830317
20044.4595717593 7.55887045204859
20044.4595717593 7.55887705488782
20044.4595717593 7.55888770770064
20044.4595717593 7.5588917177574
20044.4597106481 7.55915888337944
20044.4629050926 7.55916462144784
20044.4629050926 7.5591667531388
20044.4629050926 7.5591734146495
20044.4779050926 7.55918062549412
20044.4779050926 7.55918382037398
20044.4779050926 7.55919026029921
20044.4779050926 7.5591918912716
20044.5001273148 7.55919910134061
20044.5001273148 7.55920322859487
20044.5419328704 7.55932947621448
20044.5804050926 7.55933014709192
20044.5899884259 7.55945592521699
20044.6005439815 7.55956274393326
20044.6358217593 7.55959886612299
20044.6495717593 7.55963690357998
20044.6741550926 7.55964318882901
20044.6929050926 7.55981130430976
20044.7230439815 7.55982265166358
20044.7601273148 7.55985877013293
20044.782349537 7.55985934346937
20044.9063773148 7.55988885484581
20045.1213773148 7.56022389169083
20045.193599537 7.56022670916901
20045.1991550926 7.56026872507818
20045.2447106481 7.56028912187236
20045.2576273148 7.56064862562365
20045.2652662037 7.56116063948847
20045.2899884259 7.56116288640229
20045.3001273148 7.56116648515609
20045.322349537 7.56119857869431
20045.3501273148 7.56120259618202
20045.3630439815 7.56120391199551
20045.4013773148 7.56122433468957
20045.4052662037 7.56127301428396
20045.434849537 7.56159462230677
20045.4413773148 7.56194154849559
20045.451099537 7.56206780206324
20045.4791550926 7.56217483812497
20045.5147106481 7.56219678180514
20045.516099537 7.56222534392554
20045.5215162037 7.56223016375005
20045.5349884259 7.56223349546886
20045.5391550926 7.56225227964588
20045.6166550926 7.56228078253422
20045.6297106481 7.56248636796083
20045.6315162037 7.56272913689561
20045.6355439815 7.56273749194994
20045.661099537 7.56274030523448
20045.6637384259 7.56274455284819
20045.6717939815 7.56274971182426
20045.6906828704 7.56275042776888
20045.7127662037 7.56275042831447
20045.7192939815 7.56282525252608
20045.748599537 7.5628252525815
20045.7530439815 7.56282525312708
20045.7612384259 7.56311945766342
20045.7780439815 7.56318148346471
20045.8138773148 7.56318435100819
20045.8166550926 7.56320147047354
20045.8227662037 7.56329805355369
20045.8492939815 7.56331735585272
20045.8966550926 7.56337064606852
20045.9058217593 7.56337956920695
20045.9090162037 7.56343177491914
20045.9092939815 7.56344866490399
20045.9217939815 7.5634595895045
20045.9515162037 7.56346293458981
20045.9833217593 7.5634656358742
20045.9849884259 7.563486208125
20045.9980439815 7.56348773122471
20046.0158217593 7.56353769315854
20046.0249884259 7.5635457362316
20046.0787384259 7.56402866048695
20046.099849537 7.56404002908093
20046.1294328704 7.56444093308381
20046.1302662037 7.56479393295919
20046.146099537 7.56480126892319
20046.1841550926 7.56487006325719
20046.1877662037 7.56489622116897
20046.2104050926 7.56489658051768
20046.2474884259 7.56491642990939
20046.2540162037 7.5653694603229
20046.2620717593 7.56539796103531
20046.2697106481 7.56540077524572
20046.3151273148 7.56590010222495
20046.3237384259 7.56602239079373
20046.3606828704 7.56649428262134
20046.3615162037 7.5666705386434
20046.387349537 7.56669963973791
20046.4408217593 7.56673559259095
20046.4420717593 7.56678242054304
20046.4512384259 7.56678734081872
20046.4792939815 7.56679014636747
20046.492349537 7.56680951058539
20046.5754050926 7.56691187302968
20046.6312384259 7.5670257917502
20046.6416550926 7.56715292238658
20046.7084606481 7.56715328028982
20046.7163773148 7.56715463574835
20046.7591550926 7.56719058233612
20046.8208217593 7.56731568524621
20046.8291550926 7.56767323461639
20046.8383217593 7.56767528172845
20046.887349537 7.56768152255466
20046.9940162037 7.56770182269698
20047.1354050926 7.5677901681296
20047.1484606481 7.56779570395608
20047.1797106481 7.56783090705273
20047.1980439815 7.56783812045353
20047.2217939815 7.56785846194952
20047.2356828704 7.56786399038181
20047.2509606481 7.56803182926219
20047.2530439815 7.56803482981294
20047.253599537 7.56803518758997
20047.2566550926 7.56803761758085
20047.2615162037 7.5680404217444
20047.2626273148 7.5680430023902
20047.2627662037 7.56804576702071
20047.2642939815 7.56804906565784
20047.2656828704 7.56805277412584
20047.2669328704 7.56805704942796
20047.2683217593 7.56806214680429
20047.2694328704 7.56806849462632
20047.2708217593 7.56807687954069
20047.2716550926 7.56808899722423
20047.274849537 7.56811036778086
20047.3409606481 7.56857661608658
20047.3559606481 7.56863231375094
20047.3724884259 7.56872110452631
20047.3947106481 7.56896597199592
20047.3977662037 7.56896878094764
20047.4013773148 7.56948448348926
20047.4042939815 7.56950130479222
20047.4255439815 7.56950530249799
20047.4312384259 7.56952808053599
20047.4642939815 7.56953366069485
20047.4676273148 7.56953924084601
20047.4801273148 7.56960414729113
20047.4863773148 7.56970756357421
20047.4931828704 7.56975731406285
20047.501099537 7.56976864015419
20047.5351273148 7.56984065810958
20047.6297106481 7.57004480889318
20047.7184606481 7.57008069587633
20047.7567939815 7.57009398686916
20047.7608217593 7.5701082142983
20047.8715162037 7.57011552520371
20047.8719328704 7.57040735575778
20047.9209606481 7.57040831714888
20047.9559606481 7.57084101647288
20047.9967939815 7.57089073659738
20048.0455439815 7.57104200985108
20048.0702662037 7.57106227158708
20048.1079050926 7.57129891439865
20048.1233217593 7.57130171968915
20048.149849537 7.57130640286979
20048.1533217593 7.57166292919646
20048.2899884259 7.57166328627773
20048.3077662037 7.57166841806099
20048.3901273148 7.57167092525541
20048.3951273148 7.5716911805227
20048.429849537 7.57193337234598
20048.4302662037 7.5720457309653
20048.4355439815 7.57220036047259
20048.4491550926 7.57250355761472
20048.4744328704 7.57281813619019
20048.579849537 7.57333032008662
20048.6045717593 7.57335035503494
20048.6263773148 7.57335134997324
20048.6412384259 7.57384308291964
20048.6470717593 7.5741562372304
20048.6534606481 7.57417262675875
20048.6627662037 7.5741765589573
20048.6634606481 7.57419678058398
20048.729849537 7.57432202528492
20048.737349537 7.57433128412564
20048.7447106481 7.57453516170419
20048.7502662037 7.57464114231544
20048.756099537 7.57484498621944
20048.7855439815 7.57504880724209
20048.803599537 7.57525260538769
20048.848599537 7.57527281777542
20048.8572106481 7.57539275198929
20048.9029050926 7.57539310834268
20048.9172106481 7.57547340773622
20048.9492939815 7.57547470749812
20048.9926273148 7.57551487339607
20049.0399884259 7.57553586264079
20049.0954050926 7.57556567899326
20049.1163773148 7.57582821288283
20049.1322106481 7.57582938254234
20049.1724884259 7.57584933965236
20049.1890162037 7.57617198495566
20049.2009606481 7.5761771041655
20049.2041550926 7.57618588119345
20049.2095717593 7.57633680938812
20049.2827662037 7.57634611836899
20049.2838773148 7.57640847294096
20049.3270717593 7.57641158718644
20049.3363773148 7.57644983852684
20049.344849537 7.57680392686418
20049.3454050926 7.57680730911666
20049.3454050926 7.57681196236064
20049.3720717593 7.57726331201553
20049.3833217593 7.57728685168865
20049.4344328704 7.57731554664566
20049.451099537 7.57737727534672
20049.4554050926 7.57738092114999
20049.4631828704 7.57748269445316
20049.464849537 7.57762961406545
20049.4701273148 7.57764984511641
20049.4747106481 7.57765114355918
20049.4755439815 7.57767195357387
20049.4779050926 7.57767325200933
20049.5097106481 7.57769798571079
20049.522349537 7.57776617025013
20049.594849537 7.57778113778799
20049.7056828704 7.57780132565045
20049.8015162037 7.57783705936452
20049.8569328704 7.57783835773978
20049.862349537 7.57784634499426
20049.9017939815 7.57801206349436
20050.104849537 7.57805256303735
20050.1122106481 7.5780727488311
20050.114849537 7.5781980133935
20050.1155439815 7.57835609615055
20050.1745717593 7.57836230219842
20050.303599537 7.57838320094716
20050.3229050926 7.57840324597794
20050.3326273148 7.57889486706365
20050.4192939815 7.5790102633458
20050.4249884259 7.57910589873919
20050.491099537 7.57911714521369
20050.4972106481 7.5791222569811
20050.5537384259 7.57928921341135
20050.6424884259 7.57961585138993
20050.7070717593 7.57965155021988
20050.7269328704 7.57981845655183
20050.7515162037 7.57984506127713
20050.7665162037 7.57994186506349
20050.8216550926 7.57997755923254
20050.9054050926 7.58000009021963
20050.9988773148 7.58002613860875
20051.0431828704 7.58002662957953
20051.1166550926 7.58002744396244
20051.1383217593 7.58033041388704
20051.1541550926 7.5803618025541
20051.2030439815 7.58050385880319
20051.3666550926 7.58067804826849
20051.3767939815 7.58068425776012
20051.3767939815 7.58068823376419
20051.3780439815 7.58069196456536
20051.3780439815 7.58069473273542
20051.3962384259 7.58070685447686
20051.4087384259 7.58070781100098
20051.4156828704 7.58071232695761
20051.4208217593 7.58071511291954
20051.4327662037 7.58086565584384
20051.4849884259 7.58090133543925
20051.5065162037 7.58090774774426
20051.5274884259 7.58099997274296
20051.5919328704 7.58150822808098
20051.5979050926 7.5815157955518
20051.6219328704 7.58151730689413
20051.6995717593 7.58151794425973
20051.7347106481 7.58152271084918
20051.8459606481 7.5815299780446
20051.8780439815 7.5815546818156
20051.9024884259 7.58156296153124
20051.9149884259 7.5815864067471
20051.9780439815 7.58171985000896
20052.2170717593 7.5817249661871
20052.2640162037 7.5821652046698
20052.2674884259 7.58217403680693
20052.3070717593 7.58218715456069
20052.3733217593 7.58219336101724
20052.4127662037 7.58220089494868
20052.4127662037 7.58220391362099
20052.4342939815 7.58220669696131
20052.4372106481 7.58220930397928
20052.4391550926 7.58221240782831
20052.4452662037 7.58221642586986
20052.4620717593 7.5826191912564
20052.5612384259 7.58262011870206
20052.562349537 7.58262218770995
20052.6192939815 7.58262904588896
20052.663599537 7.58301482573397
20052.8279050926 7.58307694459667
20052.8542939815 7.58307765048276
20052.8556828704 7.58333774415803
20052.8688773148 7.58363403218605
20052.8916550926 7.58363755395457
20052.909849537 7.58380404518459
20052.9397106481 7.5838535053304
20052.9612384259 7.58385743706151
20052.9824884259 7.58386363827319
20053.1094328704 7.58388417895006
20053.1163773148 7.58389522945454
20053.1491550926 7.58390032865167
20053.2213773148 7.58399569540881
20053.3095717593 7.58400272922414
20053.373599537 7.58402251301643
20053.3984606481 7.58405994415083
20053.4038773148 7.584078796695
20053.4067939815 7.584081704352
20053.4117939815 7.58413246775681
20053.4402662037 7.58413700634046
20053.4402662037 7.58414139157472
20053.446099537 7.58416103079768
20053.4669328704 7.58418821767689
20053.4676273148 7.58421781891661
20053.5165162037 7.58448828656936
20053.5370717593 7.58468230763655
20053.5888773148 7.5847038928286
20053.5916550926 7.58473131369027
20053.5979050926 7.58473156829454
20053.6092939815 7.58473434844002
20053.6381828704 7.58499713902959
20053.6699884259 7.58499967809939
20053.6781828704 7.58500175546046
20053.8015162037 7.58510712243489
20053.8152662037 7.58517852491159
20053.8355439815 7.58521926127072
20053.8826273148 7.58523889443942
20053.8842939815 7.58544110929872
20053.888599537 7.58550315854365
20053.8966550926 7.58556520630676
20053.9392939815 7.58556842066395
20053.9395717593 7.58573161524147
20053.9438773148 7.58582659927642
20053.9445717593 7.58586220361014
20053.9937384259 7.58636513704407
20054.042349537 7.58655347623158
20054.049849537 7.58661328426743
20054.0822106481 7.58662205334441
20054.1827662037 7.58691987313165
20054.1981828704 7.58718228798188
20054.2169328704 7.58723797702552
20054.2481828704 7.58725044517358
20054.2649884259 7.58732405138491
20054.3112384259 7.58732536434734
20054.388599537 7.58733017065914
20054.4809606481 7.58733526164213
20054.4981828704 7.58735534967566
20054.5072106481 7.58747875644393
20054.5437384259 7.58748479975843
20054.5763773148 7.58774713066756
20054.6231828704 7.5877826769731
20054.6929050926 7.58778418052868
20054.6941550926 7.58797142317913
20054.726099537 7.58817330051806
20054.7441550926 7.58819746415273
20054.7737384259 7.58845968527251
20054.8258217593 7.58847392769368
20054.9599884259 7.58848318062649
20054.9641550926 7.58849698258773
20054.9733217593 7.58849844297234
20055.1063773148 7.58850353149053
20055.1137384259 7.58850546178084
20055.1137384259 7.58851066579733
20055.1137384259 7.58851361682538
20055.1151273148 7.5888620616031
20055.1522106481 7.58887031205407
20055.1583217593 7.58899430218232
20055.1751273148 7.58903338475731
20055.1791550926 7.58910417688963
20055.1833217593 7.58913678036886
20055.1970717593 7.58914098797751
20055.2255439815 7.58959588644486
20055.2313773148 7.58960533113653
20055.2601273148 7.58961317158573
20055.2991550926 7.58964868316377
20055.3009606481 7.58967520468167
20055.3012384259 7.58976829206348
20055.317349537 7.5898135303251
20055.3283217593 7.58983363607545
20055.3312384259 7.58988085804748
20055.3456828704 7.58994488590798
20055.3519328704 7.59002809507367
20055.3672106481 7.5903734098955
20055.3991550926 7.59037965479482
20055.3991550926 7.5903830739077
20055.4024884259 7.59038632606581
20055.4247106481 7.59038872115824
20055.4247106481 7.59039283803422
20055.4247106481 7.59039545480163
20055.4441550926 7.59041465587786
20055.5124884259 7.59041796062711
20055.5124884259 7.59042188447532
20055.5376273148 7.59042907216904
20055.579849537 7.59056849209772
20055.6112384259 7.59065351123146
20055.6288773148 7.59071462253387
20055.6367939815 7.59071800324458
20055.6399884259 7.59072293337808
20055.6427662037 7.5907279578605
20055.6581828704 7.59073329249121
20055.6617939815 7.59088435104548
20055.668599537 7.59089059136806
20055.6704050926 7.59089102244317
20055.6740162037 7.59089484001668
20055.698599537 7.59110292997027
20055.7199884259 7.59110637290271
20055.7244328704 7.59110676071005
20055.7727662037 7.59133224739102
20055.789849537 7.59178819427289
20055.7962384259 7.59180822508513
20055.8163773148 7.59216363492977
20055.8166550926 7.59236523262194
20055.8172106481 7.59237593030449
20055.8247106481 7.59237823241536
20055.8487384259 7.59242911959827
20055.8731828704 7.59247606459251
20055.8895717593 7.59248005142606
20055.8952662037 7.59267309764234
20055.8979050926 7.5926777453227
20055.8979050926 7.59268156569386
20055.8979050926 7.59268473455162
20055.9095717593 7.59290224530674
20055.9234606481 7.59290719686832
20055.9590162037 7.59290907397758
20055.9867939815 7.59291978219904
20056.004849537 7.59295521331866
20056.0229050926 7.59330920133992
20056.0312384259 7.59331070001142
20056.0506828704 7.59331297294408
20056.1208217593 7.59331392305295
20056.1831828704 7.59331542172296
20056.1999884259 7.59364080225754
20056.202349537 7.5936608566127
20056.2542939815 7.59387826846235
20056.2924884259 7.5940793298622
20056.2940162037 7.5942444521972
20056.2942939815 7.59428988814846
20056.2945717593 7.59432979505889
20056.3156828704 7.59435379372346
20056.4042939815 7.59437664779581
20056.4055439815 7.5945779940602
20056.4483217593 7.59482272893196
20056.4494328704 7.59510847306766
20056.449849537 7.59526749239684
20056.4530439815 7.5953162643732
20056.498599537 7.59532622661778
20056.5427662037 7.5953752705776
20056.544849537 7.59550914039358
20056.5458217593 7.59550963426908
20056.559849537 7.59587390679122
20056.5895717593 7.59587540380836
20056.5955439815 7.59595228922955
20056.5976273148 7.59595948629381
20056.6009606481 7.59604454924336
20056.716099537 7.59609357566702
20056.7991550926 7.59610472199207
20056.8258217593 7.59611586828286
20056.8379050926 7.59612442118767
20056.8540162037 7.59613929102998
20056.9030439815 7.59614532685094
20056.9608217593 7.59640613732468
20056.9762384259 7.59642616687737
20056.9804050926 7.59642632042411
20057.0874884259 7.59642729574412
20057.1401273148 7.59643213294531
20057.3008217593 7.596434150164
20057.3341550926 7.59643691349938
20057.3547106481 7.59645967853098
20057.3783217593 7.5964712012095
20057.4104050926 7.59647742612442
20057.4183217593 7.59650068442284
20057.4305439815 7.59653454127735
20057.438599537 7.59653913129266
20057.438599537 7.59654269675928
20057.438599537 7.59654950802943
20057.438599537 7.59655208401683
20057.4408217593 7.59661361704975
20057.4441550926 7.59661877185793
20057.4441550926 7.59662491120965
20057.4441550926 7.59662734774704
20057.4441550926 7.59663128154185
20057.4791550926 7.5966322390792
20057.4791550926 7.59663522909293
20057.4969328704 7.59665357007933
20057.5069328704 7.59666444600057
20057.5109606481 7.59686520138324
20057.524849537 7.59689245020139
20057.5487384259 7.59701605932917
20057.566099537 7.59701671525159
20057.5666550926 7.59705399782624
20057.6637384259 7.59712719307642
20057.7174884259 7.59714717559738
20057.7738773148 7.59719617958687
20057.8431828704 7.59725913343429
20057.9288773148 7.59730592837158
20057.9615162037 7.59730615087404
20057.9941550926 7.59731335996551
20058.0030439815 7.59731468371498
20058.0672106481 7.59740102110426
20058.0701273148 7.59745218454205
20058.0731828704 7.59750020795954
20058.0733217593 7.5975856762161
20058.0920717593 7.59762995969597
20058.1283217593 7.59784284626832
20058.1395717593 7.59789906370191
20058.1738773148 7.59798854552432
20058.1766550926 7.59808272907163
20058.2816550926 7.59810250811167
20058.2841550926 7.5981499049657
20058.2876273148 7.59815163594853
20058.3381828704 7.59822493963068
20058.3731828704 7.59822793609638
20058.4241550926 7.598488452374
20058.5470717593 7.59853077898507
20058.6487384259 7.59859226050032
20058.7020717593 7.59860559615834
20058.7341550926 7.59865593652252
20058.8055439815 7.59867064439421
20058.8424884259 7.59867680058466
20058.8691550926 7.59868793614473
20058.9192939815 7.59870677215814
20058.994849537 7.59877417522941
20059.0991550926 7.59882572595264
20059.1520717593 7.59888180442065
20059.1744328704 7.5989876991749
20059.2149884259 7.59912777080626
20059.2224884259 7.59913294448228
20059.2430439815 7.59913329608628
20059.334849537 7.59913707707951
20059.334849537 7.59914453640932
20059.334849537 7.59914878055
20059.334849537 7.59915442629659
20059.334849537 7.59915942065279
20059.334849537 7.59916867568532
20059.334849537 7.5991718675996
20059.334849537 7.59917540139468
20059.334849537 7.59917982475454
20059.334849537 7.59918248042821
20059.334849537 7.59918867516863
20059.334849537 7.59919273454065
20059.334849537 7.59919766005001
20059.334849537 7.59920062622445
20059.334849537 7.59920747214196
20059.363599537 7.59932941486539
20059.389849537 7.5993637096085
20059.4501273148 7.59936426621615
20059.4556828704 7.59947764418733
20059.4627662037 7.59947940214086
20059.4774884259 7.59948773184198
20059.4947106481 7.59949886426181
20059.5124884259 7.59964737396467
20059.5244328704 7.59965243468679
20059.5772106481 7.59985244742199
20059.6291550926 7.59987981945897
20059.6302662037 7.59988257951908
20059.6559606481 7.5999358299799
20059.734849537 7.59995579118295
20059.7355439815 7.59997434396905
20059.7697106481 7.59997532249464
20059.7833217593 7.59999415854759
20059.8112384259 7.60003174511162
20059.8704050926 7.60003240530254
20059.8867939815 7.60009227276564
20059.9288773148 7.60010106472699
20060.1091550926 7.60010315926344
20060.1345717593 7.6001875297406
20060.1366550926 7.60023647348698
20060.1392939815 7.60027186441536
20060.1437384259 7.60027821566717
20060.1822106481 7.60031644773274
20060.187349537 7.60031921352025
20060.2420717593 7.60032107445374
20060.2444328704 7.60039881153093
20060.2459606481 7.60044372155738
20060.2788773148 7.60060832158206
20060.2845717593 7.60080868077821
20060.3041550926 7.60084837420321
20060.3109606481 7.60085984404294
20060.3151273148 7.60086019704841
20060.341099537 7.60098335795091
20060.368599537 7.60102932423453
20060.381099537 7.60107563003185
20060.4012384259 7.6010948255791
20060.4659606481 7.6010961904438
20060.4740162037 7.60109954776865
20060.4937384259 7.60111069733589
20060.5072106481 7.60145994392112
20060.5140162037 7.60176850876572
20060.5437384259 7.6018879261176
20060.5609606481 7.60209724168057
20060.6120717593 7.60222032030051
20060.6204050926 7.60236083558516
20060.761099537 7.60249412979331
20060.774849537 7.60269461283867
20060.7970717593 7.60270219572709
20060.8027662037 7.60272213336709
20060.8141550926 7.60272720496315
20060.8624884259 7.60304073632212
20061.0062384259 7.60311373380116
20061.0281828704 7.60318672913536
20061.0688773148 7.60325132513808
20061.1941550926 7.60325167700167
20061.1997106481 7.60325443336078
20061.2319328704 7.60327097116754
20061.2752662037 7.60347103292003
20061.3338773148 7.60382875706423
20061.3399884259 7.60385964341778
20061.346099537 7.60405963319833
20061.3570717593 7.60425960086605
20061.4449884259 7.6042697837455
20061.4683217593 7.60430653429065
20061.4701273148 7.6045064756076
20061.472349537 7.60452639655859
20061.5622106481 7.60481135690861
20061.5731828704 7.60481618647639
20061.711099537 7.60482803913299
20061.726099537 7.60512893991
20061.7576273148 7.60517776802605
20061.7690162037 7.60523081007784
20061.7962384259 7.60523356402001
20061.7980439815 7.6052556652455
20061.8526273148 7.60545549821676
20061.8617939815 7.60549632891711
20061.8622106481 7.60550307658639
20061.8712384259 7.60552187238815
20061.9517939815 7.60571843928358
20061.9870717593 7.60584151141361
20062.0174884259 7.60584426471717
20062.0769328704 7.6059942773348
20062.0891550926 7.60610796560113
20062.1659606481 7.60612530532977
20062.3397106481 7.60635688054904
20062.4231828704 7.60636891675826
20062.4434606481 7.60637273373386
20062.5304050926 7.60637422148374
20062.5676273148 7.60657426957752
20062.606099537 7.60657575720609
20062.6263773148 7.60660902357211
20062.6877662037 7.60662012222619
20062.719849537 7.60662405823026
20062.8072106481 7.6067468513567
20062.8741550926 7.60676815154389
20062.9141550926 7.60678110704226
20063.2320717593 7.60690339252255
20063.2612384259 7.6069609988626
20063.2626273148 7.60696100092502
20063.4916550926 7.60719796690854
20063.5166550926 7.60720371032122
20063.6145717593 7.60720763685104
20063.6162384259 7.60721873287761
20063.6391550926 7.6072511126831
20063.7259606481 7.60725146479056
20063.8062384259 7.60756641562188
20063.8412384259 7.60757253611139
20063.859849537 7.60759247178839
20063.8616550926 7.60766544969187
20063.8684606481 7.60783618355723
20063.9120717593 7.60784122713206
20063.9384606481 7.60784819878404
20063.9497106481 7.6078956673673
20063.9733217593 7.6079120323989
20063.9831828704 7.60792379557153
20063.9872106481 7.60794372861852
20064.1056828704 7.60797017225443
20064.3915162037 7.60798312569805
20064.4247106481 7.60798781749295
20064.4867939815 7.60799700644574
20064.5455439815 7.60799868060965
20064.5483217593 7.60826857818311
20064.5490162037 7.60853842972994
20064.5491550926 7.60880455326397
20064.5509606481 7.60907431357649
20064.5530439815 7.60934248337144
20064.5799884259 7.60941304701372
20064.6031828704 7.60942604742194
20064.6102662037 7.60942879663421
20064.6206828704 7.60955009574069
20064.6215162037 7.60959364501773
20064.6338773148 7.60961184706912
20064.6387384259 7.60963172300732
20064.6444328704 7.60965159882498
20064.6597106481 7.60968270702467
20064.6602662037 7.60978908988594
20064.6630439815 7.60989950754764
20064.7092939815 7.60991938140341
20064.7174884259 7.60999213714342
20064.811099537 7.61006010840395
20064.843599537 7.6101914789829
20064.8454050926 7.61034750176016
20064.8701273148 7.61038968786816
20064.8940162037 7.61043187334563
20064.894849537 7.61044044156915
20064.9784606481 7.61044539192146
20064.9784606481 7.61044807463387
20065.0102662037 7.6104902592722
20065.0541550926 7.61049316369505
20065.0541550926 7.61049715744742
20065.0919328704 7.610517571711
20065.154849537 7.61077664517834
20065.1756828704 7.6107779244146
20065.1770717593 7.61077920365052
20065.184849537 7.61078069213208
20065.1865162037 7.6108294928439
20065.1927662037 7.6108493593376
20065.2556828704 7.61098916545397
20065.2790162037 7.61109308791748
20065.2940162037 7.61115086558964
20065.2999884259 7.61123975882119
20065.3030439815 7.61124205509214
20065.3095717593 7.61136479070221
20065.3119328704 7.61144166759187
20065.3138773148 7.61169994709952
20065.3391550926 7.61171980651995
20065.3438773148 7.61172443042096
20065.3462384259 7.61172737446699
20065.3462384259 7.61173157599223
20065.3462384259 7.61174047998602
20065.3474884259 7.61174414202962
20065.3474884259 7.61174811966395
20065.3512384259 7.61203460078865
20065.3584606481 7.61212485149702
20065.3870717593 7.61213685872398
20065.3927662037 7.61226833207061
20065.4379050926 7.61235209000223
20065.4529050926 7.61237181593732
20065.4777662037 7.61237223119832
20065.483599537 7.61238111733905
20065.5042939815 7.61238722601886
20065.5131828704 7.6124599005688
20065.5294328704 7.61250862754992
20065.5438773148 7.6125528523985
20065.5490162037 7.61264698394018
20065.5584606481 7.61275924509981
20065.5651273148 7.61276474626392
20065.6547106481 7.61276749213991
20065.6566550926 7.61278738454389
20065.673599537 7.61282952682964
20065.684849537 7.61283080512526
20065.732349537 7.61295069257507
20065.8390162037 7.61295903592084
20065.8706828704 7.61307395406633
20065.8717939815 7.61307898729529
20065.8854050926 7.61324278125017
20065.9227662037 7.61332634481195
20065.9244328704 7.61336125395181
20065.944849537 7.61336274106155
20065.9719328704 7.61379276085849
20065.9774884259 7.61405093832916
20065.9902662037 7.61405159487561
20065.9991550926 7.61405769897411
20066.0380439815 7.61406878620653
20066.0676273148 7.61411263978781
20066.1226273148 7.61411619170004
20066.1226273148 7.61411949094048
20066.1338773148 7.6141225112789
20066.1338773148 7.61412716128069
20066.1338773148 7.61413638230758
20066.1408217593 7.61414458182758
20066.2459606481 7.61426608365589
20066.247349537 7.61426643401115
20066.2476273148 7.61446420424357
20066.2484606481 7.61458651286031
20066.2526273148 7.61458716780861
20066.298599537 7.61507073908835
20066.3591550926 7.61507116657605
20066.3706828704 7.61507619332442
20066.3934606481 7.61510867347221
20066.4001273148 7.61515234648199
20066.4426273148 7.61515416707045
20066.4655439815 7.61516361798922
20066.6124884259 7.61523163194066
20066.6862384259 7.61525085594452
20066.6862384259 7.61525818270966
20066.7270717593 7.61526250127728
20066.741099537 7.61526319105426
20066.741099537 7.61526343901307
20066.7741550926 7.61527060162388
20066.7756828704 7.61528484779316
20066.9369328704 7.61531703438129
20066.9812384259 7.61573235141495
20067.0249884259 7.61600555980268
20067.0981828704 7.61606663770847
20067.1031828704 7.61609435005552
20067.1502662037 7.61613716303509
20067.1516550926 7.61615701642791
20067.2820717593 7.61618717220993
20067.3044328704 7.61627574580009
20067.3067939815 7.61631901249326
20067.3134606481 7.61639152065144
20067.3205439815 7.61641137228858
20067.3241550926 7.61642418927048
20067.3545717593 7.61654633397987
20067.3613773148 7.61658066621056
20067.3830439815 7.61702568302163
20067.3984606481 7.61703675066644
20067.4409606481 7.61706098503916
20067.4741550926 7.61710317022961
20067.4756828704 7.61740883779183
20067.4766550926 7.61745221095155
20067.4795717593 7.61754072126554
20067.4806828704 7.6177258628847
20067.4970717593 7.61774102001296
20067.5331828704 7.61784850515504
20067.5887384259 7.61792109358173
20067.6983217593 7.61810550047186
20067.7008217593 7.61812599380329
20067.7040162037 7.61822969457368
20067.7065162037 7.61824952840583
20067.7615162037 7.61825580805218
20067.7615162037 7.61826579655693
20067.8038773148 7.6182933724023
20067.8138773148 7.61829840271299
20067.8334606481 7.61830489776523
20067.8844328704 7.61837733187684
20067.9127662037 7.61839203990716
20067.9270717593 7.6186929223862
20068.0395717593 7.61871024882008
20068.0999884259 7.61904099722452
20068.1234606481 7.61910574209516
20068.1341550926 7.61910876670988
20068.1581828704 7.61911980079921
20068.1606828704 7.61916331957496
20068.1620717593 7.61930923039614
20068.1620717593 7.61979840873964
20068.2376273148 7.6200711384701
20068.2449884259 7.62023830907639
20068.311099537 7.62024318136834
20068.3159606481 7.62034674736816
20068.3487384259 7.62036172805722
20068.3595717593 7.62048381197425
20068.3674884259 7.62048556563754
20068.3688773148 7.62086220877179
20068.3742939815 7.6209217646536
20068.3834606481 7.62101012846656
20068.3926273148 7.62104643776018
20068.398599537 7.62104771067383
20068.4013773148 7.62104898358715
20068.4029050926 7.62105025650013
20068.4040162037 7.62105152941278
20068.4058217593 7.6210528023251
20068.4069328704 7.62105407523708
20068.4080439815 7.62105534814873
20068.4095717593 7.62116473310126
20068.4105439815 7.62116600596514
20068.4115162037 7.62116727882868
20068.4145717593 7.62128002768458
20068.4279050926 7.62129978781794
20068.4434606481 7.62130484624669
20068.4483217593 7.62130931679473
20068.4822106481 7.62133009782887
20068.5124884259 7.62133044771603
20068.5199884259 7.62133654164722
20068.526099537 7.62141101481754
20068.5440162037 7.62145797033243
20068.6191550926 7.62147424388129
20068.6416550926 7.62152267141346
20068.6599884259 7.62159634366508
20068.6645717593 7.62165216195217
20068.698599537 7.62167234006068
20068.708599537 7.62168724787895
20068.7630439815 7.6219922622763
20068.8219328704 7.62200940555301
20068.8304050926 7.62202044670234
20068.8352662037 7.62202546773185
20068.8730439815 7.62202640647544
20068.916099537 7.62214816390566
20068.9208217593 7.62228195442839
20068.933599537 7.62228343487274
20068.9616550926 7.62228844451361
20069.0409606481 7.62256101786607
20069.0467939815 7.62263802510845
20069.1154050926 7.62264903986138
20069.134849537 7.62270859449949
20069.1594328704 7.62273993165722
20069.1891550926 7.62293774207972
20069.1908217593 7.62294070643687
20069.2841550926 7.62332014211725
20069.2976273148 7.6236993465622
20069.3088773148 7.62371572348422
20069.3795717593 7.62371720617524
20069.3930439815 7.62373358301183
20069.414849537 7.62380594165298
20069.4149884259 7.62380632715114
20069.4363773148 7.62384821893188
20069.4533217593 7.6239482144366
20069.502349537 7.62399667847164
20069.5987384259 7.6240675948757
20069.6355439815 7.62406794357092
20069.6441550926 7.62407067418954
20069.6890162037 7.62409045010715
20069.6987384259 7.62409218922295
20069.7095717593 7.62426254222663
20069.7316550926 7.62429896027177
20069.7344328704 7.62440143304332
20069.7394328704 7.62440712866114
20069.7580439815 7.62441832123343
20069.7937384259 7.62443891427687
20069.8269328704 7.62443962599218
20069.9806828704 7.62448343415674
20070.0802662037 7.62449054128673
20070.0808217593 7.62449661374877
20070.1641550926 7.62451180816603
20070.1781828704 7.62454671264421
20070.2367939815 7.62454870659581
20070.3197106481 7.62454874904115
20070.3555439815 7.62455376455345
20070.3742939815 7.62462650629253
20070.3742939815 7.62479415710838
20070.3747106481 7.62526670826842
20070.3887384259 7.62530159515308
20070.3924884259 7.62532297170788
20070.3952662037 7.62535220542436
20070.4016550926 7.6253549342521
20070.4030439815 7.62542709047602
20070.4076273148 7.62547541987889
20070.4092939815 7.62553983550832
20070.4188773148 7.62571409041145
20070.4765162037 7.62574146287707
20070.4970717593 7.62574181130556
20070.5019328704 7.62581395559761
20070.518599537 7.62586448074583
20070.5238773148 7.62587508192885
20070.5559606481 7.62594006691009
20070.5983217593 7.62595978375569
20070.6549884259 7.62608150221998
20070.6930439815 7.62608758314025
20071.0524884259 7.62610729889227
20071.059849537 7.6261114853581
20071.0609606481 7.62626233808471
20071.0620717593 7.62628082661527
20071.0766550926 7.62628280457035
20071.1387384259 7.62633829272671
20071.1649884259 7.62634020012868
20071.2792939815 7.62634559809559
20071.2931828704 7.62636470892212
20071.3020717593 7.62637427161981
20071.3280439815 7.62637732832323
20071.3280439815 7.6263824677811
20071.3280439815 7.62638533755418
20071.3365162037 7.62639027000095
20071.3365162037 7.62639328935
20071.3365162037 7.62639737996239
20071.3365162037 7.62640561527787
20071.3365162037 7.62641311803874
20071.3365162037 7.62641918949753
20071.3566550926 7.62642650935612
20071.3763773148 7.62661722942985
20071.3813773148 7.6266522393905
20071.4083217593 7.62667199206579
20071.4126273148 7.62667977574107
20071.423599537 7.62675189186524
20071.4430439815 7.62675565000601
20071.4656828704 7.62680404996395
20071.4729050926 7.626805838352
20071.496099537 7.62680618745546
20071.5130439815 7.62684105369522
20071.5172106481 7.62684406676779
20071.5266550926 7.62684802169605
20071.5531828704 7.6268559350719
20071.5708217593 7.62685866252964
20071.5958217593 7.62685931369846
20071.6341550926 7.62687906502735
20071.6456828704 7.62688608015542
20071.6456828704 7.62688857606296
20071.6456828704 7.62689225475208
20071.6456828704 7.62689548751372
20071.6658217593 7.62692107727455
20071.6804050926 7.62734602363272
20071.689849537 7.62735329699921
20071.689849537 7.62735633286988
20071.689849537 7.62735830717622
20071.689849537 7.62736009136371
20071.689849537 7.62736459906678
20071.7022106481 7.62736764960976
20071.7022106481 7.62737284293978
20071.7022106481 7.6273774997467
20071.7038773148 7.6273812156907
20071.7038773148 7.62738670811968
20071.7038773148 7.62739058158163
20071.7063773148 7.62739413185786
20071.7063773148 7.62739902872311
20071.7063773148 7.62740666490107
20071.7063773148 7.6274127235961
20071.7072106481 7.62785197706728
20071.7081828704 7.62795522243039
20071.7106828704 7.62808267362414
20071.7126273148 7.62808873453115
20071.7126273148 7.62809320975403
20071.7126273148 7.62810246641024
20071.7126273148 7.62811050036255
20071.7126273148 7.62811400075395
20071.716099537 7.62820672770537
20071.7194328704 7.62864560241309
20071.7226273148 7.62864707842394
20071.7647106481 7.62864905016074
20071.7791550926 7.62867430015129
20071.8040162037 7.62867992538386
20071.8040162037 7.62868138325283
20071.8040162037 7.62868683450647
20071.8137384259 7.62879807884637
20071.8201273148 7.62890222825149
20071.8502662037 7.62896289400067
20071.8590162037 7.6289999279469
20071.8737384259 7.62903797348886
20071.8956828704 7.62904205343025
20071.8956828704 7.62907604507309
20071.9147106481 7.62909573084969
20071.9208217593 7.62929279030021
20071.922349537 7.62963501129036
20071.9256828704 7.62997714691796
20071.9279050926 7.63011542966247
20071.9302662037 7.63031236529753
20071.9580439815 7.63034716459198
20072.037349537 7.63034761708931
20072.1130439815 7.63037910969788
20072.1559606481 7.63047252639501
20072.1604050926 7.63047625753052
20072.1795717593 7.63048073676182
20072.1859606481 7.63048816633767
20072.2016550926 7.63049491308509
20072.2156828704 7.63051462641447
20072.2356828704 7.63051710244558
20072.2392939815 7.63056996691933
20072.2870717593 7.63057269532676
20072.3140162037 7.6305763917217
20072.3974884259 7.63061374800912
20072.4049884259 7.63061580559759
20072.437349537 7.63062456895397
20072.4751273148 7.63063063671698
20072.587349537 7.63063859101223
20072.587349537 7.63064231978985
20072.587349537 7.63064336246832
20072.591099537 7.63064899185537
20072.591099537 7.63064985976665
20072.591099537 7.63065451946085
20072.5990162037 7.63094858193932
20072.6066550926 7.63112708453442
20072.6167939815 7.63121662227212
20072.6322106481 7.63124562178308
20072.7015162037 7.63172062305742
20072.7402662037 7.63220421767477
20072.7690162037 7.63222677916148
20072.8142939815 7.63224279828498
20072.8142939815 7.63224473703378
20072.8258217593 7.63229201884692
20072.8690162037 7.63229266809299
20072.8740162037 7.63230210813778
20072.9065162037 7.63233415273199
20072.9247106481 7.63234733359861
20072.9306828704 7.63235582695704
20072.9355439815 7.6323643202963
20072.9374884259 7.632382016154
20072.9404050926 7.63239971191776
20072.9508217593 7.63240820515276
20072.9572106481 7.63243416847601
20072.9638773148 7.63245953022007
20073.0308217593 7.63255223574748
20073.034849537 7.63260181056012
20073.0367939815 7.63278703311666
20073.1220717593 7.63294427085726
20073.1234606481 7.6330383112204
20073.1254050926 7.6331730199871
20073.1331828704 7.6331800957262
20073.3165162037 7.63324014146368
20073.3202662037 7.63333318673815
20073.3955439815 7.63354936228612
20073.4012384259 7.63362119585971
20073.4133217593 7.63366374579595
20073.474849537 7.63378470084412
20073.4847106481 7.63379126380372
20073.4997106481 7.63381740132942
20073.5133217593 7.63382640202333
20073.5244328704 7.6341669360807
20073.5355439815 7.63447944423774
20073.5409606481 7.6345940896309
20073.556099537 7.63459578337932
20073.5959606481 7.63464219322701
20073.6269328704 7.63464490992361
20073.6306828704 7.63469078098113
20073.632349537 7.63470172979493
20073.6356828704 7.63472923702613
20073.636099537 7.63515158144068
20073.6624884259 7.63523412368628
20073.7012384259 7.63525374535131
20073.7063773148 7.63561253582554
20073.7308217593 7.63593852337403
20073.7427662037 7.6359581372592
20073.7708217593 7.6360207920855
20073.7944328704 7.63603636354019
20073.9937384259 7.63615737038245
20074.0079050926 7.63660418415538
20074.0469328704 7.63687852538552
20074.0495717593 7.63688948027163
20074.1515162037 7.63715930754321
20074.1527662037 7.63735503343825
20074.1733217593 7.63744072462194
20074.1808217593 7.6374753770816
20074.1815162037 7.63747699617488
20074.2319328704 7.63748544758648
20074.2563773148 7.63755557013528
20074.2813773148 7.63795479409706
20074.2941550926 7.63798943609544
20074.328599537 7.63808304766755
20074.347349537 7.63818277695933
20074.3694328704 7.63822839646373
20074.3819328704 7.63832097361892
20074.3855439815 7.63832710602132
20074.3956828704 7.63832738881154
20074.4769328704 7.6386614219271
20074.5779050926 7.6386706439718
20074.617349537 7.63892483934311
20074.6684606481 7.639023101575
20074.6704050926 7.63912272668495
20074.677349537 7.63912544235262
20074.6799884259 7.63917221921918
20074.7447106481 7.63934766070798
20074.7662384259 7.63964623781534
20074.8238773148 7.63967801017248
20074.8534606481 7.63968472558346
20074.8547106481 7.63968551146873
20074.9384606481 7.63984572148292
20074.9406828704 7.6400281459591
20075.0091550926 7.64003012791321
20075.0297106481 7.64003047467074
20075.0340162037 7.64036331797935
20075.042349537 7.64037405085352
20075.0497106481 7.64065293717978
20075.0504050926 7.64066306425853
20075.0524884259 7.64083579013186
20075.0551273148 7.64084538561661
20075.0642939815 7.64111936911977
20075.0702662037 7.64112298552147
20075.0740162037 7.64137708004078
20075.1858217593 7.6413774265845
20075.2006828704 7.64138345943478
20075.2405439815 7.64151269966313
20075.3066550926 7.64155054356003
20075.3674884259 7.64157013781819
20075.3694328704 7.64157064411669
20075.3702662037 7.64157098985432
20075.3916550926 7.64162956672319
20075.4026273148 7.64205844724091
20075.4116550926 7.64209300566904
20075.4806828704 7.64209571050557
20075.4865162037 7.64209841534045
20075.4892939815 7.64210363606989
20075.5612384259 7.64221499690057
20075.5627662037 7.6422242196161
20075.5670717593 7.64251848373748
20075.5784606481 7.64252572364479
20075.6434606481 7.64259716065834
20075.6502662037 7.64266873372822
20075.6869328704 7.64276538366912
20075.7916550926 7.64279170355599
20075.7919328704 7.64285312212226
20075.8158217593 7.64285391283279
20075.8659606481 7.64306837447635
20075.9619328704 7.64308666981734
20075.9666550926 7.64333240659438
20075.9666550926 7.64345284680144
20075.9676273148 7.64345636862224
20075.9737384259 7.64349988149357
20075.9806828704 7.64375306996937
20076.0156828704 7.64404483777453
20076.0358217593 7.64406848429071
20076.1087384259 7.64429465979353
20076.1276273148 7.64429712277756
20076.2109606481 7.64436911487683
20076.2330439815 7.64438863451932
20076.2822106481 7.64439206222141
20076.2822106481 7.64439883454569
20076.2822106481 7.64440176089486
20076.2969328704 7.64451299075974
20076.3301273148 7.64461492750745
20076.3365162037 7.64502780741996
20076.4606828704 7.64507261079171
20076.594849537 7.64507412225071
20076.6004050926 7.64524530146306
20076.6122106481 7.64531663978805
20076.6231828704 7.64537425268129
20076.6251273148 7.64579300245007
20076.6467939815 7.64582312555311
20076.6999884259 7.64616128250433
20076.7687384259 7.64618479823791
20076.886099537 7.64635328497893
20076.8988773148 7.6464010500241
20076.9531828704 7.64642054845209
20076.9905439815 7.6464426059374
20077.0542939815 7.64647334743224
20077.0640162037 7.64674151930465
20077.0726273148 7.64677613665472
20077.0755439815 7.6467841565427
20077.2055439815 7.6468122200345
20077.2358217593 7.64681419059587
20077.2444328704 7.64681739527526
20077.3905439815 7.64718729716533
20077.3934606481 7.64749994394473
20077.417349537 7.64760274050922
20077.4469328704 7.64761894460188
20077.4502662037 7.64801748024282
20077.4912384259 7.64811920493667
20077.4929050926 7.64831322911225
20077.4963773148 7.64832680130519
20077.5026273148 7.64834313440406
20077.5320717593 7.64861092624655
20077.5337384259 7.64861107589495
20077.5354050926 7.64861227367191
20077.5406828704 7.64888006769997
20077.5913773148 7.64915725366012
20077.6126273148 7.6492023162903
20077.6787384259 7.64940733420583
20077.7292939815 7.64941002976412
20077.731099537 7.64941021315667
20077.7344328704 7.64965819821269
20077.9262384259 7.64985317299361
20077.9917939815 7.65015197074873
20078.0438773148 7.65030927844262
20078.093599537 7.6503164307819
20078.1026273148 7.65032028548893
20078.1784606481 7.6503252345873
20078.3899884259 7.65032981336099
20078.414849537 7.65033475606878
20078.4676273148 7.65039692256175
20078.4676273148 7.65044202968376
20078.5370717593 7.65063644244858
20078.5563773148 7.65065807206587
20078.6112384259 7.65066407589923
20078.626099537 7.65078380322283
20078.692349537 7.65078765500119
20078.6988773148 7.65079126882978
20078.7202662037 7.65080212356383
20078.7733217593 7.65108814019713
20078.7737384259 7.65113692207957
20078.7754050926 7.6511380427282
20078.7862384259 7.6511441689421
20078.8181828704 7.6511455894658
20078.8530439815 7.65120074279466
20078.8570717593 7.6512074961464
20078.9004050926 7.65123283725061
20078.9183217593 7.65137226696797
20078.9683217593 7.65137595152352
20078.9981828704 7.65137992253862
20079.0059606481 7.65146539609131
20079.0120717593 7.65147862401553
20079.0140162037 7.65148947565468
20079.1527662037 7.65148982049922
20079.1529050926 7.651846352416
20079.1999884259 7.6518657990791
20079.207349537 7.6520022704692
20079.212349537 7.65202175652426
20079.2712384259 7.65226574979254
20079.2931828704 7.65229293857855
20079.3227662037 7.65231216296347
20079.3359606481 7.65233164632273
20079.3769328704 7.65258365757536
20079.3781828704 7.65259450344823
20079.417349537 7.65259865466628
20079.4801273148 7.65267479855692
20079.5272106481 7.6527466316336
20079.5866550926 7.65277674811898
20079.6169328704 7.65277846267172
20079.6345717593 7.65285041858034
20079.6424884259 7.65287689318156
20079.6579050926 7.65291278198689
20079.7574884259 7.65291424031605
20079.7651273148 7.65293363788539
20079.7920717593 7.65295658145863
20079.8051273148 7.65299095431616
20079.8083217593 7.6529947941614
20079.8155439815 7.65302112029407
20079.8405439815 7.65302204500136
20079.8784606481 7.65302473653897
20079.8881828704 7.65303632727534
20079.8897106481 7.65308616329654
20079.8995717593 7.65311741007287
20080.021099537 7.65312125817889
20080.0270717593 7.65314025195664
20080.0645717593 7.65339192972569
20080.1651273148 7.65363837322991
20080.2205439815 7.65370940079314
20080.2419328704 7.65415704623791
20080.3181828704 7.65460450649121
20080.3324884259 7.65461509820936
20080.3420717593 7.65464943543777
20080.3441550926 7.65466335971586
20080.349849537 7.65479736109
20080.3830439815 7.65480004985783
20080.3838773148 7.65490291488413
20080.4177662037 7.65490543892868
20080.4177662037 7.65491406683973
20080.4177662037 7.6549175487286
20080.4177662037 7.65492286985325
20080.4247106481 7.65495523765036
20080.4444328704 7.65500451711995
20080.4824884259 7.65501473126062
20080.5667939815 7.65501644382536
20080.5716550926 7.65503884692317
20080.6049884259 7.65519828852584
20080.6392939815 7.65521770223923
20080.6412384259 7.65522229142815
20080.6465162037 7.65537997806567
20080.6465162037 7.65546550787207
20080.6467939815 7.65570923703761
20080.6519328704 7.65588251940526
20080.691099537 7.65588635364641
20080.7388773148 7.65600486486806
20080.7616550926 7.65606380354803
20080.7847106481 7.65624367183007
20080.8494328704 7.65630218649182
20080.8494328704 7.65630476978406
20080.8862384259 7.65630511388469
20080.9213773148 7.65635273224306
20080.9222106481 7.65641851101291
20080.9238773148 7.65665377220694
20080.9672106481 7.65668807964019
20080.9767939815 7.65668953541264
20081.0967939815 7.65675618841136
20081.166099537 7.65677558947158
20081.1872106481 7.65678242818918
20081.2388773148 7.65678943487995
20081.3845717593 7.6571571646501
20081.4162384259 7.65738426055035
20081.4747106481 7.65744385941743
20081.5416550926 7.65749406209927
20081.5705439815 7.65751755793986
20081.5741550926 7.65756087825349
20081.5855439815 7.65757646355484
20081.5956828704 7.65760693948179
20081.6017939815 7.65765432016162
20081.603599537 7.65772519386572
20081.6069328704 7.65772857464632
20081.6197106481 7.6581750225526
20081.637349537 7.65821791023124
20081.6558217593 7.65822874906578
20081.6605439815 7.65832516074258
20081.6644328704 7.65834458564916
20081.6767939815 7.65835352715559
20081.7679050926 7.65835465008349
20081.7799884259 7.65839542320395
20081.8213773148 7.65839687774149
20081.9137384259 7.65840386343817
20081.9563773148 7.65843751012332
20082.0555439815 7.65844046695614
20082.0759606481 7.65847474180307
20082.1376273148 7.65849416578665
20082.217349537 7.65868926209839
20082.5047106481 7.65869078574815
20082.5266550926 7.65912271160817
20082.5501273148 7.65914525357979
20082.5594328704 7.65916059192723
20082.643599537 7.65957489273153
20082.6497106481 7.659577844089
20082.6566550926 7.65957903579148
20082.6744328704 7.66005021490052
20082.7287384259 7.66029554185136
20082.8645717593 7.66037496883567
20082.8681828704 7.66058202519703
20082.8719328704 7.66060137996722
20083.0529050926 7.66060309135326
20083.0724884259 7.66061266575714
20083.0854050926 7.66073191306587
20083.0909606481 7.66081713038941
20083.1117939815 7.66082246628177
20083.1716550926 7.6608769771494
20083.2683217593 7.66126921759346
20083.4033217593 7.66165149122464
20083.4383217593 7.6616713584963
20083.4483217593 7.66170556197538
20083.4502662037 7.66172437434219
20083.4737384259 7.66174749763397
20083.5399884259 7.6618389365261
20083.549849537 7.66193044576717
20083.5504050926 7.66196464593427
20083.5913773148 7.6622990046507
20083.8002662037 7.66246494077653
20083.8270717593 7.66246691821264
20083.8819328704 7.66273789600432
20083.9079050926 7.66287432959113
20083.9269328704 7.66289732486298
20083.9545717593 7.66293050384584
20083.9647106481 7.6629509188802
20083.9708217593 7.66295637769732
20083.9887384259 7.6629567206088
20084.0122106481 7.66298880612256
20084.0806828704 7.66299164879026
20084.1715162037 7.66299832935742
20084.4129050926 7.66303706083157
20084.5266550926 7.66303851167039
20084.5269328704 7.66305618023828
20084.5570717593 7.66321481400911
20084.5654050926 7.6636576296602
20084.6758217593 7.66377730878851
20084.6892939815 7.66379418006364
20084.6920717593 7.66398689974474
20084.7130439815 7.6639883498222
20084.7354050926 7.66435764680435
20084.772349537 7.6643584953213
20084.872349537 7.66451323204718
20084.8888773148 7.66452294059265
20084.9190162037 7.66454693707649
20084.9331828704 7.66455647739334
20084.9940162037 7.66460375225439
20085.0084606481 7.66468692623346
20085.0102662037 7.66476972604917
20085.1316550926 7.66481696168903
20085.1662384259 7.66491095117912
20085.2013773148 7.66497315811696
20085.247349537 7.66508288580672
20085.2802662037 7.6650851869052
20085.2824884259 7.66520386260939
20085.3056828704 7.66520894806621
20085.3144328704 7.66521384747202
20085.3144328704 7.66562644294809
20085.321099537 7.66563630592992
20085.3342939815 7.66589516300005
20085.368599537 7.66589595516546
20085.3831828704 7.66589789500875
20085.3891550926 7.66634087926738
20085.434849537 7.66634125137591
20085.4442939815 7.66634269565877
20085.4542939815 7.66634303700513
20085.4795717593 7.66639026278563
20085.5104050926 7.66639515846577
20085.5316550926 7.66639549980723
20085.5317939815 7.66655225802137
20085.5374884259 7.66696400856097
20085.5631828704 7.66699327277132
20085.5765162037 7.66701227023932
20085.7190162037 7.66739278500918
20085.7354050926 7.66741205946467
20085.7916550926 7.66753245358879
20085.9719328704 7.66762441946546
20086.0163773148 7.6676258659902
20086.0181828704 7.6676273125145
20086.0220717593 7.66763112092245
20086.0433217593 7.66763130260783
20086.0676273148 7.66763888342975
20086.071099537 7.66769590314533
20086.0777662037 7.66769982487931
20086.0826273148 7.66781830130963
20086.0890162037 7.66785345423702
20086.1565162037 7.66794048597032
20086.1572106481 7.66795076919549
20086.2167939815 7.66796047724519
20086.2187384259 7.66835005829721
20086.2416550926 7.66835043003165
20086.3762384259 7.66861457046935
20086.3813773148 7.66861601309569
20086.446099537 7.66861635405777
20086.4604050926 7.66862229963735
20086.5217939815 7.66862425225061
20086.5866550926 7.66863178817475
20086.653599537 7.66863233952933
20086.6580439815 7.66874998974953
20086.6852662037 7.66913977096858
20086.6930439815 7.66914243855675
20086.6988773148 7.66947497852167
20086.7281828704 7.66980405626944
20086.7526273148 7.66984860246444
20086.7569328704 7.66985610258742
20086.8056828704 7.66987535213549
20086.8070717593 7.67029790721506
20086.9502662037 7.67032172386378
20086.9515162037 7.67032661968734
20086.9547106481 7.67032873674855
20087.0130439815 7.67056277050406
20087.0172106481 7.6708712858283
20087.1544328704 7.67127140232135
20087.1945717593 7.67166025017582
20087.1966550926 7.67167936190973
20087.3251273148 7.67168020811233
20087.344849537 7.67178042780743
20087.3866550926 7.6717813422973
20087.3951273148 7.67179559372552
20087.4334606481 7.67197538362775
20087.4638773148 7.6720972399228
20087.4984606481 7.6724071861167
20087.569849537 7.67284120103535
20087.5819328704 7.67316570559982
20087.5972106481 7.67342847978491
20087.6119328704 7.67343735387631
20087.6402662037 7.67345633285697
20087.6519328704 7.67348237265118
20087.6733217593 7.67349416436547
20087.7022106481 7.67352092245332
20087.7176273148 7.67357519135242
20087.7356828704 7.67366252883558
20087.7409606481 7.67366944938262
20087.8165162037 7.67368985822377
20087.8166550926 7.67373694271744
20087.8367939815 7.67373757779634
20087.8445717593 7.67373838054436
20087.8499884259 7.67373856191843
20087.9137384259 7.67376712557572
20088.0569328704 7.67379416235482
20088.0702662037 7.67405722135512
20088.073599537 7.6740853765268
20088.0867939815 7.67408991460574
20088.0941550926 7.6743528772429
20088.157349537 7.67440990523007
20088.1816550926 7.67444389486109
20088.2276273148 7.6744460904484
20088.253599537 7.67456071103135
20088.2981828704 7.6747595757598
20088.2981828704 7.67481606360806
20088.3238773148 7.67484997849324
20088.3276273148 7.67486509029563
20088.4455439815 7.67508660403272
20088.4494328704 7.67537204012759
20088.451099537 7.67541908668369
20088.4592939815 7.67542981093854
20088.4638773148 7.6754301504605
20088.4838773148 7.67566529591069
20088.486099537 7.67568817180947
20088.4997106481 7.67569345869664
20088.4997106481 7.67569665424967
20088.4997106481 7.6757046060045
20088.4997106481 7.67570986870816
20088.521099537 7.67614902473344
20088.5277662037 7.67615417337463
20088.5377662037 7.6761948255913
20088.5770717593 7.67651858731305
20088.6405439815 7.67696292662233
20088.6447106481 7.67701865929985
20088.6454050926 7.6772781328267
20088.6531828704 7.6773331696821
20088.6595717593 7.67733900788361
20088.6791550926 7.6775862373539
20088.688599537 7.67773513556482
20088.6994328704 7.67788492268446
20088.7166550926 7.67824410378427
20088.7665162037 7.67824555121288
20088.7665162037 7.67824853392747
20088.7665162037 7.67824990275079
20088.7959606481 7.6782686555356
20088.8541550926 7.67829956058797
20088.9102662037 7.6783401059559
20088.9251273148 7.67840328204264
20088.9316550926 7.67840532001989
20088.9329050926 7.67841184894636
20088.9329050926 7.67841398248565
20088.9329050926 7.67841840696192
20088.9329050926 7.67842236795585
20088.9329050926 7.67842378313808
20088.9329050926 7.6784270496645
20088.9329050926 7.67842968041241
20088.9329050926 7.67843323173983
20088.9365162037 7.67843552451979
20088.9365162037 7.67844244220414
20088.9365162037 7.67845058539274
20088.9365162037 7.67845278862558
20088.9365162037 7.6784576335254
20088.9365162037 7.67846185575514
20088.9365162037 7.67846551691689
20088.9365162037 7.67847128203812
20088.9365162037 7.67847464981597
20088.9441550926 7.67848155554393
20088.9497106481 7.67860765673865
20088.9534606481 7.67861328001328
20088.9604050926 7.67861496704969
20088.9681828704 7.67867175468374
20088.9949884259 7.6787305870842
20088.9987384259 7.67873367226016
20088.9994328704 7.67879250325834
20089.0069328704 7.67893065357309
20089.0119328704 7.67904832469739
20089.0295717593 7.67912124830847
20089.1726273148 7.67915503714211
20089.2116550926 7.67926397219023
20089.3426273148 7.67926401330436
20089.3491550926 7.67926417259082
20089.3491550926 7.67926571268433
20089.3491550926 7.67926692764945
20089.352349537 7.67927449066059
20089.352349537 7.67927732501575
20089.352349537 7.67928084929502
20089.352349537 7.67928495494459
20089.352349537 7.6792951677351
20089.352349537 7.67929764098191
20089.352349537 7.6793025129232
20089.352349537 7.67930633755849
20089.352349537 7.67930956978648
20089.352349537 7.67931266190407
20089.352349537 7.67931488864373
20089.352349537 7.67931670152543
20089.352349537 7.67932193247533
20089.354849537 7.6794022012303
20089.3587384259 7.67943098013289
20089.3922106481 7.6794320476208
20089.3995717593 7.67943322649591
20089.4012384259 7.67943440537075
20089.4017939815 7.67943584320335
20089.4106828704 7.67949580301096
20089.413599537 7.67950270629666
20089.4466550926 7.67958973858898
20089.4984606481 7.67959593770659
20089.8997106481 7.67969514076859
20089.9440162037 7.67991519818292
20090.0791550926 7.67999457635012
20090.1951273148 7.68010326923083
20090.2224884259 7.68010591618756
20090.2540162037 7.68037652447523
20090.334849537 7.68069549206826
20090.3672106481 7.6809075522321
20090.3824884259 7.68097722901846
20090.428599537 7.68098036686278
20090.5313773148 7.68098180056071
20090.5729050926 7.68107342735517
20090.5842939815 7.6811349439925
20090.5866550926 7.68124738435683
20090.6047106481 7.68124856235752
20090.6540162037 7.68149005837987
20090.6763773148 7.68149243474508
20090.6929050926 7.68152618729301
20090.6952662037 7.68152883258343
20090.7097106481 7.68153896193157
20090.7370717593 7.68155839377041
20090.7869328704 7.68156115399566
20090.7992939815 7.68175143301998
20090.8024884259 7.68199793058251
20090.8044328704 7.68221788509364
20090.8076273148 7.68248813571012
20090.8088773148 7.68272426835208
20090.8119328704 7.68302598450922
20090.821099537 7.68302678934383
20090.8799884259 7.68328805558805
20090.8852662037 7.68333413250194
20090.8862384259 7.68359534835742
20090.8929050926 7.68385652017393
20090.8997106481 7.68411764796425
20090.8997106481 7.68413671570484
20090.9030439815 7.68418338222685
20090.9044328704 7.68444445707391
20090.9059606481 7.6844781596082
20090.9195717593 7.68453670954399
20090.9258217593 7.68479772767048
20090.9283217593 7.68505870181472
20090.9315162037 7.68531963198944
20090.9366550926 7.68558051820742
20090.9413773148 7.68584136048139
20090.9417939815 7.68595838287471
20090.9590162037 7.68602075452217
20090.966099537 7.68611557789202
20090.9663773148 7.68613466731995
20090.9763773148 7.68621050685687
20090.9883217593 7.68625174495072
20091.0026273148 7.68631455001435
20091.0051273148 7.68633363811849
20091.0233217593 7.68645063491157
20091.0242939815 7.68645651540564
20091.0517939815 7.68652772527959
20091.0916550926 7.68664436289727
20091.2474884259 7.68664555273665
20091.2756828704 7.68666102702398
20091.2783217593 7.6866691292087
20091.3277662037 7.6867944601601
20091.4626273148 7.6868379744996
20091.5116550926 7.68694023693604
20091.6491550926 7.68695571760466
20091.6554050926 7.68697432659729
20091.6638773148 7.6869918915103
20091.7033217593 7.6870785244826
20091.723599537 7.68712513700832
20091.7466550926 7.68755887042335
20091.8102662037 7.68759252103198
20091.8347106481 7.687593152641
20091.8444328704 7.68760193609593
20091.8552662037 7.68766206315689
20091.9452662037 7.68789448306117
20092.0156828704 7.68828917535073
20092.0195717593 7.68829008357318
20092.0199884259 7.68863382460333
20092.0267939815 7.68876705171167
20092.0284606481 7.6888838797557
20092.0337384259 7.6889029023902
20092.0384606481 7.68897875750628
20092.0631828704 7.68942263911068
20092.0726273148 7.68968276559999
20092.0852662037 7.68969960802997
20092.0977662037 7.68981510320237
20092.0992939815 7.68982105190104
20092.1033217593 7.68991038379224
20092.1506828704 7.69020062813281
20092.1534606481 7.69049096120095
20092.1649884259 7.69061850833491
20092.1649884259 7.69064777543649
20092.176099537 7.6906484678868
20092.1926273148 7.69094654882156
20092.2504050926 7.69100488149857
20092.2609606481 7.69103852943548
20092.3037384259 7.69105415964025
20092.3112384259 7.69105706787747
20092.3688773148 7.69135126882641
20092.3906828704 7.69137074722346
20092.4122106481 7.6914109942692
20092.4392939815 7.69141432111512
20092.4663773148 7.69141472243566
20092.611099537 7.6914321434624
20092.6281828704 7.69160159876943
20092.6808217593 7.69162061797111
20092.6916550926 7.69167159709232
20092.7172106481 7.69167422735087
20092.7247106481 7.69169533411535
20092.793599537 7.69212860578853
20092.8149884259 7.69228934980265
20092.828599537 7.69229607438116
20092.828599537 7.6922982749323
20092.8295717593 7.69230127546982
20092.8295717593 7.6923055402558
20092.829849537 7.69272928958636
20092.8634606481 7.69274825481144
20092.8638773148 7.69286890510687
20092.8824884259 7.69290249506346
20092.8888773148 7.69290293170852
20092.9054050926 7.69291262829307
20092.9463773148 7.6929315922344
20092.9480439815 7.69299129406492
20092.9709606481 7.69301669458432
20092.9759606481 7.69308051561268
20093.0070717593 7.69308114487476
20093.0115162037 7.69308177413675
20093.0154050926 7.69308217028936
20093.0501273148 7.69308359127262
20093.0505439815 7.6931912023904
20093.0563773148 7.69321020398431
20093.0637384259 7.69321930876032
20093.0637384259 7.6932194951905
20093.1151273148 7.69324585038503
20093.1216550926 7.69360312550079
20093.1254050926 7.69360829575566
20093.1291550926 7.69361639541894
20093.1529050926 7.69361902279226
20093.1563773148 7.69364978416232
20093.1759606481 7.69382402797035
20093.207349537 7.6938898092384
20093.2744328704 7.69393620284845
20093.276099537 7.69409340487176
20093.2955439815 7.69412916325349
20093.3047106481 7.69413203255098
20093.3059606481 7.69417763176375
20093.3931828704 7.69418485526824
20093.3992939815 7.69434193712471
20093.4184606481 7.69458626385149
20093.4587384259 7.69462046549325
20093.4859606481 7.69477244864742
20093.5215162037 7.69477334915702
20093.527349537 7.69477392198776
20093.5429050926 7.69478809997907
20093.557349537 7.69479075179125
20093.5844328704 7.69480386848505
20093.5913773148 7.69485024317717
20093.6144328704 7.69492467163013
20093.6947106481 7.69510307355739
20093.701099537 7.69516896631797
20093.7158217593 7.69523982197371
20093.7329050926 7.69524244774373
20093.7491550926 7.69531757545389
20093.7622106481 7.6953178056749
20093.8037384259 7.69534508375447
20093.8079050926 7.69543337335665
20093.821099537 7.69543835705288
20093.8366550926 7.69561911200766
20093.841099537 7.69571164259608
20093.8929050926 7.69583008206749
20093.9105439815 7.69589992973514
20093.9177662037 7.69591549298258
20093.929849537 7.69605801653419
20093.9424884259 7.69610463559765
20093.9781828704 7.69611518291698
20093.9813773148 7.69613389795992
20094.0451273148 7.69614074110261
20094.0624884259 7.69615967941858
20094.0699884259 7.69628164599086
20094.1116550926 7.69628688121575
20094.1612384259 7.6964782574994
20094.1809606481 7.69648848695504
20094.2505439815 7.69650005483939
20094.2620717593 7.6965607880437
20094.308599537 7.69656559702979
20094.3630439815 7.69658457159177
20094.4922106481 7.69662028527376
20094.5176273148 7.69662028999347
20094.527349537 7.69697354985732
20094.5390162037 7.69707510113896
20094.7126273148 7.6971132126231
20094.7152662037 7.69717243046151
20094.7249884259 7.697190928401
20094.7406828704 7.69726002943735
20094.7970717593 7.69737643544788
20094.8115162037 7.69741648384589
20094.8624884259 7.69779315900692
20094.8722106481 7.69798147344933
20094.8874884259 7.69802086418985
20094.9394328704 7.69807906607442
20094.9701273148 7.69808099802092
20094.9804050926 7.69831212487505
20094.9826273148 7.69831323727763
20095.0244328704 7.6983595356637
20095.1340162037 7.69837845400902
20095.1405439815 7.69838903521589
20095.1408217593 7.6984483693711
20095.1515162037 7.698450089179
20095.1581828704 7.69870863149678
20095.1652662037 7.69874206406513
20095.2116550926 7.6989379974727
20095.2147106481 7.69895695032711
20095.2158217593 7.69913856194825
20095.2180439815 7.69915507965306
20095.4077662037 7.69939874984116
20095.4319328704 7.69941769868849
20095.4406828704 7.69942315333541
20095.4587384259 7.6994253068712
20095.4719328704 7.69944421613582
20095.522349537 7.69944511899271
20095.5242939815 7.69973385779304
20095.526099537 7.69974451580554
20095.5644328704 7.69975761621353
20095.5680439815 7.70015662550651
20095.5731828704 7.70031134488556
20095.5759606481 7.70039065877959
20095.5787384259 7.70052513630143
20095.6472106481 7.70055804355322
20095.679849537 7.70084615734369
20095.6897106481 7.70085670334668
20095.7533217593 7.70086835278128
20095.7701273148 7.7008720807912
20095.7945717593 7.70087704184291
20095.7997106481 7.70087737666598
20095.8194328704 7.70130647290086
20095.8208217593 7.70133966703401
20095.8276273148 7.70148920898436
20095.8659606481 7.70156962068529
20095.8897106481 7.70172252048914
20095.9029050926 7.70209520423349
20095.9180439815 7.70210750356627
20095.9524884259 7.7022596919734
20095.9567939815 7.7024280731719
20095.9858217593 7.70242851848313
20096.0159606481 7.70245352554038
20096.027349537 7.7024601513972
20096.0402662037 7.70286973373817
20096.0513773148 7.70298579597305
20096.2631828704 7.70298835419775
20096.3024884259 7.70300730417589
20096.3302662037 7.70305348229472
20096.3720717593 7.70305610416826
20096.4077662037 7.70321757139062
20096.4134606481 7.70322092248109
20096.4134606481 7.7032256089057
20096.4181828704 7.70322661821294
20096.4312384259 7.70322949367771
20096.4312384259 7.70323194206195
20096.4488773148 7.70323690772853
20096.4488773148 7.70324023631214
20096.4488773148 7.70324255254609
20096.4488773148 7.70324474641548
20096.4488773148 7.70324674615559
20096.4488773148 7.70324980828311
20096.4488773148 7.70325154884798
20096.4488773148 7.70325364218537
20096.4488773148 7.70325661016005
20096.4488773148 7.70325942907273
20096.4488773148 7.7032632610342
20096.4488773148 7.70326590630653
20096.4488773148 7.70327226580254
20096.4488773148 7.70327467679844
20096.4488773148 7.70327901447759
20096.4701273148 7.70329267602043
20096.4787384259 7.70337369999319
20096.4840162037 7.70356137153546
20096.5008217593 7.70363004725103
20096.5165162037 7.70364404439398
20096.5233217593 7.70364665994631
20096.5394328704 7.70366531183994
20096.554849537 7.70405095899221
20096.5601273148 7.70406495241384
20096.5713773148 7.70406992377131
20096.5858217593 7.70408586871398
20096.6015162037 7.70420181323947
20096.6616550926 7.70442939179946
20096.6645717593 7.70446928869593
20096.6690162037 7.70474843097995
20096.7002662037 7.7048939058589
20096.7058217593 7.70489809129041
20096.7137384259 7.70501740136318
20096.7631828704 7.70517167196143
20096.8019328704 7.70517171001466
20096.8202662037 7.70522798018303
20096.8340162037 7.70525433376936
20096.8612384259 7.70525576330385
20096.8849884259 7.705256387786
20096.9119328704 7.70531591562061
20096.938599537 7.70545517476835
20096.9526273148 7.70545824166667
20096.9817939815 7.70552966270029
20097.0472106481 7.705703625772
20097.2290162037 7.70570815431101
20097.2290162037 7.70571175629781
20097.2290162037 7.70571792768989
20097.2319328704 7.70571906619739
20097.2370717593 7.70576423333219
20097.2401273148 7.70576685439832
20097.2401273148 7.70576961893152
20097.2405439815 7.70588525527903
20097.2440162037 7.70593806219346
20097.2547106481 7.70594290669436
20097.2547106481 7.70594503105565
20097.2547106481 7.7059501113003
20097.2547106481 7.70595372407013
20097.2576273148 7.70595638318943
20097.2576273148 7.70595657604248
20097.2576273148 7.70596087212377
20097.2709606481 7.70596505013897
20097.2742939815 7.70599527924305
20097.2820717593 7.70599826125254
20097.2970717593 7.70600087993275
20097.3705439815 7.70609920936648
20097.3730439815 7.70612188413152
20097.426099537 7.70620274102338
20097.4277662037 7.70621607526014
20097.4924884259 7.7062363298243
20097.5165162037 7.70635194241545
20097.5192939815 7.70639804932011
20097.5213773148 7.70644246278127
20097.5547106481 7.7065488158658
20097.5813773148 7.70655360238905
20097.5931828704 7.70655450029188
20097.6172106481 7.70662326043895
20097.6347106481 7.70679123463375
20097.642349537 7.70707817545017
20097.6527662037 7.70725917767107
20097.673599537 7.70726457879883
20097.6870717593 7.70750700960518
20097.7004050926 7.70752470161879
20097.7201273148 7.70757439631702
20097.7399884259 7.70766203509594
20097.7704050926 7.70766388495132
20097.7942939815 7.70784482889615
20097.7997106481 7.7078960382101
20097.8006828704 7.70801176340779
20097.8040162037 7.70802659930973
20097.8122106481 7.70847037243256
20097.8294328704 7.7084707060898
20097.8370717593 7.70854957572776
20097.8431828704 7.70867622197263
20097.8634606481 7.70875517806221
20097.8642939815 7.7088704584595
20097.8701273148 7.70899158592092
20097.8754050926 7.70919654962451
20097.8787384259 7.67486856737762
20097.8977662037 7.67490437166493
20097.9004050926 7.67491149790984
20097.9038773148 7.67505210195319
20097.9059606481 7.67517953621374
20097.9315162037 7.67531653547774
20097.9434606481 7.67531686582863
20098.1751273148 7.67537223805903
20098.1817939815 7.67547904466351
20098.1862384259 7.6759336920527
20098.2117939815 7.67593417629828
20098.2259606481 7.6759446784216
20098.2305439815 7.67594727018867
20098.238599537 7.67598233510432
20098.2397106481 7.67598469205254
20098.2642939815 7.67620179282225
20098.2899884259 7.67630791675388
20098.2988773148 7.67633386670914
20098.3565162037 7.67678786758295
20098.3780439815 7.67680654983949
20098.3901273148 7.67680743757259
20098.4024884259 7.67692281325874
20098.4044328704 7.67696869240109
20098.4122106481 7.67701457077229
20098.4144328704 7.67706044837235
20098.4254050926 7.67710632520131
20098.4284606481 7.67715220125917
20098.4356828704 7.67719807654596
20098.4363773148 7.67721023796537
20098.4488773148 7.67722860548383
20098.4765162037 7.67723902355516
20098.491099537 7.67728489745137
20098.4926273148 7.67733067926047
20098.4929050926 7.67734369170133
20098.5041550926 7.67734457929323
20098.5131828704 7.67737633880208
20098.5194328704 7.67737774182087
20098.5306828704 7.67739645931793
20098.542349537 7.67739904922488
20098.547349537 7.67740208888462
20098.5495717593 7.67740310990214
20098.5555439815 7.67744888982607
20098.5587384259 7.67744949108996
20098.5715162037 7.67749754450255
20098.5805439815 7.67750154063617
20098.5945717593 7.67766919430797
20098.5979050926 7.6776988916405
20098.6054050926 7.67770600240722
20098.607349537 7.6777356993824
20098.6105439815 7.67776539606318
20098.6129050926 7.67779509244956
20098.6180439815 7.67781350066289
20098.662349537 7.67804762058496
20098.6719328704 7.67807731309148
20098.6979050926 7.67809703651903
20098.7716550926 7.678252759162
20098.7859606481 7.67826694966018
20098.7942939815 7.67830118116159
20098.8231828704 7.67837486688784
20098.8331828704 7.67848734889524
20098.9183217593 7.67855580082745
20098.9304050926 7.67857423783665
20098.956099537 7.6785809767216
20099.0583217593 7.67897391283462
20099.0813773148 7.67897469698739
20099.086099537 7.6790204421392
20099.0965162037 7.67905081012159
20099.0981828704 7.67908389487244
20099.1033217593 7.67932648025891
20099.1391550926 7.67934404303945
20099.1617939815 7.67945336438813
20099.1876273148 7.67946377252761
20099.2184606481 7.67946433444096
20099.2659606481 7.67952408619675
20099.2676273148 7.67953128099974
20099.2874884259 7.67953386292247
20099.2899884259 7.6795344740899
20099.2915162037 7.67953921160069
20099.2915162037 7.67954138769465
20099.2931828704 7.67998285323477
20099.3427662037 7.6800015072869
20099.3447106481 7.68001490007427
20099.4702662037 7.68001786528258
20099.4702662037 7.68001962257021
20099.4702662037 7.68002150556394
20099.4749884259 7.68002448450454
20099.4749884259 7.68002593255294
20099.4908217593 7.68002851924137
20099.5097106481 7.68004066416171
20099.5176273148 7.68007391645936
20099.5424884259 7.68007403010474
20099.5508217593 7.68007491857941
20099.558599537 7.6801079167375
20099.5624884259 7.68010824197194
20099.5658217593 7.68012245877951
20099.5727662037 7.68012292428306
20099.5827662037 7.68030257090245
20099.6190162037 7.680313349551
20099.6194328704 7.68038159706399
20099.6416550926 7.68047171064592
20099.6556828704 7.68082764310361
20099.7233217593 7.68086333503185
20099.8191550926 7.6808819814432
20099.822349537 7.68093304043525
20099.8877662037 7.68104816137782
20099.9141550926 7.68106680651597
20099.936099537 7.68106740048865
20099.936099537 7.68106825177236
20099.959849537 7.68106860619638
20099.9801273148 7.68106870456259
20099.991099537 7.68107910389158
20100.0027662037 7.68108050145602
20100.0892939815 7.68108144961626
20100.0938773148 7.68108284718002
20100.1158217593 7.68108842620032
20100.1883217593 7.68154549945475
20100.2431828704 7.68160282007437
20100.3287384259 7.68166565831712
20100.416099537 7.68167425027767
20100.4224884259 7.6816759290761
20100.4449884259 7.68167783422337
20100.5024884259 7.68169653080184
20100.5199884259 7.68169934776978
20100.5199884259 7.68170089345814
20100.5199884259 7.68170661390938
20100.5229050926 7.68170856246217
20100.5229050926 7.68171150573565
20100.5229050926 7.68171293676577
20100.5229050926 7.68171835182048
20100.5229050926 7.68171983296911
20100.5258217593 7.68172160359332
20100.5258217593 7.68172449556043
20100.5258217593 7.68172625375559
20100.5334606481 7.6817279058745
20100.5334606481 7.68173099194588
20100.5334606481 7.68173610715803
20100.5334606481 7.68173935325292
20100.544849537 7.68174083396906
20100.544849537 7.6817435412728
20100.544849537 7.6817467397493
20100.544849537 7.68175076739909
20100.5658217593 7.68179639280286
20100.5826273148 7.68182538425455
20100.6634606481 7.68204749201969
20100.6863773148 7.68209782998805
20100.7047106481 7.68211650027061
20100.7391550926 7.68211883433566
20100.8004050926 7.68224981792638
20100.8009606481 7.68241262889686
20100.8149884259 7.68248166563245
20100.8194328704 7.68275866891859
20100.8672106481 7.68277286337025
20100.8687384259 7.6827915822151
20100.8995717593 7.68281020788031
20100.9188773148 7.68316550991075
20100.9276273148 7.68317711863588
20100.9508217593 7.68318768140761
20100.9658217593 7.68319806776531
20100.9737384259 7.68323100784701
20101.0170717593 7.68324962902998
20101.0220717593 7.68350636002651
20101.0402662037 7.68351940369918
20101.0463773148 7.68353381492477
20101.0540162037 7.68354278853857
20101.0580439815 7.68354797518357
20101.0942939815 7.6839805926453
20101.1122106481 7.68402435615777
20101.1199884259 7.68403362995898
20101.1474884259 7.68403802263289
20101.2083217593 7.68437787036056
20101.2858217593 7.68437926840387
20101.3790162037 7.68442496088313
20101.4012384259 7.68485872433046
20101.4109606481 7.68486014454261
20101.4109606481 7.68486285629308
20101.5220717593 7.68486955675343
20101.527349537 7.68487815227776
20101.5965162037 7.68520167648323
20101.6445717593 7.68533126317153
20101.7213773148 7.68557996404376
20101.736099537 7.68558855654901
20101.746099537 7.68573069018314
20101.7512384259 7.68573436932367
20101.7617939815 7.68596576726742
20101.8101273148 7.68622578307829
20101.8191550926 7.68625999193238
20101.8247106481 7.68644341177832
20101.8305439815 7.68646180565873
20101.8802662037 7.68647996173071
20101.8830439815 7.68654900742361
20101.939849537 7.68658188533016
20101.9456828704 7.68658512345011
20102.0370717593 7.68685444702479
20102.0933217593 7.6868730312106
20102.1158217593 7.6868931488473
20102.123599537 7.68693868840353
20102.1280439815 7.68698422719953
20102.1377662037 7.68705220974468
20102.1416550926 7.68707819971358
20102.1433217593 7.68712373614598
20102.1554050926 7.68721160851281
20102.2537384259 7.68723019041171
20102.2565162037 7.68726942944457
20102.2616550926 7.68732725390144
20102.2706828704 7.68737185296403
20102.3020717593 7.68755155535753
20102.308599537 7.68755747100408
20102.3420717593 7.68758886358956
20102.3799884259 7.68759358683515
20102.3826273148 7.68759616368304
20102.4204050926 7.68766412887448
20102.4224884259 7.68767253016984
20102.4726273148 7.68767286200926
20102.507349537 7.68786003176902
20102.6513773148 7.68792798871239
20102.724849537 7.68798511782782
20102.7602662037 7.68834683059451
20102.8442939815 7.68837968147799
20102.853599537 7.68840054147493
20102.8566550926 7.68840525267925
20102.8637384259 7.68875869738489
20102.8922106481 7.68879644871526
20102.9249884259 7.68880115888153
20102.9316550926 7.68885825876699
20103.0159606481 7.68904162067376
20103.0165162037 7.68906758616672
20103.0340162037 7.68928255709584
20103.0388773148 7.6893184187267
20103.0540162037 7.68960411231553
20103.0919328704 7.68985510788106
20103.0969328704 7.68986856767719
20103.1652662037 7.69008922221406
20103.1679050926 7.69015863234539
20103.1934606481 7.6901602716871
20103.248599537 7.69061667649073
20103.2497106481 7.69093892101032
20103.2526273148 7.69103355253899
20103.2547106481 7.69116787323402
20103.2966550926 7.69126566139763
20103.334849537 7.69137902194225
20103.3381828704 7.69167325000764
20103.3441550926 7.69181852987637
20103.351099537 7.69182426988491
20103.351099537 7.69182525340574
20103.3551273148 7.69208924738987
20103.3981828704 7.69216523404046
20103.4079050926 7.69216573618701
20103.4442939815 7.69217043818079
20103.481099537 7.69221585040334
20103.5184606481 7.69245843510842
20103.5444328704 7.69246102258527
20103.6008217593 7.69260097705308
20103.6502662037 7.692767380441
20103.6526273148 7.69276909147175
20103.7067939815 7.69288023578843
20103.7263773148 7.69288438859701
20103.7342939815 7.69320539511609
20103.7559606481 7.69323816069105
20103.781099537 7.69330591371368
20103.788599537 7.69337366488114
20103.7906828704 7.69341258739136
20103.8105439815 7.69343111112716
20103.8130439815 7.69343344793013
20103.8138773148 7.69388087864531
20103.8987384259 7.6938814612598
20103.9084606481 7.69388240650182
20103.9156828704 7.6939009229967
20103.9292939815 7.69401087407375
20103.976099537 7.69419639585574
20104.0051273148 7.69431061439996
20104.0070717593 7.69435835926433
20104.0158217593 7.6943877318287
20104.0902662037 7.69463792805429
20104.0940162037 7.69466097117103
20104.1044328704 7.69467951233798
20104.1767939815 7.69468501259835
20104.1777662037 7.69482612175515
20104.2042939815 7.69484451765668
20104.2474884259 7.69505869809644
20104.2633217593 7.69526649563662
20104.2652662037 7.6953977033109
20104.2704050926 7.69540530902607
20104.272349537 7.69540627712583
20104.276099537 7.69540752841785
20104.2842939815 7.69541661873352
20104.2942939815 7.69542048475129
20104.3076273148 7.69549445228714
20104.3552662037 7.69549518297721
20104.3552662037 7.6954966037822
20104.3552662037 7.69549834161491
20104.3552662037 7.69549986416527
20104.3588773148 7.69550373852924
20104.3705439815 7.69551227306223
20104.3799884259 7.69554727314739
20104.4190162037 7.69556992511756
20104.4377662037 7.69562681609747
20104.5108217593 7.69566398327242
20104.5259606481 7.69568248603391
20104.536099537 7.69593211744179
20104.5369328704 7.69593468393879
20104.5545717593 7.69596115513699
20104.5899884259 7.69599107375842
20104.5988773148 7.69618811558303
20104.6054050926 7.69628622049121
20104.6124884259 7.69658231626584
20104.621099537 7.69688580477171
20104.6262384259 7.69689935416374
20104.684849537 7.69689978744208
20104.6872106481 7.69690644957616
20104.7113773148 7.69700915147019
20104.7204050926 7.69745673366588
20104.7238773148 7.69747937880015
20104.7329050926 7.6974840786365
20104.7404050926 7.69754637363388
20104.7705439815 7.69755723067731
20104.777349537 7.69773726452565
20104.7817939815 7.69776830907851
20104.8256828704 7.6979531081863
20104.8330439815 7.69816134600782
20104.856099537 7.69816499532325
20104.863599537 7.69819774196602
20104.9005439815 7.69829443445556
20104.9155439815 7.6986490070081
20104.9190162037 7.69880110487254
20104.9824884259 7.69899437258192
20104.9859606481 7.69921062533773
20104.9867939815 7.69937009153947
20105.0167939815 7.6993722136708
20105.023599537 7.6993747701615
20105.1016550926 7.69970041755739
20105.1022106481 7.69970221218422
20105.1633217593 7.69980788044361
20105.1715162037 7.6999130422399
20105.1908217593 7.70010418620318
20105.2337384259 7.70015069665726
20105.2884606481 7.7001530930857
20105.3401273148 7.70015514354767
20105.3413773148 7.7003948326885
20105.3670717593 7.70046182953475
20105.407349537 7.70083310047904
20105.4533217593 7.70083448454543
20105.4834606481 7.70091222938488
20105.4872106481 7.70103314231002
20105.5054050926 7.70106584095874
20105.556099537 7.7011169133756
20105.6149884259 7.70129102038902
20105.6738773148 7.70133621701307
20105.6779050926 7.70135245175995
20105.736099537 7.70137809996664
20105.7365162037 7.70172921585341
20105.7620717593 7.7017321343398
20105.772349537 7.70173432122889
20105.8566550926 7.70179322783775
20105.8947106481 7.70182591461394
20105.921099537 7.7020060973153
20105.924849537 7.7020067011739
20105.9299884259 7.70201787875955
20105.936099537 7.70201825558197
20105.9413773148 7.70202446380823
20105.9780439815 7.70202746050976
20106.0027662037 7.70207339995437
20106.0484606481 7.7023360102798
20106.092349537 7.70234168758653
20106.1316550926 7.70243132201317
20106.1437384259 7.70258283294723
20106.1577662037 7.70287238310368
20106.1712384259 7.70295315151463
20106.1717939815 7.70318243588035
20106.1847106481 7.70321503485374
20106.1865162037 7.70334443432866
20106.2601273148 7.70335226730535
20106.2817939815 7.70350396520319
20106.2952662037 7.70352188971999
20106.3822106481 7.70354792950997
20106.4326273148 7.70398889739184
20106.4583217593 7.70443482964216
20106.5494328704 7.70444512575959
20106.5659606481 7.70445539995683
20106.5677662037 7.70445794975112
20106.6337384259 7.70451599614838
20106.6340162037 7.70481780608843
20106.6424884259 7.7048224785355
20106.7083217593 7.70484089147313
20106.7202662037 7.70499215639897
20106.7490162037 7.70499216522714
20106.7894328704 7.70510547050056
20106.804849537 7.70519815815213
20106.8079050926 7.70520842894699
20106.8170717593 7.70521909476173
20106.8205439815 7.70527119081923
20106.8216550926 7.70528317912122
20106.8284606481 7.7053015888103
20106.8487384259 7.70531524324275
20106.9542939815 7.70534924263852
20106.9587384259 7.70538841093981
20106.9706828704 7.70540984425969
20107.0320717593 7.70572117121915
20107.0617939815 7.70574039160068
20107.0734606481 7.70574333328432
20107.1109606481 7.70610043256477
20107.1515162037 7.70638290583616
20107.1777662037 7.7067064744966
20107.2069328704 7.70703745148443
20107.216099537 7.70705584330497
20107.2209606481 7.70735870882889
20107.222349537 7.70767721082251
20107.2570717593 7.7078282161604
20107.2744328704 7.70824981015782
20107.2845717593 7.70848815893884
20107.2884606481 7.70865051107268
20107.4187384259 7.70880138713387
20107.4676273148 7.70887134211285
20107.4734606481 7.70889226084319
20107.492349537 7.70893720935726
20107.5534606481 7.70897450835675
20107.566099537 7.70913078195436
20107.5779050926 7.70943882289896
20107.5804050926 7.70969457762445
20107.5972106481 7.70998410137264
20107.6081828704 7.71007214500349
20107.6281828704 7.71008268736288
20107.6481828704 7.71010508572374
20107.651099537 7.71010541119905
20107.6729050926 7.71027824853781
20107.6747106481 7.71049353239438
20107.6751273148 7.71049698866311
20107.6908217593 7.71060542933783
20107.6940162037 7.71076302241807
20107.701099537 7.71080538234695
20107.7669328704 7.71080585072173
20107.7679050926 7.71085707783414
20107.783599537 7.71087769141832
20107.7869328704 7.71087894789683
20107.7956828704 7.71119662489995
20107.8588773148 7.71122907024277
20107.9058217593 7.71166068724761
20107.9288773148 7.71176305286188
20107.9469328704 7.71198473750126
20107.9706828704 7.71201943334966
20108.0141550926 7.71220256630493
20108.0176273148 7.71224138859903
20108.0709606481 7.71233011230076
20108.081099537 7.71236010974638
20108.0940162037 7.71264799849318
20108.1038773148 7.71269735116508
20108.148599537 7.71294453791115
20108.1619328704 7.71297285089636
20108.1717939815 7.71299133389608
20108.3324884259 7.71301743098181
20108.351099537 7.7130240366226
20108.3894328704 7.71302933433939
20108.4087384259 7.71303707660115
20108.4380439815 7.71306270840136
20108.4694328704 7.71336270192445
20108.4892939815 7.71337593830461
20108.4995717593 7.7134322728503
20108.5015162037 7.71347186563619
20108.5076273148 7.71353884566897
20108.5287384259 7.71354022070611
20108.5290162037 7.71365840163963
20108.5712384259 7.71369217270307
20108.5880439815 7.71380488714347
20108.6063773148 7.71382985793982
20108.6238773148 7.71414688396117
20108.6680439815 7.71422582612981
20108.6967939815 7.7143799759005
20108.8265162037 7.714386591819
20108.8602662037 7.71481411899591
20108.8887384259 7.71481665449372
20108.9219328704 7.71481765265745
20108.9405439815 7.71491418740042
20108.9570717593 7.71517410444774
20108.9934606481 7.71517745321299
20109.0195717593 7.71556904898042
20109.0913773148 7.71563720312405
20109.1134606481 7.71591006579733
20109.116099537 7.71591752348987
20109.2376273148 7.71599456788534
20109.2565162037 7.71609944678584
20109.258599537 7.71645364071413
20109.2633217593 7.71645946574947
20109.2755439815 7.71646967168094
20109.2867939815 7.71647024962436
20109.2991550926 7.71648857983013
20109.301099537 7.71648995548017
20109.3184606481 7.71649027914007
20109.3269328704 7.71649303371854
20109.3472106481 7.71650692722822
20109.3594328704 7.71685895312468
20109.3858217593 7.71687678286044
20109.3865162037 7.71689459912977
20109.397349537 7.71719522050421
20109.4084606481 7.71723997778571
20109.4092939815 7.71728300041769
20109.4215162037 7.71729720694982
20109.4387384259 7.71757735241101
20109.4524884259 7.71759543109702
20109.4622106481 7.71796590196599
20109.4651273148 7.71823823869881
20109.4713773148 7.71824668225029
20109.4747106481 7.71826498580215
20109.4749884259 7.71833186484462
20109.4754050926 7.71835016785569
20109.5069328704 7.7183757601633
20109.5256828704 7.71843051089097
20109.5631828704 7.7184313799873
20109.5658217593 7.71843242214618
20109.616099537 7.71843495168149
20109.6263773148 7.71843582077702
20109.6320717593 7.71843694446179
20109.6608217593 7.71844731136693
20109.6822106481 7.71876954768465
20109.6894328704 7.7191440663558
20109.693599537 7.71914659482726
20109.698599537 7.71947782052886
20109.7074884259 7.71952511029587
20109.7104050926 7.71953970756072
20109.7342939815 7.71983819674474
20109.7990162037 7.72002369692621
20109.8002662037 7.72002430054507
20109.8163773148 7.72005899904976
20109.8412384259 7.72005932269132
20109.8705439815 7.72006719686403
20109.9754050926 7.72006764206953
20110.0345717593 7.72048614489792
20110.2099884259 7.72063628908703
20110.2492939815 7.72078972672396
20110.2805439815 7.72083473534357
20110.303599537 7.72084490944053
20110.3359606481 7.72085138693283
20110.3359606481 7.72085674235415
20110.3390162037 7.72086292047353
20110.3390162037 7.72086855138017
20110.348599537 7.72088869903475
20110.3501273148 7.7208953816711
20110.3501273148 7.72089849709224
20110.351099537 7.72090257566606
20110.351099537 7.72090573873557
20110.437349537 7.72101786421497
20110.4492939815 7.72102357620958
20110.4517939815 7.7210269755674
20110.5066550926 7.72103629609477
20110.5106828704 7.7210462636028
20110.5416550926 7.7212821107703
20110.5458217593 7.72145163603262
20110.6188773148 7.72146986581596
20110.621099537 7.72147184391657
20110.6763773148 7.72148304245101
20110.7480439815 7.72149721167923
20110.7817939815 7.72155485808966
20110.7990162037 7.72158424324829
20110.8570717593 7.72160231832799
20110.863599537 7.72166892862314
20110.8891550926 7.7216871951172
20110.8897106481 7.7216973658562
20110.8952662037 7.72201248585725
20110.9047106481 7.72214051697198
20110.9141550926 7.72214161327594
20111.0069328704 7.72238243893246
20111.0094328704 7.72239264070482
20111.0117939815 7.72240453308368
20111.0147106481 7.72241029889002
20111.0147106481 7.72241679762672
20111.0191550926 7.72265758264227
20111.022349537 7.72273429223034
20111.0309606481 7.72284644904838
20111.0537384259 7.72287866097917
20111.0756828704 7.7228968790235
20111.086099537 7.72293230924042
20111.0866550926 7.72293483260138
20111.0930439815 7.72305858938141
20111.0963773148 7.72312528020584
20111.1488773148 7.72312574531239
20111.2094328704 7.72317035142708
20111.2731828704 7.72317887487934
20111.3009606481 7.72318536464476
20111.3358217593 7.72319052960998
20111.3358217593 7.72319308149009
20111.3358217593 7.72319476642793
20111.3542939815 7.72347376387368
20111.3556828704 7.72347651303942
20111.3601273148 7.72354306121071
20111.3990162037 7.72358765819441
20111.4315162037 7.72371535764687
20111.4358217593 7.72382928727503
20111.4369328704 7.72426383574914
20111.4777662037 7.72429072699872
20111.4917939815 7.72460521184758
20111.5283217593 7.72460655246595
20111.5891550926 7.72463873243047
20111.5891550926 7.72479407067967
20111.6129050926 7.72479869049654
20111.647349537 7.72479980925059
20111.6477662037 7.72481417581248
20111.677349537 7.72482340939344
20111.694849537 7.72482593027866
20111.7072106481 7.72492530106895
20111.7156828704 7.72493597059548
20111.7220717593 7.72519157116364
20111.749849537 7.72524819419048
20111.7841550926 7.7253146735149
20111.8202662037 7.72534604039959
20111.8259606481 7.72576465266925
20111.8554050926 7.72579996924231
20111.8634606481 7.72580836008914
20111.9354050926 7.72584051864181
20111.984849537 7.7258673867109
20111.9867939815 7.72587577738825
20111.9890162037 7.72602442070052
20111.9894328704 7.72604260785807
20111.9991550926 7.72606079491419
20112.0049884259 7.72645651205908
20112.0058217593 7.7264746939213
20112.0094328704 7.72687892555679
20112.0188773148 7.72712610409466
20112.031099537 7.72715821525188
20112.0715162037 7.72717934438735
20112.0733217593 7.72759637045721
20112.0772106481 7.72794974922714
20112.0830439815 7.72796790083728
20112.0904050926 7.7279860523464
20112.107349537 7.72804192592834
20112.112349537 7.72819696587447
20112.1279050926 7.72822889283713
20112.1372106481 7.72827324460934
20112.1502662037 7.72829139400262
20112.221099537 7.72835770207891
20112.2234606481 7.72842458098728
20112.2572106481 7.72844874697434
20112.2599884259 7.72846585561625
20112.2599884259 7.72847629016221
20112.2681828704 7.72847863940116
20112.2681828704 7.72848478403611
20112.2681828704 7.72848919190061
20112.2763773148 7.7285033612957
20112.2783217593 7.72851484835477
20112.2783217593 7.72851779388604
20112.2822106481 7.72869577635545
20112.2830439815 7.72869835518165
20112.2830439815 7.7287069798236
20112.2838773148 7.72887536770272
20112.2874884259 7.72887749761132
20112.2874884259 7.72888575308755
20112.2901273148 7.7292058044245
20112.293599537 7.72920837446202
20112.293599537 7.72920972349617
20112.293599537 7.72921659673179
20112.293599537 7.7292198003556
20112.293599537 7.72922610117795
20112.2997106481 7.72923118906548
20112.2997106481 7.72923490451416
20112.2997106481 7.72924428742783
20112.2997106481 7.72924659670555
20112.2997106481 7.72924808203518
20112.3026273148 7.72925614816199
20112.3026273148 7.72926103315027
20112.3026273148 7.72926318390412
20112.3066550926 7.72926678702128
20112.3066550926 7.72926793290272
20112.3066550926 7.72927304231044
20112.3066550926 7.72927479222971
20112.3066550926 7.72928075319816
20112.3066550926 7.72928320109685
20112.3112384259 7.7292864603111
20112.3112384259 7.72929341361291
20112.3112384259 7.72929826801824
20112.3112384259 7.7292997823279
20112.3112384259 7.72930197538789
20112.3112384259 7.72930393829865
20112.3112384259 7.72930658311832
20112.3112384259 7.72931566682016
20112.3112384259 7.72931663178894
20112.3144328704 7.72932318468557
20112.329849537 7.72940712930923
20112.3342939815 7.7295249054899
20112.3441550926 7.72952548996685
20112.3791550926 7.72953894563135
20112.3862384259 7.72954532704883
20112.3862384259 7.72979400696231
20112.4029050926 7.73002824007621
20112.4106828704 7.73003148306802
20112.4265162037 7.73008719363455
20112.5790162037 7.73009277914171
20112.5887384259 7.73009463677949
20112.6044328704 7.73009714901707
20112.6165162037 7.73011019517814
20112.648599537 7.73018551968712
20112.6856828704 7.73019316419774
20112.7183217593 7.73023162449474
20112.7358217593 7.73046148302899
20112.7504050926 7.73047042123168
20112.762349537 7.7306798355303
20112.838599537 7.73074606688834
20112.8402662037 7.730764196537
20112.8420717593 7.73077256046214
20112.859849537 7.73083891733522
20112.8770717593 7.73106771562605
20112.9301273148 7.73117932548756
20112.936099537 7.73129092948493
20112.9409606481 7.73130875105612
20112.9529050926 7.73131394535142
20112.9887384259 7.73131750656176
20112.9942939815 7.73142910355249
20113.0016550926 7.73143573022015
20113.0127662037 7.73150957306365
20113.0305439815 7.73151896995233
20113.0542939815 7.73159509894377
20113.0587384259 7.73160346016331
20113.0774884259 7.7316273073488
20113.093599537 7.73173888892205
20113.1012384259 7.73177625736712
20113.1169328704 7.73179415116187
20113.1319328704 7.7317996998092
20113.1676273148 7.731808060445
20113.1901273148 7.73200618151435
20113.2047106481 7.7323829408636
20113.2167939815 7.73241653687152
20113.2234606481 7.73243389450491
20113.3022106481 7.73247824618589
20113.3080439815 7.73273538313963
20113.4151273148 7.73301877817246
20113.439849537 7.73302623068392
20113.5106828704 7.73304437855283
20113.5201273148 7.73309558225475
20113.5269328704 7.73353237720867
20113.5624884259 7.73378881088157
20113.5688773148 7.73383194177194
20113.5867939815 7.73384588189329
20113.7440162037 7.73384838384077
20113.7463773148 7.73385296882942
20113.7517939815 7.73387754870678
20113.7527662037 7.73389564706465
20113.7566550926 7.73431003543135
20113.7592939815 7.73450951269795
20113.7712384259 7.73451319752871
20113.774849537 7.73451455565928
20113.7779050926 7.73452272875522
20113.7827662037 7.73452732178062
20113.8247106481 7.73474506703189
20113.8247106481 7.73478896908952
20113.8433217593 7.73480260952473
20113.8830439815 7.73480505472068
20113.8941550926 7.73480712501026
20113.9583217593 7.73480808839852
20114.0255439815 7.73487415865282
20114.0869328704 7.7348922466545
20114.0904050926 7.73491753657761
20114.0955439815 7.73494951368955
20114.1026273148 7.73507625562001
20114.1408217593 7.73509050392774
20114.1451273148 7.73510699126855
20114.2249884259 7.73512695005946
20114.266099537 7.7351450741466
20114.2684606481 7.73516319813292
20114.273599537 7.73521365822615
20114.2754050926 7.73524569672846
20114.2874884259 7.73525080545069
20114.3676273148 7.73526089775383
20114.4020717593 7.73526266482914
20114.4020717593 7.7352668946343
20114.4044328704 7.73526909614156
20114.4044328704 7.7352707441035
20114.4069328704 7.73527381813323
20114.4081828704 7.73527592808387
20114.4081828704 7.73527638227392
20114.4084606481 7.73527958071051
20114.431099537 7.7353048671589
20114.4416550926 7.73532295249721
20114.4472106481 7.73534103773517
20114.4520717593 7.73537300998225
20114.4595717593 7.73538223629721
20114.4869328704 7.73538360510009
20114.5079050926 7.73539371850744
20114.5367939815 7.73541180334864
20114.5422106481 7.73572409069362
20114.5524884259 7.73574512608532
20114.5769328704 7.73576086375031
20114.6227662037 7.73607267122574
20114.6231828704 7.73614859434445
20114.6241550926 7.73646031594606
20114.6379050926 7.73651176078851
20114.6499884259 7.73651226551351
20114.7044328704 7.73682390604832
20114.734849537 7.73725991999366
20114.7647106481 7.73726242819847
20114.862349537 7.73726510694688
20114.8799884259 7.73728295832151
20114.9155439815 7.73739621699911
20114.9184606481 7.73760400608096
20114.9252662037 7.7377599812896
20114.969849537 7.73778183302877
20114.9904050926 7.73778597011987
20115.0358217593 7.73784813396396
20115.0997106481 7.7378914241373
20115.1255439815 7.73789639346141
20115.1259606481 7.73789890106108
20115.1617939815 7.73813236698002
20115.2099884259 7.73815027020908
20115.2574884259 7.73819357155076
20115.2842939815 7.73820174111722
20115.2940162037 7.73828654714165
20115.2941550926 7.73828978485758
20115.3320717593 7.73835572452934
20115.3555439815 7.73846663914316
20115.358599537 7.73853196296262
20115.3876273148 7.73853528101677
20115.4042939815 7.73860903180638
20115.4080439815 7.73868095533049
20115.4106828704 7.7387235561143
20115.4155439815 7.73872398944263
20115.4555439815 7.73874204142352
20115.4569328704 7.73885797791146
20115.4594328704 7.73886421751333
20115.4901273148 7.73886762969819
20115.503599537 7.7390088778321
20115.5045717593 7.73907681748767
20115.5605439815 7.73930979845507
20115.5630439815 7.7397082736527
20115.5708217593 7.73986313838308
20115.5970717593 7.73986564377289
20115.5999884259 7.73988368474405
20115.7026273148 7.73988676007881
20115.7866550926 7.7399143848418
20115.7905439815 7.73994200800143
20115.7956828704 7.73995165238203
20115.8495717593 7.73995985170728
20115.8640162037 7.73996618188148
20115.8844328704 7.73996777789115
20115.9004050926 7.73996937390027
20115.9863773148 7.73998741429658
20116.0088773148 7.73999391786918
20116.0429050926 7.740344078126
20116.0481828704 7.74052376740902
20116.0520717593 7.74052462811425
20116.0626273148 7.74055650943304
20116.0654050926 7.74056356617292
20116.1134606481 7.74056548007568
20116.1134606481 7.74056903409111
20116.1187384259 7.74064490524112
20116.1219328704 7.74064535380854
20116.1634606481 7.74066342551819
20116.1797106481 7.74067763270167
20116.1901273148 7.74072168933449
20116.2987384259 7.74073665556237
20116.3426273148 7.74075453333646
20116.3502662037 7.74116652314835
20116.371099537 7.74116738352742
20116.4184606481 7.74120579097847
20116.4638773148 7.74120636640408
20116.4642939815 7.74143900660984
20116.4812384259 7.74143936771248
20116.5059606481 7.74144526824727
20116.5284606481 7.74175620321857
20116.5394328704 7.74177274401562
20116.7072106481 7.74188343707078
20116.7115162037 7.74191489726852
20116.7306828704 7.74191743503065
20116.7454050926 7.74192791747095
20116.7676273148 7.74193533419969
20116.7692939815 7.7419671904634
20116.7942939815 7.74210949433742
20116.9047106481 7.74210981347605
20116.904849537 7.74222773987026
20116.9399884259 7.74233840944419
20116.9465162037 7.74234545988803
20116.9544328704 7.74251299297984
20116.9799884259 7.74251548968267
20116.9865162037 7.74251684562126
20117.0092939815 7.74251820155946
20117.0166550926 7.74251955749728
20117.019849537 7.74252091343471
20117.022349537 7.74252226937175
20117.0258217593 7.7425236253084
20117.028599537 7.74272029240857
20117.0301273148 7.74272164823143
20117.103599537 7.74272622282699
20117.1324884259 7.74272708265555
20117.1538773148 7.74279094947084
20117.2280439815 7.74279154718524
20117.2352662037 7.7427949759697
20117.2402662037 7.74279735095543
20117.2442939815 7.74285058298152
20117.2466550926 7.74285312218787
20117.2466550926 7.74285745816312
20117.2506828704 7.74285878868535
20117.2506828704 7.74286180746733
20117.2655439815 7.74289371589627
20117.2880439815 7.74289417616264
20117.3291550926 7.74289652582606
20117.3304050926 7.74289807669983
20117.3315162037 7.74289995478768
20117.3344328704 7.74290081295262
20117.3358217593 7.7430017062491
20117.3451273148 7.74301975706901
20117.366099537 7.74302219386185
20117.3744328704 7.74313282157995
20117.3816550926 7.743133847357
20117.3816550926 7.7431360129307
20117.3855439815 7.74314997297953
20117.463599537 7.74315196583759
20117.463599537 7.74315338967036
20117.4737384259 7.7431558535713
20117.4737384259 7.74315760312403
20117.5288773148 7.74315895574929
20117.5527662037 7.74317806922739
20117.5708217593 7.74361125285627
20117.5774884259 7.74369157193918
20117.578599537 7.74387117672215
20117.7691550926 7.74388871037961
20117.8159606481 7.74396776684098
20117.8202662037 7.74399245731925
20117.8390162037 7.74401397283276
20117.8519328704 7.74401429166684
20117.9109606481 7.74405844049943
20117.9442939815 7.74406679637308
20117.9651273148 7.74422756709106
20117.9909606481 7.74422867473926
20118.0169328704 7.74429573606046
20118.0169328704 7.74440908670138
20118.0231828704 7.74442191873892
20118.0270717593 7.74445499004891
20118.0349884259 7.74468737071871
20118.0355439815 7.74489068319261
20118.0377662037 7.74490863979232
20118.0391550926 7.74500342591595
20118.0420717593 7.74505594947862
20118.058599537 7.74508773081444
20118.0656828704 7.74511951180357
20118.0737384259 7.74515129244601
20118.0797106481 7.74516851873797
20118.1334606481 7.74540548615554
20118.1594328704 7.74542346235441
20118.1758217593 7.74545117058011
20118.182349537 7.74545148896855
20118.2312384259 7.74546091047799
20118.2572106481 7.74552153031466
20118.274849537 7.74557672804219
20118.277349537 7.74567998288666
20118.2831828704 7.74569311188829
20118.2988773148 7.74571112374185
20118.299849537 7.74572906442483
20118.3159606481 7.74574567942818
20118.3370717593 7.7457467717368
20118.3397106481 7.74574812454454
20118.3445717593 7.74576534668307
20118.3552662037 7.74577533465597
20118.4187384259 7.74581336929702
20118.4259606481 7.74585745023867
20118.4454050926 7.7462602204515
20118.4559606481 7.74626271532892
20118.4704050926 7.74627188042409
20118.4892939815 7.7463387358302
20118.5070717593 7.74640581923829
20118.5199884259 7.74642309405425
20118.5256828704 7.74644340206067
20118.5338773148 7.7464458913138
20118.5420717593 7.74687590285317
20118.5581828704 7.74687934817696
20118.5620717593 7.74688159656225
20118.5702662037 7.74689143054827
20118.5931828704 7.74691303481703
20118.6030439815 7.74728522912678
20118.6070717593 7.74749616848332
20118.6115162037 7.74754129267941
20118.6601273148 7.74765989097703
20118.678599537 7.74770106104993
20118.6816550926 7.74781126902861
20118.6840162037 7.74781218813697
20118.6854050926 7.74784130908362
20118.698599537 7.74784458766365
20118.7069328704 7.74789980071741
20118.7140162037 7.7483169037716
20118.7269328704 7.74832392388336
20118.7484606481 7.74835075837668
20118.7584606481 7.74835325006401
20118.7605439815 7.74840877592877
20118.7887384259 7.74841235924723
20118.8059606481 7.7484440691263
20118.8254050926 7.74844525072485
20118.8434606481 7.74850992489914
20118.879849537 7.74853747624574
20118.9388773148 7.74856918470454
20118.9531828704 7.74860089281816
20118.9856828704 7.74862219092014
20119.002349537 7.74870745522018
20119.0249884259 7.74873916170646
20119.0333217593 7.74888582951218
20119.1238773148 7.74889038437214
20119.128599537 7.74892960287374
20119.1313773148 7.7489331486839
20119.1997106481 7.74897110099179
20119.2072106481 7.74900151200059
20119.2505439815 7.7490046312358
20119.2526273148 7.74905970123008
20119.2922106481 7.74912530928912
20119.2929050926 7.74915701067854
20119.3320717593 7.74957814780219
20119.3377662037 7.74957846532763
20119.3387384259 7.74957969390533
20119.3769328704 7.74958522844237
20119.3980439815 7.75001560881842
20119.4197106481 7.75010027744817
20119.4363773148 7.75022720442362
20119.4572106481 7.75023459416771
20119.469849537 7.75023865418456
20119.4712384259 7.75024704204486
20119.479849537 7.75024908652499
20119.4892939815 7.75027135242748
20119.5041550926 7.75039852547166
20119.548599537 7.75055902421048
20119.5555439815 7.75058474734096
20119.5740162037 7.75019665911832
20119.5745717593 7.75020034860256
20119.5915162037 7.75025508514754
20119.5947106481 7.75026838094739
20119.6067939815 7.7502740261749
20119.6101273148 7.75030645775256
20119.6194328704 7.75031198150609
20119.6297106481 7.75050724279064
20119.6356828704 7.75053854874742
20119.648599537 7.75056518626173
20119.6856828704 7.75057034881392
20119.8065162037 7.75065947406811
20119.9124884259 7.7507210517874
20119.9195717593 7.75072125104109
20119.9451273148 7.75072770022328
20119.9495717593 7.7507715708034
20119.9619328704 7.75084243622127
20119.9762384259 7.75090787436099
20119.9791550926 7.75091000519827
20119.988599537 7.75091150914185
20119.988599537 7.75091368105472
20119.988599537 7.75091452968068
20119.9997106481 7.7509809711385
20120.0502662037 7.75098219426753
20120.0730439815 7.75099217637659
20120.1051273148 7.75101828479195
20120.1116550926 7.75126732925642
20120.2584606481 7.75126764603403
20120.2590162037 7.75154764129396
20120.3006828704 7.75170753844032
20120.3054050926 7.75183567230026
20120.3129050926 7.75184112944133
20120.3201273148 7.75185110752514
20120.3304050926 7.75194428555184
20120.376099537 7.7519456818202
20120.376099537 7.75194608511465
20120.3777662037 7.75194759043609
20120.3784606481 7.7519480397144
20120.3827662037 7.75235468111831
20120.3841550926 7.75235580881971
20120.4170717593 7.7523737187884
20120.4252662037 7.75239162865854
20120.4340162037 7.75239616739485
20120.4477662037 7.75262700266488
20120.464849537 7.75262791926527
20120.4776273148 7.75264755394548
20120.4883217593 7.75307100315996
20120.5483217593 7.75308436707228
20120.5655439815 7.7532625190838
20120.572349537 7.7532804185555
20120.5938773148 7.75367533518488
20120.6037384259 7.75408022181773
20120.6602662037 7.75411958065343
20120.6769328704 7.75412870836773
20120.681099537 7.75452731699632
20120.7159606481 7.75463686105707
20120.7254050926 7.75464562834384
20120.7859606481 7.75465113669474
20120.8434606481 7.75503024029935
20120.852349537 7.75503498107489
20120.929849537 7.75504283287915
20120.9859606481 7.75515253916583
20120.9987384259 7.75527971790173
20121.0008217593 7.75531855360867
20121.0066550926 7.75531883839599
20121.0119328704 7.75531900228959
20121.0204050926 7.75531943052947
20121.028599537 7.75552286505972
20121.0337384259 7.75555130788352
20121.1255439815 7.75596628569667
20121.1940162037 7.75639144422627
20121.2067939815 7.75641439551707
20121.239849537 7.75641792504971
20121.2620717593 7.75647454290941
20121.2620717593 7.75647943630211
20121.2712384259 7.75649851925334
20121.3531828704 7.75651633257823
20121.3854050926 7.75651964835849
20121.4047106481 7.75691520219762
20121.5015162037 7.7569177561619
20121.5041550926 7.75691860602252
20121.568599537 7.75691994610321
20121.5726273148 7.75692128618351
20121.5995717593 7.7570266830102
20121.6174884259 7.75705551078495
20121.6876273148 7.75705684782784
20121.7202662037 7.7570709861896
20121.7729050926 7.75749814308881
20121.8229050926 7.75750933673505
20121.8580439815 7.7576153132185
20121.8605439815 7.75770368419522
20121.8915162037 7.75793343848986
20121.9344328704 7.75793787566043
20121.9630439815 7.75794619397968
20121.9892939815 7.75800203844079
20122.0505439815 7.75830851546049
20122.0563773148 7.75837357842639
20122.0844328704 7.75850536678486
20122.1170717593 7.75880204909761
20122.1217939815 7.75897905872964
20122.1262384259 7.7589872639998
20122.1683217593 7.75938421322763
20122.2081828704 7.75980072052809
20122.2727662037 7.76020823494534
20122.3166550926 7.76021193451959
20122.3365162037 7.75984419658808
20122.3780439815 7.76008239711721
20122.388599537 7.7601258934243
20122.411099537 7.76042796355151
20122.4383217593 7.76063205148311
20122.4813773148 7.76064966448608
20122.4884606481 7.76068056607765
20122.5095717593 7.76091863931712
20122.5608217593 7.76093775943374
20122.6683217593 7.76108294582106
20122.6722106481 7.76132060415768
20122.7280439815 7.7613230658962
20122.7416550926 7.76132876863771
20122.7490162037 7.76134649161622
20122.8001273148 7.76134895333827
20122.8037384259 7.76146498126283
20122.8059606481 7.76146744287869
20122.8076273148 7.76153621826876
20122.841099537 7.76153881924556
20122.9227662037 7.76166725068632
20122.9258217593 7.7616884195869
20122.9477662037 7.76174839208009
20122.9706828704 7.76182552932163
20122.9720717593 7.76183688418469
20122.9833217593 7.76188723247916
20123.0199884259 7.76189133880468
20123.032349537 7.76189192551742
20123.0481828704 7.76189288561391
20123.0895717593 7.76205600481476
20123.1122106481 7.7621364217458
20123.2747106481 7.76220110524053
20123.3027662037 7.76221110700796
20123.303599537 7.76221252495467
20123.303599537 7.76221432690122
20123.3055439815 7.76221620037322
20123.3062384259 7.76221825334402
20123.3104050926 7.76263424162735
20123.3455439815 7.76268320943475
20123.3483217593 7.76275206078275
20123.3483217593 7.76281267000137
20123.3767939815 7.76289841886544
20123.3799884259 7.76289936540795
20123.3817939815 7.76290482164026
20123.383599537 7.76290728990716
20123.383599537 7.76291058628214
20123.3895717593 7.76291409514088
20123.4116550926 7.76302281541977
20123.4127662037 7.76326053708243
20123.4142939815 7.76330253468037
20123.4277662037 7.76331105276178
20123.4509606481 7.76334272848661
20123.4701273148 7.76337402415892
20123.4855439815 7.76341744220291
20123.4945717593 7.76341989620673
20123.5088773148 7.76342079717797
20123.5088773148 7.76342207558732
20123.5088773148 7.76342461650404
20123.5088773148 7.76342683687768
20123.5151273148 7.76342785690604
20123.5151273148 7.76342992303325
20123.5151273148 7.76343596722518
20123.5170717593 7.76348056576551
20123.517349537 7.76348201250396
20123.517349537 7.76348920677724
20123.517349537 7.76348995043593
20123.517349537 7.76349210015407
20123.5197106481 7.76349603776936
20123.5197106481 7.76349788362751
20123.5197106481 7.76349894441956
20123.5226273148 7.7635000957223
20123.5226273148 7.76350237698206
20123.5226273148 7.76350319600142
20123.5226273148 7.7635054692003
20123.5266550926 7.76350612880771
20123.5266550926 7.76350714565099
20123.5266550926 7.76350941206973
20123.5266550926 7.76351137577025
20123.5266550926 7.76351284546404
20123.5287384259 7.76351516664862
20123.5287384259 7.76351676619656
20123.5306828704 7.76351743057246
20123.5306828704 7.76351859657641
20123.5306828704 7.76352198748578
20123.5392939815 7.7635230849951
20123.5392939815 7.76352789453687
20123.5397106481 7.76352820819654
20123.5406828704 7.76352912246637
20123.5406828704 7.7635304128302
20123.5424884259 7.7635309828822
20123.5424884259 7.76353195562173
20123.5534606481 7.76355659454967
20123.578599537 7.76355856611361
20123.5874884259 7.76356761906819
20123.589849537 7.76358439574584
20123.5931828704 7.76364026276868
20123.6177662037 7.76364210565264
20123.6295717593 7.76364756040696
20123.6609606481 7.76369203058217
20123.6617939815 7.76375665987156
20123.6855439815 7.76376304298575
20123.7079050926 7.76380636877766
20123.7116550926 7.7638076539543
20123.7202662037 7.76381010768308
20123.7665162037 7.76395506540249
20123.7895717593 7.76402234736385
20123.8238773148 7.7640287436166
20123.8909606481 7.76441969334476
20123.9008217593 7.76443738961389
20123.9094328704 7.76445508578679
20123.916099537 7.76447278186348
20123.9315162037 7.76450018817166
20123.9801273148 7.76453146604484
20123.9867939815 7.76456274358198
20123.9913773148 7.76458043904636
20124.1344328704 7.76464523505588
20124.1797106481 7.76479011826433
20124.1819328704 7.76486433421847
20124.3091550926 7.7648742302566
20124.3451273148 7.7649055035401
20124.3487384259 7.7649064591595
20124.3524884259 7.76514831047815
20124.4002662037 7.76514913658476
20124.4013773148 7.76520525701529
20124.4026273148 7.76521512332621
20124.4037384259 7.76551007174784
20124.4080439815 7.76551252347542
20124.4179050926 7.76565009755747
20124.4180439815 7.76565176609911
20124.421099537 7.76565421769453
20124.4226273148 7.76568573173706
20124.426099537 7.76568771516625
20124.4516550926 7.76568922693706
20124.4792939815 7.76570837100152
20124.4817939815 7.7657147482301
20124.4826273148 7.76572430257215
20124.491099537 7.76595255803953
20124.4920717593 7.76612882127573
20124.5270717593 7.76616649418547
20124.562349537 7.76617195444028
20124.576099537 7.76617351594723
20124.5812384259 7.76619119852475
20124.5929050926 7.76619665874287
20124.6176273148 7.76619742702406
20124.6604050926 7.76628267455383
20124.6756828704 7.76632363380489
20124.692349537 7.76633263693995
20124.7109606481 7.76653109974326
20124.7341550926 7.7666232059096
20124.7359606481 7.7666236305417
20124.7841550926 7.76662421604781
20124.8092939815 7.76666756657057
20124.8116550926 7.76678746502688
20124.8562384259 7.7667909681538
20124.867349537 7.76689966767929
20124.9031828704 7.76694863362879
20124.904849537 7.76696631076567
20124.9106828704 7.7669839878065
20124.9163773148 7.76700166475131
20124.9266550926 7.76701934160007
20124.9287384259 7.76707360627275
20124.9570717593 7.76720741135838
20124.9817939815 7.76722508679411
20124.9967939815 7.76724276213383
20125.0329050926 7.76725991481992
20125.1237384259 7.76726050152485
20125.1279050926 7.7672610882297
20125.1647106481 7.767610233662
20125.1708217593 7.76761081892286
20125.1955439815 7.76761348241953
20125.219849537 7.76764471528996
20125.2313773148 7.76772898491099
20125.2466550926 7.76773625870004
20125.2556828704 7.76773657252691
20125.2634606481 7.76783698602732
20125.293599537 7.76795414392331
20125.3097106481 7.76808164664061
20125.3683217593 7.76808409583659
20125.3733217593 7.76811882277871
20125.4134606481 7.7681223239544
20125.4274884259 7.76812249981087
20125.436099537 7.76814719871587
20125.4401273148 7.76822189892783
20125.4565162037 7.76851484795316
20125.4651273148 7.76856742063167
20125.4655439815 7.76879529109675
20125.4674884259 7.76902312889173
20125.5059606481 7.7690233820541
20125.5269328704 7.76902369500328
20125.5531828704 7.76902427992621
20125.5574884259 7.76906413316041
20125.5641550926 7.76906558021373
20125.5645717593 7.76915368772968
20125.5651273148 7.76936182905103
20125.5752662037 7.7693642768655
20125.5772106481 7.76946403433541
20125.5854050926 7.76946948693941
20125.5974884259 7.76948714352357
20125.6054050926 7.76955138704641
20125.6149884259 7.76956063154306
20125.6458217593 7.76956307919839
20125.6497106481 7.76998484017764
20125.6688773148 7.76998529236393
20125.6784606481 7.76998878217648
20125.7879050926 7.77000431696738
20125.7884606481 7.77001581340886
20125.8305439815 7.77006135574478
20125.8487384259 7.77007869629368
20125.8955439815 7.77027249208252
20125.9033217593 7.77028025391373
20125.9045717593 7.77047257634026
20125.9834606481 7.77047893902174
20126.0095717593 7.77048531541062
20126.0429050926 7.77048960200216
20126.0729050926 7.77057500115944
20126.0769328704 7.77058651922446
20126.1217939815 7.77059638813625
20126.1531828704 7.77070485035433
20126.1612384259 7.77070507710017
20126.1740162037 7.77071259731142
20126.2337384259 7.77071276385673
20126.2342939815 7.77074316640898
20126.2995717593 7.77103155051361
20126.3004050926 7.77103263351518
20126.3020717593 7.7710350844051
20126.3047106481 7.77104162745012
20126.3063773148 7.77117176047783
20126.3266550926 7.77142110598559
20126.3422106481 7.77143877946261
20126.3499884259 7.77144122453135
20126.384849537 7.77147239474673
20126.3929050926 7.77148626062418
20126.4119328704 7.77149517317908
20126.488599537 7.77149945788976
20126.5031828704 7.77172688886721
20126.5047106481 7.77195428728461
20126.5165162037 7.77198417998486
20126.6362384259 7.77200184889585
20126.7104050926 7.77201680715039
20126.7424884259 7.77204159004141
20126.7581828704 7.77205788895881
20126.789849537 7.77215086414632
20126.7912384259 7.77215219177819
20126.8172106481 7.77215464152395
20126.8256828704 7.77223503300572
20126.839849537 7.77223985860793
20126.8415162037 7.77234664721638
20126.8474884259 7.77241376268155
20126.8892939815 7.7722562589986
20126.8956828704 7.77265646331768
20126.9034606481 7.77268611574047
20126.913599537 7.77308616158177
20126.9277662037 7.7733346438975
20126.9434606481 7.77353694391709
20126.9563773148 7.77377288289786
20126.9752662037 7.77388103264748
20127.1844328704 7.77388119872531
20127.1909606481 7.77392484811695
20127.2572106481 7.7739270711799
20127.2683217593 7.7739273434025
20127.2829050926 7.77393324216398
20127.2999884259 7.77398287149821
20127.3644328704 7.77398413748505
20127.3655439815 7.77398472022183
20127.3806828704 7.77417317564861
20127.4029050926 7.77419076643614
20127.4040162037 7.77461054062396
20127.4690162037 7.77465498052482
20127.501099537 7.77469820836104
20127.549849537 7.77474131625706
20127.5642939815 7.77480657778999
20127.5649884259 7.77496303206357
20127.5829050926 7.77496334364635
20127.586099537 7.77496359873861
20127.6108217593 7.77507784847396
20127.6124884259 7.77509297467103
20127.6831828704 7.77511204256925
20127.703599537 7.77536053857002
20127.7067939815 7.77537551968167
20127.729849537 7.77545947354496
20127.7429050926 7.77545978506663
20127.7467939815 7.77552338103432
20127.7619328704 7.77552784578067
20127.8037384259 7.77558617926408
20127.8072106481 7.77564273967565
20127.8459606481 7.77566031525135
20127.8480439815 7.77572445421713
20127.8483217593 7.77574415559316
20127.8595717593 7.77578842315347
20127.8613773148 7.77580900818294
20127.8715162037 7.77581248370753
20127.9001273148 7.775822293273
20128.0216550926 7.7758585125122
20128.0467939815 7.77585882470539
20128.0744328704 7.77585927505966
20128.1679050926 7.77587684936831
20128.1759606481 7.77588134360398
20128.2706828704 7.77588165579547
20128.2916550926 7.77588196798694
20128.3288773148 7.77591825526245
20128.4169328704 7.77591957569854
20128.4445717593 7.77614614963655
20128.4533217593 7.77620622490472
20128.4581828704 7.77623449051053
20128.4829050926 7.77625209861839
20128.4901273148 7.77647364349255
20128.4949884259 7.77649105969256
20128.5204050926 7.77649197341622
20128.538599537 7.77659995539902
20128.5409606481 7.77664156893118
20128.5447106481 7.7767332265381
20128.5559606481 7.7767334966951
20128.5899884259 7.77673380737387
20128.6112384259 7.77679290255863
20128.6252662037 7.77682401230378
20128.6638773148 7.77685960503747
20128.767349537 7.7768772888921
20128.7808217593 7.77698525235614
20128.8244328704 7.77701709019735
20128.8465162037 7.77701713436949
20128.8756828704 7.77702883844212
20128.8874884259 7.77705597626262
20128.901099537 7.77716389152378
20128.9027662037 7.77727184087043
20128.9120717593 7.77738346541285
20128.926099537 7.77738803457707
20128.958599537 7.77740563465264
20128.9719328704 7.77746972433728
20129.0576273148 7.77746976216907
20129.0627662037 7.77747402940072
20129.0926273148 7.77747627585471
20129.1013773148 7.77749391209003
20129.1090162037 7.77751438474938
20129.1191550926 7.77753913384292
20129.1519328704 7.77776552382788
20129.196099537 7.77800519639823
20129.3438773148 7.77800550834434
20129.347349537 7.77800595833966
20129.348599537 7.77800640833494
20129.4231828704 7.77801324892713
20129.4284606481 7.77801408568826
20129.449849537 7.77819463289652
20129.5187384259 7.7782623297059
20129.5488773148 7.77826634056913
20129.5669328704 7.77830918162474
20129.5712384259 7.77832881039794
20129.5722106481 7.77855042097995
20129.574849537 7.77855176877473
20129.5988773148 7.7785948313587
20129.6334606481 7.77864340204385
20129.6538773148 7.77886497139914
20129.6540162037 7.77886674851793
20129.6708217593 7.77888430033302
20129.6765162037 7.7789153183885
20129.6776273148 7.77896823081185
20129.6847106481 7.77899924793509
20129.6955439815 7.77901381559941
20129.7181828704 7.77903370853767
20129.719849537 7.7790342913357
20129.7222106481 7.77903534057003
20129.7356828704 7.77903979924272
20129.7549884259 7.77904433989828
20129.7566550926 7.77904465101835
20129.7684606481 7.77905483194579
20129.7970717593 7.77906378864698
20129.8065162037 7.77907412800103
20129.8126273148 7.77908409389371
20129.8852662037 7.77908541567239
20129.8912384259 7.77908572678953
20130.0366550926 7.77908968903066
20130.0517939815 7.77909000014752
20130.2138773148 7.77909028357953
20130.3070717593 7.77918485261367
20130.3088773148 7.77918516372075
20130.309849537 7.77918787944299
20130.3180439815 7.77929723572149
20130.322349537 7.77935119751551
20130.3979050926 7.7793536308139
20130.4001273148 7.7794553125004
20130.4094328704 7.77946682493547
20130.4113773148 7.7794752867255
20130.4127662037 7.77962481503802
20130.4209606481 7.7796423985072
20130.4231828704 7.77965998188123
20130.4505439815 7.77973263759103
20130.4549884259 7.77977890560714
20130.5140162037 7.77982252692148
20130.5199884259 7.77983232085186
20130.6165162037 7.77993993389172
20130.6531828704 7.77995138802042
20130.6559606481 7.7803344378314
20130.6742939815 7.78036543439274
20130.6745717593 7.78044395017997
20130.686099537 7.78051752040161
20130.744849537 7.78068414300124
20130.7505439815 7.78070171702621
20130.7627662037 7.78070303495145
20130.8042939815 7.78073402680675
20130.814849537 7.78078780633534
20130.8334606481 7.78078800186141
20130.837349537 7.78078836851618
20130.8455439815 7.78087907609466
20130.889849537 7.77963208250332
20130.933599537 7.77980904805234
20131.0456828704 7.77995481068137
20131.0612384259 7.77995539195658
20131.0649884259 7.78006299293584
20131.0680439815 7.78006930619812
20131.1677662037 7.78038993307117
20131.1801273148 7.78063727942889
20131.2420717593 7.7810003683044
20131.2558217593 7.78136184057786
20131.2740162037 7.78172830454014
20131.3181828704 7.78204023153769
20131.3234606481 7.78243982307281
20131.3291550926 7.78261358159873
20131.3480439815 7.78261989825686
20131.3942939815 7.78301196112553
20131.487349537 7.78301986944864
20131.6024884259 7.78302070211135
20131.608599537 7.78302838883049
20131.6095717593 7.78303362426405
20131.6340162037 7.78305467119822
20131.6349884259 7.78305765120376
20131.6363773148 7.78307013507406
20131.6370717593 7.78307607839683
20131.693599537 7.78307665855613
20131.7016550926 7.78318402827453
20131.8787384259 7.78318947583399
20131.8815162037 7.7831925250194
20131.8991550926 7.78320526552301
20131.9763773148 7.7832360345564
20132.0569328704 7.78324009711756
20132.0787384259 7.78324246773145
20132.082349537 7.78342559908289
20132.106099537 7.78342612553887
20132.1069328704 7.78359977397492
20132.1134606481 7.78393935497968
20132.1854050926 7.78431013886326
20132.2030439815 7.78431170399712
20132.2201273148 7.78432910547193
20132.2370717593 7.7847297083952
20132.2617939815 7.78473235545871
20132.3038773148 7.78510020215481
20132.3155439815 7.78551243379759
20132.324849537 7.78555513200024
20132.3716550926 7.78555734041101
20132.374849537 7.78593673941947
20132.3781828704 7.78593711318737
20132.3934606481 7.78595158023152
20132.3981828704 7.78595353135225
20132.4224884259 7.78613360979501
20132.4717939815 7.78624051365922
20132.474849537 7.78635938446415
20132.4942939815 7.78636066319968
20132.576099537 7.78636496533438
20132.5797106481 7.78676883956689
20132.5892939815 7.78704480909859
20132.5987384259 7.78744347156435
20132.6008217593 7.78745076342792
20132.6162384259 7.7874523139105
20132.6165162037 7.78786368905568
20132.6520717593 7.7879172125129
20132.6694328704 7.7879196261688
20132.673599537 7.78793703289782
20132.683599537 7.7879444307238
20132.6952662037 7.78800781863657
20132.6988773148 7.78801878046951
20132.7072106481 7.78802664600501
20132.7191550926 7.78802781010917
20132.7202662037 7.78803929933804
20132.7372106481 7.78804012891665
20132.7505439815 7.78832558904679
20132.7713773148 7.78837368564341
20132.8013773148 7.78837498932288
20132.8024884259 7.78837718887526
20132.804849537 7.78860994350274
20132.8117939815 7.78861740089695
20132.8367939815 7.78861752787052
20132.8680439815 7.78862230046327
20132.8722106481 7.78868578807191
20132.8756828704 7.78868940397552
20132.8792939815 7.78884558122995
20132.8855439815 7.78892429039348
20132.8863773148 7.78896505779373
20132.9388773148 7.78896571679691
20133.0829050926 7.78896654604719
20133.1097106481 7.78897625796779
20133.1165162037 7.78933302332484
20133.1995717593 7.78968968125879
20133.2080439815 7.79001801592668
20133.2426273148 7.79009094057295
20133.2797106481 7.79043946978655
20133.2927662037 7.79045359366156
20133.3076273148 7.79045600935617
20133.3229050926 7.79077391579408
20133.3480439815 7.79118546896729
20133.369849537 7.79121613966705
20133.3744328704 7.79157287042795
20133.3919328704 7.7915771041317
20133.416099537 7.79162919351344
20133.417349537 7.79167634791783
20133.4495717593 7.79173980835464
20133.4549884259 7.79175688674544
20133.4569328704 7.79186646074168
20133.4695717593 7.79186881188326
20133.5080439815 7.79187224553062
20133.5147106481 7.79193570073335
20133.5349884259 7.79228961760174
20133.5515162037 7.79228999467847
20133.5531828704 7.79268675082976
20133.5780439815 7.79270302026537
20133.7072106481 7.79271270502744
20133.7324884259 7.79295026281858
20133.7379050926 7.79296742539669
20133.7906828704 7.79298201850894
20133.7995717593 7.79298270827755
20133.7995717593 7.79298288691992
20133.867349537 7.79300012552172
20133.8891550926 7.79301747263445
20133.9015162037 7.79303481965457
20133.9149884259 7.79303539578644
20133.9194328704 7.79305964388613
20133.9267939815 7.79306472170514
20133.9929050926 7.79307222801386
20134.0751273148 7.7932910369208
20134.1805439815 7.79330386343391
20134.1858217593 7.79353608359742
20134.2797106481 7.7935894026595
20134.2837384259 7.79390909421223
20134.2859606481 7.7941534618642
20134.3359606481 7.79415453026713
20134.3391550926 7.79452671556701
20134.3395717593 7.79452775986309
20134.3570717593 7.79452880415894
20134.3633217593 7.79452984606745
20134.3652662037 7.79494153402964
20134.3763773148 7.79494257790711
20134.3924884259 7.7949436193982
20134.4469328704 7.7949448883474
20134.4524884259 7.79494729631898
20134.5197106481 7.79495779167629
20134.5245717593 7.7949620829214
20134.5258217593 7.79523205166584
20134.5395717593 7.79563881120191
20134.5456828704 7.79564350571541
20134.5466550926 7.79605494189156
20134.5506828704 7.79605516250306
20134.5583217593 7.79642818648782
20134.5597106481 7.79642883812152
20134.5927662037 7.79672832623602
20134.5955439815 7.79674705330268
20134.7212384259 7.79599610933034
20134.7283217593 7.79600235457248
20134.7920717593 7.79612259063482
20134.7988773148 7.79612280849464
20134.8115162037 7.79612297166295
20134.8122106481 7.79612297389312
20134.8965162037 7.79616975985512
20134.9626273148 7.79617075284157
20134.9670717593 7.79617157635036
20134.9708217593 7.79617478949119
20134.9738773148 7.79617870668054
20134.9741550926 7.79618023310799
20134.9769328704 7.79618365047551
20134.9770717593 7.796184923097
20134.9795717593 7.79618931264941
20134.9826273148 7.79619170851864
20134.9867939815 7.79619562569211
20134.9895717593 7.79619780947846
20134.9905439815 7.79620219901714
20134.9929050926 7.79620416749013
20134.9963773148 7.79620473999111
20135.0081828704 7.79620603844386
20135.0167939815 7.79620733689625
20135.0237384259 7.79620790939687
20135.0252662037 7.79620848189743
20135.0333217593 7.79620978034916
20135.0394328704 7.79621174881893
20135.0459606481 7.79621345227348
20135.0877662037 7.79622779233425
20135.1320717593 7.79659287419176
20135.1441550926 7.79659416526728
20135.159849537 7.79661143275875
20135.187349537 7.79695764036261
20135.211099537 7.79699987455323
20135.2170717593 7.79730161390793
20135.2352662037 7.79736458564802
20135.3077662037 7.79736486030081
20135.3115162037 7.79736597756607
20135.3383217593 7.7974313381808
20135.3477662037 7.7974326352806
20135.3494328704 7.7975568511217
20135.3629050926 7.79796747369842
20135.3742939815 7.79822994591319
20135.404849537 7.79863398823618
20135.4077662037 7.79863573430549
20135.4141550926 7.79863812542672
20135.4176273148 7.79904682158154
20135.4222106481 7.79904883481053
20135.4233217593 7.79940759948814
20135.4459606481 7.79957908407406
20135.4662384259 7.79961617373309
20135.4663773148 7.80000723629208
20135.4967939815 7.80000757116813
20135.4972106481 7.80039647839838
20135.5054050926 7.80075122673877
20135.5063773148 7.80110211702954
20135.509849537 7.80139495831228
20135.5119328704 7.80140326079381
20135.5338773148 7.80179196842644
20135.5406828704 7.80188150395057
20135.5437384259 7.80188200946389
20135.578599537 7.80192485473638
20135.5922106481 7.80192803427056
20135.6305439815 7.80192922049945
20135.6881828704 7.80193596886369
20135.6969328704 7.80194033940195
20135.7045717593 7.80194937989044
20135.7209606481 7.80199893922113
20135.7237384259 7.80239712986909
20135.7712384259 7.80239743541212
20135.8037384259 7.80240674257699
20135.812349537 7.80245647344125
20135.8451273148 7.80250224491443
20135.9170717593 7.80250483343601
20135.9669328704 7.80250510938709
20135.9751273148 7.80250550555396
20135.9787384259 7.8025058703488
20135.9929050926 7.8026766569741
20136.0304050926 7.80267696179518
20136.0481828704 7.80267696315008
20136.088599537 7.8026791361893
20136.1105439815 7.80268152025666
20136.1165162037 7.80268159060013
20136.1306828704 7.80275092660675
20136.1352662037 7.80279207129083
20136.1459606481 7.8028815481213
20136.159849537 7.80288165015755
20136.2338773148 7.80291207590083
20136.2758217593 7.80305898839022
20136.2870717593 7.80305978323584
20136.3094328704 7.80346636507756
20136.3445717593 7.80372764856373
20136.3565162037 7.80400950620052
20136.3624884259 7.80401291118125
20136.3963773148 7.80429471401948
20136.3995717593 7.80463864959619
20136.4104050926 7.80481249338884
20136.4240162037 7.80492545058068
20136.4376273148 7.80531365842191
20136.4606828704 7.80531396344068
20136.463599537 7.80547378593587
20136.4702662037 7.80549513201082
20136.4999884259 7.80588942048083
20136.5009606481 7.80620798683838
20136.5040162037 7.80635918891441
20136.5151273148 7.80646432886598
20136.5384606481 7.80663492319523
20136.5429050926 7.8070123847242
20136.553599537 7.80701390297807
20136.5713773148 7.80721302416703
20136.5963773148 7.8076197117696
20136.7781828704 7.80766715131824
20136.8116550926 7.80766910390756
20136.868599537 7.80787095649079
20136.871099537 7.80788812547184
20136.9577662037 7.80790809656595
20136.9944328704 7.8079104780603
20137.0009606481 7.80791074495332
20137.0040162037 7.80801596120482
20137.1087384259 7.80801615228798
20137.1152662037 7.80801631313097
20137.119849537 7.80837059175925
20137.1551273148 7.80876682902271
20137.1655439815 7.80883186654494
20137.1677662037 7.808936973236
20137.1790162037 7.80934079675741
20137.2156828704 7.80974230546047
20137.2222106481 7.81011869913317
20137.2276273148 7.81023819838053
20137.2388773148 7.81024100683432
20137.2699884259 7.81064647537338
20137.294849537 7.81077629378527
20137.3084606481 7.81103606468397
20137.3274884259 7.81135575119498
20137.3426273148 7.81156150998174
20137.3466550926 7.81193602807847
20137.3580439815 7.81233023513243
20137.3712384259 7.81249976265499
20137.374849537 7.81250909590987
20137.3766550926 7.8127430384014
20137.3869328704 7.81312749964633
20137.4041550926 7.81313148994357
20137.408599537 7.81350548671164
20137.4320717593 7.81356783734693
20137.4790162037 7.81373721406935
20137.4955439815 7.81414101422346
20137.5006828704 7.81451837403127
20137.509849537 7.8149092059954
20137.5159606481 7.81502268269849
20137.5265162037 7.81537649847068
20137.529849537 7.81566386076854
20137.5405439815 7.8156772818815
20137.5447106481 7.81605527516368
20137.5726273148 7.81641539842265
20137.5744328704 7.81641915470975
20137.5745717593 7.81643615823431
20137.5917939815 7.81681929909295
20137.6065162037 7.81722131577127
20137.6088773148 7.81722468157423
20137.6101273148 7.81739353428824
20137.6115162037 7.81756705173473
20137.6416550926 7.81757656805444
20137.6513773148 7.81774000674187
20137.6781828704 7.81783163918202
20137.6876273148 7.8178356932509
20137.7806828704 7.81783657317935
20137.8181828704 7.81787817059879
20137.8215162037 7.81791976737805
20137.8222106481 7.81796136351714
20137.8391550926 7.81799141307211
20137.8787384259 7.81813792367117
20138.0044328704 7.81842881769243
20138.076099537 7.81843104107741
20138.0831828704 7.81864936246247
20138.0844328704 7.81887663955008
20138.0902662037 7.81904453564712
20138.1081828704 7.81931643971813
20138.1176273148 7.81934731757822
20138.1527662037 7.81934833870776
20138.2437384259 7.81937942754446
20138.2849884259 7.81976537206398
20138.3387384259 7.81978239724123
20138.3430439815 7.82018326073586
20138.3445717593 7.82053923407612
20138.3752662037 7.82085144333259
20138.3756828704 7.82086841909456
20138.3804050926 7.82087789644399
20138.386099537 7.82087820677526
20138.386099537 7.82087874153395
20138.386099537 7.82088521652336
20138.386099537 7.82088557982892
20138.386099537 7.82088600313045
20138.4074884259 7.82128588891371
20138.4124884259 7.82132552292539
20138.462349537 7.82140542399982
20138.4837384259 7.82140973608481
20138.4944328704 7.82178097740591
20138.5155439815 7.82218177980306
20138.5559606481 7.82224372850257
20138.563599537 7.82230567563527
20138.6009606481 7.82268256818003
20138.6090162037 7.82268272873235
20138.6119328704 7.82268741768007
20138.629849537 7.82298299112266
20138.629849537 7.82300924516972
20138.6306828704 7.8230208608432
20138.646099537 7.82304831406215
20138.6512384259 7.82344753195692
20138.6606828704 7.82346447193709
20138.6733217593 7.82346471176319
20138.6779050926 7.82363305530875
20138.679849537 7.82364999391484
20138.6845717593 7.82366688229313
20138.6856828704 7.82403341504566
20138.7187384259 7.82440742893128
20138.7258217593 7.82445698917939
20138.7616550926 7.82450891258324
20138.811099537 7.82490752369172
20138.8141550926 7.82491747137809
20138.8187384259 7.82508534638209
20138.854849537 7.82508564658204
20138.8676273148 7.82514734351951
20139.0202662037 7.82514744378982
20139.0301273148 7.82514762933451
20139.0394328704 7.82522428568058
20139.0531828704 7.82522770469707
20139.0940162037 7.82539711032326
20139.1784606481 7.8254017366147
20139.2458217593 7.82571795667091
20139.2904050926 7.82610415704658
20139.2997106481 7.82648770164026
20139.3106828704 7.8265914094104
20139.3381828704 7.826975008801
20139.3413773148 7.82720077181041
20139.3515162037 7.82749804984533
20139.3715162037 7.82784636821835
20139.3749884259 7.82801388882853
20139.3780439815 7.82841067123683
20139.3874884259 7.82876498813187
20139.3933217593 7.82882650682407
20139.3962384259 7.82885631646017
20139.4005439815 7.82924996562484
20139.4102662037 7.82960274104667
20139.4479050926 7.82983812351302
20139.4641550926 7.83017055493891
20139.4977662037 7.83055739613601
20139.5013773148 7.83094336766275
20139.5077662037 7.83095730352635
20139.509849537 7.83101883887555
20139.5452662037 7.83141352452563
20139.5566550926 7.83180835086215
20139.5604050926 7.83220502913329
20139.5684606481 7.83260169552944
20139.5690162037 7.8326123436824
20139.582349537 7.83261630829597
20139.5826273148 7.83300485126166
20139.5837384259 7.8331076111435
20139.5858217593 7.83310994355994
20139.588599537 7.83321295120839
20139.5906828704 7.83359173040736
20139.5991550926 7.83398717671685
20139.6047106481 7.83398950747833
20139.6299884259 7.83404631443754
20139.6474884259 7.83404864309742
20139.6608217593 7.83404894090233
20139.6749884259 7.83420786522642
20139.7002662037 7.83421213084526
20139.7276273148 7.83432932046305
20139.736099537 7.83443171100688
20139.7447106481 7.83454888802216
20139.7790162037 7.83461018794736
20139.7865162037 7.8346512236071
20139.7909606481 7.83468324270177
20139.8013773148 7.83470002299382
20139.8038773148 7.83470710755832
20139.8079050926 7.83470943565905
20139.8313773148 7.834713287016
20139.8449884259 7.83491429905788
20139.8776273148 7.83491662536257
20139.887349537 7.83502084841632
20139.8988773148 7.83503761544278
20139.9567939815 7.83510985957944
20139.9994328704 7.83544070448281
20140.006099537 7.83574454159407
20140.0147106481 7.83577258149596
20140.0631828704 7.83577271131237
20140.088599537 7.83577697092745
20140.0974884259 7.83591380768255
20140.1088773148 7.83628179210701
20140.1224884259 7.83638441531193
20140.1637384259 7.83639376899683
20140.2362384259 7.83656008489218
20140.2597106481 7.83656088569984
20140.264849537 7.83656795851946
20140.3094328704 7.83657315101167
20140.3730439815 7.83658990299112
20140.3945717593 7.83688991222645
20140.4055439815 7.83690415515867
20140.4479050926 7.83696533525991
20140.4547106481 7.83704418178732
20140.4901273148 7.83704447963791
20140.5426273148 7.83736738423333
20140.5616550926 7.83737342534419
20140.646099537 7.83743458862134
20140.6476273148 7.83763656345536
20140.6856828704 7.83769771875445
20140.7244328704 7.8377144608563
20140.7437384259 7.83781700110629
20140.748599537 7.83785758530688
20140.7552662037 7.83788098336252
20140.7580439815 7.83788178189147
20140.7627662037 7.83790389204756
20140.7655439815 7.83790418978348
20140.7666550926 7.83790434839096
20140.7749884259 7.83796549700287
20140.7751273148 7.83796565560744
20140.7780439815 7.83806818439507
20140.7804050926 7.83813846769065
20140.7827662037 7.83822551380371
20140.7999884259 7.83828309655495
20140.807349537 7.83828469940354
20140.8874884259 7.83832497498046
20140.9204050926 7.83832866904456
20140.9247106481 7.83837582157757
20140.9351273148 7.83839516294824
20140.9472106481 7.8383979510559
20140.967349537 7.83839827264337
20140.9677662037 7.83839854053383
20140.9965162037 7.83839889160296
20140.9980439815 7.83839910517216
20140.9990162037 7.83841584299536
20141.0506828704 7.83848637557449
20141.0654050926 7.83849762511373
20141.0824884259 7.83850156017584
20141.1412384259 7.83853112929664
20141.172349537 7.8385327613666
20141.4067939815 7.83854688528655
20141.4520717593 7.83854773179104
20141.4592939815 7.83862609383946
20141.5001273148 7.83871219538061
20141.5055439815 7.83871275040463
20141.528599537 7.8387229400145
20141.5341550926 7.83880171958817
20141.5397106481 7.83880207061397
20141.5479050926 7.83884299266276
20141.5576273148 7.83885688363058
20141.5602662037 7.83885768191569
20141.6826273148 7.83890900200348
20141.7101273148 7.83891085452195
20141.7290162037 7.83891092290407
20141.7322106481 7.83894048747717
20141.7495717593 7.83894057140737
20141.7680439815 7.83894483421084
20141.8419328704 7.83894766511188
20141.858599537 7.83895187053355
20141.8958217593 7.83905435470416
20141.9045717593 7.83941961437739
20141.9230439815 7.83953060097615
20141.9445717593 7.83953391875168
20141.9467939815 7.83958115611757
20141.9908217593 7.83961440932587
20142.0040162037 7.83961666912066
20142.048599537 7.83961700141127
20142.048599537 7.83961848237961
20142.048599537 7.8396200260761
20142.048599537 7.83962039831324
20142.048599537 7.83962098167533
20142.048599537 7.83962124647494
20142.048599537 7.83962172838481
20142.048599537 7.8396221446963
20142.0506828704 7.83976235765512
20142.0883217593 7.83977903616813
20142.1079050926 7.83978200297794
20142.1399884259 7.83978521754475
20142.1955439815 7.83978755412164
20142.2013773148 7.83978987508506
20142.2317939815 7.83989210392803
20142.241099537 7.8399395812325
20142.2888773148 7.84004782421596
20142.3351273148 7.84023685258946
20142.4088773148 7.84057475377473
20142.4297106481 7.84063581952687
20142.5084606481 7.84063629496237
20142.5084606481 7.84063668557921
20142.5084606481 7.84063726940672
20142.5084606481 7.84063760046112
20142.5084606481 7.84063858636024
20142.5084606481 7.84063888112986
20142.5340162037 7.84063993762081
20142.5340162037 7.84064022193751
20142.5340162037 7.84064055711466
20142.5354050926 7.84064130297194
20142.5354050926 7.84064164709541
20142.5354050926 7.84064201858181
20142.5354050926 7.84064251862312
20142.5354050926 7.84064280039743
20142.5354050926 7.84064311888881
20142.5362384259 7.84064360940926
20142.5362384259 7.84064395662331
20142.5362384259 7.84064444157811
20142.5362384259 7.84064538695761
20142.5370717593 7.84064587513969
20142.5370717593 7.84064673721956
20142.5370717593 7.84064703555824
20142.5370717593 7.84064776226215
20142.5370717593 7.84064811274408
20142.5540162037 7.84070917673978
20142.6070717593 7.84074447972776
20142.6092939815 7.84075729116672
20142.6681828704 7.84077659497451
20142.6833217593 7.84115220832053
20142.6899884259 7.8415152532153
20142.7104050926 7.84176458167377
20142.7367939815 7.8419059626119
20142.744849537 7.841957177444
20142.7676273148 7.84199591248426
20142.8176273148 7.84199893560828
20142.8706828704 7.84200445083173
20142.9004050926 7.84200719623497
20142.9495717593 7.8421094626554
20142.9981828704 7.84211331685616
20143.0113773148 7.84211454525049
20143.0490162037 7.84212268670503
20143.1166550926 7.84223380712066
20143.1187384259 7.84225044243556
20143.1233217593 7.84263919135643
20143.1608217593 7.84264153422954
20143.1629050926 7.84264279250897
20143.2509606481 7.84264335230994
20143.2808217593 7.84264438257689
20143.2890162037 7.84264467815495
20143.3124884259 7.84267416682298
20143.336099537 7.84267563939926
20143.3390162037 7.84267696446815
20143.4054050926 7.84267729551517
20143.4054050926 7.84267857687018
20143.4054050926 7.84267887178972
20143.4054050926 7.8426792330147
20143.4054050926 7.84267967984806
20143.4054050926 7.84268033465885
20143.4106828704 7.84268887411489
20143.4108217593 7.84268921691707
20143.4108217593 7.84268959933851
20143.4108217593 7.84269059690935
20143.4108217593 7.84269115350011
20143.4108217593 7.84269163019879
20143.4179050926 7.84291850649335
20143.431099537 7.84292082247753
20143.4377662037 7.84292204065141
20143.4426273148 7.84292435663376
20143.469849537 7.8429249350086
20143.4795717593 7.84296022318592
20143.5049884259 7.84296231166839
20143.5049884259 7.84296270066703
20143.5049884259 7.84296328876267
20143.5049884259 7.84296358086643
20143.5049884259 7.84296391586612
20143.507349537 7.84296515522196
20143.507349537 7.84296549555801
20143.507349537 7.84296594164875
20143.5140162037 7.84296622659032
20143.5140162037 7.84296671926287
20143.5140162037 7.84296704434764
20143.5140162037 7.8429674607629
20143.5140162037 7.84296819211447
20143.5140162037 7.84296858449975
20143.5144328704 7.8429694235342
20143.5144328704 7.84296986785114
20143.5144328704 7.84297017989652
20143.5144328704 7.84297052858326
20143.5169328704 7.84297100038027
20143.5169328704 7.84297135179343
20143.5169328704 7.84297209231407
20143.5205439815 7.84300850487174
20143.521099537 7.84300883363059
20143.521099537 7.84300931313782
20143.521099537 7.84300961623937
20143.521099537 7.84301031076709
20143.521099537 7.84301069936892
20143.521099537 7.84301097751168
20143.521099537 7.84301301574872
20143.5252662037 7.84301333980061
20143.5252662037 7.8430141458044
20143.5252662037 7.84301443202961
20143.5252662037 7.84301479639246
20143.5252662037 7.84301563686109
20143.5252662037 7.84301609532901
20143.526099537 7.8430168230798
20143.5295717593 7.84301716340392
20143.5295717593 7.84301766151976
20143.5295717593 7.84301881814118
20143.5295717593 7.84301932041595
20143.5295717593 7.84301961478251
20143.5295717593 7.84302002100682
20143.5319328704 7.84302036191267
20143.5319328704 7.84302095339019
20143.5319328704 7.84302111515903
20143.5345717593 7.84302139269388
20143.5345717593 7.84302232305378
20143.5345717593 7.84302265354661
20143.537349537 7.84302294884012
20143.537349537 7.84302330813876
20143.537349537 7.84302357621468
20143.5412384259 7.84302392094106
20143.5412384259 7.84302421095422
20143.5729050926 7.84306509943753
20143.5758217593 7.84318520965557
20143.6404050926 7.84318849496993
20143.6819328704 7.84329067797094
20143.6874884259 7.84330452985699
20143.6892939815 7.84330718413292
20143.6942939815 7.8433104940371
20143.7216550926 7.8433116832655
20143.7887384259 7.84364216567542
20143.8305439815 7.84365148134377
20143.8830439815 7.84365894957006
20143.9138773148 7.84366498239976
20143.9804050926 7.84373938863859
20144.0331828704 7.84374006470631
20144.0331828704 7.84384202870803
20144.0827662037 7.84385871160826
20144.1095717593 7.84399484067062
20144.121099537 7.84399706396847
20144.1704050926 7.84399933645503
20144.1822106481 7.84408760760987
20144.2037384259 7.84408992753789
20144.211099537 7.84425524862934
20144.2259606481 7.84425586027391
20144.2259606481 7.84425617734142
20144.2259606481 7.8442581774567
20144.2338773148 7.8442734557885
20144.2551273148 7.84437557849381
20144.3147106481 7.84454087403144
20144.3234606481 7.84463463023947
20144.3369328704 7.84477070459936
20144.351099537 7.84477782330785
20144.384849537 7.84506655498514
20144.3854050926 7.84509594781649
20144.404849537 7.84510203792831
20144.4144328704 7.84512025786139
20144.4366550926 7.84517139066444
20144.4774884259 7.84553475271512
20144.5438773148 7.84554561415854
20144.5644328704 7.84555492122566
20144.6379050926 7.84569091321763
20144.6605439815 7.84597228475051
20144.6919328704 7.84598894945228
20144.6966550926 7.8460199537799
20144.7009606481 7.84604200720914
20144.7069328704 7.84605867153879
20144.7104050926 7.84639044867171
20144.7226273148 7.84639468396589
20144.7301273148 7.84639468813095
20144.7634606481 7.84639503870611
20144.7644328704 7.84639505760432
20144.7937384259 7.84647776024419
20144.8192939815 7.84647779032403
20144.8272106481 7.84647842394456
20144.8408217593 7.84666911006537
20144.8524884259 7.84685977435638
20144.882349537 7.846870781075
20144.8826273148 7.84697256249841
20144.8942939815 7.84713821478344
20145.0605439815 7.84719388529754
20145.1266550926 7.84719614533803
20145.1694328704 7.84722556573497
20145.1924884259 7.84744023310814
20145.1954050926 7.84744078554016
20145.2012384259 7.84744138734345
20145.2072106481 7.8474419634799
20145.2124884259 7.8474420282212
20145.2166550926 7.84744212696648
20145.218599537 7.84750844928515
20145.2256828704 7.8475087448887
20145.2299884259 7.84750953944821
20145.2931828704 7.84753901519393
20145.3159606481 7.84779153669136
20145.336099537 7.84818206774561
20145.4117939815 7.84818960429839
20145.4145717593 7.84819029396837
20145.5070717593 7.84828464140612
20145.5765162037 7.84828589338715
20145.5942939815 7.84828918752377
20145.6344328704 7.84833573783508
20145.656099537 7.84833698979724
20145.6576273148 7.84836638821972
20145.6712384259 7.84836648690576
20145.6783217593 7.84836752119759
20145.7244328704 7.84865124125489
20145.7297106481 7.84865261753042
20145.7965162037 7.84881928476125
20145.887349537 7.84887994346053
20145.9649884259 7.8491339474213
20146.0277662037 7.84913995033155
20146.053599537 7.84914019206479
20146.066099537 7.84914045768454
20146.092349537 7.84914382888289
20146.0924884259 7.84914425487076
20146.1016550926 7.84914451579361
20146.128599537 7.84914519004876
20146.2331828704 7.84914551197485
20146.2924884259 7.84914630577159
20146.2991550926 7.84914709956821
20146.3009606481 7.84915794990651
20146.3266550926 7.84924229892119
20146.3379050926 7.8492430926931
20146.364849537 7.84926215780397
20146.4280439815 7.84947119613658
20146.431099537 7.84947133902918
20146.437349537 7.84947155649528
20146.4431828704 7.84980208771141
20146.5019328704 7.84988851480453
20146.5084606481 7.8500205293874
20146.5163773148 7.85007160576738
20146.5890162037 7.85010209742359
20146.6588773148 7.85030432882437
20146.6637384259 7.85030458990803
20146.6858217593 7.85030642550662
20146.7140162037 7.85033198037178
20146.7262384259 7.85034780630156
20146.7340162037 7.85035011380999
20146.7483217593 7.85046608278041
20146.7704050926 7.85046733351589
20146.7994328704 7.85048199428557
20146.818599537 7.85048230901796
20146.8442939815 7.85068449589728
20146.8449884259 7.85068517120588
20146.8849884259 7.85072143307821
20146.9616550926 7.85075079621041
20146.9747106481 7.85078015904502
20146.9781828704 7.85078109060581
20147.0291550926 7.85078118918774
20147.0694328704 7.8508635320087
20147.0708217593 7.8508894197686
20147.1362384259 7.85089709508797
20147.187349537 7.85099896950863
20147.2699884259 7.85114172781322
20147.2722106481 7.85114275770984
20147.2904050926 7.85152726933359
20147.3026273148 7.8515279427987
20147.3584606481 7.85152838031729
20147.3669328704 7.85153351530465
20147.4006828704 7.85155012993154
20147.4067939815 7.85186380627426
20147.411099537 7.8522188974371
20147.4545717593 7.852220149659
20147.4702662037 7.85224011291786
20147.5131828704 7.85227442958723
20147.529849537 7.8523395268777
20147.5563773148 7.85234714268095
20147.5991550926 7.85237978794205
20147.6251273148 7.85238401904783
20147.6265162037 7.85243787296354
20147.6412384259 7.85246820718088
20147.656099537 7.8525104004091
20147.6791550926 7.85251119285372
20147.6926273148 7.85251477324139
20147.7245717593 7.8525271215806
20147.7265162037 7.85255522729058
20147.7272106481 7.85293754868321
20147.743599537 7.85293771961329
20147.746099537 7.85293806892737
20147.7502662037 7.85294594425597
20147.808599537 7.85294624596652
20147.8202662037 7.85294860771605
20147.8620717593 7.85295064583026
20147.8766550926 7.85297996351138
20147.8940162037 7.85298388087697
20147.9381828704 7.85302445455511
20148.0080439815 7.85302461153972
20148.0680439815 7.85303434917139
20148.1951273148 7.8530353753788
20148.2604050926 7.85312344904458
20148.4015162037 7.85312575263839
20148.4069328704 7.85312805623098
20148.4090162037 7.8531662101508
20148.4147106481 7.85318280649216
20148.4338773148 7.85324852376173
20148.4480439815 7.85332674352888
20148.5122106481 7.85332731068212
20148.5484606481 7.85349185902627
20148.5994328704 7.85349477115863
20148.6012384259 7.8535077812399
20148.6124884259 7.85350807654153
20148.7313773148 7.85364338209351
20148.7370717593 7.8537214405619
20148.7370717593 7.85374834855779
20148.7697106481 7.85375697995549
20148.7887384259 7.85385012121729
20148.8338773148 7.85387310168795
20148.9387384259 7.85387339695344
20149.0937384259 7.85387570499952
20149.2069328704 7.85387599892953
20149.2769328704 7.85394533518158
20149.2844328704 7.85394562977208
20149.4279050926 7.85394793269304
20149.4754050926 7.85395559404546
20149.4777662037 7.85398489995337
20149.4959606481 7.8540015255686
20149.5099884259 7.85413703264127
20149.5558217593 7.85423104697038
20149.5719328704 7.85423526481454
20149.5870717593 7.85423558663871
20149.6066550926 7.85423588120039
20149.7183217593 7.85424488512729
20149.7251273148 7.85427404583568
20149.7587384259 7.85427433797454
20149.7938773148 7.85432074118151
20149.7949884259 7.85436756183611
20149.797349537 7.85444039208375
20149.8276273148 7.85444349073067
20149.8330439815 7.8544441647013
20149.8367939815 7.8545175269802
20149.8431828704 7.85451820093471
20149.8479050926 7.85451849547159
20149.8513773148 7.85451904588495
20149.8647106481 7.85452461204998
20149.8815162037 7.85452490658645
20149.8919328704 7.85452509183795
20149.9001273148 7.85452538704267
20149.9040162037 7.85482511252305
20149.9234606481 7.8548274145918
20149.9317939815 7.85487835095835
20149.9588773148 7.85489120170807
20149.9962384259 7.85519712788459
20150.0424884259 7.85519943455573
20150.0569328704 7.85527743039567
20150.0919328704 7.85528584787376
20150.0967939815 7.85528611949061
20150.1141550926 7.85528842102686
20150.1208217593 7.85530360860146
20150.1574884259 7.85530376580584
20150.1605439815 7.85530392301023
20150.1637384259 7.85530408021461
20150.1708217593 7.855682112506
20150.1749884259 7.85577602416986
20150.2249884259 7.85579934205304
20150.226099537 7.85580058900113
20150.2287384259 7.85580113891393
20150.2342939815 7.85581785413098
20150.2595717593 7.85582015448324
20150.3062384259 7.85582277384639
20150.3470717593 7.85583477542142
20150.3530439815 7.85604286908083
20150.3541550926 7.85604296974346
20150.3552662037 7.85604309701232
20150.3680439815 7.85605966730877
20150.3769328704 7.85606477786886
20150.3797106481 7.85606489992341
20150.3881828704 7.85611867757004
20150.4040162037 7.85611903554659
20150.4199884259 7.85613560541654
20150.432349537 7.85623476955876
20150.4377662037 7.85623481011875
20150.4463773148 7.8563070172809
20150.4865162037 7.8563092770014
20150.5431828704 7.85633846203792
20150.5449884259 7.85633993079657
20150.5577662037 7.85635660942642
20150.5745717593 7.85650952245972
20150.6547106481 7.8565173162723
20150.6752662037 7.85654051606171
20150.6847106481 7.85655579714791
20150.6892939815 7.85655609133886
20150.6892939815 7.85657068911836
20150.6938773148 7.85658335133309
20150.6988773148 7.85669327925135
20150.7081828704 7.8566933775226
20150.7877662037 7.85669391826996
20150.7931828704 7.85669781435383
20150.8077662037 7.8566997038707
20150.8395717593 7.85673309381964
20150.8395717593 7.85673908516996
20150.8609606481 7.85674701477194
20150.8672106481 7.85676202572657
20150.8759606481 7.85676531242851
20150.9076273148 7.85678762550315
20150.974849537 7.85679360388058
20150.9831828704 7.85680652236066
20151.003599537 7.85680872536451
20151.0138773148 7.85680894504461
20151.0477662037 7.85697319563355
20151.0820717593 7.85700245304468
20151.0858217593 7.85701813732407
20151.0984606481 7.85702023320399
20151.1083217593 7.85702040893187
20151.1322106481 7.8570712789963
20151.1447106481 7.85707340793586
20151.1597106481 7.85709544579746
20151.1930439815 7.85712470196083
20151.2008217593 7.85713551880184
20151.2070717593 7.85713973030448
20151.242349537 7.85714202451564
20151.2441550926 7.85714431872559
20151.2749884259 7.8571446128619
20151.3594328704 7.85739892596319
20151.4091550926 7.85739920783697
20151.4091550926 7.85740024953398
20151.4091550926 7.8574005554405
20151.4091550926 7.85740107026514
20151.4091550926 7.85740129330222
20151.4091550926 7.85740164101049
20151.4119328704 7.85740211839512
20151.4180439815 7.85741136662943
20151.4258217593 7.85755487245461
20151.4326273148 7.85755554535747
20151.4584606481 7.85755733434847
20151.4602662037 7.85755737009732
20151.4924884259 7.85769058001033
20151.4930439815 7.85769139857382
20151.4930439815 7.85769175860991
20151.4930439815 7.85769236157332
20151.5017939815 7.85771492873969
20151.5181828704 7.85771536904532
20151.5181828704 7.85771623165577
20151.5181828704 7.85771659538024
20151.5181828704 7.85771690542227
20151.5181828704 7.85771943305375
20151.5233217593 7.85777987673606
20151.5266550926 7.85780301665954
20151.5302662037 7.85783911700471
20151.5369328704 7.85786362712076
20151.5637384259 7.8579329618644
20151.567349537 7.85804145656897
20151.5715162037 7.85804375500098
20151.6159606481 7.85805133871343
20151.6242939815 7.85805344409797
20151.6330439815 7.85805871309301
20151.6337384259 7.85805900779416
20151.6367939815 7.85805953120926
20151.638599537 7.85806534734832
20151.6505439815 7.85806636897673
20151.6751273148 7.85808758976944
20151.6974884259 7.85811307129552
20151.7199884259 7.85812397874945
20151.7351273148 7.85814805938248
20151.7476273148 7.85814835340987
20151.7888773148 7.85820491594273
20151.7963773148 7.85821360493928
20151.8951273148 7.85855497504383
20151.9070717593 7.85855526966568
20151.9140162037 7.85877730260853
20151.9140162037 7.85888316931695
20151.9405439815 7.85910772435561
20151.9499884259 7.85910863084367
20151.9530439815 7.85913098007698
20151.9590162037 7.85915322493224
20152.0451273148 7.85915362415932
20152.0612384259 7.8591638727981
20152.1242939815 7.85918645642045
20152.1269328704 7.85920075150904
20152.162349537 7.8592172987294
20152.1624884259 7.85921854395502
20152.166099537 7.85922695984642
20152.214849537 7.8593047802683
20152.3104050926 7.85930952911747
20152.3172106481 7.85933314092126
20152.3230439815 7.8593457143216
20152.3592939815 7.85950945729216
20152.3638773148 7.85951439437864
20152.3770717593 7.85951479942534
20152.3770717593 7.85951608455261
20152.3770717593 7.85951678660884
20152.3770717593 7.85951705273695
20152.3770717593 7.8595173638212
20152.4244328704 7.85951860891135
20152.426099537 7.8595323475435
20152.4270717593 7.85954143881524
20152.4277662037 7.85955237515928
20152.4616550926 7.8595583463581
20152.4887384259 7.85990842994172
20152.4905439815 7.85991777406923
20152.5099884259 7.85999554283903
20152.5102662037 7.86000028855591
20152.531099537 7.86001678982736
20152.5520717593 7.86012086463673
20152.5563773148 7.86012115896419
20152.5620717593 7.86025614495434
20152.6349884259 7.8604679342028
20152.7056828704 7.86049654119373
20152.7067939815 7.86059766332585
20152.7152662037 7.86060362966076
20152.7202662037 7.86064411529221
20152.7420717593 7.86067656737621
20152.7577662037 7.86097417414214
20152.7594328704 7.86097431903632
20152.7772106481 7.86101994464681
20152.8681828704 7.86102061631211
20152.888599537 7.86102477919497
20152.8962384259 7.8610270737096
20152.9109606481 7.86102936822303
20152.927349537 7.86105616884016
20152.9563773148 7.86105739052422
20153.0019328704 7.86115627208573
20153.002349537 7.86115713115292
20153.0942939815 7.86115827139097
20153.1374884259 7.86138628969359
20153.1541550926 7.86151319321423
20153.1716550926 7.86152080227786
20153.2958217593 7.86152135028549
20153.3194328704 7.86152150687065
20153.3295717593 7.86152269397369
20153.3463773148 7.86152633973229
20153.3555439815 7.86152883205383
20153.4433217593 7.8615306219402
20153.4815162037 7.86153606449549
20153.4956828704 7.86153750006294
20153.4967939815 7.86153806334736
20153.5251273148 7.86156362177909
20153.5344328704 7.86163660988254
20153.5629050926 7.86163785243468
20153.5681828704 7.86173867356712
20153.5858217593 7.86183966569066
20153.5877662037 7.8618998095059
20153.6251273148 7.86190591352673
20153.6417939815 7.86190956344083
20153.727349537 7.86191060388992
20153.7358217593 7.86192561752027
20153.7383217593 7.86224145260745
20153.7433217593 7.8623190764971
20153.7862384259 7.86242003463169
20153.8341550926 7.86246750497412
20153.8806828704 7.86246812599973
20153.9541550926 7.86247671246375
20154.0212384259 7.86251377447787
20154.0720717593 7.86253032040273
20154.091099537 7.8625414207867
20154.1480439815 7.86284783663588
20154.2017939815 7.86311397640556
20154.2706828704 7.86311424277093
20154.3022106481 7.86316480683324
20154.3530439815 7.86318130530502
20154.3613773148 7.86319711436877
20154.3627662037 7.86321293318821
20154.4156828704 7.86322004467995
20154.4445717593 7.86322458142678
20154.4583217593 7.86338700433289
20154.4717939815 7.86339410356402
20154.5244328704 7.86374717316309
20154.5538773148 7.86376914231628
20154.598599537 7.86386273392938
20154.6037384259 7.86400581878954
20154.6129050926 7.86404875867696
20154.6291550926 7.86406201628616
20154.687349537 7.86406256487123
20154.7002662037 7.86407908982132
20154.7029050926 7.86410251449667
20154.7063773148 7.86415215959389
20154.7306828704 7.86416868404797
20154.7374884259 7.86418504254429
20154.756099537 7.86418692784927
20154.8124884259 7.86419249384869
20154.8142939815 7.86420216942198
20154.8172106481 7.86420271798642
20154.8508217593 7.86421924218869
20154.8630439815 7.86421939822683
20154.9076273148 7.86422916111916
20154.9233217593 7.86423145048436
20154.9240162037 7.8642351625835
20154.9294328704 7.86423666380063
20154.972349537 7.86424037919816
20154.9854050926 7.86426950251328
20155.009849537 7.86427179185322
20155.0208217593 7.86435743475439
20155.039849537 7.8643794239514
20155.1338773148 7.8643884756841
20155.2062384259 7.86445039912003
20155.2152662037 7.86447697949482
20155.2369328704 7.86474247738347
20155.3220717593 7.86474272646586
20155.3756828704 7.86494484257673
20155.3780439815 7.86496787760243
20155.3965162037 7.86517896352144
20155.5051273148 7.86517914809004
20155.5245717593 7.86518724455466
20155.5322106481 7.86534151010249
20155.5395717593 7.86534654124806
20155.5458217593 7.86535099015015
20155.5534606481 7.86550994003905
20155.778599537 7.86551023277822
20155.8009606481 7.865512199569
20155.8641550926 7.8657226382769
20156.0202662037 7.86572370041774
20156.2217939815 7.86578383514036
20156.2708217593 7.86608480915485
20156.3216550926 7.86614089525655
20156.3430439815 7.86642126648293
20156.3488773148 7.8666703867053
20156.389849537 7.86705210834726
20156.4312384259 7.86705268053849
20156.4365162037 7.86706189413275
20156.4862384259 7.86707077480913
20156.4891550926 7.86711520327538
20156.5001273148 7.86711826325633
20156.5001273148 7.86717693200725
20156.5169328704 7.86737422639193
20156.5226273148 7.86742177848495
20156.5363773148 7.86742216409156
20156.5456828704 7.86745123435695
20156.5494328704 7.86745162645387
20156.5724884259 7.86747951360107
20156.5892939815 7.86754841487386
20156.594849537 7.86755256771366
20156.6380439815 7.86755380935636
20156.6612384259 7.86757026885636
20156.6697106481 7.86789132783056
20156.6951273148 7.86789550368541
20156.7081828704 7.86793571973649
20156.7259606481 7.86793935358136
20156.7331828704 7.86793964657754
20156.8009606481 7.86794062524401
20156.8179050926 7.86796968727963
20156.8572106481 7.86797818720631
20156.8663773148 7.86798587320996
20156.8744328704 7.86799275941468
20156.8877662037 7.86800922399568
20156.9605439815 7.8680151634676
20156.9617939815 7.86801560846436
20156.966099537 7.8683825866848
20156.9772106481 7.86840237552221
20156.998599537 7.86857504622265
20157.0091550926 7.86857830339961
20157.0492939815 7.86894416726011
20157.0663773148 7.86894432286488
20157.0840162037 7.86917067405776
20157.0854050926 7.86918207075757
20157.1124884259 7.86918435838187
20157.1192939815 7.86910944417319
20157.1262384259 7.86913239522847
20157.144849537 7.8691418250969
20157.1620717593 7.86922052879173
20157.1745717593 7.86923690193394
20157.179849537 7.86939934678137
20157.2327662037 7.86939961794329
20157.237349537 7.86950995990384
20157.2484606481 7.86951261132945
20157.3027662037 7.86951270878142
20157.317349537 7.8695165281005
20157.3347106481 7.86951682047495
20157.4180439815 7.86961802767053
20157.4302662037 7.86961880723855
20157.431099537 7.86963522809974
20157.4372106481 7.8696516488776
20157.4444328704 7.86966806957216
20157.4492939815 7.86968449018339
20157.4513773148 7.86970746465553
20157.4587384259 7.86970756128298
20157.4599884259 7.86972398169006
20157.5145717593 7.87004639564245
20157.5224884259 7.87005068827058
20157.5306828704 7.87006802277594
20157.5324884259 7.87007082740939
20157.6059606481 7.87010662922618
20157.6088773148 7.87046979519993
20157.6094328704 7.87047384185227
20157.612349537 7.87047507990042
20157.6258217593 7.87054377936083
20157.6451273148 7.87054596240845
20157.6487384259 7.87054742356831
20157.6529050926 7.87054796959161
20157.7444328704 7.87055024828333
20157.7706828704 7.87059043521027
20157.8272106481 7.87069078241712
20157.8384606481 7.87071452902403
20157.8630439815 7.87072244714709
20157.8680439815 7.8707250020096
20157.8681828704 7.87106704235697
20157.9215162037 7.87106932037731
20157.9263773148 7.87108308174619
20157.9458217593 7.87108328017848
20157.9470717593 7.87109968646092
20157.9674884259 7.87110488437131
20158.0016550926 7.87112132471761
20158.0158217593 7.87113272315808
20158.0231828704 7.87117379046468
20158.0234606481 7.87149916957337
20158.0326273148 7.87166163929911
20158.0530439815 7.87202731855077
20158.0694328704 7.87202738579044
20158.1855439815 7.87202883655437
20158.207349537 7.87202900392332
20158.2130439815 7.87202997030406
20158.2390162037 7.87230888574039
20158.2858217593 7.8723111670571
20158.2959606481 7.87231293786109
20158.3031828704 7.87233589259279
20158.3097106481 7.87258051916374
20158.3174884259 7.87292691182833
20158.3233217593 7.87293279984238
20158.3254050926 7.87330056507287
20158.3255439815 7.87346249408678
20158.3281828704 7.87346477266325
20158.3384606481 7.87346802209371
20158.3524884259 7.87346837851463
20158.3524884259 7.87346908062976
20158.3542939815 7.87346938921791
20158.3542939815 7.87346964709605
20158.3542939815 7.87347046371133
20158.3542939815 7.87347086591268
20158.3542939815 7.87347178703779
20158.3790162037 7.87348737167315
20158.4070717593 7.87348764176587
20158.4070717593 7.87348843647146
20158.4070717593 7.87349016123403
20158.4070717593 7.87349045918413
20158.4070717593 7.87349085295538
20158.4070717593 7.87349136495557
20158.4070717593 7.87349169086816
20158.4129050926 7.87354849037349
20158.4494328704 7.87354881287289
20158.4494328704 7.87355225192839
20158.4494328704 7.87355254222878
20158.4494328704 7.87355278227793
20158.4494328704 7.87355305610235
20158.4494328704 7.87355343279598
20158.4494328704 7.8735540597738
20158.4552662037 7.87355409521868
20158.4897106481 7.87355636373524
20158.4972106481 7.87355651905929
20158.5284606481 7.87355950674555
20158.533599537 7.87356095871669
20158.5395717593 7.87356186639642
20158.5408217593 7.87356310160789
20158.5449884259 7.87356901161443
20158.551099537 7.87357610138352
20158.5592939815 7.87357727953763
20158.5592939815 7.87357772518042
20158.5592939815 7.87357798989092
20158.5592939815 7.87357823134269
20158.5592939815 7.87357866549941
20158.5592939815 7.87357895786127
20158.5592939815 7.87357956659186
20158.5592939815 7.87357990245562
20158.5915162037 7.87360998121379
20158.5937384259 7.87361182330182
20158.5980439815 7.87361516608484
20158.6416550926 7.87374071152647
20158.654849537 7.8737410202742
20158.654849537 7.87374286437977
20158.654849537 7.87374360055092
20158.654849537 7.87374387203287
20158.654849537 7.87374427749624
20158.654849537 7.87374593836721
20158.6587384259 7.87374627320873
20158.6587384259 7.87374706362046
20158.6587384259 7.8737473158949
20158.6679050926 7.87374760481466
20158.6679050926 7.87374787400791
20158.6679050926 7.87374810924058
20158.6679050926 7.87374845123786
20158.6679050926 7.87374884782733
20158.6679050926 7.87374952410457
20158.6679050926 7.87374983096316
20158.6679050926 7.87375134966433
20158.6679050926 7.873752013918
20158.7124884259 7.87378098656943
20158.7174884259 7.87378131466229
20158.7494328704 7.87378146962159
20158.796099537 7.87378147754806
20158.8354050926 7.8740524868674
20158.8766550926 7.87405264172357
20158.8777662037 7.87405487909191
20158.891099537 7.87443347518538
20158.9197106481 7.87449449761519
20158.9719328704 7.87449476200923
20159.0008217593 7.87455368341524
20159.0416550926 7.87455671358092
20159.1697106481 7.87459555948476
20159.2158217593 7.87459634208886
20159.2363773148 7.87460876039752
20159.2815162037 7.87461103619014
20159.3565162037 7.87462016963589
20159.4245717593 7.87462023934199
20159.4345717593 7.87465346626228
20159.4679050926 7.87469406051318
20159.4906828704 7.87471641185634
20159.5601273148 7.87477976657375
20159.5834606481 7.87477997680072
20159.6267939815 7.87478026798338
20159.6692939815 7.87492624129202
20159.694849537 7.87494693954232
20159.6959606481 7.87495449168983
20159.7233217593 7.87516941997691
20159.7315162037 7.87517067253486
20159.7656828704 7.87517501032361
20159.7794328704 7.87518383044688
20159.839849537 7.87550918892939
20159.8526273148 7.8755254755746
20159.8992939815 7.87557605139355
20159.9092939815 7.87559893951547
20159.9165162037 7.87561531952356
20159.9179050926 7.87573927036752
20159.932349537 7.87578517454434
20160.0195717593 7.87612667742232
20160.1297106481 7.87613667655904
20160.1333217593 7.87615447967718
20160.1476273148 7.87649605122508
20160.1572106481 7.87674428020121
20160.1576273148 7.8769904626635
20160.1619328704 7.87701199501071
20160.219849537 7.87738130866606
20160.2288773148 7.87738317573302
20160.2452662037 7.87738503868316
20160.2601273148 7.87754617307145
20160.2609606481 7.87784569781404
20160.3166550926 7.87805390284219
20160.3170717593 7.87840835500438
20160.3237384259 7.8784247058664
20160.3244328704 7.87842484485668
20160.3715162037 7.87844116165308
20160.3859606481 7.87846116856979
20160.4522106481 7.87846239688279
20160.4633217593 7.87877382739549
20160.4719328704 7.8790196373123
20160.472349537 7.87936850917785
20160.5142939815 7.87936873027629
20160.5688773148 7.8793805409705
20160.5917939815 7.8795082755408
20160.6006828704 7.87987078471674
20160.6045717593 7.87987158632796
20160.6147106481 7.87988788765611
20160.6297106481 7.87996694926132
20160.6309606481 7.87996711198687
20160.6344328704 7.88002089451786
20160.6469328704 7.88004732368071
20160.6512384259 7.8800495922781
20160.6601273148 7.8800604179234
20160.6687384259 7.88006070756127
20160.7080439815 7.8800770078011
20160.7147106481 7.88020353076258
20160.7215162037 7.88020475782828
20160.7238773148 7.88041618198084
20160.7279050926 7.88042399607469
20160.7559606481 7.88042626431059
20160.764849537 7.88042680667158
20160.7697106481 7.8804310257481
20160.7766550926 7.88070765193862
20160.8062384259 7.8807078344768
20160.8076273148 7.88073643576599
20160.8392939815 7.88075407150591
20160.8422106481 7.88076471396024
20160.8491550926 7.88076494802738
20160.8577662037 7.88078443091793
20160.8767939815 7.88088312392105
20160.9191550926 7.88088691869128
20160.9663773148 7.88117766938032
20160.9694328704 7.88147899863516
20160.9813773148 7.88149863185467
20161.0717939815 7.88186159242286
20161.143599537 7.88186193495582
20161.1792939815 7.8818733446783
20161.2051273148 7.88188118525891
20161.2702662037 7.88189182015581
20161.3141550926 7.88191453125854
20161.3341550926 7.88192439080209
20161.3426273148 7.8819273511951
20161.3444328704 7.88192743298636
20161.3499884259 7.88192850505759
20161.3870717593 7.88192851653895
20161.3967939815 7.88193912882998
20161.401099537 7.88193913850837
20161.4044328704 7.88208998712651
20161.4351273148 7.88209501029442
20161.4741550926 7.88218567093161
20161.5495717593 7.88218645022014
20161.554849537 7.88235719189163
20161.5809606481 7.88235742821838
20161.584849537 7.88235969407888
20161.5966550926 7.88235979095034
20161.6076273148 7.88263602629027
20161.6342939815 7.88264350863189
20161.6438773148 7.88264727863527
20161.6451273148 7.8826475678897
20161.659849537 7.88266384488062
20161.6904050926 7.88292577123499
20161.7447106481 7.88307926188662
20161.7851273148 7.88308152691678
20161.8454050926 7.88310415378831
20161.8462384259 7.88310648763229
20161.8519328704 7.88312241600654
20161.8684606481 7.88312467603537
20161.8724884259 7.88349845280612
20161.9031828704 7.88350259958454
20161.9124884259 7.88350535309086
20161.9267939815 7.88377703821128
20161.9354050926 7.88414728652451
20161.9590162037 7.88414954860012
20161.9929050926 7.88415650517558
20162.1031828704 7.88441804636952
20162.1155439815 7.88464375081027
20162.1294328704 7.88492002648086
20162.1419328704 7.88493625328068
20162.3092939815 7.88495251608379
20162.3119328704 7.8850059435644
20162.314849537 7.8850676088859
20162.3181828704 7.88513148328084
20162.3790162037 7.88514043535775
20162.4120717593 7.88514072437879
20162.5229050926 7.88514394524532
20162.531099537 7.88514606170279
20162.5338773148 7.88514999603655
20162.5558217593 7.88515225462347
20162.5588773148 7.88515639108196
20162.5863773148 7.88515697939653
20162.6320717593 7.8851593876502
20162.7356828704 7.8851646108523
20162.7477662037 7.88526379373492
20162.9101273148 7.88532405488693
20162.9574884259 7.8854999472361
20163.0391550926 7.88573095960342
20163.2840162037 7.8858080200948
20163.3317939815 7.88580855879606
20163.3319328704 7.88583805866388
20163.3566550926 7.88589881479989
20163.4456828704 7.88590365685435
20163.458599537 7.88590424367487
20163.4781828704 7.88591101789089
20163.4816550926 7.8859180456064
20163.5019328704 7.88592024182162
20163.5041550926 7.88593646415522
20163.5119328704 7.88602497805695
20163.5269328704 7.88602504891118
20163.6149884259 7.88615150884107
20163.6577662037 7.88620305003804
20163.6590162037 7.88620427398783
20163.6712384259 7.88620479395772
20163.683599537 7.88620819975619
20163.7158217593 7.8862098894153
20163.7305439815 7.8862929496407
20163.7401273148 7.88630916962375
20163.7637384259 7.88632542330336
20163.7779050926 7.88634167690123
20163.7845717593 7.88641626587263
20163.7847106481 7.88641748973967
20163.7933217593 7.88642592897376
20163.9754050926 7.88642813188035
20163.9927662037 7.88644438488503
20164.0299884259 7.88649883195684
20164.1208217593 7.8865014750319
20164.1449884259 7.88650673160837
20164.2051273148 7.88687259331687
20164.2092939815 7.88687313294986
20164.252349537 7.88688938055688
20164.3045717593 7.8868896551356
20164.367349537 7.88690704604694
20164.4245717593 7.88691025722787
20164.424849537 7.886911007062
20164.429849537 7.88691427308787
20164.444849537 7.88693048672748
20164.4551273148 7.88693049851697
20164.4556828704 7.88694674583961
20164.473599537 7.88700565569429
20164.4774884259 7.88700589488742
20164.483599537 7.8872074355182
20164.4851273148 7.88747430393005
20164.4938773148 7.88764600929407
20164.5163773148 7.88765763551703
20164.6145717593 7.88766847069743
20164.6417939815 7.88779445562697
20164.642349537 7.88780648378848
20164.6631828704 7.88780669221164
20164.6679050926 7.88780791518267
20164.6867939815 7.88782129121173
20164.6951273148 7.88802814173693
20164.6954050926 7.88830263821416
20164.6956828704 7.88859800132102
20164.6962384259 7.88893448715223
20164.7044328704 7.88894243823774
20164.7142939815 7.88898200858931
20164.7156828704 7.88898278213472
20164.7881828704 7.88898502750243
20164.802349537 7.88898728180498
20164.8047106481 7.88898895606866
20164.804849537 7.88904878703738
20164.8355439815 7.88904932487446
20164.8402662037 7.88904986271149
20164.8651273148 7.88905016648228
20164.8774884259 7.88906417087135
20164.8937384259 7.88906638643813
20164.929849537 7.88908358067298
20164.942349537 7.88924383328102
20164.969849537 7.88931229607595
20164.971099537 7.88932915879485
20164.9806828704 7.88934627994565
20164.9891550926 7.88935786320019
20165.0002662037 7.88936069157703
20165.0670717593 7.88943663985874
20165.0767939815 7.88943722645326
20165.1506828704 7.88946401982872
20165.1704050926 7.88946627375492
20165.2009606481 7.88946629716098
20165.2406828704 7.88946658560436
20165.2647106481 7.88948400797146
20165.3329050926 7.88948429576069
20165.3980439815 7.88950173927917
20165.4601273148 7.88950438398877
20165.462349537 7.88951344723295
20165.5024884259 7.8895224720239
20165.5031828704 7.88953149679209
20165.5672106481 7.88953167780739
20165.5695717593 7.88953202379562
20165.584849537 7.88953223364647
20165.5954050926 7.88953367291216
20165.5990162037 7.88953373919472
20165.647349537 7.88953414668042
20165.6499884259 7.88953827440922
20165.6547106481 7.88960719530862
20165.6709606481 7.88961419235303
20165.6737384259 7.88963681612284
20166.1201273148 7.88964181186353
20166.1244328704 7.88966427713648
20166.1976273148 7.8896644853783
20166.2342939815 7.88970518862912
20166.3051273148 7.88978937096153
20166.3169328704 7.88980559520317
20166.3199884259 7.88980566148056
20166.3222106481 7.88980643655573
20166.3249884259 7.88983729396614
20166.3324884259 7.889837419393
20166.3426273148 7.88983885050802
20166.3537384259 7.88986772872054
20166.3652662037 7.88998297162177
20166.416099537 7.88998579669385
20166.4505439815 7.89012136510677
20166.4965162037 7.8901241931792
20166.5149884259 7.89012954233069
20166.5483217593 7.89026117725913
20166.578599537 7.8904119397212
20166.5962384259 7.89041222807285
20166.5980439815 7.89041251642448
20166.5991550926 7.8904128047761
20166.6001273148 7.89041309312769
20166.6509606481 7.89046152261588
20166.656099537 7.89046415546223
20166.6588773148 7.89047319618832
20166.6852662037 7.89047820116135
20166.686099537 7.89047885937813
20166.6958217593 7.89047911627933
20166.7342939815 7.89049573133345
20166.7430439815 7.89055016458645
20166.7529050926 7.89055040973224
20166.781099537 7.89056384634837
20166.7826273148 7.89057132275953
20166.7888773148 7.89058418156369
20166.7944328704 7.89058826039466
20166.8049884259 7.89060577766151
20166.8179050926 7.89062434306201
20166.8216550926 7.89062607135952
20166.8329050926 7.89065127208507
20166.8347106481 7.89066280118274
20166.8395717593 7.89066710655944
20166.8490162037 7.89066729512252
20166.8572106481 7.89100014435427
20166.8806828704 7.8910004319693
20166.8827662037 7.89100071958432
20166.8841550926 7.89100100719933
20166.8865162037 7.89100129481432
20166.8881828704 7.89100158242929
20166.8992939815 7.8910106397272
20166.9024884259 7.89102391786903
20166.9204050926 7.89102804297205
20166.9422106481 7.8910777042308
20166.9563773148 7.89110031276428
20166.972349537 7.89116197135329
20166.9737384259 7.89116421878516
20166.9790162037 7.89119500852898
20167.0129050926 7.89134473695355
20167.0237384259 7.89134477191804
20167.0415162037 7.89136728786937
20167.1408217593 7.89136765325505
20167.1429050926 7.89138348554993
20167.1463773148 7.89138810548564
20167.183599537 7.89138839306481
20167.199849537 7.89157287678414
20167.203599537 7.89157734628766
20167.2181828704 7.89157959334501
20167.2230439815 7.89159577076639
20167.2263773148 7.8915967719398
20167.2390162037 7.8918399356686
20167.279849537 7.89184498518603
20167.2967939815 7.89184509601314
20167.2999884259 7.89184612958124
20167.3322106481 7.89184837634251
20167.3644328704 7.89185336236411
20167.3762384259 7.89215426117151
20167.3809606481 7.89245549498572
20167.3831828704 7.89280201661312
20167.3867939815 7.89301593840107
20167.387349537 7.89322884883661
20167.3969328704 7.8932332531851
20167.4176273148 7.8932623649407
20167.419849537 7.89363526033491
20167.4209606481 7.89397024266069
20167.4224884259 7.89402903517896
20167.4324884259 7.89403400816072
20167.4420717593 7.89433363001388
20167.4441550926 7.89433364857861
20167.458599537 7.89439287869769
20167.4619328704 7.89441863744885
20167.4788773148 7.8946076577252
20167.4952662037 7.89460773363211
20167.5019328704 7.89460780086544
20167.5105439815 7.89460782536213
20167.5204050926 7.89460925784059
20167.5624884259 7.89460954486826
20167.5663773148 7.89461288292319
20167.5690162037 7.89461776920908
20167.5781828704 7.89463271913089
20167.5940162037 7.89465393812337
20167.5951273148 7.89475274313997
20167.6604050926 7.89478125099461
20167.6972106481 7.89478577790758
20167.7024884259 7.89480018233176
20167.7295717593 7.89483741178222
20167.7299884259 7.8949145247808
20167.7401273148 7.8949158508403
20167.7431828704 7.89492196220476
20167.7445717593 7.89492943590678
20167.7755439815 7.89493930261041
20167.8224884259 7.8952753266251
20167.8547106481 7.89531483512592
20167.8644328704 7.89532384080281
20167.8772106481 7.89540757502057
20167.8794328704 7.89544277117167
20167.898599537 7.89544342612954
20167.8991550926 7.89544412545484
20167.9105439815 7.89544482541632
20167.9508217593 7.89544550100606
20168.0183217593 7.89545913853887
20168.0329050926 7.89546221939616
20168.1167939815 7.8955021663866
20168.1526273148 7.8955027024984
20168.1670717593 7.89552219087062
20168.1822106481 7.89552240135979
20168.1887384259 7.89570043387213
20168.2395717593 7.89576009602764
20168.2569328704 7.89597789069733
20168.2606828704 7.89619565426599
20168.294849537 7.89620024785077
20168.3192939815 7.89624915428034
20168.3270717593 7.89627850260424
20168.3274884259 7.89633722336776
20168.3316550926 7.89635338172049
20168.3730439815 7.89637278709474
20168.423599537 7.89637462863921
20168.4642939815 7.89637478144684
20168.476099537 7.89637555393224
20168.4915162037 7.8963776583218
20168.5905439815 7.89640614328542
20168.6134606481 7.89640927643457
20168.6163773148 7.89643776109092
20168.6801273148 7.89649853780862
20168.7415162037 7.89651625954596
20168.8369328704 7.8968589446384
20168.8544328704 7.89713204840732
20168.8806828704 7.89714446643767
20168.908599537 7.89737689193312
20168.9234606481 7.89738793289692
20169.0215162037 7.89739017766088
20169.0316550926 7.89739046431466
20169.0344328704 7.89740662105118
20169.044849537 7.89740886087419
20169.0481828704 7.89748673086961
20169.0766550926 7.89748879004962
20169.2679050926 7.89749410663047
20169.2890162037 7.89749675389254
20169.4247106481 7.89759467967412
20169.4322106481 7.89780810516117
20169.5474884259 7.89799636374639
20169.6366550926 7.89799668978688
20169.6605439815 7.89799893397165
20169.6890162037 7.89799908733764
20169.7330439815 7.89801783358629
20169.7663773148 7.89801809458877
20169.7663773148 7.89801842751186
20169.7663773148 7.89801862936132
20169.7663773148 7.89801885501221
20169.7663773148 7.8980190315568
20169.7663773148 7.89801925256558
20169.7913773148 7.89838885147335
20169.8026273148 7.89841729956317
20169.8163773148 7.89841754938449
20169.8608217593 7.89843362979728
20169.8772106481 7.89849574029836
20169.8919328704 7.89862441515849
20170.1480439815 7.89864055934358
20170.2508217593 7.89864275491934
20170.2774884259 7.89864304136074
20170.2808217593 7.8986591854544
20170.3154050926 7.8986612916291
20170.4249884259 7.89872171501514
20170.434849537 7.89872464192212
20170.4483217593 7.89872666704439
20170.4647106481 7.89879754620842
20170.4701273148 7.89879977348579
20170.4988773148 7.89880096092589
20170.5455439815 7.89880217428488
20170.5529050926 7.89880246136242
20170.5542939815 7.89880274843994
20170.556099537 7.89880290139216
20170.5645717593 7.89880305434438
20170.5799884259 7.89892186705315
20170.6044328704 7.89894151851006
20170.6679050926 7.89894167145496
20170.6697106481 7.89894182439984
20170.6731828704 7.89894197734472
20170.674849537 7.89895590241448
20170.6780439815 7.89895605535885
20170.7549884259 7.89895620830321
20170.7626273148 7.89896382970515
20170.7655439815 7.89897375460593
20170.7813773148 7.89897525052804
20170.7937384259 7.89904253675644
20170.8224884259 7.8990445278989
20170.8552662037 7.89906394347148
20170.8755439815 7.89907793970815
20170.9531828704 7.89908695669049
20170.9976273148 7.89908708088962
20171.0863773148 7.89909608176931
20171.0981828704 7.89909792061586
20171.1313773148 7.89909820636933
20171.1858217593 7.89920293727715
20171.2080439815 7.89920558792851
20171.212349537 7.89923402694748
20171.2637384259 7.89927079173513
20171.2647106481 7.89927107877064
20171.2674884259 7.89927736402133
20171.2892939815 7.89927765040676
20171.3251273148 7.89928174831521
20171.3283217593 7.89928399091203
20171.3534606481 7.89929296857969
20171.3583217593 7.89929540146968
20171.4026273148 7.89929886865477
20171.4030439815 7.89930770517205
20171.4134606481 7.89940587844718
20171.476099537 7.89950298025663
20171.5241550926 7.89950807636996
20171.594849537 7.89951318214182
20171.6005439815 7.89951357614571
20171.6165162037 7.89978616296506
20171.6237384259 7.89982653608168
20171.6863773148 7.90013976141348
20171.7231828704 7.90014097674722
20171.7372106481 7.90025178381514
20171.7512384259 7.90033017237196
20171.7776273148 7.90070013735295
20171.8033217593 7.90070019654612
20171.8163773148 7.90078366359597
20171.8287384259 7.90078373000467
20171.8606828704 7.90078388279503
20171.8756828704 7.90080512885751
20171.9108217593 7.90080682213641
20171.9152662037 7.90080700251959
20171.9776273148 7.90088257627096
20171.9912384259 7.90088272905676
20172.0019328704 7.90089608735224
20172.0195717593 7.90090509858755
20172.0237384259 7.90091405840698
20172.0706828704 7.90123116241526
20172.077349537 7.90124325654756
20172.077349537 7.90126840657727
20172.077349537 7.90129381380076
20172.077349537 7.90135396940509
20172.077349537 7.90136125408073
20172.077349537 7.90136447429468
20172.077349537 7.90136673995124
20172.0791550926 7.90146496437441
20172.0808217593 7.90157015402611
20172.0808217593 7.90157030676359
20172.0808217593 7.90157097205684
20172.084849537 7.90166194494462
20172.087349537 7.90166356370211
20172.0887384259 7.90178824412958
20172.0994328704 7.90197163969981
20172.1065162037 7.90205936411457
20172.1466550926 7.90206057549639
20172.1497106481 7.9020611110345
20172.152349537 7.90206164657256
20172.1554050926 7.90206218211057
20172.1594328704 7.90206271764852
20172.1694328704 7.90206325318641
20172.2397106481 7.90206378872425
20172.2479050926 7.90199967840663
20172.2619328704 7.90200190359632
20172.2684606481 7.90200267133659
20172.2751273148 7.90200388157719
20172.2809606481 7.90201314900733
20172.3784606481 7.9020131837444
20172.4031828704 7.90203331260531
20172.4241550926 7.90203337659379
20172.4952662037 7.90208883619829
20172.4974884259 7.90210178012064
20172.586099537 7.90210401722802
20172.6206828704 7.90226257560589
20172.6444328704 7.90235396120161
20172.6458217593 7.90239320365443
20172.6490162037 7.90248423440311
20172.661099537 7.90263748184154
20172.7212384259 7.90267148594495
20172.7633217593 7.90267922216841
20172.7799884259 7.90273779136882
20172.7988773148 7.90289112521712
20172.8167939815 7.90305039784374
20172.8317939815 7.90307868227123
20172.894849537 7.90316198268488
20172.9402662037 7.9032200077709
20172.9631828704 7.90322121746804
20172.9963773148 7.9032212772949
20173.0095717593 7.90325458157697
20173.0844328704 7.90328299280771
20173.1077662037 7.90329120438897
20173.1555439815 7.90329859815919
20173.1595717593 7.90329875065204
20173.1602662037 7.903299403964
20173.1622106481 7.90329955610933
20173.1662384259 7.90329970860216
20173.176099537 7.90329986109497
20173.1852662037 7.90330001358779
20173.2831828704 7.90330020136405
20173.2969328704 7.90355912943111
20173.3195717593 7.9036105659974
20173.352349537 7.90385712291472
20173.3933217593 7.90396088016012
20173.4054050926 7.90405526540314
20173.4417939815 7.9042948191335
20173.4606828704 7.90433603988605
20173.5366550926 7.9043493521557
20173.5633217593 7.90438437716922
20173.5919328704 7.90438498327541
20173.6387384259 7.90438619109132
20173.6745717593 7.90442981181666
20173.7390162037 7.90443057972685
20173.7630439815 7.90443136771225
20173.7712384259 7.90452205889358
20173.7962384259 7.90452437396549
20173.798599537 7.90467700686382
20173.8147106481 7.90475862283506
20173.827349537 7.90476179595004
20173.9029050926 7.90485628925531
20173.9263773148 7.90495352186741
20173.971099537 7.90496252268628
20174.1130439815 7.90496267491317
20174.1177662037 7.90496282679316
20174.1267939815 7.90496297867315
20174.1294328704 7.90496313090001
20174.169849537 7.90496332723133
20174.2037384259 7.90496361294521
20174.2433217593 7.90496963797038
20174.2483217593 7.90498562258004
20174.2665162037 7.90523098113517
20174.2909606481 7.9052325498383
20174.3333217593 7.90528229377141
20174.3516550926 7.90529418471202
20174.3651273148 7.90542466921232
20174.3759606481 7.90564200411254
20174.3908217593 7.90564224091974
20174.4158217593 7.9058904549037
20174.4533217593 7.9058994110074
20174.483599537 7.90591534121336
20174.4883217593 7.9059156542731
20174.4933217593 7.90591593510115
20174.5101273148 7.90591612934252
20174.5587384259 7.90591666326374
20174.5687384259 7.90594455517759
20174.6183217593 7.90595741876226
20174.6381828704 7.90613149418967
20174.6579050926 7.90647407358784
20174.6666550926 7.90677985579401
20174.7272106481 7.90679584611365
20174.734849537 7.90686743744383
20174.7405439815 7.90688327514073
20174.7509606481 7.90698803235824
20174.7809606481 7.90698923936866
20174.7833217593 7.90700425548607
20174.7855439815 7.9070131869452
20174.791099537 7.90713109677738
20174.8042939815 7.90725237885951
20174.823599537 7.90749924658463
20174.8952662037 7.90750232057474
20174.9391550926 7.90751843510786
20174.9637384259 7.90751884753417
20174.9684606481 7.90756093114193
20174.9841550926 7.90756121601947
20175.0695717593 7.90762890640508
20175.0972106481 7.90779639695952
20175.1276273148 7.90785366626847
20175.1334606481 7.90785589171383
20175.1352662037 7.90812666757872
20175.2188773148 7.90807431524992
20175.2494328704 7.90810819728748
20175.2655439815 7.90810826267584
20175.2656828704 7.90769332634243
20175.2879050926 7.90770927579256
20175.3041550926 7.90777009427317
20175.3308217593 7.90777042864801
20175.3330439815 7.90808180625106
20175.3372106481 7.90823947935535
20175.3419328704 7.90843042301542
20175.3624884259 7.90870860586268
20175.3634606481 7.90871000525684
20175.3749884259 7.90874027405835
20175.3766550926 7.90874080314419
20175.3808217593 7.90874538632177
20175.4133217593 7.90891270008264
20175.448599537 7.90895166078546
20175.4547106481 7.90895215966691
20175.4577662037 7.90895240605145
20175.4701273148 7.9089549964958
20175.5281828704 7.90901569221669
20175.5288773148 7.90914538533359
20175.5522106481 7.90919422484073
20175.5579050926 7.9091990268805
20175.5659606481 7.90919918418514
20175.5659606481 7.90919942319643
20175.5659606481 7.90919964377463
20175.5659606481 7.90920014767934
20175.5659606481 7.90920034611718
20175.5659606481 7.90920069588345
20175.5659606481 7.90920120748468
20175.5659606481 7.90920148847137
20175.5659606481 7.9092016634356
20175.5740162037 7.9092019296375
20175.5740162037 7.90920211605211
20175.5740162037 7.90920246140041
20175.5740162037 7.90920267853641
20175.5740162037 7.90920300500692
20175.5740162037 7.90920317703475
20175.5740162037 7.90920333382708
20175.5740162037 7.90920353147484
20175.574849537 7.90920368220352
20175.5763773148 7.90920383293219
20175.5827662037 7.90920398366085
20175.6312384259 7.90923630958094
20175.6374884259 7.90923893561743
20175.6451273148 7.90927269542088
20175.6590162037 7.90928353317619
20175.6604050926 7.90931496251305
20175.6616550926 7.90934122654985
20175.6701273148 7.90934168180945
20175.6769328704 7.90936432627291
20175.7229050926 7.90937321524719
20175.738599537 7.90938087971115
20175.7544328704 7.90938110858768
20175.7544328704 7.90938145099633
20175.7544328704 7.90938162686445
20175.7544328704 7.90938189938612
20175.7544328704 7.90938209178824
20175.7544328704 7.90938229830793
20175.7544328704 7.90938256186813
20175.7640162037 7.90938277539252
20175.7640162037 7.90938313385203
20175.7640162037 7.90938328980127
20175.7640162037 7.90938357442799
20175.7640162037 7.9093840615486
20175.7640162037 7.90938429787651
20175.7640162037 7.90938448412413
20175.7652662037 7.90939696276702
20175.7680439815 7.90939713846781
20175.7680439815 7.90939732348421
20175.7680439815 7.90939753590406
20175.7680439815 7.90939779204141
20175.7680439815 7.90939837270023
20175.7680439815 7.90939875739365
20175.7763773148 7.90941601607532
20175.7799884259 7.90973886693483
20175.8101273148 7.90973897496456
20175.8199884259 7.9097402321294
20175.8595717593 7.9100450342235
20175.8747106481 7.91034976022413
20175.8834606481 7.91035004295503
20175.9054050926 7.91047002955892
20175.911099537 7.91082259611586
20175.9212384259 7.91082663334172
20175.9255439815 7.91088449966474
20175.9733217593 7.91096696821135
20175.9734606481 7.91116561836596
20175.9972106481 7.91116584922414
20176.1026273148 7.91130495218852
20176.1419328704 7.91140203316605
20176.1513773148 7.91140279254387
20176.1752662037 7.91140332055053
20176.208599537 7.91150039698929
20176.2106828704 7.91150054787867
20176.2151273148 7.91150069876804
20176.2199884259 7.91150084931357
20176.2292939815 7.91153121624311
20176.2381828704 7.91168810942401
20176.2647106481 7.91161007808269
20176.2852662037 7.91175626368493
20176.2866550926 7.91175846925937
20176.3176273148 7.91189478503976
20176.3212384259 7.91189519275897
20176.3316550926 7.91189547479765
20176.338599537 7.91189575683631
20176.3626273148 7.91201281131412
20176.3708217593 7.91201501510908
20176.3831828704 7.91207276452027
20176.4554050926 7.91209057810413
20176.5001273148 7.91210511056631
20176.5033217593 7.91214879485182
20176.5249884259 7.9121806449145
20176.5309606481 7.91226821509938
20176.5331828704 7.9126242261007
20176.5408217593 7.91263186226611
20176.5484606481 7.91264771894936
20176.554849537 7.9126477532988
20176.5741550926 7.91264931390326
20176.5930439815 7.91267146897468
20176.5963773148 7.91267367158322
20176.6031828704 7.91267507524239
20176.6129050926 7.91269434233344
20176.6559606481 7.91273307934859
20176.6670717593 7.91275523379533
20176.6726273148 7.91277732760882
20176.683599537 7.91277750796297
20176.683599537 7.91277799160018
20176.683599537 7.91277814808433
20176.683599537 7.91277837328749
20176.6856828704 7.91277866595349
20176.6856828704 7.91277883739111
20176.6856828704 7.91277904854519
20176.6856828704 7.91277945560622
20176.6874884259 7.91277993388263
20176.6874884259 7.91278014146187
20176.6874884259 7.91278038801246
20176.6874884259 7.9127806827928
20176.696099537 7.91279239388557
20176.7169328704 7.91285099243269
20176.7251273148 7.91286838292737
20176.7266550926 7.91287242526801
20176.7362384259 7.91287289915746
20176.8230439815 7.91287479263992
20176.8488773148 7.91322361075244
20176.853599537 7.91323046492291
20176.8606828704 7.91323979109996
20176.8670717593 7.91325118486632
20176.8727662037 7.91326546732344
20176.9172106481 7.91329345018001
20176.9199884259 7.91329373126494
20176.9349884259 7.91330688759608
20176.9408217593 7.91332273530497
20176.9466550926 7.91366576395197
20176.9784606481 7.91373726449246
20176.9938773148 7.91373735209182
20176.996099537 7.91375050169483
20177.0508217593 7.91375270196109
20177.0862384259 7.91381046884087
20177.1431828704 7.9138841337769
20177.1497106481 7.91388482392689
20177.1706828704 7.91388510612985
20177.257349537 7.91389083689553
20177.2747106481 7.91389119272216
20177.3405439815 7.91398794265
20177.3544328704 7.91398809299716
20177.3559606481 7.91398824334432
20177.3645717593 7.91401952144336
20177.3677662037 7.91401967178925
20177.3741550926 7.91401982213514
20177.3751273148 7.91401997248102
20177.377349537 7.91402008874437
20177.377349537 7.91404375601421
20177.3790162037 7.91404390635917
20177.3837384259 7.9140440813897
20177.4006828704 7.91412640683383
20177.4040162037 7.91412767651136
20177.4888773148 7.91415564062846
20177.5312384259 7.91426929743652
20177.5322106481 7.91431780118115
20177.6256828704 7.91431906390194
20177.6455439815 7.91432591922955
20177.6491550926 7.91434178839488
20177.668599537 7.91434276873516
20177.716099537 7.91434431281259
20177.7581828704 7.91436409383819
20177.8331828704 7.91446854926857
20177.8669328704 7.91450811835302
20177.8838773148 7.91454680259247
20177.8852662037 7.91456267047228
20177.8920717593 7.91458460653721
20177.8933217593 7.91459345143048
20177.9256828704 7.91459506153308
20177.971099537 7.91462947336299
20177.9733217593 7.914758271276
20178.0059606481 7.91499338398212
20178.0909606481 7.9150320591867
20178.1630439815 7.91503227268854
20178.163599537 7.91508989547612
20178.2865162037 7.91508997314134
20178.2965162037 7.91509724998349
20178.3033217593 7.91511143760868
20178.3077662037 7.91511204057572
20178.329849537 7.91511233416615
20178.3540162037 7.91511352909373
20178.3565162037 7.91511573310124
20178.3716550926 7.91511602046848
20178.3799884259 7.91512174852904
20178.384849537 7.91512395253221
20178.3919328704 7.91512615653427
20178.3955439815 7.91513246194203
20178.3999884259 7.91513735756512
20178.4137384259 7.91540526337916
20178.4476273148 7.91556059166442
20178.4649884259 7.91556060282911
20178.5013773148 7.91556061224991
20178.5129050926 7.91556072968611
20178.5256828704 7.91564433507479
20178.5291550926 7.91564552970624
20178.5387384259 7.91580176660073
20178.5387384259 7.91580568805498
20178.5684606481 7.91592701267724
20178.5842939815 7.91592739485889
20178.6040162037 7.91592739666606
20178.6213773148 7.91592850238362
20178.6552662037 7.91599962796606
20178.6652662037 7.91602178292276
20178.6933217593 7.91602179408567
20178.701099537 7.91623372090917
20178.7206828704 7.91623893853985
20178.7276273148 7.91625414271539
20178.7845717593 7.91627470529228
20178.7983217593 7.91629617780622
20178.8305439815 7.91629631393923
20178.8666550926 7.91632548472154
20178.9020717593 7.91633722798232
20178.9117939815 7.91634826124014
20178.9440162037 7.91638880750158
20178.948599537 7.91641679964869
20178.9872106481 7.91678033259252
20178.9872106481 7.91678158478985
20178.9980439815 7.91679256561289
20179.014849537 7.91679476281669
20179.0651273148 7.91682492033511
20179.0665162037 7.91682544694191
20179.0747106481 7.91682562341225
20179.0812384259 7.91695424816523
20179.0924884259 7.91695500548195
20179.1704050926 7.91700817963811
20179.2031828704 7.91703193566338
20179.2859606481 7.91704063785657
20179.3192939815 7.91704067212144
20179.4302662037 7.91704070630711
20179.4659606481 7.91704524607324
20179.4847106481 7.91714251756468
20179.4967939815 7.91729860620852
20179.5406828704 7.91732230949791
20179.5444328704 7.91735790538523
20179.5637384259 7.91735950982827
20179.5776273148 7.91741693384924
20179.5831828704 7.91742824788776
20179.5947106481 7.91755683378757
20179.6199884259 7.91755987486041
20179.6299884259 7.91758764976912
20179.6480439815 7.91759167241728
20179.6577662037 7.91759284212639
20179.6665162037 7.9176124848597
20179.6749884259 7.91761700405009
20179.6780439815 7.91766914550325
20179.7108217593 7.91769700471647
20179.7154050926 7.91771148772587
20179.7462384259 7.9177211048146
20179.7906828704 7.91778109863239
20179.8005439815 7.91805530250781
20179.8041550926 7.91811088986494
20179.8279050926 7.91812364632373
20179.8365162037 7.91827964956065
20179.8445717593 7.91828208050233
20179.852349537 7.91843806975904
20179.9363773148 7.91843835078071
20179.9391550926 7.91843887587573
20179.964849537 7.91844770449621
20179.969849537 7.91855106632853
20179.9809606481 7.91857890274113
20180.0240162037 7.91858006590532
20180.0474884259 7.91860409650176
20180.0566550926 7.9186152599442
20180.0672106481 7.91863605076866
20180.0715162037 7.91865185455946
20180.1159606481 7.91868093740613
20180.1342939815 7.91874620709796
20180.1426273148 7.91875136821927
20180.1615162037 7.9187549638944
20180.1738773148 7.91875715943212
20180.1822106481 7.91879606699409
20180.1924884259 7.91879797007774
20180.2045717593 7.91880969927782
20180.2165162037 7.91880984864364
20180.2287384259 7.91882490554637
20180.254849537 7.91882710104034
20180.2572106481 7.91882929653321
20180.3041550926 7.91898549906947
20180.3081828704 7.91920534426595
20180.3113773148 7.91936125496647
20180.316099537 7.91948752629038
20180.3249884259 7.91952611482776
20180.343599537 7.91973916963886
20180.3508217593 7.91977876779854
20180.3605439815 7.91987521499115
20180.3641550926 7.91987740948962
20180.3994328704 7.91988176823961
20180.4015162037 7.91988252469175
20180.412349537 7.91988471918646
20180.4220717593 7.91988691368007
20180.4369328704 7.91992557154706
20180.4444328704 7.91992959027151
20180.457349537 7.91994799303042
20180.461099537 7.91995018748391
20180.4920717593 7.92000586177342
20180.4927662037 7.92001468469402
20180.4995717593 7.92006768000254
20180.5074884259 7.92011604442443
20180.5097106481 7.92014859349251
20180.518599537 7.92015854576269
20180.5566550926 7.92015874810363
20180.5577662037 7.92016904289606
20180.5588773148 7.92020146108031
20180.5592939815 7.92021728732665
20180.5806828704 7.9202331134954
20180.5915162037 7.92024890670714
20180.5931828704 7.92025110096224
20180.6605439815 7.92025735146913
20180.6745717593 7.92025954571975
20180.741099537 7.92027533880712
20180.7426273148 7.92027569339826
20180.7591550926 7.92037211997434
20180.7765162037 7.92038631774268
20180.8597106481 7.92039404275229
20180.8705439815 7.92048959233639
20180.8829050926 7.92049012134387
20180.8845717593 7.92054601672748
20180.9474884259 7.92055540701235
20180.9906828704 7.92083763968177
20181.0158217593 7.92086732648302
20181.0204050926 7.92088295075696
20181.0331828704 7.92088514439365
20181.0455439815 7.92088566899815
20181.0744328704 7.9208858185845
20181.1438773148 7.92108698305475
20181.1672106481 7.92138658702746
20181.2017939815 7.92138878004553
20181.2205439815 7.92139731488673
20181.2727662037 7.9214940259244
20181.3141550926 7.92151451918389
20181.3149884259 7.92151560913316
20181.3188773148 7.92154525961278
20181.328599537 7.92154927542654
20181.3299884259 7.92161856900026
20181.3733217593 7.92162221783392
20181.3783217593 7.9216228599303
20181.3945717593 7.92171921315902
20181.4133217593 7.92172140592883
20181.4169328704 7.92172226038082
20181.4184606481 7.92172318119414
20181.4227662037 7.92187886877432
20181.4280439815 7.92197520955916
20181.4695717593 7.92203273963752
20181.4808217593 7.92203434455042
20181.508599537 7.92203449984458
20181.5170717593 7.92207811057138
20181.5272106481 7.92220315733387
20181.5377662037 7.92220323775999
20181.5980439815 7.92220447270406
20181.627349537 7.92220698709649
20181.6456828704 7.92223596349504
20181.6509606481 7.92249975454146
20181.6527662037 7.92250546349737
20181.6533217593 7.92252120672808
20181.6566550926 7.92287854368334
20181.6588773148 7.92323367735087
20181.6599884259 7.92358868883765
20181.6797106481 7.92362113299601
20181.6887384259 7.92373075835313
20181.6977662037 7.92381281400211
20181.7533217593 7.92390024967447
20181.7824884259 7.92392767487205
20181.841099537 7.92395555393524
20181.841099537 7.92395952911488
20181.8741550926 7.92405555616582
20181.8792939815 7.92413727299068
20181.8855439815 7.9241527687238
20181.8865162037 7.92415324589303
20181.9909606481 7.92420149453709
20182.0162384259 7.9242031822309
20182.0342939815 7.92420342926088
20182.112349537 7.9242141538496
20182.118599537 7.92421512732125
20182.1195717593 7.92434142701843
20182.1263773148 7.92434445812034
20182.1955439815 7.92434576047878
20182.2567939815 7.92442929194603
20182.2588773148 7.92442944125029
20182.2626273148 7.92443083653925
20182.2949884259 7.92446931946121
20182.3091550926 7.92454242561494
20182.3259606481 7.9245477988555
20182.334849537 7.92454951449703
20182.3424884259 7.92456270331689
20182.476099537 7.92457826224927
20182.5069328704 7.92461983455456
20182.5894328704 7.9246386580842
20182.5944328704 7.92464746339191
20182.622349537 7.92464810444528
20182.6290162037 7.92468666061153
20182.668599537 7.92470254630787
20182.6997106481 7.92470256983698
20182.7129050926 7.92471245771891
20182.742349537 7.9247255374127
20182.7541550926 7.9247640588657
20182.7695717593 7.92476535050273
20182.777349537 7.92486151656341
20182.7924884259 7.92486323584574
20182.8030439815 7.92487573027587
20182.8758217593 7.92517846130585
20182.9033217593 7.92517847797161
20182.9188773148 7.92517916304939
20182.9584606481 7.9251791948045
20182.9669328704 7.92537435403291
20182.9762384259 7.92547841419669
20182.9809606481 7.92548721198629
20183.0308217593 7.92550082830192
20183.1509606481 7.92550268909211
20183.1559606481 7.92550326373107
20183.157349537 7.92550863861233
20183.2774884259 7.92551456897428
20183.329849537 7.92553031737078
20183.3363773148 7.92554606569044
20183.338599537 7.92556181393328
20183.3577662037 7.9255620946688
20183.3616550926 7.92556237540432
20183.3822106481 7.92556265613982
20183.3867939815 7.92556967160501
20183.4026273148 7.92565854566555
20183.4202662037 7.92565882639213
20183.423599537 7.9256591071187
20183.4252662037 7.92572056584507
20183.4258217593 7.92572084656627
20183.4504050926 7.92580473820748
20183.4519328704 7.92580476590803
20183.5405439815 7.92580504598602
20183.5429050926 7.92580519521009
20183.5534606481 7.92607095347166
20183.5692939815 7.92613759995841
20183.6088773148 7.9264029212546
20183.6117939815 7.92652421176215
20183.6131828704 7.92652431406799
20183.6662384259 7.92664565811624
20183.6783217593 7.92665736560775
20183.6908217593 7.92668515257661
20183.7115162037 7.9267129392778
20183.7965162037 7.92671412513272
20183.8155439815 7.92671531362547
20183.8216550926 7.92671784710973
20183.8305439815 7.92674563350403
20183.8320717593 7.92675442625199
20183.8337384259 7.92675470684458
20183.8640162037 7.92682050708983
20183.8741550926 7.92682777882858
20183.9399884259 7.92682911579826
20183.9920717593 7.92683363601082
20184.0116550926 7.92683764976697
20184.0183217593 7.92685338857475
20184.0269328704 7.92687415158757
20184.0951273148 7.92688291677874
20184.1317939815 7.92690246849965
20184.1469328704 7.92701583423011
20184.1912384259 7.92701652844554
20184.2424884259 7.9270282098291
20184.2559606481 7.92703515683628
20184.2616550926 7.92715058028317
20184.2888773148 7.92738741078161
20184.3858217593 7.92738743846383
20184.3976273148 7.92738819055798
20184.4002662037 7.92738894265202
20184.4484606481 7.92738897676339
20184.4834606481 7.92738925665143
20184.484849537 7.92739053906149
20184.5065162037 7.92745222919488
20184.5065162037 7.92746236292345
20184.5301273148 7.92746455427339
20184.5595717593 7.92746483476912
20184.6781828704 7.9274697369595
20184.6802662037 7.92752241568664
20184.7458217593 7.92779592463516
20184.7802662037 7.9277971120524
20184.7913773148 7.92780715257873
20184.7990162037 7.92810885409868
20184.8031828704 7.92816851015387
20184.811099537 7.92826445863013
20184.8144328704 7.8751774875761
20184.8169328704 7.87517965126215
20184.8172106481 7.87517979881907
20184.8190162037 7.87552625069332
20184.8197106481 7.87555931383482
20184.8217939815 7.87555948801421
20184.8301273148 7.87559781092315
20184.8379050926 7.87566188904395
20184.8477662037 7.87568939003328
20184.8565162037 7.87570860947809
20184.8617939815 7.87572422694013
20184.8634606481 7.87574251949468
20184.8715162037 7.8760684025396
20184.8808217593 7.87644475816292
20184.9245717593 7.87644503433621
20184.9441550926 7.87644599673991
20184.956099537 7.87644639517515
20184.9826273148 7.87654236803635
20184.9830439815 7.87668749531934
20185.032349537 7.87684354554625
20185.0387384259 7.87684461184983
20185.0501273148 7.87684483739384
20185.051099537 7.87688305002146
20185.0717939815 7.87708488792692
20185.0744328704 7.87724212844656
20185.0749884259 7.87726971468864
20185.113599537 7.8772718803589
20185.1191550926 7.87730335235513
20185.1616550926 7.87730341589159
20185.1645717593 7.87736897252608
20185.1665162037 7.87773944861849
20185.1695717593 7.87811386990152
20185.1705439815 7.87811602936598
20185.2213773148 7.87843104594721
20185.2256828704 7.87843320415296
20185.2538773148 7.87849590962876
20185.2554050926 7.87869367146521
20185.2904050926 7.87898865961886
20185.3205439815 7.87900117865485
20185.3367939815 7.87900235290632
20185.3399884259 7.87900451524331
20185.3440162037 7.87915995729392
20185.3652662037 7.87933970801821
20185.3684606481 7.87960835000055
20185.3765162037 7.87961142706216
20185.3841550926 7.87961537997101
20185.3908217593 7.87961753692365
20185.4002662037 7.8796192108136
20185.4087384259 7.87962076472611
20185.4137384259 7.87962128104156
20185.4483217593 7.87962268800231
20185.4588773148 7.87962296421029
20185.4594328704 7.87981595984337
20185.4730439815 7.87991424584705
20185.4965162037 7.88001018299079
20185.5206828704 7.88001042088975
20185.5559606481 7.88013817369051
20185.5619328704 7.88029351392926
20185.5654050926 7.88029355208894
20185.568599537 7.88056176942133
20185.6138773148 7.88058892459131
20185.6479050926 7.88058980071915
20185.6852662037 7.88059007618853
20185.6988773148 7.88061288226602
20185.7017939815 7.88062569136333
20185.716099537 7.88062583807131
20185.7652662037 7.88080542979527
20185.7667939815 7.88104379239315
20185.7991550926 7.88105935448866
20185.8112384259 7.88107491650991
20185.8144328704 7.88109047845692
20185.8647106481 7.88127483778708
20185.9651273148 7.8814681111331
20185.9887384259 7.88146828730939
20186.0319328704 7.88146864586952
20186.0319328704 7.88146880600761
20186.0319328704 7.88146902137252
20186.0319328704 7.88146929231905
20186.0319328704 7.88146964701888
20186.049849537 7.88147165620128
20186.0612384259 7.88147758414548
20186.0995717593 7.88147926037211
20186.1040162037 7.88147953636214
20186.1269328704 7.88149636185865
20186.1322106481 7.88150231045405
20186.1322106481 7.88151633776219
20186.1620717593 7.88153134675178
20186.1801273148 7.88167957275579
20186.221099537 7.88167982359364
20186.2334606481 7.88169533451068
20186.2638773148 7.88170201006241
20186.2742939815 7.88189043745577
20186.2819328704 7.88190950886189
20186.2880439815 7.88217821259637
20186.2902662037 7.88217938258485
20186.3001273148 7.88218075805169
20186.304849537 7.88218182102942
20186.3090162037 7.8821942123326
20186.3140162037 7.88219781516325
20186.3542939815 7.88229360483282
20186.3563773148 7.88229790258428
20186.3683217593 7.88229817847948
20186.3694328704 7.88230051704778
20186.3784606481 7.88231607011397
20186.3865162037 7.88232324582713
20186.3927662037 7.88247169022163
20186.4065162037 7.8824910389536
20186.4094328704 7.88249759460205
20186.4124884259 7.88251799745619
20186.4129050926 7.88260388598391
20186.4195717593 7.88270086419728
20186.4362384259 7.88270207833957
20186.4472106481 7.88287252332336
20186.4604050926 7.88287468200889
20186.4638773148 7.88287614240677
20186.4676273148 7.88289421869815
20186.4738773148 7.88289438637748
20186.4738773148 7.88289634389943
20186.4738773148 7.88289654102879
20186.4738773148 7.88289686277693
20186.4822106481 7.8828968666436
20186.4824884259 7.88289821841402
20186.4831828704 7.88289938809721
20186.4856828704 7.88289939196387
20186.5358217593 7.88289951453288
20186.5513773148 7.88310050691122
20186.5620717593 7.88310611084036
20186.5701273148 7.8831061443387
20186.6006828704 7.88310908676101
20186.6030439815 7.88310964842392
20186.6163773148 7.88312519610971
20186.6170717593 7.88312522953043
20186.6372106481 7.88313405217023
20186.6587384259 7.88316159663822
20186.669849537 7.8831619945364
20186.6929050926 7.88325773891195
20186.6984606481 7.88347814401763
20186.7444328704 7.88369285199775
20186.7501273148 7.88389298548553
20186.7883217593 7.88390228028163
20186.789849537 7.88405728518189
20186.8106828704 7.88406445463215
20186.8226273148 7.88417332752465
20186.8233217593 7.88418805678242
20186.8405439815 7.88419365802909
20186.8434606481 7.88420919797907
20186.8537384259 7.88424461406483
20186.8766550926 7.88424513675452
20186.8783217593 7.88427261101255
20186.8897106481 7.8842989687992
20186.9888773148 7.88431007796316
20186.9955439815 7.88440559096213
20187.0274884259 7.88450109966986
20187.0416550926 7.88475872362632
20187.0720717593 7.88495535495665
20187.0919328704 7.88495638915312
20187.1062384259 7.8850164451094
20187.1176273148 7.88510929132072
20187.1199884259 7.88513641989079
20187.1384606481 7.8851906171134
20187.1390162037 7.88520075521968
20187.1390162037 7.88545120619791
20187.1430439815 7.8854533624944
20187.1463773148 7.88551996521086
20187.147349537 7.8857883721068
20187.1538773148 7.88588384156383
20187.1708217593 7.88588599268112
20187.1904050926 7.88588613907195
20187.196099537 7.88589008968048
20187.2230439815 7.88589224079465
20187.2399884259 7.88608758415191
20187.2583217593 7.88608786006165
20187.2684606481 7.88610337677789
20187.2752662037 7.88611889342029
20187.2776273148 7.88644697134937
20187.2967939815 7.88647090942041
20187.3131828704 7.88647111733178
20187.3131828704 7.88647365633941
20187.3131828704 7.88647394499199
20187.3131828704 7.88647517768872
20187.3131828704 7.88647533317706
20187.3315162037 7.88672997414985
20187.336099537 7.88674550955047
20187.3394328704 7.8869199642273
20187.3445717593 7.88692023924286
20187.3455439815 7.88693573294676
20187.356099537 7.88693880308016
20187.373599537 7.88693917699942
20187.3849884259 7.88693947679837
20187.4324884259 7.88709406676878
20187.4555439815 7.88730624409225
20187.4837384259 7.88732177533534
20187.5012384259 7.88755896088933
20187.5122106481 7.88756238404315
20187.5170717593 7.8875640500965
20187.5527662037 7.88762325802932
20187.5977662037 7.88767997822363
20187.6266550926 7.88769550676572
20187.6383217593 7.8877855659467
20187.6719328704 7.88779115133594
20187.6754050926 7.88779830009431
20187.7399884259 7.88781937103838
20187.7569328704 7.8880198970418
20187.7792939815 7.88812192466066
20187.8166550926 7.88812209712446
20187.823599537 7.88825061725399
20187.8770717593 7.88825624307414
20187.902349537 7.88827154169934
20187.9412384259 7.88839964478272
20187.9469328704 7.88840391660834
20188.0008217593 7.88855838003212
20188.0022106481 7.8885660738513
20188.0502662037 7.88862276922168
20188.087349537 7.88863815542614
20188.1602662037 7.88893797880448
20188.1695717593 7.88911653026467
20188.1890162037 7.88911704270489
20188.2058217593 7.88911817030513
20188.2094328704 7.88917484780445
20188.2177662037 7.88917601026922
20188.2504050926 7.88926554627422
20188.2549884259 7.88930345766585
20188.2552662037 7.88935688375149
20188.2620717593 7.88937869696114
20188.272349537 7.88938084216638
20188.273599537 7.88938169006042
20188.3147106481 7.88942049435652
20188.343599537 7.88942970926487
20188.3447106481 7.88942995841452
20188.3945717593 7.88965297472547
20188.4016550926 7.88981759490362
20188.4334606481 7.88994453222752
20188.4345717593 7.88994492759413
20188.4387384259 7.88994712287459
20188.472349537 7.89001640519159
20188.4758217593 7.89002954794666
20188.4801273148 7.89005697055467
20188.4924884259 7.89005711684191
20188.6013773148 7.89015340093025
20188.671099537 7.89016631376548
20188.7167939815 7.89016753751656
20188.7352662037 7.89024037589562
20188.7469328704 7.89033988839901
20188.7545717593 7.89040489769031
20188.7562384259 7.89040917582199
20188.7562384259 7.89041070529412
20188.7594328704 7.89041463485152
20188.7609606481 7.89041677919481
20188.7659606481 7.89044403786526
20188.7984606481 7.89044444202824
20188.8466550926 7.89051744511571
20188.8554050926 7.8865034860129
20188.8972106481 7.88650740605039
20188.9017939815 7.88665767109144
20188.9209606481 7.88667332113108
20188.9302662037 7.88667724090097
20188.9358217593 7.88668436453315
20188.9399884259 7.88668993009713
20188.972349537 7.88669206892319
20188.9999884259 7.88693217627509
20189.0237384259 7.88699706225932
20189.0431828704 7.88700686693977
20189.0490162037 7.8870644785388
20189.0933217593 7.88719119413349
20189.1208217593 7.88719235275096
20189.1958217593 7.88719262656975
20189.2265162037 7.88747796693719
20189.2376273148 7.8874791253656
20189.3856828704 7.88774426629103
20189.3884606481 7.88779362895244
20189.4441550926 7.88779427483711
20189.4447106481 7.8878159005426
20189.4495717593 7.88783752609528
20189.451099537 7.88806491934971
20189.4563773148 7.88808323899775
20189.4858217593 7.8880986206011
20189.497349537 7.88817988718033
20189.5555439815 7.88827477391443
20189.5801273148 7.88827979469301
20189.5874884259 7.88844068285649
20189.5913773148 7.8884970643185
20189.6083217593 7.88856189740289
20189.6170717593 7.88857735865009
20189.6276273148 7.88862289745757
20189.718599537 7.88863648163422
20189.7327662037 7.88864319451163
20189.7465162037 7.88865597954971
20189.8009606481 7.8886562531956
20189.8215162037 7.88865639860244
20189.8816550926 7.88866703238342
20189.9158217593 7.88866741331506
20190.0622106481 7.88868287403997
20190.1217939815 7.88869834873526
20190.1319328704 7.888766898229
20190.1722106481 7.88878214610388
20190.1740162037 7.88881539429765
20190.2179050926 7.88905717380497
20190.2720717593 7.8891367996515
20190.2745717593 7.88914235909665
20190.296099537 7.88915781653847
20190.3994328704 7.88921417962184
20190.4681828704 7.88921438108366
20190.4681828704 7.88921454589889
20190.4681828704 7.88921545542863
20190.4681828704 7.88921598138001
20190.4681828704 7.88921624157229
20190.4681828704 7.88921713597724
20190.4681828704 7.88921736744252
20190.4681828704 7.88921772962608
20190.4727662037 7.88922484516328
20190.4855439815 7.88923000582684
20190.4855439815 7.88923091368455
20190.4855439815 7.88923137756673
20190.4855439815 7.8892316435426
20190.4855439815 7.88923182002536
20190.4855439815 7.88923203711494
20190.4895717593 7.88923304439125
20190.4895717593 7.88923333303957
20190.4895717593 7.88923350184261
20190.4895717593 7.88923424528481
20190.4895717593 7.88923444969499
20190.4965162037 7.889234646439
20190.4965162037 7.88923561288895
20190.4965162037 7.88923576866964
20190.4965162037 7.88923594956385
20190.4965162037 7.88923635113404
20190.4965162037 7.8892365753553
20190.4965162037 7.88923685353361
20190.5065162037 7.88931167564325
20190.527349537 7.88931281918033
20190.6149884259 7.88931309276003
20190.6167939815 7.88932020806916
20190.6277662037 7.88969001112002
20190.6522106481 7.88982426995789
20190.6588773148 7.88983138255484
20190.6655439815 7.88983998555152
20190.6990162037 7.88985574022004
20190.7177662037 7.88986129718497
20190.7372106481 7.8898652109371
20190.7549884259 7.88986535658569
20190.7563773148 7.88986550223427
20190.7584606481 7.88986564755076
20190.7701273148 7.88987425046475
20190.773599537 7.88987545112203
20190.7776273148 7.88987559677029
20190.778599537 7.88987574241855
20190.7988773148 7.88987625247414
20190.8897106481 7.8898980384994
20190.9066550926 7.8899043240936
20190.9066550926 7.88995549136258
20190.9092939815 7.88997087059523
20190.9095717593 7.88997562905908
20190.9579050926 7.88997577437137
20190.9592939815 7.88997592001574
20190.9616550926 7.88997606566011
20190.9645717593 7.88997621130447
20190.9656828704 7.88997635694883
20191.0331828704 7.88999676880922
20191.0856828704 7.89001219921208
20191.1158217593 7.89002245199467
20191.1597106481 7.89002252246409
20191.1608217593 7.89002327803567
20191.1647106481 7.89002331292865
20191.1670717593 7.89002966458583
20191.2091550926 7.89003039831668
20191.2358217593 7.89003525563431
20191.3169328704 7.89003565015367
20191.3208217593 7.89021764765
20191.3538773148 7.89021978767486
20191.3855439815 7.89022013404096
20191.3855439815 7.89022031636221
20191.3855439815 7.89022082561384
20191.3879050926 7.89022105446073
20191.3879050926 7.89022242390915
20191.4345717593 7.89022456393177
20191.4379050926 7.89022670395335
20191.4406828704 7.89024194710265
20191.4894328704 7.89025056711568
20191.4934606481 7.89026932096279
20191.4983217593 7.89027438388781
20191.5054050926 7.89027438688228
20191.5112384259 7.89027554385197
20191.5508217593 7.89027581728987
20191.5892939815 7.89027973046485
20191.6315162037 7.89028068115618
20191.6826273148 7.89028082678518
20191.6884606481 7.89028097241417
20191.6897106481 7.89028111804317
20191.7162384259 7.89028206661546
20191.7277662037 7.89028233943371
20191.7316550926 7.89028261225194
20191.7338773148 7.89028288507015
20191.7370717593 7.89031213348924
20191.7406828704 7.8903150864548
20191.7469328704 7.89031535988998
20191.747349537 7.89036733959166
20191.7487384259 7.89037125265663
20191.7629050926 7.89037405887338
20191.7844328704 7.89038041098706
20191.8019328704 7.89038380831343
20191.8434606481 7.89042314593743
20191.8444328704 7.89047164459414
20191.856099537 7.89047344735724
20191.8590162037 7.89047587659299
20191.9488773148 7.89048717299691
20191.9533217593 7.89048832989605
20191.9781828704 7.89052364889917
20191.9869328704 7.89058853699223
20192.0362384259 7.89059859707977
20192.0662384259 7.89061300595531
20192.0694328704 7.89061437166744
20192.1119328704 7.89062974503118
20192.134849537 7.89067710191961
20192.2584606481 7.89067825875343
20192.2706828704 7.8908722770898
20192.304849537 7.89087249940297
20192.3055439815 7.89101092353944
20192.3079050926 7.89101143339676
20192.3131828704 7.89104865333285
20192.3141550926 7.89111756842088
20192.3163773148 7.89111841021794
20192.3163773148 7.89111847298618
20192.3169328704 7.89113858234569
20192.3302662037 7.89126501007557
20192.3480439815 7.89133201013373
20192.367349537 7.89134745172811
20192.369849537 7.89134749988883
20192.3724884259 7.89134777260928
20192.3941550926 7.89134986364197
20192.4101273148 7.89163151601575
20192.5092939815 7.89166924069513
20192.5206828704 7.89175744201931
20192.5513773148 7.89176543321115
20192.5945717593 7.89185304246229
20192.5987384259 7.89187690670818
20192.606099537 7.89187904066433
20192.6219328704 7.89212420763628
20192.6626273148 7.89228869646613
20192.679849537 7.89228985250009
20192.7440162037 7.89230525466338
20192.7794328704 7.89230596105207
20192.7924884259 7.8926545294601
20192.7952662037 7.89265666713447
20192.7965162037 7.8926597166002
20192.7990162037 7.89300675028871
20192.8106828704 7.89304451786003
20192.8126273148 7.89304567585712
20192.8709606481 7.89305217827242
20192.8727662037 7.89305267247846
20192.874849537 7.89307536552925
20192.8781828704 7.89314946587302
20192.8833217593 7.89315196833815
20192.8876273148 7.89320831532988
20192.8887384259 7.89326446566539
20192.8908217593 7.89326718588007
20192.8916550926 7.89328257848773
20192.8931828704 7.89328778340116
20192.9119328704 7.89328805646172
20192.9333217593 7.89329789015589
20192.946099537 7.89330179765988
20192.9615162037 7.89330196897924
20192.9624884259 7.89330410591127
20192.9697106481 7.89336044956094
20192.9769328704 7.89337049548187
20192.9916550926 7.89337064090823
20192.9980439815 7.89337078633458
20193.0005439815 7.89337093142935
20193.0042939815 7.89337107685569
20193.0287384259 7.89372014176209
20193.1081828704 7.8937202488139
20193.1163773148 7.8938099309586
20193.1208217593 7.89389662001111
20193.1295717593 7.89396124681854
20193.142349537 7.89402171384873
20193.1867939815 7.89407791337594
20193.2337384259 7.89409209042376
20193.2513773148 7.89410255271039
20193.2719328704 7.89418684301904
20193.2752662037 7.89453641533078
20193.3126273148 7.89454195684741
20193.3444328704 7.89486938424305
20193.3595717593 7.89489655233456
20193.3794328704 7.89500427337427
20193.3799884259 7.89510992805708
20193.387349537 7.89511007322513
20193.3880439815 7.89511021839317
20193.4217939815 7.89511099507098
20193.4249884259 7.89516619998653
20193.4292939815 7.89522273413627
20193.4308217593 7.89522982207942
20193.4602662037 7.89523009402194
20193.4712384259 7.89545364991447
20193.5245717593 7.89554807237785
20193.5316550926 7.89555360937457
20193.5329050926 7.89558071418794
20193.5529050926 7.89558928590395
20193.5677662037 7.89560464751793
20193.5691550926 7.89595394444064
20193.5894328704 7.89595947988982
20193.6113773148 7.89601569381095
20193.6205439815 7.89601679616827
20193.6370717593 7.89602507296487
20193.6547106481 7.89614738560815
20193.6622106481 7.89637374351214
20193.6695717593 7.89640089022406
20193.676099537 7.89649526467691
20193.686099537 7.8965896349401
20193.6874884259 7.89660495617688
20193.7226273148 7.89660799026425
20193.7263773148 7.89662122634045
20193.7352662037 7.89662237877617
20193.7390162037 7.89671674364963
20193.7442939815 7.89681724758871
20193.8383217593 7.89685084663595
20193.8445717593 7.89691762605302
20193.8452662037 7.89698001254612
20193.8513773148 7.8969977169
20193.8516550926 7.89705379598732
20193.8565162037 7.89707645036163
20193.8649884259 7.89711403410434
20193.8691550926 7.89711708579653
20193.888599537 7.8971637473379
20193.8922106481 7.89720347888965
20193.8927662037 7.89724814371525
20193.8965162037 7.89724834029632
20193.8997106481 7.89735132941701
20193.9194328704 7.897362954147
20193.9344328704 7.8975108560479
20193.9640162037 7.89751098581646
20193.983599537 7.89754494182874
20193.9927662037 7.89760838285453
20194.056099537 7.89761157607844
20194.0591550926 7.8976137022247
20194.0777662037 7.8976332110315
20194.087349537 7.89765923210456
20194.1002662037 7.89766131949065
20194.1520717593 7.8976615455325
20194.1540162037 7.8976636716494
20194.1972106481 7.89773089290763
20194.2204050926 7.89773292518476
20194.2567939815 7.89775196264912
20194.264849537 7.89775311465445
20194.3406828704 7.89780488838566
20194.3445717593 7.89792200264889
20194.3465162037 7.89799393911353
20194.3702662037 7.89799397210408
20194.3716550926 7.89804898684379
20194.3756828704 7.89805092871911
20194.3831828704 7.89805187524547
20194.3852662037 7.89805190823548
20194.4163773148 7.8980534638596
20194.4737384259 7.89805558969363
20194.5056828704 7.89805586133093
20194.508599537 7.89805592384726
20194.578599537 7.89806531479779
20194.6017939815 7.89806563516207
20194.6195717593 7.89808094799045
20194.6341550926 7.89812486334025
20194.6877662037 7.89812513497247
20194.7056828704 7.89814356099041
20194.7167939815 7.89814383262135
20194.7194328704 7.8981438656106
20194.7202662037 7.89815943254335
20194.7504050926 7.89816058439714
20194.7515162037 7.89816085602697
20194.7542939815 7.89816107494136
20194.7556828704 7.89816134657116
20194.764849537 7.89816173844393
20194.7831828704 7.89816201007369
20194.7845717593 7.8984264570526
20194.7892939815 7.89866150182946
20194.7908217593 7.89866177338954
20194.7947106481 7.89879442175933
20194.8009606481 7.89881703347461
20194.8077662037 7.89897492913295
20194.8344328704 7.89918112517011
20194.8552662037 7.89919641206454
20194.8597106481 7.89922804553472
20194.9027662037 7.89922827181329
20194.9142939815 7.89922841674143
20194.9152662037 7.89933850761348
20194.9233217593 7.89934932542232
20194.9556828704 7.8993494965332
20194.9609606481 7.89969524252555
20194.9813773148 7.89969914248466
20194.9880439815 7.89979212965674
20195.0130439815 7.89980013790791
20195.022349537 7.89980038068311
20195.0258217593 7.90015116175307
20195.0281828704 7.90050182892228
20195.0356828704 7.90050199946215
20195.037349537 7.90050214423019
20195.1762384259 7.90054063810004
20195.1919328704 7.90054078253646
20195.2254050926 7.90054089577727
20195.2758217593 7.90055951146313
20195.283599537 7.90064948512999
20195.2990162037 7.90065161205076
20195.3369328704 7.90071574814784
20195.348599537 7.90073106597001
20195.3547106481 7.90073963180256
20195.3577662037 7.9007405746107
20195.3624884259 7.90074596776094
20195.3692939815 7.90079160429175
20195.4044328704 7.90079633258335
20195.4462384259 7.90086396889969
20195.4731828704 7.90092002551364
20195.4924884259 7.90099230743571
20195.4931828704 7.90118780305283
20195.5009606481 7.90118974505696
20195.5033217593 7.90119164527766
20195.5230439815 7.90120020952962
20195.5440162037 7.90120574196825
20195.5631828704 7.90129727066743
20195.5654050926 7.90130085964138
20195.5747106481 7.90130094441423
20195.5865162037 7.90130802496495
20195.6083217593 7.9013337317766
20195.6183217593 7.90135326914221
20195.6209606481 7.90153560450225
20195.637349537 7.90153772603904
20195.6437384259 7.9015398475748
20195.6454050926 7.90157056687334
20195.6627662037 7.90168646740068
20195.6655439815 7.90168673848677
20195.6691550926 7.90168688286556
20195.6945717593 7.90171385690362
20195.7095717593 7.90192152825815
20195.7465162037 7.90200150997772
20195.7495717593 7.90206783270537
20195.7602662037 7.90234966773457
20195.7630439815 7.90250248140277
20195.8130439815 7.90254489655076
20195.8502662037 7.90254495316659
20195.8922106481 7.90255701043671
20195.9183217593 7.90258406796815
20195.9397106481 7.90258421262066
20195.9397106481 7.90258989988579
20195.951099537 7.90259004453812
20196.0095717593 7.90261710176978
20196.0124884259 7.90261721922579
20196.0129050926 7.90262274824851
20196.0231828704 7.90262297716665
20196.0252662037 7.90263296673209
20196.0444328704 7.9026415255537
20196.0619328704 7.90264860190788
20196.0624884259 7.90273409379771
20196.0758217593 7.90279422154207
20196.0797106481 7.90295597634877
20196.0952662037 7.90305235068091
20196.1108217593 7.9030531272745
20196.1992939815 7.90314731425546
20196.2106828704 7.90323060072361
20196.2172106481 7.90323087164349
20196.273599537 7.90339381446629
20196.2774884259 7.90342206063716
20196.2933217593 7.90342418053659
20196.3119328704 7.90346942854182
20196.312349537 7.90353529706546
20196.3142939815 7.90358350209001
20196.3199884259 7.90358371606866
20196.3494328704 7.90369505877162
20196.3495717593 7.90370361404706
20196.3902662037 7.90373256411944
20196.3954050926 7.90386367258349
20196.3981828704 7.90396677076786
20196.4215162037 7.90396851207278
20196.4231828704 7.90397239598533
20196.4240162037 7.90398093216006
20196.4359606481 7.90434464366556
20196.4941550926 7.90434852634314
20196.5287384259 7.9046769383137
20196.5494328704 7.90470136332757
20196.553599537 7.90471562479706
20196.5901273148 7.90472831231009
20196.6052662037 7.90472974280156
20196.6152662037 7.90473058384976
20196.6169328704 7.90473061672768
20196.6283217593 7.9047306496056
20196.6374884259 7.90473071190887
20196.651099537 7.90497963793486
20196.6576273148 7.90506735947056
20196.6612384259 7.90509438096017
20196.7431828704 7.90509827047276
20196.7641550926 7.9050998169258
20196.7751273148 7.90516361520323
20196.777349537 7.90519173323087
20196.7777662037 7.90524766223822
20196.7791550926 7.90529357846342
20196.7792939815 7.90529514433581
20196.8881828704 7.90544281550472
20196.988599537 7.90546162386622
20197.0344328704 7.90581002620255
20197.0437384259 7.90581029675466
20197.1220717593 7.9061082905824
20197.1283217593 7.90620402656886
20197.1422106481 7.90620429706388
20197.1477662037 7.90621700085424
20197.1602662037 7.90623230813379
20197.1613773148 7.90625133258825
20197.1688773148 7.90659875761705
20197.1779050926 7.90694577605582
20197.1887384259 7.90694751794728
20197.1952662037 7.90694998787766
20197.1983217593 7.90695852589175
20197.2167939815 7.90696990934557
20197.2424884259 7.90697686260436
20197.2670717593 7.90697800894113
20197.2897106481 7.90697815325873
20197.3205439815 7.90730052350001
20197.324849537 7.90730264320293
20197.3417939815 7.90740981167117
20197.3455439815 7.90740995595276
20197.3534606481 7.90741010023434
20197.3592939815 7.90741024451592
20197.3769328704 7.90741051479733
20197.4104050926 7.90775925402893
20197.4349884259 7.90785298050123
20197.4433217593 7.90785325070248
20197.496099537 7.90785344606922
20197.496099537 7.90785363240203
20197.496099537 7.90785387855622
20197.496099537 7.90785430763347
20197.496099537 7.90785447639661
20197.496099537 7.9078546293918
20197.496099537 7.90785486058756
20197.496099537 7.9078550385899
20197.496099537 7.90785532963722
20197.496099537 7.90785571625161
20197.496099537 7.90785603200892
20197.496099537 7.90785662665636
20197.496099537 7.90785840592696
20197.496099537 7.90785861897923
20197.496099537 7.90785910948269
20197.496099537 7.90786033076673
20197.496099537 7.90786067164528
20197.496099537 7.90786149447984
20197.496099537 7.90786175854428
20197.5384606481 7.90786346362605
20197.5384606481 7.90786368197271
20197.5384606481 7.90786393449584
20197.5384606481 7.90786477490185
20197.5384606481 7.90786493346973
20197.5384606481 7.90786538234012
20197.5384606481 7.90786597057309
20197.5384606481 7.90786615109188
20197.5384606481 7.9078664690841
20197.5384606481 7.90786685498693
20197.5384606481 7.90786714019738
20197.5384606481 7.90786733873866
20197.5419328704 7.90820878475313
20197.5726273148 7.90820905488674
20197.5934606481 7.90820932502035
20197.609849537 7.90820959515394
20197.6194328704 7.90822079103216
20197.6544328704 7.90822626738684
20197.6592939815 7.90824026771277
20197.7067939815 7.90825552182232
20197.7074884259 7.90825559744699
20197.7119328704 7.9082557416483
20197.7188773148 7.90825588584961
20197.7247106481 7.90828607449057
20197.7284606481 7.9082946052097
20197.7445717593 7.90829650203066
20197.7544328704 7.90829653483971
20197.7805439815 7.90831633834027
20197.7842939815 7.908326273818
20197.8844328704 7.90832820038798
20197.9083217593 7.90863624612568
20198.0309606481 7.90864381359814
20198.0427662037 7.90865901973145
20198.1349884259 7.90865952455509
20198.2112384259 7.9086597538014
20198.2176273148 7.9086609015001
20198.2322106481 7.90867258330342
20198.2401273148 7.90867885973716
20198.2472106481 7.90867905290318
20198.2654050926 7.90873445444682
20198.2684606481 7.9087898911131
20198.3099884259 7.90879048705459
20198.3199884259 7.90883145693294
20198.3391550926 7.90883172699189
20198.3394328704 7.90885922890267
20198.3417939815 7.90889532891369
20198.3440162037 7.90893590307757
20198.3584606481 7.90897112584311
20198.3680439815 7.90900719378338
20198.3727662037 7.90903386000547
20198.3809606481 7.90904914039028
20198.3838773148 7.90907357106018
20198.3840162037 7.90907384110127
20198.3844328704 7.909088071505
20198.3854050926 7.90908881550927
20198.3862384259 7.90911292984147
20198.4017939815 7.90912820984569
20198.4133217593 7.90913272205035
20198.4481828704 7.90913386959183
20198.4901273148 7.90913475340769
20198.5099884259 7.90913547195469
20198.5115162037 7.90913561902429
20198.5272106481 7.90913581765572
20198.536099537 7.90914274835303
20198.568599537 7.90940540500378
20198.5784606481 7.90963829226756
20198.5819328704 7.90963856223521
20198.5865162037 7.90989272422839
20198.5897106481 7.90990796593789
20198.6156828704 7.90991346082514
20198.641099537 7.90991425210985
20198.6452662037 7.90991655374708
20198.6708217593 7.90996058456948
20198.6772106481 7.91001623961756
20198.6867939815 7.9102958875833
20198.6937384259 7.91041458371249
20198.7051273148 7.91041862918407
20198.7087384259 7.91041913362152
20198.7138773148 7.91054517265321
20198.7199884259 7.91055367598229
20198.7205439815 7.91056894464837
20198.776099537 7.91057746602744
20198.7815162037 7.91057861022254
20198.7816550926 7.91084378815856
20198.7829050926 7.91088738349285
20198.791099537 7.91089040018938
20198.7977662037 7.91089154619758
20198.8269328704 7.9108918158759
20198.8574884259 7.91089908195483
20198.9069328704 7.91090242367598
20198.9170717593 7.91091377059855
20198.932349537 7.91092221413167
20198.9456828704 7.91093065764501
20198.9690162037 7.91097611729513
20199.0429050926 7.91097821652077
20199.0484606481 7.91098743024572
20199.0567939815 7.91099940089217
20199.057349537 7.9110461595874
20199.0876273148 7.91112530092971
20199.0966550926 7.9113734002911
20199.1052662037 7.91139236050048
20199.1170717593 7.91161859220656
20199.1394328704 7.9119580965744
20199.1454050926 7.91229749508183
20199.1634606481 7.91229959122514
20199.2217939815 7.91232422415187
20199.2477662037 7.91233125934587
20199.2487384259 7.91233528988393
20199.2615162037 7.9123391617663
20199.2929050926 7.91233933417825
20199.3190162037 7.91251450787992
20199.3313773148 7.91255174411525
20199.3326273148 7.91255194005114
20199.3326273148 7.91255209861643
20199.3326273148 7.91255262582925
20199.3326273148 7.91255277231131
20199.3326273148 7.91255303221609
20199.3326273148 7.91255324925372
20199.3326273148 7.91255342829632
20199.3326273148 7.91255375471027
20199.3326273148 7.91255612628516
20199.3326273148 7.91257700700484
20199.3326273148 7.91257791012095
20199.3391550926 7.9125930845833
20199.3497106481 7.91285535424564
20199.351099537 7.91285543215137
20199.3740162037 7.91285552747564
20199.3751273148 7.91285763537919
20199.3892939815 7.91291699779377
20199.3902662037 7.91294918346858
20199.3940162037 7.91298641156218
20199.4013773148 7.91300378133177
20199.4077662037 7.91301899086053
20199.4081828704 7.91301938830824
20199.4144328704 7.91302053304441
20199.427349537 7.91302264084312
20199.4362384259 7.91306741512484
20199.4366550926 7.91309151185326
20199.4622106481 7.91311350756584
20199.4845717593 7.91311579433717
20199.5263773148 7.91319148270688
20199.5327662037 7.91319175207745
20199.534849537 7.9132627195458
20199.5483217593 7.91326310813992
20199.5491550926 7.91326521577404
20199.5552662037 7.91326724163168
20199.5597106481 7.91335776989064
20199.5699884259 7.91366322754039
20199.5891550926 7.91367171298225
20199.6080439815 7.91368429721776
20199.6219328704 7.91374245418628
20199.6241550926 7.91379644126349
20199.6559606481 7.91381164511131
20199.6588773148 7.91382684888814
20199.6638773148 7.91407979025345
20199.681099537 7.91444434620708
20199.7241550926 7.91444887546314
20199.7380439815 7.91460510759804
20199.7440162037 7.91461097634911
20199.7477662037 7.91461483516263
20199.7845717593 7.91462011067802
20199.7855439815 7.91463533753747
20199.8274884259 7.91465056432568
20199.8415162037 7.91487144397873
20199.8704050926 7.9148926850057
20199.8840162037 7.91489277507561
20199.9476273148 7.91498606534669
20199.9547106481 7.91505460834744
20200.0113773148 7.91505534173461
20200.0870717593 7.91506378011835
20200.088599537 7.91515357153086
20200.1026273148 7.91550394268606
20200.1270717593 7.91559718068839
20200.1342939815 7.91559928973378
20200.1383217593 7.9156145056118
20200.2309606481 7.91561459562919
20200.2334606481 7.9156146283733
20200.2592939815 7.91561553856986
20200.2815162037 7.91562401272267
20200.3105439815 7.91562423275743
20200.3233217593 7.91562462076238
20200.3362384259 7.91575451125339
20200.3417939815 7.91575657662423
20200.3554050926 7.91575864199409
20200.3666550926 7.91576506749675
20200.3690162037 7.91577317673689
20200.372349537 7.91578746941726
20200.3927662037 7.91579880676256
20200.4312384259 7.91580812715353
20200.4437384259 7.91582800337967
20200.4545717593 7.91583110484639
20200.4562384259 7.91583135821392
20200.462349537 7.91584412262848
20200.4730439815 7.9160476975768
20200.4880439815 7.91606409610224
20200.4937384259 7.91609872670224
20200.4965162037 7.91612696649063
20200.4972106481 7.91613259647413
20200.5131828704 7.9161540643361
20200.5137384259 7.91615520700914
20200.5429050926 7.91616126869188
20200.5801273148 7.91621575072943
20200.5927662037 7.91625297867576
20200.612349537 7.91643416769643
20200.6126273148 7.91643802250368
20200.6376273148 7.91671440509409
20200.6645717593 7.91671551211235
20200.6791550926 7.9168086909947
20200.6902662037 7.91683313335441
20200.7002662037 7.91693398206771
20200.7051273148 7.91702715143861
20200.7158217593 7.91703384407508
20200.7241550926 7.91729526319938
20200.7827662037 7.91738858257811
20200.7854050926 7.91758447677034
20200.8233217593 7.917587504935
20200.8356828704 7.91759048575342
20200.8426273148 7.91762160206288
20200.8517939815 7.91765863367865
20200.8534606481 7.91777585336414
20200.8576273148 7.91788824358217
20200.8626273148 7.91788851229046
20200.8741550926 7.91792464786035
20200.8758217593 7.91799000914712
20200.8776273148 7.91799094322023
20200.8824884259 7.91802275762521
20200.8831828704 7.91805990434604
20200.8980439815 7.91806017365075
20201.0049884259 7.91806124699323
20201.0106828704 7.9181545317876
20201.0205439815 7.91832932766801
20201.0597106481 7.91833317928139
20201.0604050926 7.91834829535271
20201.0712384259 7.91834935538388
20201.1840162037 7.91849851284128
20201.1845717593 7.91865882017102
20201.1922106481 7.91865973316187
20201.2002662037 7.91867489664918
20201.2056828704 7.91867498797343
20201.2202662037 7.91867763352545
20201.2465162037 7.91867970382035
20201.249849537 7.91868020706229
20201.2838773148 7.91869188501997
20201.3054050926 7.91874500487635
20201.3070717593 7.91878848885663
20201.3077662037 7.91884480167963
20201.3469328704 7.91894439332002
20201.3483217593 7.91894454147655
20201.348599537 7.91923182485705
20201.3538773148 7.91923199881107
20201.3566550926 7.91923216247254
20201.3762384259 7.91927723977745
20201.3767939815 7.91929239876444
20201.3787384259 7.91950300519658
20201.4129050926 7.91957614589459
20201.4287384259 7.91962724700619
20201.4301273148 7.91963207788908
20201.4381828704 7.91963414474886
20201.493599537 7.91964260390855
20201.5265162037 7.91979344055711
20201.5334606481 7.92002566058317
20201.5345717593 7.92028259903781
20201.5376273148 7.92039451840518
20201.5519328704 7.92039877286563
20201.5534606481 7.92052281399314
20201.5552662037 7.92052491858578
20201.5605439815 7.92058107031546
20201.5647106481 7.9205812775499
20201.573599537 7.92058149679271
20201.5792939815 7.92058176581052
20201.6227662037 7.92093806391075
20201.6541550926 7.9210440587067
20201.6591550926 7.92105920301075
20201.6608217593 7.92106386930868
20201.6654050926 7.92112436970852
20201.6681828704 7.92115113633451
20201.6681828704 7.92115360516106
20201.6804050926 7.92115464098765
20201.6827662037 7.921154909297
20201.6830439815 7.92133383595849
20201.6851273148 7.92153644710936
20201.6866550926 7.92175034685498
20201.6890162037 7.92179682252912
20201.6920717593 7.9220180333644
20201.7047106481 7.92203567904114
20201.7592939815 7.92205238050699
20201.7624884259 7.92207096498558
20201.7681828704 7.92207114138242
20201.7681828704 7.92207167157338
20201.7681828704 7.92207195302587
20201.7681828704 7.92207211349761
20201.7681828704 7.92207336166352
20201.7681828704 7.92207350059007
20201.7681828704 7.92207371285415
20201.7699884259 7.92207581111371
20201.7938773148 7.92209130092887
20201.8051273148 7.92219585424377
20201.8280439815 7.92220841649176
20201.8365162037 7.9222085993419
20201.8365162037 7.92220889811415
20201.8365162037 7.92220905981559
20201.8365162037 7.92220976358744
20201.8365162037 7.92220990116476
20201.8365162037 7.92221005257815
20201.8488773148 7.92221018594744
20201.8488773148 7.92221081170056
20201.8488773148 7.92221133720362
20201.8488773148 7.92221150882464
20201.8488773148 7.92221165721193
20201.8488773148 7.92221190470597
20201.851099537 7.92222352443827
20201.8558217593 7.92222371319493
20201.8558217593 7.92222402503009
20201.8558217593 7.92222417359894
20201.8558217593 7.92222431130937
20201.8558217593 7.92222491154781
20201.8558217593 7.92222576950167
20201.8558217593 7.92222593135916
20201.8620717593 7.92222608178447
20201.8620717593 7.92222624241
20201.8620717593 7.9222264046865
20201.8620717593 7.92222664613744
20201.8620717593 7.92222678456345
20201.8620717593 7.9222269582857
20201.8852662037 7.9222421259788
20201.8867939815 7.92225729360117
20201.8879050926 7.92226031760639
20201.8891550926 7.92226103868253
20201.9477662037 7.92226384504128
20201.9705439815 7.92227898100236
20201.9899884259 7.92228742884749
20201.9916550926 7.9222944286689
20201.9940162037 7.92233154187358
20201.9955439815 7.9224821304127
20202.0022106481 7.922632706238
20202.0079050926 7.92277038179793
20202.1472106481 7.92277151858393
20202.1515162037 7.92277361629413
20202.1680439815 7.92277475561016
20202.3119328704 7.9228253079253
20202.3337384259 7.92282557666387
20202.3338773148 7.92282767800334
20202.3624884259 7.92297822557711
20202.3630439815 7.92297838742261
20202.382349537 7.92297858185194
20202.4012384259 7.92297878164145
20202.4013773148 7.9229789247724
20202.4108217593 7.92298809952895
20202.4195717593 7.92299654489321
20202.4313773148 7.92299681361434
20202.4345717593 7.92300682450772
20202.4362384259 7.92300690455798
20202.4537384259 7.92300704768802
20202.4627662037 7.92326405484815
20202.4815162037 7.92327278495531
20202.4938773148 7.92327292671695
20202.4944328704 7.92337414009022
20202.4949884259 7.92337430905302
20202.5144328704 7.92338933144911
20202.5279050926 7.92339142859023
20202.5559606481 7.92340130429359
20202.5631828704 7.92348736187646
20202.5688773148 7.92349035971672
20202.6147106481 7.92354810401902
20202.6806828704 7.92354837267826
20202.7626273148 7.92354864133749
20202.7972106481 7.92357537789113
20202.8891550926 7.92359050516086
20202.9029050926 7.92359198261274
20202.9262384259 7.9236151123754
20202.9413773148 7.92361645128122
20203.0397106481 7.92362343223489
20203.089849537 7.92365106472244
20203.0974884259 7.92381495417471
20203.1290162037 7.92381705099612
20203.1513773148 7.92382092389873
20203.1987384259 7.92382119192396
20203.2115162037 7.92385006665879
20203.2140162037 7.92385382925004
20203.2404050926 7.92385593529604
20203.297349537 7.92386544405239
20203.342349537 7.92386571207459
20203.3622106481 7.92388809592724
20203.3751273148 7.92388836394787
20203.3842939815 7.92389761394562
20203.3974884259 7.92389764650276
20203.4020717593 7.92389778958422
20203.4130439815 7.92389913430538
20203.4133217593 7.9238991959988
20203.4217939815 7.92391002720896
20203.428599537 7.92391876451316
20203.4513773148 7.92393058935839
20203.4717939815 7.92394571458804
20203.4915162037 7.923945982605
20203.5124884259 7.923949824405
20203.5204050926 7.92395050187214
20203.5234606481 7.92396562701171
20203.5251273148 7.92402083129975
20203.526099537 7.9241067896086
20203.5359606481 7.92410693235518
20203.5624884259 7.92412011119217
20203.5730439815 7.92412037919479
20203.5972106481 7.92415239859448
20203.6066550926 7.92415240586771
20203.614849537 7.92424504767082
20203.6406828704 7.92425801560739
20203.6526273148 7.92427624977704
20203.6901273148 7.92427651776673
20203.6938773148 7.92428773761703
20203.7212384259 7.92428800560599
20203.7301273148 7.92428827359494
20203.7374884259 7.92428877449579
20203.772349537 7.9243013260837
20203.8627662037 7.92430180440594
20203.8697106481 7.92430256774088
20203.8769328704 7.92430342236962
20203.9190162037 7.92430873037291
20203.9331828704 7.92431083149438
20203.9706828704 7.92435725362958
20204.0109606481 7.9244058038744
20204.1484606481 7.92442091886459
20204.1559606481 7.92444025156989
20204.1674884259 7.92459067161781
20204.1781828704 7.92468346332188
20204.2158217593 7.92468508262726
20204.3262384259 7.92469125728408
20204.3591550926 7.92469248859544
20204.3667939815 7.92469264375138
20204.3930439815 7.92469347243698
20204.4006828704 7.9247086248727
20204.4162384259 7.92504764534856
20204.4556828704 7.92504791317096
20204.4972106481 7.92504822069723
20204.501099537 7.92504836334755
20204.5119328704 7.92504961046319
20204.5206828704 7.92504975343942
20204.5392939815 7.92505184864201
20204.5452662037 7.92505199389111
20204.5633217593 7.92505239938288
20204.5638773148 7.9253958928443
20204.5709606481 7.92539606122619
20204.5749884259 7.92569040592268
20204.5858217593 7.92569441452936
20204.5874884259 7.92569508520238
20204.5905439815 7.92569522778993
20204.5933217593 7.92569732666943
20204.594849537 7.92569746925692
20204.5974884259 7.92569819063712
20204.6108217593 7.92569833355039
20204.616099537 7.92569847646366
20204.6237384259 7.92569861905113
20204.6370717593 7.92571375734321
20204.6381828704 7.9257192048642
20204.6458217593 7.92579397459961
20204.6697106481 7.92579753620121
20204.6820717593 7.92579780389722
20204.706099537 7.92579807159322
20204.7537384259 7.9258007359891
20204.7780439815 7.92587374344085
20204.7780439815 7.9259592579391
20204.7795717593 7.92604520861559
20204.7831828704 7.92604543367801
20204.8040162037 7.92604858667104
20204.8359606481 7.92605899964212
20204.8442939815 7.92605939875888
20204.8708217593 7.92609818915172
20204.8715162037 7.92616252055721
20204.8819328704 7.92621592950584
20204.8841550926 7.92622549672381
20204.8899884259 7.92622695936322
20204.9140162037 7.92625684290752
20204.9388773148 7.92626050430664
20204.973599537 7.9262609903413
20204.9909606481 7.92626282798585
20205.0083217593 7.92628038538051
20205.0802662037 7.9262828983628
20205.0874884259 7.92640649641264
20205.1649884259 7.92642282861575
20205.1763773148 7.92642453566633
20205.1809606481 7.92643020892745
20205.2320717593 7.92643677789335
20205.2442939815 7.92646873181817
20205.263599537 7.92646912539134
20205.2891550926 7.92647026256681
20205.2937384259 7.92647029515367
20205.2958217593 7.92683074112153
20205.3040162037 7.92683440883114
20205.3369328704 7.92683464181644
20205.3369328704 7.92683535972138
20205.3369328704 7.92683637035756
20205.3413773148 7.9268365493093
20205.3413773148 7.92683670269616
20205.3413773148 7.92683686884966
20205.3413773148 7.9268370888974
20205.3413773148 7.92683722855965
20205.3413773148 7.92683765872028
20205.3413773148 7.92683871235477
20205.3413773148 7.92683956439342
20205.3458217593 7.92683972198521
20205.3458217593 7.92683990405933
20205.3458217593 7.92684004025673
20205.3458217593 7.92684029038011
20205.3458217593 7.92684137610902
20205.3458217593 7.92684182764666
20205.3816550926 7.92697098730316
20205.3827662037 7.92697926975994
20205.4156828704 7.92698842483844
20205.4254050926 7.92700098004607
20205.4312384259 7.92700530832711
20205.4491550926 7.92702043557134
20205.4505439815 7.92703556274519
20205.4604050926 7.92739263348951
20205.4604050926 7.92773067313131
20205.5240162037 7.92775176368848
20205.5269328704 7.92810358524609
20205.5549884259 7.92810441002686
20205.5729050926 7.92822670413263
20205.6117939815 7.92834497452543
20205.7197106481 7.9283814183041
20205.7301273148 7.92844283825102
20205.7381828704 7.92844337051874
20205.7495717593 7.92844927292832
20205.8045717593 7.92847977916648
20205.824849537 7.92847995708483
20205.8249884259 7.92848020643895
20205.8255439815 7.92848301422496
20205.8263773148 7.92848922216632
20205.8772106481 7.92848973130854
20205.8783217593 7.92851544592295
20205.8854050926 7.92851930580605
20205.8883217593 7.92853029687145
20205.9047106481 7.92858532990089
20205.9372106481 7.92865947189856
20205.9401273148 7.92869130768611
20205.9437384259 7.928735767704
20205.9555439815 7.92873797173373
20205.9816550926 7.92874259929127
20206.0472106481 7.92874290885752
20206.0690162037 7.92877980425015
20206.1101273148 7.92887248513704
20206.1177662037 7.928965161965
20206.1256828704 7.92896555491319
20206.1281828704 7.9289806638303
20206.128599537 7.92905918465252
20206.1308217593 7.92911181309666
20206.1308217593 7.92912692120616
20206.1334606481 7.92914202924545
20206.1412384259 7.92915713721451
20206.1452662037 7.92917224511336
20206.1466550926 7.9292649096068
20206.1487384259 7.92928001688146
20206.151099537 7.92929512408591
20206.1547106481 7.92963757148636
20206.172349537 7.929637693868
20206.1766550926 7.92963780537299
20206.1845717593 7.92965290844978
20206.1862384259 7.92999524238376
20206.1966550926 7.93014390169596
20206.1992939815 7.93015899964321
20206.2005439815 7.93030854911377
20206.2377662037 7.93031009398205
20206.2429050926 7.93032519084008
20206.2534606481 7.93037104209092
20206.2574884259 7.93038613863688
20206.2595717593 7.93053186207387
20206.2695717593 7.93054695757074
20206.2763773148 7.9305620529975
20206.2856828704 7.93057714835415
20206.2947106481 7.93091921006153
20206.3015162037 7.93101159705115
20206.306099537 7.93135352398799
20206.3101273148 7.9313854366573
20206.3115162037 7.93172724590639
20206.3152662037 7.9317629119755
20206.3166550926 7.93210460257631
20206.322349537 7.9321969060263
20206.3331828704 7.93253846212625
20206.3387384259 7.93253972362107
20206.3406828704 7.93257114109541
20206.351099537 7.93258987312492
20206.3672106481 7.93259013974119
20206.3801273148 7.93259040696254
20206.381099537 7.93259242391603
20206.411099537 7.93259443931527
20206.4122106481 7.93260948129786
20206.4130439815 7.93261077791845
20206.4265162037 7.93261104453342
20206.428599537 7.9326266174721
20206.4740162037 7.93262774521496
20206.4956828704 7.93263019266441
20206.4976273148 7.93263023137836
20206.5212384259 7.93263136163095
20206.5409606481 7.93263345178893
20206.594849537 7.93263371429786
20206.6145717593 7.93277648926448
20206.6606828704 7.93277741593266
20206.6959606481 7.9328014352923
20206.7016550926 7.9328291868445
20206.7188773148 7.93282950731034
20206.7216550926 7.93283366468609
20206.7226273148 7.93283393128068
20206.731099537 7.93318960030322
20206.742349537 7.93321601081242
20206.7559606481 7.93330162723275
20206.7840162037 7.93332805335148
20206.8155439815 7.93338025346062
20206.8331828704 7.93341703819608
20206.8383217593 7.93341764675178
20206.8992939815 7.93343255605537
20206.9344328704 7.93343748803266
20206.9612384259 7.93344130736014
20207.0083217593 7.93344357892533
20207.0372106481 7.93344643153611
20207.0488773148 7.93346827530745
20207.0538773148 7.93359125283714
20207.087349537 7.93380761874973
20207.2179050926 7.93381107900009
20207.2495717593 7.93382107035574
20207.2613773148 7.933822674894
20207.2640162037 7.93382370114532
20207.2915162037 7.93382659715116
20207.293599537 7.93384158583707
20207.3197106481 7.93399099938701
20207.3320717593 7.9340077161847
20207.3392939815 7.93407946234948
20207.3537384259 7.9340856634448
20207.4016550926 7.9340859298677
20207.404849537 7.93408613753376
20207.417349537 7.93408822156134
20207.423599537 7.93411589751767
20207.424849537 7.93413401853117
20207.4352662037 7.93418664683224
20207.4572106481 7.93418696776961
20207.4705439815 7.93418809967831
20207.4802662037 7.93399106438472
20207.4959606481 7.93416360451343
20207.5027662037 7.93431287214621
20207.5030439815 7.93431313885637
20207.519849537 7.93425297721198
20207.5267939815 7.93427558189843
20207.5341550926 7.93427766162219
20207.536099537 7.93436682836957
20207.6109606481 7.93436711285819
20207.6119328704 7.93436725478258
20207.6151273148 7.9343944580674
20207.6151273148 7.93440339393283
20207.6272106481 7.93440365977966
20207.6309606481 7.93442786608924
20207.6326273148 7.93442813193436
20207.6483217593 7.93442864353977
20207.6515162037 7.93442871882526
20207.6524884259 7.93443754069227
20207.7141550926 7.93443783114868
20207.7144328704 7.93447313573782
20207.7188773148 7.93467009526047
20207.7255439815 7.9348424533837
20207.7274884259 7.9348437053324
20207.7327662037 7.93484490115072
20207.7534606481 7.93493690497161
20207.758599537 7.93509808195792
20207.7601273148 7.93510104745778
20207.7624884259 7.93519303933483
20207.7654050926 7.93521395312839
20207.7655439815 7.93531883036186
20207.7704050926 7.93531894230157
20207.7729050926 7.93532894559553
20207.7947106481 7.93533688584966
20207.8090162037 7.93533888959496
20207.8463773148 7.9353393863045
20207.8713773148 7.93537790318564
20207.8726273148 7.93543167840189
20207.8730439815 7.9354767225057
20207.8737384259 7.93556500913719
20207.8862384259 7.93556513169851
20207.8922106481 7.93556533428423
20207.9142939815 7.9355704292241
20207.9197106481 7.93560329898805
20207.9337384259 7.93573084481183
20207.936099537 7.93573993693497
20207.9769328704 7.9357400030287
20208.0166550926 7.9357793531162
20208.0256828704 7.93577960375437
20208.0665162037 7.93581280136963
20208.0813773148 7.93606090089119
20208.0845717593 7.93606110929093
20208.149849537 7.93606117677851
20208.1930439815 7.9360612676965
20208.2055439815 7.93606138307207
20208.218599537 7.93606209861095
20208.263599537 7.93606259493161
20208.2731828704 7.93606268360912
20208.2752662037 7.93606277249019
20208.276099537 7.93606286116769
20208.2779050926 7.9360629498452
20208.2801273148 7.9360630385227
20208.291099537 7.93608957008504
20208.329849537 7.93611610140523
20208.3387384259 7.93612448173679
20208.3474884259 7.93622483251859
20208.3547106481 7.9362315671478
20208.3715162037 7.93623176439904
20208.3942939815 7.93624126814178
20208.4072106481 7.93624208930373
20208.4240162037 7.93624870677651
20208.4315162037 7.93625410941526
20208.4715162037 7.93627417160774
20208.4890162037 7.936275339129
20208.4890162037 7.93634595583899
20208.5016550926 7.93634799878231
20208.5358217593 7.93634922652155
20208.5408217593 7.93635047996621
20208.5449884259 7.9363505410861
20208.598599537 7.9363506564518
20208.603599537 7.9363507718175
20208.6076273148 7.9363508871832
20208.6527662037 7.93637741587835
20208.6555439815 7.9364038906001
20208.6615162037 7.93640750342129
20208.6645717593 7.93640776893734
20208.6783217593 7.93640789436754
20208.6831828704 7.93666499393193
20208.6970717593 7.93666879886434
20208.7163773148 7.93669025319747
20208.7266550926 7.93673154599187
20208.7324884259 7.93673181146637
20208.7452662037 7.93673458335403
20208.7647106481 7.9367365475125
20208.7662384259 7.93677319362986
20208.7670717593 7.93678315707113
20208.7717939815 7.93681987548631
20208.781099537 7.93683561734256
20208.7881828704 7.93683572855805
20208.8129050926 7.93683945996692
20208.8299884259 7.93684604082815
20208.8726273148 7.93686101806102
20208.8747106481 7.93687599522489
20208.9030439815 7.93688437294931
20208.9229050926 7.93695068103583
20208.9545717593 7.93696506137994
20209.0631828704 7.9369850219215
20209.1184606481 7.93699573081518
20209.1959606481 7.93699581946397
20209.1965162037 7.93699590811275
20209.1974884259 7.93699599696504
20209.1990162037 7.93699609965533
20209.207349537 7.93699722750392
20209.2131828704 7.93699772365841
20209.234849537 7.93699798911378
20209.2440162037 7.93699813050575
20209.2934606481 7.93699818524234
20209.2949884259 7.93700766594249
20209.3027662037 7.93700780733415
20209.316099537 7.93700783965574
20209.3267939815 7.93700947725163
20209.3315162037 7.93715835724112
20209.3390162037 7.93715855043257
20209.363599537 7.93720427238408
20209.442349537 7.93720578856465
20209.449849537 7.93720691381936
20209.4499884259 7.93721232604837
20209.5090162037 7.93721246775256
20209.5359606481 7.93721318139349
20209.536099537 7.9372142603771
20209.5606828704 7.93722668929074
20209.5734606481 7.93722740292919
20209.5754050926 7.93723120714878
20209.5990162037 7.93723174324716
20209.6076273148 7.93723398104099
20209.6079050926 7.9372834798473
20209.6090162037 7.9372949625079
20209.643599537 7.93729546385977
20209.6599884259 7.93732949526915
20209.6763773148 7.93733157610761
20209.6894328704 7.93734717060123
20209.6934606481 7.93739312741895
20209.6951273148 7.93739362350938
20209.7142939815 7.93739388953338
20209.7188773148 7.93745106936992
20209.7308217593 7.93745133478688
20209.7415162037 7.93745341554638
20209.7662384259 7.93748157732738
20209.7720717593 7.93750454216184
20209.7727662037 7.93754687130852
20209.8079050926 7.93760150793472
20209.8334606481 7.93760253245495
20209.8341550926 7.93760633622619
20209.848599537 7.93760742335664
20209.8908217593 7.93781817352582
20209.9183217593 7.93781867065264
20209.9527662037 7.93812323250878
20209.9820717593 7.93812343234205
20209.9912384259 7.93814175992005
20210.0169328704 7.93814612876335
20210.0483217593 7.93817258142415
20210.0908217593 7.93817688290425
20210.1029050926 7.93844074151803
20210.1252662037 7.9384427900391
20210.1694328704 7.9384577559463
20210.1833217593 7.93845802183265
20210.1852662037 7.93845828711693
20210.1992939815 7.9384585524012
20210.1994328704 7.93845881828752
20210.2065162037 7.93858105822917
20210.2341550926 7.93860802867837
20210.3045717593 7.93866263217779
20210.3122106481 7.93866289744362
20210.3227662037 7.9388116339304
20210.3327662037 7.93881998652494
20210.3442939815 7.93883216545562
20210.3604050926 7.93884130393587
20210.3804050926 7.93884156918403
20210.4106828704 7.93918573220558
20210.4380439815 7.93918799213938
20210.4440162037 7.93920298029021
20210.4540162037 7.93920505418642
20210.4569328704 7.93924509223008
20210.4665162037 7.93924621865818
20210.474849537 7.93939487453404
20210.4780439815 7.93956398395729
20210.5109606481 7.93973576018437
20210.5319328704 7.93995021658975
20210.5397106481 7.93995401503689
20210.5891550926 7.93996510801421
20210.6431828704 7.94000120288834
20210.6588773148 7.94000281690335
20210.774849537 7.94000661529159
20210.7872106481 7.94000688033246
20210.8008217593 7.9400070215049
20210.8247106481 7.94001080789265
20210.8524884259 7.94001081674386
20210.857349537 7.94002510225621
20210.8606828704 7.94005092683932
20210.8626273148 7.94007712480508
20210.8690162037 7.94016882198537
20210.8859606481 7.94017002067476
20210.9095717593 7.94044520905952
20210.9234606481 7.94046825223077
20210.9320717593 7.94067415403591
20210.9326273148 7.94068847532515
20210.9352662037 7.94073014754883
20210.9549884259 7.94073064276117
20210.9591550926 7.94073090771597
20210.9879050926 7.94073333979471
20210.9976273148 7.94073416098844
20211.0027662037 7.94073648721888
20211.0458217593 7.94073897792952
20211.1258217593 7.94083717497189
20211.1727662037 7.94083765672638
20211.2147106481 7.94083877986694
20211.2205439815 7.94085610917185
20211.264849537 7.94086055566655
20211.2724884259 7.940860962361
20211.296099537 7.94087069879747
20211.314849537 7.94087531490322
20211.3381828704 7.94088367512425
20211.3519328704 7.94088370730986
20211.3691550926 7.94091011814531
20211.3702662037 7.94094255846927
20211.3824884259 7.94097315253467
20211.3854050926 7.94097318471954
20211.3901273148 7.9409739233171
20211.3944328704 7.9409808210925
20211.406099537 7.94098875833563
20211.4545717593 7.94104328374609
20211.4865162037 7.94120599467819
20211.5345717593 7.94121627517691
20211.5954050926 7.94130808399031
20211.5987384259 7.94133454378189
20211.6626273148 7.9413348086837
20211.7215162037 7.9415064079675
20211.7419328704 7.94152134929042
20211.7467939815 7.94170520942193
20211.7492939815 7.94171210505136
20211.7679050926 7.94171323031683
20211.8434606481 7.94171995472293
20211.8462384259 7.94173615769526
20211.8901273148 7.94178877697253
20211.8922106481 7.94183360598284
20211.9691550926 7.94183655397309
20212.0833217593 7.94183704898746
20212.2512384259 7.94183719005935
20212.2999884259 7.94217573207748
20212.3224884259 7.94251416708936
20212.3266550926 7.9428524951598
20212.3419328704 7.94285469277729
20212.3495717593 7.94285719472556
20212.386099537 7.9428574593692
20212.388599537 7.94285971502864
20212.3926273148 7.94288609372784
20212.4088773148 7.94322430596593
20212.4102662037 7.94322517125739
20212.4133217593 7.94322575922058
20212.4158217593 7.94322590039374
20212.4197106481 7.94326328999185
20212.4252662037 7.94326441152116
20212.4381828704 7.94326456390919
20212.4472106481 7.94326465226484
20212.4491550926 7.94326474062048
20212.4533217593 7.94326482897612
20212.4567939815 7.94326491733176
20212.4572106481 7.94360301185731
20212.4992939815 7.94394099964605
20212.5012384259 7.94394232483154
20212.529849537 7.94428020560213
20212.5402662037 7.94461797976515
20212.5529050926 7.94461805534278
20212.5956828704 7.94461808745037
20212.5966550926 7.94463302567353
20212.6074884259 7.94465243022685
20212.6522106481 7.9446526951198
20212.6529050926 7.94467048328544
20212.6816550926 7.94467072109153
20212.7097106481 7.9446836366532
20212.7322106481 7.94476137706289
20212.7558217593 7.94476706009773
20212.7669328704 7.94477165448234
20212.7729050926 7.9447722593346
20212.7855439815 7.94477252361833
20212.7890162037 7.94483011972585
20212.8016550926 7.94483018889827
20212.8097106481 7.94496191348114
20212.8395717593 7.94497162401787
20212.8576273148 7.94497302072761
20212.9317939815 7.94497305071088
20212.9691550926 7.94531062141964
20212.9834606481 7.94532552260249
20213.0090162037 7.9456386983146
20213.0258217593 7.94597603353698
20213.1229050926 7.94631326248565
20213.1277662037 7.94635813132915
20213.128599537 7.94635828755541
20213.1367939815 7.94637312821242
20213.1562384259 7.94638801367159
20213.1595717593 7.94638827887464
20213.1790162037 7.94672538153203
20213.1830439815 7.94706181220726
20213.1888773148 7.94724894026194
20213.1942939815 7.94724942813285
20213.1962384259 7.94725223378662
20213.203599537 7.94725564020585
20213.2687384259 7.94759247606985
20213.3031828704 7.94773896470412
20213.3417939815 7.94807565365338
20213.3741550926 7.94808101598883
20213.4240162037 7.94841572227322
20213.4304050926 7.94844309981685
20213.4451273148 7.94846353215987
20213.4615162037 7.94847839531186
20213.4637384259 7.94847988147029
20213.4805439815 7.94849049998699
20213.5409606481 7.94850539400224
20213.5447106481 7.94853009863709
20213.5484606481 7.94854486843505
20213.553599537 7.948613438123
20213.5554050926 7.94861986956384
20213.5641550926 7.94864023518707
20213.5906828704 7.94864049871
20213.5967939815 7.94864180248739
20213.6112384259 7.94864350990542
20213.653599537 7.94864473363004
20213.682349537 7.94865578390706
20213.6870717593 7.94866036483845
20213.6897106481 7.94866759374746
20213.7215162037 7.9486938563131
20213.7254050926 7.94870213510381
20213.7256828704 7.94879361987319
20213.7306828704 7.94879419647605
20213.7312384259 7.94880406323661
20213.7366550926 7.94887414978318
20213.742349537 7.94887423778408
20213.7554050926 7.9488825548183
20213.7588773148 7.94888714531076
20213.7815162037 7.94894541732382
20213.7876273148 7.94919917402384
20213.7894328704 7.94931916995849
20213.7906828704 7.94931943328417
20213.7967939815 7.9493199265518
20213.7980439815 7.94932114133155
20213.8058217593 7.9493215220519
20213.8141550926 7.94934776536276
20213.8440162037 7.94942283773667
20213.8683217593 7.94943112780735
20213.9051273148 7.94944592782295
20213.923599537 7.94944641996332
20213.9688773148 7.94977894976397
20213.988599537 7.94977988488583
20214.017349537 7.94998554253525
20214.0416550926 7.94999024496793
20214.0687384259 7.9499999146163
20214.0708217593 7.95001152465336
20214.0744328704 7.95002092095502
20214.0762384259 7.95002159323769
20214.0788773148 7.95002227351445
20214.0941550926 7.9500268454906
20214.1417939815 7.95002751476667
20214.1467939815 7.95003580004245
20214.1469328704 7.95007379034225
20214.1554050926 7.95007393051629
20214.1556828704 7.95008316975619
20214.1677662037 7.95034416362744
20214.1997106481 7.95034454388246
20214.209849537 7.95038888730797
20214.232349537 7.95056275361078
20214.2629050926 7.95056313383222
20214.3256828704 7.95056327390929
20214.3308217593 7.95057810575693
20214.3342939815 7.95059296845603
20214.338599537 7.95063827135418
20214.3502662037 7.9506384114284
20214.3538773148 7.95063855150263
20214.3612384259 7.95063869157685
20214.3674884259 7.95063883165106
20214.3741550926 7.95063909462599
20214.376099537 7.9506392347002
20214.3784606481 7.95063929523742
20214.3813773148 7.95063945737515
20214.4333217593 7.95064067722521
20214.4416550926 7.95064273860799
20214.4434606481 7.95064731994237
20214.4581828704 7.95064746001635
20214.4870717593 7.9506484941335
20214.4877662037 7.95064860053871
20214.5095717593 7.95064909204144
20214.5456828704 7.9506490991615
20214.5580439815 7.95064910628156
20214.5651273148 7.95064911340162
20214.5872106481 7.95066053564643
20214.5924884259 7.95066062346983
20214.5984606481 7.9506703648853
20214.6109606481 7.95068522714304
20214.6326273148 7.95073032468158
20214.6504050926 7.9507304389427
20214.6506828704 7.95083564985369
20214.6680439815 7.95084011696145
20214.6701273148 7.95119228392904
20214.6906828704 7.9511925467925
20214.6934606481 7.95120686596909
20214.6965162037 7.95120712883161
20214.7029050926 7.95120739169413
20214.707349537 7.95120765455662
20214.7429050926 7.95121059347013
20214.772349537 7.95122917132878
20214.8365162037 7.95123052835774
20214.8431828704 7.95127527415258
20214.8484606481 7.95129838627668
20214.8576273148 7.9513147074046
20214.8669328704 7.9513151835081
20214.8772106481 7.95132360352468
20214.9101273148 7.95132415600158
20214.9595717593 7.95136883956027
20214.9890162037 7.95136895377041
20214.9891550926 7.95139995825108
20215.0049884259 7.95141918460828
20215.0117939815 7.95142375377437
20215.0129050926 7.95155254253086
20215.0429050926 7.95159106771001
20215.1640162037 7.95160588512234
20215.1845717593 7.95160675780404
20215.2108217593 7.95184711498737
20215.2174884259 7.95184880750623
20215.283599537 7.95196742499906
20215.3009606481 7.95199037275268
20215.3288773148 7.95199051272594
20215.3366550926 7.95202676506744
20215.3613773148 7.9520268528273
20215.3730439815 7.95216455711885
20215.3791550926 7.95216464487405
20215.3813773148 7.95216474460082
20215.3956828704 7.95231192080071
20215.402349537 7.95240276360761
20215.4430439815 7.95252631279266
20215.4463773148 7.95252709595042
20215.4780439815 7.95258124645665
20215.4824884259 7.95286705844579
20215.5022106481 7.95286929634023
20215.5306828704 7.95288410996269
20215.5462384259 7.95291170923425
20215.5505439815 7.95292894069626
20215.5613773148 7.95294061231387
20215.5747106481 7.95294068544944
20215.6284606481 7.95300042425705
20215.6797106481 7.95301523722205
20215.686099537 7.95321315871454
20215.6865162037 7.95324163308958
20215.7041550926 7.95337860349576
20215.7070717593 7.95339340450869
20215.7404050926 7.95340820545418
20215.747349537 7.95342887212273
20215.7570717593 7.9534508029723
20215.7733217593 7.95345083485567
20215.7863773148 7.95345460367464
20215.8019328704 7.95345892268362
20215.8127662037 7.95346152872913
20215.8438773148 7.95346479396675
20215.8663773148 7.95346684662712
20215.8859606481 7.95352093926639
20215.8905439815 7.95353147885656
20215.956099537 7.95353803225828
20215.9784606481 7.95365414339216
20216.0197106481 7.95367193561192
20216.0663773148 7.95367948896713
20216.0712384259 7.95380045419907
20216.0831828704 7.95380250660996
20216.184849537 7.95380722520319
20216.1897106481 7.95380725708288
20216.2091550926 7.95380728896256
20216.2117939815 7.95380732084225
20216.2152662037 7.95380735272193
20216.2152662037 7.95382336080252
20216.2202662037 7.95382339268209
20216.227349537 7.95382342456165
20216.2280439815 7.95382435481979
20216.2297106481 7.95382638369246
20216.233599537 7.95382641557201
20216.2405439815 7.95382864714594
20216.2512384259 7.95384343465427
20216.2574884259 7.9538540792091
20216.258599537 7.95390805876752
20216.2634606481 7.95401166406445
20216.2640162037 7.95403158326927
20216.2652662037 7.95415404885216
20216.2697106481 7.95422650672402
20216.2720717593 7.95428135479005
20216.2752662037 7.95431546587236
20216.2816550926 7.95433026163961
20216.2951273148 7.95434611623082
20216.2990162037 7.95435467361298
20216.3024884259 7.95437044453092
20216.3090162037 7.95437049470646
20216.3255439815 7.95437083693527
20216.3297106481 7.95437616579991
20216.3604050926 7.95440230972764
20216.3617939815 7.95440241612738
20216.3676273148 7.95440772409349
20216.3681828704 7.95442255027987
20216.3717939815 7.9544373455572
20216.3747106481 7.95444575246527
20216.3795717593 7.95451027530059
20216.3852662037 7.9545569386374
20216.3877662037 7.95456198115224
20216.3888773148 7.95476329218363
20216.4049884259 7.95476343191499
20216.4165162037 7.95477822495972
20216.4369328704 7.95483345784822
20216.446099537 7.95486971372926
20216.4588773148 7.95486985345639
20216.462349537 7.95487442303418
20216.4665162037 7.95487818990676
20216.4884606481 7.95488024605417
20216.4994328704 7.95497108782829
20216.527349537 7.95497990266879
20216.5287384259 7.95499469455473
20216.5387384259 7.95499560827044
20216.5699884259 7.95500918498382
20216.6045717593 7.95501009666056
20216.6451273148 7.9550102363818
20216.6892939815 7.95501049928645
20216.7331828704 7.95526410327368
20216.7355439815 7.95526413513677
20216.7383217593 7.95526416699986
20216.7542939815 7.95529348001683
20216.7615162037 7.95529361971795
20216.7672106481 7.9552938396923
20216.777349537 7.95529538133678
20216.8199884259 7.95529617392837
20216.8402662037 7.95530064860854
20216.856099537 7.95534422798868
20216.857349537 7.95541628271656
20216.8584606481 7.95542453855507
20216.8604050926 7.95545581661269
20216.8612384259 7.95552042491647
20216.864849537 7.9555230658759
20216.8649884259 7.95553506879905
20216.8659606481 7.95553681625515
20216.8790162037 7.95557096825177
20216.8877662037 7.95560330660402
20216.8904050926 7.95562842322888
20216.9012384259 7.95564397280653
20216.9029050926 7.95578810123185
20216.9302662037 7.95583522440902
20216.9744328704 7.95584749724574
20217.0083217593 7.95584805287981
20217.049849537 7.95584849166205
20217.0937384259 7.95588430806089
20217.1158217593 7.95600402134534
20217.118599537 7.95600607659457
20217.1302662037 7.95607585149624
20217.1330439815 7.95608313257741
20217.1580439815 7.95612870688264
20217.161099537 7.95612887215685
20217.1687384259 7.95612898634748
20217.1926273148 7.9561427790024
20217.197349537 7.95616881596547
20217.2292939815 7.95625943599636
20217.2412384259 7.9562659712781
20217.2480439815 7.95635219149679
20217.2494328704 7.95643840825177
20217.261099537 7.95644216470485
20217.2766550926 7.95644265470241
20217.278599537 7.95645746854907
20217.2826273148 7.95646570713847
20217.2892939815 7.95646594623944
20217.3330439815 7.95651354417537
20217.333599537 7.95657696482347
20217.3356828704 7.95663361168274
20217.336099537 7.95666870045141
20217.3366550926 7.95666981166439
20217.3787384259 7.95670016811453
20217.4597106481 7.95670043026899
20217.4683217593 7.95670248053144
20217.4981828704 7.95670453079295
20217.5015162037 7.9567045589933
20217.5141550926 7.95673711089316
20217.5191550926 7.95673737304502
20217.5351273148 7.95697370548084
20217.5480439815 7.95697396760092
20217.5680439815 7.95698221847018
20217.5755439815 7.95698426845108
20217.5779050926 7.95699020479675
20217.5802662037 7.95708095281423
20217.5858217593 7.95709137977399
20217.6116550926 7.95709337480468
20217.6154050926 7.95709586771516
20217.6409606481 7.95711595857575
20217.648599537 7.95716478836994
20217.6555439815 7.95716965685564
20217.6590162037 7.95750990560567
20217.6845717593 7.95780136379519
20217.6934606481 7.95780376697405
20217.6980439815 7.9578048768874
20217.7031828704 7.95785762635683
20217.7152662037 7.95800898579793
20217.7176273148 7.95801400407481
20217.731099537 7.95801886748803
20217.7427662037 7.95801912931693
20217.7583217593 7.9580191611265
20217.803599537 7.95802176752727
20217.807349537 7.95810774764563
20217.8094328704 7.95811149898813
20217.8112384259 7.95817595728394
20217.8177662037 7.95823947926154
20217.8184606481 7.95831717759925
20217.8202662037 7.95840399987104
20217.8934606481 7.95842463221425
20217.9155439815 7.95843925798416
20217.9245717593 7.95845401891219
20217.9506828704 7.95850425142205
20218.0883217593 7.9585053437551
20218.1180439815 7.95851360159946
20218.1252662037 7.9585177788302
20218.1272106481 7.95853968538109
20218.1383217593 7.95856035914767
20218.139849537 7.95889750074277
20218.1427662037 7.95892870846493
20218.1433217593 7.95923662507014
20218.1455439815 7.95958088389503
20218.2067939815 7.95959275262771
20218.2156828704 7.95972062092083
20218.2579050926 7.95972076052386
20218.2741550926 7.95984818358851
20218.3115162037 7.95984916448823
20218.3437384259 7.95989439090611
20218.3476273148 7.95989813716905
20218.3626273148 7.96003038652053
20218.371099537 7.96003096377559
20218.3742939815 7.96005674711485
20218.461099537 7.96005879187522
20218.4790162037 7.9600630201459
20218.479849537 7.96006328160151
20218.4947106481 7.96006438982862
20218.5058217593 7.96009043689661
20218.5104050926 7.96022143898096
20218.5134606481 7.96023787094122
20218.5202662037 7.96025304024719
20218.5222106481 7.96025508486307
20218.5240162037 7.96027109735972
20218.5259606481 7.96032485488676
20218.5297106481 7.96037861123509
20218.5383217593 7.96043236640473
20218.5415162037 7.96048612039572
20218.5690162037 7.96065004033502
20218.5716550926 7.96079632291781
20218.5767939815 7.96079743084382
20218.5792939815 7.96079853876956
20218.5870717593 7.96094480917592
20218.5899884259 7.96109106754133
20218.6155439815 7.96126005222892
20218.619849537 7.96144926086256
20218.6455439815 7.96156417437619
20218.6462384259 7.96173311145883
20218.6474884259 7.96173514131268
20218.6515162037 7.9617611092808
20218.6519328704 7.96195026044027
20218.6566550926 7.96214177998599
20218.6604050926 7.96216780197913
20218.6641550926 7.96227519382925
20218.7438773148 7.96227545505542
20218.7442939815 7.96229021270557
20218.8137384259 7.96238045349776
20218.8181828704 7.96247069043357
20218.8205439815 7.96250107041511
20218.847349537 7.96251564857534
20218.8474884259 7.96252451404135
20218.8551273148 7.96257821288876
20218.8706828704 7.96259332057693
20218.8802662037 7.9626247164322
20218.8888773148 7.96263947219634
20218.9020717593 7.96264151483652
20218.9717939815 7.96264189587421
20218.9940162037 7.96265516412224
20219.0020717593 7.96267620135939
20219.0883217593 7.96284503261991
20219.0917939815 7.96284707508677
20219.1012384259 7.96284911755267
20219.1091550926 7.96286384119871
20219.1117939815 7.96295405769263
20219.1242939815 7.96316122041188
20219.1422106481 7.96321500633046
20219.1677662037 7.96340399585509
20219.1852662037 7.96361109870291
20219.2395717593 7.96361796576639
20219.2406828704 7.96384139779077
20219.268599537 7.96384670673182
20219.2852662037 7.96410805715633
20219.3599884259 7.96411051281416
20219.3856828704 7.96411065185259
20219.4174884259 7.96411078704483
20219.4452662037 7.9641368370164
20219.4640162037 7.96415126886555
20219.4805439815 7.96415807605125
20219.5266550926 7.96430502571658
20219.5283217593 7.96430745500162
20219.5515162037 7.96437754866186
20219.5699884259 7.96442276384282
20219.5740162037 7.96445519693606
20219.5892939815 7.96450163662149
20219.5937384259 7.96450367755623
20219.627349537 7.96450466460656
20219.6356828704 7.9645057707915
20219.6383217593 7.96450590981193
20219.6402662037 7.96453190291577
20219.6769328704 7.96479086128594
20219.6783217593 7.96479459959577
20219.7099884259 7.96483291237937
20219.7204050926 7.96483623822876
20219.7274884259 7.96483734423002
20219.7277662037 7.96483748322794
20219.7281828704 7.96486470217713
20219.7456828704 7.96486535934455
20219.7945717593 7.96486539104817
20219.8062384259 7.96486565199033
20219.8367939815 7.96487149308827
20219.8644328704 7.96487158043869
20219.8901273148 7.96488985838775
20219.8931828704 7.96492096297851
20220.0017939815 7.96492139580555
20220.0017939815 7.96492165221104
20220.0017939815 7.96492185932555
20220.0017939815 7.96492200910403
20220.0017939815 7.96492343310295
20220.0017939815 7.96492360691177
20220.0017939815 7.96492503966043
20220.0163773148 7.96501515384651
20220.0241550926 7.96501890001057
20220.0245717593 7.96508727747934
20220.0372106481 7.96515532887053
20220.0416550926 7.96522309348675
20220.0470717593 7.96529056591347
20220.0591550926 7.96535772462924
20220.0626273148 7.96542440274718
20220.0655439815 7.9654388418482
20220.1038773148 7.96546501335402
20220.1058217593 7.96550490347649
20220.1570717593 7.96553198556925
20220.1670717593 7.96555029676091
20220.2570717593 7.9656040190198
20220.2774884259 7.965605025897
20220.2829050926 7.96569548496583
20220.2834606481 7.96571463211725
20220.2890162037 7.96571690140447
20220.2908217593 7.96602577594322
20220.2909606481 7.96602951230004
20220.3049884259 7.96602977371079
20220.3195717593 7.96603764769316
20220.3399884259 7.96604722655027
20220.3816550926 7.96607433492187
20220.4277662037 7.96611175367003
20220.4299884259 7.96612645466066
20220.438599537 7.96614037592209
20220.4504050926 7.96630912554223
20220.4552662037 7.96654694197139
20220.4613773148 7.96681026201494
20220.4627662037 7.96681116809267
20220.5102662037 7.96684717669044
20220.6234606481 7.96685419892729
20220.648599537 7.96690788117165
20220.6534606481 7.96691801347409
20220.729849537 7.96694259538433
20220.732349537 7.966952696942
20220.7327662037 7.96697543944265
20220.7327662037 7.96698364360449
20220.7767939815 7.96710114746437
20220.7867939815 7.96718434711932
20220.8087384259 7.96730183901485
20220.8206828704 7.96730265337115
20220.8251273148 7.96730469180422
20220.8338773148 7.96730501703779
20220.8452662037 7.96742230466803
20220.8529050926 7.96748309229829
20220.853599537 7.96752618104765
20220.8584606481 7.96757753928169
20220.8944328704 7.96761334142399
20220.8992939815 7.96763929628177
20220.9072106481 7.9676405816599
20220.944849537 7.96767669648342
20220.9588773148 7.96767688881661
20220.9940162037 7.9676770630966
20220.9965162037 7.96767722052706
20220.9965162037 7.96767918273047
20220.9965162037 7.96768019514215
20220.9965162037 7.96768077438871
20220.9965162037 7.96768112756258
20220.9965162037 7.96768127210822
20220.9965162037 7.96768147866352
20220.9965162037 7.96768166819743
20220.9965162037 7.9676818411651
20220.9965162037 7.96768210257942
20220.9984606481 7.96769030455926
20220.9997106481 7.96769210878194
20221.0038773148 7.96769710316618
20221.0090162037 7.96786903179795
20221.0512384259 7.96795571326204
20221.0666550926 7.96810138881871
20221.077349537 7.96824705241711
20221.1130439815 7.96852051951677
20221.1187384259 7.96872349324332
20221.1422106481 7.96872553040771
20221.1497106481 7.96872579093077
20221.1752662037 7.96873923980389
20221.1887384259 7.96873950032609
20221.1987384259 7.96894592849796
20221.2006828704 7.96896644765971
20221.2101273148 7.96896670815501
20221.2187384259 7.9689718227103
20221.2381828704 7.96829952620734
20221.2395717593 7.96863855868172
20221.2595717593 7.96863881877021
20221.2633217593 7.96863907885869
20221.2727662037 7.9686512730497
20221.2797106481 7.96867365357075
20221.2841550926 7.96867391365693
20221.2870717593 7.96867417374309
20221.2881828704 7.96892474256725
20221.2891550926 7.96892500261818
20221.2905439815 7.96885458975404
20221.3205439815 7.96885662153827
20221.3541550926 7.96885688135338
20221.3545717593 7.96890267813202
20221.3637384259 7.96890305291583
20221.3881828704 7.96890331272741
20221.3980439815 7.96890345112161
20221.4020717593 7.96900268248036
20221.409849537 7.96900294228282
20221.4104050926 7.96900315450259
20221.4159606481 7.96900991545283
20221.4481828704 7.96901017525486
20221.4533217593 7.96901043505688
20221.4555439815 7.96901246673155
20221.4847106481 7.96901339254895
20221.5112384259 7.96903258155193
20221.5149884259 7.9690328413525
20221.562349537 7.96903310115307
20221.5877662037 7.9691396049237
20221.5967939815 7.96913997967692
20221.5994328704 7.96914201125693
20221.6272106481 7.96914825074256
20221.6506828704 7.96925353062973
20221.6794328704 7.96925422898221
20221.6794328704 7.9692555064328
20221.6833217593 7.96927015019755
20221.6866550926 7.96931392064491
20221.6956828704 7.96932830130046
20221.6970717593 7.96932912695665
20221.7465162037 7.96934959392223
20221.7922106481 7.96940472316215
20221.8138773148 7.96940582418347
20221.8559606481 7.96950192337544
20221.907349537 7.96953773249081
20221.9251273148 7.96958087745305
20221.9338773148 7.96958198086016
20221.9399884259 7.96958727446589
20222.0105439815 7.96958736141857
20222.0177662037 7.96958938823211
20222.0188773148 7.96958964739798
20222.0381828704 7.96961860545143
20222.0533217593 7.96984081986886
20222.0592939815 7.97006300021173
20222.061099537 7.97028514648915
20222.0670717593 7.97049566265121
20222.0755439815 7.97051020068874
20222.0949884259 7.97051826719679
20222.1381828704 7.97052029754008
20222.1926273148 7.97052390638472
20222.2334606481 7.97052480870397
20222.2352662037 7.97052590915681
20222.2495717593 7.97052606487303
20222.2831828704 7.97052612353829
20222.2974884259 7.97052724901406
20222.2974884259 7.97052760461195
20222.2974884259 7.97054840789516
20222.2974884259 7.97054857719864
20222.2974884259 7.97054927439751
20222.2974884259 7.97054974775686
20222.2974884259 7.97054988320978
20222.2974884259 7.9705501219244
20222.2974884259 7.97055027483989
20222.2974884259 7.97055047075018
20222.3022106481 7.97055062644821
20222.3022106481 7.97055261686849
20222.3022106481 7.97055274731708
20222.3022106481 7.97055298758198
20222.3022106481 7.97055319245709
20222.3022106481 7.97055355450752
20222.3022106481 7.97055369908894
20222.3022106481 7.97055455758037
20222.3022106481 7.970554735235
20222.3022106481 7.97055535412371
20222.3022106481 7.97055728906235
20222.3088773148 7.97062109030913
20222.3105439815 7.97067580928282
20222.3952662037 7.97067595182681
20222.3952662037 7.97067638163901
20222.3952662037 7.97067699170696
20222.3952662037 7.97067818647639
20222.3952662037 7.97067929738604
20222.3952662037 7.97067959648825
20222.3952662037 7.97067983200229
20222.3952662037 7.97067998943804
20222.3952662037 7.9706801777089
20222.4344328704 7.97068087720453
20222.4463773148 7.97068101550091
20222.4613773148 7.97072589919376
20222.4695717593 7.97072615881654
20222.4705439815 7.97072641843931
20222.4866550926 7.97072655710038
20222.4866550926 7.97072759428751
20222.4866550926 7.97072778973321
20222.4866550926 7.97072840525922
20222.4866550926 7.97073122483258
20222.4866550926 7.97073146618373
20222.4866550926 7.97073178002367
20222.4866550926 7.97073383821277
20222.4866550926 7.9707340001118
20222.5279050926 7.97073425973416
20222.5670717593 7.97073439802852
20222.5776273148 7.97073453632288
20222.6065162037 7.97075700683662
20222.6181828704 7.97075903703253
20222.6351273148 7.97076581661452
20222.6415162037 7.97077494641323
20222.6551273148 7.97078826032841
20222.6645717593 7.97078849507905
20222.6756828704 7.97080665499932
20222.6980439815 7.97080679329124
20222.7056828704 7.97080693158317
20222.7079050926 7.97080706987509
20222.7091550926 7.97092376156148
20222.713599537 7.97092389984746
20222.7266550926 7.97094045243128
20222.731099537 7.97096196166792
20222.7347106481 7.9709777233635
20222.738599537 7.97098268260544
20222.7769328704 7.97108485991018
20222.7940162037 7.97108688987641
20222.8029050926 7.97110152177749
20222.804849537 7.97114102673565
20222.8074884259 7.97114921309944
20222.8083217593 7.97116168752414
20222.8199884259 7.97116639825279
20222.8326273148 7.97116730039025
20222.8458217593 7.97116820252755
20222.8501273148 7.97121195221279
20222.8797106481 7.97123780208648
20222.887349537 7.97123785645387
20222.8977662037 7.9712392520433
20222.9005439815 7.97123928358194
20222.9184606481 7.97124242952861
20222.9505439815 7.97124268911074
20222.9562384259 7.97129674596381
20222.9590162037 7.97130013929445
20222.9965162037 7.97130051458452
20222.9988773148 7.97130728360026
20223.0362384259 7.97130838378421
20223.039849537 7.9713094839679
20223.0406828704 7.97131119374311
20223.1009606481 7.97131322357391
20223.1329050926 7.97131375206126
20223.1581828704 7.9713157818909
20223.1655439815 7.97131778940336
20223.1958217593 7.97131804898005
20223.2233217593 7.97131842426869
20223.2244328704 7.97132863613989
20223.2395717593 7.9713287228349
20223.2722106481 7.97151645209661
20223.277349537 7.97169266554066
20223.2812384259 7.97182118167127
20223.2842939815 7.97193465585263
20223.2866550926 7.97194679649237
20223.2997106481 7.97200053314243
20223.3004050926 7.97209206313761
20223.3263773148 7.97221147546881
20223.3470717593 7.97221539122983
20223.3472106481 7.97244519804898
20223.3742939815 7.97244528465989
20223.3813773148 7.97244553870661
20223.3941550926 7.97248106088526
20223.4544328704 7.97248235578477
20223.4891550926 7.97250812651332
20223.4952662037 7.97251184859218
20223.5341550926 7.97267090958094
20223.5354050926 7.97267830888428
20223.5559606481 7.9728768376153
20223.576099537 7.97287730786139
20223.5888773148 7.97307329150889
20223.6099884259 7.97308158796143
20223.6172106481 7.97322592266374
20223.6429050926 7.97322702260959
20223.6670717593 7.97322846871559
20223.6731828704 7.97323013430592
20223.6919328704 7.9732381802759
20223.6929050926 7.9732402074197
20223.6969328704 7.97324026710245
20223.7381828704 7.97333448380564
20223.7517939815 7.97338167536009
20223.768599537 7.97338234935212
20223.7890162037 7.97339695951583
20223.8081828704 7.973397343562
20223.8322106481 7.97340396599989
20223.844849537 7.97340402567962
20223.864849537 7.97340605271015
20223.8704050926 7.97340616535141
20223.943599537 7.97341349747078
20223.9474884259 7.97341708351301
20223.997349537 7.97358448179491
20224.0194328704 7.97358585304218
20224.0194328704 7.97358624316174
20224.0194328704 7.97358675712652
20224.0204050926 7.97391050192212
20224.0263773148 7.97391221465941
20224.0263773148 7.9739126785722
20224.0499884259 7.97392293468699
20224.0699884259 7.97393753697203
20224.1320717593 7.97393813332974
20224.1654050926 7.9739988264365
20224.1983217593 7.97404968078876
20224.2045717593 7.97404995972402
20224.2045717593 7.97405015014518
20224.2045717593 7.9740509122756
20224.2045717593 7.97405114911416
20224.2045717593 7.97405130228924
20224.2045717593 7.97405287711233
20224.2045717593 7.97405301146893
20224.2045717593 7.9740534507845
20224.2045717593 7.97405497776113
20224.2158217593 7.9740557042786
20224.2158217593 7.97405755632253
20224.2158217593 7.97405786148703
20224.2158217593 7.97405827654195
20224.2158217593 7.97406048845078
20224.2158217593 7.97406073114669
20224.2158217593 7.97406089374626
20224.2158217593 7.97406103618487
20224.2158217593 7.97406123509057
20224.2205439815 7.97418065003118
20224.2406828704 7.97418091044402
20224.2406828704 7.97418131934497
20224.2406828704 7.97418202923277
20224.2406828704 7.97418219535772
20224.2406828704 7.97418239358013
20224.2406828704 7.97418402658676
20224.2406828704 7.97418454227604
20224.2406828704 7.97418487219089
20224.2406828704 7.97418500627417
20224.2406828704 7.97418667757416
20224.2406828704 7.97418683201277
20224.2729050926 7.97421062079514
20224.2983217593 7.97421075879206
20224.3137384259 7.97421084220446
20224.3165162037 7.97423663740418
20224.3454050926 7.9742370111003
20224.3692939815 7.97423900556672
20224.3859606481 7.97423903754342
20224.4231828704 7.97424106327723
20224.4315162037 7.97424216124974
20224.4416550926 7.97424245249595
20224.4440162037 7.97424355046814
20224.4508217593 7.97424554807542
20224.458599537 7.97424739452235
20224.4595717593 7.97425782186543
20224.4601273148 7.97425785956175
20224.474849537 7.97425868492408
20224.551099537 7.97426683668294
20224.6338773148 7.97427391855443
20224.7183217593 7.97441823039213
20224.7709606481 7.97441844543088
20224.7816550926 7.97441876536501
20224.8349884259 7.97441877863936
20224.8399884259 7.97441898623878
20224.8430439815 7.97441935990991
20224.8459606481 7.97441954734442
20224.8901273148 7.97441964611076
20224.8965162037 7.97442006439012
20224.9017939815 7.97451529096416
20224.918599537 7.97451540696031
20224.9227662037 7.97451552249156
20224.9252662037 7.97451720857591
20224.9309606481 7.97451732131913
20224.934849537 7.97451743251229
20224.9390162037 7.9745175422516
20224.958599537 7.97452476487465
20225.0416550926 7.97460044575808
20225.1044328704 7.97460247122197
20225.1077662037 7.97460356905086
20225.1112384259 7.97460405314586
20225.2399884259 7.97460413628453
20225.291099537 7.97460462037947
20225.3129050926 7.97460672923402
20225.3133217593 7.97460875469506
20225.3413773148 7.97460877861594
20225.3617939815 7.97460884194905
20225.4177662037 7.97460914640822
20225.4224884259 7.97464243921974
20225.4233217593 7.97466826427799
20225.5609606481 7.97466854026915
20225.5609606481 7.9746687064719
20225.5609606481 7.97466911162609
20225.5609606481 7.97467135833648
20225.5609606481 7.97467150536751
20225.5609606481 7.9746720573542
20225.5609606481 7.97467227012787
20225.5609606481 7.97467292275855
20225.5609606481 7.97467394086575
20225.5609606481 7.97467407498102
20225.563599537 7.97467469868434
20225.564849537 7.97467544596336
20225.564849537 7.97467593834112
20225.6034606481 7.97467916000687
20225.6579050926 7.97471282689268
20225.6626273148 7.97473779012266
20225.6767939815 7.97473889035364
20225.6984606481 7.97473902832738
20225.7199884259 7.97475091631817
20225.7379050926 7.97475294169603
20225.7517939815 7.97475302820537
20225.7659606481 7.97475308709822
20225.8716550926 7.97478449618774
20225.8859606481 7.97479909376812
20225.9044328704 7.97480342418071
20226.0240162037 7.97482921346022
20226.0463773148 7.97483123879305
20226.0626273148 7.97483149780473
20226.0647106481 7.9748317568164
20226.0694328704 7.97483293219492
20226.0795717593 7.97483319120651
20226.171099537 7.97483335089931
20226.2883217593 7.97483355043379
20226.4019328704 7.97483380944535
20226.4517939815 7.97486958011243
20226.4597106481 7.97491499285952
20226.4602662037 7.97491702259906
20226.4706828704 7.9749288083314
20226.4827662037 7.97493556186993
20226.5145717593 7.97499673227522
20226.5212384259 7.97499675679785
20226.5376273148 7.97499693068443
20226.5937384259 7.97499737746227
20226.6366550926 7.97500265502399
20226.6501273148 7.97500276756797
20226.6581828704 7.97500392137726
20226.6588773148 7.97501851787615
20226.6727662037 7.97505791505542
20226.6841550926 7.97505817463816
20226.7083217593 7.97514213958357
20226.708599537 7.97519203538628
20226.8887384259 7.97520838306277
20226.8987384259 7.97520856599719
20226.9158217593 7.97521286124207
20227.0356828704 7.97521370083047
20227.0359606481 7.9752139598129
20227.042349537 7.97524964978058
20227.042349537 7.97525531841867
20227.0479050926 7.97525734348115
20227.0483217593 7.97525750635804
20227.0495717593 7.97525801205044
20227.0531828704 7.97525967593168
20227.0629050926 7.97525993491093
20227.0656828704 7.97526019389018
20227.078599537 7.97526045286941
20227.0887384259 7.97526071243631
20227.0974884259 7.97526376786194
20227.1105439815 7.97526402742866
20227.1876273148 7.97526416538205
20227.204849537 7.9752660966717
20227.2354050926 7.97529200207457
20227.2576273148 7.97533684811742
20227.274849537 7.97533710709114
20227.2862384259 7.97536289136694
20227.2959606481 7.97536315033886
20227.2992939815 7.97536328828852
20227.3262384259 7.97543185439672
20227.3263773148 7.97543206593482
20227.3277662037 7.97548386304808
20227.3313773148 7.97550036505822
20227.3531828704 7.97550062401928
20227.357349537 7.97550076196323
20227.3599884259 7.9755010680539
20227.3659606481 7.97562168734101
20227.3665162037 7.97562182527876
20227.3681828704 7.97562309265868
20227.4119328704 7.97562342094481
20227.4158217593 7.9756370635493
20227.4169328704 7.97563832531435
20227.4592939815 7.97563843783671
20227.4609606481 7.97565726286941
20227.4679050926 7.97565929212007
20227.469849537 7.97580398332097
20227.4717939815 7.97580600354057
20227.4813773148 7.97595034113747
20227.4856828704 7.97609467731448
20227.4919328704 7.97609917593898
20227.502349537 7.97631626350416
20227.5034606481 7.97633989018443
20227.5045717593 7.97640936871053
20227.514849537 7.97648192021046
20227.5276273148 7.97648394429576
20227.5366550926 7.97648596838014
20227.5416550926 7.97653832529994
20227.5491550926 7.9765385841559
20227.572349537 7.97654147093409
20227.5781828704 7.97654367649042
20227.5976273148 7.97655826375262
20227.619849537 7.97661143962184
20227.6237384259 7.97670076819834
20227.6304050926 7.97675394081168
20227.6351273148 7.97680711227016
20227.6367939815 7.97681930604673
20227.638599537 7.97687247611967
20227.6412384259 7.97692564503782
20227.648599537 7.97693237898794
20227.6527662037 7.97699141454323
20227.6667939815 7.97699150098809
20227.6709606481 7.97700513585489
20227.7251273148 7.97700534727328
20227.7392939815 7.97700548514245
20227.7662384259 7.97701069335284
20227.7717939815 7.97701079854424
20227.7994328704 7.97701598577834
20227.8113773148 7.97705164801837
20227.8113773148 7.97706311619735
20227.8329050926 7.97706405555394
20227.8359606481 7.97707080361838
20227.8509606481 7.97707150090033
20227.867349537 7.97707310887437
20227.8690162037 7.97707400828455
20227.9009606481 7.97707603198786
20227.9095717593 7.97712919668964
20227.9455439815 7.97715809514024
20227.9777662037 7.97715840342317
20228.0033217593 7.9771600524719
20228.0084606481 7.97717008330618
20228.0466550926 7.97717022116929
20228.049849537 7.97717035903239
20228.0529050926 7.97717238267648
20228.0640162037 7.97717252053952
20228.0790162037 7.97717381815719
20228.0930439815 7.97722698083414
20228.0967939815 7.97722723963729
20228.128599537 7.97722749844042
20228.1390162037 7.97722952204784
20228.1604050926 7.97723000571782
20228.206099537 7.97723014357855
20228.2183217593 7.9772313990261
20228.2359606481 7.97731506073081
20228.2442939815 7.97731877562925
20228.2512384259 7.97732581005483
20228.2655439815 7.97735217369974
20228.2759606481 7.97735243249289
20228.2841550926 7.97736114267462
20228.2999884259 7.97736120225672
20228.3017939815 7.97736131471247
20228.3029050926 7.97736137429457
20228.311099537 7.97736551383668
20228.3784606481 7.97761443104057
20228.4188773148 7.97761449061467
20228.437349537 7.97761843351391
20228.439849537 7.97761849308796
20228.4488773148 7.97762407187492
20228.456099537 7.97762410331492
20228.4669328704 7.97762499711133
20228.4730439815 7.9776302277743
20228.4756828704 7.9776349309078
20228.4776273148 7.97764639615526
20228.4847106481 7.97764841937749
20228.5277662037 7.97764931657437
20228.5474884259 7.97770164642032
20228.5509606481 7.97771622691273
20228.5559606481 7.9777185043564
20228.5916550926 7.97771960341058
20228.5977662037 7.97772070002385
20228.6009606481 7.97772139556993
20228.6049884259 7.97772224847185
20228.6152662037 7.97772242995121
20228.6152662037 7.9777227793887
20228.6163773148 7.97772480256451
20228.6183217593 7.97772646857879
20228.6527662037 7.97793497943492
20228.6602662037 7.97794955096074
20228.6787384259 7.97795197544837
20228.6806828704 7.97796654689911
20228.6990162037 7.97801976618332
20228.7154050926 7.97803433728904
20228.7272106481 7.97803478221531
20228.7272106481 7.97803506792129
20228.7520717593 7.97804018004117
20228.7608217593 7.97804021145895
20228.763599537 7.97804024287673
20228.7792939815 7.97806850849745
20228.807349537 7.97812162332516
20228.8162384259 7.97812166371419
20228.8383217593 7.97812615642124
20228.838599537 7.97812725227511
20228.8727662037 7.97816847595433
20228.8938773148 7.97817605446941
20228.9220717593 7.97819331193548
20228.9341550926 7.97820521568938
20228.9391550926 7.97821179879039
20228.9455439815 7.97822636896911
20228.979849537 7.97822662753193
20228.9801273148 7.97822732377939
20228.9804050926 7.97822735519564
20228.986099537 7.97822754973823
20229.0116550926 7.97822780888772
20229.0174884259 7.97823594400869
20229.0283217593 7.9782362258655
20229.0347106481 7.97823824758558
20229.0351273148 7.97823838531805
20229.0387384259 7.97823844348483
20229.0430439815 7.97829155488086
20229.0430439815 7.97834466512456
20229.046099537 7.97838028956231
20229.0465162037 7.97841591352993
20229.0474884259 7.97846058897852
20229.0499884259 7.97849621186997
20229.0509606481 7.97853183429132
20229.0520717593 7.97856745624258
20229.0526273148 7.97860307772376
20229.0537384259 7.97863869873487
20229.0545717593 7.97867431927592
20229.0551273148 7.97870993934692
20229.0566550926 7.97874555894788
20229.059849537 7.97878117807881
20229.0601273148 7.97881679673972
20229.0617939815 7.97885241493063
20229.0633217593 7.97888803265153
20229.0637384259 7.97892364990244
20229.0649884259 7.97895926668338
20229.0665162037 7.97899488299434
20229.0667939815 7.97903049883534
20229.0766550926 7.97906611420639
20229.0770717593 7.97910172910751
20229.0779050926 7.97913734353869
20229.0813773148 7.97917295749995
20229.0851273148 7.9792085709913
20229.0915162037 7.979208829482
20229.0962384259 7.97925910812031
20229.0983217593 7.97925936660708
20229.1247106481 7.97929497893059
20229.132349537 7.97933059078422
20229.133599537 7.97933107385051
20229.1354050926 7.97936668522934
20229.1431828704 7.97940229613832
20229.1487384259 7.97943790657745
20229.1558217593 7.97947351654675
20229.1605439815 7.97947377501791
20229.1629050926 7.97950938451478
20229.1631828704 7.97950975735297
20229.1702662037 7.97954536637625
20229.1745717593 7.97958097492972
20229.1931828704 7.9796165830134
20229.1988773148 7.97965219062729
20229.2115162037 7.97965232830525
20229.2241550926 7.97973184993566
20229.2277662037 7.97973280567579
20229.2466550926 7.97984018044152
20229.2726273148 7.97987578470869
20229.3819328704 7.97987604314727
20229.3884606481 7.9798778915944
20229.3965162037 7.97987888895529
20229.4022106481 7.97989928202926
20229.4251273148 7.97996029120344
20229.4279050926 7.97996447811602
20229.4415162037 7.97996694641726
20229.4438773148 7.97997423127271
20229.4497106481 7.97997668877587
20229.4697106481 7.97999895347901
20229.4697106481 7.98001345032906
20229.5256828704 7.98009616350227
20229.589849537 7.98010389345654
20229.5969328704 7.98012961557147
20229.5979050926 7.98027391716461
20229.6033217593 7.98038716359919
20229.6151273148 7.98039471924112
20229.6206828704 7.98040102545069
20229.6472106481 7.98048656853168
20229.6690162037 7.98049183276557
20229.6769328704 7.9804999614996
20229.7412384259 7.98052452691294
20229.7520717593 7.98053026093745
20229.7608217593 7.98056104017343
20229.7769328704 7.98056152304726
20229.8356828704 7.98058066621573
20229.8476273148 7.98059615747209
20229.8834606481 7.98061654483497
20229.9049884259 7.98061683664753
20229.9306828704 7.98061788731161
20229.9427662037 7.98062622227003
20229.9809606481 7.98064738484779
20229.9912384259 7.98066189924824
20229.9967939815 7.98067179893188
20230.002349537 7.98069002971127
20230.0581828704 7.98071234934668
20230.0667939815 7.98071683821142
20230.0829050926 7.98071742812844
20230.1101273148 7.98071768649844
20230.1126273148 7.98071878146895
20230.1487384259 7.9807188683608
20230.1522106481 7.98075446016589
20230.1717939815 7.98075471911949
20230.1819328704 7.98094471995214
20230.1897106481 7.98094920834885
20230.2165162037 7.98094930984256
20230.2174884259 7.98094956818723
20230.2390162037 7.98100247907991
20230.258599537 7.98100273742041
20230.2658217593 7.98124847472523
20230.2706828704 7.98124863730979
20230.2734606481 7.98125333607708
20230.3027662037 7.98125347367491
20230.3062384259 7.98125361127273
20230.3134606481 7.98125374887055
20230.3163773148 7.98125388646837
20230.3202662037 7.98125402406619
20230.3245717593 7.981254161664
20230.3402662037 7.98125429926181
20230.351099537 7.98125520644858
20230.3588773148 7.98125534404636
20230.3977662037 7.98125560235237
20230.4065162037 7.98125674014452
20230.4674884259 7.98126402889199
20230.5072106481 7.98126428719749
20230.5138773148 7.98126434666897
20230.5165162037 7.98126460497446
20230.5262384259 7.98126478445908
20230.5280439815 7.98126504276455
20230.5569328704 7.98126530107001
20230.5734606481 7.98126559239853
20230.6456828704 7.98126626499712
20230.733599537 7.98128145181841
20230.7408217593 7.98129600494555
20230.753599537 7.98132171335424
20230.7649884259 7.98138383372862
20230.771099537 7.98138585324741
20230.7751273148 7.98147494402496
20230.7765162037 7.9817042889117
20230.7859606481 7.9817300443164
20230.7890162037 7.98175871444469
20230.7942939815 7.98177446251279
20230.8352662037 7.98178901242558
20230.8555439815 7.98178970661633
20230.8694328704 7.98179027123209
20230.8745717593 7.98179377535566
20230.8887384259 7.98179425907497
20230.9027662037 7.98201495374073
20230.912349537 7.9820489485238
20230.9242939815 7.98205134286766
20230.9681828704 7.98205549820335
20231.0316550926 7.98210217851707
20231.0359606481 7.98217258888758
20231.071099537 7.98217260450904
20231.0737384259 7.98219125066316
20231.0880439815 7.98219412991624
20231.0881828704 7.98219502718736
20231.1088773148 7.98219519587309
20231.1147106481 7.98219567842597
20231.1159606481 7.98227830061855
20231.118599537 7.98227873954057
20231.1229050926 7.98236872434166
20231.1494328704 7.98236872434166
20231.1534606481 7.98238318969413
20231.156099537 7.98239773580903
20231.1647106481 7.98239975892721
20231.1937384259 7.98241985436215
20231.2044328704 7.98248843076424
20231.2399884259 7.98248912477218
20231.322349537 7.98249421147813
20231.3617939815 7.98250115687192
20231.3655439815 7.98259019713874
20231.3665162037 7.9825970058889
20231.3851273148 7.98260706357109
20231.3858217593 7.98260720110054
20231.3876273148 7.98261801696713
20231.3887384259 7.98261815449623
20231.3944328704 7.98261845965632
20231.3959606481 7.9826185971854
20231.397349537 7.98261890165591
20231.3979050926 7.98262033437201
20231.4254050926 7.98276443952676
20231.4320717593 7.98278159978074
20231.4333217593 7.98300121476452
20231.4338773148 7.98309023126137
20231.4406828704 7.98329435824681
20231.4440162037 7.98353986455997
20231.4812384259 7.98355042940695
20231.5240162037 7.9836483653252
20231.5345717593 7.9836484844764
20231.6002662037 7.98368409600304
20231.6551273148 7.98368478964534
20231.6581828704 7.98368766704071
20231.6613773148 7.98369291268157
20231.7484606481 7.98370744987585
20231.7859606481 7.98376788234561
20231.8019328704 7.98377257047223
20231.8359606481 7.98377281670291
20231.8617939815 7.98377432717696
20231.8638773148 7.9838097337773
20231.8665162037 7.9838109497241
20231.8672106481 7.9838190666994
20231.868599537 7.98392305022442
20231.9251273148 7.98392326921589
20231.9362384259 7.98394899844778
20231.9704050926 7.98395488257988
20231.9994328704 7.98396086982825
20232.0101273148 7.98396135204083
20232.0122106481 7.98396161007097
20232.0437384259 7.9839636318569
20232.0492939815 7.9839656536419
20232.0662384259 7.98396579078071
20232.0687384259 7.98398139160143
20232.1151273148 7.98398164963034
20232.121099537 7.98398366696395
20232.1333217593 7.98398380441548
20232.1613773148 7.9839839165426
20232.1745717593 7.98398657127741
20232.1958217593 7.98398746440632
20232.2024884259 7.98399010941888
20232.2163773148 7.98399054740229
20232.2170717593 7.98400627988519
20232.2406828704 7.98400898882205
20232.2422106481 7.98400924684931
20232.2492939815 7.98400955114437
20232.2559606481 7.98400985612856
20232.2752662037 7.98401355139446
20232.2754050926 7.98401368884507
20232.2805439815 7.98401684362872
20232.2942939815 7.98405619267366
20232.2965162037 7.98405627885614
20232.2974884259 7.9840567335848
20232.2974884259 7.98405772860261
20232.2974884259 7.98405852937059
20232.2974884259 7.98405880115897
20232.2995717593 7.98406022727893
20232.2995717593 7.98406058615716
20232.3009606481 7.98406084951333
20232.3009606481 7.98406149374522
20232.3009606481 7.98406186603393
20232.3658217593 7.98407640134656
20232.3795717593 7.98409300174701
20232.3826273148 7.98418196861952
20232.3947106481 7.98434021998353
20232.4140162037 7.98434835259899
20232.4213773148 7.98466055390172
20232.4580439815 7.98468464881238
20232.4783217593 7.98468504161804
20232.5162384259 7.98468539367876
20232.519849537 7.9846891771171
20232.5431828704 7.98470105707335
20232.5820717593 7.98476942213715
20232.6565162037 7.98477311596415
20232.6577662037 7.98477680978777
20232.6745717593 7.98484530095903
20232.6833217593 7.98484843165689
20232.7226273148 7.98486861159616
20232.7405439815 7.98486867384762
20232.7459606481 7.98486870643184
20232.7791550926 7.98487072291149
20232.781099537 7.98489525573658
20232.7922106481 7.98489528714982
20232.8072106481 7.98489579075472
20232.8129050926 7.98490985165401
20232.821099537 7.98491092003971
20232.8302662037 7.98491329144428
20232.9109606481 7.98492154380852
20232.937349537 7.98493607273631
20232.9454050926 7.98493697695156
20232.948599537 7.9849515058108
20232.9529050926 7.98497716998473
20232.9876273148 7.98497765198229
20232.9933217593 7.98512155966958
20232.9966550926 7.98512181815598
20233.0044328704 7.98516412905181
20233.0074884259 7.98525486597235
20233.011099537 7.98530133204115
20233.0113773148 7.9853016597149
20233.0124884259 7.98532728325401
20233.0141550926 7.98535085263678
20233.0152662037 7.98539124007741
20233.0205439815 7.98542675223643
20233.0241550926 7.98542681161128
20233.0274884259 7.98545252291011
20233.0313773148 7.98546066370411
20233.0342939815 7.98549143364876
20233.0347106481 7.98549169210682
20233.0399884259 7.98549217402232
20233.0804050926 7.98549338015979
20233.098599537 7.98549527651063
20233.1315162037 7.98563956243478
20233.1326273148 7.98563967448847
20233.1355439815 7.9856397338589
20233.1830439815 7.98565561070668
20233.1842939815 7.98565638582619
20233.1959606481 7.98565644519639
20233.198599537 7.98565801338435
20233.2017939815 7.98566991399654
20233.2633217593 7.98567017243747
20233.2992939815 7.98567065432061
20233.3047106481 7.98567232897063
20233.3138773148 7.98568440458689
20233.3206828704 7.9856880972319
20233.3433217593 7.98568823459161
20233.3488773148 7.98568837195131
20233.3517939815 7.98568850931101
20233.3541550926 7.9856886466707
20233.3634606481 7.98570750582876
20233.3634606481 7.9857767475464
20233.3676273148 7.98577739706099
20233.3756828704 7.98582924057423
20233.3812384259 7.98585957505952
20233.3980439815 7.98586159086042
20233.3980439815 7.9858660795902
20233.4183217593 7.98590410166682
20233.451099537 7.9859077940499
20233.4624884259 7.9849640270624
20233.4630439815 7.98497743721123
20233.4712384259 7.98387628858625
20233.473599537 7.98392088769708
20233.477349537 7.98246851013068
20233.4841550926 7.98247658744561
20233.4902662037 7.9825558593893
20233.4963773148 7.98288255631233
20233.5199884259 7.98295553999052
20233.524849537 7.9831524829319
20233.5316550926 7.98343188186557
20233.5320717593 7.98343579664713
20233.5429050926 7.98343595834199
20233.568599537 7.983442622905
20233.5690162037 7.98344463002887
20233.5701273148 7.98344834190507
20233.5738773148 7.98377382085571
20233.579849537 7.98377508242044
20233.5804050926 7.98383099300509
20233.6116550926 7.98383694909162
20233.6463773148 7.98397818973343
20233.654849537 7.98398772485082
20233.6676273148 7.98398818414428
20233.6909606481 7.98399201860088
20233.6938773148 7.98399206382754
20233.6962384259 7.98399567001253
20233.6977662037 7.98416108934279
20233.7299884259 7.98416165228231
20233.7359606481 7.98416180431522
20233.7469328704 7.98416465955807
20233.7587384259 7.98421106960287
20233.7605439815 7.98425532856874
20233.8420717593 7.9842573303997
20233.846099537 7.98427160719129
20233.863599537 7.98429807877804
20233.9133217593 7.98431250830785
20233.9279050926 7.98431261565053
20233.9590162037 7.98431305029616
20233.9681828704 7.98431540452246
20233.9904050926 7.98431825963243
20234.0116550926 7.98437569111787
20234.0240162037 7.98470070507564
20234.0256828704 7.98471560854619
20234.0279050926 7.98473466091542
20234.0480439815 7.985059153102
20234.0651273148 7.98513269786669
20234.1079050926 7.98513334130833
20234.1083217593 7.98515882035609
20234.1112384259 7.98515887939051
20234.1122106481 7.98516088005538
20234.1341550926 7.98537971849781
20234.1344328704 7.98540621947219
20234.1377662037 7.98541315938702
20234.1429050926 7.98546583501707
20234.1606828704 7.98548013390723
20234.2101273148 7.98551427006777
20234.2270717593 7.98551474814516
20234.2415162037 7.9855228153289
20234.249849537 7.98552802827887
20234.2545717593 7.98553742295239
20234.2555439815 7.9855410874518
20234.2579050926 7.985607122004
20234.2592939815 7.98591896710928
20234.2667939815 7.98596274613934
20234.2955439815 7.98598912513367
20234.3408217593 7.98613210535174
20234.3409606481 7.98613410504333
20234.3577662037 7.98613512702214
20234.3915162037 7.98616059245359
20234.4029050926 7.98616084817214
20234.4188773148 7.98626135044338
20234.4197106481 7.98626939734269
20234.4287384259 7.98636112591203
20234.4458217593 7.98636918963184
20234.4581828704 7.98638117751728
20234.4731828704 7.98638143321682
20234.4755439815 7.98638151861616
20234.4809606481 7.98638662451748
20234.5283217593 7.9863932781771
20234.5392939815 7.98639355691341
20234.544849537 7.9863938356497
20234.5629050926 7.98639386678732
20234.5833217593 7.98640575162149
20234.5847106481 7.98645773352225
20234.5888773148 7.98676450902375
20234.5922106481 7.98677389734575
20234.6720717593 7.98677984392739
20234.7009606481 7.98679195452129
20234.7101273148 7.98681746252512
20234.7256828704 7.98681759869622
20234.738599537 7.98681949603912
20234.7584606481 7.98689387436693
20234.7834606481 7.98689439308145
20234.7912384259 7.98689603007707
20234.8262384259 7.98690407432323
20234.8581828704 7.98690442082429
20234.8597106481 7.98690477836262
20234.8602662037 7.98691667021152
20234.8942939815 7.98693107823931
20234.8963773148 7.98693171196389
20234.9080439815 7.98695713606769
20234.9316550926 7.98696233401853
20235.0190162037 7.98696281176125
20235.0258217593 7.98697047178007
20235.0362384259 7.98697094952188
20235.039849537 7.98698535730662
20235.0640162037 7.98699223577728
20235.0734606481 7.98699271351654
20235.0780439815 7.98699319125576
20235.0867939815 7.98713632387105
20235.0990162037 7.98745043064466
20235.1297106481 7.98749397647235
20235.1429050926 7.98749763718923
20235.1897106481 7.987532858679
20235.1930439815 7.98753362692851
20235.1955439815 7.98753728760127
20235.2130439815 7.98755808112177
20235.2394328704 7.98757248400431
20235.2513773148 7.98757296159123
20235.2529050926 7.98757990860191
20235.2638773148 7.98758016414459
20235.2670717593 7.98758084744537
20235.2808217593 7.98777293723312
20235.2812384259 7.98778037033007
20235.282349537 7.98778067167132
20235.2837384259 7.98778097301256
20235.2849884259 7.98778145055508
20235.2858217593 7.98778175189628
20235.2902662037 7.98778512063693
20235.3190162037 7.98783762529769
20235.3301273148 7.98783810283205
20235.3338773148 7.98784700766987
20235.3569328704 7.98784778012103
20235.3915162037 7.98784803563572
20235.3933217593 7.98784829115039
20235.3999884259 7.98784854666505
20235.4002662037 7.98784923200033
20235.4334606481 7.98784929082494
20235.4391550926 7.98789345662339
20235.4495717593 7.98789371213469
20235.4599884259 7.98789379747183
20235.464849537 7.98790000390421
20235.4777662037 7.98794161875992
20235.5019328704 7.98794248364635
20235.5344328704 7.98794614373808
20235.5433217593 7.98794938010726
20235.551099537 7.98795283754942
20235.6662384259 7.98795797665762
20235.6687384259 7.98820397086986
20235.6894328704 7.98821200982647
20235.6952662037 7.98831271532557
20235.6976273148 7.98832396209874
20235.711099537 7.98833386379772
20235.7902662037 7.9883340434245
20235.8224884259 7.98839706216194
20235.8276273148 7.98839753958607
20235.8312384259 7.98844169344901
20235.8322106481 7.98844194890258
20235.8322106481 7.9884936270003
20235.8588773148 7.98849410769689
20235.8601273148 7.9884955688427
20235.8865162037 7.98849665151295
20235.891099537 7.9885006742486
20235.939849537 7.98851259921937
20235.9402662037 7.98851384823168
20235.9487384259 7.98851500079448
20235.9692939815 7.98854959778127
20235.9742939815 7.98854985380678
20236.0099884259 7.98855503669028
20236.0137384259 7.98855551409276
20236.0195717593 7.9885556501629
20236.021099537 7.98855612756533
20236.021099537 7.98855626363545
20236.0229050926 7.98855639970556
20236.0429050926 7.98857082632195
20236.0530439815 7.98857096239159
20236.072349537 7.9885776089817
20236.0894328704 7.98857961083224
20236.0959606481 7.98858326995245
20236.1240162037 7.98867160584198
20236.1338773148 7.98888342580898
20236.1434606481 7.9888839031439
20236.1531828704 7.98920766133111
20236.2505439815 7.98929387048933
20236.2713773148 7.98930051420168
20236.2791550926 7.98933100276702
20236.2815162037 7.98933385039432
20236.311099537 7.98934188473845
20236.3187384259 7.98934585239136
20236.3308217593 7.98934781028793
20236.3612384259 7.98935678853432
20236.3624884259 7.98935878950382
20236.3647106481 7.98936682379316
20236.3838773148 7.98937485806451
20236.4002662037 7.98938553562042
20236.4101273148 7.98939183602387
20236.4220717593 7.98940378017679
20236.4272106481 7.98942278495448
20236.4305439815 7.98943952265894
20236.4738773148 7.98944040997694
20236.5012384259 7.98944845772036
20236.5019328704 7.98944893490295
20236.5079050926 7.98947936090345
20236.5299884259 7.98949375028198
20236.5326273148 7.98952016183885
20236.5333217593 7.98953408329653
20236.5456828704 7.98953433919883
20236.557349537 7.98953959851363
20236.5602662037 7.98954050554068
20236.5651273148 7.98986407962701
20236.568599537 7.98990536358251
20236.5744328704 7.98990736392192
20236.5808217593 7.98990749989139
20236.5867939815 7.98990763586085
20236.6131828704 7.98992547400158
20236.6230439815 7.98993691261384
20236.6238773148 7.98993760269176
20236.6316550926 7.98993773866023
20236.6487384259 7.9899378746287
20236.6719328704 7.98993895645558
20236.6754050926 7.98997771490702
20236.6831828704 7.99001427633724
20236.6837384259 7.99002952432181
20236.6894328704 7.99003000135117
20236.6904050926 7.99003013731621
20236.7429050926 7.99004443192253
20236.7770717593 7.9902905450191
20236.7826273148 7.99062350163963
20236.786099537 7.99087743453455
20236.7905439815 7.99087865215329
20236.8369328704 7.99087912891355
20236.8604050926 7.99090523239688
20236.9031828704 7.99090537466291
20236.9208217593 7.99091975074853
20236.9319328704 7.99092640223268
20236.9429050926 7.99093305370487
20236.9454050926 7.9909432287905
20236.9513773148 7.99094339247454
20236.9513773148 7.99094380444854
20236.9513773148 7.99094461185108
20236.9513773148 7.99094515867626
20236.9513773148 7.99094576950892
20236.9513773148 7.99094692647828
20236.9513773148 7.99094715086408
20236.9513773148 7.99094748437606
20236.9513773148 7.99094972283578
20236.9513773148 7.99095019706443
20236.977349537 7.99099237492017
20236.9801273148 7.99099538447832
20236.9831828704 7.99099581812846
20236.9866550926 7.9910038445734
20236.9913773148 7.99100903122567
20237.014849537 7.99101070990854
20237.0352662037 7.9910853636663
20237.0372106481 7.99109055016907
20237.0433217593 7.9911453504812
20237.0445717593 7.99114603618212
20237.044849537 7.99115972210246
20237.0613773148 7.99117741407302
20237.0765162037 7.99118126942742
20237.0847106481 7.99118195512206
20237.0908217593 7.99118365256637
20237.1213773148 7.99119890377394
20237.1313773148 7.99124820617224
20237.1313773148 7.99126258057523
20237.1358217593 7.99126303795476
20237.1491550926 7.99147614936567
20237.1519328704 7.99147683497176
20237.2026273148 7.99149242725493
20237.2051273148 7.99149453515241
20237.2388773148 7.99149479077955
20237.2419328704 7.99154728496714
20237.2516550926 7.99154776161492
20237.2526273148 7.99170858095506
20237.3058217593 7.99170863966884
20237.3072106481 7.99170869838262
20237.3072106481 7.99171253073688
20237.3115162037 7.99171258945061
20237.3138773148 7.99171264816435
20237.3490162037 7.99171464226572
20237.3630439815 7.9917150651067
20237.404849537 7.99172308914918
20237.4252662037 7.99180338141726
20237.4584606481 7.99180440543607
20237.4906828704 7.99180548625015
20237.5044328704 7.99180913904857
20237.5531828704 7.99181432401523
20237.5609606481 7.99181446016965
20237.5944328704 7.99181918523682
20237.5951273148 7.99183098013472
20237.6969328704 7.99183729325051
20237.7080439815 7.99183754884648
20237.7462384259 7.99190270663871
20237.7849884259 7.99191667715854
20237.8040162037 7.99191867112954
20237.8533217593 7.99193307127382
20237.8694328704 7.99198887784877
20237.8801273148 7.99199172787238
20237.8902662037 7.99204297693049
20237.9101273148 7.99206159530045
20237.9126273148 7.99213630771581
20237.9320717593 7.99215070672944
20237.9530439815 7.99215435911943
20237.9537384259 7.99215443117724
20237.9612384259 7.99215451905587
20237.9915162037 7.99247736702307
20237.9947106481 7.99248097164324
20237.9970717593 7.99280372105423
20238.0155439815 7.99280419736598
20238.0176273148 7.99285584017374
20238.0295717593 7.99285631647786
20238.0412384259 7.99294890474064
20238.043599537 7.99295408621322
20238.0452662037 7.99328991754518
20238.0892939815 7.99329654594031
20238.1108217593 7.99330317432356
20238.1158217593 7.99330342909792
20238.1334606481 7.99331676527407
20238.1340162037 7.99332775354471
20238.1502662037 7.99334922933837
20238.1574884259 7.99334991419048
20238.162349537 7.9933505990425
20238.1720717593 7.99366779857144
20238.1744328704 7.99368203173527
20238.1756828704 7.99369072018216
20238.177349537 7.99369311356028
20238.1797106481 7.99370746609856
20238.1827662037 7.99371364995627
20238.2081828704 7.99371433463827
20238.2392939815 7.99371798288332
20238.2408217593 7.99400757340709
20238.2683217593 7.99401008402042
20238.2762384259 7.9940101946804
20238.2822106481 7.99401237884252
20238.2988773148 7.99401887626705
20238.3091550926 7.99401913150531
20238.3209606481 7.9940350530518
20238.3287384259 7.99403704423037
20238.3302662037 7.9940381235027
20238.3304050926 7.99404615260273
20238.3359606481 7.99413737534484
20238.3472106481 7.99415608576441
20238.3890162037 7.99420683627988
20238.4229050926 7.9942211848966
20238.4304050926 7.99422336890945
20238.4419328704 7.9942234275359
20238.4433217593 7.99422348616235
20238.4502662037 7.9942235447888
20238.4505439815 7.9942247614698
20238.4516550926 7.99422482009624
20238.4540162037 7.99431267611254
20238.456099537 7.99431273473725
20238.4677662037 7.99431489950884
20238.4687384259 7.99432152412251
20238.4744328704 7.99432595589249
20238.4988773148 7.99432635641649
20238.5201273148 7.99451755635728
20238.5331828704 7.99478489505478
20238.5383217593 7.99498637749703
20238.5834606481 7.99522890406301
20238.5917939815 7.99522938186291
20238.6612384259 7.9952297498294
20238.6890162037 7.99523282956716
20238.7017939815 7.99530032102274
20238.7102662037 7.99538111599896
20238.7154050926 7.99541019208646
20238.7240162037 7.99543552413174
20238.7270717593 7.995456694967
20238.7331828704 7.99546470156883
20238.7331828704 7.99554401971527
20238.7338773148 7.99555323141978
20238.7347106481 7.99563074237293
20238.7404050926 7.99567183623742
20238.7459606481 7.9956861746298
20238.746099537 7.99569807631447
20238.7472106481 7.995776534851
20238.7484606481 7.99578454053692
20238.7524884259 7.99578512155692
20238.8056828704 7.99586530844142
20238.8220717593 7.99586579132515
20238.8441550926 7.9958751337271
20238.8583217593 7.99587571472971
20238.8608217593 7.99615935462724
20238.8649884259 7.99618855535732
20238.8688773148 7.99619001462433
20238.8694328704 7.99622264717333
20238.8740162037 7.99628360951158
20238.8765162037 7.99640420973883
20238.8770717593 7.99647166185626
20238.8799884259 7.99658697913025
20238.9038773148 7.99660523768998
20238.9102662037 7.99661286902516
20238.9272106481 7.9966133454945
20238.9652662037 7.99668006734926
20238.9738773148 7.9966868003356
20238.9770717593 7.99669121972566
20238.977349537 7.99670308879616
20238.9805439815 7.99670646473657
20239.0095717593 7.99670694012198
20239.0165162037 7.99670741550736
20239.0470717593 7.99670940873988
20239.0579050926 7.99674395962943
20239.0629050926 7.99688675926622
20239.1447106481 7.99696878255535
20239.152349537 7.99698989570451
20239.1530439815 7.99699057940156
20239.1619328704 7.99700562126633
20239.2130439815 7.99701079191138
20239.2495717593 7.99705221666709
20239.284849537 7.9970591291752
20239.3590162037 7.99706004780014
20239.3927662037 7.99706013862424
20239.4242939815 7.99706813984875
20239.4474884259 7.99731252435488
20239.4504050926 7.99731640222143
20239.4758217593 7.99731680016793
20239.4758217593 7.9973182976182
20239.4758217593 7.99731908569498
20239.4781828704 7.99732013610337
20239.4781828704 7.99732057042626
20239.4781828704 7.99732079544353
20239.4781828704 7.99732212634487
20239.4845717593 7.99734354698287
20239.491099537 7.99734437122024
20239.4962384259 7.99734530563313
20239.4962384259 7.99734549586124
20239.4962384259 7.99734593384751
20239.4962384259 7.99734759922005
20239.511099537 7.99734783037438
20239.547349537 7.99735455490389
20239.5765162037 7.99735503016241
20239.5962384259 7.99743625567073
20239.6424884259 7.99744427244305
20239.6506828704 7.99744433099132
20239.6544328704 7.9974443895396
20239.667349537 7.99744444808788
20239.686099537 7.99744906363528
20239.6956828704 7.99748237994567
20239.7233217593 7.99748336348771
20239.732349537 7.99751839052677
20239.7476273148 7.9975350889488
20239.7497106481 7.99762294918168
20239.7594328704 7.99766346463623
20239.7709606481 7.99767146376053
20239.7872106481 7.99767176363885
20239.791099537 7.99768608937657
20239.817349537 7.99768634423406
20239.8545717593 7.99768711033665
20239.8676273148 7.99769952324506
20239.8787384259 7.99770514956932
20239.8874884259 7.99770518053696
20239.9016550926 7.99771480015383
20239.9027662037 7.99772141471717
20239.9184606481 7.99772249521039
20239.9472106481 7.99775277020076
20239.9734606481 7.99778217918329
20240.0017939815 7.99778286267845
20240.0055439815 7.99778354617351
20240.0115162037 7.99779021686567
20240.0242939815 7.99780448830412
20240.0258217593 7.99780474315391
20240.0437384259 7.9978057965353
20240.0458217593 7.99781856479912
20240.0519328704 7.99781891023262
20240.1369328704 7.99781959372157
20240.1387384259 7.99782158174007
20240.1433217593 7.99791235792144
20240.2030439815 7.997917967731
20240.2140162037 7.99796188609076
20240.2745717593 7.9979621409279
20240.2937384259 7.99805377162521
20240.3022106481 7.99806176967711
20240.3081828704 7.99806278305006
20240.314849537 7.99807071949062
20240.3166550926 7.99834167325311
20240.3176273148 7.99834366077167
20240.3180439815 7.99834380013016
20240.3254050926 7.99834387427408
20240.3658217593 7.99834401462615
20240.3729050926 7.99834412509244
20240.3999884259 7.99849262735567
20240.4108217593 7.99849461912283
20240.4129050926 7.99858221268763
20240.4679050926 7.99858229758704
20240.4754050926 7.99858235611002
20240.526099537 7.99859317701941
20240.5297106481 7.99859365312023
20240.5626273148 7.99859564044156
20240.5819328704 7.9985961154724
20240.6277662037 7.99861055477886
20240.6284606481 7.99861855057476
20240.6331828704 7.99861902560292
20240.6462384259 7.99862742971897
20240.6527662037 7.99865580080325
20240.6558217593 7.99870798660583
20240.6602662037 7.99876611804013
20240.6720717593 7.99878502822415
20240.6826273148 7.99878630113401
20240.6852662037 7.99879429646289
20240.7217939815 7.99879532503747
20240.7708217593 7.99881427396707
20240.7877662037 7.9988497418904
20240.814849537 7.99885019426693
20240.814849537 7.99885220248897
20240.814849537 7.99885299460664
20240.814849537 7.99885323446205
20240.8463773148 7.99885370945804
20240.8501273148 7.99885418445399
20240.8601273148 7.99885465944991
20240.8647106481 7.99886127085761
20240.8662384259 7.99886174585274
20240.9129050926 7.99886653067608
20240.9669328704 7.99890143425851
20240.9783217593 7.99890357395322
20240.9783217593 7.99890399694886
20240.9783217593 7.99890457366281
20240.9783217593 7.99890537263847
20240.9783217593 7.99890560031811
20240.9794328704 7.99890758745548
20240.9805439815 7.99893838347803
20241.0001273148 7.99893906666537
20241.0231828704 7.99894024344785
20241.0327662037 7.99894092663493
20241.0359606481 7.99898490945821
20241.0372106481 7.99898939597213
20241.0405439815 7.99898965013031
20241.0465162037 7.99903363212856
20241.0595717593 7.99910112675449
20241.061099537 7.999106293048
20241.0765162037 7.99910750098489
20241.1067939815 7.999186958878
20241.143599537 7.99924011678607
20241.1509606481 7.99956066377421
20241.1608217593 7.99956091784934
20241.209849537 7.99956180663391
20241.2404050926 7.99956217313083
20241.2492939815 7.99956223162854
20241.2667939815 7.99956229012624
20241.2709606481 7.99959165031309
20241.3008217593 7.99959441562573
20241.3029050926 7.99959929308144
20241.3497106481 7.99961360577315
20241.3659606481 7.99962486048766
20241.3672106481 7.99962591183109
20241.3787384259 7.99965119428783
20241.3833217593 7.99966553553608
20241.3937384259 7.99967987775028
20241.3999884259 7.9996799362463
20241.4009606481 7.99968017473611
20241.4159606481 7.99968803591147
20241.4590162037 7.99968828997843
20241.472349537 7.9997025212857
20241.5024884259 7.99971051303501
20241.5256828704 7.9997110790369
20241.5267939815 7.99971907076732
20241.5588773148 7.99972190367383
20241.6067939815 7.99974858579692
20241.6244328704 8.00004117622267
20241.6390162037 8.00004207852544
20241.6413773148 8.00005006858355
20241.6520717593 8.00007111515819
20241.7197106481 8.00007772231076
20241.7358217593 8.00009090715916
20241.7590162037 8.00011583154902
20241.7633217593 8.00011589003188
20241.7679050926 8.00020359611842
20241.8179050926 8.00020467492875
20241.846099537 8.00020483467883
20241.8602662037 8.00021996391996
20241.9467939815 8.00021999790915
20241.9490162037 8.00025771722387
20241.9501273148 8.00030985841529
20241.9627662037 8.00031216595305
20241.9655439815 8.00031580676871
20241.9924884259 8.00033193105334
20241.993599537 8.00033231689317
20241.998599537 8.000340275782
20242.0063773148 8.00034095850776
20242.0127662037 8.00034164123343
20242.0247106481 8.00034664555863
20242.0676273148 8.00036772502706
20242.0815162037 8.00036819968958
20242.0851273148 8.00036867435205
20242.0995717593 8.00036935707283
20242.1065162037 8.00040886375398
20242.1140162037 8.00041108852046
20242.1472106481 8.00042041173469
20242.1844328704 8.00045867090374
20242.1999884259 8.00046065658574
20242.203599537 8.00046407922554
20242.2051273148 8.0007754411481
20242.2072106481 8.00078341891496
20242.2283217593 8.00078444353037
20242.2337384259 8.00090109947133
20242.2619328704 8.00090338721153
20242.2638773148 8.00091139089736
20242.2690162037 8.00091939456531
20242.2838773148 8.00092227881762
20242.2895717593 8.00092921799117
20242.3420717593 8.00107088102543
20242.3487384259 8.0010738823992
20242.3577662037 8.00107569572829
20242.3595717593 8.0012173471421
20242.3631828704 8.00135898722552
20242.3834606481 8.00135950609764
20242.3892939815 8.00165263185602
20242.3892939815 8.00197107511403
20242.4044328704 8.00197920924588
20242.4315162037 8.00197939286042
20242.433599537 8.00200005631624
20242.4720717593 8.00200803781065
20242.4797106481 8.00201924565208
20242.4924884259 8.00201971987317
20242.5701273148 8.00203990325645
20242.5966550926 8.00204560943065
20242.611099537 8.0020535908192
20242.6745717593 8.00210297389749
20242.7255439815 8.00211729675802
20242.7315162037 8.0021611987598
20242.7558217593 8.00216415411031
20242.7617939815 8.00216590490881
20242.772349537 8.00216921211973
20242.7737384259 8.00238260721335
20242.8063773148 8.00239153101873
20242.811099537 8.00240540449268
20242.8315162037 8.00246615215873
20242.8331828704 8.00246978540911
20242.8352662037 8.00253114517193
20242.8776273148 8.00253426876437
20242.9594328704 8.00253543982203
20242.9633217593 8.00253704233604
20242.9681828704 8.00255678295389
20243.0513773148 8.00256503273567
20243.066099537 8.00257928650683
20243.1008217593 8.00267492423697
20243.1108217593 8.00267862781791
20243.1484606481 8.00267910192474
20243.1622106481 8.00267957603152
20243.1779050926 8.00286254264309
20243.1827662037 8.00286508201056
20243.1929050926 8.00286521745197
20243.2013773148 8.00293597389474
20243.2017939815 8.00293851507935
20243.218599537 8.00294533789895
20243.2354050926 8.0029941548845
20243.2483217593 8.0029981161046
20243.2862384259 8.00300502706255
20243.2997106481 8.0030688254982
20243.3049884259 8.00307399239905
20243.3479050926 8.00308210569274
20243.3540162037 8.00313019411219
20243.3770717593 8.00313252618525
20243.3854050926 8.0031804480901
20243.414849537 8.00318218851075
20243.4192939815 8.00323002661477
20243.4322106481 8.00323324184172
20243.4829050926 8.00337494162997
20243.536099537 8.00337541561636
20243.5379050926 8.00338386312135
20243.5381828704 8.00338386857135
20243.5499884259 8.00338392696842
20243.5542939815 8.00338440095381
20243.5576273148 8.0033986864109
20243.5959606481 8.00339903318873
20243.6137384259 8.00340358384736
20243.6390162037 8.00341932409848
20243.6570717593 8.00364670153304
20243.6649884259 8.00385662442422
20243.6797106481 8.00386321938916
20243.6799884259 8.00389905065106
20243.6874884259 8.00389952452164
20243.7067939815 8.00390817090615
20243.714849537 8.0039101532436
20243.7281828704 8.00392200826295
20243.7329050926 8.00394768837475
20243.7412384259 8.00397266740833
20243.7437384259 8.00397267170542
20243.7644328704 8.00397370255918
20243.7859606481 8.00411059108827
20243.7984606481 8.00411239787154
20243.8092939815 8.00411523246504
20243.816099537 8.00418909098955
20243.8329050926 8.00419087650231
20243.8416550926 8.00419155953587
20243.8494328704 8.00423541857636
20243.8502662037 8.00428754922343
20243.9206828704 8.00428953129625
20243.937349537 8.00431311036909
20243.944849537 8.00432728700453
20243.9947106481 8.00432744646277
20244.0840162037 8.00433988649046
20244.0949884259 8.00437479200185
20244.1144328704 8.00437526792782
20244.1334606481 8.00440256223784
20244.138599537 8.00440297847049
20244.1792939815 8.0044282000443
20244.2176273148 8.00443015956868
20244.2574884259 8.00444311741634
20244.2931828704 8.00449524391553
20244.2952662037 8.00450955225133
20244.3279050926 8.00451039194476
20244.342349537 8.00451448948152
20244.3483217593 8.00451978957193
20244.3554050926 8.00452261615124
20244.3609606481 8.00450436673392
20244.3705439815 8.0045300193167
20244.4038773148 8.00454524031216
20244.419849537 8.00454780526446
20244.4527662037 8.00454827864428
20244.4584606481 8.00459201455231
20244.4790162037 8.00468990302282
20244.486099537 8.00469030762179
20244.5194328704 8.00469056091658
20244.5212384259 8.00469081421136
20244.5230439815 8.00469106750613
20244.5299884259 8.00469132080089
20244.6113773148 8.00469151281954
20244.6197106481 8.00487416448274
20244.6220717593 8.00505624845466
20244.6340162037 8.0050566789542
20244.6666550926 8.00532777987899
20244.6676273148 8.00534352585101
20244.7231828704 8.00534634900323
20244.8188773148 8.00541320877341
20244.884849537 8.0054136819614
20244.8867939815 8.00541415514935
20244.8905439815 8.00541462833725
20244.8981828704 8.00541510152511
20244.9020717593 8.00541557471293
20244.9077662037 8.0054160479007
20244.9137384259 8.00541607866785
20244.9238773148 8.00541610943499
20244.9427662037 8.00544288224799
20244.961099537 8.00544638080458
20244.9704050926 8.00545319085224
20244.9940162037 8.00545387143892
20245.0001273148 8.00545455202551
20245.0074884259 8.00545568448512
20245.0194328704 8.00546308724635
20245.0815162037 8.00546330995909
20245.0870717593 8.00546529377449
20245.0951273148 8.00546727323088
20245.1791550926 8.00546774641252
20245.1826273148 8.00548195341626
20245.1955439815 8.00548664509035
20245.202349537 8.0054873256716
20245.2327662037 8.00551123811299
20245.2581828704 8.00579733223379
20245.322349537 8.00580104381364
20245.3390162037 8.00580222418347
20245.3729050926 8.00580329457093
20245.4049884259 8.00580843989106
20245.4117939815 8.00580951743907
20245.4206828704 8.00581019941318
20245.4338773148 8.00581067250114
20245.4433217593 8.00581133262811
20245.453599537 8.00581180571596
20245.4680439815 8.00582238619873
20245.4865162037 8.00582263934993
20245.5088773148 8.00582778464378
20245.5408217593 8.0058327184132
20245.5797106481 8.00585790243903
20245.6024884259 8.0058598814708
20245.6104050926 8.00587159250814
20245.6701273148 8.00587212719411
20245.6701273148 8.00587357568267
20245.6772106481 8.00587423268007
20245.6809606481 8.00587470422591
20245.6854050926 8.00587478878102
20245.7120717593 8.00587694052143
20245.7251273148 8.00587699880753
20245.7406828704 8.00587738824948
20245.7542939815 8.00587964658361
20245.782349537 8.00597309050293
20245.8192939815 8.00604577285026
20245.8558217593 8.00626173987879
20245.8822106481 8.00626224976601
20245.9634606481 8.00626287849552
20245.9867939815 8.00626350894343
20246.0090162037 8.00626418926705
20246.0320717593 8.00626486959057
20246.0691550926 8.00626508820438
20246.1422106481 8.00626514648099
20246.1490162037 8.00626517723634
20246.166099537 8.0062782670335
20246.181099537 8.00627856552246
20246.1840162037 8.00627886401142
20246.1856828704 8.00627918488245
20246.1917939815 8.00627950575346
20246.1981828704 8.00627982662446
20246.204849537 8.00628014749543
20246.208599537 8.00628046836639
20246.2109606481 8.00631081028745
20246.2122106481 8.00631113115569
20246.2149884259 8.0063114520239
20246.259849537 8.0063119031661
20246.262349537 8.00631202188532
20246.2654050926 8.0063171661197
20246.2879050926 8.00631750066885
20246.3341550926 8.0063427301681
20246.3369328704 8.00634468308137
20246.3688773148 8.00635893766421
20246.3694328704 8.00635941065361
20246.3976273148 8.00635998046096
20246.3976273148 8.00636113592199
20246.3976273148 8.00636227248842
20246.3976273148 8.00636267099267
20246.4142939815 8.00638784907001
20246.4444328704 8.0063885014144
20246.4599884259 8.00651101343933
20246.4691550926 8.00665235940164
20246.5259606481 8.00666164737978
20246.5501273148 8.006678608287
20246.593599537 8.00670378288284
20246.6012384259 8.00694890235537
20246.6109606481 8.00695162130897
20246.641099537 8.00695425467589
20246.6540162037 8.0069548336786
20246.6627662037 8.00695530654379
20246.6633217593 8.00695555859682
20246.6766550926 8.00695918186364
20246.697349537 8.00695943489737
20246.7009606481 8.00696936700363
20246.7047106481 8.00696942526381
20246.7405439815 8.00697738296072
20246.7551273148 8.00697786407165
20246.7609606481 8.00697816306726
20246.7609606481 8.00697884035073
20246.7609606481 8.00697982134783
20246.7609606481 8.00698106996179
20246.7609606481 8.00698152308563
20246.7627662037 8.006982052057
20246.7627662037 8.00698233796531
20246.7627662037 8.00698384674002
20246.7627662037 8.00698445542794
20246.7966550926 8.00699374185555
20246.8141550926 8.0070016995002
20246.864849537 8.00701594973125
20246.8766550926 8.00701615642401
20246.8792939815 8.00701633951316
20246.8940162037 8.00701659311767
20246.9426273148 8.00723275908782
20247.052349537 8.00723862859306
20247.0824884259 8.00727574556097
20247.0838773148 8.00729002354034
20247.1263773148 8.00730544477835
20247.1442939815 8.00730742693696
20247.1681828704 8.00730759976908
20247.1816550926 8.00733075732711
20247.2376273148 8.00743028578282
20247.2605439815 8.00743226785306
20247.268599537 8.00743252084045
20247.2697106481 8.00743299468218
20247.273599537 8.00755395258498
20247.2780439815 8.0076057533175
20247.2844328704 8.00760773090363
20247.301099537 8.00761597758173
20247.3281828704 8.00770313829329
20247.3388773148 8.00779045356244
20247.3565162037 8.00782534361948
20247.3590162037 8.00782540186172
20247.3730439815 8.00783199422304
20247.3749884259 8.00795337281083
20247.3763773148 8.00795879205982
20247.381099537 8.00795882279568
20247.3909606481 8.0079589575396
20247.4920717593 8.00795898827545
20247.4983217593 8.00795901901131
20247.5212384259 8.00804929241801
20247.523599537 8.00804954535107
20247.5247106481 8.00805676449901
20247.5297106481 8.00805723717243
20247.5347106481 8.00806519136945
20247.5529050926 8.00806718679133
20247.5581828704 8.00806878573339
20247.5759606481 8.00809030014999
20247.6165162037 8.00809375580885
20247.6359606481 8.00809737375361
20247.6419328704 8.00810466181249
20247.6447106481 8.00810828347657
20247.6567939815 8.00811187541716
20247.6717939815 8.00811193006865
20247.6974884259 8.00815558830913
20247.7034606481 8.00816983176173
20247.7105439815 8.00817265155814
20247.7202662037 8.00817271603436
20247.7384606481 8.00821379169896
20247.7899884259 8.00821407089233
20247.7956828704 8.00821432381434
20247.8005439815 8.00822170319927
20247.8016550926 8.00822851986856
20247.819849537 8.00827152383628
20247.842349537 8.0082783700119
20247.8697106481 8.00827841575282
20247.8833217593 8.00827850023229
20247.9087384259 8.00827875314988
20247.9333217593 8.00827905141702
20247.9395717593 8.00827934968414
20247.9472106481 8.00827964795125
20247.9499884259 8.00827970618547
20247.952349537 8.00828000669781
20247.9583217593 8.00828030945341
20247.9602662037 8.00828061019014
20247.9902662037 8.00829353538833
20248.0022106481 8.00829426354063
20248.0022106481 8.00829452731915
20248.0022106481 8.00829521680885
20248.0022106481 8.00829556279178
20248.0022106481 8.00829650552672
20248.0022106481 8.00829697397975
20248.0022106481 8.00829761457413
20248.0122106481 8.00829829437787
20248.0159606481 8.00829897418151
20248.0651273148 8.00829901064196
20248.1056828704 8.00829969044551
20248.119849537 8.00833245009062
20248.1202662037 8.00841958261532
20248.1316550926 8.00856054954691
20248.1631828704 8.00862536472461
20248.2130439815 8.00862557130059
20248.2481828704 8.0086335238683
20248.2652662037 8.00864088602175
20248.2681828704 8.00884153706483
20248.2731828704 8.00884550893518
20248.2742939815 8.00914953757593
20248.2816550926 8.00915467537798
20248.2916550926 8.00918364292699
20248.3002662037 8.00918389573202
20248.3147106481 8.00927793986815
20248.3151273148 8.0092800884899
20248.3204050926 8.00928019878718
20248.3287384259 8.00952244859394
20248.3322106481 8.00954764243768
20248.336099537 8.00969237065723
20248.3488773148 8.00975943239742
20248.3787384259 8.00985310997336
20248.4288773148 8.00986105739491
20248.4484606481 8.0098661825245
20248.4520717593 8.00987674367764
20248.468599537 8.00994932262894
20248.4754050926 8.01000966071923
20248.507349537 8.01001607698689
20248.5122106481 8.01002046438799
20248.5256828704 8.01002841134898
20248.5434606481 8.01007125708894
20248.5442939815 8.01008780854446
20248.5459606481 8.01016458438536
20248.5602662037 8.01017318218977
20248.5987384259 8.01021723102972
20248.6113773148 8.01021920644181
20248.6584606481 8.01023969805727
20248.6988773148 8.01052316582351
20248.7004050926 8.01066150440488
20248.7124884259 8.01066175647694
20248.7242939815 8.01066282703532
20248.7344328704 8.01066314731963
20248.743599537 8.01066737276526
20248.7456828704 8.01067381560899
20248.7549884259 8.01081458951379
20248.7697106481 8.0108151038042
20248.7724884259 8.01081513450297
20248.7774884259 8.01082938914098
20248.7787384259 8.01082941983965
20248.7991550926 8.01083155679789
20248.8505439815 8.01083174342578
20248.8756828704 8.01083230071621
20248.8809606481 8.01085217909336
20248.9140162037 8.01085732403167
20248.9654050926 8.01092205745648
20249.0119328704 8.01110400801658
20249.0156828704 8.01110598692957
20249.0263773148 8.01123204403586
20249.107349537 8.01123401850005
20249.1472106481 8.01125676800943
20249.152349537 8.01125760643274
20249.1592939815 8.01125766459191
20249.1630439815 8.01125772275109
20249.1674884259 8.01125778091026
20249.1709606481 8.01125783906943
20249.1730439815 8.01134498820521
20249.1820717593 8.01134504636268
20249.2217939815 8.01135770991648
20249.2233217593 8.01149819906984
20249.2297106481 8.01162442953973
20249.2470717593 8.01162495196719
20249.2519328704 8.01165500812421
20249.2534606481 8.0116560367756
20249.2554050926 8.01165706542677
20249.2569328704 8.01166438540391
20249.2617939815 8.01166849638337
20249.2634606481 8.01185753800549
20249.2669328704 8.01186067747629
20249.2741550926 8.01186392286892
20249.2759606481 8.01187637941953
20249.279849537 8.01191824353019
20249.2799884259 8.01191927581481
20249.2817939815 8.01193692234521
20249.2892939815 8.01194205390196
20249.3077662037 8.01194252579749
20249.3347106481 8.01195432835786
20249.3391550926 8.01195469342485
20249.3622106481 8.01204833279384
20249.3766550926 8.01205226945116
20249.4101273148 8.0120547703785
20249.4292939815 8.01207426621514
20249.4315162037 8.01209580670552
20249.4409606481 8.01209864417235
20249.4563773148 8.01209971651839
20249.4672106481 8.01210008156848
20249.4791550926 8.01210013984403
20249.4812384259 8.01213488817636
20249.4867939815 8.01220316709671
20249.487349537 8.0122139360378
20249.4913773148 8.01223476674608
20249.4947106481 8.01223552740104
20249.4988773148 8.01224971199552
20249.5140162037 8.01225236808101
20249.5158217593 8.0125696827968
20249.5242939815 8.01258562243111
20249.5304050926 8.01258613747532
20249.5469328704 8.01258741858682
20249.5483217593 8.01276396058439
20249.5597106481 8.01276455880426
20249.5647106481 8.01276525898168
20249.6115162037 8.0128232832649
20249.6267939815 8.01282351269612
20249.6665162037 8.012823582985
20249.6708217593 8.01306027227883
20249.674849537 8.01330592415414
20249.6999884259 8.01331197219883
20249.701099537 8.01331203030269
20249.7038773148 8.01331564312635
20249.7045717593 8.01331570123017
20249.7054050926 8.01331575933399
20249.7091550926 8.01331581743781
20249.7106828704 8.01331587554163
20249.7179050926 8.01331593364544
20249.7188773148 8.01331599174926
20249.7201273148 8.01331604985307
20249.722349537 8.01331610795689
20249.7251273148 8.0133161660607
20249.7262384259 8.01331622416452
20249.7280439815 8.01331628226833
20249.7387384259 8.01332747380536
20249.7658217593 8.01332772671944
20249.7776273148 8.01332850334423
20249.7806828704 8.01333197425421
20249.7895717593 8.0133425153879
20249.7990162037 8.01334715478597
20249.8006828704 8.01336139153572
20249.8031828704 8.01336186415245
20249.8354050926 8.01347556611437
20249.8429050926 8.01356214535734
20249.8609606481 8.0135720605132
20249.8756828704 8.01358617752699
20249.9002662037 8.01372494005658
20249.9216550926 8.01373442762524
20249.9217939815 8.01373819593841
20249.924849537 8.01373862578044
20249.9381828704 8.01386367146965
20249.974849537 8.0138725676542
20249.9845717593 8.0138867717103
20249.9969328704 8.01405076338327
20250.0040162037 8.01437231763004
20250.0347106481 8.01438481338423
20250.0359606481 8.01439322053569
20250.0397106481 8.01439603811749
20250.0445717593 8.01439610507214
20250.0865162037 8.01440525943462
20250.0905439815 8.01440705638075
20250.1038773148 8.01459575182197
20250.1041550926 8.01461559144162
20250.147349537 8.01461606269991
20250.1495717593 8.01461653395816
20250.1569328704 8.01461717119337
20250.1609606481 8.01461914672184
20250.2038773148 8.014619576353
20250.2063773148 8.01462004357585
20250.2113773148 8.01462051313528
20250.2158217593 8.01462098799974
20250.2195717593 8.01462144543513
20250.2317939815 8.01466495329794
20250.2392939815 8.01466542666618
20250.2442939815 8.01466589410478
20250.2479050926 8.01466634348414
20250.2531828704 8.01466682108196
20250.2558217593 8.01467264397708
20250.2576273148 8.01467310887078
20250.2620717593 8.0149168536109
20250.2624884259 8.01491731971414
20250.2699884259 8.0149178953629
20250.2783217593 8.01491847101158
20250.2833217593 8.01491889210625
20250.286099537 8.01491933993326
20250.2927662037 8.01491978925126
20250.2958217593 8.01492771682321
20250.3004050926 8.01492816038579
20250.3041550926 8.0149286336883
20250.3067939815 8.01492912661641
20250.3113773148 8.01492957593341
20250.3151273148 8.01493026522687
20250.3163773148 8.01493073132874
20250.3249884259 8.01493122434085
20250.3294328704 8.01494541948493
20250.3312384259 8.01494588791611
20250.3417939815 8.01498584696291
20250.3554050926 8.01498629243751
20250.3797106481 8.01498673791208
20250.3804050926 8.01498748468213
20250.3912384259 8.01499260810009
20250.4030439815 8.01501244384401
20250.4041550926 8.01501412207674
20250.4047106481 8.01501463509818
20250.4249884259 8.01501507992998
20250.4524884259 8.01503696068311
20250.4554050926 8.01503893150314
20250.464849537 8.01503937652401
20250.4822106481 8.01504298626028
20250.4969328704 8.01504580302284
20250.5019328704 8.01519837560286
20250.5020717593 8.01519888612376
20250.5190162037 8.01519913824361
20250.5269328704 8.01519995543054
20250.5405439815 8.01520042657157
20250.5745717593 8.01520837015007
20250.6165162037 8.015216296849
20250.6359606481 8.0152556830378
20250.6491550926 8.01526222399652
20250.6547106481 8.01526898607531
20250.657349537 8.01527528741923
20250.6826273148 8.01528452085146
20250.7415162037 8.01529933179694
20250.7424884259 8.01529936243429
20250.7884606481 8.01531355559613
20250.8140162037 8.01531595210397
20250.8208217593 8.01531631657936
20250.8933217593 8.01532812324544
20250.9027662037 8.01534210892302
20250.9105439815 8.01537587463984
20250.9251273148 8.01537600925043
20251.0263773148 8.01537668685044
20251.039849537 8.01537736445035
20251.1020717593 8.01537804205017
20251.1102662037 8.01538832113578
20251.1255439815 8.01539448956798
20251.1341550926 8.01539474224727
20251.1551273148 8.01540266849979
20251.1570717593 8.01548275964064
20251.1580439815 8.0154840997351
20251.1817939815 8.01548860799774
20251.184849537 8.01576725442261
20251.1854050926 8.01578402783591
20251.1913773148 8.01580908793245
20251.2038773148 8.01582719088774
20251.2409606481 8.01583511781053
20251.2712384259 8.01583575585833
20251.2922106481 8.01583656108261
20251.2922106481 8.01583781851109
20251.2922106481 8.01583830656596
20251.2922106481 8.01583853854295
20251.2965162037 8.01587321571707
20251.2979050926 8.01587349721331
20251.2979050926 8.01587524744407
20251.2979050926 8.01587572173509
20251.2979050926 8.01587689029126
20251.2979050926 8.0158771053597
20251.2979050926 8.01587778040766
20251.2979050926 8.01587794331465
20251.2979050926 8.01587883624525
20251.2979050926 8.01587922205508
20251.2979050926 8.01588074884002
20251.2979050926 8.01588130385586
20251.2997106481 8.01588186945175
20251.2997106481 8.01588311684951
20251.2997106481 8.01588342971079
20251.3013773148 8.01588394237572
20251.3013773148 8.01588644132249
20251.3013773148 8.01588708150811
20251.3013773148 8.01588751311525
20251.3013773148 8.01588832985774
20251.3013773148 8.01589105091564
20251.3013773148 8.01589139369211
20251.3013773148 8.01589299405043
20251.3013773148 8.01589313345068
20251.3013773148 8.01589425611969
20251.3013773148 8.01589450060341
20251.3020717593 8.01589998372133
20251.302349537 8.01621630213771
20251.3033217593 8.01621659291834
20251.3033217593 8.01621730667378
20251.3033217593 8.01621772441074
20251.3033217593 8.01621890056525
20251.3033217593 8.01622119406128
20251.3033217593 8.01622303320613
20251.3033217593 8.01622321586855
20251.3033217593 8.01622376368061
20251.3047106481 8.01622399336726
20251.3059606481 8.01622475880847
20251.3059606481 8.01622532971565
20251.3059606481 8.01622552133822
20251.3059606481 8.01622617707166
20251.3059606481 8.01622816815332
20251.3059606481 8.01622842838448
20251.3059606481 8.01623009013305
20251.3059606481 8.01623050007636
20251.3059606481 8.01623083988554
20251.3059606481 8.01623132682952
20251.3059606481 8.01623226888605
20251.3059606481 8.0162335396092
20251.3070717593 8.01625864303325
20251.3099884259 8.01625891622449
20251.3099884259 8.01626098710064
20251.3099884259 8.01626221837022
20251.3099884259 8.01626269208452
20251.3099884259 8.01626354120414
20251.3099884259 8.01626372547824
20251.3099884259 8.01626425188412
20251.3099884259 8.0162646062583
20251.3099884259 8.0162650286509
20251.3099884259 8.01626646065528
20251.3099884259 8.01626710510305
20251.3156828704 8.01626713572466
20251.3327662037 8.01632204382237
20251.3670717593 8.01632207444349
20251.3681828704 8.01638512541601
20251.3754050926 8.01639169049135
20251.3755439815 8.01642166922733
20251.3999884259 8.01644683773918
20251.4266550926 8.01645475938609
20251.4381828704 8.01646894370344
20251.4459606481 8.01647001133177
20251.4630439815 8.01647181615066
20251.4840162037 8.016486000395
20251.4872106481 8.01648960758078
20251.489849537 8.01651465793314
20251.5072106481 8.01652390191069
20251.5119328704 8.01652727303431
20251.5167939815 8.01684428894113
20251.5169328704 8.01684496597802
20251.5224884259 8.01684564301481
20251.5315162037 8.01684898319386
20251.5330439815 8.01685023784978
20251.5497106481 8.01685815729083
20251.5637384259 8.01688812680006
20251.5684606481 8.01689604614752
20251.569849537 8.01689629804497
20251.6527662037 8.01690722220266
20251.6951273148 8.01693226529622
20251.7144328704 8.01695913893962
20251.7320717593 8.01698435506094
20251.7481828704 8.01698686628529
20251.7741550926 8.01698837652361
20251.7812384259 8.01699450321555
20251.7829050926 8.01700127551801
20251.793599537 8.01700778450798
20251.8091550926 8.01702486416398
20251.8216550926 8.01702690258866
20251.8255439815 8.01702753907501
20251.8595717593 8.01702933765782
20251.8644328704 8.01707508560565
20251.8656828704 8.01708092750289
20251.8780439815 8.01709510680902
20251.8833217593 8.01711088446229
20251.8841550926 8.01712002258311
20251.9012384259 8.01712027446584
20251.9120717593 8.01712095878795
20251.9156828704 8.01712746232104
20251.9180439815 8.01714727575228
20251.9216550926 8.01725737680383
20251.9234606481 8.01726862170768
20251.9295717593 8.01727627307858
20251.932349537 8.01727659237831
20251.9506828704 8.01730157570468
20251.9590162037 8.01730951080836
20251.978599537 8.01738318601251
20251.9833217593 8.0173842531823
20251.9981828704 8.01738565135383
20252.0040162037 8.01738671852305
20252.006099537 8.01740033964531
20252.0080439815 8.0174014068105
20252.0149884259 8.01740149230628
20252.033599537 8.01740941029124
20252.0515162037 8.01749796757244
20252.0638773148 8.01750680193922
20252.0913773148 8.01752314577769
20252.1163773148 8.01753108025725
20252.1172106481 8.01762593390472
20252.1234606481 8.01765898269661
20252.1326273148 8.01792452080698
20252.2105439815 8.01792481775268
20252.2259606481 8.01792492240926
20252.2708217593 8.01792497775678
20252.283599537 8.01793918117554
20252.2891550926 8.01795338453193
20252.2929050926 8.01796131723785
20252.3117939815 8.01796172378481
20252.3165162037 8.01796400707466
20252.3444328704 8.01796422488548
20252.363599537 8.01796438325544
20252.3688773148 8.01796454162541
20252.462349537 8.01804004757749
20252.4737384259 8.0180597401859
20252.4874884259 8.018295613629
20252.4879050926 8.01829591039317
20252.4902662037 8.01829620715733
20252.4919328704 8.01829650392147
20252.4970717593 8.0182968006856
20252.4994328704 8.01829709744971
20252.504849537 8.01829739421381
20252.5419328704 8.01829769097788
20252.5484606481 8.01829798997576
20252.5495717593 8.01830974910845
20252.5570717593 8.01837252021624
20252.5608217593 8.01837267848696
20252.564849537 8.01837297815498
20252.6795717593 8.01839026253286
20252.7047106481 8.01839660561007
20252.7058217593 8.01839678744259
20252.707349537 8.01839703965154
20252.711099537 8.018397702657
20252.7174884259 8.01844008741605
20252.723599537 8.01845230779363
20252.723599537 8.01875586278596
20252.7540162037 8.0187650901856
20252.7570717593 8.01877680040711
20252.7763773148 8.01877747641482
20252.8004050926 8.01880393083229
20252.8179050926 8.01880865727405
20252.8194328704 8.01882146569459
20252.8206828704 8.01889430202015
20252.8312384259 8.01889633295563
20252.8565162037 8.01890892443324
20252.8622106481 8.01893113586556
20252.876099537 8.01899236244133
20252.9056828704 8.01903571341922
20252.9455439815 8.01903584729229
20252.9517939815 8.01903598116535
20252.9608217593 8.01903611503841
20252.9680439815 8.01903624891147
20252.9717939815 8.01903638278452
20252.9787384259 8.01903651665758
20252.9816550926 8.01903665053062
20252.9851273148 8.01903678440366
20252.989849537 8.0190370829909
20252.9924884259 8.01903737934735
20252.9951273148 8.01903760299694
20252.9958217593 8.01903790381292
20252.9991550926 8.01903820016933
20253.0026273148 8.01903833404234
20253.0066550926 8.01903846791534
20253.0076273148 8.01906217960963
20253.0092939815 8.0190623134818
20253.0119328704 8.01907140308234
20253.0127662037 8.01908541966276
20253.0129050926 8.01908555353419
20253.0290162037 8.01912010751129
20253.0302662037 8.01912098061862
20253.0556828704 8.01912185372579
20253.0792939815 8.01914483695393
20253.0859606481 8.0191450498463
20253.0888773148 8.01914833289499
20253.1081828704 8.01915755223911
20253.1229050926 8.01915768964854
20253.1229050926 8.01915810809363
20253.1229050926 8.01915826219736
20253.1229050926 8.01916247692835
20253.1229050926 8.01916279662692
20253.1229050926 8.01916296088678
20253.1229050926 8.01916313883155
20253.1229050926 8.01916445148007
20253.1229050926 8.01916467812923
20253.1229050926 8.01916487904198
20253.1229050926 8.01916539860286
20253.1229050926 8.01916565893597
20253.1229050926 8.01916632869688
20253.1501273148 8.01916665958663
20253.1501273148 8.01916689402396
20253.1501273148 8.01916766305921
20253.1501273148 8.01916783380391
20253.1501273148 8.01916805062896
20253.1501273148 8.01916825356457
20253.1501273148 8.0191695083114
20253.1501273148 8.01917256501449
20253.1501273148 8.01917271378164
20253.1501273148 8.01917289768406
20253.1501273148 8.01917355346253
20253.1501273148 8.01917371383584
20253.1501273148 8.0191741137835
20253.1501273148 8.01917503763001
20253.1501273148 8.01917517256166
20253.1501273148 8.01917566780017
20253.1501273148 8.01917593298641
20253.1501273148 8.01917799715794
20253.1604050926 8.01920622900913
20253.1615162037 8.01920638813938
20253.1615162037 8.01920653527539
20253.1615162037 8.01920904250487
20253.1615162037 8.0192091783396
20253.1615162037 8.01920935007974
20253.1615162037 8.01920980992173
20253.1615162037 8.01921011169232
20253.1615162037 8.01921078669244
20253.1615162037 8.0192109777752
20253.1615162037 8.01921120662257
20253.1615162037 8.01921146587756
20253.1615162037 8.01921249507689
20253.1615162037 8.01921304263222
20253.1615162037 8.01921341025927
20253.1630439815 8.01921580412227
20253.1972106481 8.01922737463083
20253.2001273148 8.01923309299957
20253.219849537 8.01925711036077
20253.2474884259 8.01925895715862
20253.257349537 8.01926687408866
20253.2688773148 8.01927242734566
20253.2713773148 8.01927326141308
20253.2858217593 8.01930128249105
20253.322349537 8.01930141635532
20253.3240162037 8.01930171715112
20253.3341550926 8.01930203410064
20253.3341550926 8.01930359561014
20253.3341550926 8.01930406386342
20253.3341550926 8.01930468280144
20253.3356828704 8.01930537521464
20253.3444328704 8.01930582524546
20253.3444328704 8.01930605165172
20253.3608217593 8.01930869475501
20253.4251273148 8.01932110756153
20253.4291550926 8.01933926801423
20253.4529050926 8.01935754521168
20253.4640162037 8.01935950927973
20253.4770717593 8.0193613930371
20253.4815162037 8.0193614235732
20253.4829050926 8.01936145410931
20253.4840162037 8.01936148464541
20253.4854050926 8.01936151518151
20253.5304050926 8.01944816286284
20253.5427662037 8.01945606248466
20253.5591550926 8.0195070673768
20253.5690162037 8.01952560782494
20253.5801273148 8.0195375716176
20253.5813773148 8.01954806862318
20253.6042939815 8.01954938273508
20253.6195717593 8.01957441326346
20253.6640162037 8.01957488385694
20253.6694328704 8.01958208770329
20253.7095717593 8.01961198070954
20253.7230439815 8.01964653868929
20253.7297106481 8.01971726990505
20253.7566550926 8.01971768335428
20253.8345717593 8.0197255318183
20253.8631828704 8.01973063688669
20253.8922106481 8.01973166535066
20253.9176273148 8.01973256725057
20253.9176273148 8.01973329147158
20253.9176273148 8.01973391221682
20253.9176273148 8.01973547969815
20253.9176273148 8.01973581122219
20253.9209606481 8.01973669725849
20253.9209606481 8.01973697709343
20253.9209606481 8.01973752541405
20253.9209606481 8.01973945240239
20253.9902662037 8.01973950951325
20253.991099537 8.01974057646685
20254.0552662037 8.01975402622817
20254.0777662037 8.01977840200625
20254.0979050926 8.01981565557584
20254.197349537 8.01983546177904
20254.2283217593 8.01983558498763
20254.2354050926 8.01983588978617
20254.2354050926 8.01983657288501
20254.2354050926 8.01983672186567
20254.2354050926 8.01983685379201
20254.2354050926 8.01983829067932
20254.2354050926 8.01983927397453
20254.2354050926 8.01984104349496
20254.2354050926 8.01984149795776
20254.2354050926 8.01984165668302
20254.2354050926 8.01984191222971
20254.2354050926 8.01984209129166
20254.2354050926 8.01984245255452
20254.2354050926 8.01984266094868
20254.2366550926 8.01984919947326
20254.238599537 8.01985014168874
20254.238599537 8.01985063565519
20254.238599537 8.01985229291006
20254.238599537 8.01985257668898
20254.238599537 8.01985276058986
20254.238599537 8.01985293254141
20254.238599537 8.01985328353316
20254.238599537 8.01985351015564
20254.238599537 8.01985364750807
20254.238599537 8.01985555358037
20254.238599537 8.01985571325301
20254.238599537 8.01985591507349
20254.238599537 8.01985660121755
20254.2412384259 8.01985695853424
20254.2456828704 8.0198575204302
20254.2859606481 8.01799077331213
20254.3238773148 8.01799919079961
20254.4124884259 8.0180855734559
20254.4309606481 8.01811542228181
20254.4351273148 8.01811740428554
20254.4354050926 8.01811816529945
20254.4722106481 8.01813455174029
20254.4780439815 8.01813476507307
20254.5176273148 8.01813485219567
20254.5326273148 8.01813507053495
20254.5362384259 8.01844722280117
20254.5495717593 8.01844828525011
20254.5769328704 8.01845748580352
20254.6270717593 8.0184666863327
20254.6324884259 8.01848359904617
20254.6463773148 8.01848556330226
20254.6533217593 8.01849657958599
20254.6576273148 8.01857004929911
20254.6615162037 8.01860406448178
20254.6644328704 8.01861177875747
20254.7101273148 8.01871018881054
20254.7108217593 8.01871663820408
20254.7184606481 8.01881504320044
20254.7437384259 8.01891632848908
20254.7519328704 8.01891680850805
20254.7563773148 8.01902140818896
20254.7595717593 8.01902207046434
20254.7713773148 8.01933909415603
20254.7965162037 8.01947894734301
20254.7988773148 8.01953380890425
20254.8058217593 8.01957884303706
20254.8122106481 8.01962373560335
20254.8424884259 8.01962396338448
20254.893599537 8.01989089564427
20254.9072106481 8.01989112338893
20254.9174884259 8.01990523062894
20254.9220717593 8.01990528831976
20254.9822106481 8.01990725115925
20255.0074884259 8.01990771937752
20255.0458217593 8.01990968221594
20255.0620717593 8.01991889523997
20255.0631828704 8.02000265758733
20255.082349537 8.0200416766303
20255.1188773148 8.02005021752189
20255.1288773148 8.02008469474898
20255.1377662037 8.02010953911359
20255.1406828704 8.02012890636526
20255.1587384259 8.02014304181008
20255.1624884259 8.02014326953806
20255.1631828704 8.02020213922393
20255.1713773148 8.02020533338399
20255.1834606481 8.02021580138841
20255.2231828704 8.0202299070242
20255.2241550926 8.02023417746292
20255.2374884259 8.0203328444114
20255.2758217593 8.02033697932028
20255.2808217593 8.02034088333728
20255.2883217593 8.02034171674844
20255.3090162037 8.02034218595765
20255.3305439815 8.02037736483387
20255.3337384259 8.02038156033182
20255.3547106481 8.02038943724759
20255.3812384259 8.02039266597117
20255.3890162037 8.02043100743121
20255.4199884259 8.02043459409827
20255.4695717593 8.02043968473794
20255.5012384259 8.0204646460038
20255.5434606481 8.02046519738019
20255.5466550926 8.02049927084565
20255.5494328704 8.02063903514096
20255.5509606481 8.02064531445846
20255.5981828704 8.02064813917218
20255.6466550926 8.02065549208693
20255.6481828704 8.02065703319104
20255.6490162037 8.02065899122614
20255.6584606481 8.02067312384638
20255.682349537 8.02067821402933
20255.6833217593 8.02068610683592
20255.6881828704 8.02068716824759
20255.692349537 8.02068912626753
20255.706099537 8.0206980294332
20255.7176273148 8.02069816287418
20255.7297106481 8.02069831973837
20255.7305439815 8.02069861514259
20255.7345717593 8.02072352330514
20255.7395717593 8.02074048844554
20255.742349537 8.0207509544183
20255.7549884259 8.02075491734399
20255.7624884259 8.02078938505339
20255.7709606481 8.02079527717024
20255.7765162037 8.0208109169778
20255.8238773148 8.02083582419075
20255.8308217593 8.02090011335249
20255.8742939815 8.02090731407641
20255.9288773148 8.02091483008516
20255.9345717593 8.02092881478709
20255.9420717593 8.020941759155
20255.9702662037 8.02094262943613
20255.9833217593 8.02094876465654
20255.986099537 8.02095483922062
20255.9912384259 8.02096088780871
20256.0277662037 8.02096175808591
20256.072349537 8.02096455634946
20256.0784606481 8.02096651421241
20256.1763773148 8.02098057342549
20256.1783217593 8.02112030460125
20256.2119328704 8.02119703133274
20256.2463773148 8.02128082854269
20256.2655439815 8.02128442193177
20256.2866550926 8.02129156865514
20256.3087384259 8.02129239629946
20256.3092939815 8.02148419899574
20256.3440162037 8.02159905933618
20256.3444328704 8.02160027351348
20256.3499884259 8.02173972591865
20256.357349537 8.0217637313243
20256.3634606481 8.02176505772079
20256.3715162037 8.02177424474245
20256.4222106481 8.02181323431597
20256.4617939815 8.02182736031494
20256.4704050926 8.02182739074215
20256.4729050926 8.02182744839656
20256.4859606481 8.02182788113492
20256.5045717593 8.02182865347136
20256.5081828704 8.02184508297008
20256.5124884259 8.02184917067214
20256.5269328704 8.02184984365525
20256.5338773148 8.02185051663827
20256.5381828704 8.02185727941585
20256.5416550926 8.02188170021549
20256.5522106481 8.02215700012202
20256.5572106481 8.02248423297297
20256.5649884259 8.02253247801577
20256.567349537 8.02253261133625
20256.5706828704 8.02253695741102
20256.6294328704 8.02253891359167
20256.6297106481 8.02253927457867
20256.6387384259 8.02285604420694
20256.6480439815 8.02285799959454
20256.6690162037 8.02297813165661
20256.6717939815 8.02298599648209
20256.6744328704 8.02299250038735
20256.6816550926 8.02309064217263
20256.6933217593 8.02309981966327
20256.6997106481 8.02309989563373
20256.7217939815 8.02310971428115
20256.7267939815 8.02311330319505
20256.7401273148 8.02311372153313
20256.7449884259 8.02311511578998
20256.7474884259 8.02311945967819
20256.7574884259 8.02314433009686
20256.7583217593 8.02315350744118
20256.7954050926 8.02316268476137
20256.8356828704 8.02317054908382
20256.8401273148 8.02321370158142
20256.8526273148 8.02321565672678
20256.8541550926 8.02321923774575
20256.8901273148 8.02326973590189
20256.9109606481 8.02336767774072
20256.9758217593 8.02336861801394
20256.9758217593 8.0233688232672
20256.9758217593 8.0233693817696
20256.9758217593 8.02337022971658
20256.9790162037 8.02337049622012
20256.9790162037 8.023371286872
20256.9790162037 8.02337264629797
20256.9816550926 8.02337370610534
20256.9820717593 8.02337448268498
20256.9837384259 8.02337554249193
20256.9992939815 8.02338334693468
20257.0252662037 8.02345660534384
20257.0401273148 8.02346709933775
20257.0644328704 8.02346756672545
20257.1017939815 8.02346797482779
20257.1056828704 8.02348205509962
20257.1165162037 8.02366294751928
20257.1434606481 8.02366986043202
20257.1867939815 8.02367692250068
20257.2026273148 8.02378073518745
20257.2788773148 8.0237893430673
20257.2849884259 8.02378947629003
20257.3206828704 8.02385537243178
20257.3255439815 8.0238577916432
20257.3294328704 8.02390093093199
20257.3427662037 8.0239011373399
20257.3427662037 8.0239018445817
20257.3427662037 8.02390218765396
20257.344849537 8.02390274286387
20257.344849537 8.02390288712133
20257.344849537 8.02390324592585
20257.3465162037 8.02390401607864
20257.3465162037 8.02390449680168
20257.3465162037 8.02390465088131
20257.3570717593 8.02390473731836
20257.3730439815 8.02390476770704
20257.3890162037 8.02390499444054
20257.4326273148 8.02390918660769
20257.4388773148 8.02391486167299
20257.5106828704 8.02397170119299
20257.5254050926 8.02404480359681
20257.5341550926 8.02404493680912
20257.5522106481 8.02405449665886
20257.5595717593 8.02408261435874
20257.5612384259 8.02428787245744
20257.5756828704 8.02437393501291
20257.5808217593 8.02442872632585
20257.5999884259 8.0245018118239
20257.6013773148 8.02451349502338
20257.6238773148 8.02451710276905
20257.639849537 8.02453117676193
20257.6574884259 8.02453919659087
20257.6649884259 8.02454740772747
20257.6802662037 8.02457226310827
20257.6815162037 8.02457583448911
20257.6916550926 8.02460068962986
20257.7209606481 8.02464381469461
20257.7272106481 8.02469507031643
20257.7290162037 8.0247470317859
20257.7352662037 8.02474941332144
20257.7606828704 8.02474946149777
20257.7631828704 8.02478392134524
20257.782349537 8.02478498532639
20257.8081828704 8.02481478667325
20257.8184606481 8.02482402255747
20257.8305439815 8.02484918348314
20257.8405439815 8.02484941652856
20257.8591550926 8.02489526876765
20257.8817939815 8.02489772792999
20257.8870717593 8.02490940958446
20257.8933217593 8.02490971916613
20257.9466550926 8.02490993387184
20257.9513773148 8.0252209151256
20257.9565162037 8.02522094556176
20257.9599884259 8.02522097599792
20257.9734606481 8.02524581790755
20257.9905439815 8.02524687667734
20258.0320717593 8.02543373054774
20258.0427662037 8.02547704193362
20258.0437384259 8.02547741313758
20258.0845717593 8.02547798482978
20258.086099537 8.02565608149456
20258.0901273148 8.02565665314018
20258.1138773148 8.02565771171464
20258.1152662037 8.02565796211447
20258.1629050926 8.02586490353261
20258.1951273148 8.02586590087095
20258.2601273148 8.0258660094324
20258.303599537 8.02586668083902
20258.309849537 8.02590976858163
20258.383599537 8.02603940875182
20258.4083217593 8.02606429099756
20258.417349537 8.02607596314354
20258.4266550926 8.02607602066082
20258.457349537 8.02607648744191
20258.4665162037 8.02607651779693
20258.5001273148 8.02607719065736
20258.5012384259 8.0260778119954
20258.5080439815 8.02608459575724
20258.513599537 8.02609095076951
20258.5162384259 8.02610026890868
20258.5176273148 8.02611194093293
20258.5194328704 8.02611844870892
20258.5195717593 8.0261288251848
20258.5359606481 8.02612907497093
20258.5455439815 8.02613217599387
20258.5494328704 8.02619988727674
20258.5565162037 8.02619999582663
20258.5706828704 8.02622168741703
20258.5817939815 8.02622884146728
20258.5926273148 8.02622895001639
20258.638599537 8.0262290585655
20258.6591550926 8.02625388883402
20258.6604050926 8.02625399738242
20258.6624884259 8.02625594966179
20258.6669328704 8.02643617341774
20258.6669328704 8.02648737197307
20258.6881828704 8.02670306797548
20258.6984606481 8.02670485106165
20258.7047106481 8.02670514556109
20258.7252662037 8.02670581824606
20258.7390162037 8.02671869414502
20258.7434606481 8.02673156999355
20258.746099537 8.02673708840497
20258.7488773148 8.02674624940507
20258.763599537 8.02677219642722
20258.7694328704 8.02677868844507
20258.7869328704 8.02682997665075
20258.7877662037 8.02684853753473
20258.8044328704 8.02689719201344
20258.8230439815 8.02689867126648
20258.8531828704 8.02702391815047
20258.8906828704 8.02702440701674
20258.8906828704 8.02702491577147
20258.8906828704 8.02702544800849
20258.8906828704 8.02702600728298
20258.8906828704 8.02702659397782
20258.8906828704 8.02702720768652
20258.8906828704 8.02702784010823
20258.8906828704 8.02702823174671
20258.8906828704 8.02702894752205
20258.8906828704 8.02702967986544
20258.8906828704 8.02703043635137
20258.8906828704 8.0270312236245
20258.8906828704 8.02703203252688
20258.8906828704 8.0270328719567
20258.8906828704 8.02703373700112
20258.8906828704 8.02703442994662
20258.8906828704 8.02703509700029
20258.892349537 8.02704048647916
20258.9005439815 8.02716246225089
20258.9097106481 8.02716387384669
20258.9097106481 8.02716478255057
20258.9097106481 8.02716572634936
20258.9097106481 8.02716670637917
20258.9097106481 8.02716771364064
20258.9097106481 8.0271687491741
20258.9097106481 8.02716980545281
20258.9097106481 8.02717088190221
20258.9097106481 8.027172007704
20258.9097106481 8.0271733787397
20258.9097106481 8.02717470597767
20258.9097106481 8.02717592846624
20258.9097106481 8.0271771834856
20258.9097106481 8.02717847213036
20258.9097106481 8.02717915050566
20258.9097106481 8.02718064731374
20258.9097106481 8.02718209916588
20258.9097106481 8.02718326704805
20258.9124884259 8.02720437009433
20258.9267939815 8.02721082059323
20258.9531828704 8.02721090007943
20258.9884606481 8.02721195800449
20258.9912384259 8.02721301592932
20259.0522106481 8.02721736085254
20259.1329050926 8.02740399292146
20259.2045717593 8.02741565838557
20259.2052662037 8.02746651799007
20259.2059606481 8.02746683448485
20259.2667939815 8.02777968708628
20259.2777662037 8.02779073527435
20259.2792939815 8.02779490404936
20259.279849537 8.02779591749522
20259.3066550926 8.02780999541633
20259.3069328704 8.02807597873601
20259.3133217593 8.0280775990848
20259.3187384259 8.02809722637895
20259.3188773148 8.02810198518599
20259.3266550926 8.0281108810084
20259.3277662037 8.02811802442409
20259.3302662037 8.02816917448181
20259.3419328704 8.0281692952437
20259.351099537 8.02817934208341
20259.3605439815 8.02819341708118
20259.3608217593 8.02833198147023
20259.3724884259 8.02833201179473
20259.3795717593 8.02833204211924
20259.3838773148 8.02834119563399
20259.3879050926 8.02866673142957
20259.3954050926 8.0286667617446
20259.398599537 8.02866679205963
20259.4049884259 8.02866682237466
20259.4131828704 8.02868078968157
20259.4355439815 8.02868103970181
20259.4649884259 8.02868752448049
20259.4691550926 8.02868765531839
20259.4852662037 8.02871264968261
20259.4984606481 8.02875727503705
20259.5240162037 8.02908267699176
20259.5258217593 8.02910751382615
20259.5324884259 8.0291234230825
20259.5588773148 8.02913711981086
20259.5645717593 8.02915298999933
20259.5709606481 8.02916471343014
20259.5926273148 8.02917636457161
20259.5977662037 8.02920406513968
20259.6106828704 8.02920913137728
20259.6191550926 8.02920916168125
20259.6254050926 8.02921111065627
20259.6337384259 8.02921617688472
20259.6502662037 8.02921706534972
20259.6515162037 8.0292262318688
20259.6701273148 8.02923537900574
20259.6916550926 8.02924454547667
20259.6919328704 8.02928754684533
20259.6949884259 8.02929796264732
20259.706099537 8.02929803457634
20259.7091550926 8.02929967123296
20259.7674884259 8.0293081692901
20259.7852662037 8.02932220388892
20259.7902662037 8.02934181473717
20259.8152662037 8.02937146408008
20259.8172106481 8.02939019231123
20259.8197106481 8.0294101464182
20259.8345717593 8.02941929302857
20259.8474884259 8.02942713115022
20259.8538773148 8.02943819107222
20259.8583217593 8.02944493425196
20259.8651273148 8.02953681465843
20259.8812384259 8.02953821454368
20259.8966550926 8.02963901130683
20259.8992939815 8.0296390641153
20259.9001273148 8.02963919694189
20259.9009606481 8.02963937735888
20259.9066550926 8.0296531915316
20259.9177662037 8.02965367708586
20259.9177662037 8.02965388769599
20259.9205439815 8.02966901748916
20259.9272106481 8.02966926625413
20259.9281828704 8.02967504814881
20259.9283217593 8.02968441855865
20259.9474884259 8.02973561592604
20259.9556828704 8.02973586525064
20260.0004050926 8.02974971075708
20260.0013773148 8.02984822652829
20260.0076273148 8.02984928216117
20260.0092939815 8.02985284866394
20260.0101273148 8.02985390429571
20260.013599537 8.02986790399501
20260.0208217593 8.02986802031636
20260.0269328704 8.029887615061
20260.0352662037 8.02991533292926
20260.0865162037 8.02991579954341
20260.0944328704 8.03001743427061
20260.1022106481 8.03001867508418
20260.1140162037 8.03002515146691
20260.1245717593 8.03003920278478
20260.2390162037 8.03004032913303
20260.2441550926 8.03005435118249
20260.2506828704 8.03007394454289
20260.2565162037 8.03007589168491
20260.258599537 8.0300774916337
20260.2591550926 8.03010230418266
20260.2638773148 8.0301094390159
20260.2658217593 8.03015292992415
20260.2849884259 8.03017019782921
20260.2931828704 8.03039799184615
20260.3592939815 8.03040582188813
20260.3627662037 8.03040603253527
20260.3627662037 8.03040666152403
20260.3641550926 8.03040716950976
20260.4016550926 8.03042118912075
20260.4197106481 8.03044594724288
20260.436099537 8.03045298572543
20260.4822106481 8.03045303213749
20260.4863773148 8.03047778999312
20260.5299884259 8.03047825545653
20260.5317939815 8.03050918690378
20260.5397106481 8.03051424742526
20260.5449884259 8.0305316650827
20260.5506828704 8.0305394948051
20260.5737384259 8.03054732451038
20260.5744328704 8.03055238497801
20260.5769328704 8.03055245989204
20260.5895717593 8.03055249016183
20260.6019328704 8.03055335555127
20260.6849884259 8.03055364929166
20260.6904050926 8.03055380595498
20260.6969328704 8.03055391420262
20260.7701273148 8.03055496955827
20260.7877662037 8.0305892262103
20260.8362384259 8.03061970181619
20260.8412384259 8.03064443822883
20260.8458217593 8.03076371834572
20260.8517939815 8.03095323171845
20260.8684606481 8.03095332671996
20260.8894328704 8.03095685822224
20260.9127662037 8.03096119174351
20260.9906828704 8.03117295766015
20260.9980439815 8.03117401272706
20261.0313773148 8.03117506779373
20261.0327662037 8.03117630800926
20261.0345717593 8.03118673102357
20261.0345717593 8.03118780480053
20261.0402662037 8.03118834776012
20261.0642939815 8.03120265299536
20261.0738773148 8.03121048034318
20261.1708217593 8.0312210492078
20261.1734606481 8.03122155611208
20261.2445717593 8.0312478818336
20261.2990162037 8.03124893687977
20261.3358217593 8.03124978777054
20261.3701273148 8.031283124022
20261.3779050926 8.03129713834544
20261.392349537 8.03136339305934
20261.4724884259 8.03136352285077
20261.4724884259 8.03137914051914
20261.4724884259 8.03137951390889
20261.4724884259 8.0313802132058
20261.4724884259 8.03138042503808
20261.4819328704 8.03138099349064
20261.5094328704 8.03138455778957
20261.5208217593 8.03138961647525
20261.583599537 8.03139141499424
20261.6120717593 8.0313933610924
20261.7387384259 8.03140132060099
20261.802349537 8.03144008122632
20261.8047106481 8.03145276383432
20261.8506828704 8.03153209667186
20261.8549884259 8.03153526787049
20261.8654050926 8.03157480456549
20261.9829050926 8.03162592778333
20262.0015162037 8.03162639409768
20262.024849537 8.03166070227092
20262.0776273148 8.03166143927244
20262.1938773148 8.03169422626875
20262.2163773148 8.03169591117526
20262.2199884259 8.03169750889321
20262.2237384259 8.0317437297786
20262.2719328704 8.03184304693249
20262.2988773148 8.03184410177878
20262.317349537 8.03186889520289
20262.3654050926 8.03190320005524
20262.3962384259 8.03190645930413
20262.4791550926 8.03191002297858
20262.5030439815 8.03191508076253
20262.518599537 8.03192290620568
20262.5270717593 8.03193330462651
20262.5401273148 8.03194734487188
20262.5513773148 8.03196475230059
20262.594849537 8.03196500125846
20262.6241550926 8.03197172013343
20262.6492939815 8.03197177759304
20262.6587384259 8.03202279444655
20262.6592939815 8.0320954029098
20262.6622106481 8.03210250504474
20262.6730439815 8.03210256237001
20262.6770717593 8.03214576102943
20262.699849537 8.03215489206262
20262.7017939815 8.03216890203192
20262.7183217593 8.03219850782154
20262.7363773148 8.03222811329596
20262.7455439815 8.03223877553703
20262.7513773148 8.03223890815492
20262.7642939815 8.03225848380391
20262.774849537 8.03225895003006
20262.7794328704 8.03226493305065
20262.7820717593 8.03227301397404
20262.8163773148 8.03227391724053
20262.8622106481 8.03231844922185
20262.872349537 8.03232662503057
20262.881099537 8.03232679313749
20262.9055439815 8.03232709190579
20262.914849537 8.03246576826408
20262.9166550926 8.03246757617926
20262.9370717593 8.03247242881285
20262.984849537 8.03247348344716
20262.9965162037 8.03250318027087
20262.9987384259 8.03250999826868
20262.9999884259 8.03251105289193
20262.9999884259 8.03251541158304
20263.0106828704 8.0325401485996
20263.013599537 8.03254438155637
20263.0176273148 8.0325510872412
20263.0376273148 8.03258531502098
20263.0570717593 8.03258537233799
20263.0979050926 8.03258917388461
20263.1116550926 8.03258984135865
20263.1237384259 8.03259179098307
20263.2137384259 8.03259284558267
20263.2442939815 8.03280117020824
20263.2633217593 8.0328043965176
20263.2687384259 8.03280559625828
20263.2852662037 8.03296208596441
20263.3452662037 8.03296565593337
20263.3488773148 8.03300145584477
20263.3637384259 8.03300170527399
20263.3981828704 8.03311570810519
20263.4009606481 8.0331235298116
20263.4031828704 8.03323752544281
20263.4163773148 8.03323857975045
20263.4215162037 8.0332386043468
20263.422349537 8.03323966100011
20263.443599537 8.0333221159984
20263.4656828704 8.03332395176875
20263.4859606481 8.03332441587067
20263.4862384259 8.03332449918424
20263.5088773148 8.0333245662437
20263.5609606481 8.03332826650898
20263.567349537 8.03336248167674
20263.5874884259 8.0335744473178
20263.5913773148 8.03357456799795
20263.6238773148 8.03359413180445
20263.6663773148 8.03361304221087
20263.7304050926 8.03363239189578
20263.7324884259 8.03365513824469
20263.7459606481 8.0336561947169
20263.8001273148 8.03367084700796
20263.8417939815 8.03367142621592
20263.8580439815 8.03367155906395
20263.8640162037 8.03368558905358
20263.8926273148 8.03369408490285
20263.9338773148 8.03370544943733
20263.9483217593 8.03391693298749
20263.9519328704 8.03400248356794
20263.958599537 8.0340163953859
20263.9644328704 8.0340673627676
20263.9666550926 8.03415290745099
20263.9712384259 8.03415396136488
20263.979849537 8.03415501527853
20263.9945717593 8.03420597962419
20263.9994328704 8.03431990918826
20264.001099537 8.03432164747995
20264.0099884259 8.03440718173441
20264.0122106481 8.03449878704546
20264.0209606481 8.03450108739654
20264.0209606481 8.03450214117789
20264.0262384259 8.03458135704416
20264.0326273148 8.03458293633539
20264.0337384259 8.03466845998764
20264.0402662037 8.03471155011054
20264.043599537 8.03489947947044
20264.0688773148 8.03493098703203
20264.0892939815 8.03497385350994
20264.0966550926 8.03507129004265
20264.0979050926 8.03507207623709
20264.0984606481 8.03525423305119
20264.1008217593 8.03540559197193
20264.1063773148 8.03557934482918
20264.1394328704 8.03559531087025
20264.1544328704 8.03559556004631
20264.1634606481 8.03564195883732
20264.1856828704 8.0356430121238
20264.2441550926 8.03564309517195
20264.3397106481 8.03565877351117
20264.356099537 8.03567663126266
20264.4097106481 8.03568990897132
20264.416099537 8.03570389744306
20264.4269328704 8.03572016656486
20264.4558217593 8.03573386789817
20264.4880439815 8.03573581073151
20264.5119328704 8.03573847063105
20264.5662384259 8.03573860307207
20264.5897106481 8.03574269469579
20264.591099537 8.03589309748982
20264.5930439815 8.03589815791867
20264.5933217593 8.03591439712224
20264.6106828704 8.03602841973521
20264.6133217593 8.03604479670835
20264.617349537 8.03605878312782
20264.627349537 8.03606036629888
20264.6852662037 8.03607509082883
20264.7316550926 8.03607597163253
20264.7462384259 8.03608378358951
20264.7491550926 8.03608968419538
20264.7862384259 8.03609794366518
20264.8027662037 8.03610032773891
20264.8858217593 8.03610388542924
20264.9433217593 8.03612863245215
20264.9727662037 8.03612968556274
20264.9751273148 8.03613035359689
20264.9858217593 8.03613159150281
20264.9915162037 8.03613270760521
20265.0822106481 8.036166946588
20265.1108217593 8.03617541565899
20265.1258217593 8.03618227231432
20265.1679050926 8.03618255211846
20265.2526273148 8.03618268942233
20265.2655439815 8.03650265368298
20265.3317939815 8.03650311798858
20265.3420717593 8.03650990180921
20265.3802662037 8.03651406571271
20265.3929050926 8.03651431418578
20265.3994328704 8.03651444655799
20265.4024884259 8.03651465404777
20265.4041550926 8.03651478641997
20265.4199884259 8.03679102600341
20265.4363773148 8.03679207852227
20265.467349537 8.03679853520502
20265.4708217593 8.03679940824524
20265.4779050926 8.03680007739913
20265.5313773148 8.0368004571872
20265.5441550926 8.03682509520418
20265.5695717593 8.03682525790119
20265.5804050926 8.03683563202349
20265.5809606481 8.03683644533349
20265.5881828704 8.0368368835109
20265.5881828704 8.03683730329025
20265.5881828704 8.0368376261226
20265.5974884259 8.03684772466153
20265.642349537 8.03684966608936
20265.6555439815 8.03685160751632
20265.657349537 8.03685207277682
20265.6733217593 8.03685562837094
20265.7202662037 8.03688616534575
20265.722349537 8.03688623300637
20265.7434606481 8.03688700769607
20265.7619328704 8.03688905100764
20265.7662384259 8.03690305779716
20265.7904050926 8.03693259269308
20265.8095717593 8.03694409611259
20265.8222106481 8.03694603748759
20265.8259606481 8.03695357852019
20265.8291550926 8.03695371116614
20265.868599537 8.03696157994259
20265.939849537 8.03701246467409
20265.9547106481 8.03701326977112
20265.9569328704 8.03701387173995
20265.9669328704 8.03701425150612
20265.9915162037 8.0370153039597
20265.994849537 8.03701724529285
20265.9979050926 8.03701829774574
20266.008599537 8.03701854616024
20266.024849537 8.03701899614518
20266.0415162037 8.03701910713774
20266.073599537 8.03702191286289
20266.073599537 8.0371253903862
20266.1227662037 8.03712916531352
20266.169849537 8.03716156563012
20266.1933217593 8.03716340816709
20266.2105439815 8.03717733210827
20266.2126273148 8.03721973528053
20266.2199884259 8.03722163945374
20266.2549884259 8.03725578549591
20266.2867939815 8.03725690986174
20266.2869328704 8.03725702116036
20266.2987384259 8.03730789965642
20266.3045717593 8.03735644295218
20266.3074884259 8.03735716580601
20266.3074884259 8.03735757118391
20266.3088773148 8.0374085454772
20266.3104050926 8.03740878771637
20266.3508217593 8.0374088449143
20266.3524884259 8.03740890211223
20266.3562384259 8.03740897231702
20266.3834606481 8.0374163270094
20266.3883217593 8.03741638420724
20266.3909606481 8.03741646718111
20266.3983217593 8.03741654697192
20266.4041550926 8.03741662724257
20266.4370717593 8.03742390484078
20266.4447106481 8.03742477243113
20266.4487384259 8.03743874745277
20266.4506828704 8.03744655317636
20266.4726273148 8.03748069632714
20266.4726273148 8.03748082865016
20266.5217939815 8.03748089796275
20266.5227662037 8.03748100795413
20266.5237384259 8.03748108190018
20266.5254050926 8.03748113818549
20266.5290162037 8.03748119084976
20266.5405439815 8.03748538406343
20266.556099537 8.03749516008048
20266.5712384259 8.0374958787023
20266.5712384259 8.03749763794575
20266.5730439815 8.03749863559348
20266.5749884259 8.03749881323384
20266.5749884259 8.03749921297947
20266.5749884259 8.03749984803688
20266.5749884259 8.03750080367472
20266.5749884259 8.0375009234049
20266.5749884259 8.03750175300282
20266.5749884259 8.0375020049994
20266.5770717593 8.03750627217413
20266.5872106481 8.03750657017265
20266.5874884259 8.03750762246563
20266.5887384259 8.03750766174593
20266.5905439815 8.03750771732302
20266.5922106481 8.03750821694001
20266.5947106481 8.03752450360521
20266.5967939815 8.03752457096315
20266.5992939815 8.03752463299649
20266.6020717593 8.03757550620841
20266.6029050926 8.037575558755
20266.604849537 8.03757560867234
20266.6112384259 8.03757565746579
20266.616099537 8.03757572595649
20266.6197106481 8.03757578153908
20266.6245717593 8.03757603047601
20266.6280439815 8.03757608193245
20266.6356828704 8.03757863393524
20266.6392939815 8.03758029892735
20266.6426273148 8.03758036516465
20266.6442939815 8.03759073663722
20266.6765162037 8.03759077754674
20266.6806828704 8.03759084735544
20266.6874884259 8.03759091070286
20266.6927662037 8.03759871605561
20266.6931828704 8.03759876875032
20266.6958217593 8.03759881236031
20266.7004050926 8.03760792050407
20266.7022106481 8.0376079588259
20266.7049884259 8.03760799212529
20266.7058217593 8.0376198109962
20266.7087384259 8.03761981525876
20266.7138773148 8.03761982147302
20266.7176273148 8.03762529667119
20266.7194328704 8.03763202598067
20266.721099537 8.03763203236533
20266.7240162037 8.03763203838543
20266.726099537 8.03763204472981
20266.7270717593 8.03763205013835
20266.7270717593 8.03766251737538
20266.7276273148 8.03766252297979
20266.7370717593 8.03766334957797
20266.7372106481 8.03767781620633
20266.7895717593 8.03767782218225
20266.789849537 8.03769768016857
20266.7952662037 8.03779074739914
20266.8427662037 8.03779855221627
20266.8445717593 8.0378132866982
20266.8465162037 8.0378380101987
20266.8508217593 8.03783977932398
20266.8577662037 8.03784005004881
20266.8662384259 8.0378402708532
20266.9262384259 8.03785010012946
20266.9504050926 8.03785132988839
20266.9644328704 8.03785238207274
20266.9722106481 8.03785343425686
20266.9845717593 8.03785571161306
20267.011099537 8.03785646364544
20267.0467939815 8.03786428491085
20267.052349537 8.03787210615915
20267.096099537 8.037872897656
20267.1115162037 8.03787517500106
20267.1151273148 8.03787711581474
20267.1180439815 8.03788369684154
20267.1427662037 8.03792058484202
20267.1434606481 8.03792252562961
20267.177349537 8.0379365274165
20267.1905439815 8.03795052914271
20267.2109606481 8.03796453080825
20267.2183217593 8.03798925306568
20267.242349537 8.03798938567278
20267.2467939815 8.03798963792489
20267.2467939815 8.03799063176832
20267.2467939815 8.03799112820615
20267.2467939815 8.0379921663427
20267.2512384259 8.03799325915927
20267.2512384259 8.03799351428967
20267.2512384259 8.03799425065799
20267.2556828704 8.03799498339728
20267.2556828704 8.03799518089704
20267.2556828704 8.03799688722039
20267.2556828704 8.03799729997273
20267.2556828704 8.03799906814386
20267.2851273148 8.03800100889048
20267.3484606481 8.03802918003209
20267.359849537 8.03803740969232
20267.4069328704 8.03805039926483
20267.441099537 8.0380506431561
20267.4781828704 8.03805427412932
20267.4872106481 8.03806088445693
20267.5002662037 8.03806149513518
20267.5155439815 8.03807054356609
20267.5320717593 8.03807409780877
20267.5384606481 8.03807914205221
20267.5442939815 8.03808559607127
20267.5501273148 8.0380906402994
20267.5533217593 8.03809105510812
20267.5567939815 8.03810142488363
20267.5609606481 8.03810247699903
20267.5709606481 8.03810351855517
20267.5991550926 8.03810511323306
20267.6134606481 8.0381059127335
20267.6162384259 8.03822972728103
20267.6342939815 8.0384134241318
20267.6617939815 8.03843503317404
20267.6912384259 8.03843514644731
20267.7583217593 8.03843547221153
20267.773599537 8.0384491577303
20267.8179050926 8.03846314963294
20267.8267939815 8.038477141475
20267.8292939815 8.03872349976155
20267.8419328704 8.03873748947262
20267.8791550926 8.03875147912312
20267.9440162037 8.03875234115253
20267.9479050926 8.03875320318178
20267.9544328704 8.03882366645698
20267.956099537 8.03883765566271
20267.961099537 8.03883787124478
20267.9647106481 8.0388518603892
20267.9930439815 8.03891232469405
20268.0024884259 8.03891426368283
20268.0209606481 8.03891531487251
20268.0831828704 8.03895031727931
20268.1345717593 8.03895225624607
20268.1374884259 8.03899901280527
20268.1524884259 8.03899909331521
20268.1952662037 8.03904682399623
20268.2747106481 8.03904929694844
20268.3570717593 8.03905032231898
20268.3659606481 8.0390511156954
20268.3927662037 8.03906480611212
20268.4151273148 8.03911957032232
20268.4216550926 8.03911960258935
20268.4244328704 8.03914016648183
20268.4277662037 8.03914140204183
20268.4313773148 8.03914594747754
20268.4342939815 8.03916088825206
20268.4416550926 8.03916218119916
20268.4447106481 8.0391634060045
20268.4858217593 8.03918391558171
20268.4938773148 8.03918398915721
20268.5156828704 8.03921402953922
20268.5766550926 8.03921409966371
20268.5842939815 8.03922747493979
20268.5865162037 8.03922870254217
20268.5899884259 8.03924886715213
20268.5927662037 8.03925531477907
20268.6216550926 8.0392671689913
20268.6227662037 8.03929564821589
20268.6430439815 8.03930812501986
20268.6469328704 8.03931971231009
20268.6524884259 8.03932012863568
20268.6544328704 8.03932097484509
20268.6641550926 8.03933493264149
20268.7009606481 8.03933496279325
20268.7081828704 8.03933588198863
20268.7681828704 8.03933634302522
20268.7781828704 8.03933811025123
20268.7967939815 8.03933942363165
20268.9333217593 8.03933949375402
20269.064849537 8.03934225127529
20269.0826273148 8.03945581209045
20269.0956828704 8.03946206553382
20269.1992939815 8.03946210357193
20269.2741550926 8.03950461843739
20269.2815162037 8.0395197577774
20269.2916550926 8.03952076714472
20269.292349537 8.03952120981722
20269.3154050926 8.03960647313302
20269.3167939815 8.03960672120128
20269.3249884259 8.03962056135248
20269.3316550926 8.03983808029673
20269.3370717593 8.03983816315644
20269.3612384259 8.03985211766886
20269.3891550926 8.03985272566608
20269.3988773148 8.03985392738601
20269.4054050926 8.03985576815423
20269.4291550926 8.0398571697027
20269.4417939815 8.03987371189807
20269.4495717593 8.03987611586393
20269.4562384259 8.03987612170203
20269.4581828704 8.03987613075239
20269.4592939815 8.03987613790325
20269.4604050926 8.03987614358292
20269.4615162037 8.03987616184181
20269.4630439815 8.03987616656827
20269.4638773148 8.03987617572927
20269.4647106481 8.03987618391335
20269.4654050926 8.03987619609553
20269.4665162037 8.03987620526277
20269.467349537 8.03987621430492
20269.4679050926 8.03987622030626
20269.4751273148 8.03987688690036
20269.4941550926 8.03987735641848
20269.5067939815 8.03988091395435
20269.5170717593 8.03988137743887
20269.5308217593 8.03988158235489
20269.5317939815 8.03988596571
20269.5380439815 8.03993229553659
20269.5419328704 8.04009204613521
20269.5437384259 8.04014331917347
20269.5515162037 8.04039137836066
20269.5544328704 8.0404941376013
20269.5601273148 8.04071309540323
20269.5616550926 8.04088989163051
20269.5817939815 8.04089974312321
20269.6437384259 8.0409002265316
20269.6666550926 8.04090099383619
20269.687349537 8.040901663682
20269.7113773148 8.04090184131839
20269.7192939815 8.04090206667115
20269.7245717593 8.04090242507247
20269.764849537 8.04095591912985
20269.8426273148 8.04107663723123
20269.9005439815 8.04107941186213
20269.9216550926 8.04107987509517
20269.9502662037 8.04108181232302
20269.9542939815 8.04108379430724
20269.9704050926 8.04108422673767
20269.983599537 8.04108508795415
20269.9855439815 8.04108594917048
20269.9962384259 8.04108788639569
20270.0174884259 8.04113307157778
20270.0206828704 8.04113351211271
20270.1254050926 8.04113429731353
20270.1256828704 8.04130167673987
20270.1477662037 8.0413032910533
20270.1667939815 8.0413174965181
20270.2499884259 8.04134305340887
20270.2749884259 8.04138234856113
20270.3051273148 8.04138863008439
20270.3137384259 8.04140232640149
20270.3277662037 8.04151301289425
20270.3315162037 8.0415384482285
20270.3522106481 8.04153911434617
20270.3541550926 8.0415398609301
20270.3676273148 8.04169421646011
20270.369849537 8.04169459535359
20270.377349537 8.04171947127319
20270.3805439815 8.04172169299574
20270.3877662037 8.04172376965639
20270.4030439815 8.04201896692689
20270.4108217593 8.0420192147198
20270.4363773148 8.04204382720446
20270.4402662037 8.04204927586676
20270.4565162037 8.04221006758509
20270.4652662037 8.04221086542262
20270.4884606481 8.04221105905992
20270.5038773148 8.04221238226652
20270.5080439815 8.04225147374214
20270.5283217593 8.04225383340886
20270.5520717593 8.04226291814888
20270.5529050926 8.04226536015725
20270.6069328704 8.04226631518262
20270.6274884259 8.04226864921749
20270.6566550926 8.04227477844099
20270.6799884259 8.04227478745175
20270.6833217593 8.04231759164
20270.689849537 8.0423176336911
20270.7013773148 8.04231777725377
20270.7059606481 8.04231781688954
20270.7087384259 8.04231788535121
20270.7184606481 8.04231798896133
20270.7265162037 8.04232153470632
20270.7354050926 8.0423354722622
20270.7370717593 8.04233556854153
20270.7420717593 8.04233853991414
20270.7488773148 8.0423386226833
20270.7501273148 8.04242068286292
20270.772349537 8.04257986759063
20270.7769328704 8.04258068485203
20270.7904050926 8.04258075322135
20270.793599537 8.04258084960865
20270.7976273148 8.04258109734978
20270.8005439815 8.04258123950399
20270.8459606481 8.04261528376626
20270.8487384259 8.04261571752376
20270.8541550926 8.04267400833932
20270.8702662037 8.04275195538903
20270.8762384259 8.04275202541032
20270.8831828704 8.04275207289725
20270.8840162037 8.04275211196546
20270.884849537 8.04275216631652
20270.8855439815 8.04275221142101
20270.8862384259 8.04275231534156
20270.8867939815 8.04275236914309
20270.8877662037 8.04275239925166
20270.8883217593 8.0427524430302
20270.8890162037 8.04275249434633
20270.8901273148 8.04275253607241
20270.8909606481 8.04275258479202
20270.892349537 8.04275262799918
20270.8930439815 8.04275267943157
20270.893599537 8.04275273615156
20270.8942939815 8.04275284084579
20270.8944328704 8.04275385956051
20270.8954050926 8.0427539419572
20270.8962384259 8.04275402154883
20270.8965162037 8.04275410062652
20270.8972106481 8.04275420493838
20270.8977662037 8.0427542876952
20270.8983217593 8.04275437045202
20270.9044328704 8.0427727699847
20270.9120717593 8.0427728735238
20270.9170717593 8.04284458592884
20270.9180439815 8.04284652166648
20270.9283217593 8.04284659425028
20270.9392939815 8.04284666426957
20270.9406828704 8.04284673428886
20270.9434606481 8.04284680430814
20270.946099537 8.04284736980149
20270.9479050926 8.04284743982076
20270.9519328704 8.04284751240455
20270.9556828704 8.04284758779885
20270.9590162037 8.04284765725268
20270.9609606481 8.0428477259862
20270.9842939815 8.04289687695763
20271.0156828704 8.04289811053399
20271.0156828704 8.04291146292958
20271.0962384259 8.04291170147504
20271.1013773148 8.04291937844354
20271.104849537 8.0430264184183
20271.1216550926 8.04302733615256
20271.1247106481 8.04305292701505
20271.1355439815 8.04308696478577
20271.1931828704 8.04322382630689
20271.2208217593 8.04322395670518
20271.2349884259 8.04322420439283
20271.2508217593 8.04322958197412
20271.2744328704 8.04324351442576
20271.277349537 8.04325747582562
20271.2909606481 8.04326391192243
20271.3174884259 8.04326548087528
20271.3191550926 8.04326685516617
20271.3695717593 8.04326767504867
20271.3806828704 8.04326835275038
20271.3806828704 8.04326933113797
20271.3806828704 8.0432696072191
20271.3806828704 8.04326971451844
20271.3806828704 8.04327173353497
20271.3806828704 8.04327187796993
20271.3806828704 8.04327224644049
20271.3806828704 8.0432727461788
20271.3806828704 8.04327297475611
20271.383599537 8.04327447731799
20271.383599537 8.04327623087592
20271.383599537 8.04327645161014
20271.383599537 8.0432771391776
20271.383599537 8.04327750189975
20271.3858217593 8.04327873937068
20271.3858217593 8.04327986321847
20271.3858217593 8.04328010431759
20271.3858217593 8.04328077417496
20271.3858217593 8.04328096338987
20271.3858217593 8.04328111338117
20271.3858217593 8.04328162985995
20271.3858217593 8.04328173881468
20271.3858217593 8.04328203131914
20271.3858217593 8.04328242705937
20271.4102662037 8.04328291520876
20271.4102662037 8.04328307076752
20271.4102662037 8.04328345238495
20271.4156828704 8.04328387827782
20271.4156828704 8.04328402398292
20271.4156828704 8.04328434859887
20271.4188773148 8.04328491400815
20271.4194328704 8.04328540121688
20271.4194328704 8.04328558291482
20271.4194328704 8.04328605663251
20271.4555439815 8.04328881659615
20271.459849537 8.04329040696866
20271.4670717593 8.04331500645813
20271.476099537 8.04337041013078
20271.4919328704 8.04344875901119
20271.5045717593 8.04344980824863
20271.5066550926 8.0434838404557
20271.5220717593 8.04359733745484
20271.5227662037 8.04360513540899
20271.5331828704 8.04362386117482
20271.5369328704 8.04364117834568
20271.538599537 8.04364897619768
20271.5401273148 8.04378670865982
20271.5416550926 8.04378971636298
20271.5512384259 8.04380810697243
20271.5537384259 8.04381403487916
20271.5556828704 8.04381587125717
20271.5705439815 8.0438298295821
20271.5827662037 8.04383033479342
20271.5906828704 8.0438308147609
20271.6008217593 8.04383160504542
20271.6351273148 8.04383232076137
20271.6704050926 8.043832434168
20271.6997106481 8.04383886890535
20271.7034606481 8.04385249404216
20271.7077662037 8.04417315821715
20271.721099537 8.04419779432171
20271.7624884259 8.04419818983667
20271.7812384259 8.04421469757543
20271.8081828704 8.04421663626578
20271.8130439815 8.04421681540446
20271.8652662037 8.04425083078659
20271.8729050926 8.04425238522787
20271.8755439815 8.04425263278396
20271.912349537 8.04429721327417
20271.923599537 8.04431084095611
20271.9384606481 8.04431170092669
20271.9454050926 8.04431198160137
20271.9477662037 8.04431325415914
20271.9744328704 8.04431348483054
20271.9784606481 8.04451043162813
20271.9809606481 8.0445119894029
20272.0108217593 8.04451201102144
20272.1067939815 8.04452596278552
20272.1290162037 8.04452642530868
20272.1291550926 8.0447108951019
20272.136099537 8.04471119538843
20272.1458217593 8.04476942052637
20272.146099537 8.04478388704606
20272.1829050926 8.04480846636577
20272.1834606481 8.04498476822007
20272.2319328704 8.04498600058465
20272.2409606481 8.044987934371
20272.2452662037 8.0449914757831
20272.2533217593 8.0449930648029
20272.2645717593 8.04517850160291
20272.2737384259 8.04518204268987
20272.2751273148 8.0452560995882
20272.2762384259 8.04525634703935
20272.2897106481 8.04526412153685
20272.3066550926 8.0453187100403
20272.3172106481 8.04532603514477
20272.3705439815 8.04532943646123
20272.3747106481 8.04533374063204
20272.4134606481 8.04535016104408
20272.4176273148 8.04535518618206
20272.4179050926 8.04554293467055
20272.4241550926 8.04561525390247
20272.4267939815 8.04562919863309
20272.4379050926 8.045629490404
20272.439849537 8.04567050181746
20272.4891550926 8.04567059699301
20272.4945717593 8.04567074076197
20272.5304050926 8.04572433752617
20272.5590162037 8.04574335237964
20272.5908217593 8.04574347815367
20272.5941550926 8.04575382792978
20272.601099537 8.04578518104852
20272.6209606481 8.04578584591516
20272.621099537 8.04578630820639
20272.6241550926 8.04581087637929
20272.6263773148 8.04581192445407
20272.6920717593 8.04581196804912
20272.7242939815 8.04589693923247
20272.7512384259 8.04589779864714
20272.7631828704 8.04598276635973
20272.7676273148 8.04612007707805
20272.7856828704 8.0462026836514
20272.7983217593 8.04621012232527
20272.808599537 8.04623009565172
20272.8163773148 8.04650736380489
20272.8229050926 8.04650930056175
20272.8258217593 8.04650974113905
20272.8658217593 8.04653918646385
20272.8754050926 8.04653921659355
20272.8804050926 8.0465973876183
20272.911099537 8.04660895921637
20272.9302662037 8.04660904202651
20272.9719328704 8.04663360001392
20272.9722106481 8.0466336158117
20272.9926273148 8.04663364587093
20273.0113773148 8.04664436244467
20273.0170717593 8.04666880063347
20273.0269328704 8.04697649505453
20273.0976273148 8.04697842699207
20273.1090162037 8.04698153740724
20273.1247106481 8.04728914120357
20273.1445717593 8.04730109208492
20273.1774884259 8.04733951672864
20273.2133217593 8.04734127730293
20273.2188773148 8.04734481435756
20273.2240162037 8.04734835140908
20273.2267939815 8.04734864675207
20273.2280439815 8.04735506912099
20273.2605439815 8.04735860616328
20273.2658217593 8.04735866308886
20273.3016550926 8.04735912496864
20273.3206828704 8.04735932689406
20273.331099537 8.04738392124583
20273.3494328704 8.04738585265773
20273.3631828704 8.04738586504274
20273.3637384259 8.04738587748493
20273.3644328704 8.04738588689881
20273.3651273148 8.04738589907826
20273.3656828704 8.04738592912195
20273.3662384259 8.04738594702841
20273.3679050926 8.04738595920567
20273.378599537 8.04738691276195
20273.3802662037 8.04738726928914
20273.3813773148 8.04738751647296
20273.392349537 8.04739105348263
20273.409849537 8.04739118517251
20273.4249884259 8.04739120060692
20273.4251273148 8.04739121639652
20273.4251273148 8.04739132382701
20273.4256828704 8.04739133898868
20273.4263773148 8.04739135149633
20273.4267939815 8.04739136985491
20273.427349537 8.04739139108981
20273.428599537 8.04739140756699
20273.428599537 8.04739142566319
20273.429849537 8.04739144056826
20273.4302662037 8.04739145694519
20273.4417939815 8.0473914723655
20273.4426273148 8.04739149070304
20273.4431828704 8.0473915048498
20273.4440162037 8.0473915206394
20273.4445717593 8.04739153547875
20273.4455439815 8.04739166716863
20273.4458217593 8.04739167804991
20273.4474884259 8.04739169047079
20273.4477662037 8.04739170127468
20273.4488773148 8.04739171706428
20273.4622106481 8.04747598563115
20273.4734606481 8.0474785788185
20273.4890162037 8.04747862260206
20273.4959606481 8.04747938083971
20273.5033217593 8.04747984270162
20273.5181828704 8.04747985279418
20273.5744328704 8.04747988850215
20273.6105439815 8.04748065078945
20273.6299884259 8.04748087546727
20273.643599537 8.047481648857
20273.643599537 8.04748211279283
20273.6456828704 8.04748228722401
20273.713599537 8.04756716768342
20273.7192939815 8.04770433045336
20273.7216550926 8.04801783622588
20273.7237384259 8.04808239845612
20273.7241550926 8.04808430869702
20273.7327662037 8.04808535540408
20273.7341550926 8.0480903729109
20273.768599537 8.04822748199172
20273.7955439815 8.04836458039391
20273.8037384259 8.04841514100252
20273.8344328704 8.04841521339307
20273.8662384259 8.04841528143008
20273.8727662037 8.04841534663532
20273.888599537 8.0484154113244
20273.899849537 8.04841547342643
20273.9072106481 8.04841553552847
20273.908599537 8.04841559555321
20273.9104050926 8.04841565765524
20273.9115162037 8.04841758801558
20273.9166550926 8.04842400672981
20273.9169328704 8.04842406623402
20273.9195717593 8.04842412573823
20273.9205439815 8.04842418524244
20273.9216550926 8.04842424474665
20273.9224884259 8.04842430425085
20273.9237384259 8.04842436375506
20273.9267939815 8.04842442325927
20273.9280439815 8.04842448276347
20273.9294328704 8.04842454226768
20273.9366550926 8.04842460177188
20273.9366550926 8.04842545997932
20273.9370717593 8.04842551948352
20273.9401273148 8.0484263776908
20273.9405439815 8.04842643719498
20273.9422106481 8.04842649669916
20273.9426273148 8.04842679347174
20273.9426273148 8.0484270587137
20273.9437384259 8.04842711821788
20273.9454050926 8.04842725699942
20273.9454050926 8.04842745514192
20273.9454050926 8.0484278570061
20273.9462384259 8.04842791651027
20273.9470717593 8.04842797601444
20273.9479050926 8.04842816216325
20273.9479050926 8.04842854498861
20273.9479050926 8.04842899524414
20273.9481828704 8.0484290547483
20273.9506828704 8.04842911425245
20273.9517939815 8.04842917375661
20273.9541550926 8.04842923326077
20273.954849537 8.04842929276493
20273.9738773148 8.04843122311919
20274.0141550926 8.0484319577907
20274.0180439815 8.04854508397058
20274.0277662037 8.04855150236173
20274.0277662037 8.04855155925449
20274.0302662037 8.04856303756843
20274.0462384259 8.04857081487953
20274.0779050926 8.04857082726857
20274.0784606481 8.04857083858113
20274.0791550926 8.04857084527171
20274.0802662037 8.04857085869034
20274.0890162037 8.04857439355566
20274.1417939815 8.04857646345735
20274.1531828704 8.04857666567117
20274.1547106481 8.04869411703107
20274.1676273148 8.04878007604769
20274.1955439815 8.04878013554456
20274.1962384259 8.048780198157
20274.1970717593 8.04878025831239
20274.2106828704 8.04878257760588
20274.2495717593 8.04881809194649
20274.2770717593 8.0488439458094
20274.2781828704 8.04884423710922
20274.2840162037 8.04884425360905
20274.2840162037 8.0488442718812
20274.2844328704 8.04884428835945
20274.284849537 8.0488443008613
20274.2852662037 8.04884431893066
20274.2859606481 8.04884432867642
20274.2862384259 8.04884435870022
20274.2866550926 8.0488444023552
20274.287349537 8.04884442075586
20274.2876273148 8.04884443653504
20274.2880439815 8.04884449050864
20274.2887384259 8.04884451343364
20274.2891550926 8.04884454649844
20274.2895717593 8.04884456227763
20274.2895717593 8.04884465597284
20274.2902662037 8.04884467412702
20274.291099537 8.0488446899062
20274.2915162037 8.04884473087132
20274.2933217593 8.0488447466505
20274.2937384259 8.04884475976415
20274.2945717593 8.04884477554333
20274.2955439815 8.04884481919831
20274.2962384259 8.04884483335354
20274.2965162037 8.04884485200206
20274.2972106481 8.04884486905416
20274.2979050926 8.04884488483334
20274.3001273148 8.04884489564293
20274.3006828704 8.04884491180384
20274.3009606481 8.0488449500623
20274.3013773148 8.04884498008609
20274.3017939815 8.04884499349802
20274.3022106481 8.048845037153
20274.3027662037 8.04884506109663
20274.3029050926 8.04884507687581
20274.3304050926 8.04899803276161
20274.3597106481 8.04900156702606
20274.3645717593 8.04900261569402
20274.4194328704 8.04900262548504
20274.4209606481 8.04900263633069
20274.4212384259 8.0490026530321
20274.4263773148 8.04900267263741
20274.4274884259 8.04900268242842
20274.4422106481 8.04903667784403
20274.4604050926 8.04903669001454
20274.4606828704 8.04903669980546
20274.4612384259 8.04903673806111
20274.4616550926 8.04903676383041
20274.4624884259 8.04903678221665
20274.4627662037 8.04903679945857
20274.4633217593 8.04903681623744
20274.4655439815 8.04903683201547
20274.4659606481 8.04903684450977
20274.4666550926 8.04903687453135
20274.4667939815 8.0490369189869
20274.4679050926 8.04903693701484
20274.468599537 8.0490369523013
20274.4695717593 8.04903696776386
20274.4709606481 8.0490370060195
20274.4717939815 8.04903703604108
20274.4724884259 8.04903706143371
20274.4733217593 8.04903708157238
20274.4745717593 8.04903712522414
20274.4756828704 8.04903714214275
20274.4797106481 8.04904491797535
20274.491099537 8.0490643244662
20274.494849537 8.04906436811766
20274.4952662037 8.04906438646264
20274.4956828704 8.04906440486173
20274.496099537 8.04906445505634
20274.4967939815 8.04906447223055
20274.4977662037 8.04906449621656
20274.4981828704 8.04906451964197
20274.4987384259 8.04906455242878
20274.4997106481 8.04906456943711
20274.5005439815 8.04906459609429
20274.501099537 8.04906461187221
20274.5016550926 8.04906462761457
20274.5026273148 8.04906464729221
20274.5030439815 8.04906466307013
20274.5033217593 8.04906467550865
20274.5038773148 8.04906469383544
20274.5047106481 8.04906471947347
20274.5090162037 8.04906475226029
20274.5094328704 8.04906477473052
20274.5099884259 8.04906479849646
20274.5101273148 8.0490786886476
20274.5108217593 8.04907870442547
20274.5113773148 8.04907874268073
20274.5117939815 8.04907876957673
20274.5126273148 8.04907879957024
20274.5130439815 8.04907884322156
20274.5197106481 8.04910341618762
20274.552349537 8.04910365280218
20274.5722106481 8.04914626808598
20274.5805439815 8.04925937514225
20274.5952662037 8.04937247545523
20274.633599537 8.04945726711219
20274.6388773148 8.04954205533733
20274.6441550926 8.04967905799421
20274.6516550926 8.04976383669015
20274.6526273148 8.04987690730388
20274.6555439815 8.0498771542277
20274.6572106481 8.04993521581234
20274.6938773148 8.04993524582462
20274.7020717593 8.04993549314573
20274.7113773148 8.04993992586244
20274.7119328704 8.04993998533525
20274.7147106481 8.04996142790588
20274.7219328704 8.04996148737836
20274.7241550926 8.04996154685084
20274.7255439815 8.04996160632331
20274.7265162037 8.04996167123572
20274.7276273148 8.04996173330451
20274.7299884259 8.04996179537329
20274.7312384259 8.04996185484576
20274.7320717593 8.04996961135839
20274.7322106481 8.04997012009921
20274.7330439815 8.04997018242692
20274.7338773148 8.04997024449558
20274.7391550926 8.0499703117253
20274.7399884259 8.049970378955
20274.741099537 8.04997044875034
20274.7430439815 8.0499705082227
20274.7470717593 8.04997057287699
20274.7608217593 8.04997063804717
20274.7617939815 8.04997070295946
20274.7624884259 8.04998100887709
20274.763599537 8.0499810709456
20274.7729050926 8.04998334216696
20274.7834606481 8.04998340682106
20274.7892939815 8.04998346888955
20274.7899884259 8.0499835513787
20274.7902662037 8.04999170070196
20274.7977662037 8.04999182211173
20274.812349537 8.04999457315681
20274.8247106481 8.05000311132063
20274.8438773148 8.05009211042493
20274.8477662037 8.05017687274758
20274.8566550926 8.05019072786529
20274.8733217593 8.05019848373324
20274.9370717593 8.05025303610392
20274.9455439815 8.05027475221209
20274.9677662037 8.05027478478582
20274.9820717593 8.05027486726748
20275.0491550926 8.05027680055807
20275.0520717593 8.05027704745142
20275.0730439815 8.05027897649547
20275.0737384259 8.05027922338871
20275.0777662037 8.05028115243181
20275.078599537 8.05028139932494
20275.0794328704 8.05028164621806
20275.0834606481 8.05028189311117
20275.0834606481 8.05028214000426
20275.083599537 8.05028238689735
20275.086099537 8.05028263379042
20275.0862384259 8.05028288068348
20275.093599537 8.05035896419415
20275.0949884259 8.05035921108089
20275.0958217593 8.05035945796761
20275.1097106481 8.05035947370322
20275.111099537 8.0503595037117
20275.1113773148 8.050359529529
20275.1120717593 8.0503595501187
20275.1126273148 8.05035957133549
20275.1126273148 8.05035981766337
20275.1131828704 8.05035983577059
20275.1138773148 8.05035985445765
20275.114849537 8.05035987052238
20275.1149884259 8.05035989742934
20275.1154050926 8.05035991608017
20275.1172106481 8.05035993185135
20275.1177662037 8.05035994762253
20275.1465162037 8.05035996599776
20275.147349537 8.05035999600623
20275.1474884259 8.05036002294683
20275.1480439815 8.05036005846241
20275.148599537 8.0503600825709
20275.1490162037 8.05036011230169
20275.1491550926 8.05036016883305
20275.1495717593 8.05036021246566
20275.1504050926 8.05036025295857
20275.1508217593 8.05036028236798
20275.1515162037 8.05036031237645
20275.1538773148 8.05036130449367
20275.1569328704 8.05046511640272
20275.1758217593 8.05046809694398
20275.1787384259 8.05048196988704
20275.192349537 8.05048319916846
20275.2556828704 8.05048322917569
20275.2565162037 8.05048324782282
20275.2569328704 8.05048327624069
20275.257349537 8.05048330624792
20275.257349537 8.05056805328343
20275.2616550926 8.05056807712255
20275.2630439815 8.05056810712894
20275.2640162037 8.05056813357266
20275.264849537 8.05056815542067
20275.2652662037 8.05056817349313
20275.2658217593 8.05056820349951
20275.2670717593 8.05059271165894
20275.2672106481 8.05059273691103
20275.2715162037 8.05059275524443
20275.2733217593 8.05059281209813
20275.2819328704 8.05060056682312
20275.2879050926 8.05065108897037
20275.2965162037 8.05066499932451
20275.3158217593 8.05067208974262
20275.318599537 8.05067487686996
20275.3209606481 8.05067988942562
20275.3381828704 8.05068716916374
20275.341099537 8.05068886903062
20275.3538773148 8.0507737618131
20275.3824884259 8.05078151604773
20275.397349537 8.05079204356853
20275.4237384259 8.05079559368547
20275.4620717593 8.05088035446711
20275.4904050926 8.05088388631792
20275.504849537 8.05100875196491
20275.5370717593 8.05100875543229
20275.5397106481 8.05101518832945
20275.5456828704 8.05102152413787
20275.5472106481 8.05102561470013
20275.5697106481 8.05103343248786
20275.5754050926 8.05103346252533
20275.5870717593 8.05103923898284
20275.6505439815 8.05103934650761
20275.6517939815 8.05105065114438
20275.7045717593 8.05113490592003
20275.7251273148 8.05113507326353
20275.7251273148 8.05113518593426
20275.7251273148 8.05113528638293
20275.7601273148 8.0511426053695
20275.764849537 8.05127926718056
20275.7744328704 8.05128464283912
20275.777349537 8.05128550017465
20275.7970717593 8.05129246704607
20275.8291550926 8.05129977205639
20275.829849537 8.05129980254362
20275.8390162037 8.05145750719374
20275.8462384259 8.05145854622406
20275.8474884259 8.0514620772505
20275.8895717593 8.05146254666059
20275.891099537 8.05149232826596
20275.8954050926 8.05166875718275
20275.8997106481 8.05166907000526
20275.9320717593 8.05167099802826
20275.9442939815 8.05168490235741
20275.9605439815 8.05186131077294
20275.9694328704 8.05186379353164
20275.9894328704 8.051914370815
20276.0162384259 8.05192824471238
20276.0170717593 8.05195862909117
20276.0187384259 8.05197253166755
20276.0249884259 8.05214159793777
20276.0280439815 8.0521921685336
20276.0763773148 8.05219882615906
20276.0776273148 8.05237514502967
20276.136099537 8.0525617379597
20276.1501273148 8.05256177694257
20276.1934606481 8.0525620236189
20276.2033217593 8.05256336892714
20276.2130439815 8.05256339891073
20276.2290162037 8.0525644512255
20276.2290162037 8.05256588662587
20276.2290162037 8.05256683739471
20276.2290162037 8.0525680925733
20276.2290162037 8.05256849447643
20276.2290162037 8.05256962090235
20276.2605439815 8.05261290956169
20276.2838773148 8.05263231365769
20276.2995717593 8.05264006163563
20276.4208217593 8.05264030830673
20276.4224884259 8.05264985494128
20276.4558217593 8.05264988492421
20276.456099537 8.0529354291551
20276.4563773148 8.05293545212038
20276.4574884259 8.0529354820975
20276.4574884259 8.05293572871994
20276.4577662037 8.05293575730775
20276.4583217593 8.05293578700748
20276.4588773148 8.05293581419981
20276.4592939815 8.05293583341412
20276.4597106481 8.05293586615256
20276.4601273148 8.05293589585229
20276.4606828704 8.05293592548173
20276.4612384259 8.0529359492127
20276.4616550926 8.05293597354898
20276.4619328704 8.05293599479955
20276.4627662037 8.05293602477667
20276.4634606481 8.05293605475378
20276.4638773148 8.05293608334159
20276.4647106481 8.05293610752108
20276.4655439815 8.05293612473757
20276.4658217593 8.05293614599308
20276.4666550926 8.05293617597019
20276.4783217593 8.05293619534197
20276.4787384259 8.0529362107253
20276.4794328704 8.05293622050181
20276.4797106481 8.05293623696836
20276.4805439815 8.05293625223712
20276.4813773148 8.05293626133523
20276.4820717593 8.05293627043809
20276.4826273148 8.05293628233439
20276.4830439815 8.05293629149865
20276.483599537 8.05293629973828
20276.4837384259 8.05293631549304
20276.4842939815 8.05293632511679
20276.514849537 8.05294408797175
20276.5584606481 8.0529579832488
20276.568599537 8.05297735470503
20276.6544328704 8.05298009628343
20276.6637384259 8.05298377712216
20276.6715162037 8.05298878442999
20276.7165162037 8.05298902959394
20276.7237384259 8.05298950494141
20276.7412384259 8.05303195870158
20276.7576273148 8.05303327641683
20276.7641550926 8.0532385479849
20276.8008217593 8.05323868316385
20276.8420717593 8.05324772090058
20276.8676273148 8.05324862306583
20276.8683217593 8.05324874455865
20276.8688773148 8.05324886583409
20276.8745717593 8.05326009032897
20276.8797106481 8.05331311207379
20276.9592939815 8.0533134677329
20276.9601273148 8.0533139056414
20276.9669328704 8.05331466607033
20276.9855439815 8.05331518840211
20276.9955439815 8.05331543498758
20277.0151273148 8.05332318010135
20277.037349537 8.05333558683789
20277.0669328704 8.05364153237658
20277.1045717593 8.05364165195915
20277.1317939815 8.05394750898347
20277.1331828704 8.05394855300078
20277.1420717593 8.05394940912546
20277.1424884259 8.05395035984891
20277.1434606481 8.0539514038656
20277.1445717593 8.05395263105252
20277.166099537 8.05396798808132
20277.1691550926 8.0541513389188
20277.2401273148 8.05416519472523
20277.2902662037 8.05417148885475
20277.3051273148 8.05417339147796
20277.3090162037 8.05417363791964
20277.3217939815 8.05417384066288
20277.3227662037 8.0541739336106
20277.3959606481 8.0541762470952
20277.4038773148 8.05417631675791
20277.427349537 8.05431316362471
20277.4324884259 8.05433762290451
20277.4929050926 8.05433866675207
20277.509849537 8.05434934503953
20277.5105439815 8.05435523543275
20277.5126273148 8.05437186397725
20277.5158217593 8.05438571856272
20277.5558217593 8.05438574851593
20277.5565162037 8.05438577846915
20277.5570717593 8.05438580141613
20277.5576273148 8.05438582855604
20277.5581828704 8.05438585001837
20277.5588773148 8.05438587389854
20277.5592939815 8.05438590385175
20277.5597106481 8.05438593380497
20277.5695717593 8.05438596375818
20277.5699884259 8.05438599008912
20277.5699884259 8.05440408241609
20277.5756828704 8.05440413916874
20277.5769328704 8.05440427045616
20277.5829050926 8.05442877852619
20277.584849537 8.05442882207779
20277.5892939815 8.05442887883009
20277.6084606481 8.05442890193541
20277.6105439815 8.0544289586877
20277.642349537 8.05445129985094
20277.646099537 8.0544513566029
20277.6481828704 8.05445141854823
20277.6526273148 8.0544514753002
20277.6570717593 8.05446064250919
20277.6576273148 8.05446068067686
20277.6591550926 8.05446072422813
20277.6669328704 8.05446698236968
20277.6687384259 8.05446700254784
20277.6695717593 8.05446703250046
20277.6702662037 8.05446707605166
20277.6713773148 8.05446720733699
20277.6720717593 8.05446733862231
20277.6787384259 8.05452525732612
20277.6887384259 8.05452530087655
20277.6956828704 8.05452815272024
20277.7145717593 8.05454200657825
20277.7342939815 8.05455586037679
20277.7354050926 8.05456552178737
20277.7391550926 8.0545732611692
20277.7681828704 8.05457330471915
20277.7704050926 8.05457334826911
20277.776099537 8.05458397778882
20277.7777662037 8.05459171713005
20277.8430439815 8.0546126810366
20277.8459606481 8.05461886877215
20277.8483217593 8.0546531476029
20277.8506828704 8.05466700091231
20277.929849537 8.05466893024041
20278.0120717593 8.05466935624223
20278.0458217593 8.05467617847331
20278.0834606481 8.05467622202216
20278.1117939815 8.05471738854407
20278.1263773148 8.05471931360622
20278.1276273148 8.05489847361606
20278.148599537 8.05492844578351
20278.1906828704 8.05493749435099
20278.1974884259 8.05494024512844
20278.1988773148 8.05494027783497
20278.2001273148 8.05494030778289
20278.2005439815 8.05494188951234
20278.2006828704 8.05494191946025
20278.2058217593 8.0549419466261
20278.2069328704 8.05494197013586
20278.2074884259 8.0549419959011
20278.2079050926 8.05494202250751
20278.2083217593 8.05494205217831
20278.208599537 8.05494207653605
20278.2113773148 8.05494215951309
20278.2287384259 8.05494550028449
20278.2377662037 8.05494551758894
20278.2545717593 8.05503005209095
20278.2652662037 8.05503008479653
20278.2658217593 8.05503011418913
20278.2662384259 8.05503011637783
20278.2666550926 8.05503014298347
20278.267349537 8.05503018652653
20278.2677662037 8.05503023006958
20278.2734606481 8.05503145676842
20278.2740162037 8.05503300353198
20278.2805439815 8.05504688343233
20278.2906828704 8.05504691003786
20278.2906828704 8.05504883484181
20278.291099537 8.05504885262206
20278.2977662037 8.05504885929498
20278.2988773148 8.0550488750339
20278.3105439815 8.05504889655352
20278.3109606481 8.05504891433377
20278.322349537 8.05504892100669
20278.3406828704 8.0550511030761
20278.3429050926 8.05505111480126
20278.3431828704 8.05505113315293
20278.3437384259 8.0550511485015
20278.3442939815 8.0550511671503
20278.3445717593 8.05505118230192
20278.3451273148 8.05505310710399
20278.3622106481 8.0550531137769
20278.3627662037 8.0550531352965
20278.3630439815 8.0550531616219
20278.3708217593 8.05505474329178
20278.3745717593 8.05505477323866
20278.374849537 8.05505481139895
20278.3752662037 8.05505483828429
20278.3758217593 8.05505486235884
20278.3770717593 8.05505490051913
20278.3777662037 8.05505492963399
20278.401099537 8.05505651479698
20278.4042939815 8.05507997279867
20278.4147106481 8.05508101638827
20278.4233217593 8.05508161888224
20278.4322106481 8.05508183468694
20278.4322106481 8.05508195876462
20278.4322106481 8.05508292087661
20278.4322106481 8.05508337901207
20278.4322106481 8.05508418580451
20278.4538773148 8.05510863772085
20278.4872106481 8.055108664326
20278.5042939815 8.05510874663365
20278.5052662037 8.0551088289413
20278.5112384259 8.05512267968115
20278.5126273148 8.05512276198852
20278.5131828704 8.05512284098156
20278.513599537 8.05512291266043
20278.5141550926 8.05512298230201
20278.5163773148 8.05512304681399
20278.5170717593 8.05512311132596
20278.5272106481 8.05512318605962
20278.5274884259 8.05512324149427
20278.5279050926 8.05512329509655
20278.5284606481 8.0551233442075
20278.5288773148 8.05512339570817
20278.5401273148 8.05532596824483
20278.5792939815 8.05532754972174
20278.5829050926 8.05532930404717
20278.5838773148 8.05533122861102
20278.5847106481 8.05533127481573
20278.584849537 8.05533794279494
20278.5902662037 8.0553379727383
20278.6291550926 8.05547473494982
20278.6587384259 8.05547519624385
20278.6592939815 8.05548293267612
20278.6755439815 8.05549894907534
20278.6813773148 8.0555233961017
20278.6988773148 8.0555854044108
20278.7038773148 8.05584073966294
20278.7104050926 8.05584076959925
20278.7109606481 8.05584081312666
20278.7115162037 8.05584085624114
20278.7130439815 8.05584483281231
20278.7212384259 8.05584864885664
20278.7259606481 8.05584867879291
20278.7317939815 8.05584870872917
20278.732349537 8.05585644363348
20278.7347106481 8.05585647356969
20278.7358217593 8.05585650689458
20278.7367939815 8.05585673750941
20278.7372106481 8.05585676716862
20278.7376273148 8.05585679710483
20278.7406828704 8.05586582262144
20278.7463773148 8.05589512642115
20278.7481828704 8.05589568984221
20278.7649884259 8.05589574656214
20278.7658217593 8.05590426081238
20278.772349537 8.05590427654551
20278.7767939815 8.05590437128882
20278.7772106481 8.05590447096984
20278.7784606481 8.0559045780103
20278.7787384259 8.05591231278426
20278.7790162037 8.05591242955568
20278.7795717593 8.05591253169577
20278.784849537 8.05591256163158
20278.7852662037 8.05592144793809
20278.7862384259 8.05595124331242
20278.7947106481 8.05595132558966
20278.7988773148 8.05595906025254
20278.802349537 8.05595909704227
20278.8026273148 8.05595913518798
20278.8031828704 8.05595917297004
20278.8124884259 8.05595921649621
20278.8133217593 8.05595925653274
20278.8144328704 8.05595929656928
20278.8192939815 8.05599310786594
20278.8447106481 8.05599503186683
20278.8590162037 8.05600276642301
20278.863599537 8.05601661121863
20278.9020717593 8.0560256362878
20278.9231828704 8.05607980956061
20278.9544328704 8.05608161913887
20278.9712384259 8.05611086209012
20278.9788773148 8.05611859635381
20279.016099537 8.05620626942483
20279.017349537 8.05620792699551
20279.017349537 8.05620980111521
20279.017349537 8.05621173813599
20279.017349537 8.05621350961238
20279.017349537 8.0562151284264
20279.017349537 8.05621696292182
20279.017349537 8.05621850950511
20279.017349537 8.05622050523498
20279.017349537 8.05622202392765
20279.017349537 8.05622408616664
20279.017349537 8.05622579187071
20279.0184606481 8.0563341855596
20279.0197106481 8.0564259208967
20279.0216550926 8.05649648350655
20279.0227662037 8.05656732741695
20279.0290162037 8.05656818268252
20279.038599537 8.05656958077299
20279.0579050926 8.05664308038946
20279.068599537 8.0566453947857
20279.0702662037 8.05682252670377
20279.1380439815 8.0569270779018
20279.1534606481 8.05693480958826
20279.1780439815 8.05693485730667
20279.1813773148 8.05693547340247
20279.1915162037 8.05693554299492
20279.1942939815 8.05693557292036
20279.1951273148 8.05693560284579
20279.1991550926 8.05693563277123
20279.2008217593 8.05693566269666
20279.201099537 8.0569356926221
20279.2013773148 8.05693574012608
20279.2019328704 8.05693577005151
20279.2019328704 8.05693580844913
20279.2037384259 8.05694692592611
20279.2040162037 8.05694695585146
20279.216099537 8.05694698577682
20279.2166550926 8.05694701508179
20279.2169328704 8.05694704473025
20279.2187384259 8.05694707741212
20279.2192939815 8.05694710607083
20279.2199884259 8.05694713599619
20279.2234606481 8.05694716592155
20279.3120717593 8.05694891849
20279.316099537 8.05695289342535
20279.318599537 8.057031261503
20279.3226273148 8.05703129691915
20279.3231828704 8.05703132628968
20279.3237384259 8.05703135621423
20279.3256828704 8.05703138817635
20279.328599537 8.05703142030783
20279.3299884259 8.05703376514486
20279.3356828704 8.05703540404889
20279.3408217593 8.05703892588105
20279.3524884259 8.057038958562
20279.3530439815 8.05704232712673
20279.3531828704 8.05704236525842
20279.3538773148 8.0570424033901
20279.3544328704 8.05704244313796
20279.359849537 8.05704248126965
20279.3605439815 8.05704251695813
20279.361099537 8.05704254963906
20279.3612384259 8.05705028101699
20279.3615162037 8.05705031369759
20279.3622106481 8.05705034338262
20279.3627662037 8.05705037358372
20279.3631828704 8.05705040994058
20279.3637384259 8.05705044262423
20279.3641550926 8.05705047831265
20279.3647106481 8.0570505163728
20279.3651273148 8.05705055218374
20279.3655439815 8.05705059166633
20279.3659606481 8.05705461994041
20279.366099537 8.05705464986482
20279.3662384259 8.05705521179592
20279.3669328704 8.05706423315301
20279.3669328704 8.05706447933167
20279.3676273148 8.05706450953268
20279.3677662037 8.05706454630872
20279.3681828704 8.05706616503897
20279.3729050926 8.05706618568555
20279.3733217593 8.05706621143054
20279.3756828704 8.05707394275822
20279.3866550926 8.05707443273161
20279.398599537 8.05708121909544
20279.4013773148 8.05708124929634
20279.4017939815 8.05708128252113
20279.4020717593 8.05708131820931
20279.4026273148 8.05708135933663
20279.4029050926 8.0570813947524
20279.4037384259 8.05708143611881
20279.4042939815 8.05708147479109
20279.4047106481 8.05708150774618
20279.4049884259 8.05708154376705
20279.4054050926 8.05708158513345
20279.406099537 8.05708162416594
20279.4070717593 8.05708166283822
20279.4074884259 8.05708170178068
20279.4187384259 8.05708216175819
20279.4667939815 8.05708218609672
20279.4677662037 8.05708222422808
20279.4681828704 8.05708226100398
20279.4688773148 8.05708229092822
20279.4694328704 8.05708232085246
20279.4704050926 8.05708239044207
20279.4704050926 8.0570824203663
20279.4709606481 8.05708244186967
20279.4716550926 8.05708912700784
20279.5272106481 8.05708915720869
20279.5277662037 8.05708928836705
20279.5283217593 8.0570894099234
20279.5331828704 8.0570894480547
20279.6131828704 8.057091375517
20279.616099537 8.05713668553439
20279.6176273148 8.05716228608205
20279.6334606481 8.05716502842785
20279.6444328704 8.05725545655984
20279.6659606481 8.05725659669843
20279.682349537 8.05727132081834
20279.6922106481 8.0572906527998
20279.7124884259 8.05729169549102
20279.7212384259 8.05741395652469
20279.7419328704 8.05741629496614
20279.8079050926 8.0574284364843
20279.8291550926 8.05755386906932
20279.8579050926 8.05756459799955
20279.8688773148 8.05756525940528
20279.8699884259 8.05756666388554
20279.8831828704 8.05765108766826
20279.8879050926 8.05770141625724
20279.9405439815 8.05770393335124
20280.0104050926 8.05770533776457
20280.031099537 8.05778990891924
20280.0695717593 8.05779299008388
20280.0754050926 8.05788572409076
20280.0795717593 8.05819048621585
20280.1470717593 8.05823379858323
20280.2124884259 8.05823654547048
20280.2476273148 8.05837285706328
20280.2567939815 8.05840382661959
20280.2759606481 8.05840624544977
20280.2913773148 8.05841124005642
20280.3070717593 8.05843617633914
20280.3088773148 8.05845026813525
20280.3142939815 8.05845799437811
20280.3219328704 8.05851958509177
20280.3249884259 8.05852731114562
20280.3302662037 8.05863963401311
20280.3347106481 8.05865111477109
20280.3356828704 8.05876343043469
20280.3613773148 8.05876694955796
20280.3638773148 8.05907147747611
20280.3663773148 8.05908295481656
20280.372349537 8.059088373171
20280.3977662037 8.05915374708583
20280.4101273148 8.05915623382162
20280.4106828704 8.05916397340424
20280.4254050926 8.05916944786567
20280.4845717593 8.05917028599138
20280.5366550926 8.05917590014726
20280.5449884259 8.05921282968502
20280.5870717593 8.05924658625843
20280.6267939815 8.05925199548093
20280.629849537 8.05925740469569
20280.6326273148 8.0592625654076
20280.6358217593 8.0592670303747
20280.6372106481 8.0593051494161
20280.6384606481 8.05931088085384
20280.659849537 8.05932456369665
20280.6630439815 8.05932603893135
20280.6652662037 8.05948285698758
20280.698599537 8.05958854031854
20280.7081828704 8.0597033030251
20280.719849537 8.05971090938918
20280.747349537 8.05989975736261
20280.7487384259 8.05990431584438
20280.7497106481 8.05990571873166
20280.7641550926 8.05991041373267
20280.8641550926 8.05992803462205
20280.8838773148 8.05997825942271
20280.8867939815 8.05999984367986
20280.9084606481 8.06003880098311
20280.9477662037 8.06017656622298
20280.9649884259 8.06018008294724
20280.9709606481 8.06019262016529
20281.0015162037 8.06019305149464
20281.0015162037 8.06019322599221
20281.0015162037 8.06019421404114
20281.0015162037 8.06019499029393
20281.0141550926 8.0602058813804
20281.0399884259 8.06020692499116
20281.0580439815 8.06020884548427
20281.0699884259 8.06020894006156
20281.0979050926 8.06021393051809
20281.1042939815 8.06029822791558
20281.1366550926 8.06031466509385
20281.143599537 8.06039274809623
20281.2242939815 8.06039731559631
20281.2330439815 8.06040632280064
20281.2624884259 8.06040725437889
20281.2624884259 8.06040829261338
20281.2644328704 8.06040901847735
20281.2644328704 8.06040915304632
20281.2644328704 8.06040936840333
20281.2644328704 8.06041094504184
20281.2644328704 8.06041142858182
20281.2647106481 8.06041335316727
20281.2659606481 8.06041395570371
20281.2659606481 8.0604140989268
20281.2659606481 8.06041444492033
20281.2659606481 8.06041468846901
20281.2659606481 8.06041653600539
20281.2706828704 8.06041713331831
20281.2747106481 8.06041905790131
20281.2769328704 8.06042010143899
20281.3640162037 8.06045567605944
20281.3812384259 8.0604558534814
20281.3908217593 8.06046357263618
20281.4416550926 8.06046549296705
20281.4462384259 8.06046741752302
20281.5026273148 8.06047090340208
20281.5263773148 8.06047136939376
20281.5692939815 8.06048961029313
20281.578599537 8.06049059118239
20281.5883217593 8.06050248598558
20281.6338773148 8.06050352718327
20281.6705439815 8.06050365815163
20281.6891550926 8.06050879066625
20281.6897106481 8.06054252805651
20281.7051273148 8.06054255793767
20281.7181828704 8.06055436152858
20281.7283217593 8.06055456233702
20281.7615162037 8.06056481777557
20281.7637384259 8.06056673805275
20281.788599537 8.06056759186066
20281.7969328704 8.0605753107584
20281.8002662037 8.06057542553683
20281.8034606481 8.06057627934296
20281.8034606481 8.06058528605989
20281.8127662037 8.06059429275351
20281.8190162037 8.06064555759067
20281.8249884259 8.0607031519345
20281.8322106481 8.0607033977382
20281.8445717593 8.06070350598872
20281.8445717593 8.06070382865522
20281.8445717593 8.06070394793233
20281.8445717593 8.06070413350897
20281.8445717593 8.06070423017011
20281.8445717593 8.06070481751032
20281.8445717593 8.06070578433705
20281.851099537 8.06070669056435
20281.851099537 8.06070678915842
20281.851099537 8.06070689538093
20281.851099537 8.06070701062415
20281.851099537 8.06070716718962
20281.851099537 8.06070743959657
20281.851099537 8.06070841394563
20281.8531828704 8.06070882011212
20281.8531828704 8.06070899790646
20281.8531828704 8.0607097520453
20281.8531828704 8.06071073966783
20281.9395717593 8.06072455504015
20281.9456828704 8.06072469892753
20281.9481828704 8.06073090908628
20282.0058217593 8.06073231159871
20282.0699884259 8.06073248506844
20282.0720717593 8.06075007998751
20282.2247106481 8.06077446693273
20282.2620717593 8.06077638708926
20282.2620717593 8.06078539321288
20282.279849537 8.06079444996456
20282.3055439815 8.06081374952346
20282.372349537 8.06084755074846
20282.3774884259 8.06085311781317
20282.4397106481 8.06085854423671
20282.4492939815 8.06085863520306
20282.4497106481 8.06086595832916
20282.471099537 8.06087142699739
20282.498599537 8.06088519963296
20282.5516550926 8.06088717386766
20282.5597106481 8.06088735173392
20282.5766550926 8.06102946906438
20282.5854050926 8.06103082118018
20282.5926273148 8.06103095212762
20282.6117939815 8.06106968427754
20282.6899884259 8.06108349778389
20282.6922106481 8.06110124348822
20282.6934606481 8.06134532940359
20282.756099537 8.06135171123282
20282.7780439815 8.06135195697123
20282.8108217593 8.06135483277342
20282.8162384259 8.0613548626455
20282.8217939815 8.06135888816835
20282.8438773148 8.06136387638218
20282.8462384259 8.06136433552927
20282.8572106481 8.06136437073759
20282.8592939815 8.06144877328476
20282.8604050926 8.06147019506283
20282.869849537 8.06147657661147
20282.8745717593 8.06147719860219
20282.8805439815 8.06149861028836
20282.8824884259 8.06151290751772
20282.8856828704 8.06151624006977
20282.8981828704 8.0615176244251
20282.9190162037 8.06151837628632
20282.9437384259 8.06151845803259
20282.9554050926 8.0615321583295
20282.9642939815 8.06153226143418
20283.0538773148 8.06155658143918
20283.0705439815 8.06156494618855
20283.071099537 8.0615651669618
20283.1205439815 8.06156653178043
20283.1624884259 8.06156770231966
20283.1742939815 8.06165194497359
20283.199849537 8.06165387290566
20283.2297106481 8.06166158840559
20283.2405439815 8.06166930388884
20283.2483217593 8.06167281866314
20283.2547106481 8.06167290094499
20283.2690162037 8.06167356267727
20283.2865162037 8.06167358997129
20283.3644328704 8.06167550943591
20283.3699884259 8.06167874801513
20283.3920717593 8.06198270028213
20283.4041550926 8.0619938137968
20283.4202662037 8.06199573701014
20283.4309606481 8.06200954325026
20283.4574884259 8.06201146645556
20283.4605439815 8.06209583491635
20283.4616550926 8.06210732948094
20283.5277662037 8.06218214036903
20283.541099537 8.06218406345714
20283.5440162037 8.06226842510417
20283.5983217593 8.06228273113895
20283.6163773148 8.06228555868852
20283.6295717593 8.06229166417281
20283.6359606481 8.06229658525769
20283.637349537 8.06232100242051
20283.6401273148 8.06232884568149
20283.6449884259 8.062332105855
20283.6454050926 8.0623358395221
20283.6776273148 8.06233687989616
20283.6840162037 8.06233763731808
20283.712349537 8.06244183834039
20283.7524884259 8.06252481652137
20283.7690162037 8.06253864867762
20283.794849537 8.06256301411468
20283.8001273148 8.06257685748715
20283.8038773148 8.0626007602648
20283.8244328704 8.06282136824767
20283.8719328704 8.0628225753124
20283.9529050926 8.06282397960876
20283.9659606481 8.06283769995679
20284.0129050926 8.06288789324067
20284.0312384259 8.0629628128322
20284.0447106481 8.0630076255633
20284.0447106481 8.06301400251001
20284.0933217593 8.06301898694768
20284.1015162037 8.06303044456149
20284.1062384259 8.06304424489352
20284.1320717593 8.06333570196186
20284.1349884259 8.06333946638134
20284.1404050926 8.06365409143168
20284.1406828704 8.06366179612278
20284.1469328704 8.06369692807701
20284.1522106481 8.0637083771293
20284.157349537 8.06373317125081
20284.1612384259 8.06375751279312
20284.1654050926 8.06376009932297
20284.1654050926 8.06376256509223
20284.1654050926 8.06376507516162
20284.1654050926 8.06376747456162
20284.1654050926 8.06376972857451
20284.1654050926 8.0637719066413
20284.1654050926 8.06377374400183
20284.1654050926 8.06377606833393
20284.1687384259 8.06386017784631
20284.2795717593 8.06386916731681
20284.2841550926 8.06387688782767
20284.3041550926 8.06388712345228
20284.3299884259 8.06389975518698
20284.333599537 8.06393028100104
20284.3379050926 8.06395309602765
20284.3399884259 8.06396603206318
20284.3417939815 8.06396901399252
20284.3445717593 8.06396912063806
20284.3456828704 8.06397410090327
20284.3476273148 8.06400361149132
20284.3879050926 8.06403393525054
20284.4274884259 8.06403673766323
20284.4309606481 8.0640505261484
20284.4879050926 8.06406530498909
20284.4880439815 8.06420112011756
20284.4909606481 8.06421483216491
20284.5201273148 8.06451791815076
20284.5267939815 8.06452614270384
20284.5574884259 8.06453630347087
20284.8176273148 8.06453654874974
20284.8862384259 8.06453658906843
20285.0001273148 8.06453850506738
20285.258599537 8.06453935699362
20285.2797106481 8.06484235074855
20285.2955439815 8.06510990208762
20285.4587384259 8.06511056088933
20285.4740162037 8.06512462441871
20285.5715162037 8.06542745411535
20285.5784606481 8.06574038745215
20285.5824884259 8.06574041724092
20285.5949884259 8.06574539105145
20285.606099537 8.06575308490887
20285.6213773148 8.06575499908078
20285.6251273148 8.06580507822521
20285.6437384259 8.06580699236498
20285.6926273148 8.06585707044587
20285.7605439815 8.065857315485
20286.0931828704 8.06587810858722
20286.2944328704 8.06588002268345
20286.3587384259 8.06588048723591
20286.3687384259 8.06588946425901
20286.4630439815 8.06589687927804
20286.4809606481 8.06590585625913
20286.5426273148 8.06596594302916
20286.5630439815 8.06599024825278
20286.6276273148 8.06599049328269
20286.6337384259 8.06602499661604
20286.6401273148 8.06608960509536
20286.8088773148 8.06610670916517
20286.8137384259 8.06612381314042
20286.8181828704 8.06612878632844
20286.8255439815 8.0661667487376
20286.8333217593 8.06620471059352
20286.8395717593 8.06622901369479
20286.8447106481 8.06625132870502
20286.8477662037 8.06626843183468
20286.8569328704 8.06629273440501
20287.0149884259 8.06630295445928
20287.0244328704 8.06631649332362
20287.0444328704 8.06632792412121
20287.0612384259 8.06633935487962
20287.3587384259 8.06635288210946
20287.5042939815 8.06637718399909
20287.5266550926 8.06649348639382
20287.6449884259 8.06651781116393
20287.677349537 8.06661036329528
20287.8438773148 8.06661533564425
20287.848599537 8.06662392980479
20287.8804050926 8.06666063923862
20287.8905439815 8.06666182278539
20288.1027662037 8.06667079735328
20288.289849537 8.06667108406888
20288.5616550926 8.06667195385495
20288.6320717593 8.06675450575741
20288.7024884259 8.06676472404978
20288.8133217593 8.06677848967219
20288.8299884259 8.06680278738872
20288.8604050926 8.06683639647689
20288.881099537 8.06684498998591
20288.9559606481 8.06685689439092
20288.9637384259 8.06686807946479
20289.2327662037 8.06695202477757
20289.3074884259 8.06695291145628
20289.4567939815 8.06695336913779
20289.5291550926 8.06695382681927
20289.5579050926 8.06695407177684
20289.6533217593 8.06697836788298
20289.7067939815 8.06698734145305
20289.7205439815 8.06701163728495
20289.853599537 8.06701731176636
20289.8552662037 8.06702004601429
20289.872349537 8.06702108349293
20289.9059606481 8.06702212097133
20289.939849537 8.06702245873445
20290.056099537 8.06702325242653
20290.0756828704 8.06702438143602
20290.2699884259 8.06702541891371
20290.2740162037 8.06702645639116
20290.2842939815 8.06702749386839
20290.2915162037 8.06702853134539
20290.3049884259 8.06702958721819
20290.3179050926 8.06703066144105
20290.3266550926 8.06703171731338
20290.3377662037 8.06703291877709
20290.3706828704 8.06704668313396
20290.379849537 8.06708880725023
20290.4130439815 8.06709902440205
20290.6042939815 8.06710118728209
20290.6045717593 8.06710131778962
20290.6380439815 8.06710323113752
20290.6417939815 8.06717520093212
20290.6587384259 8.06718686663857
20290.6624884259 8.06721116071751
20290.6633217593 8.06726121025867
20290.6656828704 8.06734514107973
20290.669849537 8.06735081491547
20290.6722106481 8.06739720000291
20290.704849537 8.06744140139339
20290.7449884259 8.06744164631543
20290.7524884259 8.06744191329462
20290.7742939815 8.06744541635673
20290.7766550926 8.06749766800232
20290.7927662037 8.06754771154854
20290.7979050926 8.06760988763378
20290.9969328704 8.06763968981509
20291.3404050926 8.06765111515366
20291.6912384259 8.06765124563932
20291.7058217593 8.06765135208951
20291.8083217593 8.06770139249714
20291.8090162037 8.06770201621495
20291.871099537 8.06770626459844
20292.0565162037 8.06777379372505
20292.1741550926 8.06780871153404
20292.2302662037 8.06786252997167
20292.2365162037 8.0678675002261
20292.377349537 8.06787385891997
20292.384849537 8.06788407321697
20292.4087384259 8.06789549757416
20292.4742939815 8.06789574246281
20292.5622106481 8.06790947967764
20292.6540162037 8.06790958611985
20292.6730439815 8.06794752181862
20292.6874884259 8.06794762825968
20292.7012384259 8.06802408814661
20292.7092939815 8.06802464707805
20292.7331828704 8.06802489195679
20292.7362384259 8.06803560195773
20293.1056828704 8.06803675369966
20293.186099537 8.06807034669399
20293.2776273148 8.06812281104352
20293.3097106481 8.06812820452376
20293.3490162037 8.06830304492676
20293.3802662037 8.06831446730789
20293.417349537 8.06832588964988
20293.4513773148 8.06835741817104
20293.5619328704 8.06838628500047
20293.8179050926 8.06838652984685
20293.8434606481 8.06838678022675
20293.8963773148 8.06839511336073
20293.9624884259 8.06847900029596
20293.9809606481 8.06850952624809
20294.0840162037 8.06851734276414
20294.1062384259 8.06869042161485
20294.1134606481 8.06869233387867
20294.1372106481 8.06869337075718
20294.1417939815 8.06869528301973
20294.3231828704 8.0686964420726
20294.3662384259 8.0687078625969
20294.3949884259 8.06871928308208
20294.6295717593 8.06885506367917
20294.639849537 8.06915693347209
20294.6654050926 8.06918799331074
20294.8802662037 8.06918912551967
20294.9955439815 8.06919153121506
20295.0774884259 8.06920524530808
20295.3067939815 8.06921666208688
20295.3072106481 8.06922807882658
20295.8970717593 8.06923949552718
20296.3216550926 8.06924015312716
20296.3449884259 8.06925156978677
20296.3774884259 8.06926298640729
20296.3883217593 8.06927440298871
20296.3977662037 8.06927479808579
20296.6031828704 8.06941017131207
20296.6165162037 8.06958486565969
20296.6515162037 8.06958512551171
20296.6565162037 8.06958543645285
20296.8262384259 8.06958554749076
20296.9251273148 8.06959696233904
20296.9595717593 8.06960837714823
20297.153599537 8.0697183105314
20297.3469328704 8.06971939625521
20297.6152662037 8.06979549562909
20297.6916550926 8.06979574031397
20297.7277662037 8.06979598499885
20297.7663773148 8.06981312970183
20297.7699884259 8.06982687705234
20297.7737384259 8.06983771297857
20297.779849537 8.06964665980779
20297.789849537 8.06966039580418
20297.796099537 8.0696856144947
20297.8426273148 8.0696875239779
20297.8479050926 8.0696877684352
20297.8530439815 8.06969126480197
20297.8555439815 8.0698769279146
20297.8567939815 8.06988461810609
20297.8626273148 8.06989204639252
20297.8701273148 8.06992557841863
20297.8808217593 8.06992640988716
20297.891099537 8.06992832336877
20297.8944328704 8.06993804672442
20297.8972106481 8.0699392562147
20297.8994328704 8.06994116548878
20297.9008217593 8.06997469692717
20297.9024884259 8.07000822794604
20297.903599537 8.07023935313135
20297.9051273148 8.07024207511664
20297.9056828704 8.07024218134515
20297.9058217593 8.07024714147144
20297.9084606481 8.07038327663944
20297.9095717593 8.07041678294389
20297.9095717593 8.07045028882948
20297.9140162037 8.07047690544734
20297.9163773148 8.07054033554836
20297.9205439815 8.07076567657579
20297.9217939815 8.07077648779056
20297.9242939815 8.0707766417454
20297.9259606481 8.07083415764569
20297.9276273148 8.07090524217351
20297.954849537 8.07090548691305
20297.9584606481 8.07090573165259
20297.9609606481 8.070947801676
20297.9801273148 8.07094883817621
20297.9840162037 8.07095003850099
20297.9934606481 8.07100736278807
20298.0272106481 8.07101008236049
20298.0438773148 8.07102380228274
20298.0452662037 8.071148284946
20298.0476273148 8.07125444801773
20298.0522106481 8.07127866195098
20298.0615162037 8.0714139536505
20298.0745717593 8.07141417557144
20298.0777662037 8.07142786461492
20298.0781828704 8.07150067632157
20298.0929050926 8.07150258324904
20298.0954050926 8.07152205531534
20298.0972106481 8.0715309770145
20298.1113773148 8.07158554115287
20298.1337384259 8.0716190292328
20298.1366550926 8.07165251689426
20298.1441550926 8.07165252350703
20298.1569328704 8.07170616658373
20298.1719328704 8.07172521412992
20298.1722106481 8.07173710086372
20298.1770717593 8.07175374277511
20298.1787384259 8.07177076725409
20298.179849537 8.07177179217392
20298.2008217593 8.07177224827645
20298.2022106481 8.07178139917841
20298.2047106481 8.07181488483969
20298.2065162037 8.07182048403268
20298.2077662037 8.07185396921517
20298.209849537 8.07188745397926
20298.2115162037 8.07191095677156
20298.2155439815 8.07192518756955
20298.2184606481 8.07194518312733
20298.2245717593 8.07198909686414
20298.2324884259 8.07200284021408
20298.2405439815 8.07213807859961
20298.2606828704 8.07213832268548
20298.2617939815 8.07218524009667
20298.2694328704 8.07218548417907
20298.2742939815 8.07230081173461
20298.2824884259 8.07230105580621
20298.283599537 8.0723381797962
20298.288599537 8.07236055276673
20298.309849537 8.07236068298449
20298.3183217593 8.07236641774882
20298.3249884259 8.07247841611345
20298.3291550926 8.07249155579016
20298.3291550926 8.07249379468266
20298.3459606481 8.0725436509934
20298.3505439815 8.07260875083042
20298.354849537 8.07271483835233
20298.3622106481 8.07279391978214
20298.3627662037 8.07279397618444
20298.3659606481 8.07279403239241
20298.3659606481 8.07279664653492
20298.3744328704 8.07295397373422
20298.3880439815 8.07295410404246
20298.3927662037 8.0729630418407
20298.3977662037 8.07302031406077
20298.4041550926 8.0730205358625
20298.4109606481 8.07302062235124
20298.4172106481 8.07302253978278
20298.4308217593 8.07302297939165
20298.442349537 8.07302322340052
20298.4427662037 8.07307100420359
20298.4452662037 8.07308118046983
20298.4508217593 8.0733609839141
20298.4679050926 8.07336127672908
20298.4749884259 8.0733627973165
20298.4799884259 8.07336379597351
20298.4806828704 8.0734149739174
20298.4916550926 8.07341671512336
20298.5017939815 8.07341695764196
20298.5042939815 8.07341805161662
20298.5076273148 8.07341908481815
20298.512349537 8.0734328189996
20298.5130439815 8.07354421547223
20298.519849537 8.07354437861789
20298.519849537 8.07354447169852
20298.519849537 8.07354457818196
20298.519849537 8.07354503329105
20298.519849537 8.07354526556948
20298.519849537 8.07354599501587
20298.519849537 8.0735461179404
20298.519849537 8.07354645170161
20298.519849537 8.07354803691643
20298.5222106481 8.07354828085902
20298.5274884259 8.07354839506422
20298.5274884259 8.07355044448238
20298.5274884259 8.07355080702713
20298.5274884259 8.0735509102361
20298.5274884259 8.07355100292094
20298.5274884259 8.07355113208916
20298.5274884259 8.07355133947488
20298.5274884259 8.07355193389536
20298.5304050926 8.07355208734183
20298.5697106481 8.07355233183757
20298.5763773148 8.07355257577996
20298.581099537 8.07355448114272
20298.5858217593 8.07356544148731
20298.6145717593 8.07378942864537
20298.6237384259 8.07381842296868
20298.637349537 8.07383065839847
20298.6402662037 8.07388052661654
20298.6659606481 8.0738815316484
20298.6829050926 8.07395032582055
20298.7066550926 8.07408485688738
20298.7420717593 8.07408980625235
20298.7587384259 8.07414715151404
20298.7602662037 8.07414905638765
20298.7756828704 8.07425311830615
20298.7769328704 8.07439515729958
20298.7806828704 8.07439706616911
20298.7824884259 8.07445258374979
20298.7851273148 8.07453624826674
20298.7872106481 8.07458981584269
20298.7905439815 8.07472463365859
20298.7908217593 8.07480813586232
20298.7909606481 8.07480826547643
20298.7976273148 8.07481884478718
20298.7987384259 8.07490234329978
20298.807349537 8.07498223747913
20298.8187384259 8.07498248184018
20298.822349537 8.0749862767335
20298.833599537 8.07498818518606
20298.8341550926 8.07499136102114
20298.8341550926 8.07499413089976
20298.8341550926 8.07499706643521
20298.8341550926 8.07499976116356
20298.8341550926 8.07500297459952
20298.8341550926 8.07500606949308
20298.839849537 8.07500652501347
20298.8422106481 8.07501736912952
20298.8459606481 8.07503059498203
20298.8492939815 8.07503073838386
20298.8494328704 8.07503132411087
20298.8502662037 8.07503665534821
20298.8505439815 8.07505622100999
20298.8706828704 8.07505970763903
20298.8854050926 8.07505982272295
20298.8874884259 8.07510735264183
20298.9005439815 8.07510765392877
20298.9177662037 8.07520515592869
20298.9431828704 8.07520618841997
20298.946099537 8.07520631861046
20298.9483217593 8.07550644442512
20298.9733217593 8.07550793106433
20298.9755439815 8.07550971029216
20298.9795717593 8.07551074445544
20298.983599537 8.07551156054096
20298.9983217593 8.07551442343843
20299.0016550926 8.07551772689252
20299.0127662037 8.0755184605353
20299.0142939815 8.07551905522005
20299.0151273148 8.07552864207263
20299.0163773148 8.07552927859031
20299.0174884259 8.07552996222464
20299.0330439815 8.07553041760441
20299.0406828704 8.07553525462111
20299.0534606481 8.07554060269631
20299.0938773148 8.0755549074079
20299.1004050926 8.07557063934514
20299.1055439815 8.07558178904834
20299.163599537 8.07566524930264
20299.1865162037 8.07566543717351
20299.1891550926 8.07567262474702
20299.1891550926 8.07567699745021
20299.1926273148 8.07571285960529
20299.1984606481 8.07571361276069
20299.2008217593 8.07574953468581
20299.2494328704 8.07574977840187
20299.2547106481 8.07575023375149
20299.2987384259 8.07579212407397
20299.308599537 8.07580466571116
20299.3226273148 8.07580477164491
20299.3504050926 8.07596042208494
20299.3572106481 8.07596055192814
20299.3613773148 8.07597424142621
20299.3740162037 8.0762587420159
20299.3919328704 8.07626222643129
20299.3922106481 8.07626987402066
20299.3945717593 8.07644365622605
20299.3991550926 8.07649529254911
20299.4249884259 8.07650607967133
20299.4459606481 8.07650943039788
20299.461099537 8.07651394568416
20299.4744328704 8.0765141484097
20299.476099537 8.07651644216951
20299.4865162037 8.07653015566051
20299.5042939815 8.07653030890545
20299.5292939815 8.07666518652216
20299.5380439815 8.07683918800956
20299.539849537 8.0768915124879
20299.5567939815 8.07689154284559
20299.5822106481 8.07690638121562
20299.5962384259 8.07690644906735
20299.6188773148 8.0769201601297
20299.6351273148 8.07701573926151
20299.6583217593 8.07701634634898
20299.7092939815 8.07701658992216
20299.7247106481 8.07702231515295
20299.7406828704 8.0770236407103
20299.741099537 8.07702858329167
20299.7727662037 8.07705688155058
20299.7830439815 8.0770640027481
20299.8067939815 8.0771046033584
20299.879849537 8.07711416617565
20299.8833217593 8.07714410203972
20299.9613773148 8.07720124705636
20299.9709606481 8.07721487134319
20299.9981828704 8.07721547319402
20300.0129050926 8.0772157167535
20300.0240162037 8.07744621582665
20300.0312384259 8.0777112035024
20300.0333217593 8.07794161360271
20300.0362384259 8.0781719836506
20300.0841550926 8.0781783027749
20300.1006828704 8.07817875757694
20300.1030439815 8.07818678455897
20300.1165162037 8.07849056881512
20300.1690162037 8.07858473394201
20300.1808217593 8.078585189635
20300.2117939815 8.07861157082883
20300.2224884259 8.07864500276055
20300.2356828704 8.07864699547086
20300.2466550926 8.07865592603491
20300.2484606481 8.07874220848271
20300.2538773148 8.07878811318208
20300.2781828704 8.07885725013611
20300.2902662037 8.07885740576266
20300.3067939815 8.07889076819288
20300.3467939815 8.07910515974396
20300.3974884259 8.07912829798403
20300.4076273148 8.07914175130119
20300.427349537 8.07914178094919
20300.4347106481 8.07914720525024
20300.4552662037 8.07914883534195
20300.4554050926 8.07915062832042
20300.4652662037 8.07915099918432
20300.4733217593 8.0791512419348
20300.4812384259 8.07916199120894
20300.5306828704 8.07921176162784
20300.5331828704 8.07921995183333
20300.5624884259 8.07931253501379
20300.5709606481 8.07939433285026
20300.5890162037 8.07939655582552
20300.592349537 8.07939776683889
20300.5947106481 8.07940993555656
20300.5963773148 8.07941691724211
20300.5992939815 8.07942456879416
20300.617349537 8.07942804760633
20300.621099537 8.07942907560176
20300.6351273148 8.07946242916353
20300.6381828704 8.07948654412172
20300.6604050926 8.07951920529286
20300.6626273148 8.07952110943073
20300.726099537 8.07952874450206
20300.7397106481 8.0795360738707
20300.7462384259 8.07953710412104
20300.7609606481 8.07954886598479
20300.7779050926 8.07968349168897
20300.7809606481 8.07985715111301
20300.7831828704 8.07985770914809
20300.7838773148 8.07986227103925
20300.7883217593 8.08008033810662
20300.7976273148 8.08009399796566
20300.8020717593 8.08011810532865
20300.8362384259 8.08012265670919
20300.8841550926 8.08012702914258
20300.8951273148 8.08026138731318
20300.8956828704 8.08028794537839
20300.9077662037 8.08028821107161
20300.9151273148 8.08028872331472
20300.9177662037 8.08028984407312
20300.9320717593 8.08031868315422
20300.9445717593 8.08032279288891
20300.9606828704 8.08032289931423
20301.0056828704 8.08035534495357
20301.013599537 8.08036426894116
20301.0269328704 8.08037795571536
20301.0290162037 8.08037798528122
20301.0338773148 8.08039167199714
20301.0587384259 8.08043106837011
20301.0705439815 8.08043131155319
20301.0783217593 8.08044265159395
20301.1229050926 8.08044281610949
20301.137349537 8.08044629344143
20301.1681828704 8.08045062185021
20301.1738773148 8.08045165170742
20301.1841550926 8.08045355092053
20301.1854050926 8.08046720888292
20301.1905439815 8.08048075326105
20301.1937384259 8.08061570369706
20301.212349537 8.08061819237063
20301.2262384259 8.0806322813998
20301.2476273148 8.08068192197449
20301.2480439815 8.08091156937142
20301.2567939815 8.08091599821711
20301.2640162037 8.08091601378888
20301.2788773148 8.08091791676834
20301.298599537 8.08091882808918
20301.2988773148 8.08091998715412
20301.3066550926 8.08092044140126
20301.3519328704 8.08093404073666
20301.388599537 8.08123880871265
20301.4094328704 8.08124310576431
20301.416099537 8.08124396665565
20301.416099537 8.08124429182393
20301.416099537 8.08124527433714
20301.416099537 8.08124538263337
20301.416099537 8.08124603987724
20301.416099537 8.08124642699064
20301.416099537 8.08124654081674
20301.416099537 8.08124703619517
20301.416099537 8.08124716491794
20301.416099537 8.08124726776902
20301.416099537 8.08124745588733
20301.416099537 8.08124754915175
20301.416099537 8.0812477693181
20301.416099537 8.08124881060244
20301.416099537 8.0812490554688
20301.416099537 8.08124932352269
20301.426099537 8.08126091850731
20301.4290162037 8.08126545873082
20301.4327662037 8.0812786045323
20301.4366550926 8.08140403844963
20301.4537384259 8.08140406829924
20301.4631828704 8.08145368333359
20301.4697106481 8.08145371288285
20301.5095717593 8.08145474216487
20301.5463773148 8.08146633619404
20301.5472106481 8.08146657924152
20301.5537384259 8.08147005457635
20301.5809606481 8.08147018407629
20301.5829050926 8.08147042767484
20301.5919328704 8.08147232581054
20301.6179050926 8.08149002738583
20301.6480439815 8.08149060193299
20301.653599537 8.08150566544432
20301.668599537 8.08150669471245
20301.6801273148 8.08151017000856
20301.6913773148 8.08151080840508
20301.696099537 8.0815114614143
20301.7101273148 8.08153559928364
20301.7129050926 8.08155968819957
20301.7262384259 8.08156731549009
20301.7456828704 8.08156777059093
20301.7491550926 8.08156786810219
20301.7491550926 8.08156797742984
20301.7491550926 8.08156803809791
20301.7509606481 8.0816026215489
20301.7522106481 8.08162377948297
20301.7533217593 8.08162389128657
20301.7533217593 8.08162389245795
20301.7533217593 8.08162403862071
20301.7581828704 8.08163168196627
20301.8056828704 8.08163358419127
20301.8140162037 8.08171690390475
20301.8242939815 8.08171719893705
20301.834849537 8.08172068154158
20301.8480439815 8.0817211355984
20301.8674884259 8.08172303358655
20301.8747106481 8.08172365834653
20301.8790162037 8.0817239336975
20301.8831828704 8.08172496289656
20301.8872106481 8.08181969525114
20301.8881828704 8.08191570423015
20301.8917939815 8.08191573377525
20301.8974884259 8.08198057480576
20301.9101273148 8.08198550526705
20301.9476273148 8.0819861317347
20301.9480439815 8.08199502974343
20301.9579050926 8.08206568750031
20301.9640162037 8.08210285306224
20301.9704050926 8.08221349634059
20301.9794328704 8.08225728765508
20301.9842939815 8.08227093345413
20301.9880439815 8.08229924649598
20301.988599537 8.08230134495407
20301.9962384259 8.08231266918083
20302.0137384259 8.08245684332893
20302.0508217593 8.08248933913192
20302.0544328704 8.08251307995713
20302.0780439815 8.08251999706601
20302.0827662037 8.08260328153186
20302.0884606481 8.08273149542179
20302.1144328704 8.08273162486695
20302.1187384259 8.08273178277273
20302.136099537 8.08273515690142
20302.1620717593 8.08277857146532
20302.1642939815 8.08279216322209
20302.1920717593 8.08283376120746
20302.1972106481 8.08290016990643
20302.2016550926 8.08293159057981
20302.2329050926 8.0829319408996
20302.282349537 8.08293264321964
20302.3090162037 8.0829337742481
20302.3097106481 8.08293407648292
20302.324849537 8.08293906157993
20302.3319328704 8.08297056491888
20302.3340162037 8.08297063359902
20302.3381828704 8.08297106701751
20302.341099537 8.08297150967512
20302.3420717593 8.08297196353551
20302.3624884259 8.08302154492545
20302.3708217593 8.08302717072948
20302.4070717593 8.08304303430606
20302.4549884259 8.08304327722707
20302.4706828704 8.08304493873674
20302.4952662037 8.08308540738052
20302.5041550926 8.08308632305455
20302.5526273148 8.08312088834785
20302.5579050926 8.08317713145697
20302.5612384259 8.08323300775454
20302.5727662037 8.08323306370789
20302.5867939815 8.08324613514738
20302.6001273148 8.08325973001868
20302.6172106481 8.08338584596022
20302.6326273148 8.08338659484579
20302.6552662037 8.08340026301994
20302.6572106481 8.08351370167198
20302.6763773148 8.08351896700063
20302.7159606481 8.08359937432474
20302.7301273148 8.08366950889067
20302.7356828704 8.0837338473212
20302.7470717593 8.08378223965585
20302.7609606481 8.08389051981572
20302.7644328704 8.08389120756782
20302.7741550926 8.08389131313086
20302.8065162037 8.0839697473503
20302.8190162037 8.08397245723548
20302.8201273148 8.08402477938368
20302.8522106481 8.0840250227744
20302.8920717593 8.08402508693834
20302.9212384259 8.08402512188104
20302.9256828704 8.08408983760248
20302.949849537 8.08408986383265
20302.9631828704 8.08408988178525
20302.9879050926 8.08408990820995
20302.9987384259 8.08408994241672
20303.0437384259 8.08408997283398
20303.086099537 8.08409861283364
20303.1109606481 8.08409870626444
20303.1908217593 8.08410502226394
20303.2402662037 8.08412228033715
20303.2609606481 8.0841357800264
20303.2684606481 8.08414663181463
20303.2731828704 8.08415154776151
20303.3156828704 8.08415200953642
20303.3156828704 8.08415277093893
20303.3156828704 8.08415368766875
20303.3501273148 8.0841537134718
20303.3566550926 8.08415377438612
20303.3579050926 8.08416266508063
20303.3626273148 8.08417128779446
20303.3704050926 8.08417549867384
20303.3791550926 8.08417552819749
20303.3805439815 8.08441864343532
20303.4127662037 8.08443869649868
20303.418599537 8.08443875242657
20303.4215162037 8.08444064847784
20303.4249884259 8.08444254452827
20303.4320717593 8.08444257430742
20303.4534606481 8.0844438708317
20303.4756828704 8.0844576459972
20303.4763773148 8.08445869238897
20303.4815162037 8.08445872572439
20303.4827662037 8.08447117472901
20303.4934606481 8.08447119509441
20303.5012384259 8.08450453520557
20303.5016550926 8.08450658473757
20303.5181828704 8.0845179043496
20303.5255439815 8.08462841085868
20303.5345717593 8.08471160956048
20303.5351273148 8.08472508946164
20303.541099537 8.08479169818349
20303.5430439815 8.08490218933148
20303.572349537 8.08490488637995
20303.5854050926 8.08513280186503
20303.5927662037 8.08519978527145
20303.6013773148 8.08521385004255
20303.6088773148 8.08526347377141
20303.6330439815 8.08528757271627
20303.636099537 8.08533709986956
20303.6854050926 8.08536114949231
20303.6881828704 8.08536139220065
20303.6891550926 8.08544337656796
20303.6895717593 8.08545834590267
20303.693599537 8.0855045574484
20303.7288773148 8.08553950556803
20303.7313773148 8.08554876394596
20303.7913773148 8.08559135306006
20303.7952662037 8.08559137544211
20303.8038773148 8.08559202748004
20303.8066550926 8.08559357757881
20303.8138773148 8.08560183077195
20303.8141550926 8.0856147465733
20303.8430439815 8.08561498926304
20303.8519328704 8.08561520582381
20303.8520717593 8.0856203818129
20303.8562384259 8.0856210353065
20303.8631828704 8.08562116461795
20303.8740162037 8.08562305980971
20303.8747106481 8.08562311571402
20303.8805439815 8.08562317161833
20303.8847106481 8.08562322752264
20303.8892939815 8.08562740668014
20303.8966550926 8.08562747924374
20303.9312384259 8.08570182285241
20303.9619328704 8.08570219932205
20303.9647106481 8.08570265216263
20303.9705439815 8.08570283059969
20303.9759606481 8.08570313273429
20303.9813773148 8.08578742143637
20304.0158217593 8.08580107568969
20304.032349537 8.08580131836465
20304.0563773148 8.08585446234664
20304.1370717593 8.08585463796117
20304.1569328704 8.08594565500113
20304.2305439815 8.08599526351291
20304.2380439815 8.08599629337651
20304.2499884259 8.0860005010768
20304.2608217593 8.08600441650387
20304.2872106481 8.08610253759629
20304.2874884259 8.08611431008851
20304.2913773148 8.08617438173743
20304.2926273148 8.08623549516355
20304.3067939815 8.08623559846135
20304.3354050926 8.08623906752172
20304.3529050926 8.08626512262844
20304.3592939815 8.08627141957806
20304.3631828704 8.08629772996945
20304.3713773148 8.08630661272582
20304.3715162037 8.08632026431746
20304.3720717593 8.08635351187446
20304.3737384259 8.08640354698831
20304.3781828704 8.08641942112484
20304.3792939815 8.0864690199239
20304.3919328704 8.08647091457277
20304.3945717593 8.08651656346958
20304.4038773148 8.08652544556718
20304.4665162037 8.08652559818729
20304.4902662037 8.08653025390903
20304.5147106481 8.08664064825389
20304.6347106481 8.08664158383096
20304.6597106481 8.0866468150947
20304.6676273148 8.08665386920047
20304.6727662037 8.08665581443249
20304.6841550926 8.08665828815692
20304.6919328704 8.08666076187991
20304.6970717593 8.08671732250421
20304.7234606481 8.08680012973392
20304.7265162037 8.08681386342947
20304.7366550926 8.08682751243229
20304.7404050926 8.08685159673677
20304.7445717593 8.08690457211245
20304.768599537 8.08690481470248
20304.7738773148 8.08690671323716
20304.7751273148 8.08690704201048
20304.8022106481 8.08690707959469
20304.8047106481 8.08709029591296
20304.8124884259 8.08710935708536
20304.8242939815 8.08719214777954
20304.8279050926 8.08719239034018
20304.8319328704 8.08719652350083
20304.9881828704 8.08722273702044
20304.9979050926 8.08723635528617
20305.0066550926 8.08741787705536
20305.031099537 8.08743151609348
20305.033599537 8.08743206302158
20305.0404050926 8.08744338770002
20305.0534606481 8.08750405769575
20305.0906828704 8.0875535156693
20305.153599537 8.08761743253393
20305.1605439815 8.08761774785475
20305.194849537 8.08762045262337
20305.2059606481 8.08767058116885
20305.2788773148 8.0876737134083
20305.2880439815 8.08767687619332
20305.288599537 8.08774119486223
20305.2959606481 8.08804830048372
20305.3027662037 8.08804838975653
20305.3027662037 8.08804872759754
20305.3027662037 8.08804890153482
20305.3027662037 8.08804902133005
20305.3027662037 8.08805003934148
20305.3027662037 8.08805017257282
20305.3087384259 8.08805030671815
20305.3087384259 8.08805042665345
20305.3087384259 8.08805053719118
20305.3087384259 8.08805062497461
20305.3087384259 8.08805119075605
20305.3087384259 8.08805145826375
20305.3087384259 8.08805200284193
20305.3087384259 8.08805218832216
20305.3144328704 8.08805488627403
20305.3215162037 8.08805498331194
20305.3215162037 8.08805511111671
20305.3215162037 8.08805522650213
20305.3215162037 8.08805551292902
20305.3215162037 8.08805600786222
20305.3215162037 8.08805609048577
20305.3215162037 8.08805625445753
20305.3215162037 8.08805786556955
20305.3513773148 8.08817061654052
20305.3634606481 8.08817124103981
20305.378599537 8.08825271250153
20305.3847106481 8.08829253698581
20305.4091550926 8.08829254659398
20305.423599537 8.08831650065401
20305.4256828704 8.08831706248449
20305.4256828704 8.08832117669436
20305.4415162037 8.08832130579772
20305.4431828704 8.08833164895745
20305.4541550926 8.08834309566282
20305.4601273148 8.08834324010925
20305.468599537 8.08834815528767
20305.5172106481 8.08842491434458
20305.5216550926 8.08855859855861
20305.5238773148 8.08860814552029
20305.5242939815 8.08862714395211
20305.5247106481 8.08868894260523
20305.5252662037 8.08869083442138
20305.5602662037 8.08869094692011
20305.562349537 8.08870450365151
20305.6005439815 8.0887981333782
20305.6366550926 8.08887942492614
20305.6429050926 8.08890342480504
20305.6517939815 8.08890366705406
20305.6572106481 8.08890515896529
20305.6619328704 8.08895994917694
20305.6751273148 8.08896596622342
20305.7297106481 8.08896709022103
20305.7542939815 8.08909675325677
20305.7577662037 8.08940268571403
20305.8030439815 8.08940281504064
20305.8033217593 8.08945758445498
20305.8622106481 8.08948282341519
20305.8715162037 8.08966957690072
20305.8722106481 8.08979405541243
20305.9213773148 8.08979429753537
20305.9283217593 8.08979618820219
20305.9670717593 8.08983261539276
20305.9688773148 8.08983466443775
20305.9715162037 8.08989293119981
20305.9797106481 8.08993808295805
20305.9959606481 8.08994300477728
20305.9959606481 8.09017143262204
20306.0438773148 8.0901849381134
20306.0617939815 8.09018608949797
20306.1059606481 8.09018619472897
20306.1197106481 8.09020015145003
20306.1362384259 8.09035419539382
20306.1479050926 8.09037057204986
20306.1834606481 8.09037246222739
20306.1941550926 8.09045460447441
20306.2058217593 8.09046822147861
20306.2183217593 8.09055054541077
20306.2615162037 8.09056416190792
20306.2787384259 8.09057031643086
20306.2820717593 8.09058560351602
20306.2912384259 8.09061465963353
20306.2974884259 8.09061921545138
20306.3654050926 8.09061945804392
20306.4102662037 8.09063535207513
20306.4422106481 8.09064071111677
20306.4481828704 8.09064562084018
20306.4497106481 8.09064588767067
20306.4565162037 8.09065162789856
20306.4726273148 8.09065175604429
20306.4872106481 8.09065521626945
20306.5215162037 8.09065534788569
20306.5281828704 8.09078633738957
20306.5544328704 8.09080303401322
20306.5609606481 8.09080306344092
20306.5704050926 8.0908032389899
20306.6026273148 8.09080386245271
20306.6259606481 8.09088617561109
20306.6315162037 8.09088946188413
20306.6531828704 8.09090287426578
20306.6847106481 8.09090955369091
20306.6988773148 8.09091191468039
20306.6994328704 8.09091349454673
20306.7395717593 8.09099275138685
20306.7438773148 8.09101790888095
20306.7527662037 8.09103802620257
20306.7765162037 8.09103808674081
20306.8141550926 8.09104544648272
20306.8170717593 8.09104573841395
20306.8352662037 8.09105355294578
20306.864849537 8.09107556611217
20306.9270717593 8.09108071639786
20306.9291550926 8.09114729644479
20306.951099537 8.09118152395254
20306.9790162037 8.09128443548416
20306.9890162037 8.09131756857897
20306.9983217593 8.09131877298405
20307.0083217593 8.09132638077379
20307.0242939815 8.09134658477388
20307.0406828704 8.09134774318705
20307.0513773148 8.09134888719863
20307.0572106481 8.09135001722259
20307.062349537 8.09135112770131
20307.0663773148 8.09135222694479
20307.1005439815 8.09135337428139
20307.1262384259 8.09136681194311
20307.1722106481 8.09136692907153
20307.2391550926 8.09136755862707
20307.2440162037 8.09136945231732
20307.2542939815 8.09137350259833
20307.3134606481 8.09137539212891
20307.3212384259 8.09139804230741
20307.3215162037 8.0914149266547
20307.3570717593 8.09141502515573
20307.3930439815 8.09142260371853
20307.3955439815 8.09146010531744
20307.411099537 8.09146013473945
20307.4127662037 8.09147570713921
20307.4291550926 8.0914760350809
20307.4477662037 8.09147932338205
20307.4740162037 8.09151849156292
20307.4776273148 8.09155068361977
20307.5076273148 8.09156315326641
20307.5206828704 8.09156487941027
20307.5231828704 8.09160479248063
20307.5705439815 8.09167592252272
20307.5787384259 8.0916767270268
20307.6399884259 8.09167859010206
20307.6402662037 8.09168700260159
20307.6452662037 8.09169368024051
20307.651099537 8.09169470481299
20307.6595717593 8.09169752330951
20307.6845717593 8.09169765223594
20307.7067939815 8.09170602862077
20307.7120717593 8.09192998731492
20307.751099537 8.09193043930249
20307.7604050926 8.09197205266418
20307.8015162037 8.09202249448673
20307.8084606481 8.09202262368807
20307.8545717593 8.09202782147811
20307.8591550926 8.0920297105215
20307.8719328704 8.09214270770564
20307.8730439815 8.09215628729014
20307.894849537 8.09218733369326
20307.9131828704 8.09218862891013
20307.9134606481 8.09218874524359
20307.918599537 8.09219080340769
20307.9192939815 8.09220392998876
20307.9216550926 8.09220667392395
20307.9263773148 8.09228280396195
20307.9330439815 8.09238890790757
20307.9401273148 8.09239651244235
20307.9552662037 8.09243843956586
20307.9727662037 8.09246981755001
20307.9995717593 8.09250132225131
20308.028599537 8.09255906092995
20308.1002662037 8.09260248689826
20308.1351273148 8.09262873861399
20308.1417939815 8.09267820291464
20308.1566550926 8.09297399103974
20308.171099537 8.09297587920733
20308.1749884259 8.0929759383328
20308.1894328704 8.09297605538039
20308.193599537 8.09301379085478
20308.2102662037 8.09301724761535
20308.2179050926 8.09301737646313
20308.224849537 8.09306791476099
20308.2755439815 8.09307019962158
20308.2901273148 8.09334167857697
20308.3066550926 8.0933417213067
20308.3238773148 8.09334185009518
20308.3372106481 8.09335684823039
20308.3387384259 8.09343944476504
20308.3422106481 8.09344214227197
20308.3467939815 8.0934596231171
20308.3554050926 8.09345986535868
20308.3576273148 8.09346449531751
20308.3634606481 8.09347168938789
20308.3758217593 8.09347398413792
20308.3883217593 8.09349293260933
20308.4027662037 8.09349325848101
20308.4049884259 8.09351224564727
20308.4155439815 8.09354968088542
20308.4479050926 8.09355001708177
20308.451099537 8.09355058311758
20308.4581828704 8.09355874522257
20308.4683217593 8.09359160442123
20308.4976273148 8.09359265795713
20308.4995717593 8.09359287708863
20308.5034606481 8.09359436366407
20308.5066550926 8.09359440110964
20308.5231828704 8.09359449848845
20308.5330439815 8.0936134461783
20308.5454050926 8.09361971714289
20308.5559606481 8.09362028971147
20308.5626273148 8.09364422723233
20308.5642939815 8.09364481946857
20308.5667939815 8.093645598054
20308.5701273148 8.09364562744029
20308.5851273148 8.09381746864548
20308.6052662037 8.09381943814744
20308.6320717593 8.09381960790345
20308.6466550926 8.09383016854782
20308.6677662037 8.0938312485114
20308.6752662037 8.09387118294766
20308.699849537 8.09388474743385
20308.7038773148 8.09388555579559
20308.7101273148 8.093959121724
20308.7131828704 8.09396331122098
20308.718599537 8.09399074591485
20308.7244328704 8.09402914530906
20308.749849537 8.09406224252609
20308.7501273148 8.09406413348456
20308.7556828704 8.09406452356598
20308.7719328704 8.09406492392287
20308.8081828704 8.09406807647625
20308.8238773148 8.09407014869076
20308.8283217593 8.09407064960855
20308.8299884259 8.09407688915974
20308.8304050926 8.09407726117952
20308.8304050926 8.09407953116991
20308.863599537 8.0940898447587
20308.8780439815 8.09408992550458
20308.9555439815 8.09409094679381
20308.9697106481 8.09434327448687
20308.9745717593 8.09441426775533
20308.9945717593 8.09443710196297
20309.0677662037 8.09461046796581
20309.0740162037 8.09465376679641
20309.0855439815 8.09492421006306
20309.0913773148 8.09492432694298
20309.1731828704 8.09497366090165
20309.2220717593 8.09508185245502
20309.2408217593 8.09513108837179
20309.2437384259 8.0951456048617
20309.2769328704 8.09515186959507
20309.3538773148 8.09529061549776
20309.3622106481 8.09529250066079
20309.3780439815 8.09529739757512
20309.3894328704 8.09530366189657
20309.4226273148 8.09530463171761
20309.4270717593 8.09530562155695
20309.4520717593 8.09530908030989
20309.4562384259 8.0953101026256
20309.4820717593 8.09531023156646
20309.488599537 8.09532065297065
20309.5226273148 8.09532656481158
20309.5713773148 8.09532658832717
20309.5849884259 8.09537791337088
20309.5881828704 8.09537804201545
20309.5909606481 8.0953796727646
20309.6126273148 8.09539322383573
20309.6362384259 8.09539346526591
20309.6391550926 8.09545993471766
20309.6637384259 8.09546182392747
20309.6877662037 8.09546311715188
20309.6999884259 8.09546324608689
20309.7151273148 8.09549365914741
20309.7240162037 8.09549411017841
20309.7294328704 8.09549531438844
20309.7355439815 8.09552907373436
20309.7463773148 8.09552930152964
20309.7463773148 8.09552942078533
20309.7463773148 8.09552957311634
20309.7545717593 8.09552960247122
20309.7730439815 8.09553183777372
20309.777349537 8.09557732079724
20309.8480439815 8.09559087091777
20309.8827662037 8.0956815295229
20309.8840162037 8.09575377233078
20309.8844328704 8.0957540137331
20309.8851273148 8.09584076370989
20309.9031828704 8.09585307678904
20309.9216550926 8.09590025689273
20309.9808217593 8.09592885505082
20310.0109606481 8.09593891353641
20310.0167939815 8.09594993423113
20310.0267939815 8.09599098157784
20310.0388773148 8.09603195563361
20310.0442939815 8.09607199087117
20310.0465162037 8.09608774442474
20310.1197106481 8.0960878109697
20310.1334606481 8.09620725302929
20310.1776273148 8.09628127109277
20310.1783217593 8.09628135174495
20310.1849884259 8.0963052539218
20310.1942939815 8.09630943812037
20310.2019328704 8.09630945851031
20310.2251273148 8.09631010692797
20310.2526273148 8.09631075679763
20310.2595717593 8.09631168515816
20310.2599884259 8.09631579781878
20310.2852662037 8.09632336860558
20310.304849537 8.0963726727663
20310.3052662037 8.09637382769996
20310.3120717593 8.09637886659305
20310.3865162037 8.09639152046522
20310.4452662037 8.09640506640678
20310.4538773148 8.09651476099
20310.464849537 8.09659721874094
20310.4669328704 8.09659782551211
20310.4669328704 8.09659800902312
20310.4669328704 8.09659914438591
20310.4669328704 8.0965992658591
20310.4669328704 8.09659964794226
20310.4699884259 8.09662354707657
20310.473599537 8.09662382889533
20310.473599537 8.09662447337304
20310.473599537 8.09662516159774
20310.473599537 8.09662629999659
20310.473599537 8.09662646379155
20310.473599537 8.09662656904002
20310.5045717593 8.09664011370946
20310.5166550926 8.09692229826879
20310.5583217593 8.09695533445611
20310.5692939815 8.09695568243353
20310.571099537 8.09725880457021
20310.576099537 8.09726018032882
20310.584849537 8.09726286551902
20310.5852662037 8.09727764784367
20310.613599537 8.09735056791386
20310.6199884259 8.0973554598949
20310.6333217593 8.09741363612411
20310.6344328704 8.0977150501113
20310.647349537 8.09771607341288
20310.6494328704 8.09775411073036
20310.6509606481 8.09776764391598
20310.6637384259 8.09781307471088
20310.6708217593 8.09781495741583
20310.7066550926 8.0978433540869
20310.7097106481 8.09784455414107
20310.7122106481 8.09786990298484
20310.7209606481 8.09787761061476
20310.7220717593 8.0978922770767
20310.7262384259 8.097892603585
20310.7701273148 8.0978927075131
20310.7874884259 8.09789491641647
20310.7944328704 8.09797044297193
20310.7991550926 8.09797053370584
20310.8052662037 8.09797512241227
20310.8065162037 8.09797750178583
20310.8251273148 8.09799976837968
20310.8304050926 8.09803278573913
20310.8402662037 8.09803302685462
20310.8540162037 8.09806103990657
20310.866099537 8.0980950957944
20310.872349537 8.09811833262923
20310.8929050926 8.09812589525233
20310.8981828704 8.09813498025087
20310.9509606481 8.098154340092
20310.9530439815 8.09816787141837
20310.9608217593 8.09823008042686
20310.9665162037 8.09823110129891
20310.9763773148 8.09824462799391
20310.9920717593 8.09830167460151
20311.0001273148 8.0983051207797
20311.0731828704 8.09830700319672
20311.0734606481 8.0983149020847
20311.0845717593 8.09832843263428
20311.0884606481 8.09837970678536
20311.0945717593 8.09838158915896
20311.0995717593 8.0986477194568
20311.1016550926 8.09864790577177
20311.1077662037 8.09869007021094
20311.1170717593 8.09869351563862
20311.1366550926 8.09898755298728
20311.1370717593 8.09901232301361
20311.1887384259 8.09909480837262
20311.2017939815 8.09911871800629
20311.2045717593 8.0991237555161
20311.2144328704 8.09918018901982
20311.2279050926 8.09919068737144
20311.2420717593 8.09919099720258
20311.2506828704 8.09919201752312
20311.3490162037 8.09936986919894
20311.3787384259 8.09937332073992
20311.3813773148 8.09937664363276
20311.3863773148 8.0993775031842
20311.3912384259 8.09937768851599
20311.3983217593 8.09937792946902
20311.3991550926 8.09937794602776
20311.3991550926 8.09937806170041
20311.4091550926 8.09937864701076
20311.4097106481 8.09967250426566
20311.4291550926 8.09967594749991
20311.439849537 8.09967616673842
20311.4480439815 8.0996863237126
20311.4526273148 8.0996884543857
20311.4584606481 8.09971225067527
20311.4608217593 8.09971278631371
20311.4690162037 8.09971302775373
20311.4795717593 8.09971312835435
20311.4899884259 8.09976132628595
20311.5026273148 8.09984596065492
20311.5684606481 8.09984819466259
20311.568599537 8.09993047158198
20311.569849537 8.09993067562376
20311.5740162037 8.09996365603996
20311.581099537 8.09996403330479
20311.5841550926 8.09996892873862
20311.5947106481 8.09996917015831
20311.5979050926 8.10000275696045
20311.6001273148 8.10002010607327
20311.6037384259 8.10005287721539
20311.6062384259 8.10005332720232
20311.6204050926 8.10005469566358
20311.6227662037 8.10005624112404
20311.6265162037 8.1000566816849
20311.6576273148 8.10011864987373
20311.6659606481 8.1001386088118
20311.682349537 8.10021251926307
20311.6894328704 8.10021512224145
20311.6930439815 8.10024816436752
20311.6990162037 8.10055114073182
20311.7051273148 8.1005521624742
20311.7062384259 8.10055283003413
20311.7063773148 8.10063313272173
20311.7081828704 8.10065765105489
20311.727349537 8.10068383283111
20311.7431828704 8.10068651873922
20311.7592939815 8.1006975494145
20311.7706828704 8.10069975492353
20311.7763773148 8.10073063611997
20311.7884606481 8.10075261688953
20311.7924884259 8.10077587526814
20311.7990162037 8.10077779067901
20311.8044328704 8.10079241150666
20311.8308217593 8.10079252408272
20311.8347106481 8.10080007514345
20311.8465162037 8.10082004913364
20311.8490162037 8.1008234903072
20311.8552662037 8.10084732755702
20311.8606828704 8.10092970171843
20311.8727662037 8.10092980438523
20311.883599537 8.10093325289657
20311.8892939815 8.10099173742008
20311.9072106481 8.10100061114749
20311.9204050926 8.10104175491047
20311.9280439815 8.10104363861685
20311.9381828704 8.10104376689587
20311.9497106481 8.101045707363
20311.9590162037 8.10104826971488
20312.0734606481 8.10106713698286
20312.0790162037 8.10110377058431
20312.0867939815 8.10110565012171
20312.0995717593 8.1011075296583
20312.1184606481 8.10110931369159
20312.1252662037 8.10112285072449
20312.1330439815 8.10112313825027
20312.1330439815 8.10112330119029
20312.1330439815 8.10112405278827
20312.1330439815 8.10112562680181
20312.1356828704 8.10112677571445
20312.1356828704 8.10112697997955
20312.1356828704 8.10112738691607
20312.1356828704 8.1011282813022
20312.1356828704 8.10112839487504
20312.1394328704 8.10112882481462
20312.1394328704 8.10112915394369
20312.1394328704 8.10112928438019
20312.1394328704 8.1011302655046
20312.1605439815 8.10113214502966
20312.1674884259 8.10114561816
20312.202349537 8.1011591269514
20312.2144328704 8.10115949491748
20312.2208217593 8.10115952956159
20312.2445717593 8.10119241945715
20312.2452662037 8.10119460933586
20312.259849537 8.10139052610983
20312.2606828704 8.10140939043538
20312.2790162037 8.10148568932681
20312.2826273148 8.1014884211789
20312.3487384259 8.10148852551585
20312.3515162037 8.10148917649994
20312.3616550926 8.10148970805627
20312.3634606481 8.10149529088511
20312.3654050926 8.10149567416409
20312.3654050926 8.1014959138394
20312.3654050926 8.10149600167784
20312.368599537 8.10149624292362
20312.3691550926 8.1015018257429
20312.3752662037 8.10156509789935
20312.4013773148 8.10156517503821
20312.4022106481 8.101570056117
20312.4176273148 8.10158242944121
20312.421099537 8.1016169308009
20312.4259606481 8.10169927442191
20312.4276273148 8.10170447203288
20312.4347106481 8.10171072900953
20312.461099537 8.101713265571
20312.4676273148 8.10171349212174
20312.4681828704 8.10181765479785
20312.4687384259 8.10182736527505
20312.4826273148 8.10187641546502
20312.4867939815 8.10187665668084
20312.4913773148 8.10187688102648
20312.4969328704 8.10187695573168
20312.5131828704 8.10188816925809
20312.5365162037 8.10188819859104
20312.5538773148 8.10190705928274
20312.5566550926 8.10190717577792
20312.5662384259 8.10191343229189
20312.5720717593 8.10192060925813
20312.5977662037 8.10211898663086
20312.627349537 8.10217543342707
20312.6363773148 8.10218298029737
20312.642349537 8.10219142478035
20312.6427662037 8.1021915098429
20312.6505439815 8.10227222413993
20312.656099537 8.10228375039763
20312.6742939815 8.10229100915072
20312.6776273148 8.10230649046807
20312.6815162037 8.10231920602678
20312.689849537 8.10240137250661
20312.7067939815 8.10262774595122
20312.7090162037 8.10262962843475
20312.7104050926 8.10263717369012
20312.713599537 8.10271947291685
20312.7181828704 8.10294551569982
20312.7202662037 8.10294739374906
20312.7270717593 8.10295351347003
20312.7344328704 8.10295498291382
20312.7356828704 8.1029554801726
20312.7401273148 8.10318176144419
20312.7494328704 8.10318412435914
20312.7494328704 8.10341036650787
20312.749849537 8.10346666525433
20312.7613773148 8.10363763077176
20312.7858217593 8.10367141125215
20312.7929050926 8.10369711498705
20312.7955439815 8.10372631516908
20312.7999884259 8.10376764288318
20312.8024884259 8.10378855213938
20312.8217939815 8.10380053656783
20312.8277662037 8.1040436833346
20312.8363773148 8.10404837022946
20312.839849537 8.1040617963883
20312.8556828704 8.10408231632577
20312.8558217593 8.10408985349712
20312.864849537 8.10424271366269
20312.8717939815 8.10425619783882
20312.881099537 8.10445753697461
20312.8840162037 8.10446762472247
20312.8945717593 8.10447490395068
20312.8966550926 8.1044770477249
20312.9080439815 8.10447892374115
20312.9130439815 8.10450398741254
20312.914849537 8.10450941222284
20312.914849537 8.10454487231737
20312.9192939815 8.1045467482959
20312.9194328704 8.10456009909813
20312.9326273148 8.10457517134916
20312.942349537 8.10458272285103
20312.947349537 8.1045896123464
20312.9562384259 8.10464287541636
20312.9637384259 8.10467079514066
20312.9687384259 8.10483790880035
20312.9690162037 8.10492042708593
20312.9713773148 8.10492117957406
20312.9733217593 8.10492845749883
20312.973599537 8.10498457388463
20312.9772106481 8.10502027607017
20312.9812384259 8.10504767298567
20312.983599537 8.10508150652029
20312.9867939815 8.10512584767352
20313.0109606481 8.10514183481079
20313.0270717593 8.10515534189094
20313.0699884259 8.10526461637859
20313.076099537 8.10527106939992
20313.1215162037 8.10528454773119
20313.1240162037 8.1053647735352
20313.1669328704 8.10536503697812
20313.1812384259 8.10541398311906
20313.1965162037 8.10541408988114
20313.2165162037 8.10541964909196
20313.2165162037 8.10541988985725
20313.2184606481 8.10543335689464
20313.2522106481 8.10551731686708
20313.2601273148 8.1055216235066
20313.282349537 8.10552559045798
20313.2844328704 8.10561325891843
20313.2870717593 8.10567850257008
20313.2905439815 8.10572753597139
20313.2947106481 8.10581443307645
20313.294849537 8.10581466670527
20313.2966550926 8.10584255418103
20313.3133217593 8.10584267044475
20313.3291550926 8.10586649250645
20313.333599537 8.10612312194832
20313.3456828704 8.10612320235846
20313.3756828704 8.10612421377313
20313.3801273148 8.10612472476804
20313.4291550926 8.10616859004433
20313.4438773148 8.1062066144765
20313.447349537 8.10628764920872
20313.4495717593 8.10653062772549
20313.4520717593 8.10665646658924
20313.4901273148 8.10665748244802
20313.5031828704 8.10665772238192
20313.508599537 8.10665823050697
20313.5097106481 8.10667591074639
20313.5145717593 8.10668771684238
20313.5208217593 8.10669801371439
20313.528599537 8.10677155488588
20313.538599537 8.10677179481138
20313.5409606481 8.10679748986701
20313.5476273148 8.10680371309853
20313.5542939815 8.10681022817838
20313.5566550926 8.10682368890967
20313.6122106481 8.10682742075075
20313.6151273148 8.10683297300098
20313.6158217593 8.1068368987824
20313.6390162037 8.10688197868386
20313.6674884259 8.10688385170077
20313.7058217593 8.10690893022668
20313.7137384259 8.10692564790437
20313.7277662037 8.10722664979782
20313.7287384259 8.10723997550138
20313.7419328704 8.10742618436041
20313.7529050926 8.107426579189
20313.7537384259 8.10768765683856
20313.7602662037 8.10768810478978
20313.8209606481 8.10773954902757
20313.838599537 8.10775288958301
20313.8445717593 8.10780897049242
20313.8549884259 8.10787810430033
20313.8566550926 8.107985787805
20313.8576273148 8.10804981736604
20313.8584606481 8.10805467874963
20313.8591550926 8.10809197223639
20313.8597106481 8.10813503476565
20313.8608217593 8.10819273473646
20313.8615162037 8.10826781092651
20313.8655439815 8.10830567986817
20313.8670717593 8.10837120954016
20313.8692939815 8.10841045056355
20313.8709606481 8.10848584958967
20313.8716550926 8.10858759195067
20313.8737384259 8.10862958705718
20313.8851273148 8.10868365116779
20313.8919328704 8.10870696610528
20313.9004050926 8.10870709992573
20313.9109606481 8.10880856024352
20313.9456828704 8.10885111975794
20313.9645717593 8.10885455261261
20313.9769328704 8.10885489655674
20313.9769328704 8.10885560557124
20313.9769328704 8.10885572457375
20313.9769328704 8.10885596109591
20314.0176273148 8.10885685286955
20314.018599537 8.10887028387501
20314.034849537 8.10890479991211
20314.0413773148 8.1089066710709
20314.0467939815 8.10890854634485
20314.0659606481 8.10898836636602
20314.0824884259 8.10899023630065
20314.0856828704 8.10899025160932
20314.1617939815 8.10899212154314
20314.1680439815 8.10907372567485
20314.1715162037 8.10907708769951
20314.2119328704 8.10907743312933
20314.2129050926 8.10907773673997
20314.2291550926 8.10907900586177
20314.2306828704 8.10908127948528
20314.2374884259 8.10908331241763
20314.2419328704 8.10908392685015
20314.2541550926 8.10926046676633
20314.3115162037 8.10926490232656
20314.3144328704 8.10927836645877
20314.317349537 8.10927860650024
20314.3455439815 8.1093023109246
20314.3484606481 8.10930305386739
20314.3538773148 8.10930313120937
20314.4040162037 8.10930328187152
20314.4245717593 8.10930352136825
20314.4381828704 8.10930539105808
20314.4397106481 8.10932909526583
20314.441099537 8.10949933845275
20314.4519328704 8.10959241925125
20314.4531828704 8.10964379111528
20314.4708217593 8.10967214209525
20314.4716550926 8.10967315593837
20314.4749884259 8.10968658979171
20314.4792939815 8.10968682925338
20314.488599537 8.10971052940051
20314.5120717593 8.10971090763888
20314.5159606481 8.10971114764206
20314.5369328704 8.10971600295712
20314.5547106481 8.10972154422592
20314.554849537 8.10972826241483
20314.5559606481 8.10978401818442
20314.5747106481 8.10979747946172
20314.5817939815 8.10987304453351
20314.5979050926 8.10987481894361
20314.6008217593 8.10989755513847
20314.6455439815 8.10992864188642
20314.6631828704 8.10992947185377
20314.6644328704 8.10996225419931
20314.6992939815 8.10996259951652
20314.7320717593 8.10996289750103
20314.7444328704 8.10996301131269
20314.7922106481 8.1099631389023
20314.7976273148 8.10996316801939
20314.7992939815 8.10997168066283
20314.799849537 8.10997848272289
20314.8091550926 8.10997877206763
20314.8138773148 8.1099856061948
20314.821099537 8.11000337173166
20314.8263773148 8.11001089561703
20314.834849537 8.11007001364208
20314.8366550926 8.11010377063371
20314.8379050926 8.11010425213944
20314.8455439815 8.11010592637013
20314.8495717593 8.11010812777043
20314.8772106481 8.11010822855518
20314.899849537 8.1101500937148
20314.9030439815 8.11024314690277
20314.9072106481 8.11024422342602
20314.913599537 8.11024430783389
20314.9163773148 8.11024502554335
20314.9176273148 8.11024505292481
20314.9183217593 8.11024597384852
20314.9197106481 8.11025348112045
20314.9240162037 8.11025364762938
20314.9317939815 8.11025414169491
20314.9349884259 8.1102676006754
20314.9362384259 8.11026790282347
20315.008599537 8.11035553964412
20315.0141550926 8.11038348487557
20315.0251273148 8.11038535385189
20315.0294328704 8.11063886780742
20315.0333217593 8.11071892308719
20315.0584606481 8.11074726016962
20315.068599537 8.1108263115688
20315.0691550926 8.11082635876567
20315.0699884259 8.11083978592226
20315.0765162037 8.11086502882466
20315.1052662037 8.11086524639976
20315.1445717593 8.11086953730307
20315.1472106481 8.11086982697542
20315.1506828704 8.1108705151426
20315.1577662037 8.11087349326431
20315.179849537 8.11087396043127
20315.2316550926 8.11109853748594
20315.322349537 8.11111306574702
20315.3449884259 8.11124495021446
20315.3462384259 8.1112504996326
20315.3470717593 8.11134886743162
20315.3474884259 8.11135415766898
20315.3887384259 8.11136758136818
20315.4120717593 8.11137633665933
20315.4199884259 8.11138461280395
20315.4424884259 8.11138481794182
20315.4563773148 8.11138502145519
20315.4563773148 8.11138569794809
20315.4563773148 8.11138582073802
20315.4563773148 8.11138610300131
20315.4563773148 8.11138633745993
20315.4563773148 8.11138671100167
20315.4563773148 8.11138689095205
20315.4563773148 8.11138749029553
20315.4563773148 8.11138764209883
20315.4563773148 8.11138774157837
20315.4617939815 8.11138785756621
20315.4617939815 8.11138835986065
20315.4617939815 8.11138915165739
20315.4617939815 8.11138933636642
20315.4617939815 8.1113895496574
20315.4617939815 8.11138986750648
20315.4617939815 8.11139014675404
20315.4617939815 8.11139079210192
20315.4662384259 8.11139099941594
20315.4662384259 8.11139114267633
20315.4662384259 8.11139140076966
20315.4662384259 8.11139170408367
20315.4662384259 8.11139187940904
20315.4662384259 8.11139200113793
20315.4662384259 8.11139244710751
20315.4662384259 8.11139328529043
20315.4662384259 8.11139396606892
20315.4662384259 8.11139430417512
20315.4662384259 8.11139439747391
20315.4712384259 8.11139482350967
20315.474849537 8.11139683782603
20315.4859606481 8.11140168962722
20315.4888773148 8.1114051093058
20315.5077662037 8.11144527007196
20315.5142939815 8.11144714223012
20315.5166550926 8.11145267938745
20315.5369328704 8.11145364551902
20315.544849537 8.1114790736675
20315.5480439815 8.11148462264346
20315.5566550926 8.11157204434194
20315.5583217593 8.11157547124442
20315.5612384259 8.1116212491463
20315.5634606481 8.11162141330099
20315.5638773148 8.11165571065478
20315.5681828704 8.11170342352174
20315.5719328704 8.11170345268668
20315.5837384259 8.1117038996847
20315.5845717593 8.11171183448826
20315.5865162037 8.11172296401862
20315.588599537 8.11174596366107
20315.6205439815 8.11174681641752
20315.6213773148 8.11180359408133
20315.6292939815 8.11180625700481
20315.6716550926 8.11194941238823
20315.679849537 8.11195111496985
20315.6801273148 8.11195217305318
20315.6931828704 8.11196763841133
20315.6955439815 8.11201634751994
20315.6980439815 8.11205358789207
20315.7055439815 8.11205382878423
20315.732349537 8.11205447147654
20315.7780439815 8.11206166863974
20315.8084606481 8.11206230351369
20315.8105439815 8.11206616184462
20315.8363773148 8.11206638422508
20315.911099537 8.11206844702009
20315.9234606481 8.11214991875264
20315.9722106481 8.11217537423418
20315.981099537 8.11217584117199
20315.9841550926 8.11217595697855
20315.991099537 8.1121764039043
20315.994849537 8.11217757680645
20316.0020717593 8.1121792830139
20316.0072106481 8.11218003924809
20316.0726273148 8.11218534126384
20316.1259606481 8.11218721294215
20316.137349537 8.11223214789538
20316.1381828704 8.11223294144473
20316.1426273148 8.11223295630761
20316.143599537 8.11223582081607
20316.1655439815 8.11225705877718
20316.1697106481 8.11226194383664
20316.193599537 8.11226394441046
20316.194849537 8.11226507610595
20316.1951273148 8.11227588502143
20316.2047106481 8.11227616547724
20316.2376273148 8.11240183014994
20316.2615162037 8.11241790369941
20316.2874884259 8.11241958384979
20316.3201273148 8.11242894495045
20316.322349537 8.112452233031
20316.3354050926 8.11247097177761
20316.3767939815 8.11247692268617
20316.3840162037 8.11261295856348
20316.3844328704 8.11261517341461
20316.3958217593 8.11261537162494
20316.4401273148 8.11261581848116
20316.5070717593 8.11261642798392
20316.5254050926 8.11261660082882
20316.538599537 8.11261973479643
20316.5590162037 8.11263678778376
20316.566099537 8.11264391325643
20316.5720717593 8.11265590845703
20316.588599537 8.11265622490589
20316.6222106481 8.11265667175756
20316.6565162037 8.11268939905756
20316.6569328704 8.11269814880521
20316.6816550926 8.11271159352283
20316.6872106481 8.1127443201748
20316.7080439815 8.11276893839614
20316.7195717593 8.11278897815999
20316.7913773148 8.11280133268898
20316.8617939815 8.11280753584806
20316.8659606481 8.11280814967832
20316.9067939815 8.1128084022073
20316.9199884259 8.11281026937691
20316.9242939815 8.11284131577268
20316.9309606481 8.11284323124065
20316.9616550926 8.11287724175643
20316.9617939815 8.11287943239064
20316.9824884259 8.11288032619349
20317.0612384259 8.11288219332302
20317.1269328704 8.11288248300073
20317.1320717593 8.11288307132133
20317.1399884259 8.11288347438733
20317.1430439815 8.11288438835181
20317.1455439815 8.11288625138156
20317.154849537 8.11288649056606
20317.1837384259 8.11289607574508
20317.1937384259 8.11290949169672
20317.2070717593 8.11291683170279
20317.248599537 8.11293021349636
20317.2619328704 8.11296293759606
20317.266099537 8.11296609383984
20317.3138773148 8.11297094295708
20317.3169328704 8.11297107069927
20317.3169328704 8.1129759198102
20317.3947106481 8.11297598759737
20317.4013773148 8.11297622731881
20317.4084606481 8.11298359363873
20317.4117939815 8.11298370196743
20317.4117939815 8.11298397334234
20317.4129050926 8.11298438058102
20317.4129050926 8.11298450392514
20317.4252662037 8.1129979195018
20317.4276273148 8.11300304471244
20317.473599537 8.11303133788926
20317.5787384259 8.11303971599671
20317.5787384259 8.11303977122726
20317.6087384259 8.11303980141964
20317.6213773148 8.11303983050527
20317.627349537 8.11304186033587
20317.6347106481 8.11304188942149
20317.6352662037 8.11304233622687
20317.6497106481 8.11304420327334
20317.6608217593 8.11305761859624
20317.6833217593 8.11306246758645
20317.6959606481 8.11306246762272
20317.6981828704 8.11322142967801
20317.7055439815 8.11322187745461
20317.7080439815 8.11322211661149
20317.7162384259 8.11322211664777
20317.7170717593 8.11322231202798
20317.7172106481 8.1132298101398
20317.719849537 8.11322996058967
20317.7259606481 8.11323008802878
20317.7292939815 8.11324352666029
20317.7308217593 8.11324352667118
20317.7326273148 8.11325102473683
20317.7344328704 8.1132511287051
20317.7369328704 8.11325123267337
20317.7395717593 8.11325133664164
20317.7451273148 8.11325144060991
20317.747349537 8.11325227096127
20317.7479050926 8.11325976900887
20317.7488773148 8.11325987297694
20317.7509606481 8.11325997694501
20317.7551273148 8.11326008091308
20317.7617939815 8.11326757894434
20317.7676273148 8.11329124282731
20317.777349537 8.11329149922313
20317.7787384259 8.1132924357047
20317.7883217593 8.11329266923329
20317.792349537 8.11329501543426
20317.8162384259 8.11329514316236
20317.8562384259 8.11329543220721
20317.8567939815 8.11331006934033
20317.8652662037 8.11331422272963
20317.9042939815 8.11331434360974
20317.9254050926 8.11332775742752
20317.9581828704 8.11336883570269
20317.967349537 8.11336938143696
20317.9679050926 8.11339115518672
20318.0330439815 8.11339598967776
20318.0438773148 8.11339653540811
20318.067349537 8.11339668585154
20318.0677662037 8.11339683629496
20318.0684606481 8.11339698673839
20318.0952662037 8.11339964818211
20318.1181828704 8.11341254713655
20318.1912384259 8.11341278628169
20318.2047106481 8.11341703043191
20318.2138773148 8.11341890133589
20318.2212384259 8.11356649719314
20318.2294328704 8.11359119809364
20318.2715162037 8.11388358929258
20318.2740162037 8.11390724169849
20318.2763773148 8.1140442651115
20318.2834606481 8.11419919370035
20318.287349537 8.11424782004988
20318.304849537 8.11424789983494
20318.3063773148 8.11424805131737
20318.3095717593 8.11425234459428
20318.3116550926 8.11426576452384
20318.3127662037 8.11426590257055
20318.3192939815 8.11426605922491
20318.3570717593 8.11426608825818
20318.3667939815 8.11439640983328
20318.4184606481 8.11450472874171
20318.4220717593 8.11458617523059
20318.4256828704 8.11459205687238
20318.4369328704 8.11459533443137
20318.4376273148 8.11460283492081
20318.4497106481 8.11460304462294
20318.4562384259 8.11460544298282
20318.4587384259 8.11461164719574
20318.4609606481 8.11461811481126
20318.4641550926 8.11462324123042
20318.474849537 8.11463072576213
20318.477349537 8.11463769889103
20318.4849884259 8.11471928751403
20318.4952662037 8.11472801943527
20318.4990162037 8.11473421015369
20318.5040162037 8.11474006828355
20318.5072106481 8.1147440260233
20318.5155439815 8.11475148404204
20318.5215162037 8.11475832782095
20318.5237384259 8.11476705964586
20318.5252662037 8.11477351315209
20318.527349537 8.11477890106399
20318.5299884259 8.1147849723766
20318.531099537 8.11479258317977
20318.5397106481 8.11479278298784
20318.5405439815 8.11479817087168
20318.5426273148 8.11480432286316
20318.5427662037 8.11480464641044
20318.5431828704 8.11481149008885
20318.5505439815 8.11481769389468
20318.5595717593 8.11482642557348
20318.5638773148 8.11483261612488
20318.5659606481 8.11483306204947
20318.5662384259 8.11483964604301
20318.5704050926 8.11484490910933
20318.5738773148 8.11485316406874
20318.5870717593 8.11486064805292
20318.6047106481 8.1149020488546
20318.6277662037 8.11490307733793
20318.6280439815 8.11503435980816
20318.6337384259 8.11503777057634
20318.6358217593 8.11504650149879
20318.6406828704 8.11508529373778
20318.6415162037 8.1150916153709
20318.6417939815 8.11509564733556
20318.6430439815 8.11510130466216
20318.6492939815 8.11511003540807
20318.6527662037 8.1151175186551
20318.6545717593 8.11512500188638
20318.6612384259 8.11512524056655
20318.6705439815 8.115136934667
20318.6715162037 8.11514441785651
20318.6741550926 8.11519815438022
20318.6751273148 8.11520354150068
20318.676099537 8.11522715813029
20318.684849537 8.11522723789047
20318.6890162037 8.1152338209555
20318.691099537 8.11523482715959
20318.691099537 8.11523493511326
20318.691099537 8.11523502782974
20318.691099537 8.11523518455091
20318.691099537 8.11523539579784
20318.691099537 8.11523561873149
20318.691099537 8.11523588998442
20318.691099537 8.11523625867649
20318.691099537 8.11523633454613
20318.691099537 8.11523645694427
20318.691099537 8.11523706239656
20318.692349537 8.1152445453402
20318.6979050926 8.11524464909839
20318.7013773148 8.11525123213259
20318.7052662037 8.11525973418763
20318.7058217593 8.11539120750398
20318.7059606481 8.11539130544239
20318.7059606481 8.11539143727439
20318.7059606481 8.115391647562
20318.7059606481 8.11539182389631
20318.7059606481 8.11539222102103
20318.7059606481 8.11539233392446
20318.7059606481 8.11539258791784
20318.7059606481 8.11539287800705
20318.7059606481 8.11539369505671
20318.7059606481 8.11539377795429
20318.7059606481 8.11539384789883
20318.7059606481 8.11539417730331
20318.7059606481 8.11539427092844
20318.7059606481 8.11539439149484
20318.7059606481 8.1153949633807
20318.7059606481 8.11539648878927
20318.7059606481 8.11539664250745
20318.7059606481 8.1153971155637
20318.7059606481 8.11539721915976
20318.7059606481 8.11539859373912
20318.7062384259 8.11540329333763
20318.7080439815 8.11541013551263
20318.7124884259 8.11541030668459
20318.7124884259 8.11541041636586
20318.7124884259 8.11541084733952
20318.7124884259 8.11541097864598
20318.7124884259 8.11541191945838
20318.7124884259 8.11541260237887
20318.7124884259 8.11541275395749
20318.7124884259 8.11541306461556
20318.7124884259 8.11541326911661
20318.7124884259 8.11541352313733
20318.7124884259 8.11541390440803
20318.7124884259 8.11541413805925
20318.7124884259 8.11541538294813
20318.7124884259 8.11541758942813
20318.7124884259 8.11541767633682
20318.7124884259 8.1154181743459
20318.7124884259 8.11541844982401
20318.7131828704 8.11542717955552
20318.7165162037 8.11542762539215
20318.7167939815 8.11545587280933
20318.7190162037 8.11546152942059
20318.7204050926 8.11551022262271
20318.722349537 8.11551464189929
20318.7274884259 8.11552212406706
20318.7313773148 8.11557795089633
20318.7370717593 8.11561488506381
20318.7402662037 8.11562159724382
20318.7562384259 8.11563565837907
20318.7590162037 8.11564063462742
20318.7674884259 8.11564747627516
20318.7709606481 8.1156491730599
20318.7722106481 8.11565665489589
20318.776099537 8.11579600685843
20318.7766550926 8.11580152809071
20318.7772106481 8.11609721329332
20318.779849537 8.11609755731529
20318.7817939815 8.11610981484619
20318.7826273148 8.11611025441347
20318.7831828704 8.11611604234902
20318.7852662037 8.11611706654398
20318.7856828704 8.11612217807789
20318.7891550926 8.11612836429381
20318.7901273148 8.11612860283832
20318.7929050926 8.11613357702655
20318.7940162037 8.1161464110729
20318.7965162037 8.11615388979357
20318.8029050926 8.11616187218339
20318.8041550926 8.11616739145573
20318.8072106481 8.11617512284975
20318.8138773148 8.11618170213937
20318.8170717593 8.11618362839612
20318.8187384259 8.1162091136158
20318.8240162037 8.11620935269652
20318.8241550926 8.11623102641292
20318.8252662037 8.11623126549226
20318.8305439815 8.11624401355694
20318.8355439815 8.11625235333208
20318.8359606481 8.11626573230082
20318.8365162037 8.11626866853535
20318.8367939815 8.11628143452843
20318.8401273148 8.11628878591715
20318.8417939815 8.11658487536136
20318.8437384259 8.11659837341169
20318.8559606481 8.11667956502275
20318.858599537 8.11676229927806
20318.8619328704 8.11677204321938
20318.8642939815 8.11677694298934
20318.8652662037 8.11678014618691
20318.9234606481 8.1168610384936
20318.938599537 8.11686785726665
20319.0209606481 8.11688126346981
20319.0594328704 8.11700956208791
20319.0779050926 8.11701661814535
20319.0940162037 8.11702345322463
20319.1705439815 8.11702401800277
20319.1797106481 8.11702447421958
20319.1994328704 8.11702520915528
20319.2347106481 8.11702523814912
20319.2469328704 8.11702865237422
20319.2515162037 8.11702882531172
20319.2756828704 8.11703646031156
20319.2794328704 8.11722380658129
20319.2952662037 8.11723128047232
20319.3390162037 8.11724465109194
20319.3406828704 8.11730041221997
20319.3763773148 8.11730913175958
20319.4008217593 8.11732250201018
20319.4105439815 8.11732590839674
20319.4190162037 8.11732645875164
20319.4292939815 8.11733982893188
20319.5217939815 8.117408727215
20319.522349537 8.11744537979915
20319.5281828704 8.11749916341163
20319.5320717593 8.11752792258556
20319.5395717593 8.11781480125225
20319.5513773148 8.11781485689485
20319.568599537 8.11781540381391
20319.6072106481 8.11782876809659
20319.6272106481 8.11786348948641
20319.6508217593 8.11803565200962
20319.6827662037 8.11804183065735
20319.6842939815 8.11804707239087
20319.6869328704 8.11805377351853
20319.689849537 8.11805901523523
20319.6909606481 8.11806545617572
20319.6913773148 8.1181045722855
20319.6929050926 8.1181120417177
20319.693599537 8.11811848254885
20319.6977662037 8.11812531282727
20319.6984606481 8.11812555108464
20319.7044328704 8.11813302047311
20319.7049884259 8.11814010781482
20319.7054050926 8.11814654859608
20319.7056828704 8.11815259503311
20319.7065162037 8.11815955403892
20319.707349537 8.11816702335646
20319.7074884259 8.11822958217889
20319.7077662037 8.11823522887003
20319.713599537 8.11823675725084
20319.7149884259 8.11823739724756
20319.7172106481 8.11827015974558
20319.7190162037 8.11835068447723
20319.7192939815 8.11835764298907
20319.7197106481 8.11836485757868
20319.7204050926 8.11837181606304
20319.7259606481 8.11837851646571
20319.7265162037 8.11838598520732
20319.7269328704 8.11839203114974
20319.7292939815 8.11839898958161
20319.7294328704 8.11840645828051
20319.729849537 8.11841315861883
20319.7304050926 8.11841933651193
20319.7308217593 8.11842680516839
20319.7312384259 8.11843363475367
20319.7317939815 8.11843994403839
20319.732349537 8.1184405808592
20319.734849537 8.1184480494715
20319.7369328704 8.11847125963107
20319.7430439815 8.11847311925279
20319.7454050926 8.11847328572191
20319.7459606481 8.11847514534276
20319.7479050926 8.11848132312606
20319.778599537 8.11848162578631
20319.8362384259 8.11848382335982
20319.8409606481 8.11848412021686
20319.8458217593 8.1184845664573
20319.8570717593 8.11849058720898
20319.8701273148 8.11849122634583
20319.8720717593 8.11849146457886
20319.8762384259 8.11852435806717
20319.8770717593 8.11853764611211
20319.884849537 8.11853776330285
20319.8881828704 8.11853791879672
20319.891099537 8.11853801326037
20319.8929050926 8.11853811395909
20319.9288773148 8.11853964557716
20319.9366550926 8.11854448545026
20319.9899884259 8.11856415241631
20319.9937384259 8.11856755641986
20320.0520717593 8.11871714694119
20320.0990162037 8.1190059196362
20320.0990162037 8.11902760965758
20320.1044328704 8.11902862013701
20320.1422106481 8.11905218124522
20320.1529050926 8.11905230261486
20320.1566550926 8.1190779336578
20320.1979050926 8.11908469744812
20320.2413773148 8.11909216329807
20320.3344328704 8.11909585880785
20320.3405439815 8.11911941937734
20320.341099537 8.11912032155116
20320.3549884259 8.11913370521154
20320.3549884259 8.11914118681063
20320.3774884259 8.11914865253496
20320.3784606481 8.1191556081729
20320.3794328704 8.11916230583765
20320.3802662037 8.11916861264447
20320.3813773148 8.1191749194404
20320.3817939815 8.11918238509445
20320.3822106481 8.11918908270962
20320.3840162037 8.11919538946998
20320.3840162037 8.11924387397141
20320.3841550926 8.1192499173065
20320.3845717593 8.11925700095384
20320.3851273148 8.11926317620493
20320.3862384259 8.11926895386896
20320.3867939815 8.11927641930131
20320.3870717593 8.119282986975
20320.3874884259 8.11928836149782
20320.3879050926 8.11929492915005
20320.3887384259 8.11930097240084
20320.3901273148 8.1193074097585
20320.3905439815 8.11931332047001
20320.3915162037 8.11932014704587
20320.3919328704 8.11932761237197
20320.4005439815 8.11932773141099
20320.4005439815 8.1193281013176
20320.4005439815 8.11932826650863
20320.4005439815 8.1193283416494
20320.4047106481 8.1193284444244
20320.4047106481 8.11932858835467
20320.4047106481 8.1193289632809
20320.4047106481 8.11932904019884
20320.4166550926 8.11936883625626
20320.4194328704 8.1193821910921
20320.4231828704 8.1193822873592
20320.4231828704 8.11938235710462
20320.4231828704 8.11938257960653
20320.4231828704 8.11938276534814
20320.4231828704 8.11938289936356
20320.4252662037 8.11938907438561
20320.4256828704 8.11939444873992
20320.4259606481 8.11940191389237
20320.4263773148 8.11940769132289
20320.4269328704 8.11941515644777
20320.427349537 8.11941970591707
20320.4279050926 8.11942588087705
20320.4283217593 8.1196956549974
20320.428599537 8.11970234937177
20320.4290162037 8.11970981138303
20320.4297106481 8.11971689173186
20320.4304050926 8.11972239874133
20320.431099537 8.11973110456199
20320.4319328704 8.11973981036077
20320.432349537 8.11974727229325
20320.4326273148 8.1197537066763
20320.4330439815 8.11976361821069
20320.4334606481 8.11976965863127
20320.4338773148 8.11977648203326
20320.4341550926 8.11978212325248
20320.4345717593 8.11979203470575
20320.4351273148 8.11980194613002
20320.4355439815 8.11980940793125
20320.4359606481 8.11981811353452
20320.4363773148 8.11982802488327
20320.4367939815 8.11983548662901
20320.4370717593 8.11984357543405
20320.4377662037 8.11985348670922
20320.4381828704 8.11986219220151
20320.4384606481 8.11986965387465
20320.4388773148 8.11987647708397
20320.4391550926 8.11988330028038
20320.4397106481 8.11989438461322
20320.4399884259 8.11990184621817
20320.4402662037 8.11991055158948
20320.4406828704 8.11991925693892
20320.4409606481 8.11992671849117
20320.4412384259 8.11994080382441
20320.4419328704 8.11995426018636
20320.4426273148 8.11996760832253
20320.4438773148 8.12006289182128
20320.4442939815 8.12007626482205
20320.4476273148 8.12008947192621
20320.4488773148 8.12010228934228
20320.452349537 8.12010908592009
20320.4549884259 8.12010932392542
20320.4597106481 8.12010936001867
20320.4790162037 8.12011145998562
20320.4879050926 8.12011158681275
20320.5019328704 8.1201116902826
20320.5031828704 8.12011185190474
20320.506099537 8.12033507145573
20320.5144328704 8.12033511890512
20320.5217939815 8.12046613030506
20320.5242939815 8.12047140818702
20320.5312384259 8.12067196706314
20320.5313773148 8.1206774695268
20320.5345717593 8.12078549923599
20320.5491550926 8.12078576415845
20320.597349537 8.12088379983107
20320.6009606481 8.12088434373663
20320.6015162037 8.1208843986548
20320.6040162037 8.12088463647179
20320.6106828704 8.12088487428877
20320.6138773148 8.12088539004091
20320.6240162037 8.12088724637137
20320.6395717593 8.12089974590107
20320.6477662037 8.12100849061922
20320.6608217593 8.12104099664172
20320.6727662037 8.12104131964177
20320.677349537 8.1210416426418
20320.6920717593 8.12104194278763
20320.6934606481 8.12104379901135
20320.6969328704 8.121162962254
20320.6976273148 8.12117339739576
20320.706099537 8.12118651857652
20320.7208217593 8.1212624296542
20320.7597106481 8.12126249293514
20320.7617939815 8.12126252191959
20320.7665162037 8.1214345011027
20320.7712384259 8.12143565252926
20320.7759606481 8.12143750445717
20320.7801273148 8.12143750984508
20320.7831828704 8.12143795500984
20320.7922106481 8.12143892576296
20320.7999884259 8.12144697390541
20320.8016550926 8.12144794465639
20320.8572106481 8.12144820676272
20320.8981828704 8.12144898290367
20320.9019328704 8.1214623164419
20320.9137384259 8.12146240242038
20320.9180439815 8.12146328885396
20320.9180439815 8.12146349905066
20320.9180439815 8.121463534511
20320.948599537 8.1214654645805
20320.968599537 8.12149359884374
20321.0077662037 8.12151985393736
20321.0712384259 8.12152170980759
20321.1333217593 8.12152304844054
20321.1552662037 8.12152343878598
20321.2247106481 8.12157193243667
20321.2276273148 8.12158526541575
20321.2281828704 8.12158721100397
20321.2834606481 8.12160054392061
20321.3024884259 8.12168662594849
20321.3101273148 8.12173893293904
20321.3256828704 8.12173917068326
20321.356099537 8.12175249910063
20321.3594328704 8.12175996752684
20321.3687384259 8.12176182733096
20321.3772106481 8.12176355529269
20321.3808217593 8.12176541101364
20321.3987384259 8.12176553770133
20321.4076273148 8.12176565304948
20321.4084606481 8.12176599668359
20321.4292939815 8.12176610003976
20321.4297106481 8.12181814578285
20321.4319328704 8.12181915223572
20321.4434606481 8.12188160922755
20321.4526273148 8.12188346487481
20321.4662384259 8.12193821213112
20321.4669328704 8.12195154330255
20321.504849537 8.122027852755
20321.5144328704 8.12203031447076
20321.5531828704 8.1220321386962
20321.5637384259 8.12203250321089
20321.6008217593 8.12204586162131
20321.6037384259 8.12204594978164
20321.6054050926 8.12204780940838
20321.6116550926 8.12204919905126
20321.6224884259 8.12205665086575
20321.6297106481 8.12206998146386
20321.6416550926 8.12215102976664
20321.644849537 8.12215131007774
20321.6531828704 8.12215133905377
20321.6616550926 8.12217483911679
20321.6904050926 8.12218437912151
20321.7027662037 8.12218598759838
20321.7226273148 8.12219255699759
20321.7238773148 8.12224784701176
20321.7247106481 8.12231287467109
20321.7284606481 8.12232620399603
20321.731099537 8.12234711177853
20321.7544328704 8.1223796200592
20321.7669328704 8.12238119766863
20321.7676273148 8.12239981104722
20321.8137384259 8.12253063626512
20321.8266550926 8.12253612593047
20321.8492939815 8.12253732354245
20321.8958217593 8.12255054095722
20321.9102662037 8.12275122480856
20321.9580439815 8.12276457385808
20321.9762384259 8.12277792285207
20321.9851273148 8.12285891450554
20321.992349537 8.1228754921387
20321.997349537 8.12289196481013
20321.997349537 8.12289206831727
20321.9990162037 8.12289307394863
20322.0024884259 8.12289317745574
20322.0056828704 8.12291181727757
20322.0070717593 8.12291192078419
20322.0131828704 8.12291292641014
20322.0202662037 8.12293278907706
20322.0258217593 8.12293464322386
20322.0920717593 8.12299699575169
20322.1038773148 8.12300626262508
20322.1474884259 8.12300643453385
20322.1681828704 8.12300744013
20322.1859606481 8.12301106212023
20322.187349537 8.12301154657232
20322.2017939815 8.12304846964544
20322.2530439815 8.12306527300849
20322.2534606481 8.12309775855842
20322.2590162037 8.12310115238384
20322.2851273148 8.12310116756635
20322.2916550926 8.12311448727557
20322.3934606481 8.12312780692951
20322.4067939815 8.1231296609653
20322.4429050926 8.12312989903404
20322.4726273148 8.12317834093878
20322.4877662037 8.12317861256989
20322.5088773148 8.12319725050606
20322.5106828704 8.1233479778713
20322.5122106481 8.12335062658224
20322.5154050926 8.12351904786334
20322.5201273148 8.12353236502307
20322.5269328704 8.12355099975762
20322.5287384259 8.12355117280216
20322.5290162037 8.12355936722765
20322.5434606481 8.12357268421902
20322.5440162037 8.12359208630445
20322.6019328704 8.1236404245857
20322.6170717593 8.12365374120337
20322.6258217593 8.12373484478593
20322.6606828704 8.12374088062043
20322.6684606481 8.12374177660319
20322.6997106481 8.12374589134279
20322.7063773148 8.12379422647862
20322.711099537 8.12380754232897
20322.7116550926 8.12380841376028
20322.7130439815 8.12391605144567
20322.7147106481 8.12402288427856
20322.7479050926 8.12408520497738
20322.7537384259 8.12416614569556
20322.7613773148 8.12427376339851
20322.7617939815 8.12427400082856
20322.7631828704 8.12436337509187
20322.7638773148 8.1243644249168
20322.7641550926 8.12436466233918
20322.7652662037 8.12437210720655
20322.7654050926 8.12437691972048
20322.767349537 8.12437715714217
20322.7680439815 8.12450072065617
20322.7692939815 8.12458164458621
20322.769849537 8.12458188198942
20322.7704050926 8.12458211939262
20322.7724884259 8.12466254838104
20322.7741550926 8.12466278577758
20322.7763773148 8.1246630231741
20322.7779050926 8.12466326057062
20322.7805439815 8.12466349796712
20322.7806828704 8.12466411089444
20322.7849884259 8.12466644897325
20322.7906828704 8.12474736648807
20322.8016550926 8.12479567947158
20322.8120717593 8.12491868190732
20322.8133217593 8.12492131651845
20322.8133217593 8.1249246802959
20322.8141550926 8.12515510479425
20322.8152662037 8.12515534213687
20322.8217939815 8.12519608560887
20322.822349537 8.12532645443171
20322.833599537 8.12533918605619
20322.8674884259 8.1253395566279
20322.888599537 8.12534638061573
20322.9859606481 8.12535035888369
20322.9906828704 8.12562953226282
20323.0081828704 8.12563722059635
20323.078599537 8.12563853045531
20323.0890162037 8.12564020500526
20323.2030439815 8.12565239319447
20323.2770717593 8.12568730998566
20323.2784606481 8.12568916192804
20323.2844328704 8.12578124520529
20323.3327662037 8.12578549740403
20323.3329050926 8.12578685025102
20323.3384606481 8.1258274993691
20323.338599537 8.12582752331801
20323.3531828704 8.12583192538972
20323.3616550926 8.12583293201454
20323.3670717593 8.12590785303727
20323.393599537 8.12590987069355
20323.4284606481 8.12591123295663
20323.4333217593 8.1259346971161
20323.4359606481 8.12593946467349
20323.4474884259 8.12597971576
20323.4887384259 8.12598531072284
20323.491099537 8.12599356943977
20323.5202662037 8.12608563958975
20323.5326273148 8.12609044821142
20323.5399884259 8.12609046532569
20323.5456828704 8.12610412821605
20323.587349537 8.12610548092031
20323.6383217593 8.1261057181605
20323.6397106481 8.12612900050003
20323.6454050926 8.12617727723447
20323.6701273148 8.1261791081722
20323.6813773148 8.12617934487049
20323.7097106481 8.12625425427819
20323.7104050926 8.12625836446782
20323.7205439815 8.12625854725216
20323.759849537 8.12636101170226
20323.8138773148 8.12665313868953
20323.8345717593 8.12667892224438
20323.8352662037 8.12674405401543
20323.8362384259 8.12678970213668
20323.8520717593 8.12679635980564
20323.8570717593 8.12680379200572
20323.858599537 8.12680651460927
20323.8755439815 8.12680664390095
20323.8983217593 8.12681076120413
20323.963599537 8.12681099931348
20324.0324884259 8.12681580558661
20324.0341550926 8.12681638350951
20324.037349537 8.12686500485189
20324.0791550926 8.12686524197646
20324.1402662037 8.12686547910102
20324.1862384259 8.12687686381829
20324.212349537 8.12687710147991
20324.2133217593 8.12687895223335
20324.2263773148 8.12689224680906
20324.2644328704 8.12692802675526
20324.2934606481 8.12709581069196
20324.2959606481 8.12709591400767
20324.3009606481 8.12709601732338
20324.3077662037 8.1270960720787
20324.3113773148 8.127293703755
20324.3213773148 8.12731714886334
20324.3545717593 8.12734059377988
20324.3592939815 8.12734803992412
20324.426099537 8.12734826475759
20324.426099537 8.12734912107594
20324.426099537 8.12734938167056
20324.426099537 8.12734946155078
20324.4317939815 8.12734989815344
20324.4317939815 8.12734997950047
20324.4317939815 8.12735009636269
20324.4317939815 8.12735037863972
20324.4662384259 8.12735301653069
20324.468599537 8.1274012559361
20324.5024884259 8.12740225950963
20324.5120717593 8.12741771375956
20324.5199884259 8.12742524767071
20324.5206828704 8.12742548527799
20324.5440162037 8.12742552610608
20324.5652662037 8.12757397565039
20324.5749884259 8.12761370593759
20324.5802662037 8.12762699599369
20324.5815162037 8.12762723358205
20324.5826273148 8.12763272006857
20324.5852662037 8.12763296664014
20324.6037384259 8.12763320369063
20324.6177662037 8.12765176188777
20324.6206828704 8.12765237632975
20324.6241550926 8.12765246735697
20324.6290162037 8.12765251846256
20324.6295717593 8.12770294614572
20324.6590162037 8.1277031831913
20324.6631828704 8.12770653445315
20324.6712384259 8.12770842110607
20324.6737384259 8.12774176405102
20324.6899884259 8.12780395574816
20324.703599537 8.12780396515031
20324.7130439815 8.12782745282541
20324.7188773148 8.12782789561776
20324.7224884259 8.12782813265447
20324.7266550926 8.12793420361013
20324.7274884259 8.12793425822275
20324.7455439815 8.12793474053806
20324.7469328704 8.12795824614312
20324.7522106481 8.12797879448601
20324.754849537 8.12797901043347
20324.7763773148 8.1280114149862
20324.7880439815 8.12803791887514
20324.789849537 8.12803983819986
20324.8051273148 8.12804296377249
20324.8065162037 8.12810672675517
20324.811099537 8.12810685305773
20324.8269328704 8.1281119975418
20324.8438773148 8.12811212384421
20324.846099537 8.128398487571
20324.8549884259 8.12854872426237
20324.8592939815 8.12861415496366
20324.8612384259 8.12862743814245
20324.8717939815 8.12862756440425
20324.8858217593 8.12865146499966
20324.9334606481 8.12893737972164
20324.9472106481 8.12893761714096
20324.9494328704 8.12898699020265
20324.9567939815 8.1289870447813
20324.9615162037 8.12899671227291
20324.9670717593 8.12900038728674
20325.0119328704 8.12905574446097
20325.0180439815 8.12905584744227
20325.0795717593 8.12905587325854
20325.0852662037 8.12905611013215
20325.1642939815 8.1290561195499
20325.1817939815 8.12906769244122
20325.1908217593 8.12906772124957
20325.2274884259 8.12907210632243
20325.2320717593 8.12907333956176
20325.2567939815 8.129086646419
20325.2704050926 8.12908714261891
20325.2913773148 8.12910972139018
20325.3088773148 8.12916507612258
20325.3141550926 8.12916692886561
20325.3841550926 8.12924762838149
20325.3929050926 8.12924771249446
20325.3929050926 8.12924790473136
20325.3929050926 8.12924801545415
20325.3929050926 8.12924808953167
20325.3929050926 8.12924888730141
20325.3951273148 8.129314290512
20325.3984606481 8.12937943322873
20325.3984606481 8.12939271094019
20325.399849537 8.12940221389019
20325.4005439815 8.12940454326836
20325.4051273148 8.1294119659879
20325.4051273148 8.12946024339361
20325.4084606481 8.12946209595042
20325.4413773148 8.12946219891897
20325.4494328704 8.12946402637806
20325.4506828704 8.12947733131135
20325.4515162037 8.12947795590085
20325.4605439815 8.12947803505449
20325.4645717593 8.12948417496739
20325.4694328704 8.12948586003859
20325.4762384259 8.12954120587078
20325.5294328704 8.1295412250686
20325.5709606481 8.12956929205448
20325.5831828704 8.12957267543982
20325.6388773148 8.12957489429531
20325.6430439815 8.12957966740229
20325.6494328704 8.12958356768919
20325.6541550926 8.12958368233842
20325.6666550926 8.12958486329255
20325.6915162037 8.1295867117148
20325.6917939815 8.12958935257915
20325.6938773148 8.12959120506473
20325.7158217593 8.12959220761747
20325.7231828704 8.12988683718831
20325.7279050926 8.12988783944803
20325.7462384259 8.12988797541528
20325.7531828704 8.12990342006336
20325.7679050926 8.12990756488945
20325.7758217593 8.12991167736178
20325.7952662037 8.12991217749864
20325.8183217593 8.12991386201132
20325.8294328704 8.12993467383278
20325.8702662037 8.13004477526412
20325.8795717593 8.13006634930581
20325.9015162037 8.1300752658603
20325.9680439815 8.13007865535171
20325.9977662037 8.13012533541408
20326.0138773148 8.13013536322117
20326.0240162037 8.13013546638346
20326.0288773148 8.13033294757952
20326.0312384259 8.13033311698691
20326.0317939815 8.13033317165588
20326.0358217593 8.13033320023218
20326.0529050926 8.13033372257068
20326.0549884259 8.13035712868975
20326.0642939815 8.13035747007133
20326.0784606481 8.13036210562022
20326.1056828704 8.13036264578195
20326.1197106481 8.13036363004238
20326.1347106481 8.13036998880171
20326.1369328704 8.1303702255228
20326.1555439815 8.13038344048637
20326.166099537 8.13038528799197
20326.2045717593 8.13038554814332
20326.2072106481 8.13038834026351
20326.2206828704 8.1303888219493
20326.2265162037 8.1304009792986
20326.262349537 8.13040198135448
20326.2744328704 8.13040418696908
20326.2779050926 8.1306952412124
20326.2901273148 8.13069543453902
20326.2904050926 8.13070870004107
20326.2929050926 8.13070979388477
20326.327349537 8.13072308690345
20326.3654050926 8.13072560244025
20326.3669328704 8.13086704317193
20326.3681828704 8.13094764900478
20326.3684606481 8.13094777509611
20326.3716550926 8.13094801171323
20326.3822106481 8.1309498584067
20326.3854050926 8.1309608730691
20326.4141550926 8.13097568706047
20326.421099537 8.13101613236696
20326.4217939815 8.13115623376821
20326.4224884259 8.13121960680569
20326.4272106481 8.13128811449817
20326.4424884259 8.13129255191803
20326.446099537 8.13157918703724
20326.4499884259 8.13158714019135
20326.471099537 8.13162741274086
20326.4740162037 8.13162841398322
20326.4874884259 8.13162941522538
20326.489849537 8.13163076379314
20326.494849537 8.13163136358856
20326.5020717593 8.13168388825813
20326.5419328704 8.13168824683678
20326.5708217593 8.1317015328939
20326.5742939815 8.13170599053428
20326.578599537 8.13172942286056
20326.588599537 8.13173294743655
20326.5902662037 8.1318101314286
20326.6008217593 8.13186362730447
20326.6087384259 8.13186773342794
20326.613599537 8.13186874314665
20326.6499884259 8.13188202832279
20326.6555439815 8.13188209124615
20326.6690162037 8.13188360822284
20326.6691550926 8.13188364220158
20326.6766550926 8.13188392172289
20326.7131828704 8.13188584828213
20326.7766550926 8.13196640663696
20326.7904050926 8.13202182977611
20326.7947106481 8.13202925679627
20326.8131828704 8.13203305565994
20326.8140162037 8.13203961614813
20326.8316550926 8.1320401228012
20326.8483217593 8.13204677303102
20326.8958217593 8.13206532217772
20326.9092939815 8.1320671719611
20326.9138773148 8.13212906732447
20326.9601273148 8.13213647833808
20326.9888773148 8.1321374737026
20326.9892939815 8.13215179666346
20327.0226273148 8.13215188391308
20327.0665162037 8.1321563365251
20327.1488773148 8.13217863474971
20327.2040162037 8.13219320592525
20327.2741550926 8.1321933697356
20327.2883217593 8.13221679771668
20327.3070717593 8.13221691632917
20327.3070717593 8.13221701090907
20327.3166550926 8.13227411623993
20327.336099537 8.13227467659398
20327.3422106481 8.13227684191622
20327.3747106481 8.13229397655345
20327.3856828704 8.13230138717175
20327.3869328704 8.13230202236634
20327.4163773148 8.13230250216225
20327.4176273148 8.13230715602367
20327.4529050926 8.1323476526456
20327.4579050926 8.1323478213817
20327.4640162037 8.13234793145917
20327.4645717593 8.13235116264898
20327.4679050926 8.1323513776109
20327.4949884259 8.13235475569314
20327.523599537 8.13235479622302
20327.536099537 8.13235788602992
20327.5512384259 8.13235812304354
20327.5554050926 8.13237135080542
20327.5565162037 8.13237142983772
20327.5731828704 8.13238989727002
20327.5838773148 8.13240739053471
20327.6015162037 8.13241531661723
20327.603599537 8.13242781860909
20327.6122106481 8.13242882183008
20327.6137384259 8.13242887631654
20327.6470717593 8.13247706680933
20327.6688773148 8.13249034916292
20327.6715162037 8.13249186920251
20327.6740162037 8.13250515149564
20327.6863773148 8.13251230947118
20327.6863773148 8.13251348594661
20327.6899884259 8.13252674060064
20327.6959606481 8.13253977482656
20327.7119328704 8.13254162028874
20327.7140162037 8.13258597781789
20327.7174884259 8.13260458631632
20327.7220717593 8.13260557166177
20327.7495717593 8.1326525526395
20327.753599537 8.13266006695298
20327.814849537 8.13270024236504
20327.8188773148 8.13270106323669
20327.8195717593 8.13282443773217
20327.8206828704 8.13282451693483
20327.8224884259 8.13282562357946
20327.8226273148 8.13308860183677
20327.829849537 8.13309297426381
20327.8413773148 8.13309331518016
20327.8430439815 8.13310638776093
20327.8577662037 8.13311741432228
20327.8615162037 8.13311975665756
20327.8670717593 8.13313300712215
20327.8730439815 8.13313324352034
20327.8905439815 8.13315178362561
20327.9016550926 8.13315191473064
20327.9055439815 8.13315211871044
20327.9140162037 8.1334367507816
20327.9290162037 8.1334849113064
20327.9309606481 8.13350139318725
20327.9347106481 8.13352644739357
20327.9352662037 8.13354284105886
20327.9559606481 8.13354384146151
20327.9624884259 8.1336554575954
20327.9647106481 8.13367394406688
20327.9712384259 8.13370127488568
20327.9799884259 8.13372846748561
20327.9995717593 8.13377164465251
20328.0141550926 8.13388427744979
20328.033599537 8.13404305522088
20328.0495717593 8.13421425052316
20328.0526273148 8.13438542663373
20328.0559606481 8.13455657274188
20328.0606828704 8.13466796368181
20328.0847106481 8.13467087561853
20328.0917939815 8.13467125625282
20328.0917939815 8.13468753184532
20328.0951273148 8.13470372502189
20328.1101273148 8.13471694354387
20328.1112384259 8.13430080037343
20328.1131828704 8.13443767204772
20328.1463773148 8.13447699505773
20328.2055439815 8.13447723061677
20328.212349537 8.1344774661758
20328.2127662037 8.1344863873838
20328.2137384259 8.13448722334069
20328.2495717593 8.1345060643856
20328.2591550926 8.13450616702855
20328.2644328704 8.13450716418265
20328.2797106481 8.13450739973992
20328.2963773148 8.13450782964786
20328.2963773148 8.13450793802595
20328.2963773148 8.1345080919398
20328.3108217593 8.13451296518313
20328.3292939815 8.13453255966354
20328.3365162037 8.13453375103377
20328.3367939815 8.13453407892144
20328.3412384259 8.13454816677437
20328.3567939815 8.13455677954472
20328.3590162037 8.13458198011545
20328.394849537 8.13487426914454
20328.3954050926 8.13489069751182
20328.3956828704 8.13489284694002
20328.4849884259 8.13489384597247
20328.5092939815 8.1348979560028
20328.5312384259 8.13489817220832
20328.5426273148 8.13490318268716
20328.5433217593 8.13490469980077
20328.5433217593 8.1349318332956
20328.549849537 8.13520233834014
20328.5563773148 8.13520333495083
20328.5587384259 8.1352150014973
20328.5770717593 8.13522908575002
20328.5842939815 8.13524851216862
20328.5859606481 8.13528621048295
20328.6067939815 8.1352875240034
20328.6108217593 8.13528752400697
20328.6127662037 8.13530593296432
20328.651099537 8.13532299423555
20328.653599537 8.13532323019142
20328.6679050926 8.13532506759845
20328.6727662037 8.13534398338879
20328.6892939815 8.13534406206665
20328.7030439815 8.13534469116443
20328.7151273148 8.13535576509133
20328.7538773148 8.135363264994
20328.7767939815 8.13542156817291
20328.7856828704 8.13542634967214
20328.8027662037 8.13543962205373
20328.8137384259 8.13547991546156
20328.8208217593 8.1354873088564
20328.8420717593 8.13549883696117
20328.8572106481 8.13554672972885
20328.858599537 8.13555270527246
20328.863599537 8.13556289492404
20328.898599537 8.13562801566128
20328.9256828704 8.13564295362795
20328.9347106481 8.13564477471464
20328.9427662037 8.13564538727114
20328.9474884259 8.13564638374998
20328.9926273148 8.13564697004159
20329.0047106481 8.13593599818583
20329.011099537 8.13594007534981
20329.0317939815 8.13598721781799
20329.0592939815 8.13598961710923
20329.0613773148 8.13598976710517
20329.0613773148 8.1359904433419
20329.0613773148 8.13599052563243
20329.0613773148 8.13599072047514
20329.0613773148 8.13599096828868
20329.0613773148 8.13599108649622
20329.0613773148 8.13599126534766
20329.0613773148 8.13599162884832
20329.0644328704 8.13599222816691
20329.0644328704 8.13599241341931
20329.0644328704 8.13599255175442
20329.0644328704 8.13599263873881
20329.0644328704 8.13599287695988
20329.0644328704 8.13599298596274
20329.0644328704 8.13599342945014
20329.0644328704 8.13599371462141
20329.0665162037 8.13604085607526
20329.0712384259 8.1360456495233
20329.0829050926 8.13633435315342
20329.0917939815 8.13637999808301
20329.1041550926 8.13640562472311
20329.1062384259 8.13641299785315
20329.1206828704 8.13642037096789
20329.1255439815 8.13642069924192
20329.1412384259 8.13642253542837
20329.1506828704 8.13642256404134
20329.2541550926 8.13643214177334
20329.2640162037 8.13643217038625
20329.2812384259 8.13646770955355
20329.2995717593 8.13656178894431
20329.3049884259 8.13656278481472
20329.3069328704 8.1366106434413
20329.308599537 8.13671718766631
20329.3176273148 8.13673142376847
20329.3309606481 8.13673153750941
20329.3506828704 8.13673160738783
20329.3613773148 8.13679199214847
20329.3812384259 8.13684397800969
20329.384849537 8.13686027838643
20329.3980439815 8.13686036793106
20329.4006828704 8.13686416022079
20329.4088773148 8.13686479207218
20329.4113773148 8.13687797856433
20329.4315162037 8.1369582533756
20329.4484606481 8.13696205373939
20329.4584606481 8.13696817762289
20329.4656828704 8.1369681912203
20329.4784606481 8.13699465869357
20329.4809606481 8.13705250552519
20329.4884606481 8.13705266154546
20329.4945717593 8.13705329335819
20329.4959606481 8.13706645265352
20329.5408217593 8.13706695074801
20329.5420717593 8.13709579635361
20329.5505439815 8.13712985155852
20329.6044328704 8.1371451823123
20329.638599537 8.13720334762754
20329.6467939815 8.13720811447467
20329.7130439815 8.13721722290517
20329.7244328704 8.13721766326683
20329.7329050926 8.13723087548962
20329.7387384259 8.1372493777341
20329.7679050926 8.13726890271045
20329.7840162037 8.13729985047905
20329.8274884259 8.1373077732578
20329.8454050926 8.13736283209426
20329.8602662037 8.13736308652579
20329.8980439815 8.13736919654543
20329.9340162037 8.1373694306797
20329.9352662037 8.13736996736442
20329.9455439815 8.13748932321798
20330.0351273148 8.13750014108948
20330.0927662037 8.13750058042089
20330.112349537 8.13750769982354
20330.133599537 8.13755480487383
20330.1476273148 8.13759029069026
20330.1658217593 8.13760996057399
20330.2005439815 8.13762840636937
20330.2470717593 8.1377620714883
20330.272349537 8.13784216897291
20330.2759606481 8.13784953818219
20330.2891550926 8.13785752655759
20330.2916550926 8.13785774031959
20330.2920717593 8.13785781891068
20330.2967939815 8.13802431298317
20330.3434606481 8.13803009887456
20330.3565162037 8.13804327923425
20330.3658217593 8.13808721589817
20330.3681828704 8.13809973581941
20330.3805439815 8.13810022330261
20330.3805439815 8.13810041496545
20330.3805439815 8.13810053299288
20330.384849537 8.1381006632524
20330.384849537 8.13810085665683
20330.384849537 8.13810097229321
20330.384849537 8.13810132578728
20330.384849537 8.13810193050762
20330.384849537 8.13810201447507
20330.3872106481 8.13810210527359
20330.3872106481 8.13810243695018
20330.3937384259 8.13810267261798
20330.4009606481 8.13810290775257
20330.4252662037 8.13810301021278
20330.4267939815 8.13825430106395
20330.4390162037 8.13825684279109
20330.4562384259 8.13825725326015
20330.4679050926 8.13825748891206
20330.4683217593 8.13826543118257
20330.4858217593 8.13826561713879
20330.5017939815 8.13826564573409
20330.5026273148 8.13827990720382
20330.5070717593 8.13830591648554
20330.5112384259 8.1383337190216
20330.5372106481 8.13833462539923
20330.5502662037 8.1384412591183
20330.554849537 8.13844138440406
20330.5581828704 8.13844161950838
20330.5783217593 8.13852784017056
20330.6205439815 8.13852967494305
20330.6212384259 8.13859840613101
20330.6247106481 8.13860176436736
20330.6463773148 8.13860359909285
20330.6558217593 8.13860740311396
20330.6712384259 8.13861277187459
20330.6792939815 8.13862692631667
20330.7279050926 8.13864431422591
20330.7747106481 8.13864485185963
20330.7959606481 8.13864561494917
20330.8595717593 8.13865106366729
20330.8680439815 8.1386556911068
20330.868599537 8.13865663305214
20330.8952662037 8.13869688878716
20330.9019328704 8.13870298254059
20330.963599537 8.13870711106395
20330.9716550926 8.13879915637625
20331.0162384259 8.13883117358498
20331.0702662037 8.13883142443957
20331.0877662037 8.13911489911392
20331.1217939815 8.1391582251299
20331.2051273148 8.13917492785096
20331.206099537 8.13917681527565
20331.231099537 8.13917684081602
20331.2842939815 8.13919821997076
20331.2890162037 8.13920150132325
20331.2890162037 8.13923989405543
20331.3031828704 8.13924204586963
20331.307349537 8.13924941013574
20331.3862384259 8.13927026344466
20331.396099537 8.1392703419872
20331.3976273148 8.13931813821211
20331.4099884259 8.13933131037326
20331.4116550926 8.13944860712076
20331.4117939815 8.13952863102898
20331.4187384259 8.13952979234532
20331.4841550926 8.13953111464301
20331.4879050926 8.13953114328914
20331.4894328704 8.13953117193527
20331.496099537 8.13953939861486
20331.5227662037 8.13954550271389
20331.5306828704 8.13954612779795
20331.5409606481 8.13954627025911
20331.5470717593 8.13954660990308
20331.5640162037 8.13954804454407
20331.5706828704 8.13954819237727
20331.5863773148 8.13962815058344
20331.5887384259 8.1397570643217
20331.5938773148 8.13983120338227
20331.5994328704 8.13987885251593
20331.6059606481 8.13989115317945
20331.6184606481 8.1398923247176
20331.6192939815 8.13989295581537
20331.6319328704 8.13989310396727
20331.641099537 8.13989344356857
20331.6479050926 8.13989442263631
20331.6701273148 8.1400124513509
20331.6709606481 8.14001807737918
20331.6737384259 8.14001889300656
20331.6865162037 8.14002006448543
20331.6959606481 8.14008178457669
20331.6980439815 8.14008183838872
20331.7079050926 8.14010510992499
20331.7597106481 8.14010513849925
20331.7831828704 8.14011250027168
20331.8063773148 8.14019249845332
20331.8077662037 8.14019265108783
20331.8090162037 8.14020002824906
20331.8147106481 8.14020980577991
20331.8456828704 8.14022186923729
20331.8470717593 8.14026964499894
20331.8572106481 8.14030277981583
20331.8583217593 8.14036761480956
20331.8608217593 8.14041907533348
20331.8688773148 8.14042090864621
20331.8801273148 8.14051410586602
20331.8833217593 8.14051472464189
20331.9058217593 8.14051492720279
20331.9166550926 8.14051493529024
20331.9342939815 8.14051677256787
20331.9359606481 8.14052996577547
20331.9455439815 8.14052999780923
20332.0205439815 8.14054427441044
20332.0327662037 8.14054636723248
20332.038599537 8.14054851802908
20332.0754050926 8.14083157178105
20332.0777662037 8.1408678032036
20332.1097106481 8.14086790554165
20332.1108217593 8.14086824498699
20332.1692939815 8.1409084533198
20332.1862384259 8.141169117596
20332.1867939815 8.14120931769166
20332.2037384259 8.1414698783699
20332.2244328704 8.14173042888786
20332.2370717593 8.14173049268273
20332.2556828704 8.14187890083374
20332.2666550926 8.14204470862267
20332.2791550926 8.14208496441642
20332.3247106481 8.14208916932703
20332.3277662037 8.14210753450214
20332.3413773148 8.1421207143254
20332.3615162037 8.14223064895805
20332.3842939815 8.14228196156836
20332.393599537 8.14228250303106
20332.3983217593 8.1422827012568
20332.4042939815 8.14240515242694
20332.4381828704 8.14240525468104
20332.4419328704 8.14240532564278
20332.4556828704 8.1424053600905
20332.4567939815 8.14240871912373
20332.4581828704 8.14240873133439
20332.4604050926 8.14240880994003
20332.478599537 8.14242196074602
20332.4999884259 8.1424835917985
20332.5158217593 8.14271817580583
20332.5394328704 8.14278758189982
20332.5463773148 8.14281081756702
20332.5752662037 8.14282399293627
20332.5929050926 8.14282582379602
20332.5983217593 8.14284341886764
20332.606099537 8.14284441193055
20332.6226273148 8.14284514148169
20332.6240162037 8.1428928424929
20332.662349537 8.14290152438949
20332.6655439815 8.14290585964653
20332.6709606481 8.14294409910035
20332.7008217593 8.14303213147012
20332.7079050926 8.14310008109011
20332.7442939815 8.14315654831811
20332.7490162037 8.14320512797221
20332.7531828704 8.14324961912727
20332.7859606481 8.14327201169087
20332.8158217593 8.14327810443839
20332.824849537 8.1432783518228
20332.868599537 8.1432800855149
20332.874849537 8.14329844100888
20332.894849537 8.14329845035022
20332.904849537 8.14334396051252
20332.9377662037 8.14335142532077
20332.9430439815 8.14335463706646
20332.9554050926 8.14340473581791
20332.9569328704 8.14341921338861
20332.9591550926 8.14346916733459
20332.959849537 8.14347392026193
20332.9891550926 8.14347573471418
20332.9981828704 8.14351588604705
20333.009849537 8.14358684611515
20333.0129050926 8.14361757201887
20333.0137384259 8.14362213353881
20333.0530439815 8.14362761792165
20333.057349537 8.14362785247471
20333.0583217593 8.14371276817292
20333.092349537 8.14371376095376
20333.0958217593 8.14371472054051
20333.1197106481 8.14385361784904
20333.2230439815 8.14385406882848
20333.323599537 8.14385712617426
20333.3281828704 8.14386397230711
20333.3669328704 8.14386800905438
20333.376099537 8.14386824358566
20333.4027662037 8.14397290232708
20333.429849537 8.14397290563047
20333.4395717593 8.14402427382511
20333.4409606481 8.14403741573021
20333.4602662037 8.14404433400268
20333.4727662037 8.14404466990378
20333.4809606481 8.14404467319923
20333.4849884259 8.14404467649469
20333.4849884259 8.14409954002521
20333.489849537 8.14412276352667
20333.5051273148 8.14418052072786
20333.5106828704 8.14419366189342
20333.5133217593 8.14419924438326
20333.514849537 8.14419945603614
20333.614849537 8.14428925955322
20333.6652662037 8.14429649449465
20333.6669328704 8.14430209658867
20333.6797106481 8.14451645947794
20333.6844328704 8.14452948091406
20333.686099537 8.14458435376677
20333.6887384259 8.14465355990873
20333.6944328704 8.14465399885424
20333.6947106481 8.14467128953645
20333.7034606481 8.14469445998667
20333.7066550926 8.14469969318574
20333.7205439815 8.14469972071327
20333.7566550926 8.14476767919842
20333.7592939815 8.14477917968411
20333.7616550926 8.14477928303219
20333.7720717593 8.14479244796581
20333.7742939815 8.1448444044557
20333.8024884259 8.14484463890203
20333.8255439815 8.14484799469713
20333.8306828704 8.14485045587272
20333.831099537 8.14490346224659
20333.832349537 8.14491662659056
20333.833599537 8.14494521717336
20333.8355439815 8.1450034588706
20333.837349537 8.1450266732281
20333.8413773148 8.14502701130312
20333.8617939815 8.14519193806135
20333.8716550926 8.14520953619006
20333.8956828704 8.14521288423201
20333.9506828704 8.14521326530169
20333.9506828704 8.14521336122553
20333.9506828704 8.1452139119223
20333.9526273148 8.14521402851072
20333.9526273148 8.1452141765336
20333.9526273148 8.14521425729067
20333.9526273148 8.14521465628843
20333.9526273148 8.14521499664514
20333.9526273148 8.1452152361416
20333.9526273148 8.14521594507008
20333.9526273148 8.14521612645855
20333.9620717593 8.14521636140441
20334.0034606481 8.14532022984078
20334.0063773148 8.14532310605219
20334.0492939815 8.14533624072573
20334.0688773148 8.14543647353077
20334.0745717593 8.14543672902722
20334.0826273148 8.14545752003538
20334.0995717593 8.14545902657845
20334.129849537 8.14548223616346
20334.1552662037 8.14548228107837
20334.1797106481 8.14548233521233
20334.1879050926 8.14548524895952
20334.207349537 8.14553279760143
20334.2595717593 8.14561255785956
20334.2690162037 8.14563089542218
20334.2695717593 8.14564295271328
20334.2763773148 8.14564295600689
20334.2804050926 8.1456429593005
20334.3074884259 8.14567497646833
20334.3387384259 8.14568451425915
20334.3445717593 8.14568742147769
20334.3456828704 8.14570055435709
20334.3562384259 8.14570065395274
20334.3590162037 8.14580684361068
20334.376099537 8.14582046840318
20334.3892939815 8.14594031965639
20334.3983217593 8.14604586407631
20334.3997106481 8.14615660600046
20334.4012384259 8.14615855065364
20334.4038773148 8.14615862897388
20334.4058217593 8.14615878615652
20334.4094328704 8.14626098322186
20334.4122106481 8.14630861046238
20334.4159606481 8.14630892013903
20334.434849537 8.14638864996535
20334.4363773148 8.14639401305845
20334.439849537 8.14648031328508
20334.4574884259 8.14648040692098
20334.4574884259 8.14648101264831
20334.4574884259 8.14648491228012
20334.4574884259 8.14648497857335
20334.4574884259 8.14648505562755
20334.4574884259 8.14648513918798
20334.4574884259 8.14648524549443
20334.4574884259 8.14648548955802
20334.4574884259 8.14648562131353
20334.4574884259 8.14648591901886
20334.4574884259 8.14648634056875
20334.4574884259 8.14648645807588
20334.4574884259 8.14648662362473
20334.4574884259 8.14648677080191
20334.4574884259 8.14648697295722
20334.4609606481 8.14650429801022
20334.4629050926 8.14650436312122
20334.4629050926 8.14650449962969
20334.4629050926 8.14650457900296
20334.4629050926 8.14650466260131
20334.4629050926 8.14650475353821
20334.4629050926 8.14650485363352
20334.4629050926 8.14650496127815
20334.4629050926 8.14650508144706
20334.4629050926 8.14650515559003
20334.4629050926 8.14650532977598
20334.4629050926 8.14650553338845
20334.4629050926 8.14650576877695
20334.4629050926 8.14650605153738
20334.4629050926 8.14650638381045
20334.4629050926 8.14650681457241
20334.4629050926 8.14650739207138
20334.4629050926 8.14650821434406
20334.4629050926 8.1465088890583
20334.4629050926 8.14651033334775
20334.4629050926 8.14651048789883
20334.4656828704 8.14651066367732
20334.4656828704 8.14651072568587
20334.4656828704 8.14651126855693
20334.4656828704 8.14651160385981
20334.4656828704 8.14651167900564
20334.4656828704 8.14651648003859
20334.4656828704 8.14651669193445
20334.4656828704 8.14651677689185
20334.4656828704 8.14651692611983
20334.4656828704 8.14651705417194
20334.4656828704 8.14651792884822
20334.4656828704 8.14651804248517
20334.4656828704 8.14651813901836
20334.4755439815 8.1465182340281
20334.4755439815 8.14651837150824
20334.4755439815 8.14651854764303
20334.4755439815 8.14651886093054
20334.4755439815 8.14651927204327
20334.4755439815 8.14651951460545
20334.4755439815 8.14652084950129
20334.4755439815 8.1465209156945
20334.4755439815 8.14652099199204
20334.4755439815 8.14652107472928
20334.4755439815 8.14652173805828
20334.4755439815 8.14652184886604
20334.5151273148 8.14653292915852
20334.5438773148 8.14655831396582
20334.5474884259 8.14655839245558
20334.5513773148 8.14657368788539
20334.5613773148 8.14665340813208
20334.5719328704 8.14666653582901
20334.6213773148 8.14666657055722
20334.6241550926 8.14666664904428
20334.6366550926 8.14666688387209
20334.6390162037 8.14667056797567
20334.6841550926 8.14668369560399
20334.6945717593 8.14668386121688
20334.7027662037 8.14669799228589
20334.7263773148 8.14669982054019
20334.7313773148 8.14670063385134
20334.7459606481 8.14672825075057
20334.7459606481 8.14685564694871
20334.7492939815 8.14686880084568
20334.7544328704 8.14688192740849
20334.7617939815 8.14688235838228
20334.7659606481 8.14688437116887
20334.7888773148 8.14689527205779
20334.8115162037 8.14689561066987
20334.8151273148 8.14689759813623
20334.8195717593 8.14689822737459
20334.8230439815 8.14690005549251
20334.8231828704 8.14691318193204
20334.8469328704 8.14698218583745
20334.883599537 8.14705355257131
20334.8858217593 8.14705862278507
20334.8866550926 8.14714589033537
20334.8874884259 8.14714923596916
20334.9202662037 8.14714923977054
20334.939849537 8.14719693997336
20334.9427662037 8.14719826145162
20334.9505439815 8.14724445908656
20334.9505439815 8.14732546697376
20334.9624884259 8.14735132557714
20334.9759606481 8.14737870818504
20334.9791550926 8.14738203964714
20334.9820717593 8.14738212192521
20334.9870717593 8.14738215588224
20335.0049884259 8.14739307756274
20335.0058217593 8.14740620154446
20335.0152662037 8.14740663516156
20335.0155439815 8.14740686940142
20335.0405439815 8.14749759827904
20335.0494328704 8.14749783251117
20335.058599537 8.14778648183979
20335.0662384259 8.14780956426186
20335.0669328704 8.14781641330463
20335.0676273148 8.14797581553082
20335.1120717593 8.14801968417267
20335.1122106481 8.14801969051508
20335.1149884259 8.1480196945337
20335.1279050926 8.14805006776109
20335.141099537 8.14827028768612
20335.1441550926 8.14846955888512
20335.1567939815 8.14851710980141
20335.1615162037 8.14853021883675
20335.1791550926 8.14853282145666
20335.1912384259 8.14854000499081
20335.2058217593 8.14855311393512
20335.2315162037 8.148658909821
20335.2519328704 8.1486662389048
20335.2741550926 8.14868028919162
20335.2838773148 8.1486820866684
20335.3044328704 8.1486952221065
20335.304849537 8.14871756392187
20335.3515162037 8.14871759244464
20335.363599537 8.14872541479241
20335.372349537 8.14875306260772
20335.3995717593 8.14897106344896
20335.402349537 8.1491778327643
20335.4192939815 8.14931826417992
20335.4201273148 8.1494769817447
20335.4372106481 8.14949430807508
20335.4466550926 8.14951056108181
20335.5087384259 8.14951155094215
20335.512349537 8.14951684376211
20335.5216550926 8.14952101374238
20335.5533217593 8.14952810194873
20335.5617939815 8.14954610950129
20335.5701273148 8.14954981757617
20335.588599537 8.1495763293474
20335.6038773148 8.14970444477467
20335.6076273148 8.14985210710657
20335.6626273148 8.14985254386753
20335.6749884259 8.14985335557629
20335.6919328704 8.14997869914473
20335.7180439815 8.15004753179067
20335.7254050926 8.15005366887798
20335.7566550926 8.15011503619883
20335.7674884259 8.15012921097117
20335.7808217593 8.15015131373879
20335.8324884259 8.15015605060564
20335.8363773148 8.15022686714705
20335.8380439815 8.15022785673689
20335.8617939815 8.15023013731351
20335.8788773148 8.1502374611191
20335.8945717593 8.15023749867447
20335.9445717593 8.15025056611044
20335.9772106481 8.15025102646165
20335.9977662037 8.15025507556449
20336.0097106481 8.15025913340943
20336.0288773148 8.15028407358764
20336.0649884259 8.15028523664981
20336.0722106481 8.15028532166114
20336.0767939815 8.15028535665185
20336.0866550926 8.15028794357608
20336.1080439815 8.15045923429616
20336.1301273148 8.15046167431835
20336.1302662037 8.15046191703019
20336.1401273148 8.15046310242951
20336.1580439815 8.1504645258024
20336.2115162037 8.15053816475254
20336.2134606481 8.15063892981956
20336.2194328704 8.15077169693522
20336.2209606481 8.15085211801621
20336.2354050926 8.15106607328797
20336.2838773148 8.1510703942415
20336.2863773148 8.1511380988976
20336.2888773148 8.15115666842816
20336.3397106481 8.15116976135097
20336.3454050926 8.15116999506578
20336.3538773148 8.15118304950267
20336.3541550926 8.15118331201373
20336.361099537 8.15147165429158
20336.3627662037 8.15147173755343
20336.3680439815 8.15147197119957
20336.3888773148 8.15147219684494
20336.3956828704 8.1514736951644
20336.4095717593 8.15147551824989
20336.4108217593 8.15147564304806
20336.4120717593 8.15147571550195
20336.4180439815 8.1515156866841
20336.4263773148 8.15151578290677
20336.4266550926 8.15151621933075
20336.4302662037 8.15151746682383
20336.4324884259 8.15151752186196
20336.4476273148 8.1515215767833
20336.4547106481 8.15152417558441
20336.4587384259 8.15152439295812
20336.4840162037 8.15160189839277
20336.4899884259 8.1516841848755
20336.4924884259 8.15168441903488
20336.5090162037 8.15168623339015
20336.5231828704 8.15168739557035
20336.5327662037 8.15169601619564
20336.5413773148 8.15186992357503
20336.542349537 8.1518758600757
20336.5469328704 8.1520497601309
20336.5480439815 8.15227078032223
20336.5504050926 8.15255091502721
20336.5581828704 8.15268236121794
20336.5758217593 8.1527680208567
20336.5787384259 8.15277773373223
20336.5847106481 8.15285826898519
20336.5877662037 8.15285826933499
20336.5927662037 8.15285826968478
20336.5997106481 8.15303154469408
20336.6092939815 8.15315998991577
20336.6122106481 8.15316597412844
20336.633599537 8.15316978257942
20336.6359606481 8.15324887827926
20336.6370717593 8.15324950665274
20336.6387384259 8.15333639322229
20336.6519328704 8.15342070514263
20336.6574884259 8.15344376284276
20336.6590162037 8.15344677580826
20336.659849537 8.1534470092337
20336.6659606481 8.15359589004987
20336.6881828704 8.1535960593629
20336.7070717593 8.15361904578843
20336.7434606481 8.15364573607294
20336.7563773148 8.15382655671728
20336.7576273148 8.15382655706693
20336.7579050926 8.15382668144338
20336.7849884259 8.15390603540461
20336.7866550926 8.15407471298156
20336.7920717593 8.15407703768705
20336.7947106481 8.15407706613831
20336.7983217593 8.15418026988381
20336.8001273148 8.15419125292039
20336.8033217593 8.15420644890425
20336.8490162037 8.15420651042506
20336.8716550926 8.15421055126867
20336.8877662037 8.15421057971865
20336.8884606481 8.15428439608317
20336.889849537 8.15428441242333
20336.8937384259 8.15428866115237
20336.8962384259 8.15429073471063
20336.9265162037 8.15433256527977
20336.9270717593 8.15438235609575
20336.968599537 8.15439542610112
20336.9837384259 8.15442299072901
20337.046099537 8.15446054399667
20337.1029050926 8.15446113538578
20337.1454050926 8.15446157220457
20337.1624884259 8.15456699718142
20337.182349537 8.15472981025316
20337.1854050926 8.15473004355851
20337.1951273148 8.15476374848609
20337.2099884259 8.15481122832944
20337.2140162037 8.15491822946519
20337.2830439815 8.15491905722755
20337.3277662037 8.15493212421359
20337.339849537 8.15501109527392
20337.3419328704 8.15501121959582
20337.3642939815 8.15504306802401
20337.3763773148 8.15504387956986
20337.4195717593 8.15521775683831
20337.4224884259 8.15528530058816
20337.4387384259 8.1552853477786
20337.4763773148 8.15534098555115
20337.4787384259 8.15551332400717
20337.4849884259 8.15553640590636
20337.4884606481 8.15554933388197
20337.496099537 8.15556236753855
20337.5033217593 8.15556260129703
20337.532349537 8.15556291735362
20337.5399884259 8.15557600768579
20337.5449884259 8.15558900670218
20337.5549884259 8.15580830656025
20337.563599537 8.15582128151804
20337.573599537 8.15582167270074
20337.5967939815 8.15582408830062
20337.6090162037 8.15582649571061
20337.6244328704 8.15582656694972
20337.6244328704 8.15582667965512
20337.6244328704 8.15582732899001
20337.6244328704 8.15582780312959
20337.6244328704 8.15582801135062
20337.6244328704 8.1558281000312
20337.6244328704 8.15582823442444
20337.6287384259 8.15592110291215
20337.633599537 8.15592124657763
20337.633599537 8.15592149166388
20337.633599537 8.15592156884754
20337.633599537 8.15592253452017
20337.633599537 8.15592264759132
20337.633599537 8.1559227408956
20337.6367939815 8.15592281142699
20337.6367939815 8.15592290508012
20337.6367939815 8.1559230172854
20337.6367939815 8.15592316299686
20337.6367939815 8.15592443425384
20337.6367939815 8.15592463069013
20337.6451273148 8.1560517533662
20337.6604050926 8.15617083339092
20337.7017939815 8.15618332637354
20337.7262384259 8.15618465544574
20337.7290162037 8.15619774182161
20337.7399884259 8.15619873082856
20337.7531828704 8.15619916635108
20337.7572106481 8.15641377793681
20337.7620717593 8.15641787232747
20337.7649884259 8.15649697435614
20337.7854050926 8.15659986372882
20337.7929050926 8.15661292023919
20337.7945717593 8.15682971344404
20337.8637384259 8.15682994653641
20337.8637384259 8.1568335389701
20337.8767939815 8.15689456196249
20337.8980439815 8.15690842571468
20337.8984606481 8.15692142467899
20337.9016550926 8.1569286003256
20337.932349537 8.15692867823226
20337.9613773148 8.15695520098017
20337.9845717593 8.15698172347427
20338.0020717593 8.15700824571456
20338.0044328704 8.15701006821819
20338.0406828704 8.15708361296419
20338.1091550926 8.15708803888741
20338.1102662037 8.15709180262929
20338.1162384259 8.15709620300743
20338.1199884259 8.15710057583465
20338.1933217593 8.15710070004598
20338.2141550926 8.15710799917646
20338.2444328704 8.15711531378927
20338.2829050926 8.15716967444218
20338.2983217593 8.15719269124111
20338.3269328704 8.15724074358227
20338.3372106481 8.15724288155808
20338.3397106481 8.15734710544798
20338.3540162037 8.15744247315569
20338.3584606481 8.15744308788316
20338.3622106481 8.15752229115327
20338.3765162037 8.15753588087252
20338.3769328704 8.15753588122166
20338.3869328704 8.15764112678262
20338.3870717593 8.15764112713175
20338.3874884259 8.15764112748087
20338.3879050926 8.15764112782999
20338.3915162037 8.15775108224883
20338.3959606481 8.15775321512143
20338.4274884259 8.15779805947236
20338.4352662037 8.15782457257936
20338.4397106481 8.15784132126553
20338.4480439815 8.15784144544526
20338.464849537 8.15784156388269
20338.4733217593 8.1578435630548
20338.4883217593 8.1578666197918
20338.4955439815 8.15787133941258
20338.5552662037 8.15788025844862
20338.574849537 8.15788358551428
20338.5922106481 8.15788381852536
20338.593599537 8.15788387234476
20338.594849537 8.15791651045974
20338.6206828704 8.157995695959
20338.622349537 8.15799570227418
20338.6277662037 8.15799895345769
20338.6347106481 8.15799895977285
20338.6437384259 8.15807757202919
20338.6492939815 8.15816771218937
20338.6540162037 8.1581678430449
20338.6965162037 8.15818356558109
20338.7109606481 8.15818406190715
20338.7115162037 8.15818415206479
20338.7281828704 8.15818427623067
20338.7430439815 8.15818774643618
20338.7512384259 8.15819246159381
20338.7577662037 8.15821546862984
20338.7605439815 8.15822554402784
20338.7787384259 8.15822629127423
20338.787349537 8.15823321780597
20338.7915162037 8.15824626550824
20338.8620717593 8.15832558134179
20338.8695717593 8.15833643952569
20338.894849537 8.15833671424289
20338.9031828704 8.15834004076947
20338.9049884259 8.15834122141254
20338.9319328704 8.15834145438883
20338.9544328704 8.15834478813077
20338.9808217593 8.15834532087593
20338.9962384259 8.15836353658061
20338.9963773148 8.15836747705769
20339.0991550926 8.15837477270729
20339.1030439815 8.15845408394673
20339.1156828704 8.15845488694437
20339.1213773148 8.15845516227298
20339.1638773148 8.15853495233403
20339.2087384259 8.15877469394589
20339.2142939815 8.15899662220079
20339.2274884259 8.1589967234635
20339.2442939815 8.15899675179393
20339.2476273148 8.15899678012437
20339.2626273148 8.15902428400002
20339.2654050926 8.15903417349761
20339.2697106481 8.15903422716698
20339.2758217593 8.15904723970277
20339.2772106481 8.15904734096416
20339.2840162037 8.15909453081252
20339.2847106481 8.15909568920996
20339.3209606481 8.15909581332461
20339.3681828704 8.15917457833164
20339.3751273148 8.15917457902201
20339.3755439815 8.15917457971236
20339.3758217593 8.15917476776037
20339.3772106481 8.15917492093593
20339.3820717593 8.1591753292763
20339.3829050926 8.15917933436514
20339.3865162037 8.15925147537411
20339.3877662037 8.15925170825209
20339.3901273148 8.15937908842643
20339.3931828704 8.15937908877531
20339.3949884259 8.15937919858075
20339.3991550926 8.15937921346913
20339.4040162037 8.15937922556044
20339.4079050926 8.15938808922405
20339.4101273148 8.15938825005667
20339.4137384259 8.15938998593044
20339.4144328704 8.15939170394643
20339.4291550926 8.15939183517197
20339.4409606481 8.15939189639709
20339.4469328704 8.15939199301285
20339.4506828704 8.15939207754973
20339.4520717593 8.15939213958731
20339.4533217593 8.15939221760005
20339.4856828704 8.15939245046511
20339.5133217593 8.15941097938595
20339.5219328704 8.15945086841447
20339.5252662037 8.15945099884657
20339.5274884259 8.15973209031959
20339.5334606481 8.15974498002033
20339.5377662037 8.15974547290082
20339.542349537 8.15974729299565
20339.5463773148 8.15976555330262
20339.5476273148 8.15976725999655
20339.5479050926 8.15979000824429
20339.5508217593 8.1600709460742
20339.6145717593 8.16007276171685
20339.6215162037 8.1600728081192
20339.6240162037 8.16007301967137
20339.6462384259 8.16007322826695
20339.6534606481 8.16011262885681
20339.6704050926 8.16011735248903
20339.6783217593 8.16011735283768
20339.6787384259 8.16011735318633
20339.7130439815 8.16011735353499
20339.7199884259 8.16011743149951
20339.7276273148 8.16011743184817
20339.7374884259 8.16012347328724
20339.7715162037 8.16012989844216
20339.7716550926 8.16012989879081
20339.7752662037 8.16016968991626
20339.7816550926 8.16016985834565
20339.8015162037 8.1601698586943
20339.8308217593 8.1601700919395
20339.8494328704 8.16017038655173
20339.8892939815 8.16017100156005
20339.9026273148 8.16017129719834
20339.9040162037 8.16033539169076
20339.9088773148 8.16036204283229
20339.9247106481 8.16037722403712
20339.9859606481 8.16037784897811
20339.9904050926 8.16037808167519
20339.9905439815 8.16066378784479
20339.9919328704 8.16069969704295
20339.993599537 8.160704351111
20339.9940162037 8.16070445202642
20339.9963773148 8.16071931258913
20339.9972106481 8.16071950264288
20340.0219328704 8.16072055032897
20340.0227662037 8.16072148429295
20340.0567939815 8.16072170544553
20340.0984606481 8.1607280950366
20340.1001273148 8.16073170194794
20340.1052662037 8.16073268862991
20340.132349537 8.16073441588655
20340.1390162037 8.16073540037943
20340.1472106481 8.16073868996418
20340.1501273148 8.16074029215478
20340.1501273148 8.16074075575706
20340.1529050926 8.16074168971669
20340.1570717593 8.16074170179558
20340.1572106481 8.16077344706813
20340.1831828704 8.16085805317674
20340.1901273148 8.16085805386629
20340.2017939815 8.16085805421478
20340.2045717593 8.16085806022198
20340.2256828704 8.16085807230042
20340.2322106481 8.16085807556956
20340.2347106481 8.16085809047681
20340.2437384259 8.16085809374595
20340.2465162037 8.16085810005077
20340.2476273148 8.16085830550156
20340.261099537 8.16085859683151
20340.2874884259 8.16104994633817
20340.3051273148 8.16104994960699
20340.3055439815 8.16104995287581
20340.3199884259 8.16105370044001
20340.3254050926 8.1610749764795
20340.3266550926 8.16115399837676
20340.3308217593 8.16115400164548
20340.3312384259 8.16115400491419
20340.3322106481 8.16116395335781
20340.3406828704 8.16124297192134
20340.3463773148 8.16124629261122
20340.3506828704 8.1615317335528
20340.3694328704 8.16154475344112
20340.3817939815 8.16154486782932
20340.391099537 8.16156307716881
20340.4033217593 8.16161311320504
20340.4184606481 8.16161311647262
20340.4431828704 8.16162616304031
20340.4509606481 8.16166564475801
20340.4705439815 8.16167183102672
20340.4716550926 8.16174516212441
20340.4731828704 8.16200915518804
20340.4769328704 8.16225013454169
20340.4770717593 8.16242002357754
20340.4841550926 8.16249895877631
20340.4899884259 8.16249994207142
20340.4945717593 8.16252288198366
20340.501099537 8.16252321703426
20340.5124884259 8.16273903109756
20340.5166550926 8.16284389640419
20340.5384606481 8.16284522048715
20340.5447106481 8.16284523254957
20340.5616550926 8.162845238846
20340.5674884259 8.16285374252551
20340.5681828704 8.16286099447554
20340.573599537 8.1628678342462
20340.5805439815 8.16287062164586
20340.584849537 8.16287062794226
20340.5929050926 8.16288363578519
20340.5944328704 8.16288389129737
20340.6044328704 8.16291559150843
20340.6133217593 8.16293852658069
20340.6134606481 8.16293852984538
20340.6405439815 8.16293989022009
20340.6481828704 8.16293989348477
20340.671099537 8.16301894844503
20340.6774884259 8.16311822527635
20340.6794328704 8.16319917451538
20340.6840162037 8.16319917777976
20340.6879050926 8.16323087370274
20340.6912384259 8.16323097469726
20340.709849537 8.16323298387338
20340.7269328704 8.16323341772741
20340.7295717593 8.16325634976671
20340.7326273148 8.16325645215765
20340.7342939815 8.16325655338258
20340.736099537 8.1632565596782
20340.7551273148 8.1633000466762
20340.756099537 8.16330234825659
20340.7574884259 8.16330245764217
20340.7617939815 8.1633813569857
20340.7883217593 8.16340269973015
20340.8034606481 8.16340451570216
20340.8151273148 8.16351808548285
20340.8158217593 8.16353385608906
20340.8158217593 8.16353504526928
20340.8227662037 8.16353536358344
20340.8338773148 8.1635356380666
20340.8358217593 8.16355856725107
20340.8462384259 8.16355888541437
20340.8487384259 8.16355922033047
20340.8506828704 8.16358200408765
20340.8538773148 8.16361029611908
20340.856099537 8.16362330023686
20340.8747106481 8.16363130380524
20340.8959606481 8.16375848637087
20340.9027662037 8.16375955820262
20340.9065162037 8.16375961184448
20340.918599537 8.16377926959813
20341.031099537 8.16378654103471
20341.0415162037 8.164063827097
20341.0799884259 8.16409878674174
20341.0872106481 8.16409985830912
20341.1202662037 8.16410050181267
20341.1288773148 8.16410148438156
20341.1481828704 8.16410468399734
20341.1820717593 8.16410561406398
20341.1990162037 8.16411162799609
20341.2288773148 8.16411336889286
20341.3006828704 8.16419222947069
20341.3013773148 8.16420047081848
20341.3337384259 8.16420070351565
20341.3351273148 8.16433699699433
20341.3613773148 8.16437797818802
20341.3692939815 8.164386950336
20341.3749884259 8.16438793498243
20341.381099537 8.1645230971543
20341.3815162037 8.16452866330922
20341.3820717593 8.16460750709004
20341.3874884259 8.16465104864412
20341.4194328704 8.16465185433345
20341.426099537 8.16465185759579
20341.4274884259 8.16466334984086
20341.4312384259 8.1649355766465
20341.4312384259 8.1650603514966
20341.4449884259 8.16506200167152
20341.4502662037 8.16506412996608
20341.469849537 8.16520286152024
20341.502349537 8.1652130833886
20341.504849537 8.16521311161331
20341.5120717593 8.16521569172515
20341.5179050926 8.16521734179141
20341.5542939815 8.16538058678108
20341.5551273148 8.16539428773556
20341.5570717593 8.16539430994037
20341.559849537 8.16539433754006
20341.5687384259 8.1654380728187
20341.5697106481 8.16543821911244
20341.5917939815 8.16543869219156
20341.6226273148 8.16543889356037
20341.6276273148 8.16560001165457
20341.6377662037 8.16560453141784
20341.6563773148 8.16568331462221
20341.6749884259 8.16568346106765
20341.686099537 8.16568362673683
20341.6967939815 8.16575132107926
20341.7009606481 8.16575313069939
20341.7012384259 8.16575326293603
20341.7045717593 8.16575326922343
20341.7049884259 8.16575327551084
20341.7054050926 8.16575328179825
20341.7084606481 8.16575489564943
20341.7126273148 8.16575990476238
20341.7145717593 8.16575990479718
20341.7156828704 8.16576171839234
20341.717349537 8.1657617729947
20341.7188773148 8.16576196608992
20341.7201273148 8.1657620008284
20341.7265162037 8.16576715578954
20341.7424884259 8.16585524860425
20341.7544328704 8.16585541714256
20341.7612384259 8.16585543541027
20341.772349537 8.16585546369336
20341.7765162037 8.16587836134322
20341.7790162037 8.16588292404137
20341.7833217593 8.16591457099324
20341.7869328704 8.16591688404533
20341.7906828704 8.16597094345743
20341.8216550926 8.166033707471
20341.8242939815 8.16606367149353
20341.8283217593 8.16606368353757
20341.8508217593 8.16610782038562
20341.859849537 8.16611042021919
20341.8604050926 8.1661104234789
20341.8642939815 8.16611042673861
20341.8647106481 8.16611042999832
20341.892349537 8.16611045317301
20341.9072106481 8.16611048190977
20341.9137384259 8.16620014483742
20341.9155439815 8.16627165357542
20341.9227662037 8.16627165497604
20341.9247106481 8.16627166126243
20341.9251273148 8.16627166754882
20341.9277662037 8.16627264686663
20341.9290162037 8.16627266302694
20341.932349537 8.1662767375118
20341.9391550926 8.16628038962299
20341.9427662037 8.1663049056028
20341.9477662037 8.16631512284931
20341.967349537 8.16634676425091
20341.9676273148 8.16634677053719
20342.0026273148 8.16634739338366
20342.0095717593 8.16634806516117
20342.0183217593 8.16634987441552
20342.0237384259 8.16635010634
20342.0297106481 8.166437018157
20342.0344328704 8.16652361667028
20342.0347106481 8.16656263466095
20342.0404050926 8.16660978818548
20342.0620717593 8.16663085332501
20342.074849537 8.16663266239773
20342.0765162037 8.16673401006759
20342.0915162037 8.16675684811299
20342.1254050926 8.16676979919997
20342.1402662037 8.16677078052808
20342.1477662037 8.16677085794445
20342.1522106481 8.16677176220971
20342.1599884259 8.16678140374307
20342.1658217593 8.16685224407757
20342.203599537 8.16686070231117
20342.2931828704 8.16686527321388
20342.2951273148 8.16686800666639
20342.3106828704 8.16687113656797
20342.3154050926 8.16687450682511
20342.3222106481 8.16689263042454
20342.3262384259 8.16689263670974
20342.3294328704 8.16689360675126
20342.3309606481 8.1668976296567
20342.3363773148 8.16692051059728
20342.3426273148 8.16700619902577
20342.3540162037 8.16702077090103
20342.3617939815 8.16702077718597
20342.364849537 8.16702078347092
20342.3677662037 8.16702078975587
20342.3841550926 8.16703377092743
20342.4049884259 8.16704834067391
20342.4209606481 8.16704982730777
20342.4272106481 8.16705072292135
20342.4334606481 8.16706037490209
20342.4347106481 8.1670612705133
20342.4440162037 8.1671772549179
20342.4454050926 8.1671782185875
20342.4655439815 8.16717884125661
20342.5001273148 8.1671890551014
20342.5055439815 8.16718906138599
20342.508599537 8.16718906767059
20342.5106828704 8.16721199935597
20342.5116550926 8.16721200564053
20342.5308217593 8.16721206775073
20342.533599537 8.16721207606354
20342.5363773148 8.1672120956472
20342.5452662037 8.16721421758056
20342.5969328704 8.16749312361593
20342.6124884259 8.16749984366219
20342.6401273148 8.16777442133353
20342.6494328704 8.16777485511616
20342.6565162037 8.16777583571966
20342.6647106481 8.16786005735107
20342.6720717593 8.16788009796353
20342.6747106481 8.1680067124494
20342.6767939815 8.16801109353065
20342.6826273148 8.1680852277863
20342.6997106481 8.16823111078832
20342.7091550926 8.16823123454273
20342.7317939815 8.16824497442774
20342.738599537 8.16824595702673
20342.7399884259 8.16824771522383
20342.7509606481 8.16837450926209
20342.7519328704 8.16837632043104
20342.7666550926 8.16841158314182
20342.7730439815 8.16853795214326
20342.7781828704 8.16870768959453
20342.7831828704 8.16874373102326
20342.7845717593 8.16886695768577
20342.7854050926 8.168866960941
20342.7919328704 8.16886717073931
20342.7945717593 8.16886921687509
20342.8117939815 8.1688692384622
20342.8202662037 8.16888563100482
20342.8316550926 8.16888615227966
20342.8454050926 8.16888662730971
20342.8509606481 8.16895936567346
20342.8717939815 8.16895946638127
20342.877349537 8.16901273833856
20343.1004050926 8.16901486258494
20343.1145717593 8.16901584487604
20343.2274884259 8.16901713411325
20343.2304050926 8.16901845703458
20343.2366550926 8.16901986295606
20343.2406828704 8.16905084930239
20343.2488773148 8.16914035260836
20343.2604050926 8.16926708323229
20343.2666550926 8.16940488153347
20343.2719328704 8.16956768530418
20343.2908217593 8.16956883694475
20343.3022106481 8.16956897019454
20343.3091550926 8.16968438772199
20343.3104050926 8.16968440252704
20343.3174884259 8.16968620872809
20343.3197106481 8.16972345260428
20343.3202662037 8.16972746068812
20343.327349537 8.16972933022919
20343.3384606481 8.16972976269909
20343.3458217593 8.16973012827719
20343.3876273148 8.16973031468994
20343.3930439815 8.16989002225048
20343.3956828704 8.16989029899072
20343.4034606481 8.16992104336092
20343.4505439815 8.16993039007341
20343.493599537 8.16993063675779
20343.5376273148 8.16993086880491
20343.5384606481 8.16994645092674
20343.5391550926 8.1699496603439
20343.5517939815 8.17011750695757
20343.5544328704 8.17016274870374
20343.5595717593 8.17043073593115
20343.559849537 8.17043787243694
20343.5616550926 8.17045293268124
20343.5642939815 8.17045709901435
20343.5820717593 8.17046085748751
20343.5888773148 8.17047383821459
20343.5920717593 8.17047402797563
20343.5956828704 8.17065328685554
20343.6019328704 8.17080819008132
20343.6105439815 8.17080881282673
20343.6227662037 8.17100272179735
20343.6279050926 8.17116852921667
20343.6287384259 8.17118063728588
20343.6401273148 8.17118064053711
20343.6955439815 8.17119361640041
20343.6963773148 8.17119373839323
20343.7080439815 8.1712723976448
20343.7433217593 8.17127424566621
20343.7609606481 8.17127522673804
20343.7620717593 8.17127603446633
20343.7634606481 8.17127651192619
20343.7638773148 8.17128280077964
20343.768599537 8.17129558796593
20343.7741550926 8.17131064177305
20343.778599537 8.17133346987029
20343.7791550926 8.1713452227098
20343.7797106481 8.17134703339563
20343.7927662037 8.17136986120996
20343.8179050926 8.17151177799742
20343.8992939815 8.17151901867528
20343.9051273148 8.17172859087819
20343.9072106481 8.17177053039095
20343.9281828704 8.17184916504911
20343.9354050926 8.17187294920638
20343.9662384259 8.17190029636708
20343.9717939815 8.17190360477464
20344.0315162037 8.17192406273447
20344.1490162037 8.17193700739314
20344.1499884259 8.17193711575751
20344.1619328704 8.17195008725274
20344.1674884259 8.17216442276489
20344.1709606481 8.17221045239
20344.1937384259 8.1722137531248
20344.2130439815 8.1722138830767
20344.2144328704 8.17222349539197
20344.2169328704 8.17250579766316
20344.2627662037 8.17251948227379
20344.3159606481 8.17255410750266
20344.3390162037 8.1725589264997
20344.3549884259 8.17256055424681
20344.4216550926 8.17256212849463
20344.4572106481 8.17256626729665
20344.4806828704 8.17273527081166
20344.4824884259 8.17287491057488
20344.487349537 8.17290888094885
20344.4947106481 8.17291169285292
20344.5319328704 8.172911979954
20344.5659606481 8.17291527917458
20344.5733217593 8.1729622525577
20344.5830439815 8.17296237601732
20344.5870717593 8.17296464430775
20344.5938773148 8.17296565695197
20344.5983217593 8.17297290701226
20344.6055439815 8.17298014170062
20344.6109606481 8.17298037282441
20344.6142939815 8.17298056876267
20344.647349537 8.17298456933458
20344.6490162037 8.17298542224777
20344.6587384259 8.17299077404396
20344.7079050926 8.1729980086968
20344.7494328704 8.17301610478053
20344.7580439815 8.17303517818682
20344.8001273148 8.17303530164428
20344.8155439815 8.17303540213969
20344.833599537 8.17303691260626
20344.8487384259 8.17303738388117
20344.9049884259 8.17316378763575
20345.0013773148 8.17316476559488
20345.0033217593 8.17317199973241
20345.0154050926 8.17317860442255
20345.0530439815 8.17318040712854
20345.0727662037 8.1731806662114
20345.0858217593 8.17319362833166
20345.0965162037 8.17320965734334
20345.1197106481 8.1732257517204
20345.1279050926 8.17323110303826
20345.1362384259 8.17324403808393
20345.1427662037 8.17324417041891
20345.2147106481 8.17325465361717
20345.2694328704 8.17344054801339
20345.2755439815 8.17344228580316
20345.2806828704 8.1734462855907
20345.2938773148 8.17345921920803
20345.3399884259 8.17353777386085
20345.3420717593 8.17353798813754
20345.346099537 8.17354522110058
20345.3472106481 8.17355818109025
20345.3504050926 8.17355841007156
20345.3584606481 8.17361580800221
20345.3670717593 8.17361867888313
20345.3888773148 8.17367594351536
20345.4099884259 8.173675971691
20345.4169328704 8.17367602494308
20345.4351273148 8.17367602738151
20345.4363773148 8.17369882681544
20345.442349537 8.17369893702956
20345.442349537 8.17369937926613
20345.442349537 8.17369950968023
20345.442349537 8.17369957043119
20345.442349537 8.17369965144383
20345.442349537 8.17369984841492
20345.4476273148 8.1737000280457
20345.4476273148 8.17370008511979
20345.4476273148 8.17370015940347
20345.4476273148 8.17370041553184
20345.4476273148 8.17370072102586
20345.4476273148 8.17370080756621
20345.4476273148 8.17370092507251
20345.4845717593 8.17370841332731
20345.5166550926 8.17370870331974
20345.5349884259 8.17370924401099
20345.5387384259 8.17370928889229
20345.5459606481 8.17370951995461
20345.5715162037 8.17370964338125
20345.5754050926 8.17387514223886
20345.5754050926 8.17387982022471
20345.5865162037 8.17390028048834
20345.5966550926 8.17390063733783
20345.6090162037 8.17390461481544
20345.6404050926 8.17390530859493
20345.6447106481 8.17390533676798
20345.6602662037 8.17390787404095
20345.662349537 8.1739079189548
20345.6727662037 8.17393942466523
20345.6769328704 8.17395238251237
20345.7020717593 8.17395242337708
20345.7097106481 8.17405674411607
20345.7429050926 8.17406004899385
20345.7437384259 8.17406223993503
20345.7565162037 8.17407624210161
20345.7747106481 8.1740819884303
20345.7927662037 8.17408279606353
20345.8002662037 8.17408405179407
20345.802349537 8.17409700889416
20345.8037384259 8.17409881094899
20345.8105439815 8.1741168614754
20345.8108217593 8.17411704672491
20345.8206828704 8.17412104548585
20345.8317939815 8.17412127651256
20345.8329050926 8.17429142434616
20345.8340162037 8.17431560949706
20345.8390162037 8.174341356232
20345.9217939815 8.17434603082234
20345.9252662037 8.17434615393734
20345.9599884259 8.17436899248247
20345.9766550926 8.17437079433319
20346.0101273148 8.1744493133002
20346.1042939815 8.1744496463986
20346.1345717593 8.1746181525562
20346.1527662037 8.17461904267943
20346.1690162037 8.17476943272192
20346.1717939815 8.17477541331368
20346.2302662037 8.17491253410089
20346.2545717593 8.17499088872991
20346.2662384259 8.17500105924631
20346.3031828704 8.1750013922651
20346.3405439815 8.17510547507571
20346.3844328704 8.17510550056114
20346.3965162037 8.17510596924905
20346.4458217593 8.17510609232599
20346.4524884259 8.17510701730875
20346.4633217593 8.17512306490016
20346.4684606481 8.17512329583159
20346.4906828704 8.17512331868294
20346.5140162037 8.17512344204032
20346.5172106481 8.17512352129712
20346.5581828704 8.17512442656601
20346.5792939815 8.17512540375363
20346.5856828704 8.1751272089811
20346.6119328704 8.17512743991234
20346.6279050926 8.17512841709933
20346.6409606481 8.17514886971878
20346.641099537 8.17515067493436
20346.6605439815 8.17515090638775
20346.662349537 8.17515091264754
20346.7444328704 8.17515142078572
20346.7452662037 8.17515164906001
20346.7713773148 8.17530952881561
20346.7749884259 8.17531015029883
20346.7780439815 8.17531056309699
20346.7795717593 8.17533334518462
20346.779849537 8.17533335147468
20346.784849537 8.1753561333804
20346.7977662037 8.1753678638757
20346.8242939815 8.17548349991171
20346.8397106481 8.17548750493373
20346.8866550926 8.17551898721463
20346.9017939815 8.17569078737441
20346.9190162037 8.17583811239953
20346.9784606481 8.17584318927789
20346.987349537 8.17584499394205
20347.0251273148 8.17585006575458
20347.0741550926 8.1758505354397
20347.0765162037 8.17585957100311
20347.1184606481 8.17586594703827
20347.1549884259 8.17587624843869
20347.223599537 8.17588158220441
20347.2479050926 8.17591305831933
20347.2633217593 8.17591338595096
20347.2684606481 8.17591672380764
20347.283599537 8.17598930181127
20347.3038773148 8.17599091474921
20347.3401273148 8.17599092100696
20347.3438773148 8.17599126547305
20347.3445717593 8.1759912717308
20347.3490162037 8.17599127798854
20347.3531828704 8.17599225483037
20347.3651273148 8.17599948015747
20347.3980439815 8.17600920058737
20347.4024884259 8.1760203680894
20347.4029050926 8.17602050565015
20347.4081828704 8.17602163675475
20347.4119328704 8.17602247346064
20347.4412384259 8.17603539245568
20347.4676273148 8.17604722902595
20347.4704050926 8.1760472946161
20347.4776273148 8.17605004776479
20347.4865162037 8.17605005402246
20347.4909606481 8.17605006028013
20347.4930439815 8.17605335524134
20347.4954050926 8.176053361499
20347.5012384259 8.17605343884233
20347.5058217593 8.17605356232479
20347.5077662037 8.17605612887043
20347.5212384259 8.17617370577984
20347.5345717593 8.17617524983068
20347.5384606481 8.1761766165804
20347.5420717593 8.17618357102521
20347.5470717593 8.17619330424617
20347.5479050926 8.17620829765871
20347.5505439815 8.17621553464526
20347.5537384259 8.1762226807847
20347.5554050926 8.17623354381467
20347.5556828704 8.17623355007196
20347.5558217593 8.17623360827218
20347.5597106481 8.17624491808195
20347.5601273148 8.17624492433922
20347.5680439815 8.17625183919891
20347.5733217593 8.17625194869144
20347.5845717593 8.17625391078042
20347.5955439815 8.17626017912771
20347.598599537 8.17626666107998
20347.6070717593 8.17629813235786
20347.6119328704 8.17629816751737
20347.6308217593 8.17630230263951
20347.6356828704 8.17630240951919
20347.6854050926 8.17630367265522
20347.7441550926 8.17631659030924
20347.7567939815 8.17634735075474
20347.8097106481 8.17634747405707
20347.8117939815 8.17634748031418
20347.8163773148 8.1763474865713
20347.8206828704 8.17635148162014
20347.8227662037 8.17635252805813
20347.823599537 8.1765066131446
20347.8354050926 8.17661358329836
20347.8420717593 8.17677562748428
20347.8501273148 8.17692773666859
20347.8502662037 8.17692778334205
20347.8530439815 8.17692781781156
20347.8556828704 8.17692782742899
20347.8708217593 8.17692791625008
20347.8944328704 8.17692818835863
20347.9038773148 8.17694575917543
20347.9874884259 8.17695780925584
20348.052349537 8.17695827874386
20348.0699884259 8.17700507102447
20348.0763773148 8.17708334187529
20348.1004050926 8.17709574265562
20348.1412384259 8.17723717014137
20348.1438773148 8.17742772714166
20348.1556828704 8.17743570778975
20348.1579050926 8.1774358307538
20348.1616550926 8.17762325545211
20348.202349537 8.177623283519
20348.2112384259 8.17762331158588
20348.2127662037 8.17762334734845
20348.2133217593 8.17762337541534
20348.2265162037 8.17762936129009
20348.2291550926 8.17762979216712
20348.2459606481 8.17763046668374
20348.2484606481 8.17763049708357
20348.2533217593 8.17766194670896
20348.2615162037 8.17766576477331
20348.3279050926 8.17766674092797
20348.3281828704 8.17766677157926
20348.3290162037 8.17766679834534
20348.329849537 8.17766683915024
20348.3306828704 8.17766687491241
20348.3344328704 8.17769932003211
20348.3394328704 8.177706539884
20348.341099537 8.17770659548883
20348.3459606481 8.17770702635649
20348.3581828704 8.17770712700655
20348.3640162037 8.17773857574641
20348.3779050926 8.17774114042722
20348.3854050926 8.1777411710779
20348.3862384259 8.17774119715643
20348.3866550926 8.17774123544709
20348.3890162037 8.17774127120855
20348.389849537 8.17774130697001
20348.3930439815 8.17774134585378
20348.3945717593 8.17774137391721
20348.3954050926 8.17774145103103
20348.3963773148 8.17774148982561
20348.4020717593 8.17774152558706
20348.4038773148 8.17774155630871
20348.4122106481 8.17774158721672
20348.4126273148 8.17774162297818
20348.4130439815 8.17774164875976
20348.4134606481 8.1777416868693
20348.4142939815 8.17774172039903
20348.414849537 8.17774174846502
20348.4156828704 8.17774178422648
20348.4163773148 8.17774182251714
20348.4166550926 8.17774185652646
20348.4394328704 8.17774188746019
20348.4395717593 8.1777419146257
20348.4402662037 8.1777419554298
20348.453599537 8.17775154298666
20348.4591550926 8.17777429929745
20348.4667939815 8.17777434519037
20348.4872106481 8.17777445688018
20348.5509606481 8.17777446313359
20348.556099537 8.17777446938701
20348.5880439815 8.17777452755081
20348.5902662037 8.17777458273308
20348.6151273148 8.17779658979648
20348.6212384259 8.17783943645809
20348.6292939815 8.17783997710877
20348.6376273148 8.17784551392601
20348.6597106481 8.17784552017931
20348.6642939815 8.1778455264326
20348.6827662037 8.17784575711499
20348.6895717593 8.17784589272457
20348.703599537 8.17785185869594
20348.7113773148 8.17785186494923
20348.7159606481 8.17785187120252
20348.7204050926 8.17785187745581
20348.7256828704 8.17786478585829
20348.7302662037 8.17806026311399
20348.7359606481 8.17813848860783
20348.7377662037 8.17826432201736
20348.7377662037 8.17839014626394
20348.7380439815 8.17839016431522
20348.7409606481 8.17839019395492
20348.7437384259 8.17839022232608
20348.766099537 8.17839114605379
20348.7680439815 8.17841136220184
20348.7691550926 8.17855653683472
20348.7902662037 8.17857648218681
20348.7938773148 8.17858938611833
20348.7958217593 8.17866759007155
20348.7967939815 8.17874563525239
20348.7991550926 8.17874565077438
20348.8034606481 8.17887546871959
20348.8069328704 8.17900124966711
20348.8138773148 8.17905041798059
20348.814849537 8.17912634674059
20348.8394328704 8.17912963736178
20348.871099537 8.17929167013146
20348.8717939815 8.1793498475571
20348.8749884259 8.17941632637037
20348.8837384259 8.17949449709817
20348.8883217593 8.17951723508486
20348.8899884259 8.17952844555087
20348.893599537 8.17954137099014
20348.8963773148 8.17954189689764
20348.9029050926 8.17954223006383
20348.9058217593 8.17954235320685
20348.9097106481 8.17968743305381
20348.9238773148 8.17968752198075
20348.9242939815 8.17970601426588
20348.9270717593 8.17979052556433
20348.9345717593 8.1797907773833
20348.9695717593 8.17979086079694
20349.0130439815 8.17982797351484
20349.0190162037 8.17982797976337
20349.0234606481 8.1798279860119
20349.0280439815 8.17982799226043
20349.0455439815 8.17982800205297
20349.0483217593 8.17982802067189
20349.051099537 8.17982803055245
20349.0669328704 8.17985244581078
20349.0877662037 8.18012582030057
20349.0924884259 8.18013705854459
20349.1051273148 8.18016634255223
20349.1158217593 8.18041891565266
20349.1994328704 8.18042793168856
20349.2329050926 8.18058957985387
20349.2362384259 8.1807984230161
20349.2372106481 8.18080438683857
20349.2420717593 8.18081159554645
20349.246099537 8.18082025192664
20349.2497106481 8.18082025902941
20349.2547106481 8.18082028963704
20349.2569328704 8.18082032534823
20349.2616550926 8.18092245135592
20349.2680439815 8.18092263955313
20349.2702662037 8.18092267526295
20349.2702662037 8.18092270088612
20349.2991550926 8.18092482387183
20349.3090162037 8.18093383987299
20349.3117939815 8.18094670118858
20349.3467939815 8.18094671315149
20349.3490162037 8.18094673857394
20349.3759606481 8.18099450358856
20349.3774884259 8.18114981485234
20349.3787384259 8.18127561929603
20349.3955439815 8.18127642035969
20349.3997106481 8.18128040606799
20349.4526273148 8.18147542447359
20349.469849537 8.1816380745013
20349.5120717593 8.18164529565192
20349.5388773148 8.18164753967958
20349.542349537 8.18178047134874
20349.5430439815 8.18185853042529
20349.5542939815 8.18193658654599
20349.6233217593 8.18193664193034
20349.6252662037 8.18193744498642
20349.6338773148 8.18193750231154
20349.6366550926 8.18193859648192
20349.6412384259 8.18194425008073
20349.6433217593 8.181944582325
20349.6777662037 8.18194815064537
20349.6958217593 8.18194832376657
20349.6976273148 8.18194840091157
20349.7055439815 8.18194879696389
20349.7245717593 8.18196167874803
20349.7270717593 8.18196633951465
20349.7362384259 8.18198872497683
20349.7383217593 8.18200160659608
20349.7512384259 8.18201728510359
20349.7538773148 8.18201735277066
20349.7581828704 8.18203023427333
20349.7709606481 8.18203469459335
20349.7752662037 8.18205744707283
20349.7755439815 8.1820587561701
20349.7815162037 8.18207700067573
20349.8022106481 8.18208420532705
20349.8099884259 8.18208421156865
20349.8109606481 8.18208776054655
20349.8144328704 8.18208776678815
20349.8259606481 8.18210064800363
20349.8304050926 8.18226238117724
20349.8352662037 8.18227526127627
20349.8370717593 8.18240986288239
20349.844849537 8.18244057233493
20349.8488773148 8.18263021000508
20349.8967939815 8.182667963787
20349.9055439815 8.18278071929927
20349.9094328704 8.18278082594342
20349.9105439815 8.18294621081468
20349.9687384259 8.18302436204509
20349.9919328704 8.18302903063231
20350.0038773148 8.18303042433831
20350.0108217593 8.18303058571701
20350.0774884259 8.18312868471538
20350.0849884259 8.1831289153751
20350.093599537 8.18340149468698
20350.1227662037 8.18340199286338
20350.1930439815 8.18341653458239
20350.2069328704 8.18341661651517
20350.2105439815 8.18342841007549
20350.2269328704 8.18342876314537
20350.2376273148 8.18343534710038
20350.2674884259 8.18355388703968
20350.2741550926 8.18363648577339
20350.2830439815 8.18363649201034
20350.2876273148 8.18363649824729
20350.2892939815 8.18365039510307
20350.2947106481 8.18377251437087
20350.2979050926 8.18394254037832
20350.306099537 8.18394254796491
20350.3088773148 8.18394255282758
20350.3147106481 8.18394866987417
20350.324849537 8.18408615771474
20350.3279050926 8.18408900871405
20350.3377662037 8.18409433429938
20350.3452662037 8.184094413705
20350.3537384259 8.18410499405887
20350.3563773148 8.18427838813828
20350.3729050926 8.18428381882454
20350.3867939815 8.18429132026193
20350.4059606481 8.18437667875675
20350.4192939815 8.18439463831953
20350.4216550926 8.18440303295131
20350.4256828704 8.18441482116666
20350.427349537 8.18442552942968
20350.4508217593 8.18442553855625
20350.4552662037 8.18442554768282
20350.4737384259 8.18442555075383
20350.4765162037 8.18442560873794
20350.5391550926 8.18445272812445
20350.5820717593 8.18445629990914
20350.6062384259 8.18445958194332
20350.6252662037 8.18446825780115
20350.6367939815 8.18450370917149
20350.6380439815 8.18450483842198
20350.6537384259 8.18450488679845
20350.6772106481 8.1845320595588
20350.7033217593 8.18457982340855
20350.7088773148 8.18458002750249
20350.7088773148 8.18458013404342
20350.7088773148 8.18458048334582
20350.7088773148 8.18462775969839
20350.7088773148 8.18462791310608
20350.7088773148 8.18462805401022
20350.7088773148 8.18462852079619
20350.7088773148 8.18462863947937
20350.7088773148 8.18462869729008
20350.7088773148 8.18462894729785
20350.7088773148 8.1846290308474
20350.7088773148 8.18462920408079
20350.7088773148 8.18462930157792
20350.7088773148 8.18462937678158
20350.7088773148 8.18462944543486
20350.7088773148 8.18463051445226
20350.7202662037 8.18480477728262
20350.7279050926 8.18481764104723
20350.7422106481 8.1848248513732
20350.7474884259 8.1848640943176
20350.7922106481 8.18489624727434
20350.8124884259 8.18491892113293
20350.817349537 8.18496154238494
20350.8208217593 8.18499174178579
20350.8433217593 8.18499761396034
20350.8458217593 8.18499850000837
20350.8534606481 8.18504466553508
20350.8549884259 8.18519768131194
20350.8565162037 8.18519846317018
20350.8605439815 8.18522113399878
20350.8605439815 8.18525246146184
20350.8641550926 8.18525269190468
20350.8676273148 8.18530618811318
20350.8790162037 8.18531339830282
20350.9104050926 8.185397542077
20350.9404050926 8.18540922650553
20350.9470717593 8.18542085714711
20350.9769328704 8.18542086627058
20350.9805439815 8.18543396678033
20350.9815162037 8.18543397590377
20350.9959606481 8.18545037699184
20350.9999884259 8.18545045033109
20351.0027662037 8.18545048728317
20351.0141550926 8.18545061468298
20351.0152662037 8.18545084459024
20351.0388773148 8.18547754868029
20351.0442939815 8.18548996138648
20351.0667939815 8.18549127139378
20351.1219328704 8.18549138211755
20351.1276273148 8.18549317506357
20351.1351273148 8.18549431827708
20351.1722106481 8.18549593659019
20351.1812384259 8.18549991471176
20351.2056828704 8.18551061836517
20351.2156828704 8.18551063846725
20351.2483217593 8.18559417106937
20351.266099537 8.18559960058927
20351.2940162037 8.18559983048583
20351.3033217593 8.18559988209827
20351.3033217593 8.18559995280955
20351.3033217593 8.18560020718799
20351.3033217593 8.18560037367004
20351.3033217593 8.18560043206455
20351.3033217593 8.18560055050353
20351.3033217593 8.1856010497291
20351.3033217593 8.18560118154094
20351.3033217593 8.18560159048809
20351.3033217593 8.1856027392626
20351.3033217593 8.18560282871369
20351.3033217593 8.18560290498418
20351.3033217593 8.18560301319973
20351.3033217593 8.18560308046546
20351.3033217593 8.18560314284536
20351.3033217593 8.18560334555324
20351.3033217593 8.18560397426005
20351.3033217593 8.18560405638092
20351.3033217593 8.18560415638111
20351.3033217593 8.18560446696388
20351.3106828704 8.18560452650959
20351.3106828704 8.18560457904813
20351.3106828704 8.18560491818276
20351.3106828704 8.18560504540025
20351.3106828704 8.18560516266569
20351.3106828704 8.18560545040229
20351.3106828704 8.1856056008136
20351.3106828704 8.18560616103535
20351.3106828704 8.18560622499986
20351.3106828704 8.18560654821177
20351.3106828704 8.18560665117071
20351.3106828704 8.18560673266556
20351.3106828704 8.18560684219842
20351.3106828704 8.18560707744519
20351.3106828704 8.18560715323784
20351.3106828704 8.18560722257283
20351.3106828704 8.18560814966806
20351.3106828704 8.18560834693865
20351.3106828704 8.1856087595603
20351.3106828704 8.18560885222667
20351.3158217593 8.18560914529234
20351.3158217593 8.18560943690419
20351.3158217593 8.18560952534082
20351.3158217593 8.18560958784519
20351.3158217593 8.18560996983237
20351.3158217593 8.1856101991483
20351.3158217593 8.18561027918458
20351.3158217593 8.18561039980559
20351.3158217593 8.18561050169476
20351.3158217593 8.18561055203214
20351.3158217593 8.18561068475653
20351.3158217593 8.1856107956425
20351.3158217593 8.18561129022065
20351.3158217593 8.18561136345665
20351.3158217593 8.1856114223939
20351.3158217593 8.18561156980865
20351.3158217593 8.18561162539672
20351.3158217593 8.18561180680777
20351.3158217593 8.18561264879668
20351.3158217593 8.18561271557052
20351.3226273148 8.18562420384038
20351.327349537 8.18562434881586
20351.3369328704 8.18589633164419
20351.3440162037 8.18603007943678
20351.3484606481 8.18603105185268
20351.348599537 8.18604050585642
20351.3699884259 8.18604112299744
20351.3766550926 8.1860411636523
20351.3815162037 8.18608038136763
20351.3909606481 8.18635224935113
20351.396099537 8.1863523261632
20351.4322106481 8.18635255593865
20351.4401273148 8.18635256216788
20351.4445717593 8.18635256839711
20351.4491550926 8.18635257462634
20351.4537384259 8.18635258085557
20351.4592939815 8.18635369863939
20351.4608217593 8.18635377545143
20351.4747106481 8.18656594456884
20351.4777662037 8.18656600157495
20351.4805439815 8.18656600870694
20351.4833217593 8.18656601492487
20351.486099537 8.18656602967773
20351.5040162037 8.1865669903509
20351.5527662037 8.18656709729929
20351.563599537 8.18656715037484
20351.5672106481 8.18656770442379
20351.5701273148 8.18656949612489
20351.5906828704 8.18656949935428
20351.6065162037 8.18678163346075
20351.6129050926 8.18696794667925
20351.6280439815 8.18700326902842
20351.6324884259 8.18700506031408
20351.6788773148 8.18701460318298
20351.6879050926 8.18701521995967
20351.7031828704 8.18701531411247
20351.7109606481 8.18705441765654
20351.7133217593 8.1873262388268
20351.7270717593 8.18732989487953
20351.7529050926 8.18733707954192
20351.7583217593 8.18737633839647
20351.7620717593 8.18738353819437
20351.7626273148 8.18738651405782
20351.7699884259 8.18748524361149
20351.8202662037 8.18749379554043
20351.8302662037 8.18749422440563
20351.8356828704 8.18754064561813
20351.8431828704 8.18757043509704
20351.8526273148 8.18757804240186
20351.8552662037 8.18760511341824
20351.874849537 8.18760536370489
20351.877349537 8.18761926099273
20351.8809606481 8.18762350617002
20351.9055439815 8.18762356647912
20351.9179050926 8.18762982469839
20351.9197106481 8.18765246265545
20351.9324884259 8.18767510043271
20351.9477662037 8.18769428341923
20351.9930439815 8.18770268104095
20352.0029050926 8.18773798876303
20352.0030439815 8.18778983696598
20352.0063773148 8.18778986490302
20352.0108217593 8.18786765159525
20352.0122106481 8.1879454353498
20352.0287384259 8.18795651703461
20352.0322106481 8.18803429750521
20352.0549884259 8.18803436588599
20352.0549884259 8.18803500718268
20352.0874884259 8.18803505800025
20352.0980439815 8.18803508124747
20352.1087384259 8.18803707070457
20352.1097106481 8.18803716115942
20352.1327662037 8.18805508584376
20352.1454050926 8.18808470184175
20352.1619328704 8.18817322137745
20352.168599537 8.18827650495467
20352.1727662037 8.18827693370887
20352.251099537 8.18825638334379
20352.3322106481 8.18825782143357
20352.333599537 8.18836104537377
20352.367349537 8.18838977027659
20352.3709606481 8.18840260153313
20352.4774884259 8.18840265440602
20352.517349537 8.18841548561084
20352.5712384259 8.18841554329885
20352.5712384259 8.18841563543569
20352.5799884259 8.18841569516293
20352.5799884259 8.18841579087523
20352.5820717593 8.18842852855511
20352.6062384259 8.18843084339995
20352.6083217593 8.18843143101051
20352.6101273148 8.18843240373352
20352.633599537 8.18847612912781
20352.6384606481 8.18851526924311
20352.641099537 8.18852809994739
20352.6467939815 8.18859001431634
20352.6529050926 8.18862370826174
20352.6613773148 8.18862393764361
20352.6645717593 8.18863111413978
20352.6647106481 8.18863424505191
20352.6651273148 8.1886361317756
20352.6769328704 8.18878726028405
20352.6947106481 8.18878759102056
20352.694849537 8.18890022368261
20352.697349537 8.1889002543331
20352.6990162037 8.1889003310052
20352.6995717593 8.18890043324287
20352.7042939815 8.18890050991496
20352.7058217593 8.18890719571314
20352.7155439815 8.18890727256099
20352.7270717593 8.18890730040257
20352.7302662037 8.18890736417884
20352.7391550926 8.18891091257914
20352.7438773148 8.18891373459614
20352.7537384259 8.18891552319834
20352.7712384259 8.18891970480063
20352.7758217593 8.18891973560143
20352.7788773148 8.18892076537093
20352.7792939815 8.18892093175168
20352.7845717593 8.18897438595552
20352.8041550926 8.18897443893963
20352.8379050926 8.18897533149583
20352.8408217593 8.18897535940139
20352.8447106481 8.18897538730695
20352.8577662037 8.18897542235882
20352.869849537 8.18899807903895
20352.873599537 8.18903720990332
20352.881099537 8.18905003782683
20352.8926273148 8.18905012630729
20352.8937384259 8.18906073421349
20352.8941550926 8.18906138802952
20352.9120717593 8.18912186413604
20352.919849537 8.18912365261867
20352.9562384259 8.18913405982291
20353.0076273148 8.18930118033925
20353.029849537 8.18957223219924
20353.0366550926 8.18959573806149
20353.0549884259 8.18959725095998
20353.0716550926 8.18962422487234
20353.0774884259 8.18982416343657
20353.1531828704 8.18983698516901
20353.158599537 8.18983721441009
20353.1602662037 8.18985003609032
20353.1894328704 8.18986285313238
20353.2052662037 8.18987567470964
20353.2116550926 8.18987744669215
20353.2213773148 8.19002150075945
20353.2220717593 8.19002328831622
20353.2247106481 8.19002535625472
20353.227349537 8.19002536451474
20353.2408217593 8.19010315151658
20353.2958217593 8.19019448832882
20353.2999884259 8.1902073080351
20353.3080439815 8.19033235294853
20353.3390162037 8.19033604336265
20353.3412384259 8.19033647238347
20353.3412384259 8.19035227751962
20353.3505439815 8.19035272498593
20353.3866550926 8.19035299500385
20353.4056828704 8.19051970367068
20353.4262384259 8.19051989757241
20353.4454050926 8.19052007585825
20353.4508217593 8.19052015264747
20353.4513773148 8.1905219437566
20353.4566550926 8.19052232474042
20353.4617939815 8.19052258138017
20353.4730439815 8.19052278971203
20353.4862384259 8.19058387391233
20353.4979050926 8.1905846813702
20353.4983217593 8.19059749877335
20353.5034606481 8.19060466823917
20353.5099884259 8.19060661107799
20353.5104050926 8.19060687469315
20353.551099537 8.19060687472787
20353.5530439815 8.19065329538745
20353.5566550926 8.19075299360458
20353.5652662037 8.19078305164917
20353.5749884259 8.19078328132671
20353.5763773148 8.19078537773765
20353.5790162037 8.19078631081795
20353.604849537 8.19078649855893
20353.633599537 8.19078652644153
20353.6381828704 8.19078655432413
20353.6427662037 8.19078658220672
20353.6640162037 8.19078683426757
20353.6652662037 8.19078702106825
20353.6652662037 8.19078739252103
20353.666099537 8.19078782146725
20353.6667939815 8.19078824059711
20353.6694328704 8.19078839535576
20353.6695717593 8.19078854714763
20353.6740162037 8.19078855706559
20353.6944328704 8.19079050403905
20353.7142939815 8.19079229105181
20353.7226273148 8.19079252020943
20353.723599537 8.19080533659053
20353.726099537 8.19080647603551
20353.7281828704 8.19080668769297
20353.7295717593 8.19080802752576
20353.7384606481 8.19080805037184
20353.7512384259 8.19084429530929
20353.7640162037 8.19084452350467
20353.7658217593 8.19096952435375
20353.7830439815 8.19096956006775
20353.8066550926 8.19109455184948
20353.8067939815 8.19109576318262
20353.8199884259 8.19114226199311
20353.8227662037 8.19114624428409
20353.8352662037 8.19114629640843
20353.8444328704 8.19114808709749
20353.8563773148 8.19127306649371
20353.8588773148 8.19127689346115
20353.8624884259 8.19128431857554
20353.8990162037 8.19128645363511
20353.9183217593 8.19142309517411
20353.9369328704 8.19142685521502
20353.9880439815 8.19144943829643
20353.9930439815 8.19150271993483
20353.9949884259 8.19150294318325
20354.0067939815 8.19150916183129
20354.0190162037 8.19154824158394
20354.0254050926 8.19156616172549
20354.0677662037 8.18922574698639
20354.0694328704 8.18156729096863
20354.0783217593 8.18160719121898
20354.091099537 8.18160815591797
20354.1279050926 8.18160909358922
20354.2006828704 8.18161118452467
20354.2009606481 8.1816132754591
20354.2299884259 8.18162606623468
20354.2329050926 8.18163885695913
20354.2367939815 8.18165321493793
20354.2452662037 8.18166383760096
20354.2767939815 8.18166623398836
20354.2779050926 8.18166758522131
20354.309849537 8.18174502269787
20354.3126273148 8.18182167647079
20354.3347106481 8.18182329755167
20354.3351273148 8.18182341902534
20354.3551273148 8.18182595383847
20354.3591550926 8.18182945081314
20354.3591550926 8.18183029791683
20354.3591550926 8.1818343969907
20354.3591550926 8.18183827555051
20354.3591550926 8.18184195620051
20354.3659606481 8.18184358186971
20354.3695717593 8.18198428112925
20354.3720717593 8.18199429315945
20354.3929050926 8.18199444790995
20354.3969328704 8.18199447563384
20354.4012384259 8.18199909166554
20354.4515162037 8.18199945955126
20354.4656828704 8.18215987860945
20354.4891550926 8.18216165658482
20354.493599537 8.18217892341129
20354.5001273148 8.18229447955705
20354.5237384259 8.18229487316437
20354.5312384259 8.18229499461459
20354.5317939815 8.18229539012509
20354.5455439815 8.18231222797221
20354.547349537 8.18231324672569
20354.5820717593 8.18258542265024
20354.6283217593 8.1826316726553
20354.6345717593 8.18263280587706
20354.6349884259 8.18266389512551
20354.6369328704 8.18267101345735
20354.6467939815 8.18268474955336
20354.6469328704 8.18268653087863
20354.6472106481 8.18269940530871
20354.6527662037 8.18269954864705
20354.6776273148 8.18271199288311
20354.6804050926 8.1827120019205
20354.6851273148 8.18271201095788
20354.6897106481 8.18271201999527
20354.7112384259 8.18271202275745
20354.7138773148 8.18271203735511
20354.7165162037 8.1827120495449
20354.7217939815 8.1827441957208
20354.726099537 8.18282172327398
20354.7369328704 8.18282673010971
20354.7619328704 8.18283631703218
20354.7656828704 8.18283651367579
20354.7977662037 8.18287286542962
20354.8106828704 8.18287447543787
20354.816099537 8.18298913390313
20354.824849537 8.18298953483328
20354.8509606481 8.18299347643697
20354.8690162037 8.18299704561721
20354.8806828704 8.1829970733095
20354.9015162037 8.18299882458146
20354.9052662037 8.18301159899911
20354.9174884259 8.18301337509821
20354.9309606481 8.18301338412866
20354.9351273148 8.18312093148936
20354.9359606481 8.18312094051945
20354.9374884259 8.18312109661891
20354.9405439815 8.183121105649
20354.9451273148 8.18312112289332
20354.9456828704 8.18312222221173
20354.947349537 8.18312246579219
20354.9487384259 8.18319980005733
20354.9572106481 8.1832038855892
20355.0294328704 8.18320415401801
20355.0363773148 8.18328148526175
20355.0405439815 8.18328542642494
20355.047349537 8.18332433836325
20355.0716550926 8.18338390363989
20355.0815162037 8.18346122839949
20355.0866550926 8.18352697279276
20355.0905439815 8.18365142735591
20355.1216550926 8.18365225052221
20355.128599537 8.1838124346802
20355.1334606481 8.18381704397109
20355.1338773148 8.18382537480741
20355.142349537 8.18383811823189
20355.147349537 8.18386917344597
20355.1770717593 8.18386929826534
20355.1820717593 8.18387145377108
20355.2624884259 8.18387146279875
20355.2670717593 8.18387147182641
20355.2716550926 8.18387148085408
20355.2762384259 8.18387148988175
20355.3005439815 8.18387161657535
20355.3033217593 8.18387162488824
20355.306099537 8.1838716273242
20355.3088773148 8.18387163066983
20355.3163773148 8.18395963391956
20355.3166550926 8.18396230922189
20355.3188773148 8.18396256859629
20355.3745717593 8.1839658457064
20355.3751273148 8.18401643576398
20355.3769328704 8.18404033736647
20355.3899884259 8.18430156927103
20355.3899884259 8.18438474187108
20355.3920717593 8.18438479430255
20355.403599537 8.18438494858515
20355.4045717593 8.18438496582011
20355.4233217593 8.18465660643669
20355.4347106481 8.1847486259947
20355.4472106481 8.18476138850342
20355.4484606481 8.18477412450138
20355.4526273148 8.1847963528416
20355.4572106481 8.18479696371538
20355.4679050926 8.1848096995669
20355.4724884259 8.18493404736221
20355.4815162037 8.18509087736495
20355.4833217593 8.18509106317584
20355.4972106481 8.18509125230663
20355.5108217593 8.18509204169779
20355.5158217593 8.18509211789117
20355.5245717593 8.18509212691283
20355.5269328704 8.18509509694889
20355.5272106481 8.18520324678493
20355.5291550926 8.18520325580621
20355.5479050926 8.18520331535472
20355.5508217593 8.18520334305837
20355.599849537 8.18524950324376
20355.6292939815 8.18525043143827
20355.6458217593 8.18525225687719
20355.6472106481 8.18525371502829
20355.6537384259 8.18525434525204
20355.6579050926 8.18527134317153
20355.6624884259 8.18527140503346
20355.6633217593 8.18527201715658
20355.6765162037 8.18527240357381
20355.6779050926 8.18529628837867
20355.7052662037 8.18539076179412
20355.7137384259 8.185390989204
20355.7202662037 8.18539121661387
20355.7465162037 8.18542624191157
20355.7581828704 8.18542631792201
20355.7631828704 8.18543044887085
20355.7734606481 8.18555495543111
20355.7919328704 8.18556209022509
20355.7965162037 8.18560824293716
20355.8080439815 8.1856109962361
20355.8130439815 8.18562191045979
20355.8383217593 8.18562203192149
20355.8824884259 8.18566089485744
20355.9430439815 8.18566314121746
20355.9434606481 8.18593447563712
20355.9449884259 8.1859784295155
20355.9449884259 8.18592440173516
20356.0055439815 8.18594314652472
20356.0262384259 8.18598817110712
20356.029849537 8.18603319485208
20356.0381828704 8.18603669977071
20356.0655439815 8.18631517539618
20356.1279050926 8.18636264728426
20356.1804050926 8.18636295710487
20356.1897106481 8.18636929526531
20356.2147106481 8.18638200320085
20356.2340162037 8.18638230938928
20356.236099537 8.18638537292217
20356.2730439815 8.18638542534126
20356.2970717593 8.18638584924699
20356.3329050926 8.18638762368821
20356.3565162037 8.18638923775566
20356.3591550926 8.18638946470547
20356.3631828704 8.18638961167286
20356.3633217593 8.18639055349651
20356.4090162037 8.18639134238249
20356.4152662037 8.18639179510357
20356.4195717593 8.18639444148988
20356.4305439815 8.18642301177334
20356.4419328704 8.18643275137364
20356.4720717593 8.18647154473794
20356.4813773148 8.18650412903285
20356.5105439815 8.18650428293229
20356.5479050926 8.18652896328082
20356.5758217593 8.18660605210686
20356.5926273148 8.18660929915688
20356.608599537 8.18661764678491
20356.621099537 8.18662197512567
20356.6262384259 8.18663468192527
20356.6279050926 8.18677742908448
20356.6279050926 8.18677745668654
20356.6288773148 8.18681649175218
20356.6306828704 8.1868168607075
20356.632349537 8.18681688830925
20356.6369328704 8.18681691591099
20356.6581828704 8.18681722487547
20356.6609606481 8.18681738794647
20356.666099537 8.18681752811716
20356.6849884259 8.18682813767206
20356.6888773148 8.1868313774002
20356.6895717593 8.18684220250087
20356.6955439815 8.18684283439974
20356.6983217593 8.18684306131468
20356.7344328704 8.1868698532347
20356.794849537 8.18687162347946
20356.8026273148 8.18688838870887
20356.8144328704 8.18694901696855
20356.8255439815 8.18696174846892
20356.8413773148 8.18696217423769
20356.8458217593 8.18696676965265
20356.8651273148 8.18696793601136
20356.8719328704 8.18696793919872
20356.8862384259 8.18696822280874
20356.8949884259 8.18696828698359
20356.896099537 8.18699584328427
20356.9080439815 8.18700076670157
20356.9104050926 8.18700537194667
20356.9106828704 8.18700597343793
20356.9384606481 8.18724161127246
20356.9545717593 8.18727577148219
20356.956099537 8.18727589238792
20356.9563773148 8.18728891014492
20356.9612384259 8.1873113071212
20356.9774884259 8.18731681387066
20356.9855439815 8.18736498963672
20357.0405439815 8.18737769198837
20357.0422106481 8.18737791936459
20357.0427662037 8.1873779951921
20357.0431828704 8.18739069749238
20357.0484606481 8.1873907491702
20357.0651273148 8.18742946672445
20357.0688773148 8.18743597270054
20357.0797106481 8.1874366152059
20357.0866550926 8.18743666748384
20357.112349537 8.18743949666649
20357.1245717593 8.18744960281403
20357.1266550926 8.18747689788901
20357.1305439815 8.18747883721474
20357.1394328704 8.18748004014051
20357.1406828704 8.18750243558843
20357.1408217593 8.18750510408143
20357.141099537 8.18751562776982
20357.1433217593 8.18756167363605
20357.1663773148 8.18757784057426
20357.1699884259 8.18762437694386
20357.1962384259 8.18777754241512
20357.2054050926 8.18778465959552
20357.2383217593 8.18778480230421
20357.2452662037 8.18778481352956
20357.2827662037 8.18790880925302
20357.2917939815 8.18792530851304
20357.3042939815 8.18792991185964
20357.304849537 8.18799248415426
20357.3066550926 8.18804835148357
20357.3166550926 8.18804857829181
20357.317349537 8.18804969052699
20357.3181828704 8.18818151657125
20357.3587384259 8.1881855866351
20357.3951273148 8.18818610987154
20357.4983217593 8.18822670726894
20357.5265162037 8.18822995214743
20357.5270717593 8.18823261986747
20357.5280439815 8.18823683392107
20357.5326273148 8.18823684291712
20357.5372106481 8.18823685191317
20357.5416550926 8.18823686090922
20357.5462384259 8.18823686990526
20357.5519328704 8.18824173138211
20357.5572106481 8.18824268865263
20357.5659606481 8.18824278726163
20357.5663773148 8.18824384004913
20357.5702662037 8.18824389741789
20357.5729050926 8.18824425364445
20357.5737384259 8.18826662424357
20357.5756828704 8.18826662502087
20357.5784606481 8.18826704803889
20357.5820717593 8.18839864796066
20357.5856828704 8.18852634101954
20357.6102662037 8.18852730280704
20357.6166550926 8.18856785474984
20357.6340162037 8.18859919921127
20357.6592939815 8.18863673575945
20357.6605439815 8.18865127855199
20357.7049884259 8.1886640005212
20357.7054050926 8.18866442406129
20357.7188773148 8.18866457211924
20357.7305439815 8.18866527029322
20357.7466550926 8.18868053465627
20357.7591550926 8.1886808271914
20357.789849537 8.18868134453761
20357.8049884259 8.18868357022263
20357.8109606481 8.18868706522563
20357.8229050926 8.18878937796763
20357.8331828704 8.18882541939517
20357.8572106481 8.18882907235444
20357.8842939815 8.18893770698226
20357.8972106481 8.18893775935264
20357.9054050926 8.18893778699678
20357.9215162037 8.1889394234267
20357.9577662037 8.18894249805854
20358.0005439815 8.18894250705237
20358.0049884259 8.18894251604621
20358.0145717593 8.18894352994097
20358.0234606481 8.18894354168421
20358.0262384259 8.18894356672904
20358.027349537 8.18894368739721
20358.0531828704 8.18894877320485
20358.0669328704 8.18895297640298
20358.0726273148 8.188975402741
20358.0805439815 8.18897677042045
20358.0906828704 8.18922390674346
20358.0959606481 8.18923333037251
20358.0970717593 8.18924601935694
20358.1220717593 8.18925870829105
20358.1363773148 8.18926813182099
20358.1665162037 8.18926835321089
20358.1790162037 8.18927422336992
20358.1816550926 8.1893778697195
20358.1863773148 8.1893779367697
20358.1919328704 8.18944925641551
20358.2042939815 8.18946347016514
20358.204849537 8.18958324634203
20358.2056828704 8.18959628247114
20358.237349537 8.18959643801039
20358.3062384259 8.18959676552884
20358.3169328704 8.18961917950547
20358.3581828704 8.1896193002742
20358.3842939815 8.18961930926309
20358.3887384259 8.18961931825197
20358.3892939815 8.18972434848853
20358.3931828704 8.18972435747706
20358.412349537 8.18972531683022
20358.4144328704 8.18972535754042
20358.4167939815 8.18974772508718
20358.4629050926 8.18975164792318
20358.4790162037 8.18975176896192
20358.4801273148 8.18975188823009
20358.5627662037 8.18976198195367
20358.5719328704 8.18976278589234
20358.5876273148 8.18977278924464
20358.5913773148 8.18977355819829
20358.5983217593 8.1897736146239
20358.601099537 8.18977821330787
20358.607349537 8.18977882185002
20358.6331828704 8.18977925800742
20358.6422106481 8.18977931022606
20358.6641550926 8.18981196028783
20358.6783217593 8.18982238594759
20358.7290162037 8.18982334700027
20358.7792939815 8.18982342843466
20358.7792939815 8.18982354283448
20358.7792939815 8.18982394770345
20358.7792939815 8.18982417398822
20358.7792939815 8.18982423421358
20358.7792939815 8.18982442208515
20358.7792939815 8.1898245790379
20358.7792939815 8.18982466863669
20358.7792939815 8.18982472393608
20358.7792939815 8.18982477428099
20358.7792939815 8.18982506597119
20358.7792939815 8.18982548125736
20358.7792939815 8.18982561365935
20358.7792939815 8.18982567911897
20358.7792939815 8.1898257526012
20358.7792939815 8.1898258551495
20358.7859606481 8.18982590559128
20358.7859606481 8.18982610604026
20358.7859606481 8.18982638290827
20358.7859606481 8.18982650698276
20358.7859606481 8.18982656434611
20358.7859606481 8.18982697515314
20358.7859606481 8.18982734580033
20358.7859606481 8.18982745084682
20358.7859606481 8.18982752001115
20358.7859606481 8.1898276018028
20358.7859606481 8.18982775024571
20358.7922106481 8.18982785702622
20358.7922106481 8.18982796874493
20358.7922106481 8.1898281116548
20358.7922106481 8.18982819241367
20358.7922106481 8.18982840796046
20358.7922106481 8.18982853202715
20358.7922106481 8.18982870634518
20358.7922106481 8.18982877523409
20358.7922106481 8.18982882350113
20358.7922106481 8.189829124621
20358.7922106481 8.18982918142401
20358.7922106481 8.18982974111868
20358.8142939815 8.18982996771298
20358.8465162037 8.18984054541748
20358.8604050926 8.18984150303481
20358.8722106481 8.18984795856111
20358.8752662037 8.18984847669458
20358.8777662037 8.1898502443616
20358.8794328704 8.18985161408684
20358.882349537 8.18985458328129
20358.9113773148 8.18985551733307
20358.9472106481 8.18985608947548
20358.9615162037 8.18985666161783
20359.0020717593 8.189856719801
20359.0190162037 8.18985759867214
20359.0272106481 8.18986151057052
20359.0390162037 8.1901389223418
20359.0855439815 8.19014908179453
20359.0940162037 8.19016176409688
20359.1017939815 8.19020773537582
20359.1059606481 8.19030521191548
20359.1166550926 8.19030522090072
20359.1212384259 8.19030522988595
20359.1258217593 8.19030523887119
20359.1470717593 8.19030528970265
20359.1490162037 8.19030696803238
20359.1499884259 8.19030696816893
20359.1588773148 8.19030719468568
20359.1656828704 8.19030836534375
20359.1959606481 8.19036224848908
20359.2405439815 8.19037052140627
20359.2634606481 8.19037845501039
20359.3072106481 8.19040710486974
20359.3124884259 8.19043124421751
20359.3149884259 8.19044392516933
20359.3349884259 8.19044462932488
20359.341099537 8.19049636690328
20359.3462384259 8.19050655771657
20359.4226273148 8.19050734386359
20359.4466550926 8.19050735284833
20359.451099537 8.19050736183307
20359.4741550926 8.19051736858643
20359.4844328704 8.19053977080009
20359.5362384259 8.19054968881424
20359.5601273148 8.19054971643017
20359.5792939815 8.19056239687029
20359.6372106481 8.19056885979626
20359.6383217593 8.19056895850454
20359.6483217593 8.19062671986316
20359.6570717593 8.19067504613514
20359.6699884259 8.19067602608382
20359.6931828704 8.19070512435424
20359.6988773148 8.19071221518147
20359.7295717593 8.19071249290139
20359.7358217593 8.19071501141798
20359.7387384259 8.19075378945129
20359.7417939815 8.1907924916393
20359.7676273148 8.19079271812395
20359.7916550926 8.19082252812851
20359.7990162037 8.19082610813566
20359.7994328704 8.1908263346182
20359.8051273148 8.19084161932706
20359.8206828704 8.19084174002809
20359.8338773148 8.19084176757791
20359.8438773148 8.1908427260115
20359.8716550926 8.19084314998664
20359.8749884259 8.19084322568842
20359.8872106481 8.1908433013902
20359.9205439815 8.1909274015807
20359.9504050926 8.19092762805542
20359.9540162037 8.19093471832306
20359.9822106481 8.19093508385289
20359.9866550926 8.19093522633896
20360.0217939815 8.1909391468999
20360.0591550926 8.19094351853652
20360.0612384259 8.19094786316519
20360.0665162037 8.19095218156134
20360.0692939815 8.19095647336547
20360.0731828704 8.19096073982809
20360.1402662037 8.19096783003159
20360.1922106481 8.19096936985173
20360.193599537 8.19099104260582
20360.2394328704 8.19102193658622
20360.2656828704 8.19102202602106
20360.2872106481 8.19104885183177
20360.3776273148 8.19104907881279
20360.3976273148 8.19120833019726
20360.4088773148 8.1913206174175
20360.4116550926 8.19132075818119
20360.4142939815 8.19132087913612
20360.4154050926 8.19136187871299
20360.4356828704 8.19136774326842
20360.4433217593 8.1914035676306
20360.4459606481 8.1914151134017
20360.4629050926 8.19153075652979
20360.4634606481 8.19153087389739
20360.4654050926 8.19154354935072
20360.4922106481 8.19154533112884
20360.4980439815 8.19154883164244
20360.5115162037 8.19154960437697
20360.5122106481 8.19156227975877
20360.514849537 8.19156242410589
20360.5437384259 8.19157246352995
20360.5538773148 8.19157448216532
20360.5884606481 8.19157771448963
20360.5895717593 8.19158480290536
20360.6062384259 8.19158502932646
20360.6141550926 8.19158511646965
20360.6259606481 8.19160750886899
20360.6583217593 8.19160935234953
20360.662349537 8.19161232379188
20360.6987384259 8.19161293320961
20360.714849537 8.19161538193304
20360.7247106481 8.19161580579006
20360.7304050926 8.19161645651525
20360.7402662037 8.1916432351484
20360.7452662037 8.19165320880573
20360.7537384259 8.19167768720992
20360.7617939815 8.19168092645038
20360.7902662037 8.19168484590178
20360.8155439815 8.19169862728202
20360.8258217593 8.19196877534529
20360.844849537 8.19196893915963
20360.8674884259 8.19198097549808
20360.9431828704 8.19198100309446
20360.9504050926 8.19198196304076
20360.9595717593 8.19198248058546
20360.9651273148 8.19199517747562
20360.9991550926 8.19200762863188
20361.0242939815 8.19200939424342
20361.032349537 8.1920361630103
20361.0488773148 8.19206011592629
20361.0590162037 8.19206019175251
20361.0692939815 8.19206041808591
20361.0752662037 8.19206137588192
20361.0838773148 8.19206216142817
20361.1108217593 8.19206228232595
20361.117349537 8.19206270602173
20361.147349537 8.19206404358754
20361.1697106481 8.19206506901443
20361.1820717593 8.19207770297532
20361.2465162037 8.19209920826813
20361.2920717593 8.19209935098901
20361.3116550926 8.19209947161026
20361.3145717593 8.19209981751455
20361.3241550926 8.19214582911133
20361.343599537 8.19214585664272
20361.3444328704 8.19218460301536
20361.3554050926 8.19219621108263
20361.3658217593 8.19220562048928
20361.3713773148 8.19220584732654
20361.3845717593 8.19220605145097
20361.4274884259 8.19228302231387
20361.5192939815 8.19234275817921
20361.5206828704 8.19237198841853
20361.5594328704 8.19239157205825
20361.5694328704 8.19240233523943
20361.5802662037 8.19244802651657
20361.5862384259 8.19244811800537
20361.5869328704 8.19244826092782
20361.5872106481 8.1924484247191
20361.5909606481 8.1924485005366
20361.6074884259 8.19245026977956
20361.6080439815 8.19246097793394
20361.6117939815 8.19246510599171
20361.6145717593 8.19251111063578
20361.6380439815 8.19251171973609
20361.641099537 8.19251194655174
20361.6516550926 8.19251446289437
20361.6855439815 8.19252196895368
20361.7045717593 8.19259879065374
20361.7131828704 8.19259975041311
20361.7287384259 8.19261241816674
20361.7524884259 8.19266270740398
20361.7741550926 8.19266447264006
20361.7780439815 8.1926662578359
20361.7783217593 8.1926685741465
20361.783599537 8.19266877110438
20361.7887384259 8.19269963708748
20361.7901273148 8.19271398775704
20361.8181828704 8.19272108680302
20361.8231828704 8.19272172398092
20361.8266550926 8.19273439120487
20361.8327662037 8.19273690736415
20361.8642939815 8.19273713365139
20361.8651273148 8.19274025709476
20361.8684606481 8.19274338067676
20361.8705439815 8.19274662435643
20361.8740162037 8.1927466333328
20361.8824884259 8.19275001029376
20361.8899884259 8.19275002743566
20361.936099537 8.19284250009752
20361.9391550926 8.19292146125051
20361.9444328704 8.19298677244993
20361.9462384259 8.19300874563447
20361.9505439815 8.19301313311156
20362.012349537 8.19302680466372
20362.0251273148 8.19304448648537
20362.0262384259 8.19305194353402
20362.0690162037 8.1930655596687
20362.0749884259 8.19306732466713
20362.098599537 8.19306828428047
20362.1094328704 8.1930683484227
20362.1644328704 8.19306859643205
20362.186099537 8.19308123573779
20362.2013773148 8.19308446567595
20362.2422106481 8.19308469193792
20362.2576273148 8.19308485569706
20362.2824884259 8.19308700156864
20362.2901273148 8.19308702909231
20362.3042939815 8.19308786127253
20362.3051273148 8.1930903771255
20362.3306828704 8.19309049109888
20362.3313773148 8.19309636328511
20362.3345717593 8.19309668955907
20362.3454050926 8.19317349121233
20362.3745717593 8.19322686669692
20362.384849537 8.19322705196307
20362.3951273148 8.19322834141884
20362.3979050926 8.19324776974756
20362.3979050926 8.19331554318623
20362.4008217593 8.19331560717647
20362.4024884259 8.19331561615126
20362.4070717593 8.19331562512605
20362.4117939815 8.19331563410084
20362.4151273148 8.19335428672002
20362.423599537 8.1933545338854
20362.4333217593 8.1933545364104
20362.4345717593 8.19335925839171
20362.4363773148 8.19335925850772
20362.4392939815 8.19335930867804
20362.4479050926 8.19335933619941
20362.4541550926 8.1933621879245
20362.4541550926 8.19336390206889
20362.4554050926 8.1933641283108
20362.4822106481 8.19336892260178
20362.4890162037 8.1933760199779
20362.507349537 8.19340272114259
20362.5170717593 8.19340346567045
20362.5288773148 8.19348286945402
20362.5481828704 8.19349553306007
20362.5490162037 8.19350819661598
20362.5649884259 8.19352068589052
20362.5870717593 8.19352104393113
20362.5877662037 8.19352127016217
20362.5930439815 8.19352141303733
20362.593599537 8.19352515809805
20362.596099537 8.19369059289201
20362.6019328704 8.19369445382762
20362.6145717593 8.19369446280118
20362.621099537 8.1936944799377
20362.6222106481 8.19379648239442
20362.6277662037 8.19380039797044
20362.6422106481 8.19382272075143
20362.6451273148 8.19383219007191
20362.6538773148 8.19387838562406
20362.664849537 8.19389001033384
20362.6856828704 8.19392872804075
20362.698599537 8.19393049248244
20362.7281828704 8.19393051999829
20362.7327662037 8.19393054751414
20362.7372106481 8.19393057502999
20362.7417939815 8.19393060254583
20362.7444328704 8.19393063006168
20362.7462384259 8.19393065757753
20362.7495717593 8.19393161476623
20362.7538773148 8.19393163453934
20362.7922106481 8.19393656826384
20362.796099537 8.19394027094751
20362.7984606481 8.1939480804762
20362.8097106481 8.19394808660568
20362.8206828704 8.19394972126854
20362.821099537 8.19396444105388
20362.8387384259 8.19397219330533
20362.8663773148 8.19399069063933
20362.8663773148 8.19399332311715
20362.8867939815 8.19399339176883
20362.8984606481 8.19399824283639
20362.9017939815 8.19399859046928
20362.9058217593 8.19414153359803
20362.9174884259 8.19414461035148
20362.933599537 8.19414539533825
20362.9342939815 8.19417624194948
20362.9352662037 8.19417624807845
20362.937349537 8.19417626877783
20362.939849537 8.1941762749068
20362.9656828704 8.19417654761397
20363.0170717593 8.19444576791564
20363.1430439815 8.19444969052292
20363.1762384259 8.19445175985547
20363.1806828704 8.19447905832934
20363.197349537 8.19450111926036
20363.2204050926 8.19450414275718
20363.3004050926 8.19450419898882
20363.3004050926 8.19450433898761
20363.3004050926 8.19450461195474
20363.3004050926 8.1945068225955
20363.3004050926 8.19450691702183
20363.3004050926 8.1945069977999
20363.3004050926 8.19450755226198
20363.3029050926 8.19455787958652
20363.3059606481 8.19455810621696
20363.3090162037 8.19455987003816
20363.3183217593 8.19481389866108
20363.3317939815 8.19481485746802
20363.3366550926 8.19497984463115
20363.3433217593 8.19503036050528
20363.3509606481 8.19503038292363
20363.3538773148 8.19503099134785
20363.3619328704 8.1950340068422
20363.4033217593 8.19503751207108
20363.4054050926 8.19503774120557
20363.4172106481 8.19504271870832
20363.4195717593 8.19504315982668
20363.4406828704 8.19504338639392
20363.4456828704 8.19507419458195
20363.461099537 8.19507421826861
20363.484849537 8.19507444432133
20363.494849537 8.19509907462209
20363.5029050926 8.19509940548065
20363.5104050926 8.19509941160629
20363.5142939815 8.19511206417186
20363.5149884259 8.19511207029748
20363.5330439815 8.19511456970335
20363.5437384259 8.19519128260256
20363.5540162037 8.1952679926508
20363.5606828704 8.19540998441962
20363.562349537 8.19550231786608
20363.5634606481 8.19562572564307
20363.5865162037 8.19562573217778
20363.5906828704 8.19562574074337
20363.5988773148 8.19562788407555
20363.5999884259 8.19564653494067
20363.6095717593 8.1956923772619
20363.6097106481 8.19569289402287
20363.6158217593 8.19580668437882
20363.6205439815 8.19586576455654
20363.6372106481 8.19591160225677
20363.6399884259 8.1959128901339
20363.6549884259 8.19593767007543
20363.6581828704 8.1959820967777
20363.6774884259 8.19604867748104
20363.7074884259 8.1960958907392
20363.7199884259 8.1961134952049
20363.7388773148 8.19619017024719
20363.7458217593 8.19629202495477
20363.7470717593 8.19629263174047
20363.7494328704 8.19629305376771
20363.7506828704 8.19629567357325
20363.7537384259 8.19629609560021
20363.7551273148 8.19629610456373
20363.7595717593 8.19629611352724
20363.7640162037 8.19629612249076
20363.768599537 8.19629613145428
20363.7731828704 8.19629614041779
20363.7774884259 8.1964246130624
20363.791099537 8.19642818399722
20363.7945717593 8.19645489753503
20363.8022106481 8.19645740962202
20363.8051273148 8.19645761120881
20363.8063773148 8.19646283159386
20363.8090162037 8.19646283476789
20363.8112384259 8.1964754801351
20363.8127662037 8.19647548330912
20363.8176273148 8.19648818121119
20363.8190162037 8.19649249257162
20363.8197106481 8.1965033384707
20363.8202662037 8.19650334040157
20363.8241550926 8.19650334357557
20363.8320717593 8.1965033777562
20363.8320717593 8.19650345177043
20363.8433217593 8.19653213695119
20363.8454050926 8.19656068522464
20363.8777662037 8.1965793290219
20363.8819328704 8.19665247592031
20363.8913773148 8.1966527023586
20363.8930439815 8.19669854179628
20363.9040162037 8.19673338406527
20363.9180439815 8.19674605447463
20363.9212384259 8.19682284430048
20363.9259606481 8.19689963126718
20363.9317939815 8.19696146629481
20363.938599537 8.19704059793702
20363.9495717593 8.19729423110665
20363.9617939815 8.19737865385107
20363.9676273148 8.19738215460755
20363.9684606481 8.19746657366859
20363.9772106481 8.19746699548528
20363.9890162037 8.19746722132709
20364.0381828704 8.19746727895381
20364.046099537 8.19773572025258
20364.048599537 8.19777215060988
20364.0634606481 8.19777310604388
20364.0662384259 8.19777406147769
20364.0738773148 8.19778112859097
20364.078599537 8.19778435142016
20364.0841550926 8.1978335878832
20364.0952662037 8.1978672483036
20364.0959606481 8.19787270339867
20364.139849537 8.19803486503059
20364.1567939815 8.19814671395365
20364.1744328704 8.19815192984975
20364.2183217593 8.19819048421159
20364.2291550926 8.19819195060631
20364.2656828704 8.19819212245214
20364.3101273148 8.19820237619176
20364.3162384259 8.19820739880246
20364.3287384259 8.19832259734388
20364.3292939815 8.19832457861846
20364.379849537 8.19832633939294
20364.3845717593 8.19832670011936
20364.392349537 8.19832876579311
20364.4209606481 8.19833037450324
20364.4230439815 8.19834194931637
20364.4341550926 8.1983419844479
20364.437349537 8.19834203122895
20364.4597106481 8.19835381952772
20364.4659606481 8.19835402519811
20364.4722106481 8.19835403415334
20364.4727662037 8.19837674979918
20364.4767939815 8.19837675875436
20364.4792939815 8.19837783831317
20364.4915162037 8.19839049761445
20364.4999884259 8.19860475850775
20364.5137384259 8.19860496415079
20364.5147106481 8.19863800763928
20364.5266550926 8.19863905813566
20364.5413773148 8.19863906708963
20364.5459606481 8.19863907604361
20364.5505439815 8.19863908499758
20364.5551273148 8.19863909395155
20364.5597106481 8.19863910290552
20364.5597106481 8.19863920841214
20364.5642939815 8.19863921736611
20364.5651273148 8.19864272541882
20364.5679050926 8.19876590291666
20364.5738773148 8.19876767553876
20364.5776273148 8.19883278004249
20364.5776273148 8.19884541018985
20364.619849537 8.19884551670049
20364.663599537 8.19884562596911
20364.6659606481 8.19884623203694
20364.6713773148 8.19886535786054
20364.7052662037 8.19889106237497
20364.7141550926 8.19889546909055
20364.7151273148 8.19892209518828
20364.7444328704 8.19892226626206
20364.7447106481 8.19892512936634
20364.7734606481 8.19892628329584
20364.7884606481 8.19893893929018
20364.7899884259 8.19894130200345
20364.8051273148 8.19897991655001
20364.8056828704 8.19898014223166
20364.8108217593 8.19898026250981
20364.813599537 8.19901880155378
20364.8216550926 8.19901906766218
20364.8362384259 8.19904983592876
20364.8617939815 8.19904995135566
20364.8642939815 8.19905000264522
20364.8663773148 8.19907408812618
20364.8754050926 8.19908778196672
20364.8855439815 8.19909425497986
20364.8944328704 8.19909426940867
20364.9013773148 8.19909458700347
20364.9030439815 8.19910103081506
20364.9031828704 8.19911368605909
20364.9106828704 8.19914162945588
20364.9177662037 8.19914189615755
20364.932349537 8.19914275135891
20364.9387384259 8.199188599551
20364.9572106481 8.19935337631872
20364.9613773148 8.19958062127934
20364.9644328704 8.19958063022991
20364.9690162037 8.19958063918049
20364.9702662037 8.19959329109878
20364.973599537 8.19959330004933
20364.9781828704 8.19959330899987
20364.9827662037 8.19959331795042
20365.0145717593 8.19959334478898
20365.0187384259 8.19959352886756
20365.0187384259 8.19960597723932
20365.0206828704 8.19960609775819
20365.0229050926 8.1996061968054
20365.0229050926 8.19960620979604
20365.0270717593 8.19960627749099
20365.0306828704 8.19963818510103
20365.0309606481 8.19963822311187
20365.0394328704 8.19965584777958
20365.0541550926 8.19968774395361
20365.0619328704 8.19968973294535
20365.0663773148 8.19974226624753
20365.0802662037 8.19979479835618
20365.1174884259 8.19979506437695
20365.1372106481 8.19989670736796
20365.1606828704 8.20002038785491
20365.1804050926 8.20007275761104
20365.2301273148 8.20007371213715
20365.247349537 8.20009596494796
20365.2494328704 8.20009708676878
20365.3304050926 8.20009731285952
20365.3379050926 8.20013590573763
20365.3522106481 8.20013953888496
20365.3544328704 8.2001450153989
20365.3558217593 8.20014764500842
20365.3697106481 8.20014969010089
20365.3947106481 8.20014974156904
20365.3947106481 8.20014991363299
20365.3947106481 8.20014994545618
20365.3947106481 8.20014999810331
20365.3947106481 8.20015052111911
20365.3947106481 8.20015059595555
20365.3947106481 8.20015093229399
20365.3947106481 8.20015267012917
20365.3947106481 8.20015280759799
20365.3947106481 8.20015302250196
20365.3947106481 8.20015311893911
20365.3962384259 8.20041424597268
20365.4009606481 8.20042689247013
20365.4029050926 8.20043953891752
20365.4104050926 8.20043959492235
20365.4104050926 8.20043977279937
20365.4104050926 8.20044050107588
20365.4104050926 8.20044057220885
20365.4104050926 8.20044067152372
20365.4104050926 8.20044081017144
20365.4104050926 8.20044115426104
20365.4104050926 8.2004413857229
20365.4104050926 8.20044143903795
20365.4104050926 8.20044178910127
20365.4104050926 8.20044227052277
20365.4119328704 8.20047494934798
20365.4176273148 8.20066006671588
20365.4187384259 8.20076165437674
20365.4304050926 8.20076235628523
20365.4692939815 8.20077702581434
20365.4819328704 8.20077725131036
20365.5305439815 8.20077747680638
20365.531099537 8.20077768346537
20365.5316550926 8.20077943839786
20365.5359606481 8.20077985956295
20365.5802662037 8.20082557847827
20365.583599537 8.20082618400822
20365.5879050926 8.20082641001213
20365.5984606481 8.20082913366608
20365.5991550926 8.2008293995541
20365.6072106481 8.20084134003077
20365.6179050926 8.200867087219
20365.6204050926 8.20087216898449
20365.6215162037 8.20087268549227
20365.6379050926 8.20087974244777
20365.661099537 8.20091831779654
20365.6812384259 8.20094790942819
20365.6984606481 8.20094804266525
20365.7331828704 8.20094820586456
20365.7716550926 8.20094854522832
20365.7716550926 8.20094895901724
20365.7716550926 8.2009490466827
20365.7716550926 8.20094912458011
20365.7716550926 8.20094975516813
20365.7716550926 8.2009498614343
20365.7716550926 8.20095002294942
20365.7716550926 8.20095007860043
20365.7755439815 8.20095016585782
20365.7755439815 8.20095066081659
20365.7755439815 8.20095077408165
20365.7755439815 8.20095082858866
20365.7755439815 8.20095146928461
20365.7755439815 8.20095163437981
20365.7755439815 8.20095183184767
20365.8037384259 8.20095287006544
20365.8304050926 8.20097986096721
20365.8327662037 8.20098081719243
20365.9152662037 8.20098104267557
20365.9276273148 8.20098295880121
20365.9356828704 8.20098307897436
20365.9759606481 8.20098891699269
20365.9827662037 8.20099437941144
20366.0045717593 8.2009946048939
20366.0091550926 8.20099636357067
20366.0199884259 8.2011266525382
20366.0199884259 8.20115350305442
20366.0226273148 8.20116540579294
20366.0272106481 8.20116601125365
20366.0819328704 8.20116776980863
20366.1612384259 8.20117140110678
20366.1652662037 8.20117332471547
20366.2105439815 8.2011755520949
20366.218599537 8.20130248566976
20366.2251273148 8.20130472034404
20366.2344328704 8.20130634407371
20366.2363773148 8.20149246894969
20366.2413773148 8.20149283534601
20366.2484606481 8.20150544949629
20366.2570717593 8.20150547692127
20366.2976273148 8.20150589796663
20366.3366550926 8.20158550945829
20366.338599537 8.20158706455784
20366.3429050926 8.20158722618834
20366.346099537 8.20175274680403
20366.3617939815 8.20175297211392
20366.3783217593 8.20176552652805
20366.3831828704 8.20176575744597
20366.3984606481 8.20180173846545
20366.4067939815 8.20180179750104
20366.4215162037 8.20180193881025
20366.4290162037 8.20207604671588
20366.4322106481 8.20208112296289
20366.4380439815 8.20209871725918
20366.4558217593 8.20210341424693
20366.4605439815 8.20210517491592
20366.4774884259 8.20210525428104
20366.4877662037 8.20211782980824
20366.5112384259 8.20215192620481
20366.5283217593 8.20215263789108
20366.5622106481 8.20215390524863
20366.5630439815 8.2021558151099
20366.5884606481 8.20215608130066
20366.6052662037 8.20215783808033
20366.6190162037 8.20221027746718
20366.6265162037 8.20221050321366
20366.6302662037 8.20226106563996
20366.658599537 8.20227518117862
20366.6847106481 8.20227694175143
20366.6913773148 8.2022769691518
20366.7092939815 8.20228018374831
20366.7147106481 8.20238163772364
20366.7174884259 8.20238168962977
20366.8166550926 8.2023953544497
20366.8267939815 8.20240301085644
20366.8480439815 8.20247938555259
20366.8547106481 8.20247972332939
20366.8641550926 8.20247994854455
20366.8642939815 8.20247997594301
20366.8645717593 8.20248420033108
20366.8701273148 8.20248427608
20366.8787384259 8.20248432798446
20366.8940162037 8.20252277952154
20366.9016550926 8.20254454392193
20366.9577662037 8.20254775820434
20366.9694328704 8.20254982341631
20366.9991550926 8.20255445535265
20367.0187384259 8.20255462844735
20367.0187384259 8.20255500054858
20367.0187384259 8.20255551796061
20367.0417939815 8.20255710840979
20367.0683217593 8.20256043395208
20367.068599537 8.20259017208201
20367.0695717593 8.20259208165889
20367.1405439815 8.20259257699582
20367.1994328704 8.20260520462551
20367.2208217593 8.20260761144821
20367.2584606481 8.20261268670917
20367.2701273148 8.20261312101505
20367.2851273148 8.2026325554508
20367.311099537 8.20263297607266
20367.3312384259 8.20264931777112
20367.3312384259 8.20265787497997
20367.3322106481 8.20266341778658
20367.3333217593 8.20266342661578
20367.3531828704 8.20266363179877
20367.3622106481 8.20266630747564
20367.3933217593 8.20267226145079
20367.4154050926 8.20268379622107
20367.4241550926 8.20281460726465
20367.4309606481 8.20281479192597
20367.4416550926 8.2028236043184
20367.4552662037 8.20282375221648
20367.4563773148 8.202823850359
20367.4763773148 8.20282494589321
20367.5066550926 8.20282536648507
20367.539849537 8.20283799293732
20367.5462384259 8.20310833017466
20367.5616550926 8.20311008612341
20367.5991550926 8.20311021139254
20367.6004050926 8.20311841094241
20367.629849537 8.20312600978634
20367.6315162037 8.20315012108376
20367.6327662037 8.20315054157065
20367.6363773148 8.20315177584442
20367.6437384259 8.20315200148877
20367.6479050926 8.20322834090502
20367.6576273148 8.20324388260943
20367.6806828704 8.2032502800279
20367.6831828704 8.20325030741577
20367.6877662037 8.20325033480363
20367.692349537 8.20325036219149
20367.6969328704 8.20325038957935
20367.7015162037 8.20325041696721
20367.7333217593 8.20325257343858
20367.7338773148 8.20326367122655
20367.7374884259 8.20326451175162
20367.7416550926 8.2032648706676
20367.7576273148 8.20326502121075
20367.7584606481 8.20336636882782
20367.8059606481 8.20336637318254
20367.8077662037 8.20338680700414
20367.8144328704 8.20338681135884
20367.819849537 8.20350753135937
20367.8276273148 8.20377390907308
20367.8287384259 8.20377566437556
20367.831099537 8.20382128666595
20367.8330439815 8.20387377405096
20367.8384606481 8.20388083168146
20367.8406828704 8.20388115619874
20367.8492939815 8.2038872912791
20367.8565162037 8.20390325398141
20367.8634606481 8.20390776797277
20367.877349537 8.20395338781979
20367.8799884259 8.20395514302159
20367.8883217593 8.20396218551827
20367.891099537 8.20397250098877
20367.9079050926 8.20397688288612
20367.9309606481 8.20405055248714
20367.9430439815 8.20416077437536
20367.9542939815 8.20416081973842
20367.9702662037 8.20424150277726
20367.9820717593 8.20424201612389
20367.9856828704 8.20424248074937
20368.0134606481 8.20450928858679
20368.0362384259 8.20453147706169
20368.0637384259 8.20469537349953
20368.0787384259 8.2047079595966
20368.1083217593 8.2047526381476
20368.1434606481 8.20475505081715
20368.1833217593 8.20475517070602
20368.1924884259 8.20491297228763
20368.1984606481 8.20492304838226
20368.2070717593 8.20492400223767
20368.2230439815 8.20492463140662
20368.2237384259 8.20492483331686
20368.2579050926 8.20492527689287
20368.2609606481 8.20492551499834
20368.2672106481 8.20493498601641
20368.3342939815 8.20493627059681
20368.3383217593 8.2049584992617
20368.339849537 8.20495892030724
20368.342349537 8.2049590071458
20368.3519328704 8.20498960246003
20368.3654050926 8.2049947838908
20368.3662384259 8.20499490376837
20368.3980439815 8.20500811030529
20368.4191550926 8.20504012580662
20368.4252662037 8.2050402456827
20368.4267939815 8.20504230817781
20368.4490162037 8.20504922212215
20368.4512384259 8.20504922411867
20368.4559606481 8.20508375842224
20368.483599537 8.20508408348696
20368.4915162037 8.20524492448994
20368.5027662037 8.20539870154774
20368.5126273148 8.2054112836333
20368.5141550926 8.2054238656693
20368.5217939815 8.20542721353904
20368.5401273148 8.20542721729721
20368.5442939815 8.20542722105538
20368.5481828704 8.2054272254057
20368.5520717593 8.20542726901327
20368.5562384259 8.20542742518818
20368.5584606481 8.20542803042728
20368.5738773148 8.2054587399832
20368.5788773148 8.20545952041341
20368.5976273148 8.20548491795342
20368.6088773148 8.20548533796699
20368.6238773148 8.20549002003526
20368.6238773148 8.20553568776352
20368.6447106481 8.20557407348202
20368.6772106481 8.20557455620487
20368.7465162037 8.20557819959515
20368.7466550926 8.20557928481844
20368.747349537 8.20558006522023
20368.7549884259 8.20558030077476
20368.7688773148 8.20558226801556
20368.7908217593 8.20563460700261
20368.7915162037 8.20563599716312
20368.8113773148 8.20571222712404
20368.8242939815 8.20571264805157
20368.8279050926 8.20581366248136
20368.8288773148 8.20581384983983
20368.831099537 8.20593644611746
20368.8424884259 8.20605903369151
20368.8624884259 8.20605906104455
20368.8726273148 8.20606081455724
20368.8838773148 8.20617967149213
20368.8890162037 8.20617989631596
20368.8901273148 8.20636967659185
20368.8916550926 8.20649143592877
20368.8922106481 8.20656749109077
20368.893599537 8.20665688291815
20368.8947106481 8.2068041403361
20368.9094328704 8.20681347482813
20368.9101273148 8.2068399797951
20368.9290162037 8.20684385581082
20368.9483217593 8.2068440805703
20368.9619328704 8.20685560124608
20368.9627662037 8.20686820130406
20368.9738773148 8.20688054902927
20368.9784606481 8.2068807737867
20368.9827662037 8.2068846715086
20368.9972106481 8.2068894468466
20369.0265162037 8.2070470442986
20369.0465162037 8.20706920643039
20369.0542939815 8.2071138127885
20369.0652662037 8.20712741691958
20369.0670717593 8.20716577288579
20369.0688773148 8.20716602158476
20369.0740162037 8.20717937857343
20369.0974884259 8.20720117971586
20369.1470717593 8.20725347290609
20369.1595717593 8.20725347452963
20369.164849537 8.20725347615316
20369.2033217593 8.20725509536494
20369.2209606481 8.20726443296912
20369.2312384259 8.20726461927512
20369.2324884259 8.20727253792103
20369.2391550926 8.20736303101089
20369.2402662037 8.20736758941267
20369.2442939815 8.20736886990503
20369.2659606481 8.20736967664276
20369.2683217593 8.20750361955746
20369.2929050926 8.20750363122572
20369.3166550926 8.2075342505463
20369.3352662037 8.20754988809121
20369.3683217593 8.20754999002637
20369.3887384259 8.20755129975064
20369.404849537 8.20755155502267
20369.4819328704 8.20755625889135
20369.4867939815 8.20755721174699
20369.4913773148 8.20755745722756
20369.4926273148 8.20755796983795
20369.4947106481 8.20755941335243
20369.497349537 8.20774721685162
20369.4983217593 8.20775419440862
20369.5208217593 8.20777648356664
20369.5237384259 8.20798444443934
20369.5590162037 8.20798765033715
20369.5666550926 8.20803317364976
20369.5752662037 8.20804574069079
20369.5902662037 8.20804580996104
20369.5912384259 8.20811055595943
20369.6029050926 8.20811376867317
20369.6033217593 8.20811382044776
20369.6065162037 8.20811404509023
20369.6069328704 8.20811448184866
20369.646099537 8.20812103867164
20369.6492939815 8.20812200365108
20369.6726273148 8.20813043255744
20369.6751273148 8.20813363829947
20369.6899884259 8.20813613541572
20369.7049884259 8.20813636005705
20369.7437384259 8.20818394741599
20369.7777662037 8.20821731911712
20369.7813773148 8.20828146480968
20369.7820717593 8.20829068605423
20369.7956828704 8.20829093145678
20369.8040162037 8.20829112487224
20369.804849537 8.20833672953989
20369.8104050926 8.20833692304133
20369.8227662037 8.20833701195908
20369.8284606481 8.20833938162574
20369.8284606481 8.20834392827056
20369.8549884259 8.20834561844486
20369.8634606481 8.20854125096257
20369.8716550926 8.20854682658262
20369.8769328704 8.20854709800253
20369.8799884259 8.20854869837189
20369.8912384259 8.20854911880094
20369.9092939815 8.20859462983253
20369.9279050926 8.20859523293645
20369.9337384259 8.20869087878732
20369.9458217593 8.20876697972489
20369.9481828704 8.20876841929026
20369.9574884259 8.20877201235738
20369.9583217593 8.20877521724266
20369.9651273148 8.20889760448019
20369.9672106481 8.2089868843036
20369.9804050926 8.20898710886995
20369.9874884259 8.20917221866808
20370.0445717593 8.20917354292737
20370.0630439815 8.20917545084011
20370.064849537 8.2091755771377
20370.1594328704 8.20917785404176
20370.1641550926 8.20919184058929
20370.1663773148 8.20919886611471
20370.1881828704 8.20930087392399
20370.2120717593 8.20930109845861
20370.2341550926 8.20930132299322
20370.2455439815 8.20930836310866
20370.269849537 8.20930858815192
20370.2908217593 8.20933592471027
20370.307349537 8.20933666911861
20370.3119328704 8.20933862239845
20370.3202662037 8.20943752188863
20370.3288773148 8.20943774488471
20370.3340162037 8.2094379368464
20370.3370717593 8.20943814141028
20370.3859606481 8.2094507266857
20370.3890162037 8.20949268818889
20370.4016550926 8.20949291270918
20370.4120717593 8.20949314109393
20370.4195717593 8.20949318714205
20370.4341550926 8.2095153687215
20370.4474884259 8.20970041549619
20370.4513773148 8.20974590036402
20370.4679050926 8.20974910387412
20370.4679050926 8.20975271880467
20370.4745717593 8.20977266500398
20370.4772106481 8.2097728323269
20370.497349537 8.20993015125757
20370.5206828704 8.21009642159486
20370.5245717593 8.21010081802392
20370.5369328704 8.21010137274873
20370.5492939815 8.21014693503925
20370.5524884259 8.21014709996494
20370.5734606481 8.21015124973886
20370.6120717593 8.21015579265191
20370.6147106481 8.21015615490114
20370.6163773148 8.21042158048757
20370.6179050926 8.21042180489265
20370.6220717593 8.21046382238432
20370.6517939815 8.2105285365802
20370.6781828704 8.21057408543568
20370.681099537 8.21066111041771
20370.6892939815 8.2107372674804
20370.7367939815 8.21074730473584
20370.7405439815 8.21074736353212
20370.7559606481 8.21093527040833
20370.7590162037 8.21093555541729
20370.7616550926 8.21093565719798
20370.7827662037 8.21093575897867
20370.7912384259 8.21093578350479
20370.7965162037 8.21094565901628
20370.8049884259 8.21095073050379
20370.8245717593 8.21095774979141
20370.8251273148 8.21100680001078
20370.8279050926 8.21101163735013
20370.8499884259 8.21101186170366
20370.8559606481 8.21103389113181
20370.889849537 8.21110076964935
20370.9020717593 8.21110099450503
20370.9156828704 8.21110141445092
20370.9188773148 8.21110207035901
20370.9315162037 8.21114751958678
20370.9492939815 8.21114926911985
20370.9774884259 8.21114951420884
20370.982349537 8.21115156665256
20371.0538773148 8.21117368403758
20371.0601273148 8.21117421072532
20371.0666550926 8.21117458901289
20371.0959606481 8.21117484414385
20371.0997106481 8.21117522158118
20371.1019328704 8.21117630655376
20371.1176273148 8.21117646755121
20371.1194328704 8.2111987718892
20371.1284606481 8.21119909538084
20371.1442939815 8.21123320511879
20371.1584606481 8.21125532186101
20371.1601273148 8.21125533910893
20371.172349537 8.21125672541683
20371.1845717593 8.21126929919532
20371.1872106481 8.21127111853743
20371.1892939815 8.21142169786941
20371.1944328704 8.21142191212136
20371.2013773148 8.21146018405794
20371.2013773148 8.21149845541052
20371.2091550926 8.21150193128355
20371.2105439815 8.21150977607243
20371.2284606481 8.21151072427612
20371.2531828704 8.21168220763336
20371.256099537 8.21180399155884
20371.2579050926 8.2118041110366
20371.2580439815 8.21182969229742
20371.2770717593 8.21183305379346
20371.2779050926 8.21188520131444
20371.293599537 8.21188526704468
20371.2991550926 8.21188533227191
20371.2994328704 8.21188571830096
20371.301099537 8.21188578639738
20371.304849537 8.21188658641594
20371.3087384259 8.21188665331169
20371.3091550926 8.21196259511858
20371.3113773148 8.21197077590979
20371.3115162037 8.21212785479349
20371.3249884259 8.21215103292685
20371.3374884259 8.21215405217115
20371.342349537 8.21226529329538
20371.3549884259 8.21226560327886
20371.3659606481 8.21230926030504
20371.372349537 8.21231681232467
20371.3809606481 8.21231725601827
20371.392349537 8.21231737547316
20371.3951273148 8.21231740274158
20371.3984606481 8.21231748901043
20371.398599537 8.21231923684997
20371.399849537 8.21231932481578
20371.402349537 8.21231954894371
20371.4037384259 8.21231965746104
20371.4194328704 8.21231966635337
20371.4247106481 8.21231967524569
20371.4299884259 8.21231968413801
20371.4337384259 8.21256266041403
20371.4413773148 8.2125684605955
20371.4477662037 8.212572995957
20371.451099537 8.21257394407104
20371.4516550926 8.21257449049401
20371.4519328704 8.21257521437093
20371.4522106481 8.21257696191102
20371.4538773148 8.21258949559157
20371.4547106481 8.21259124312497
20371.4577662037 8.21259373392201
20371.4622106481 8.21259761118763
20371.4642939815 8.21261970272944
20371.4980439815 8.21261992732513
20371.498599537 8.2126324868612
20371.506099537 8.21263285508245
20371.5067939815 8.21263460259494
20371.5279050926 8.21263472202798
20371.5295717593 8.2126347309187
20371.5467939815 8.21263884845775
20371.5492939815 8.21263889293681
20371.5512384259 8.21273264411648
20371.557349537 8.21273342343952
20371.5591550926 8.21273411539141
20371.564849537 8.21282774666309
20371.583599537 8.21286604862265
20371.5845717593 8.21300978843285
20371.6129050926 8.21301020688689
20371.6147106481 8.21301269726605
20371.6666550926 8.21302522862821
20371.6931828704 8.21302523751763
20371.6965162037 8.21320955625288
20371.7045717593 8.21322199458351
20371.7066550926 8.21323452456276
20371.7116550926 8.21324600499035
20371.722349537 8.21327239127529
20371.7326273148 8.21329837784895
20371.739849537 8.21332478612123
20371.7533217593 8.21336113511987
20371.7549884259 8.21337560087531
20371.7605439815 8.21337695738702
20371.7652662037 8.21337697697342
20371.8324884259 8.21337946697201
20371.8433217593 8.21338266352831
20371.8687384259 8.21338273629454
20371.8824884259 8.21346909634052
20371.8833217593 8.21356985854683
20371.931099537 8.21363288169406
20371.9319328704 8.21367468668102
20372.038599537 8.21371866365375
20372.0969328704 8.21376051451484
20372.1690162037 8.21402507078689
20372.1881828704 8.21405506916243
20372.1954050926 8.21406946177582
20372.2155439815 8.21408301374445
20372.2702662037 8.21408304099032
20372.2829050926 8.21408549733803
20372.2974884259 8.21408559715345
20372.2990162037 8.21408569696886
20372.2997106481 8.21408579678427
20372.3012384259 8.21408589659968
20372.3092939815 8.21409009777376
20372.3216550926 8.21429668517949
20372.3670717593 8.21429690554419
20372.3859606481 8.21429722841706
20372.393599537 8.21429844232144
20372.3940162037 8.214298539689
20372.3974884259 8.21429854857296
20372.4027662037 8.2142985574569
20372.4079050926 8.21429856634086
20372.4113773148 8.21434048116116
20372.4258217593 8.21434296987692
20372.4308217593 8.21438882366417
20372.4333217593 8.2143888630692
20372.4381828704 8.21438888714005
20372.4431828704 8.21438890758336
20372.446099537 8.21439065364006
20372.4674884259 8.21442795644536
20372.4695717593 8.21444335448571
20372.4715162037 8.21444555119188
20372.4720717593 8.21445255561159
20372.4891550926 8.21458261270072
20372.4930439815 8.21458662649021
20372.5117939815 8.21460864156997
20372.5347106481 8.21460920314329
20372.541099537 8.21460936511083
20372.5444328704 8.21460939233701
20372.5540162037 8.21461014185783
20372.5724884259 8.21461020332736
20372.6337384259 8.21461194840566
20372.637349537 8.2146502719278
20372.6388773148 8.21468312691848
20372.6401273148 8.2147406235896
20372.6529050926 8.21474430200101
20372.6572106481 8.21474458738511
20372.6756828704 8.21490137662061
20372.6779050926 8.21502322733529
20372.6817939815 8.21522962787281
20372.6842939815 8.2152354180179
20372.6952662037 8.21536331303172
20372.7029050926 8.21536408930676
20372.7084606481 8.2153652040978
20372.7102662037 8.21536526211803
20372.7102662037 8.21536567476581
20372.739849537 8.21536994162003
20372.7481828704 8.21537214116317
20372.7495717593 8.21537246373324
20372.7644328704 8.21546069297388
20372.7765162037 8.21547573330927
20372.7909606481 8.21549782782239
20372.7990162037 8.21550370707173
20372.8108217593 8.21550373226902
20372.853599537 8.21550424370579
20372.854849537 8.21550496085454
20372.869849537 8.21555035385446
20372.9095717593 8.2155520982123
20372.9240162037 8.21555222169543
20372.9566550926 8.21555224891105
20372.9801273148 8.21555399710245
20372.9905439815 8.21555787560021
20373.0319328704 8.21556007019999
20373.0615162037 8.21557258023373
20373.0776273148 8.215572598917
20373.184849537 8.21573517939677
20373.1902662037 8.21578729456627
20373.2030439815 8.21586249715794
20373.2326273148 8.21586300737736
20373.2440162037 8.21587118629377
20373.2588773148 8.2158846959061
20373.2670717593 8.21588479316432
20373.272349537 8.21588488262666
20373.2802662037 8.21588496437565
20373.2824884259 8.21588510978322
20373.2869328704 8.21588519628568
20373.2955439815 8.2158853270096
20373.2963773148 8.21588546196186
20373.3130439815 8.21588587175647
20373.3191550926 8.21588722398281
20373.3309606481 8.21589948033458
20373.3309606481 8.21589958664221
20373.3309606481 8.21589971168179
20373.3309606481 8.2158997700305
20373.3309606481 8.21589984900917
20373.3309606481 8.21590000705193
20373.3309606481 8.21590007575531
20373.3309606481 8.2159001386874
20373.3309606481 8.21590019286513
20373.3309606481 8.21590073708825
20373.3309606481 8.21590103196319
20373.3309606481 8.21590124689916
20373.3309606481 8.21590134176017
20373.3309606481 8.21590138188738
20373.3309606481 8.21590203576182
20373.3309606481 8.21590208570387
20373.3309606481 8.21590249435811
20373.3309606481 8.21590254074452
20373.3309606481 8.21590289095241
20373.339849537 8.21590295327717
20373.339849537 8.21590300867895
20373.339849537 8.21590307758804
20373.339849537 8.21590315894179
20373.339849537 8.21590331679826
20373.339849537 8.21590343029401
20373.339849537 8.21590374401188
20373.339849537 8.21590416478838
20373.339849537 8.21590481716832
20373.339849537 8.21590562982282
20373.339849537 8.21590567257158
20373.339849537 8.21590572130605
20373.339849537 8.21590593833631
20373.357349537 8.21594973736207
20373.3669328704 8.21598019923331
20373.3931828704 8.21599320830359
20373.4033217593 8.21601894986161
20373.4362384259 8.21601913258849
20373.5027662037 8.21387938716535
20373.514849537 8.21388257352567
20373.5379050926 8.21392439014431
20373.552349537 8.21392628734115
20373.5562384259 8.21392876931998
20373.6070717593 8.21395843882094
20373.6081828704 8.21396421863841
20373.6358217593 8.21409411177968
20373.6492939815 8.21409449992325
20373.6769328704 8.21410254586711
20373.6951273148 8.214112052897
20373.6981828704 8.21425223178919
20373.7015162037 8.21425422143509
20373.7208217593 8.21425445763209
20373.7619328704 8.21425468087926
20373.7656828704 8.21427669451321
20373.7926273148 8.21427685991824
20373.7979050926 8.21427693706489
20373.8137384259 8.2142866928874
20373.8316550926 8.21433193123152
20373.8856828704 8.21433211360125
20373.8942939815 8.21437516121114
20373.9147106481 8.21437554050167
20373.9376273148 8.2143756338198
20373.9617939815 8.21438261882676
20373.9705439815 8.21438271145684
20373.9763773148 8.21438279129989
20373.9820717593 8.21438282965658
20373.9838773148 8.21438366471227
20373.9863773148 8.21450533243102
20373.9926273148 8.21458084538243
20373.9941550926 8.21458403085376
20374.0091550926 8.214584667966
20374.011099537 8.21483418401452
20374.0137384259 8.21483478835119
20374.0163773148 8.21483529161859
20374.0188773148 8.21483575046977
20374.0330439815 8.21509988109698
20374.053599537 8.21515956138778
20374.0634606481 8.21518898772127
20374.0877662037 8.21535140000838
20374.102349537 8.21556252584575
20374.1109606481 8.21577361685186
20374.1272106481 8.21591037448874
20374.1305439815 8.2159129268063
20374.1319328704 8.21597784257121
20374.1512384259 8.21600009953807
20374.1583217593 8.21602226733948
20374.1838773148 8.21602400671082
20374.1920717593 8.2160257480213
20374.196099537 8.21602920784196
20374.2076273148 8.21602932937976
20374.2676273148 8.21602936970729
20374.2747106481 8.21603110907572
20374.296099537 8.21618741996382
20374.2979050926 8.21634972299963
20374.2995717593 8.21644544355863
20374.3065162037 8.21645791691911
20374.3302662037 8.21645792004409
20374.3370717593 8.21645792037679
20374.3569328704 8.21645948838924
20374.3679050926 8.21653923890011
20374.3680439815 8.21654018235554
20374.3833217593 8.21680390890772
20374.4063773148 8.21680555861974
20374.4070717593 8.21681074978026
20374.4079050926 8.21681086859869
20374.4106828704 8.21681105177571
20374.4126273148 8.21681518842271
20374.4258217593 8.21682930481657
20374.4333217593 8.21682946234233
20374.4347106481 8.21682960276619
20374.4726273148 8.21682976257904
20374.4769328704 8.21698598492164
20374.4888773148 8.21699684723304
20374.4997106481 8.21700198668421
20374.5066550926 8.21700587040536
20374.5145717593 8.21700594492313
20374.5420717593 8.21709363404394
20374.5433217593 8.21709381456949
20374.5517939815 8.21709387530558
20374.552349537 8.21709481844137
20374.5727662037 8.21709583437056
20374.5915162037 8.21709737087729
20374.5981828704 8.21713540559194
20374.6033217593 8.21713714394905
20374.6056828704 8.21719023006979
20374.6204050926 8.21720269812924
20374.6329050926 8.2172072096178
20374.6413773148 8.21722911952314
20374.6442939815 8.21723043882559
20374.7030439815 8.21723103870164
20374.7065162037 8.21723189377622
20374.7076273148 8.2172331955158
20374.728599537 8.2172348923206
20374.7324884259 8.21724939663118
20374.7447106481 8.21726394075171
20374.7454050926 8.21726471425869
20374.7555439815 8.21727926826669
20374.7604050926 8.21728091097167
20374.7604050926 8.21728789950871
20374.7622106481 8.21730246336779
20374.7722106481 8.21732645861095
20374.7755439815 8.21733892613038
20374.7763773148 8.21736878387584
20374.7808217593 8.21738855102391
20374.7895717593 8.21740595800333
20374.7966550926 8.21743769456456
20374.7994328704 8.21743863970214
20374.8083217593 8.21743869107306
20374.8131828704 8.21743871737973
20374.8312384259 8.21747014189641
20374.8331828704 8.21747015073894
20374.8384606481 8.21747015958146
20374.8437384259 8.21747016842399
20374.8490162037 8.21747017726652
20374.8540162037 8.21747112239493
20374.8552662037 8.21747114951165
20374.8583217593 8.21747117662838
20374.8599884259 8.21747118547091
20374.8652662037 8.21747119431344
20374.8754050926 8.21748366122375
20374.9384606481 8.21749809966178
20374.9605439815 8.21749904268732
20374.9842939815 8.21750078085794
20374.9866550926 8.21750089992101
20374.9892939815 8.21750101463696
20374.9931828704 8.21750112935291
20374.9962384259 8.21750124406886
20375.0038773148 8.2175013587848
20375.0151273148 8.21750496676551
20375.0159606481 8.21750508148137
20375.0252662037 8.21751205472554
20375.0266550926 8.21751721349699
20375.0492939815 8.21752420151581
20375.0538773148 8.2175694416777
20375.0630439815 8.21756985794333
20375.0683217593 8.21775350014846
20375.1055439815 8.21779873453657
20375.1280439815 8.21784438170294
20375.1572106481 8.21786301459178
20375.1649884259 8.21806466014696
20375.1688773148 8.21806624779805
20375.1694328704 8.2181148406491
20375.1726273148 8.21812048497467
20375.1844328704 8.21814129252438
20375.2024884259 8.21814130136442
20375.2076273148 8.21815376427383
20375.2077662037 8.21815377311384
20375.2130439815 8.21815378195385
20375.2184606481 8.21815379079386
20375.2237384259 8.21815379963387
20375.2290162037 8.21815380847388
20375.2390162037 8.21818416261198
20375.2467939815 8.21821457640904
20375.2497106481 8.21822703900754
20375.2554050926 8.21823856309545
20375.2588773148 8.21823869689662
20375.279849537 8.21823871114379
20375.2927662037 8.21826072174056
20375.2952662037 8.21827318415413
20375.2974884259 8.21847881632679
20375.3044328704 8.21847890207665
20375.3092939815 8.21847899634291
20375.3140162037 8.21847917653735
20375.3176273148 8.2184791888034
20375.3181828704 8.21847929667199
20375.3226273148 8.21847932756516
20375.3276273148 8.21847936280285
20375.3358217593 8.21848183913918
20375.3447106481 8.21848210183592
20375.3747106481 8.21848457817062
20375.3795717593 8.21848662082827
20375.3841550926 8.21848910256358
20375.3899884259 8.2184922884793
20375.4002662037 8.21859232793674
20375.4015162037 8.21867206255459
20375.4112384259 8.21867497023288
20375.4142939815 8.21867730700668
20375.4204050926 8.21867949747004
20375.4279050926 8.21868212237334
20375.437349537 8.2186859851501
20375.4427662037 8.21869176345033
20375.4587384259 8.21869320927196
20375.4633217593 8.21869328485734
20375.463599537 8.21873080811943
20375.4638773148 8.21873657402572
20375.4691550926 8.21873685701529
20375.4927662037 8.21873696514372
20375.5252662037 8.21873724813328
20375.571099537 8.21874539504269
20375.5772106481 8.21882098977784
20375.5813773148 8.21882948273838
20375.591099537 8.21883645180399
20375.6088773148 8.21897642391287
20375.6095717593 8.21898339249978
20375.6124884259 8.21898370853591
20375.6124884259 8.21899616674859
20375.617349537 8.21916938367217
20375.6387384259 8.21917032532372
20375.6605439815 8.21917035689973
20375.6676273148 8.21917041939632
20375.6738773148 8.21917047138019
20375.6834606481 8.21925648398418
20375.6867939815 8.21939813843617
20375.7001273148 8.21940332946327
20375.7159606481 8.21955346778049
20375.7380439815 8.21955382548541
20375.7626273148 8.21958670505547
20375.7701273148 8.21958844633324
20375.7981828704 8.2196005902977
20375.8383217593 8.21960232687035
20375.8422106481 8.21960233146902
20375.8641550926 8.21960274737146
20375.9295717593 8.21960286605933
20375.9340162037 8.2196028748942
20375.9392939815 8.21960288372907
20375.9416550926 8.21960302665499
20375.9445717593 8.21960303548986
20375.949849537 8.21960304432473
20375.953599537 8.21960406888662
20375.9551273148 8.21960407772149
20375.9604050926 8.21960408655636
20375.966099537 8.21962897909141
20375.9747106481 8.21967408436469
20375.9802662037 8.21967436724519
20375.984849537 8.21967465012566
20375.9895717593 8.21967683966781
20375.9959606481 8.21967703446841
20376.0009606481 8.21967731958485
20376.0059606481 8.21967735452114
20376.0109606481 8.21967740835163
20376.0159606481 8.2196774403086
20376.0208217593 8.21967748707677
20376.0524884259 8.21973248469827
20376.093599537 8.21988533208724
20376.1077662037 8.21988555525568
20376.1129050926 8.21988577791933
20376.1220717593 8.21988600058297
20376.1284606481 8.2198862232466
20376.1520717593 8.21988683435671
20376.1627662037 8.21988705752508
20376.1654050926 8.21988728069345
20376.1717939815 8.21989540621876
20376.1737384259 8.21992031048464
20376.1969328704 8.22002537361407
20376.213599537 8.22002544800504
20376.2187384259 8.22005582079448
20376.2216550926 8.22005941761655
20376.2387384259 8.22005964065398
20376.246099537 8.22006137602794
20376.2541550926 8.22006139025706
20376.2576273148 8.22006157355114
20376.2626273148 8.22009188601471
20376.2677662037 8.2200931798468
20376.3029050926 8.22009342240577
20376.3255439815 8.22009343396115
20376.3341550926 8.22009344278966
20376.3454050926 8.22009517814606
20376.3459606481 8.22029007170396
20376.3484606481 8.22043008178629
20376.3541550926 8.22043017188735
20376.3576273148 8.22043111323499
20376.3667939815 8.22043510361623
20376.396099537 8.22070347038291
20376.4297106481 8.22071891629491
20376.4484606481 8.22071985740025
20376.4520717593 8.22072048833826
20376.4572106481 8.22073164457578
20376.4577662037 8.22096937301509
20376.4692939815 8.22097002734324
20376.469849537 8.22100658587223
20376.4833217593 8.22104452457439
20376.4872106481 8.22104474747401
20376.5049884259 8.22104480860458
20376.507349537 8.22104482300451
20376.5081828704 8.22104542700225
20376.5299884259 8.2210695702328
20376.5502662037 8.22106968469694
20376.5576273148 8.22106996657234
20376.5619328704 8.22106997539546
20376.5777662037 8.22108733654126
20376.5817939815 8.22108740404687
20376.6680439815 8.22109372041777
20376.6741550926 8.22111119560806
20376.6784606481 8.22112902124477
20376.6802662037 8.22113271665579
20376.6820717593 8.22113375464683
20376.6947106481 8.22113397703711
20376.703599537 8.22115319927859
20376.7054050926 8.22122300731604
20376.7147106481 8.22123113972347
20376.7174884259 8.22123124272911
20376.726099537 8.22125044265738
20376.7408217593 8.22125047313316
20376.7465162037 8.22125432069211
20376.7517939815 8.2212667836341
20376.7588773148 8.22127515988103
20376.769849537 8.22128762274274
20376.7945717593 8.2213000244001
20376.8104050926 8.22131248716473
20376.8402662037 8.22132792852428
20376.8438773148 8.22146762556467
20376.8441550926 8.22148314634018
20376.8484606481 8.22148631915587
20376.8579050926 8.22148632797782
20376.8617939815 8.22148644676326
20376.8631828704 8.22148645558522
20376.8684606481 8.22148646440717
20376.8690162037 8.2215020046012
20376.8737384259 8.22150201342312
20376.8766550926 8.22151754378298
20376.8790162037 8.22151755260487
20376.8862384259 8.22154497003148
20376.8917939815 8.22156693252564
20376.9122106481 8.22156708191023
20376.9172106481 8.22156727401653
20376.9222106481 8.22156733971947
20376.9272106481 8.22156757709
20376.9322106481 8.22156780289901
20376.9491550926 8.22162286456992
20376.974849537 8.221623596546
20377.0319328704 8.22163056719194
20377.0463773148 8.22163481740733
20377.0767939815 8.22175064270427
20377.1004050926 8.22175076821756
20377.1024884259 8.22175127656775
20377.1354050926 8.22175577626776
20377.1516550926 8.22175579132968
20377.1516550926 8.22175584182274
20377.1904050926 8.22175679918655
20377.2158217593 8.22175685759653
20377.2241550926 8.22176135729004
20377.2602662037 8.22176308456113
20377.2908217593 8.22176681657819
20377.2924884259 8.22176779131663
20377.2988773148 8.22176789936879
20377.3038773148 8.22178033392258
20377.3337384259 8.22180659308913
20377.3445717593 8.22180719010415
20377.353599537 8.22180784706661
20377.3581828704 8.22180791569981
20377.3581828704 8.22180797873514
20377.3581828704 8.2218080372771
20377.3581828704 8.22180807908372
20377.3581828704 8.22180813035771
20377.3581828704 8.22180820602098
20377.3581828704 8.22180826011573
20377.3581828704 8.2218083470884
20377.3581828704 8.22180839351259
20377.3581828704 8.22180850917772
20377.3581828704 8.22180860999656
20377.3581828704 8.22180886679268
20377.3581828704 8.22180917992453
20377.3581828704 8.22180943944166
20377.3581828704 8.22180948810276
20377.3581828704 8.22180969327837
20377.3581828704 8.22180984633169
20377.3581828704 8.22180998016273
20377.3581828704 8.22181015452315
20377.3715162037 8.22181686962701
20377.3884606481 8.22193395397869
20377.407349537 8.22193397341688
20377.4265162037 8.22194208643507
20377.4363773148 8.22194224735325
20377.4387384259 8.22196595429565
20377.4387384259 8.22199623495978
20377.4822106481 8.22200621083322
20377.5229050926 8.22226863744155
20377.5356828704 8.22226864626011
20377.5463773148 8.22229567556933
20377.559849537 8.22229618376115
20377.5726273148 8.22237145489562
20377.5769328704 8.22237167080378
20377.5824884259 8.22237187331336
20377.5995717593 8.22243234689921
20377.6059606481 8.22243256916331
20377.6190162037 8.22243828994151
20377.6316550926 8.22243848041665
20377.6352662037 8.22243853130869
20377.6620717593 8.2224427705882
20377.6666550926 8.22244299285179
20377.6742939815 8.22250403695005
20377.6988773148 8.22251641948487
20377.7158217593 8.22252337216731
20377.7424884259 8.22252369265323
20377.7479050926 8.22253612209776
20377.7538773148 8.222605877864
20377.7580439815 8.22269901288517
20377.7663773148 8.22269923512936
20377.771099537 8.22269926713011
20377.7862384259 8.2227009700287
20377.8030439815 8.22271712961972
20377.8038773148 8.22271962838385
20377.8099884259 8.22271965542325
20377.8297106481 8.22273208389847
20377.837349537 8.22273525489377
20377.8422106481 8.22273977498403
20377.8451273148 8.22274998991599
20377.8458217593 8.22275513314782
20377.8729050926 8.22276758729528
20377.8979050926 8.22279355529647
20377.8990162037 8.22280618903742
20377.9072106481 8.22281286507956
20377.9140162037 8.22289375669816
20377.9206828704 8.22289469691356
20377.9276273148 8.22289495629851
20377.9331828704 8.22292442247627
20377.9342939815 8.2229246093943
20377.9376273148 8.22292474229004
20377.9399884259 8.22292479476483
20377.9426273148 8.22292502421639
20377.9541550926 8.22293077556531
20377.9991550926 8.22293109528755
20378.0340162037 8.22293426607486
20378.062349537 8.22293520627955
20378.0769328704 8.22293970351297
20378.078599537 8.2229398538887
20378.0830439815 8.22294273827087
20378.084849537 8.22294291391567
20378.0891550926 8.22294464683799
20378.0894328704 8.22295896853157
20378.1033217593 8.22296080011499
20378.1097106481 8.2229611730458
20378.1240162037 8.22300617648074
20378.1445717593 8.22301649832701
20378.1542939815 8.22305440071186
20378.1619328704 8.22305540482757
20378.1749884259 8.22311215527479
20378.1772106481 8.22311535373278
20378.309849537 8.22317649274648
20378.3513773148 8.22318163098332
20378.3520717593 8.22319405740126
20378.3577662037 8.22320164972146
20378.378599537 8.22325662025091
20378.3822106481 8.2233124933538
20378.4229050926 8.22331318105667
20378.4267939815 8.22331565068855
20378.4562384259 8.22335723717772
20378.496099537 8.22335745988164
20378.4984606481 8.22340247308499
20378.5252662037 8.223402999244
20378.5263773148 8.22340311767124
20378.551099537 8.22341151940802
20378.5822106481 8.22347394359336
20378.6131828704 8.22347399480555
20378.617349537 8.22356327491644
20378.6270717593 8.2235754931774
20378.6358217593 8.22357564740257
20378.6472106481 8.22357586958651
20378.664849537 8.22361383671311
20378.6824884259 8.22363533538908
20378.6890162037 8.22365076091904
20378.699849537 8.22365249343187
20378.7174884259 8.223682750019
20378.7237384259 8.22368448251499
20378.7329050926 8.22372756860032
20378.7408217593 8.22372779127818
20378.7442939815 8.22372952374895
20378.7472106481 8.2237408870115
20378.7512384259 8.22374146452474
20378.7544328704 8.22383325047689
20378.7662384259 8.22383332474607
20378.769849537 8.22386973468109
20378.7715162037 8.22386980894949
20378.7767939815 8.22386988321789
20378.7799884259 8.2239452351325
20378.7938773148 8.2239458259105
20378.7966550926 8.22398310584681
20378.8126273148 8.22398465421568
20378.8267939815 8.2239896586266
20378.8384606481 8.22400210705118
20378.841099537 8.22400595035067
20378.8433217593 8.22415171113475
20378.8454050926 8.22415430029241
20378.8692939815 8.22415453247806
20378.8712384259 8.22415460673846
20378.8765162037 8.22415468099885
20378.8817939815 8.22415475525925
20378.8941550926 8.22415491941935
20378.9065162037 8.22415551588403
20378.9084606481 8.22415594844031
20378.9088773148 8.22416561471022
20378.9120717593 8.22416604800803
20378.9134606481 8.22416626257665
20378.9197106481 8.22416630187094
20378.9215162037 8.22417512851186
20378.9231828704 8.22417514993215
20378.9269328704 8.22420545940553
20378.9370717593 8.22420550375018
20378.948599537 8.22422280130799
20378.9491550926 8.2242570104814
20378.9638773148 8.22430198865379
20378.9855439815 8.22430254764635
20379.0001273148 8.22430255645938
20379.0054050926 8.2243025652724
20379.0106828704 8.22430257408543
20379.0124884259 8.2243095369558
20379.0241550926 8.22431403196227
20379.0288773148 8.22432327741983
20379.036099537 8.22432339306934
20379.0397106481 8.22434566882029
20379.0399884259 8.22434572648958
20379.0449884259 8.22434577651301
20379.0451273148 8.22435027147127
20379.0466550926 8.22436320431875
20379.0537384259 8.22437044520547
20379.0545717593 8.22437180468636
20379.0655439815 8.22449289130306
20379.0666550926 8.22453648083109
20379.0683217593 8.22453652317772
20379.0692939815 8.22459457977427
20379.0722106481 8.22459464835422
20379.0759606481 8.22459470635111
20379.0908217593 8.22459495043602
20379.1226273148 8.22459596037413
20379.1376273148 8.22459618248158
20379.1667939815 8.22485801809053
20379.1704050926 8.22486118629664
20379.2022106481 8.22486619668225
20379.2141550926 8.22487863926668
20379.216099537 8.2251172931507
20379.2192939815 8.2251180635662
20379.2222106481 8.22512190449108
20379.2447106481 8.22512284588522
20379.2552662037 8.22512301865755
20379.2584606481 8.22512303806955
20379.2652662037 8.2253659602274
20379.2831828704 8.22540381492721
20379.3367939815 8.2256654523203
20379.3494328704 8.22567354983984
20379.3652662037 8.22569546494596
20379.3704050926 8.22569588805575
20379.3715162037 8.22572616712838
20379.3730439815 8.22572638905835
20379.3763773148 8.22572686299854
20379.3899884259 8.22574960918188
20379.4001273148 8.22575118407065
20379.4197106481 8.22596957701168
20379.4284606481 8.22599979142061
20379.4369328704 8.22599981841871
20379.4494328704 8.22600964501392
20379.4601273148 8.22603410850286
20379.4654050926 8.22603429727769
20379.4667939815 8.2260343939904
20379.4865162037 8.22603461588564
20379.4879050926 8.22604405018877
20379.494849537 8.22604546395442
20379.4976273148 8.2260664445371
20379.5049884259 8.22608284641824
20379.5074884259 8.22612777073763
20379.5124884259 8.22612792436438
20379.516099537 8.2261280426286
20379.5467939815 8.22613527546733
20379.562349537 8.2261365396577
20379.5649884259 8.22613660449337
20379.5730439815 8.22613698899629
20379.5795717593 8.22613717597192
20379.621099537 8.22640392219858
20379.6212384259 8.22641629771597
20379.638599537 8.22641632470525
20379.6467939815 8.22641632782889
20379.6934606481 8.22641634927161
20379.6934606481 8.22641728982199
20379.6979050926 8.22642234931604
20379.7006828704 8.22646518319975
20379.7029050926 8.22646651497134
20379.7277662037 8.22646806709199
20379.7341550926 8.22647501995714
20379.7345717593 8.22648744866676
20379.7499884259 8.22649987732795
20379.7594328704 8.22653158216173
20379.7690162037 8.22655777199619
20379.7827662037 8.22671914548718
20379.7881828704 8.22688050162192
20379.788599537 8.22688833930373
20379.7902662037 8.22690076554725
20379.7909606481 8.22706210263459
20379.7995717593 8.22706526650708
20379.8072106481 8.22707027245078
20379.8133217593 8.2270741170349
20379.822349537 8.22707635070834
20379.8242939815 8.22723766929165
20379.8258217593 8.22725009334503
20379.828599537 8.22741139353694
20379.8344328704 8.22741363216011
20379.8390162037 8.22742605511209
20379.849849537 8.22743017930449
20379.8588773148 8.22745207206694
20379.8779050926 8.22747396466098
20379.8830439815 8.22750421216384
20379.886099537 8.2275630731464
20379.9345717593 8.22760095047706
20379.954849537 8.2276026792789
20380.0004050926 8.22760962853597
20380.0041550926 8.22761209255382
20380.0076273148 8.22766362809632
20380.0119328704 8.22767998178834
20380.0577662037 8.22769775236266
20380.0691550926 8.22770223351016
20380.0765162037 8.22778657495086
20380.1259606481 8.22778711795111
20380.2102662037 8.22778795307149
20380.2481828704 8.22778817477372
20380.2755439815 8.22781002042235
20380.3367939815 8.22781008612003
20380.386099537 8.22783193160067
20380.419849537 8.22783193471516
20380.421099537 8.22783576983323
20380.4267939815 8.22783678443612
20380.4267939815 8.2278368627691
20380.4267939815 8.22783692435837
20380.4267939815 8.22783701682008
20380.4267939815 8.22783714296081
20380.4267939815 8.22783729581442
20380.4267939815 8.2278375178455
20380.4267939815 8.22783802069541
20380.4267939815 8.22785532148286
20380.4267939815 8.22785537216175
20380.4267939815 8.22785541973593
20380.4267939815 8.22785574683429
20380.4267939815 8.22785596795646
20380.4267939815 8.22785611064397
20380.4267939815 8.22785681831295
20380.4267939815 8.22785691028604
20380.4267939815 8.22785696528495
20380.4267939815 8.22785707199441
20380.4267939815 8.22785713848647
20380.4567939815 8.22785724781363
20380.5024884259 8.22785897647137
20380.5095717593 8.22785929686769
20380.5163773148 8.22789636107878
20380.527349537 8.22789657818803
20380.5294328704 8.22790899898903
20380.529849537 8.22790911742005
20380.5327662037 8.22790921404622
20380.5366550926 8.22792654977017
20380.5369328704 8.2279266463959
20380.5399884259 8.22792675616098
20380.5408217593 8.22792767523448
20380.5449884259 8.22792779366494
20380.5488773148 8.22792795449055
20380.5519328704 8.2279280642556
20380.5580439815 8.22792817792888
20380.5615162037 8.22792830950378
20380.5633217593 8.22792833654009
20380.5677662037 8.22792842874473
20380.5795717593 8.22792859581462
20380.5809606481 8.22792869508267
20380.5884606481 8.22794111575807
20380.6072106481 8.22794127658316
20380.6116550926 8.22794135709839
20380.6738773148 8.22795143684893
20380.7316550926 8.22800615374038
20380.7872106481 8.22800645413624
20380.7966550926 8.22802834215982
20380.7974884259 8.22803007030216
20380.8183217593 8.2280626563335
20380.8244328704 8.22806776155385
20380.8344328704 8.2280679837413
20380.8751273148 8.22807433566383
20380.883599537 8.22807994959021
20380.888599537 8.22812297175776
20380.8892939815 8.2281245510284
20380.8962384259 8.22812701463782
20380.9092939815 8.22812715236181
20380.9191550926 8.22813370039267
20380.9433217593 8.22817941228671
20380.9483217593 8.22818101878307
20380.9544328704 8.22819131310228
20380.9552662037 8.22819421284715
20380.9709606481 8.22819427555525
20380.9824884259 8.22820759514183
20381.0155439815 8.22823376505334
20381.0295717593 8.22827564713558
20381.0379050926 8.22828806631276
20381.109849537 8.22830147632693
20381.1112384259 8.22856243713374
20381.143599537 8.22856255525643
20381.1756828704 8.22857491792113
20381.2174884259 8.2285818839717
20381.2270717593 8.2285850456947
20381.2284606481 8.22858651451377
20381.2534606481 8.22859285341468
20381.2613773148 8.22859301640192
20381.2666550926 8.22859474443407
20381.2724884259 8.22859478363787
20381.2774884259 8.22859481308626
20381.2887384259 8.22859484744513
20381.2906828704 8.22859506956795
20381.2945717593 8.22873390613125
20381.3149884259 8.22877016545729
20381.3288773148 8.22878258066935
20381.3358217593 8.22878407870504
20381.3366550926 8.22878411306137
20381.339849537 8.22878414250759
20381.3405439815 8.22878417466005
20381.3413773148 8.22878421144625
20381.3438773148 8.22878424335637
20381.3463773148 8.2287842752665
20381.3505439815 8.2287843114085
20381.3516550926 8.2287843411294
20381.3522106481 8.22878437689454
20381.352349537 8.22878440880467
20381.3556828704 8.228784443161
20381.356099537 8.2287844799472
20381.3565162037 8.22878451511516
20381.3567939815 8.22878455238548
20381.3577662037 8.22878458484068
20381.3581828704 8.228784622111
20381.3609606481 8.22878465402113
20381.3615162037 8.22878469129145
20381.3619328704 8.22878472429087
20381.3624884259 8.22878475403374
20381.3633217593 8.22878478839007
20381.3637384259 8.22878482517627
20381.3642939815 8.22878486677773
20381.364849537 8.22878491314124
20381.3652662037 8.2287849455959
20381.3658217593 8.22878497627638
20381.3662384259 8.2287850136004
20381.369849537 8.22878504930846
20381.3702662037 8.22878508420558
20381.3706828704 8.22878511666072
20381.3712384259 8.22878515586163
20381.3854050926 8.22878543312514
20381.3905439815 8.22878546748146
20381.3913773148 8.22878550740398
20381.3917939815 8.2287855417603
20381.3922106481 8.22878557611662
20381.3927662037 8.22878561531752
20381.3931828704 8.22878564777267
20381.3940162037 8.22878568563386
20381.3951273148 8.22878571811792
20381.3970717593 8.22878575538824
20381.3976273148 8.22878578974456
20381.4001273148 8.22878582653076
20381.4083217593 8.22879333902879
20381.4217939815 8.22879340171623
20381.4262384259 8.22879345279446
20381.449849537 8.2287954335851
20381.456099537 8.22879557333451
20381.481099537 8.22906237904487
20381.4813773148 8.2290624772294
20381.4897106481 8.22910445161236
20381.4991550926 8.22910538885483
20381.5049884259 8.22911513640268
20381.5334606481 8.22911535794382
20381.5381828704 8.22911708914542
20381.5427662037 8.22911740859364
20381.5427662037 8.22913914907859
20381.5445717593 8.22916102130011
20381.5495717593 8.22917834386163
20381.5495717593 8.22918037027577
20381.5520717593 8.22920135603407
20381.5562384259 8.22921676468877
20381.5580439815 8.22922752312295
20381.561099537 8.22922765340704
20381.5637384259 8.22924614224454
20381.5788773148 8.22924618152357
20381.6006828704 8.22925191381256
20381.6345717593 8.229252328475
20381.7040162037 8.22933304963087
20381.7091550926 8.22933309834058
20381.7140162037 8.22933403759953
20381.718599537 8.22933787786967
20381.7245717593 8.22947642540835
20381.7299884259 8.22947646266356
20381.7326273148 8.22947649773628
20381.7331828704 8.22947653547482
20381.7358217593 8.22947657514085
20381.738599537 8.22947783872976
20381.7537384259 8.2294785037756
20381.7755439815 8.22949345869639
20381.783599537 8.22949359807093
20381.7851273148 8.22949385459582
20381.7944328704 8.22951117473128
20381.7954050926 8.22954087333977
20381.8101273148 8.22954145164523
20381.8174884259 8.22955462071582
20381.8192939815 8.22955484222417
20381.8208217593 8.22957216199809
20381.8292939815 8.22979339062411
20381.8580439815 8.2298585426443
20381.876099537 8.22986026949023
20381.9037384259 8.2298602888549
20381.9327662037 8.22991928887245
20381.9595717593 8.22992101568201
20381.9747106481 8.229965570723
20381.9874884259 8.22996710913181
20382.0937384259 8.23022767518816
20382.1209606481 8.2302294053888
20382.1222106481 8.2302419884493
20382.1276273148 8.23028944535747
20382.1431828704 8.23030433166126
20382.1433217593 8.23030483672673
20382.162349537 8.23032665088789
20382.2272106481 8.23032947308057
20382.2297106481 8.23032987545019
20382.2551273148 8.23035168942323
20382.2715162037 8.23035707233439
20382.2733217593 8.23035800900236
20382.276099537 8.23035801500312
20382.2966550926 8.23035813301261
20382.3120717593 8.23035866268312
20382.3134606481 8.23057928087369
20382.3162384259 8.23061709221908
20382.3166550926 8.23062403654137
20382.3208217593 8.23082777954092
20382.3240162037 8.23090576261746
20382.3287384259 8.23116776117043
20382.3469328704 8.23123015295962
20382.3545717593 8.23123275981161
20382.3566550926 8.2312329406099
20382.3734606481 8.23123305855621
20382.4087384259 8.23127078010311
20382.4188773148 8.23127085408111
20382.4241550926 8.23127092805911
20382.4294328704 8.2312710020371
20382.4331828704 8.23127134815726
20382.4345717593 8.23127144372551
20382.4488773148 8.23127433824786
20382.4545717593 8.23127485932424
20382.4551273148 8.23127505832081
20382.4595717593 8.23127516347189
20382.4608217593 8.23127567738971
20382.4616550926 8.23127572851311
20382.4645717593 8.23127574755882
20382.4826273148 8.2312759702379
20382.5294328704 8.23128289061869
20382.529849537 8.23129528690926
20382.5351273148 8.23130927918707
20382.5355439815 8.23131541517014
20382.537349537 8.2315368052774
20382.5692939815 8.2315385211618
20382.5754050926 8.23153868882427
20382.576099537 8.23154225813555
20382.6019328704 8.2315441376474
20382.6027662037 8.23154532363073
20382.6056828704 8.23154626171634
20382.6062384259 8.23154728021496
20382.6072106481 8.23154728024858
20382.6081828704 8.23155213775601
20382.6099884259 8.23155361973546
20382.6166550926 8.23157998454328
20382.6820717593 8.23161010053182
20382.6929050926 8.23166289331832
20382.7304050926 8.23166294196705
20382.7497106481 8.2316632617082
20382.814849537 8.23166328862826
20382.8180439815 8.23166340655171
20382.8233217593 8.23166352447516
20382.828599537 8.2316636423986
20382.8295717593 8.23166403699359
20382.8320717593 8.23166719318598
20382.8499884259 8.23166778855756
20382.8540162037 8.2317228376251
20382.8552662037 8.23172398054088
20382.8590162037 8.23174929519652
20382.8640162037 8.23179339270954
20382.8751273148 8.23180344185834
20382.8816550926 8.23180349937244
20382.9166550926 8.23180729128235
20382.9720717593 8.23180770538644
20382.974849537 8.23180811949049
20382.9942939815 8.23182643345897
20383.0304050926 8.23182782306113
20383.0355439815 8.23187717570507
20383.057349537 8.23187806162053
20383.0624884259 8.23188498013571
20383.1272106481 8.23189011122397
20383.1438773148 8.23190141741631
20383.1504050926 8.23190461895405
20383.1594328704 8.23194594350218
20383.1604050926 8.23194622452949
20383.1781828704 8.23194721826286
20383.1799884259 8.23204200502819
20383.1877662037 8.23207211543507
20383.1924884259 8.23207235128674
20383.1991550926 8.23207345356315
20383.204849537 8.23207345975046
20383.2084606481 8.23207404642938
20383.2404050926 8.23207444186101
20383.2780439815 8.23216593014496
20383.2920717593 8.23226017034512
20383.3131828704 8.23226039154765
20383.3472106481 8.23227275684358
20383.3487384259 8.23227293528592
20383.364849537 8.23227554835928
20383.3666550926 8.23227680854244
20383.3780439815 8.23227853057999
20383.3933217593 8.23227875178157
20383.4088773148 8.23229835413715
20383.4431828704 8.23232440986452
20383.4604050926 8.23232467127398
20383.4663773148 8.2323535481311
20383.4740162037 8.2323544859645
20383.4920717593 8.23235621059939
20383.5117939815 8.23236860117419
20383.5163773148 8.23236861268845
20383.5213773148 8.23236956501434
20383.5230439815 8.23237050076446
20383.5476273148 8.23239229109179
20383.5516550926 8.23239236503946
20383.5527662037 8.2324431527119
20383.5565162037 8.23244337340279
20383.5569328704 8.23244344734928
20383.5622106481 8.23244352129577
20383.5774884259 8.23245346867681
20383.5794328704 8.23265719030145
20383.5817939815 8.23265741146649
20383.5872106481 8.23266016139175
20383.5894328704 8.23266134156637
20383.5920717593 8.23269612356253
20383.5970717593 8.23277207418008
20383.5974884259 8.23277292161642
20383.614849537 8.23277513636858
20383.6406828704 8.2327753580264
20383.6419328704 8.23278328525242
20383.6499884259 8.23279890695109
20383.6901273148 8.23279896299333
20383.6930439815 8.23279910246153
20383.6959606481 8.23279922060598
20383.7220717593 8.23283432840016
20383.7367939815 8.23283442457196
20383.7806828704 8.23283449850581
20383.7859606481 8.23283457243966
20383.7912384259 8.23283464637351
20383.7954050926 8.23284038041089
20383.8004050926 8.23284040731989
20383.8165162037 8.23285511865556
20383.8215162037 8.23285533511423
20383.826099537 8.23294393487499
20383.842349537 8.23295200156093
20383.8516550926 8.23296985139951
20383.8629050926 8.2329835549362
20383.8741550926 8.2329839613276
20383.8887384259 8.23299190015353
20383.8979050926 8.23299362812815
20383.9302662037 8.23299367860428
20383.9330439815 8.23301204737015
20383.9347106481 8.23302933536326
20383.9480439815 8.23303095804357
20383.9517939815 8.23303218488133
20383.9559606481 8.23303317082723
20383.9630439815 8.23303483922148
20383.9699884259 8.23304221964038
20384.002349537 8.23318086883388
20384.1038773148 8.23318259288549
20384.1690162037 8.23318261979129
20384.1730439815 8.23319950594466
20384.2283217593 8.2333864775684
20384.2290162037 8.23338659541595
20384.2504050926 8.23338663018194
20384.2515162037 8.23338666359613
20384.2526273148 8.23338669597909
20384.2537384259 8.23338673509265
20384.2541550926 8.23338677077814
20384.254849537 8.23338680610562
20384.2558217593 8.23338683879035
20384.2562384259 8.23338687361032
20384.2570717593 8.2333869084822
20384.2579050926 8.23338694086517
20384.2638773148 8.23338698141747
20384.2645717593 8.23338701623742
20384.2683217593 8.23338705535098
20384.3272106481 8.23339306904005
20384.3294328704 8.23339845340551
20384.3379050926 8.23341781805648
20384.3544328704 8.2334179571736
20384.3581828704 8.23341855214566
20384.3752662037 8.23343841574863
20384.3756828704 8.23347609765882
20384.378599537 8.23349614129414
20384.4144328704 8.23349619225699
20384.4420717593 8.23349637366785
20384.4444328704 8.2335674788954
20384.4494328704 8.23356755280871
20384.4519328704 8.23356770065394
20384.4547106481 8.23356777456724
20384.4599884259 8.23356784848055
20384.4604050926 8.23356800913053
20384.4872106481 8.23357543434106
20384.4891550926 8.23357546124266
20384.5247106481 8.23366968090705
20384.5255439815 8.23366977186355
20384.5270717593 8.23367079378163
20384.5399884259 8.2336711132835
20384.5426273148 8.23367133436552
20384.5516550926 8.23367510219082
20384.5670717593 8.23371630476441
20384.5720717593 8.23372391307966
20384.5805439815 8.23372562808727
20384.5904050926 8.23372576750755
20384.5994328704 8.2337326953807
20384.613599537 8.23376504603124
20384.6176273148 8.23376900967794
20384.6247106481 8.23376908358652
20384.6290162037 8.23376930466245
20384.6299884259 8.23376937857103
20384.6352662037 8.23376945247961
20384.6397106481 8.23377031514491
20384.6617939815 8.23381236932476
20384.6663773148 8.23383060259806
20384.6674884259 8.23383101638953
20384.668599537 8.23405505802881
20384.6713773148 8.23411666320945
20384.7038773148 8.23411683177624
20384.7076273148 8.23411928793966
20384.7127662037 8.23411951911212
20384.7397106481 8.23412267210472
20384.7472106481 8.23419748083618
20384.7483217593 8.23419760814946
20384.7616550926 8.23420451973211
20384.7744328704 8.2342047362271
20384.7781828704 8.23420853402568
20384.7887384259 8.23421222373257
20384.8076273148 8.23421914995106
20384.8097106481 8.23421956273327
20384.8151273148 8.23421968081099
20384.8202662037 8.23421998030973
20384.8397106481 8.23422177389848
20384.8417939815 8.23422201481873
20384.8547106481 8.23422225573897
20384.8581828704 8.23422541545803
20384.8615162037 8.23422565637809
20384.8654050926 8.23422587093895
20384.8805439815 8.23424991195093
20384.8981828704 8.23425124412913
20384.9040162037 8.23425135151133
20384.9055439815 8.23425394942835
20384.908599537 8.23425399557402
20384.9119328704 8.23425572261456
20384.9140162037 8.23427375677746
20384.9141550926 8.23427390662226
20384.9262384259 8.23433979668437
20384.9365162037 8.234434275351
20384.9412384259 8.23445825237658
20384.9517939815 8.23448006548715
20384.9677662037 8.23449291296146
20384.981099537 8.23449619711045
20385.003599537 8.23451055726937
20385.0063773148 8.23452514396589
20385.0130439815 8.23452712955701
20385.0365162037 8.23452720344314
20385.0417939815 8.23452727732927
20385.0470717593 8.23452735121541
20385.073599537 8.23461413971845
20385.078599537 8.23462689674658
20385.0822106481 8.23463369000996
20385.1158217593 8.23464604246204
20385.1219328704 8.23464697735321
20385.1559606481 8.23464734948152
20385.1767939815 8.23464751457852
20385.1797106481 8.23464757724088
20385.2026273148 8.23464960295574
20385.2044328704 8.23469630608843
20385.2327662037 8.23471410572584
20385.239849537 8.23471587424965
20385.2454050926 8.23471875778406
20385.2722106481 8.23471917050017
20385.2820717593 8.23475683014627
20385.3077662037 8.23475740994339
20385.308599537 8.23475743689569
20385.3274884259 8.234765353358
20385.3424884259 8.23476998414619
20385.3769328704 8.23478229121617
20385.3802662037 8.2347847021462
20385.399849537 8.23478492313649
20385.4183217593 8.23479183329312
20385.4422106481 8.23479630402889
20385.4797106481 8.23480868144635
20385.4851273148 8.23483479034149
20385.4890162037 8.23483588650535
20385.5040162037 8.23495203634285
20385.5272106481 8.2349520988555
20385.5462384259 8.23502780536028
20385.5465162037 8.23506044611801
20385.5856828704 8.23524658184336
20385.5956828704 8.23525895660841
20385.6095717593 8.23526211505833
20385.6109606481 8.23530681367554
20385.6147106481 8.23530688754046
20385.6199884259 8.23530696140539
20385.6252662037 8.23530703527032
20385.6302662037 8.23531084339722
20385.6376273148 8.23533686308957
20385.6494328704 8.23542633919672
20385.6513773148 8.23542651861769
20385.6544328704 8.23542761850033
20385.6592939815 8.23543311325568
20385.6816550926 8.2354811676338
20385.683599537 8.23548140106594
20385.6909606481 8.23548145210872
20385.7026273148 8.23568475670057
20385.7051273148 8.23568489627658
20385.7076273148 8.23568501913598
20385.7133217593 8.2356850534651
20385.7279050926 8.23568546601242
20385.7491550926 8.23570938122227
20385.766099537 8.23572270531138
20385.8077662037 8.23590158914896
20385.8444328704 8.23591372509638
20385.852349537 8.23591379894097
20385.8576273148 8.23591387278556
20385.8595717593 8.23591566927413
20385.8629050926 8.2359157431187
20385.872349537 8.23597805747814
20385.8762384259 8.23597989100007
20385.8884606481 8.23603894122578
20385.8933217593 8.23604175665422
20385.8980439815 8.23604558773701
20385.8990162037 8.23608621177582
20385.9079050926 8.23609855606406
20386.0095717593 8.23633523555022
20386.0319328704 8.23636914917469
20386.0406828704 8.23639515398549
20386.0501273148 8.23639617046872
20386.0662384259 8.23640853800779
20386.0729050926 8.23642087987998
20386.099849537 8.23645850611316
20386.1044328704 8.23645850644341
20386.106099537 8.2364586244134
20386.1109606481 8.23645862474365
20386.1156828704 8.23645862754924
20386.1187384259 8.23646155714728
20386.1476273148 8.23652200339257
20386.148599537 8.23652528892274
20386.1534606481 8.23658228707144
20386.1674884259 8.23658594430264
20386.1729050926 8.23658626341853
20386.1908217593 8.23659269834284
20386.2295717593 8.23659283543442
20386.2677662037 8.2365929531308
20386.3204050926 8.23664658207839
20386.3331828704 8.23666659595737
20386.3542939815 8.23690565382206
20386.3642939815 8.23691056045601
20386.367349537 8.23694596569693
20386.371099537 8.23694934219682
20386.371099537 8.23695183021404
20386.4037384259 8.23695184167999
20386.414849537 8.23695356286421
20386.428599537 8.23696571441997
20386.4359606481 8.23702920563123
20386.4587384259 8.23703491665234
20386.4649884259 8.23703640329294
20386.5037384259 8.23703662455944
20386.5045717593 8.23718356234631
20386.5134606481 8.23718388064911
20386.5163773148 8.23718470253925
20386.5181828704 8.23720556169657
20386.5188773148 8.23723391694667
20386.5209606481 8.23723563793697
20386.5233217593 8.23723585868506
20386.5440162037 8.2372383114818
20386.5555439815 8.23724264897131
20386.5690162037 8.23724509284139
20386.5917939815 8.2372456855207
20386.5956828704 8.23724661932276
20386.6379050926 8.2372470325011
20386.6904050926 8.23725359582388
20386.7201273148 8.23726593264897
20386.7213773148 8.23741066286503
20386.8070717593 8.23741073273427
20386.8077662037 8.23742309422689
20386.8306828704 8.23743116140249
20386.8370717593 8.23743184140566
20386.8413773148 8.23743331330089
20386.8437384259 8.23745957333131
20386.8583217593 8.23746339072443
20386.8599884259 8.23746342977333
20386.8804050926 8.23746483905104
20386.8822106481 8.2375637177653
20386.9405439815 8.23756544231167
20386.9438773148 8.23756581580515
20386.9605439815 8.23757273148472
20386.9633217593 8.23757587969883
20387.0429050926 8.23757588129322
20387.0691550926 8.23757588162331
20387.0712384259 8.23760391539175
20387.1483217593 8.23781585140781
20387.2129050926 8.23787395523749
20387.2305439815 8.23795953018529
20387.2544328704 8.23796125061758
20387.2802662037 8.23797656128113
20387.3484606481 8.23806145087564
20387.3897106481 8.23806836490096
20387.3987384259 8.23807295606003
20387.4001273148 8.23808531373042
20387.4395717593 8.2380884680214
20387.4622106481 8.23808846805476
20387.4774884259 8.23808846808813
20387.4915162037 8.23809236897182
20387.4962384259 8.23809286775531
20387.5149884259 8.23809610375456
20387.5238773148 8.23809621849776
20387.5238773148 8.23809626658823
20387.5238773148 8.23809651483829
20387.5238773148 8.23809695269868
20387.5238773148 8.23809756376542
20387.5238773148 8.23809760951503
20387.5238773148 8.23809766112219
20387.5238773148 8.23809769944255
20387.5238773148 8.23809777120434
20387.5238773148 8.2380978584909
20387.5238773148 8.23809790855427
20387.5238773148 8.23809797246507
20387.5238773148 8.23809805884942
20387.5238773148 8.23809812105829
20387.5238773148 8.23809828118764
20387.5245717593 8.23809921672511
20387.5391550926 8.23810492503296
20387.554849537 8.2381796541124
20387.578599537 8.23818506788061
20387.5842939815 8.23818678817943
20387.6495717593 8.23818686414757
20387.6506828704 8.23819922130027
20387.6676273148 8.23829375150035
20387.6829050926 8.23829397215486
20387.6890162037 8.2383574202398
20387.6906828704 8.23836431886293
20387.7188773148 8.23836878224837
20387.7244328704 8.23837094648976
20387.7284606481 8.23847437116315
20387.7322106481 8.23847609127287
20387.7620717593 8.23848301589721
20387.7820717593 8.23848992880521
20387.8152662037 8.2384968270653
20387.834849537 8.23849693390104
20387.8595717593 8.23849715454004
20387.8595717593 8.23849740808508
20387.8959606481 8.23849752595627
20387.9067939815 8.23849924605587
20387.9242939815 8.23850096615479
20387.9259606481 8.23851329614315
20387.9304050926 8.23857132000484
20387.9384606481 8.23861686462054
20387.9449884259 8.23861693838247
20387.9499884259 8.23863838038043
20387.9556828704 8.23865973219505
20387.9619328704 8.23868099433855
20387.9719328704 8.23881896351766
20387.997349537 8.23882512826949
20388.018599537 8.23883204024799
20388.2488773148 8.23886211182648
20388.2556828704 8.23888513571649
20388.267349537 8.23888557450926
20388.289849537 8.23890502372306
20388.308599537 8.23891267265329
20388.3145717593 8.23891312141312
20388.314849537 8.23891640356964
20388.3424884259 8.23900627942859
20388.3442939815 8.23900721466174
20388.3549884259 8.23901197279384
20388.3551273148 8.23902113019234
20388.3552662037 8.23902135079192
20388.3583217593 8.23902142454362
20388.3631828704 8.23904038193682
20388.3645717593 8.23904455193193
20388.3655439815 8.23905259670423
20388.3787384259 8.2390526475545
20388.3880439815 8.23905276540399
20388.3941550926 8.23927954427647
20388.4083217593 8.23928004738621
20388.4229050926 8.23932465306497
20388.4241550926 8.23936925791209
20388.4265162037 8.23939932110325
20388.4272106481 8.23942103873892
20388.4281828704 8.23946564184638
20388.4708217593 8.23954031870375
20388.4762384259 8.23954217208673
20388.4863773148 8.23955117829741
20388.4869328704 8.23959586413235
20388.4887384259 8.23959863992361
20388.5019328704 8.239603101
20388.512349537 8.23960662906712
20388.5222106481 8.2396077254448
20388.5274884259 8.23960779934707
20388.5352662037 8.23960782157055
20388.542349537 8.23962014552898
20388.5629050926 8.23963499098026
20388.564849537 8.23963945201056
20388.5722106481 8.23964117131503
20388.5770717593 8.23965054470734
20388.5831828704 8.23966774406883
20388.5974884259 8.23966946335991
20388.6020717593 8.23967635819291
20388.6295717593 8.23967657923239
20388.6431828704 8.23967660854013
20388.6476273148 8.23967975400738
20388.6538773148 8.23967975853248
20388.6629050926 8.23970577465766
20388.6633217593 8.23970578340887
20388.6662384259 8.23970615751916
20388.668599537 8.23970616627036
20388.6733217593 8.2397952727729
20388.6895717593 8.23983291035027
20388.6931828704 8.23983296118475
20388.6997106481 8.23983866547005
20388.7062384259 8.23983943060218
20388.7079050926 8.23984115356931
20388.7138773148 8.23984387151416
20388.7262384259 8.23984456874908
20388.7287384259 8.23984903904324
20388.7409606481 8.2398643374624
20388.7663773148 8.23986456047673
20388.7663773148 8.23987687506354
20388.7669328704 8.23987709807719
20388.7705439815 8.23988590326564
20388.7705439815 8.23988688646566
20388.7751273148 8.23989378076979
20388.7934606481 8.24008814063501
20388.8167939815 8.24012990387591
20388.8183217593 8.24013436396082
20388.8205439815 8.24013458445903
20388.8415162037 8.24016054309963
20388.8581828704 8.24020361105171
20388.8754050926 8.24020381240199
20388.8879050926 8.2402038211515
20388.8931828704 8.24020382990101
20388.8984606481 8.24020383865052
20388.9127662037 8.24020386548136
20388.914849537 8.24020398300743
20388.9217939815 8.24020400983827
20388.9217939815 8.24020501959596
20388.9238773148 8.24020502949216
20388.9288773148 8.24020507298128
20388.9359606481 8.24020694572447
20388.968599537 8.24025238798771
20388.9790162037 8.24026459973175
20388.9929050926 8.24029054346689
20389.0052662037 8.24029054943967
20389.0101273148 8.24029059715469
20389.012349537 8.24030291085557
20389.024849537 8.24030373887542
20389.0480439815 8.2403088337273
20389.1134606481 8.24030887271075
20389.1167939815 8.24031564500663
20389.1963773148 8.24031580594463
20389.2083217593 8.24032282638884
20389.2109606481 8.24033307587129
20389.2299884259 8.24049969239028
20389.231099537 8.24050587390611
20389.2563773148 8.24051143792098
20389.2679050926 8.24051969596325
20389.2916550926 8.24052625969462
20389.3049884259 8.24053589578077
20389.3052662037 8.24077398047751
20389.3120717593 8.24077403125889
20389.3202662037 8.24081155678601
20389.3255439815 8.24104480807839
20389.3438773148 8.24104487039064
20389.3472106481 8.24104659127892
20389.352349537 8.24111571609907
20389.3587384259 8.24112078299482
20389.3612384259 8.24112097760456
20389.3620717593 8.24112212101221
20389.3666550926 8.24112227248421
20389.3680439815 8.24112228122415
20389.3952662037 8.24112236100426
20389.3952662037 8.2411224238787
20389.3952662037 8.24112246930977
20389.3952662037 8.24112251658972
20389.3952662037 8.24112268313392
20389.3952662037 8.24112273607751
20389.3952662037 8.24112277836424
20389.3952662037 8.24112282197455
20389.3952662037 8.24112285370494
20389.3952662037 8.24112307731216
20389.3952662037 8.24112317892535
20389.3952662037 8.24112321579021
20389.3952662037 8.24112325573162
20389.3952662037 8.2411236691762
20389.4094328704 8.24112376496112
20389.4270717593 8.24113292690988
20389.4427662037 8.24113355184638
20389.4499884259 8.2411344003726
20389.4627662037 8.24113874294419
20389.492349537 8.2411387516841
20389.4976273148 8.24113876042402
20389.512349537 8.24113876916393
20389.5249884259 8.24115359496992
20389.538599537 8.2411605070786
20389.539849537 8.24116981538478
20389.5426273148 8.24116985435032
20389.5549884259 8.24116994108963
20389.5695717593 8.24119167158944
20389.5716550926 8.24119187452873
20389.591099537 8.2411935953375
20389.5959606481 8.2412081471174
20389.6022106481 8.241209864145
20389.6058217593 8.24145264176173
20389.6091550926 8.24145710483989
20389.6117939815 8.24145858086727
20389.6119328704 8.24148213000373
20389.6206828704 8.24149052890636
20389.6222106481 8.24153411111715
20389.6244328704 8.24153583125756
20389.6254050926 8.24153724202507
20389.6337384259 8.24153735937627
20389.6427662037 8.24153743298331
20389.6481828704 8.24153767685289
20389.6488773148 8.24153781538433
20389.6515162037 8.2417399275968
20389.6619328704 8.24175222874705
20389.6655439815 8.24175409439774
20389.6677662037 8.2417663954942
20389.6749884259 8.24197192000057
20389.6804050926 8.24197192873484
20389.6849884259 8.24198418489963
20389.6887384259 8.24198452450266
20389.6983217593 8.24198474511396
20389.6984606481 8.2419847538482
20389.6990162037 8.24198706179074
20389.6999884259 8.24199022694067
20389.7030439815 8.24199165147061
20389.7037384259 8.24199166020484
20389.711099537 8.24199779107052
20389.7124884259 8.24199795111528
20389.719849537 8.24199806870554
20389.7205439815 8.24223605019123
20389.7540162037 8.2422428022266
20389.7694328704 8.24224281095938
20389.7833217593 8.24226594773085
20389.8066550926 8.24233001829908
20389.8088773148 8.24234717996086
20389.8265162037 8.24234718869337
20389.8317939815 8.24234719742588
20389.8404050926 8.24234811379636
20389.841099537 8.24234841198894
20389.8502662037 8.2423487101815
20389.8502662037 8.24234871891401
20389.852349537 8.24236588046997
20389.8577662037 8.24237218574616
20389.8881828704 8.2423723013655
20389.8897106481 8.24237323431955
20389.8952662037 8.24237398250482
20389.9141550926 8.24237399168901
20389.9190162037 8.24237401502765
20389.9230439815 8.24239210259443
20390.0187384259 8.24239226188008
20390.0480439815 8.24239240034857
20390.1074884259 8.24239252827982
20390.1084606481 8.24240485043381
20390.1158217593 8.24241054258771
20390.1159606481 8.2424550409943
20390.1266550926 8.24248786470402
20390.1390162037 8.24256222886002
20390.141099537 8.24256767723005
20390.194849537 8.24256860805691
20390.2029050926 8.24258090388246
20390.2055439815 8.24258183470609
20390.2129050926 8.24258195226497
20390.2159606481 8.24258196637118
20390.2227662037 8.24258228366361
20390.2283217593 8.24258250371613
20390.2409606481 8.24258272376864
20390.2551273148 8.24258294382114
20390.2659606481 8.24258305212613
20390.3159606481 8.24258306085805
20390.3172106481 8.24258686618246
20390.3212384259 8.24258687491438
20390.3265162037 8.24258688364629
20390.3317939815 8.24258689237821
20390.358599537 8.24259378625788
20390.3588773148 8.24259383641404
20390.3627662037 8.24259389568858
20390.3659606481 8.24259448648437
20390.3663773148 8.24259450656825
20390.3713773148 8.24259459616243
20390.3834606481 8.24261179124235
20390.3915162037 8.24264755525168
20390.3915162037 8.24266926426064
20390.393599537 8.24282802541613
20390.3959606481 8.24287256377029
20390.4026273148 8.24310977409218
20390.4058217593 8.24313147699947
20390.4076273148 8.24325748934511
20390.4241550926 8.24326452878473
20390.4312384259 8.24327684556107
20390.4387384259 8.24328916228978
20390.4412384259 8.24329602450118
20390.4420717593 8.24347060597904
20390.4547106481 8.24347162062836
20390.4552662037 8.24347169899478
20390.4813773148 8.24347175141839
20390.5047106481 8.24347180212178
20390.504849537 8.24351627480205
20390.5049884259 8.24352859007236
20390.5094328704 8.24352862417651
20390.512349537 8.24355032271307
20390.5131828704 8.24355082441534
20390.5147106481 8.24355132611757
20390.5166550926 8.24355182781974
20390.5179050926 8.24355232952187
20390.5180439815 8.24355239174727
20390.5197106481 8.24355289344934
20390.5233217593 8.24355339515135
20390.527349537 8.24355389685332
20390.5281828704 8.24355439855524
20390.5288773148 8.24355451579302
20390.5292939815 8.24355501749488
20390.5292939815 8.24355546591874
20390.529849537 8.2435559676205
20390.5376273148 8.24355909821397
20390.5520717593 8.24355912491721
20390.5577662037 8.24358913193741
20390.5579050926 8.24358937685911
20390.571099537 8.24363044763761
20390.5895717593 8.24363170050174
20390.5908217593 8.24363341887244
20390.5962384259 8.24363363881913
20390.5995717593 8.24363404956632
20390.6006828704 8.24363408847819
20390.6158217593 8.24363424767821
20390.6229050926 8.24363429837933
20390.6251273148 8.24373507509167
20390.643599537 8.24373600541952
20390.6444328704 8.24374311285519
20390.6633217593 8.24375836866816
20390.6665162037 8.24376008695646
20390.6720717593 8.24377240109397
20390.6784606481 8.24377240982138
20390.678599537 8.24377444018431
20390.6837384259 8.24377444891172
20390.6867939815 8.24377616342482
20390.6890162037 8.24377617215223
20390.6899884259 8.24378530082496
20390.6904050926 8.24378546001684
20390.6906828704 8.24379777405913
20390.6906828704 8.24388592713846
20390.6912384259 8.2438876415819
20390.6942939815 8.24388765030899
20390.7126273148 8.24388901617224
20390.7131828704 8.24388923659806
20390.7195717593 8.24388964730854
20390.7222106481 8.24388979894271
20390.729849537 8.24389087290157
20390.7381828704 8.24395179949786
20390.7437384259 8.24395180515493
20390.7487384259 8.24395181550408
20390.7537384259 8.2439518571667
20390.7741550926 8.24395197465681
20390.7926273148 8.24404237365263
20390.7955439815 8.24407752681728
20390.8013773148 8.24418365959875
20390.8080439815 8.244258089195
20390.8116550926 8.24425835912215
20390.8547106481 8.24425858100307
20390.8584606481 8.24425880090102
20390.8690162037 8.24425902079895
20390.8769328704 8.24449766211377
20390.8877662037 8.24457194224873
20390.9009606481 8.2445831150666
20390.9074884259 8.24458317871539
20390.9115162037 8.24458324193992
20390.9394328704 8.24458325066419
20390.9447106481 8.24458325938846
20390.9456828704 8.24461315978349
20390.9499884259 8.24461316850769
20390.9517939815 8.24461328995465
20390.9522106481 8.24463481692513
20390.9552662037 8.24463482564928
20390.9647106481 8.24465712980829
20390.9679050926 8.24471797723959
20390.9702662037 8.2447196947908
20390.9834606481 8.24471995979776
20390.9884606481 8.24472005209116
20390.9934606481 8.24472010543973
20390.9984606481 8.24472012053327
20390.9997106481 8.24491160797234
20391.0058217593 8.24491184660544
20391.0254050926 8.24491206642842
20391.0277662037 8.24491265792086
20391.0515162037 8.2449135877503
20391.1112384259 8.24497401720641
20391.1569328704 8.24499969400254
20391.1695717593 8.24501200071857
20391.1731828704 8.24505643871024
20391.173599537 8.24510087587607
20391.2281828704 8.24510180564905
20391.236099537 8.24510256826742
20391.2404050926 8.24531459065603
20391.2719328704 8.24531615258268
20391.2949884259 8.24531616130413
20391.3002662037 8.24531617002558
20391.3055439815 8.24531617874703
20391.3309606481 8.24531648036145
20391.3355439815 8.2453165206407
20391.3404050926 8.24531660175938
20391.3647106481 8.24531861890848
20391.3676273148 8.24531992767544
20391.3701273148 8.24532164848396
20391.3759606481 8.24532458454046
20391.3852662037 8.24537559413163
20391.3897106481 8.24542010801145
20391.3988773148 8.24548384322239
20391.4115162037 8.24548416022557
20391.4115162037 8.24548466139537
20391.4140162037 8.24548535561191
20391.4151273148 8.24548676376507
20391.4159606481 8.24548812531276
20391.4208217593 8.24548871534049
20391.4251273148 8.24548878881684
20391.4370717593 8.24548886229319
20391.4380439815 8.24548908206337
20391.4392939815 8.24548915553972
20391.4491550926 8.24548920186581
20391.4629050926 8.24548921958877
20391.4659606481 8.24548972087098
20391.4695717593 8.24549815555394
20391.4724884259 8.24549858433304
20391.4755439815 8.24549874340553
20391.4756828704 8.24549933343177
20391.4805439815 8.24549955320141
20391.4838773148 8.24550005448239
20391.4851273148 8.24550050152654
20391.489849537 8.24550529713304
20391.508599537 8.24550530414279
20391.5229050926 8.2455054132107
20391.5419328704 8.24550625983298
20391.5583217593 8.24550626579007
20391.5624884259 8.2455600265891
20391.5708217593 8.24556014372848
20391.5787384259 8.24556036349397
20391.5937384259 8.24556058325945
20391.6187384259 8.24556070039882
20391.6347106481 8.24563507162571
20391.6466550926 8.24563564509565
20391.6830439815 8.24564794822158
20391.6876273148 8.2456485382184
20391.6941550926 8.24564963063834
20391.7070717593 8.24573503803969
20391.7109606481 8.24573817194664
20391.7144328704 8.2458249902736
20391.7145717593 8.245825269936
20391.7145717593 8.24587626809609
20391.7255439815 8.24613676274901
20391.7262384259 8.24613726494226
20391.7351273148 8.24613733838771
20391.7404050926 8.24613741183317
20391.7456828704 8.24613748527863
20391.7580439815 8.24615915339679
20391.771099537 8.24618175986934
20391.7756828704 8.24619864552315
20391.7758217593 8.2462042868837
20391.7808217593 8.24620796340233
20391.8024884259 8.24632324953299
20391.8072106481 8.24632379549487
20391.807349537 8.24644297940891
20391.8080439815 8.24644348041937
20391.8112384259 8.24658069442212
20391.8124884259 8.24658653813186
20391.8217939815 8.2467237400728
20391.8256828704 8.24672391951398
20391.8281828704 8.2467767879402
20391.8287384259 8.24681055884525
20391.8354050926 8.24682282808194
20391.8377662037 8.24682314284347
20391.8379050926 8.24683541203192
20391.8415162037 8.2468728783426
20391.8456828704 8.2468754082649
20391.8576273148 8.24687792375336
20391.8576273148 8.24690248077548
20391.861099537 8.24690935989385
20391.8738773148 8.24691122500106
20391.8831828704 8.24691298685013
20391.8887384259 8.24691542662791
20391.8891550926 8.24691651830685
20391.8972106481 8.24692566254017
20391.897349537 8.24692810230987
20391.9137384259 8.24694037107498
20391.9167939815 8.24694129999088
20391.9201273148 8.24694301188827
20391.9401273148 8.2469562865944
20392.0847106481 8.24695873166555
20392.0926273148 8.24695974762627
20392.1001273148 8.247216367765
20392.1417939815 8.2472469522038
20392.1476273148 8.2472469989268
20392.1506828704 8.24726853093999
20392.1558217593 8.24730147040832
20392.1563773148 8.24730311016629
20392.158599537 8.24730658058519
20392.2634606481 8.24756311714783
20392.3015162037 8.24756404563343
20392.3154050926 8.24756513679895
20392.3379050926 8.24756535630922
20392.3390162037 8.2475715248406
20392.3390162037 8.24757184072274
20392.3390162037 8.24757190031352
20392.3390162037 8.24757206322074
20392.3624884259 8.24780438179264
20392.3751273148 8.24782162063536
20392.403599537 8.24782173762041
20392.4076273148 8.24782230486212
20392.4090162037 8.24782323319508
20392.4237384259 8.24782364305459
20392.4304050926 8.24782481400936
20392.4369328704 8.24786816903455
20392.4584606481 8.24787762277078
20392.4841550926 8.24787995047968
20392.497349537 8.24788091869627
20392.5015162037 8.24788184701282
20392.5199884259 8.24788196399589
20392.5238773148 8.24788282037761
20392.554849537 8.24788288706891
20392.554849537 8.2478951476271
20392.5590162037 8.24789700742173
20392.5626273148 8.24789701613096
20392.5679050926 8.24789702484018
20392.5731828704 8.2478970335494
20392.5802662037 8.24789795216233
20392.5947106481 8.24789854137682
20392.5997106481 8.24789855209994
20392.6047106481 8.24789864972756
20392.6097106481 8.24789884169387
20392.6422106481 8.24794220792837
20392.6577662037 8.24817385669551
20392.6612384259 8.2484320080793
20392.6627662037 8.24843886475885
20392.6716550926 8.24845067724239
20392.7030439815 8.24845083150164
20392.7042939815 8.24846411835454
20392.7230439815 8.24846805002498
20392.7291550926 8.24846900885149
20392.7297106481 8.24846922821646
20392.7363773148 8.24846944758141
20392.741099537 8.24846948167411
20392.7501273148 8.24864523280485
20392.7579050926 8.24865561782359
20392.7587384259 8.248660886195
20392.7695717593 8.24871538450433
20392.7788773148 8.24871796193013
20392.7879050926 8.24895437388912
20392.7967939815 8.24914521919738
20392.8326273148 8.24915075692982
20392.8442939815 8.24915250740112
20392.8531828704 8.24915272668251
20392.8599884259 8.24915309920997
20392.8769328704 8.24916436709857
20392.878599537 8.24920166171347
20392.9034606481 8.24922870254907
20393.0244328704 8.24923689897748
20393.0267939815 8.24929989438949
20393.0295717593 8.24935697926155
20393.0563773148 8.24938486601127
20393.1733217593 8.24938579344956
20393.2831828704 8.24938655415718
20393.3316550926 8.24938660470297
20393.3377662037 8.24939395878076
20393.3481828704 8.24962241665391
20393.3601273148 8.24988345007976
20393.4159606481 8.24988442627877
20393.4440162037 8.24989161139477
20393.461099537 8.24989183057178
20393.4651273148 8.24989223987339
20393.4717939815 8.24996084652175
20393.474849537 8.24996336337836
20393.474849537 8.2499634360549
20393.4758217593 8.24996352117794
20393.4758217593 8.24996595596192
20393.4891550926 8.24996602923936
20393.4944328704 8.2499661025168
20393.4997106481 8.24996617579423
20393.5251273148 8.2499993931932
20393.529849537 8.250101389439
20393.534849537 8.25011740892752
20393.5384606481 8.25013902217205
20393.5538773148 8.25025021311218
20393.6069328704 8.25025035100611
20393.6138773148 8.25025040152513
20393.6201273148 8.25031899616411
20393.6267939815 8.25057840872841
20393.6447106481 8.25057998041807
20393.6458217593 8.25058015942433
20393.6681828704 8.25071698652168
20393.6741550926 8.25071703702465
20393.6901273148 8.25071729592437
20393.7220717593 8.25071751638455
20393.7258217593 8.25071922781398
20393.7501273148 8.25071934458862
20393.7579050926 8.25071950316192
20393.7687384259 8.25071955366487
20393.7887384259 8.25071987026087
20393.8016550926 8.25072010905341
20393.8116550926 8.25082919138661
20393.901099537 8.25082960048502
20393.9040162037 8.25082962714408
20393.9180439815 8.25082974815968
20393.9308217593 8.25082996772511
20393.9359606481 8.25083002984536
20393.9431828704 8.25083012751165
20393.9962384259 8.25084246572347
20394.0163773148 8.25084931261161
20394.0167939815 8.25104294934307
20394.017349537 8.2510430687033
20394.0216550926 8.25104311931475
20394.0842939815 8.25104315909815
20394.1263773148 8.25104702186235
20394.1584606481 8.25114545772544
20394.1655439815 8.25114565316345
20394.203599537 8.25114919134302
20394.2202662037 8.2511508986733
20394.2222106481 8.25116802886932
20394.2392939815 8.25117512059997
20394.364849537 8.25124723763371
20394.376099537 8.25124755415735
20394.4127662037 8.25124781299794
20394.4215162037 8.25125224235928
20394.4842939815 8.25125275751958
20394.4942939815 8.25125915954462
20394.509849537 8.25127139398696
20394.5165162037 8.25127189468379
20394.5690162037 8.25127757074138
20394.5817939815 8.25127773543254
20394.6358217593 8.25127779283668
20394.6644328704 8.25127781046163
20394.6894328704 8.25127783690898
20394.6979050926 8.25127793216302
20394.7247106481 8.25129016653522
20394.7258217593 8.25129698445332
20394.7355439815 8.25129700494245
20394.7483217593 8.25129725815081
20394.7656828704 8.25143399414281
20394.7734606481 8.25146376856114
20394.7777662037 8.25151749212571
20394.7849884259 8.25152127863218
20394.789849537 8.2515281234334
20394.7956828704 8.25155152486129
20394.8063773148 8.25157306899837
20394.8344328704 8.25159013904987
20394.8555439815 8.25159018953574
20394.8624884259 8.25159053243171
20394.8659606481 8.2515922726433
20394.866099537 8.25165517433137
20394.876099537 8.25165801517791
20394.8776273148 8.25166175732602
20394.9277662037 8.25166226663681
20395.0441550926 8.25166233437413
20395.1592939815 8.25166544033591
20395.1684606481 8.25166546698654
20395.1762384259 8.25167741934214
20395.246099537 8.25167897556806
20395.2472106481 8.2517128185899
20395.2491550926 8.25171285742484
20395.2692939815 8.25196835897462
20395.3020717593 8.25197095352581
20395.3029050926 8.25197100399902
20395.3222106481 8.25198325897345
20395.3301273148 8.2519955139007
20395.3399884259 8.25199573980398
20395.3416550926 8.25200792183815
20395.3445717593 8.25200797242711
20395.3601273148 8.25202021710964
20395.4233217593 8.25204170821732
20395.444849537 8.25204652275608
20395.4669328704 8.25207592142257
20395.4792939815 8.25207645759246
20395.4859606481 8.25212185540007
20395.4947106481 8.25212872405592
20395.497349537 8.25212879742402
20395.5330439815 8.25213323436276
20395.5369328704 8.25213391028581
20395.5377662037 8.25213449805859
20395.5399884259 8.25213499742824
20395.5442939815 8.25215334849541
20395.5580439815 8.25219691027976
20395.5594328704 8.25219763593324
20395.5734606481 8.25220164356368
20395.5754050926 8.25222902707945
20395.6151273148 8.25223154891932
20395.6254050926 8.25223340404243
20395.6538773148 8.25223456551875
20395.6630439815 8.25224735138733
20395.6733217593 8.25238400550396
20395.6990162037 8.25261106054747
20395.7045717593 8.2528701370542
20395.7063773148 8.25288443616482
20395.7122106481 8.25289668374616
20395.728599537 8.25289980399316
20395.7397106481 8.25294401767828
20395.7459606481 8.25294494525258
20395.753599537 8.25296435924221
20395.7917939815 8.25296445440528
20395.8116550926 8.25307200886741
20395.8204050926 8.253145728286
20395.8255439815 8.25314594758356
20395.8279050926 8.25336490436453
20395.8309606481 8.25336733456443
20395.832349537 8.25336738499741
20395.8338773148 8.25336808303846
20395.8404050926 8.25336978825854
20395.848599537 8.25338200740693
20395.8605439815 8.25342620921404
20395.8749884259 8.2535449973482
20395.8867939815 8.25354509270313
20395.8892939815 8.25356959792219
20395.926099537 8.25357130301049
20395.9294328704 8.25357222825789
20395.9467939815 8.2535731535051
20395.9504050926 8.25370006489644
20395.9558217593 8.25370099009185
20395.9601273148 8.25371807433386
20395.9651273148 8.25372752904993
20395.9816550926 8.25390623730615
20395.9824884259 8.25390794586722
20395.9844328704 8.25410398595591
20395.9854050926 8.25410491095374
20395.9906828704 8.25410615655898
20396.008599537 8.25411104511217
20396.0208217593 8.2541368254102
20396.0365162037 8.25413683939804
20396.0527662037 8.25414063135363
20396.0547106481 8.25414502260713
20396.0631828704 8.25415723705956
20396.0687384259 8.25416036217394
20396.0934606481 8.25419865728666
20396.0980439815 8.25423034700589
20396.1084606481 8.25423476919096
20396.1404050926 8.25423647374741
20396.2224884259 8.25423661375542
20396.2445717593 8.25424165975016
20396.2481828704 8.25427138513431
20396.2529050926 8.25430493206877
20396.2566550926 8.25455983112692
20396.2627662037 8.25457415461296
20396.3205439815 8.25462326490538
20396.3499884259 8.2546270790624
20396.3587384259 8.25483303701252
20396.3590162037 8.25492494979083
20396.3812384259 8.25492562315518
20396.3902662037 8.25493783193868
20396.3902662037 8.25493799094324
20396.403599537 8.25495219755441
20396.4037384259 8.25495784987324
20396.4187384259 8.2549700585338
20396.4230439815 8.25499161095629
20396.4238773148 8.25502871865157
20396.4404050926 8.25526438684026
20396.4508217593 8.25526497489626
20396.4545717593 8.25527631388872
20396.4683217593 8.25535162443325
20396.4691550926 8.25535379840453
20396.4756828704 8.2553559446865
20396.4812384259 8.25536077720131
20396.4827662037 8.25536085044078
20396.4919328704 8.25536100899336
20396.4974884259 8.25536377273651
20396.4995717593 8.25536547993067
20396.5022106481 8.25540410241901
20396.5091550926 8.25543117557551
20396.5438773148 8.25543127083948
20396.549849537 8.25543297425442
20396.5729050926 8.25545499833818
20396.5755439815 8.2554671911431
20396.5931828704 8.25546843860933
20396.6058217593 8.25547014200635
20396.616099537 8.25554390111474
20396.7040162037 8.25554514579488
20396.707349537 8.25558354644225
20396.9059606481 8.25574451179078
20396.909849537 8.25576013494671
20396.9490162037 8.25579732074782
20396.9567939815 8.25579902765313
20396.9637384259 8.2557991226864
20396.974849537 8.25580082584845
20396.9767939815 8.25580141247521
20396.9806828704 8.25580182145072
20397.019849537 8.2558390066452
20397.023599537 8.25584079363886
20397.026099537 8.25584095216401
20397.032349537 8.25585264758149
20397.0392939815 8.25589598481958
20397.0399884259 8.25589645343267
20397.0463773148 8.25592493657624
20397.0488773148 8.25593400227049
20397.0588773148 8.25594623059788
20397.1038773148 8.25594663863845
20397.1049884259 8.25620116056513
20397.107349537 8.25624537419109
20397.1083217593 8.25645030766591
20397.1095717593 8.25645214976246
20397.1417939815 8.2564532991955
20397.1462384259 8.25646343225948
20397.1470717593 8.25646348261468
20397.1917939815 8.25646370104459
20397.237349537 8.25646615203111
20397.2462384259 8.25648104532045
20397.2638773148 8.25649810276633
20397.269849537 8.25651297203974
20397.284849537 8.25651608642984
20397.359849537 8.25651665849562
20397.4120717593 8.25651670896609
20397.4191550926 8.25677343271479
20397.4301273148 8.25680316836923
20397.4552662037 8.25682773018712
20397.4938773148 8.25684808374013
20397.5202662037 8.25684830209816
20397.5399884259 8.25684843949656
20397.5826273148 8.25684886550502
20397.6077662037 8.25710316894987
20397.6230439815 8.25710319557946
20397.6245717593 8.25712467452949
20397.6276273148 8.25737891062925
20397.6490162037 8.2575395972932
20397.6502662037 8.2575396239149
20397.6672106481 8.2575441836421
20397.6917939815 8.25754421026377
20397.7155439815 8.25756088144707
20397.7429050926 8.2575610328017
20397.7509606481 8.2575621395785
20397.7691550926 8.25769848087057
20397.7794328704 8.25776037931178
20397.787349537 8.25778013954223
20397.8459606481 8.25778697324455
20397.8491550926 8.2578288622979
20397.8531828704 8.25782899511847
20397.8615162037 8.25782900910899
20397.8706828704 8.25783265119368
20397.8742939815 8.25783272432381
20397.8745717593 8.25783448249299
20397.8816550926 8.25783456669498
20397.8847106481 8.2578347043213
20397.8866550926 8.25784619609295
20397.888599537 8.25784629338406
20397.8920717593 8.25784635526633
20397.8994328704 8.25784648961859
20397.9027662037 8.2578960070808
20397.9054050926 8.25789912518881
20397.9056828704 8.25790082599719
20397.9080439815 8.25790253054224
20397.9166550926 8.25790264686068
20397.9338773148 8.25792125107725
20397.9427662037 8.25792165857566
20397.9438773148 8.25792335937339
20397.964849537 8.25794487144143
20398.0030439815 8.25795169030846
20398.189849537 8.25798882032604
20398.2495717593 8.2580387196998
20398.2894328704 8.25804665575179
20398.3440162037 8.25805884135459
20398.3440162037 8.25806015046568
20398.3570717593 8.2580690928297
20398.3816550926 8.25828591171497
20398.3840162037 8.25849121556265
20398.3972106481 8.25849151620157
20398.3984606481 8.25850663895698
20398.4002662037 8.25850670343988
20398.4105439815 8.25852919098115
20398.4188773148 8.25860279781114
20398.421099537 8.25860287074803
20398.4251273148 8.25860292927999
20398.4345717593 8.25885682537788
20398.4354050926 8.25891943284519
20398.4490162037 8.25891963215565
20398.5488773148 8.25891970815596
20398.5741550926 8.25896172220817
20398.5962384259 8.2589685369638
20398.6144328704 8.25897023674687
20398.6527662037 8.25897491330849
20398.6559606481 8.2589757415194
20398.683599537 8.25897744129951
20398.7112384259 8.25897914107894
20398.7374884259 8.25898674036118
20398.7513773148 8.2589877236992
20398.757349537 8.25900139252836
20398.7762384259 8.25900179978462
20398.8195717593 8.25900674374549
20398.8809606481 8.25900985992041
20398.9787384259 8.25901156342047
20398.9812384259 8.25901248580269
20399.013599537 8.25901559523053
20399.0209606481 8.25901748333729
20399.0265162037 8.2590471192864
20399.0349884259 8.25907675490273
20399.038599537 8.25912731947232
20399.0541550926 8.25915695414498
20399.0738773148 8.25916915719585
20399.1705439815 8.25917085687618
20399.1963773148 8.25917918211714
20399.2083217593 8.25917927696073
20399.2697106481 8.25920891107536
20399.2734606481 8.25941806972969
20399.2895717593 8.2594237071858
20399.343599537 8.25947521593914
20399.3463773148 8.25947622849065
20399.3483217593 8.25949503921978
20399.3902662037 8.25958816841321
20399.4197106481 8.259600527891
20399.4415162037 8.25960364325699
20399.4963773148 8.25960533886236
20399.497349537 8.25960625896834
20399.5240162037 8.25963704609923
20399.5744328704 8.25963768854018
20399.614849537 8.25963857789288
20399.6191550926 8.25963879592528
20399.6349884259 8.25968282875827
20399.6429050926 8.25969753615295
20399.6491550926 8.25970658093607
20399.6567939815 8.25971544117741
20399.6633217593 8.25971584831904
20399.6654050926 8.25974626154166
20399.6879050926 8.25975066974229
20399.692349537 8.2597877625043
20399.7277662037 8.25980287531517
20399.7670717593 8.25980570399119
20399.7940162037 8.2598177773087
20399.811099537 8.2598366238255
20399.8259606481 8.25983786549584
20399.8316550926 8.25988189488948
20399.843599537 8.25988230292697
20399.8816550926 8.25988232450787
20399.9767939815 8.25988623103774
20400.0601273148 8.26003790415341
20400.0983217593 8.2600381158345
20400.1047106481 8.26011932786825
20400.1181828704 8.26013443845368
20400.1237384259 8.26035200096539
20400.1358217593 8.26042564680269
20400.2488773148 8.26043781425234
20400.283599537 8.26063680268212
20400.3034606481 8.26063692955668
20400.3245717593 8.26066107373224
20400.3308217593 8.26067323956839
20400.331099537 8.26067700578605
20400.3327662037 8.26093332827417
20400.3426273148 8.2611502247204
20400.3502662037 8.26115027491369
20400.3540162037 8.26115190645041
20400.3540162037 8.26115193649566
20400.3540162037 8.26115255826102
20400.3540162037 8.26115259779595
20400.3540162037 8.26115297483133
20400.3540162037 8.26115307514003
20400.3540162037 8.26115331944212
20400.3540162037 8.26115345949268
20400.3540162037 8.26115351841275
20400.3540162037 8.26115374871251
20400.3540162037 8.2611539215209
20400.3540162037 8.26115395354659
20400.3540162037 8.26115514750819
20400.3540162037 8.26115519062441
20400.3540162037 8.26115548430446
20400.3540162037 8.2611555592683
20400.3540162037 8.26115586949965
20400.3540162037 8.2611559818431
20400.3540162037 8.2611566694713
20400.3556828704 8.26115768584476
20400.3556828704 8.26115830921114
20400.3556828704 8.26115837127586
20400.3556828704 8.26115846757614
20400.3556828704 8.26115849817822
20400.3556828704 8.26115873720566
20400.3556828704 8.26115894369462
20400.3556828704 8.26115910444068
20400.3556828704 8.26115922514922
20400.3556828704 8.26115927353195
20400.3556828704 8.26116045359635
20400.3556828704 8.26116080406596
20400.3556828704 8.26116084349401
20400.3647106481 8.26116096909089
20400.4031828704 8.26116101928409
20400.4084606481 8.26116105392363
20400.4134606481 8.26116174671448
20400.4333217593 8.26118312156311
20400.4431828704 8.26118386003896
20400.4519328704 8.26121294688654
20400.4647106481 8.26121306320525
20400.4769328704 8.26121339749741
20400.5204050926 8.26121342405542
20400.541099537 8.26121893286145
20400.5537384259 8.26141799759891
20400.5879050926 8.26156944412757
20400.6109606481 8.26157254765302
20400.6138773148 8.26157617864576
20400.6144328704 8.26157678037314
20400.6204050926 8.26157689640529
20400.636099537 8.26163948902746
20400.6462384259 8.26164079872805
20400.7047106481 8.2616622112987
20400.7256828704 8.26166348230966
20400.7259606481 8.26166517880914
20400.8497106481 8.26176082425506
20400.8513773148 8.26176089703248
20400.8644328704 8.26176091982341
20400.8820717593 8.26180607519312
20400.8913773148 8.26180665951503
20400.8965162037 8.26180724383686
20400.9327662037 8.26180809876641
20400.9580439815 8.26185855888568
20400.973599537 8.26185902677498
20400.9766550926 8.26186082885078
20400.984849537 8.26186778398409
20400.9872106481 8.26186781047331
20400.9965162037 8.26186797848976
20401.0026273148 8.26186823136631
20401.0359606481 8.26195491028265
20401.0716550926 8.26198678359661
20401.0795717593 8.26198679751815
20401.0817939815 8.26198826905117
20401.0916550926 8.26218722707892
20401.1033217593 8.26221679618165
20401.108599537 8.2622289727535
20401.1113773148 8.26224237633463
20401.1170717593 8.26224377046812
20401.1204050926 8.2622741122232
20401.139849537 8.26227416698145
20401.1594328704 8.2622747223293
20401.1719328704 8.26227493510732
20401.1822106481 8.26227523408087
20401.1942939815 8.2624266006129
20401.1942939815 8.26243868483417
20401.2079050926 8.26243875775788
20401.257349537 8.26244158165593
20401.2577662037 8.26244207796057
20401.2983217593 8.26245884811038
20401.3101273148 8.26245915620172
20401.3134606481 8.26257314035709
20401.3181828704 8.26257370706549
20401.357349537 8.26257373598547
20401.3758217593 8.26257963654998
20401.3795717593 8.26267702504204
20401.4174884259 8.2627078817097
20401.4409606481 8.26270834868528
20401.4602662037 8.26271004443392
20401.4805439815 8.2629626968759
20401.4906828704 8.26296291441107
20401.4931828704 8.26321550503951
20401.4944328704 8.26321572252858
20401.4958217593 8.26346825134078
20401.4972106481 8.26346846878376
20401.4977662037 8.26346868622673
20401.4997106481 8.26372115323454
20401.5004050926 8.26397355853844
20401.5024884259 8.26398362165995
20401.5122106481 8.26419965010817
20401.5572106481 8.26423660830152
20401.562349537 8.26441407370841
20401.5666550926 8.26441447937864
20401.5747106481 8.26441617247059
20401.5949884259 8.26446003772918
20401.6183217593 8.26460507347662
20401.6606828704 8.26460599217667
20401.6683217593 8.26461761588843
20401.6697106481 8.26462974436675
20401.6724884259 8.26463349915144
20401.6830439815 8.26464587663187
20401.6888773148 8.26466994964149
20401.716099537 8.26469131528404
20401.7315162037 8.26471926227753
20401.7417939815 8.26472604900239
20401.7517939815 8.26472696971234
20401.7637384259 8.264731361278
20401.7666550926 8.26473617730472
20401.7708217593 8.26480943986186
20401.7742939815 8.26480979883182
20401.801099537 8.26481387174425
20401.8181828704 8.26481394437012
20401.821099537 8.26481942885541
20401.8370717593 8.26484079327685
20401.8370717593 8.26485292080254
20401.8533217593 8.26490006995627
20401.8542939815 8.26491435828417
20401.8663773148 8.26495130400557
20401.8812384259 8.26499182980379
20401.8867939815 8.26500392820548
20401.8913773148 8.26500822952648
20401.8944328704 8.26500871124888
20401.9101273148 8.26500902441364
20401.9354050926 8.26501784665865
20401.9434606481 8.26501983233511
20401.9809606481 8.26501988240788
20401.982349537 8.26502009960552
20401.9980439815 8.2650414624596
20402.0587384259 8.2651768248564
20402.0652662037 8.26524686335217
20402.0717939815 8.26525408241111
20402.0863773148 8.26526308625266
20402.1329050926 8.26526986809578
20402.1384606481 8.26526990055879
20402.139849537 8.26527047176091
20402.1556828704 8.26543205004101
20402.1927662037 8.26546672820534
20402.2142939815 8.26546702294782
20402.2201273148 8.26549651022833
20402.2344328704 8.2655178578688
20402.2355439815 8.26554337985912
20402.2544328704 8.26572064041476
20402.2859606481 8.26597282965819
20402.293599537 8.26597512002494
20402.3308217593 8.26599620824756
20402.3587384259 8.26599628095811
20402.3774884259 8.26599649792432
20402.4065162037 8.26599671538227
20402.4131828704 8.26602153916545
20402.421099537 8.26602180344152
20402.4322106481 8.26602220859425
20402.4356828704 8.26627432547522
20402.4384606481 8.2662747305417
20402.4679050926 8.26628152223641
20402.4744328704 8.26628157703341
20402.4758217593 8.26628558320899
20402.4820717593 8.26628648632557
20402.4824884259 8.26628740372782
20402.5055439815 8.2665393459999
20402.5088773148 8.26654373996821
20402.5322106481 8.26673195212705
20402.6109606481 8.26673451084069
20402.6434606481 8.26676113833402
20402.6533217593 8.26677324543773
20402.6630439815 8.26678015891671
20402.6634606481 8.26678025322635
20402.6658217593 8.26680728242585
20402.6755439815 8.26682861022732
20402.6784606481 8.26686549331325
20402.6819328704 8.2668949519736
20402.7216550926 8.26690452733949
20402.7320717593 8.2669113020628
20402.7408217593 8.26691132845258
20402.7452662037 8.26692377976911
20402.7462384259 8.26692392847964
20402.7591550926 8.26692561839601
20402.767349537 8.26694114268383
20402.7891550926 8.26695803611973
20402.816099537 8.26699105744756
20402.8492939815 8.26699190228522
20402.8492939815 8.2669920054674
20402.888599537 8.26706785674128
20402.8965162037 8.26730105032369
20402.9233217593 8.26732241539323
20402.9270717593 8.26732550603581
20402.934849537 8.26732578079525
20402.9499884259 8.26732818856894
20402.9572106481 8.26735373061063
20402.9658217593 8.26735378058953
20402.9744328704 8.26735687120307
20402.9747106481 8.26735856073176
20402.9997106481 8.26735867629049
20403.0276273148 8.26736108404099
20403.036099537 8.2673612424643
20403.0594328704 8.26737337108851
20403.0687384259 8.26738547455484
20403.0724884259 8.26738856514147
20403.0759606481 8.26763969002182
20403.0869328704 8.26764298749783
20403.1151273148 8.26764559204175
20403.1283217593 8.26764580876292
20403.1341550926 8.26764602548407
20403.2169328704 8.2676463379605
20403.2255439815 8.26765204185044
20403.2317939815 8.26765244654642
20403.3209606481 8.26788468292156
20403.3216550926 8.26790102608025
20403.327349537 8.2679343109049
20403.3517939815 8.26796252507401
20403.3765162037 8.26821900346899
20403.4137384259 8.26821902977213
20403.414849537 8.26821969850954
20403.4179050926 8.26821981951023
20403.4465162037 8.26822771355093
20403.4567939815 8.26822792645624
20403.5174884259 8.26822793505324
20403.5181828704 8.26822805052515
20403.519849537 8.26822805912215
20403.5227662037 8.2682283714619
20403.5241550926 8.26829621323256
20403.5820717593 8.26847564771057
20403.587349537 8.26859887010922
20403.6063773148 8.26874830786928
20403.6112384259 8.26886389779538
20403.6156828704 8.26886390083794
20403.6412384259 8.26887080380862
20403.6449884259 8.26889191289774
20403.6458217593 8.26889609444096
20403.6599884259 8.26889625858164
20403.6727662037 8.26889689295554
20403.6892939815 8.2688969816944
20403.6894328704 8.26892639963804
20403.6916550926 8.26892641639188
20403.7195717593 8.26894046973708
20403.723599537 8.26895575766141
20403.7247106481 8.26895730346034
20403.7966550926 8.26896012753269
20403.8013773148 8.26896181523404
20403.8076273148 8.26896598842119
20403.8134606481 8.26897037581488
20403.8201273148 8.26897715577879
20403.8583217593 8.26898024301252
20403.8606828704 8.26898128122117
20403.867349537 8.2689812898155
20403.8726273148 8.26898129840984
20403.896099537 8.26898920632858
20403.9095717593 8.26898987335654
20403.9115162037 8.26899756980808
20403.9126273148 8.26903272740615
20403.9144328704 8.26903273600037
20403.9151273148 8.26903514108788
20403.9266550926 8.26903558155927
20403.9355439815 8.26903696879001
20403.9390162037 8.26903739126659
20403.9474884259 8.2690383071117
20403.9516550926 8.26903835935303
20403.9566550926 8.26903850754078
20403.9616550926 8.26903861067667
20403.9916550926 8.26903870485974
20403.9926273148 8.26903871345395
20403.9979050926 8.26903872204816
20404.0033217593 8.26903873064237
20404.0070717593 8.26929014241209
20404.0240162037 8.26929861904586
20404.0274884259 8.26929871688491
20404.0324884259 8.26929881684413
20404.0374884259 8.26929883472082
20404.0559606481 8.26931092186716
20404.056099537 8.26956198946058
20404.0605439815 8.26956200713329
20404.0726273148 8.26963458638307
20404.0976273148 8.2696639877099
20404.104849537 8.26968399549733
20404.1379050926 8.26968950927805
20404.1555439815 8.26969095866953
20404.2056828704 8.2696953344664
20404.2276273148 8.2697256081304
20404.3256828704 8.26973238461492
20404.3980439815 8.26973242486915
20404.3980439815 8.26973250296702
20404.3980439815 8.26973253613429
20404.3980439815 8.26973256414636
20404.3980439815 8.26973262080626
20404.3980439815 8.26973300083806
20404.3980439815 8.26973304740293
20404.3980439815 8.26973317612203
20404.3991550926 8.2697332293156
20404.3991550926 8.26973327067093
20404.3991550926 8.26973341172759
20404.3991550926 8.26973352895509
20404.3991550926 8.269733563798
20404.3991550926 8.26973359242045
20404.3991550926 8.26973366290539
20404.4001273148 8.26973370925394
20404.4001273148 8.26973373773273
20404.4001273148 8.269733797029
20404.4001273148 8.26973387768053
20404.4001273148 8.269734044939
20404.4001273148 8.26973408249796
20404.4049884259 8.26973476143377
20404.409849537 8.26981588662354
20404.4105439815 8.26982923251985
20404.4134606481 8.27007990115853
20404.4147106481 8.27008001650889
20404.4233217593 8.27008076717681
20404.4265162037 8.2700824573095
20404.4337384259 8.27033317417657
20404.4502662037 8.27033372025025
20404.4819328704 8.27033392855853
20404.489849537 8.27036337419922
20404.491099537 8.27037547726122
20404.4942939815 8.27037575542884
20404.4966550926 8.27044770238937
20404.4969328704 8.27044787915294
20404.5065162037 8.27044805591651
20404.5156828704 8.27044827226032
20404.5726273148 8.27045038489931
20404.5869328704 8.27050673600537
20404.6004050926 8.27050695283538
20404.6055439815 8.27051070011578
20404.6155439815 8.27051579979848
20404.6240162037 8.27053364281411
20404.6356828704 8.27053455977017
20404.6426273148 8.27053829895257
20404.6438773148 8.27054084032476
20404.6529050926 8.27055291753052
20404.6554050926 8.27065399824894
20404.6566550926 8.27066085623899
20404.6588773148 8.27075762490305
20404.6680439815 8.27090505499599
20404.6729050926 8.27090952830956
20404.6847106481 8.27091849947674
20404.6855439815 8.27093726994869
20404.6958217593 8.27093818472115
20404.6992939815 8.27093840151488
20404.6999884259 8.27096607477003
20404.7184606481 8.27096646137113
20404.7313773148 8.27097321863566
20404.7588773148 8.27101687898609
20404.7991550926 8.27101699428406
20404.8197106481 8.2710627180409
20404.8251273148 8.27107767900076
20404.8356828704 8.27112297210463
20404.8459606481 8.27113982030198
20404.852349537 8.27114750461251
20404.857349537 8.27123646189387
20404.8888773148 8.27131199283988
20404.8904050926 8.27132791885589
20404.8934606481 8.27132960164712
20404.8934606481 8.27132960694777
20404.902349537 8.27133001080836
20404.908599537 8.27137694104043
20404.9090162037 8.271377051735
20404.9159606481 8.27137940843419
20404.9188773148 8.27138138551957
20404.9227662037 8.27143149676723
20404.9522106481 8.27151728389675
20404.9644328704 8.27152165563641
20404.9658217593 8.27152399261313
20405.0369328704 8.27162071815432
20405.067349537 8.27169361900729
20405.082349537 8.27171918865746
20405.0897106481 8.27171935529816
20405.1027662037 8.27173311598242
20405.112349537 8.27173480118152
20405.1522106481 8.2717471713893
20405.2388773148 8.27174738763448
20405.2440162037 8.27178514059044
20405.2620717593 8.27178531265998
20405.263599537 8.27178591038848
20405.2802662037 8.27179798146431
20405.3145717593 8.27179815814504
20405.3259606481 8.27198469058855
20405.3279050926 8.27198479313552
20405.328599537 8.27198584835521
20405.3341550926 8.2719859843654
20405.3351273148 8.27198667589402
20405.3401273148 8.27199876691226
20405.3572106481 8.27199902042099
20405.3608217593 8.27200043539588
20405.368599537 8.27200497014973
20405.3763773148 8.27210131388881
20405.396099537 8.27210439498708
20405.399849537 8.27210451046266
20405.4159606481 8.27235520742554
20405.416099537 8.27235542351768
20405.4184606481 8.27235724566451
20405.4201273148 8.27260788122241
20405.4419328704 8.27260788979656
20405.4472106481 8.2726078983707
20405.4526273148 8.27260790694485
20405.4613773148 8.27261227430036
20405.4633217593 8.27261535407686
20405.4780439815 8.27261541555502
20405.4830439815 8.27261545012773
20405.4880439815 8.27261550538266
20405.5037384259 8.27262610491382
20405.5080439815 8.27263830291991
20405.5217939815 8.27263832262272
20405.554849537 8.27263869045886
20405.566099537 8.27264007438114
20405.5906828704 8.27267681041798
20405.5929050926 8.27267730314835
20405.6031828704 8.27273416163044
20405.6456828704 8.27273437766861
20405.6592939815 8.2728311629932
20405.6779050926 8.27283117156673
20405.6833217593 8.27283118014026
20405.6890162037 8.27283118871379
20405.6942939815 8.27283119728732
20405.6967939815 8.27283141380699
20405.6976273148 8.27283163032665
20405.6997106481 8.27283163890018
20405.717349537 8.27283662181377
20405.7324884259 8.27283687372656
20405.7374884259 8.27283688142565
20405.7424884259 8.27283688514337
20405.7469328704 8.27284062689876
20405.7472106481 8.27284063040191
20405.7522106481 8.27284063454617
20405.7592939815 8.2728473830467
20405.7658217593 8.2728536845838
20405.791099537 8.27292650672404
20405.8067939815 8.27292681819177
20405.8112384259 8.27292718886818
20405.8679050926 8.27294401525568
20405.8951273148 8.2729560738989
20405.9015162037 8.27295760865915
20405.9204050926 8.2729870052401
20405.9642939815 8.27298767539332
20405.9665162037 8.27299585142869
20405.9763773148 8.2730032681124
20406.0152662037 8.27317928754714
20406.0226273148 8.27323559699847
20406.0327662037 8.27323996323275
20406.0665162037 8.27324018935841
20406.0666550926 8.27324326835445
20406.0724884259 8.27324634734812
20406.1040162037 8.27325842928008
20406.1147106481 8.27330847102353
20406.144849537 8.27331015421307
20406.1905439815 8.27331156814506
20406.2069328704 8.27333280596553
20406.2291550926 8.27333281981369
20406.2294328704 8.27337047385703
20406.2542939815 8.27338716248662
20406.2690162037 8.27338717105846
20406.2733217593 8.27339147784697
20406.2733217593 8.27339692057551
20406.2744328704 8.27339692914733
20406.279849537 8.27339693771914
20406.2852662037 8.27339694629097
20406.3141550926 8.27339697572689
20406.3191550926 8.27339701247284
20406.3241550926 8.27339714467237
20406.3291550926 8.27339724740122
20406.3541550926 8.27339751354771
20406.4027662037 8.27362872204488
20406.4083217593 8.27365804977275
20406.4830439815 8.27366241502256
20406.4830439815 8.27366253039744
20406.4916550926 8.27366391368278
20406.5138773148 8.27366428135373
20406.5270717593 8.27366446762438
20406.532349537 8.27366466393458
20406.5497106481 8.27368594006965
20406.5654050926 8.27381009785723
20406.5755439815 8.27382215119231
20406.5794328704 8.27392368255274
20406.599849537 8.27392608049126
20406.6219328704 8.27392699364682
20406.6517939815 8.27392706612168
20406.6870717593 8.273999974927
20406.6979050926 8.27400019084767
20406.703599537 8.27400187347435
20406.7388773148 8.27400189981439
20406.7501273148 8.27400204143302
20406.776099537 8.27400292570248
20406.7799884259 8.27400760011787
20406.7945717593 8.27401389822347
20406.8359606481 8.27401762990744
20406.8563773148 8.27403441976732
20406.9541550926 8.27403451389041
20407.011099537 8.27403505368718
20407.0142939815 8.27406158918843
20407.0252662037 8.2740617967331
20407.0615162037 8.27406191182874
20407.1690162037 8.27406321756188
20407.2119328704 8.27407937213105
20407.2284606481 8.27408208645121
20407.2344328704 8.27410673923983
20407.2699884259 8.27410708765898
20407.2854050926 8.27417999061268
20407.3566550926 8.27418112662198
20407.3684606481 8.27418131132523
20407.3756828704 8.27420081037448
20407.3905439815 8.27420293964251
20407.4124884259 8.27420321328007
20407.4413773148 8.27420332581465
20407.4440162037 8.2742034197182
20407.4558217593 8.27420349207636
20407.4615162037 8.2742040729543
20407.4763773148 8.27424070975058
20407.5520717593 8.27424092565591
20407.5972106481 8.2742416762635
20407.6094328704 8.27424616495143
20407.6201273148 8.27424643858557
20407.6241550926 8.27427984375364
20407.6320717593 8.27428030985901
20407.6406828704 8.27428048626301
20407.646099537 8.27428106583087
20407.6515162037 8.27429431955394
20407.6584606481 8.27431023138992
20407.6855439815 8.27431028439805
20407.6855439815 8.2743104584117
20407.6855439815 8.27431105732531
20407.6855439815 8.27431109345329
20407.6876273148 8.2743111292169
20407.6876273148 8.27431156998816
20407.6876273148 8.27431164505301
20407.6876273148 8.27431188361376
20407.6876273148 8.274312684984
20407.6876273148 8.27431271571367
20407.6963773148 8.27431644703457
20407.6972106481 8.27431663550912
20407.6972106481 8.27432054363974
20407.7566550926 8.27432221771714
20407.7797106481 8.27432896181189
20407.8049884259 8.2743306442685
20407.8099884259 8.2743610182722
20407.8590162037 8.27437745094683
20407.8856828704 8.27438968173933
20407.9124884259 8.27439527386002
20407.9826273148 8.27439548975653
20407.9899884259 8.27441410563401
20408.0077662037 8.27441421657239
20408.0638773148 8.2744328323305
20408.0862384259 8.27446026790374
20408.178599537 8.27446165081161
20408.2045717593 8.27446179486473
20408.2741550926 8.27446187733008
20408.316099537 8.27451858004212
20408.3402662037 8.27452319205696
20408.3441550926 8.27452780406612
20408.3484606481 8.27452785383899
20408.3519328704 8.27453250576469
20408.3581828704 8.2745325143529
20408.364849537 8.27453556202092
20408.3829050926 8.2745355858558
20408.4040162037 8.27478397707505
20408.4079050926 8.27478873668064
20408.4183217593 8.27478961214055
20408.4199884259 8.27479327255947
20408.4502662037 8.27488091951959
20408.4545717593 8.27488113535568
20408.4681828704 8.27495335412487
20408.4752662037 8.27495375291213
20408.4754050926 8.27501564335515
20408.5012384259 8.27501871981342
20408.5305439815 8.27501906780002
20408.5602662037 8.2750311142973
20408.5645717593 8.27503360541732
20408.6413773148 8.27504567685068
20408.7306828704 8.27504764973535
20408.7340162037 8.27504769949365
20408.7384606481 8.27504791531801
20408.7630439815 8.27504813114235
20408.7658217593 8.27504814331505
20408.7977662037 8.27504837949973
20408.8091550926 8.27505699238753
20408.8106828704 8.27507821157031
20408.829849537 8.27507830543721
20408.8313773148 8.27509031204525
20408.8734606481 8.2751023582712
20408.8812384259 8.27514443019105
20408.997349537 8.27515412278687
20409.013599537 8.27515511808754
20409.0267939815 8.27517722944984
20409.0538773148 8.27522077858255
20409.1529050926 8.27522655759786
20409.1545717593 8.27522675378552
20409.1609606481 8.27526414989603
20409.2163773148 8.27526418808267
20409.2272106481 8.27526430338476
20409.2627662037 8.27526598511876
20409.2670717593 8.27528711726768
20409.2805439815 8.27528737229985
20409.3105439815 8.27528828697534
20409.3783217593 8.2753763470761
20409.3899884259 8.27540139011679
20409.4142939815 8.27540292662186
20409.4192939815 8.27541494614082
20409.4480439815 8.27541504424985
20409.4619328704 8.27541524042554
20409.5151273148 8.27541594702043
20409.534849537 8.2754161525445
20409.5356828704 8.27542086928651
20409.5445717593 8.27542102921023
20409.5454050926 8.27542112712679
20409.5458217593 8.27542119944937
20409.5479050926 8.27542129716289
20409.5490162037 8.27542134708768
20409.5504050926 8.27542144516455
20409.5640162037 8.27542272171282
20409.5854050926 8.27542333800517
20409.593599537 8.27542397012055
20409.5969328704 8.27542405751269
20409.6226273148 8.27549374722115
20409.6372106481 8.27549400167396
20409.6431828704 8.27550454768848
20409.6530439815 8.27550608076643
20409.6899884259 8.27550665874346
20409.6906828704 8.27550700618336
20409.7109606481 8.27551595469766
20409.7515162037 8.27551763998092
20409.773599537 8.27551785577428
20409.8190162037 8.27554596693254
20409.8749884259 8.27571807396542
20409.9005439815 8.27571828973794
20409.9084606481 8.27572094515574
20409.9267939815 8.27572153700008
20409.9280439815 8.27572204250833
20409.929849537 8.27572235361198
20409.9430439815 8.27572313544721
20409.9520717593 8.27572412832713
20410.0024884259 8.27574725850145
20410.0172106481 8.27574742800934
20410.0334606481 8.27575179875164
20410.041099537 8.27575302258398
20410.0413773148 8.27581500315502
20410.0837384259 8.27581612518204
20410.0876273148 8.27581824590867
20410.1870717593 8.27581926142574
20410.259849537 8.27582094279088
20410.262349537 8.27585762147193
20410.2631828704 8.27589429961359
20410.2745717593 8.27590832254387
20410.2862384259 8.27591071852971
20410.2892939815 8.27591762415807
20410.2924884259 8.27592561154007
20410.3190162037 8.27609582089156
20410.3469328704 8.27609705212661
20410.3644328704 8.27609780048055
20410.3781828704 8.27609966316211
20410.3854050926 8.27610150226595
20410.4133217593 8.2761028381967
20410.4152662037 8.27610375054293
20410.4609606481 8.27613561609252
20410.4727662037 8.27623382957212
20410.4951273148 8.27632126023897
20410.5076273148 8.27632133237073
20410.5167939815 8.27632140450249
20410.5284606481 8.2763887871504
20410.5454050926 8.27638897654199
20410.5476273148 8.27638905959228
20410.6204050926 8.27644582304529
20410.6263773148 8.27659580003524
20410.666099537 8.27659629197033
20410.6747106481 8.27660292899409
20410.6784606481 8.27660333176801
20410.6937384259 8.27660641294003
20410.7037384259 8.27660889914795
20410.7094328704 8.27660890770869
20410.7140162037 8.27662925394851
20410.7231828704 8.27664974670933
20410.7299884259 8.27664983407604
20410.7837384259 8.27665032600403
20410.822349537 8.27667321624445
20410.8301273148 8.27669528849088
20410.8856828704 8.27670203977534
20410.897349537 8.27671098361381
20410.8992939815 8.27671113974121
20410.912349537 8.27690589471094
20410.9217939815 8.27690622635968
20410.9376273148 8.27692197219989
20410.9492939815 8.27692250029556
20410.9551273148 8.27692290391679
20410.9602662037 8.27692597129139
20410.9640162037 8.27692691718848
20410.9654050926 8.27694371195577
20410.9742939815 8.27694398907507
20410.9770717593 8.27694443625879
20411.0342939815 8.27694501517987
20411.0659606481 8.27694559410088
20411.0919328704 8.27695763048143
20411.1030439815 8.27695802483423
20411.1065162037 8.27696476091717
20411.111099537 8.27696605888706
20411.1230439815 8.276971945048
20411.1251273148 8.27716854421652
20411.1309606481 8.27736511339152
20411.1377662037 8.27738190241529
20411.143599537 8.27740309792747
20411.1566550926 8.27741992246369
20411.1958217593 8.27742299570014
20411.2195717593 8.27744246417573
20411.2304050926 8.27744428830689
20411.2479050926 8.2774481692798
20411.269849537 8.27744820508198
20411.3130439815 8.27744842069345
20411.3155439815 8.27769791884063
20411.3965162037 8.27770407657914
20411.4066550926 8.27770414882406
20411.4284606481 8.27772187648041
20411.4552662037 8.27772482194449
20411.4634606481 8.27773155474714
20411.4730439815 8.27773828753692
20411.4920717593 8.27773867281018
20411.5042939815 8.27774035255111
20411.5451273148 8.27774258877941
20411.5517939815 8.27776715988465
20411.5522106481 8.27776755258654
20411.5531828704 8.27776756114196
20411.5727662037 8.27776764845496
20411.5759606481 8.2777786720089
20411.5854050926 8.27779167206638
20411.5908217593 8.2777918881157
20411.622349537 8.27779200328509
20411.6404050926 8.27779221884586
20411.6522106481 8.27780744849606
20411.6719328704 8.27780874819318
20411.6792939815 8.27780902654313
20411.7047106481 8.27780932485295
20411.7190162037 8.27784057668241
20411.7320717593 8.27784214344754
20411.7570717593 8.27784233940308
20411.7822106481 8.27799195319998
20411.7847106481 8.27799631905281
20411.8016550926 8.27801484463247
20411.8044328704 8.27801495952933
20411.8341550926 8.27801500031936
20411.8377662037 8.27801537194485
20411.8519328704 8.27808798569216
20411.8555439815 8.27808805776197
20411.8570717593 8.27817539017454
20411.8606828704 8.27818096020574
20411.8677662037 8.27826857177207
20411.874849537 8.27826884476837
20411.8947106481 8.27827557607593
20411.9027662037 8.27827566959908
20411.9459606481 8.27827607203944
20411.9556828704 8.27827772193894
20411.9608217593 8.27828079042932
20411.9708217593 8.27828142123951
20411.9765162037 8.27828203550065
20412.1131828704 8.27828293766343
20412.1602662037 8.27853224706429
20412.1856828704 8.27853251037305
20412.1934606481 8.27853419309308
20412.2179050926 8.2785356437563
20412.2788773148 8.27854228094889
20412.2883217593 8.27854319417473
20412.3020717593 8.27854359652839
20412.3029050926 8.27854399888201
20412.3226273148 8.27854421484492
20412.3265162037 8.27854646801573
20412.3430439815 8.27854737921649
20412.3529050926 8.27854827892517
20412.3612384259 8.27854835290901
20412.3612384259 8.27854858558646
20412.3612384259 8.27854912917206
20412.3612384259 8.27854978817691
20412.3612384259 8.27854981977323
20412.3612384259 8.27854985760283
20412.3612384259 8.27854990838805
20412.3612384259 8.27854993536666
20412.3612384259 8.27855005519324
20412.3665162037 8.27855056039521
20412.3665162037 8.27855089017699
20412.3665162037 8.27855110494557
20412.3665162037 8.27855113393427
20412.3665162037 8.27855121665146
20412.3665162037 8.27855125638266
20412.3665162037 8.27855141780878
20412.3665162037 8.27855147270298
20412.3755439815 8.27857684403618
20412.3813773148 8.27857697962423
20412.4067939815 8.27857746569055
20412.4484606481 8.27858426672837
20412.4722106481 8.27858474157323
20412.516099537 8.27866788964784
20412.5431828704 8.27868646180142
20412.5462384259 8.27871577074324
20412.5999884259 8.27884980985466
20412.6031828704 8.27889072430127
20412.637349537 8.27889225483946
20412.6412384259 8.27889236968647
20412.6424884259 8.27896507501547
20412.6449884259 8.27896675377179
20412.6470717593 8.27897129402373
20412.6630439815 8.27897132030652
20412.694849537 8.27901538806728
20412.7026273148 8.27903483918497
20412.7344328704 8.27907136557526
20412.7363773148 8.27907572911729
20412.7380439815 8.27907589298286
20412.7463773148 8.27910513918583
20412.7762384259 8.27914590486082
20412.7855439815 8.27915105420104
20412.8142939815 8.27915163248014
20412.8306828704 8.27915719979111
20412.8341550926 8.27916154029305
20412.8344328704 8.27918527382858
20412.8672106481 8.27919201628059
20412.8701273148 8.27921318861506
20412.9001273148 8.27923832992769
20412.904849537 8.2792383384778
20412.9102662037 8.27923834702791
20412.9156828704 8.27923835557803
20412.9388773148 8.2792392685847
20412.941099537 8.27923935157936
20412.946099537 8.27923947501247
20412.951099537 8.27923948043098
20412.9599884259 8.2792420106443
20412.9654050926 8.27924303889968
20412.9713773148 8.27924978122969
20413.0012384259 8.27927426465657
20413.0129050926 8.27927521830711
20413.0192939815 8.27927543372991
20413.0508217593 8.279299546889
20413.0801273148 8.27929957988938
20413.0938773148 8.27936411680963
20413.1129050926 8.27936469505188
20413.2676273148 8.27941874987283
20413.2834606481 8.27941895996664
20413.291099537 8.27942269037864
20413.3481828704 8.27953230887308
20413.3842939815 8.27954644240274
20413.4022106481 8.2795466183987
20413.4162384259 8.27959015014298
20413.4233217593 8.27959030605921
20413.432349537 8.2796575651836
20413.4338773148 8.27970109481513
20413.4440162037 8.27972861924502
20413.4708217593 8.27973101092853
20413.4891550926 8.27975514125566
20413.5020717593 8.27975514980438
20413.5074884259 8.2797551583531
20413.5129050926 8.27975516690181
20413.5191550926 8.27975557050211
20413.523599537 8.27979287907323
20413.5374884259 8.2797930454295
20413.5379050926 8.27979356569041
20413.5429050926 8.27979381560469
20413.5467939815 8.27979511574614
20413.5474884259 8.27979513340726
20413.5512384259 8.27989959798715
20413.5774884259 8.27989971279697
20413.5884606481 8.27991175632211
20413.6031828704 8.27998467630505
20413.6297106481 8.28003505189284
20413.632349537 8.28003592684352
20413.6370717593 8.28009741574663
20413.6455439815 8.28009781788741
20413.6645717593 8.28014133906444
20413.6756828704 8.28014203177116
20413.6883217593 8.28014992562345
20413.7404050926 8.28015299503497
20413.7581828704 8.28017829909314
20413.8026273148 8.28018136847808
20413.836099537 8.28018442428563
20413.8865162037 8.28021741296246
20413.906099537 8.28021973468942
20413.9090162037 8.28021984974981
20413.9097106481 8.2802205145019
20413.9572106481 8.28022219622454
20413.9691550926 8.28023539282794
20413.9888773148 8.28023597089778
20413.9913773148 8.28024153600815
20414.0301273148 8.28024199109438
20414.0358217593 8.28024366912083
20414.0370717593 8.28024457979016
20414.0429050926 8.28024502752443
20414.0434606481 8.28024553171118
20414.0797106481 8.28049440762154
20414.1031828704 8.2807432233706
20414.1156828704 8.28099197898684
20414.1438773148 8.28099289109958
20414.1647106481 8.28099961054912
20414.1891550926 8.28100575768638
20414.1999884259 8.28105558446793
20414.2115162037 8.2810558001687
20414.2204050926 8.2810725166342
20414.2681828704 8.28107419354979
20414.2795717593 8.28107616062958
20414.2991550926 8.28107619871188
20414.3419328704 8.28109735035404
20414.3708217593 8.2812311753649
20414.3927662037 8.28123128536376
20414.3974884259 8.28124329348672
20414.4034606481 8.28124369622175
20414.4140162037 8.28129361101955
20414.4292939815 8.28132142859832
20414.4419328704 8.28133058231889
20414.4952662037 8.28133088437716
20414.5054050926 8.28133091056928
20414.5306828704 8.28133095896818
20414.5452662037 8.2813675250921
20414.5963773148 8.28136810400948
20414.5980439815 8.28136813261331
20414.6026273148 8.28137120619893
20414.623599537 8.28138323863393
20414.6347106481 8.2813947464857
20414.6372106481 8.28139479620991
20414.6665162037 8.28139490519764
20414.6720717593 8.28142417112276
20414.6751273148 8.28144661184513
20414.6862384259 8.28145453219115
20414.731099537 8.28148755675578
20414.8069328704 8.28149711599798
20414.8342939815 8.28173028379166
20414.8462384259 8.28173089317974
20414.9640162037 8.28174292303316
20414.9669328704 8.28174332566978
20415.0131828704 8.28175443084097
20415.1495717593 8.28175483257307
20415.2602662037 8.28178016000137
20415.2749884259 8.28178689298631
20415.2883217593 8.28178846718444
20415.2919328704 8.28180044485094
20415.3430439815 8.2818024541477
20415.3441550926 8.28180260683482
20415.3497106481 8.28180391635101
20415.3637384259 8.28182038978859
20415.382349537 8.28186386147019
20415.394849537 8.28186407709555
20415.401099537 8.28186482332297
20415.4908217593 8.28190151073468
20415.5094328704 8.28190258219407
20415.5149884259 8.28190997570477
20415.5245717593 8.28192299868099
20415.5284606481 8.28192325398236
20415.5331828704 8.28192364755358
20415.557349537 8.28195366976529
20415.6001273148 8.28202611487414
20415.6519328704 8.28202633048851
20415.6642939815 8.28202815267355
20415.669849537 8.28202826761265
20415.6870717593 8.28202827615114
20415.6924884259 8.28202828468963
20415.6970717593 8.28203324540925
20415.6979050926 8.28203325394773
20415.7012384259 8.28210569629049
20415.7015162037 8.28211722658119
20415.7033217593 8.28212138689579
20415.7126273148 8.28212221538763
20415.7404050926 8.28212222918129
20415.7569328704 8.28212224297496
20415.7712384259 8.28212225676862
20415.7781828704 8.28212227056229
20415.7966550926 8.28212228435596
20415.7984606481 8.28212396052375
20415.7994328704 8.28214434668657
20415.8004050926 8.28214602284369
20415.8017939815 8.28214603663728
20415.8072106481 8.28215275451573
20415.8195717593 8.28215486304774
20415.8326273148 8.2821569715787
20415.8463773148 8.28215759838453
20415.8519328704 8.28215806358717
20415.8606828704 8.28215864101852
20415.8891550926 8.28216421162968
20415.8958217593 8.28218413820372
20415.9538773148 8.28218683491678
20415.9562384259 8.2821875414867
20416.0356828704 8.28219700947045
20416.0891550926 8.28220279578171
20416.1041550926 8.28220376962117
20416.1287384259 8.28220544575191
20416.1880439815 8.28222291034758
20416.2617939815 8.28222308610917
20416.2808217593 8.28222323117182
20416.2990162037 8.28223523404348
20416.318599537 8.28224966107633
20416.3306828704 8.28225088047735
20416.3313773148 8.28225109559051
20416.3442939815 8.28225113884964
20416.3592939815 8.28225548615937
20416.3705439815 8.28226748891032
20416.3783217593 8.28228604901936
20416.3852662037 8.28229276661719
20416.3958217593 8.28229287268136
20416.3963773148 8.28229295736219
20416.3990162037 8.28229873997738
20416.4037384259 8.28229893073734
20416.4166550926 8.28230430154747
20416.4413773148 8.28230431530843
20416.461099537 8.28230484917936
20416.4817939815 8.28230652704957
20416.497349537 8.28230659897875
20416.5058217593 8.28230660751663
20416.5112384259 8.2823066160545
20416.5167939815 8.28230662459237
20416.5422106481 8.28230670858801
20416.5472106481 8.28230672744088
20416.5522106481 8.28230677347118
20416.5833217593 8.28230844955485
20416.5931828704 8.28231002775593
20416.5945717593 8.28238250562541
20416.6469328704 8.28243717929384
20416.6515162037 8.2825485047976
20416.6576273148 8.28254890642807
20416.6713773148 8.2825491215189
20416.6759606481 8.28254952314932
20416.6797106481 8.28255712060693
20416.6812384259 8.2825691219026
20416.6897106481 8.28256938889435
20416.7142939815 8.28258604279827
20416.7152662037 8.28258911485254
20416.7191550926 8.28261836454938
20416.7540162037 8.2826207475438
20416.8156828704 8.28263887723286
20416.8234606481 8.28264126540986
20416.8334606481 8.28264351628581
20416.8345717593 8.28265296289369
20416.8474884259 8.28268221191513
20416.8751273148 8.28268592829763
20416.8866550926 8.28268598929662
20416.8924884259 8.28269566601064
20416.901099537 8.28294841856478
20416.9034606481 8.28297993251462
20416.9117939815 8.28299193015745
20416.922349537 8.2829923325704
20416.9241550926 8.28299285627415
20416.9319328704 8.28301394474472
20417.0116550926 8.28301532497082
20417.0433217593 8.28302203974436
20417.0812384259 8.28302204827889
20417.0866550926 8.28302205681342
20417.1099884259 8.28302209922695
20417.1149884259 8.28302214220613
20417.1840162037 8.28302227233606
20417.1970717593 8.2830253434599
20417.2029050926 8.28302602253176
20417.2042939815 8.28302623755652
20417.2055439815 8.28302645258127
20417.2269328704 8.2830265244821
20417.2784606481 8.28303323923503
20417.3063773148 8.28303324776955
20417.3142939815 8.28303335744194
20417.3430439815 8.28305363295923
20417.3444328704 8.2830539879157
20417.3512384259 8.2830542029389
20417.404849537 8.28305421147337
20417.4055439815 8.28305426907258
20417.4381828704 8.2830562386587
20417.4534606481 8.28305630394689
20417.4959606481 8.28307304340655
20417.5049884259 8.28307584057213
20417.5199884259 8.28309011991788
20417.5299884259 8.28310432357358
20417.5333217593 8.28311845753285
20417.5391550926 8.28313252462926
20417.5554050926 8.28314652337919
20417.5617939815 8.28314653971004
20417.5730439815 8.28339900417807
20417.5799884259 8.28341292120222
20417.5809606481 8.28361413409561
20417.5859606481 8.28361608335545
20417.5859606481 8.28361748367768
20417.5901273148 8.28363131174916
20417.6090162037 8.28363141794487
20417.6266550926 8.28364032830253
20417.629849537 8.28364044287996
20417.6415162037 8.28365283522252
20417.6431828704 8.28369617709414
20417.6444328704 8.28369618562511
20417.649849537 8.28369619415608
20417.6552662037 8.28369620268706
20417.6797106481 8.28370647559939
20417.6804050926 8.28370664201934
20417.6845717593 8.28370697044244
20417.6849884259 8.28370699187546
20417.6899884259 8.28370701202716
20417.7269328704 8.28371900417794
20417.7881828704 8.28372571596686
20417.7962384259 8.28372591436379
20417.8052662037 8.28373264036998
20417.8330439815 8.28376482008692
20417.8531828704 8.28377178452804
20417.8574884259 8.28377252836299
20417.8724884259 8.28377925426847
20417.8737384259 8.28377926279927
20417.8791550926 8.28377927133007
20417.8845717593 8.28377927986087
20417.9031828704 8.2837794947909
20417.9094328704 8.28377960335984
20417.9097106481 8.283779643463
20417.9147106481 8.28377979912678
20417.9197106481 8.28377981305222
20417.9542939815 8.28378055854761
20417.9770717593 8.28383766227316
20417.9990162037 8.283857101428
20418.0145717593 8.28385877603259
20418.0637384259 8.28387233286877
20418.0738773148 8.28388432433322
20418.0806828704 8.28388434806358
20418.1515162037 8.2838844629992
20418.157349537 8.2838846779225
20418.2208217593 8.28388619388917
20418.2302662037 8.28388619690892
20418.2863773148 8.28388641183215
20418.2974884259 8.28388695810317
20418.3092939815 8.28388794918411
20418.3324884259 8.28388796299752
20418.3433217593 8.28388797677876
20418.3605439815 8.28389035385966
20418.3715162037 8.2838905687827
20418.3724884259 8.28389293552733
20418.4059606481 8.28389323031197
20418.4191550926 8.28389325164528
20418.4302662037 8.28389416046529
20418.4330439815 8.28391089151248
20418.4337384259 8.28391736456493
20418.4344328704 8.28391776857495
20418.4369328704 8.2839178250414
20418.4541550926 8.28391786549492
20418.4613773148 8.2839226878322
20418.4645717593 8.28392269636268
20418.4699884259 8.28392270489315
20418.4744328704 8.28392705748438
20418.4781828704 8.28392796629643
20418.4926273148 8.28392835233129
20418.5058217593 8.28417000659785
20418.5149884259 8.28417001368732
20418.5152662037 8.28417435611331
20418.5272106481 8.28440506073306
20418.5370717593 8.2844052760248
20418.5388773148 8.2844095928199
20418.5591550926 8.28440980762462
20418.5606828704 8.28440995332344
20418.5842939815 8.28441081429308
20418.5890162037 8.28443902044822
20418.5980439815 8.28443923525115
20418.6008217593 8.28444358545288
20418.6092939815 8.28444407370538
20418.618599537 8.28444574735817
20418.6197106481 8.28445773204671
20418.6408217593 8.28445864035545
20418.6429050926 8.2844586403879
20418.6534606481 8.28468929141173
20418.6854050926 8.28469458478065
20418.6906828704 8.28469458478069
20418.7054050926 8.28469458478069
20418.7394328704 8.28470129009472
20418.7399884259 8.28470773359018
20418.757349537 8.28470786870971
20418.7638773148 8.28472896509248
20418.7872106481 8.28474074673559
20418.787349537 8.28474074673559
20418.802349537 8.28474353355798
20418.8109606481 8.2847435831793
20418.8144328704 8.28474361179381
20418.8284606481 8.28474418517412
20418.8394328704 8.28475616552041
20418.8487384259 8.28475679868583
20418.8565162037 8.28475690660758
20418.8699884259 8.28475789457453
20418.9027662037 8.28475794408173
20418.9041550926 8.28475835078907
20418.9047106481 8.28501035033321
20418.911099537 8.28526228655143
20418.9599884259 8.285262497445
20418.9606828704 8.28526270857398
20418.9815162037 8.28535711409381
20418.982349537 8.28535977647396
20419.0276273148 8.28541068489993
20419.0919328704 8.28542805793667
20419.0965162037 8.28542949934153
20419.0983217593 8.28543256430169
20419.137349537 8.28547583618323
20419.1465162037 8.28547721059412
20419.1551273148 8.28547858803549
20419.1634606481 8.28550379691567
20419.1702662037 8.28550526480359
20419.1740162037 8.28550529571518
20419.1792939815 8.28550695305583
20419.1881828704 8.28550821024709
20419.1941550926 8.28550827150609
20419.2119328704 8.28553267380116
20419.2483217593 8.28554071951177
20419.2517939815 8.28566943294618
20419.2522106481 8.28566952627538
20419.2866550926 8.28566969830759
20419.3465162037 8.28566971206663
20419.3524884259 8.28567023629988
20419.3706828704 8.28567040430888
20419.4056828704 8.28567099739035
20419.408599537 8.28567102350832
20419.4594328704 8.28568588383477
20419.4655439815 8.28569119125449
20419.4726273148 8.28569120240205
20419.4727662037 8.28569210975671
20419.5029050926 8.28572311999553
20419.5081828704 8.28572368003753
20419.5131828704 8.28572389461257
20419.5522106481 8.28572557015409
20419.5526273148 8.28572568008481
20419.5642939815 8.28572621798204
20419.5656828704 8.28572711538936
20419.5677662037 8.28572793197528
20419.6055439815 8.28573682699238
20419.619849537 8.28573773433526
20419.6222106481 8.28573775913084
20419.6270717593 8.28576693607629
20419.651099537 8.28577363644173
20419.673599537 8.28577368591438
20419.6790162037 8.28577547420858
20419.6801273148 8.2859908926193
20419.6997106481 8.28607288229141
20419.7022106481 8.28607290105687
20419.7358217593 8.28620643821039
20419.7420717593 8.28620665273379
20419.7899884259 8.28620738737229
20419.7912384259 8.28621405641437
20419.7924884259 8.28622069711279
20419.8491550926 8.28622119873721
20419.8491550926 8.28622124752251
20419.8526273148 8.28622124784312
20419.854849537 8.28622129397921
20419.9005439815 8.28624532901365
20419.9345717593 8.28624534276912
20419.9352662037 8.28624535652459
20419.939849537 8.28624703163242
20419.9465162037 8.28624870673961
20419.9949884259 8.28624882109505
20420.0465162037 8.28624903561612
20420.0512384259 8.28624920092993
20420.0649884259 8.28624977674938
20420.073599537 8.28628328631574
20420.0812384259 8.28628403037848
20420.1012384259 8.28637657820848
20420.1119328704 8.28637679272652
20420.1166550926 8.28637705002083
20420.1194328704 8.28641897482032
20420.1430439815 8.28642019618895
20420.1787384259 8.28642813982777
20420.1804050926 8.28642839920543
20420.2074884259 8.28644039166834
20420.2155439815 8.28644221250457
20420.2444328704 8.28644270170168
20420.254849537 8.28644283668431
20420.2556828704 8.28644665001102
20420.2645717593 8.28644705054802
20420.2712384259 8.28644707665754
20420.3177662037 8.28644713735438
20420.3233217593 8.28654861282947
20420.3269328704 8.28657380860825
20420.3331828704 8.28657471561511
20420.3345717593 8.28657488931951
20420.3399884259 8.28657579632617
20420.3854050926 8.28657603323892
20420.3892939815 8.28662854585429
20420.3937384259 8.28662945485938
20420.403599537 8.28662985627052
20420.461099537 8.28663188780535
20420.4631828704 8.28663279479498
20420.4641550926 8.28663282090284
20420.4783217593 8.28663287035753
20420.4855439815 8.28663592711006
20420.5131828704 8.2866445675441
20420.5309606481 8.28664891128851
20420.5705439815 8.28669215709843
20420.5842939815 8.28674179623127
20420.5880439815 8.28674182712789
20420.619849537 8.28674772056815
20420.6494328704 8.2867481214671
20420.661099537 8.28674817103397
20420.6642939815 8.28674869188085
20420.7009606481 8.28674890636633
20420.7154050926 8.28675561796672
20420.7215162037 8.28680525577763
20420.752349537 8.28680528188418
20420.7565162037 8.28680529560519
20420.7680439815 8.28681019265145
20420.7826273148 8.28681688911324
20420.8001273148 8.28682530802968
20420.8431828704 8.28682667865499
20420.8852662037 8.28682803002979
20420.8890162037 8.28683020728903
20420.8949884259 8.28683034051115
20420.8988773148 8.28683715086089
20421.037349537 8.28683882562775
20421.0454050926 8.2868819855153
20421.0508217593 8.28688365658633
20421.0854050926 8.28698366971923
20421.0940162037 8.28698504632289
20421.0984606481 8.28713369002228
20421.1026273148 8.28734523166474
20421.1079050926 8.28751965778202
20421.1206828704 8.28751987218763
20421.2077662037 8.28752408059863
20421.2491550926 8.28752413003345
20421.251099537 8.28752413474149
20421.2688773148 8.28754181258971
20421.2891550926 8.28754201968993
20421.3883217593 8.28754210223821
20421.3920717593 8.28756321072322
20421.4481828704 8.28756328258172
20421.4612384259 8.28756450333143
20421.4634606481 8.28756479513401
20421.4658217593 8.28758445719558
20421.4779050926 8.28759115179801
20421.4813773148 8.28759134670336
20421.5009606481 8.28759330619958
20421.5142939815 8.28759339966605
20421.5370717593 8.28759351395833
20421.5829050926 8.28759656933823
20421.6326273148 8.28761763497658
20421.6374884259 8.28761959643778
20421.6570717593 8.28762155591837
20421.6591550926 8.28762322636875
20421.6704050926 8.28762362706371
20421.7209606481 8.2876245247198
20421.7413773148 8.28762518502248
20421.7497106481 8.28764190730556
20421.763599537 8.28764200077091
20421.7829050926 8.28764221431494
20421.8267939815 8.28764236986178
20421.8288773148 8.28767504231995
20421.8326273148 8.28768702783084
20421.8441550926 8.28768724222695
20421.8644328704 8.28772323576726
20421.8820717593 8.2877249098357
20421.8867939815 8.28772523005211
20421.892349537 8.28772690411979
20421.9608217593 8.28773361261111
20421.9806828704 8.28774559788513
20421.9956828704 8.28774577266053
20422.0274884259 8.2877458489077
20422.0369328704 8.28774590093059
20422.046099537 8.28774590674301
20422.0465162037 8.28774591255543
20422.0566550926 8.28774771726857
20422.0566550926 8.28774831329922
20422.0838773148 8.2877514125293
20422.0880439815 8.28775308658564
20422.122349537 8.28775331115449
20422.1649884259 8.28784536118762
20422.2890162037 8.28784703151189
20422.2904050926 8.28788629898315
20422.292349537 8.2879205762844
20422.3344328704 8.28792727009938
20422.3463773148 8.28793032513662
20422.3490162037 8.28795179452014
20422.3662384259 8.28795347942251
20422.3708217593 8.28795765881598
20422.4279050926 8.28797914384229
20422.4437384259 8.28798696737372
20422.496099537 8.28812302557494
20422.5015162037 8.28819576770161
20422.5141550926 8.28819758322385
20422.5201273148 8.28822280963151
20422.6283217593 8.28828420235095
20422.6484606481 8.28828441557255
20422.6574884259 8.28830113337321
20422.658599537 8.28830279896803
20422.6740162037 8.28830318019005
20422.6952662037 8.28830358043126
20422.7009606481 8.28834679092187
20422.731099537 8.28834700526941
20422.7445717593 8.28838341184853
20422.762349537 8.28841249434118
20422.7845717593 8.28841257705542
20422.7933217593 8.28844898268784
20422.8181828704 8.28845338505378
20422.8313773148 8.28854467115266
20422.8616550926 8.28854475367411
20422.868599537 8.28860596846359
20422.8762384259 8.28860636596282
20422.888599537 8.28861834705955
20422.8940162037 8.28864748404404
20422.9233217593 8.2886594401777
20422.9381828704 8.28865944870475
20422.9427662037 8.28865944870476
20422.9840162037 8.28868467043492
20423.0579050926 8.2887057136876
20423.066099537 8.28879474003044
20423.0913773148 8.28879475173487
20423.0980439815 8.28879477788222
20423.1019328704 8.28881149233532
20423.161099537 8.28882995840171
20423.1651273148 8.28884193850115
20423.1855439815 8.28884670041529
20423.2099884259 8.28888309934623
20423.2637384259 8.28888447186667
20423.272349537 8.28905426244438
20423.2869328704 8.28906080042507
20423.2894328704 8.28906137561596
20423.2997106481 8.28906808054374
20423.3167939815 8.28908005924209
20423.346099537 8.2891110162428
20423.3676273148 8.28911191872051
20423.391099537 8.28911195664141
20423.3965162037 8.28911199464983
20423.4052662037 8.28911202796169
20423.4166550926 8.28913308022367
20423.4334606481 8.28913957133411
20423.4669328704 8.28913959747804
20423.4779050926 8.28914441710884
20423.4926273148 8.28918426819893
20423.4966550926 8.28922746143922
20423.4980439815 8.28922868146232
20423.507349537 8.28931056150983
20423.5294328704 8.2893105714851
20423.5527662037 8.28931147706482
20423.5633217593 8.28931238138547
20423.6237384259 8.28931419525777
20423.6297106481 8.28931446729373
20423.6315162037 8.28934358222703
20423.6334606481 8.28934380204955
20423.637349537 8.28934384853551
20423.6397106481 8.28934400713078
20423.6601273148 8.28934431660173
20423.6630439815 8.28936866475755
20423.667349537 8.28936887891829
20423.6740162037 8.28941204996123
20423.6852662037 8.28941216412409
20423.6924884259 8.28941705045855
20423.6963773148 8.28941713529181
20423.707349537 8.28941797628508
20423.7084606481 8.28941911001278
20423.7206828704 8.28942281184795
20423.7258217593 8.28944389432998
20423.7259606481 8.28946493425351
20423.7302662037 8.28947162083374
20423.7412384259 8.28947830740126
20423.7504050926 8.28947921293663
20423.7740162037 8.28949588087668
20423.7792939815 8.28956808034674
20423.7967939815 8.28957240752519
20423.8004050926 8.2895843535924
20423.8179050926 8.2895844677495
20423.8192939815 8.28960550654123
20423.8266550926 8.28960659966234
20423.8334606481 8.28963871670931
20423.8474884259 8.28971295756857
20423.8563773148 8.28971613369112
20423.8644328704 8.28974524400744
20423.8705439815 8.28974527007244
20423.8765162037 8.28978851670847
20423.8794328704 8.28978932720341
20423.8799884259 8.28979099552864
20423.8816550926 8.2897917412467
20423.8841550926 8.28980321316387
20423.8856828704 8.28980366830171
20423.8909606481 8.28980437868877
20423.8929050926 8.28981876548083
20423.894849537 8.28981894044017
20423.8977662037 8.28982541278758
20423.9515162037 8.28983735776278
20423.9529050926 8.28983803900057
20423.9991550926 8.28986070231858
20424.0065162037 8.28986074262409
20424.0170717593 8.28986093728194
20424.0284606481 8.289897304187
20424.0408217593 8.28990824954776
20424.0667939815 8.2899083334611
20424.0909606481 8.28990838509478
20424.0922106481 8.28995228545641
20424.123599537 8.29002434108429
20424.1380439815 8.29006077596607
20424.1594328704 8.29011627374242
20424.1631828704 8.29013684396441
20424.1795717593 8.29013705855994
20424.1806828704 8.29013868272917
20424.2406828704 8.29014964988077
20424.2466550926 8.29014996453424
20424.2466550926 8.29014998371664
20424.2754050926 8.290155515358
20424.2763773148 8.29015855913262
20424.3431828704 8.29019244264912
20424.3576273148 8.29022149023557
20424.3663773148 8.29022300646842
20424.3777662037 8.29022305583483
20424.3844328704 8.29022456226457
20424.3847106481 8.29022875483935
20424.3855439815 8.29022896894427
20424.3874884259 8.29024755344887
20424.4020717593 8.29024791480443
20424.4165162037 8.29024813182805
20424.4195717593 8.29024816971636
20424.4470717593 8.29024818594628
20424.4604050926 8.29024822383459
20424.4715162037 8.29026299435116
20424.4809606481 8.29026301058103
20424.4842939815 8.29026302427822
20424.4976273148 8.29026439545478
20424.5149884259 8.29026443334293
20424.5165162037 8.29026444704012
20424.5230439815 8.2902644607373
20424.5259606481 8.29026449862546
20424.5276273148 8.29027118334637
20424.5356828704 8.29036690700237
20424.5374884259 8.29037268515833
20424.5399884259 8.29037310888292
20424.5433217593 8.29037312283455
20424.6013773148 8.29037479083809
20424.6251273148 8.29037490522801
20424.629849537 8.29037552631911
20424.6445717593 8.2903755736442
20424.6524884259 8.29037862447056
20424.6599884259 8.29038100136463
20424.6905439815 8.29038987488905
20424.7112384259 8.29039027464795
20424.7190162037 8.29039332546245
20424.7301273148 8.29040058574089
20424.7397106481 8.29041903164062
20424.7467939815 8.29044035826497
20424.749849537 8.2904584512311
20424.7755439815 8.2904651354808
20424.7888773148 8.29047136152664
20424.7908217593 8.29047397198504
20424.7980439815 8.29047487723213
20424.798599537 8.290476354546
20424.8147106481 8.2904764152651
20424.8184606481 8.29047837609481
20424.8216550926 8.29053649957807
20424.8455439815 8.29054844145726
20424.8463773148 8.29054846998177
20424.8562384259 8.29062555227762
20424.8894328704 8.29062988717469
20424.8945717593 8.29072654500382
20424.8983217593 8.2907380129249
20424.9070717593 8.29075904223943
20424.9131828704 8.29076078124372
20424.9131828704 8.2907635656299
20424.934849537 8.2907693995276
20424.9351273148 8.29077494173529
20424.9508217593 8.29077505585042
20424.958599537 8.29077729333183
20424.9726273148 8.29077731938876
20424.9863773148 8.29078812965887
20425.0112384259 8.2908017503365
20425.0249884259 8.29080899422345
20425.0280439815 8.2908094935675
20425.0394328704 8.29081912202956
20425.0481828704 8.29083797549127
20425.0517939815 8.29083832090797
20425.0549884259 8.29084003955807
20425.0580439815 8.29084045700695
20425.0770717593 8.29085711635218
20425.0874884259 8.29085948711753
20425.0992939815 8.29085948743744
20425.0995717593 8.29096354192212
20425.1013773148 8.29098456936037
20425.103599537 8.29101351072725
20425.1441550926 8.29101808156742
20425.1449884259 8.29101974920582
20425.1566550926 8.29102093712616
20425.1715162037 8.29126736012637
20425.1841550926 8.29128221934862
20425.1888773148 8.291528580129
20425.2142939815 8.29152993823441
20425.237349537 8.29153426136968
20425.2622106481 8.29178056192457
20425.267349537 8.29178069688221
20425.2683217593 8.29178737544907
20425.2991550926 8.29178742488537
20425.3020717593 8.29178904201064
20425.3420717593 8.29179862333537
20425.3488773148 8.29179863444904
20425.3513773148 8.29180356608604
20425.3663773148 8.2918038150033
20425.3891550926 8.29180384104162
20425.3952662037 8.29181270670425
20425.4038773148 8.29181437326447
20425.4051273148 8.29182630508785
20425.4090162037 8.2918267055348
20425.4229050926 8.29186989992618
20425.4558217593 8.29188158153025
20425.4677662037 8.29188325171598
20425.4917939815 8.2918862998132
20425.4984606481 8.29188630583202
20425.5054050926 8.29188633767519
20425.5254050926 8.29188645170599
20425.5279050926 8.29188650276827
20425.5316550926 8.29188690217959
20425.5390162037 8.29189355083063
20425.5395717593 8.29189788218274
20425.5499884259 8.29192097329414
20425.5531828704 8.2919226398006
20425.5887384259 8.29192287410038
20425.6056828704 8.29192500073662
20425.6102662037 8.29192502677413
20425.6229050926 8.29192725333289
20425.6238773148 8.29192730621172
20425.633599537 8.29192859856238
20425.6417939815 8.29194641361652
20425.6501273148 8.29195836965849
20425.6569328704 8.29195838333552
20425.6605439815 8.29195839448748
20425.6662384259 8.29195842699298
20425.668599537 8.29195856159798
20425.6913773148 8.29196513893092
20425.7038773148 8.291971816381
20425.706099537 8.29197348181459
20425.7547106481 8.29198170504268
20425.7730439815 8.29202836573411
20425.7926273148 8.29212556712373
20425.7962384259 8.29212596740197
20425.7997106481 8.29216228798565
20425.807349537 8.29216229127671
20425.8256828704 8.292192380962
20425.8344328704 8.29229222067595
20425.8374884259 8.29229224043271
20425.8509606481 8.29231084417023
20425.8538773148 8.29231088201916
20425.8601273148 8.29231301600858
20425.8666550926 8.29231303507103
20425.867349537 8.29231470134414
20425.8716550926 8.2923147174149
20425.8765162037 8.29231493129297
20425.8770717593 8.29231495067642
20425.8781828704 8.29232707728962
20425.8788773148 8.29234808618277
20425.8897106481 8.29236001560191
20425.8959606481 8.29236030538268
20425.9055439815 8.29236698201696
20425.9170717593 8.29237192321642
20425.9367939815 8.292373879992
20425.9440162037 8.29237392941949
20425.9537384259 8.29237630379451
20425.9622106481 8.29238825785128
20425.968599537 8.29238832953417
20426.0054050926 8.29243466384051
20426.0080439815 8.29243497288834
20426.0241550926 8.29246081733502
20426.0333217593 8.29246248353456
20426.0456828704 8.29253443376706
20426.0522106481 8.29256344386595
20426.107349537 8.29256600974181
20426.1231828704 8.29259880924588
20426.1262384259 8.29260118861773
20426.1566550926 8.29260550960359
20426.1967939815 8.29260642187331
20426.204849537 8.29261322676749
20426.242349537 8.29261888085823
20426.2504050926 8.29262320182348
20426.3849884259 8.29262351015778
20426.393599537 8.29262353618972
20426.4059606481 8.29262356102703
20426.4276273148 8.29262356332983
20426.4317939815 8.29262551770355
20426.4330439815 8.29262552074636
20426.4352662037 8.29262552277248
20426.4365162037 8.29262599725304
20426.4379050926 8.29264700380875
20426.4544328704 8.29264700835288
20426.4567939815 8.29264701025572
20426.4590162037 8.29264701192984
20426.4972106481 8.29264851615673
20426.5095717593 8.2926485266331
20426.5095717593 8.2926485434569
20426.5095717593 8.29264872628557
20426.5095717593 8.29264875069696
20426.5095717593 8.29264876451625
20426.5105439815 8.29264876597058
20426.5194328704 8.2926489803125
20426.5599884259 8.29264989097054
20426.5805439815 8.29265079521922
20426.5859606481 8.29265747174146
20426.5987384259 8.29269205837922
20426.6016550926 8.29288633002601
20426.6067939815 8.29288633318505
20426.6254050926 8.29288633618951
20426.6317939815 8.29288633650907
20426.6337384259 8.29289748977389
20426.6370717593 8.29289756144228
20426.6441550926 8.29289757046111
20426.6497106481 8.29289759027875
20426.6799884259 8.29289759733376
20426.6854050926 8.29289760611556
20426.6909606481 8.2929696680791
20426.6954050926 8.29297688630746
20426.7054050926 8.292987565656
20426.707349537 8.29299188586618
20426.7102662037 8.2930038366836
20426.7169328704 8.29300436233458
20426.7183217593 8.29300626974987
20426.727349537 8.29300715780052
20426.7284606481 8.29307736857495
20426.7406828704 8.2930783111491
20426.7406828704 8.29310155049711
20426.7577662037 8.29310157652398
20426.7737384259 8.29310165795571
20426.782349537 8.2931160211062
20426.7976273148 8.29311657913966
20426.8120717593 8.29317845904566
20426.8213773148 8.29319324445485
20426.8465162037 8.29322961788986
20426.8501273148 8.29323100176756
20426.8852662037 8.29323201609564
20426.888599537 8.29323213007331
20426.8979050926 8.29323235587287
20426.9137384259 8.29323453506385
20426.9147106481 8.29323567314737
20426.9206828704 8.29323734249833
20426.9217939815 8.29324403825135
20426.9299884259 8.29324414774506
20427.0019328704 8.2932457724651
20427.0233217593 8.2932489502699
20427.0249884259 8.29326089996466
20427.0449884259 8.2932618280847
20427.0451273148 8.29326500587543
20427.0505439815 8.29328365602055
20427.0515162037 8.29328373077313
20427.0676273148 8.29328610949416
20427.1177662037 8.29329813291189
20427.1274884259 8.29329819197888
20427.1306828704 8.29337628357735
20427.1347106481 8.29338830655756
20427.1387384259 8.29338997216606
20427.1392939815 8.29341746790886
20427.1912384259 8.29341756090074
20427.194849537 8.29342086555235
20427.197349537 8.29343649944794
20427.2069328704 8.29346797021721
20427.2094328704 8.29346797053672
20427.2119328704 8.29352344252293
20427.2130439815 8.29353110242788
20427.214849537 8.29353346200036
20427.268599537 8.29353347340332
20427.2713773148 8.29353455369712
20427.2756828704 8.29354158971778
20427.2812384259 8.2935432442622
20427.2944328704 8.29354331591668
20427.3184606481 8.29354331623618
20427.3188773148 8.29363911344293
20427.3262384259 8.29364578727918
20427.346099537 8.29364579062503
20427.3581828704 8.29364579427487
20427.3629050926 8.29364581374683
20427.3652662037 8.29389165167971
20427.3713773148 8.29413743081716
20427.3783217593 8.29413745002961
20427.3837384259 8.29413745858058
20427.3883217593 8.29416174562928
20427.3956828704 8.29416214462614
20427.3997106481 8.29419027856748
20427.4133217593 8.29423209649781
20427.4237384259 8.2942341245355
20427.4258217593 8.29447982419662
20427.4317939815 8.29472546512626
20427.4370717593 8.29472547380818
20427.4774884259 8.29472547383723
20427.5231828704 8.29473586212373
20427.532349537 8.29476483209616
20427.5474884259 8.29476706498901
20427.5558217593 8.29477897746223
20427.562349537 8.29477973470147
20427.5647106481 8.29477985705862
20427.5784606481 8.29481044320469
20427.586099537 8.29484090772944
20427.5972106481 8.29485475308705
20427.6044328704 8.29488509712422
20427.6069328704 8.29489713792924
20427.621099537 8.29489758996515
20427.6509606481 8.29489762964856
20427.6697106481 8.29491340407403
20427.6726273148 8.29491351793255
20427.6817939815 8.294913716999
20427.6820717593 8.29501691171851
20427.6841550926 8.29501698341126
20427.686099537 8.29513480388264
20427.6929050926 8.29513537710144
20427.7080439815 8.29513542634448
20427.7229050926 8.2951356170086
20427.7454050926 8.29513728076494
20427.7456828704 8.29513739461313
20427.7680439815 8.29513745942018
20427.7695717593 8.29514941925338
20427.781099537 8.29528694268111
20427.783599537 8.29537706593105
20427.7847106481 8.29537873316795
20427.8030439815 8.29537886754611
20427.8051273148 8.29538859571403
20427.8120717593 8.29539671320106
20427.8524884259 8.29539929412659
20427.8594328704 8.29539931614066
20427.8906828704 8.29539940923488
20427.899849537 8.2955940709664
20427.909849537 8.29562302108872
20427.9315162037 8.29579400841502
20427.9431828704 8.29579893998265
20427.9433217593 8.29581084653493
20427.9449884259 8.29581577812917
20427.9456828704 8.2958188261919
20427.9829050926 8.29596750650468
20427.9970717593 8.29596754889759
20428.0015162037 8.29601064168193
20428.038599537 8.2960107554844
20428.0455439815 8.29601093582787
20428.0592939815 8.29601114930508
20428.0916550926 8.29601275388151
20428.1031828704 8.29601275420054
20428.1108217593 8.29602004598711
20428.1372106481 8.29602435887542
20428.1874884259 8.29602435919444
20428.1901273148 8.29602443058166
20428.1902662037 8.29602443090068
20428.1931828704 8.29602443121971
20428.1976273148 8.29602445720579
20428.2024884259 8.29602448319188
20428.2070717593 8.29604163168674
20428.207349537 8.29604163468624
20428.214849537 8.29604168390929
20428.2199884259 8.29604231279376
20428.222349537 8.29604238011447
20428.2337384259 8.29604693811602
20428.2452662037 8.29614595207458
20428.3342939815 8.29615228900024
20428.3633217593 8.29615319357356
20428.3822106481 8.29615321955847
20428.3892939815 8.29616099139896
20428.3974884259 8.29616983707181
20428.4140162037 8.29616984481717
20428.4179050926 8.29617415746189
20428.4217939815 8.29617417924845
20428.4255439815 8.29617722733967
20428.4313773148 8.29617723501521
20428.4381828704 8.29617896820036
20428.4422106481 8.29617918214946
20428.4517939815 8.29618223023691
20428.4924884259 8.29618389319685
20428.5026273148 8.29619579777729
20428.5070717593 8.29620770231307
20428.5179050926 8.29621006584646
20428.5241550926 8.29621011506685
20428.5295717593 8.29621016428723
20428.5381828704 8.29621041200046
20428.5583217593 8.29621044660769
20428.5754050926 8.29621475920401
20428.5847106481 8.29621849265339
20428.5872106481 8.29621854187369
20428.5981828704 8.29633365953233
20428.5984606481 8.29634032267863
20428.604849537 8.29650338826306
20428.6438773148 8.29660498072705
20428.6551273148 8.29660501617099
20428.6588773148 8.29663290121699
20428.6645717593 8.29677622693434
20428.6659606481 8.29677923461085
20428.6701273148 8.29677944716418
20428.6987384259 8.2967969094625
20428.6990162037 8.29680183890027
20428.6994328704 8.29680615032205
20428.6999884259 8.29680654879348
20428.7031828704 8.29681694817077
20428.7151273148 8.29681716157927
20428.7179050926 8.29681778318792
20428.7524884259 8.29681868350363
20428.7601273148 8.29683081005432
20428.7637384259 8.29683573934426
20428.8034606481 8.2968523428634
20428.8129050926 8.29688856823218
20428.8201273148 8.29688996152872
20428.8231828704 8.2968919103312
20428.8297106481 8.29689338029533
20428.8617939815 8.29689489595892
20428.8626273148 8.29689496713243
20428.8644328704 8.29689499185075
20428.8804050926 8.29689893004996
20428.8869328704 8.29689950539778
20428.9066550926 8.29689951950234
20428.9297106481 8.29692845896327
20428.946099537 8.29692847373316
20428.9479050926 8.29692848880342
20428.9590162037 8.2969285045594
20428.9787384259 8.29692852219117
20428.9904050926 8.29692854019189
20429.004849537 8.2969285612319
20429.0116550926 8.29710790049473
20429.0269328704 8.29712036793448
20429.0756828704 8.29712039524843
20429.0862384259 8.29712157937018
20429.0938773148 8.29712160699956
20429.0987384259 8.29712165938102
20429.0991550926 8.29712287416925
20429.1077662037 8.29712453644301
20429.1279050926 8.29712457824157
20429.1349884259 8.29712461251629
20429.1406828704 8.29712465568209
20429.1454050926 8.29712469972826
20429.1509606481 8.29712651069069
20429.1512384259 8.2971265804815
20429.1533217593 8.29712662907956
20429.1574884259 8.29712667617778
20429.1758217593 8.29725557057505
20429.2034606481 8.29726746913739
20429.209849537 8.29726809264689
20429.2145717593 8.29726871615631
20429.2158217593 8.29728275709435
20429.2179050926 8.29731904461832
20429.2388773148 8.2973191374241
20429.2442939815 8.29731923022989
20429.2492939815 8.29733112853422
20429.2512384259 8.29733124227683
20429.2659606481 8.29733138902273
20429.3242939815 8.29733147117405
20429.3580439815 8.2973316845379
20429.3659606481 8.29733335032584
20429.3676273148 8.29735690631594
20429.3822106481 8.29735697766557
20429.3851273148 8.29735718712612
20429.3876273148 8.29736150678466
20429.3888773148 8.29737340492643
20429.418599537 8.29737351866781
20429.4194328704 8.29738198020064
20429.4244328704 8.29738864021347
20429.4420717593 8.29738885357421
20429.4552662037 8.29738991267841
20429.4567939815 8.29738996198873
20429.4687384259 8.29763510510785
20429.4712384259 8.29763574512936
20429.478599537 8.29763612123483
20429.4842939815 8.29763621401953
20429.5234606481 8.29764810952426
20429.5556828704 8.29778242066974
20429.5706828704 8.29779431533713
20429.5731828704 8.29780251369073
20429.5766550926 8.29780256592214
20429.5917939815 8.29781439038328
20429.6112384259 8.29783942449429
20429.6134606481 8.29784108611704
20429.6190162037 8.29788339715198
20429.6209606481 8.29788349835567
20429.6269328704 8.29791242145266
20429.6442939815 8.29793336651194
20429.6684606481 8.29794928248409
20429.6688773148 8.29794933166556
20429.6779050926 8.29797825405733
20429.6780439815 8.2980739427053
20429.678599537 8.29811690568082
20429.6847106481 8.29811885885262
20429.6856828704 8.29821522220647
20429.6981828704 8.29822688950049
20429.7012384259 8.29822924300231
20429.7047106481 8.29840200778544
20429.7081828704 8.29840226924476
20429.718599537 8.29840290971882
20429.7255439815 8.29840966478386
20429.7342939815 8.29843858060379
20429.737349537 8.29844634386246
20429.7394328704 8.29844651227054
20429.7662384259 8.29845895797962
20429.7983217593 8.29846004246674
20429.8117939815 8.29846780567587
20429.822349537 8.29850399957146
20429.8370717593 8.29850880164861
20429.8387384259 8.29851039325161
20429.8395717593 8.29851058754672
20429.8440162037 8.29851081997666
20429.8538773148 8.29852071948481
20429.8679050926 8.2985216411348
20429.8745717593 8.2985233023125
20429.8781828704 8.29855221693224
20429.9105439815 8.29856835392676
20429.9174884259 8.2986113885809
20429.9184606481 8.29869307288346
20429.9384606481 8.29869384518858
20429.951099537 8.29869688318323
20429.9670717593 8.29870466209724
20429.9672106481 8.29873209739506
20429.9680439815 8.298732122878
20430.0081828704 8.29873676887799
20430.0131828704 8.29873679927996
20430.0220717593 8.298747867626
20430.139849537 8.29875497045724
20430.1501273148 8.29875518368653
20430.197349537 8.29878021158492
20430.234849537 8.29878022011332
20430.2477662037 8.29887527557537
20430.2509606481 8.29888144144025
20430.2516550926 8.2988818404495
20430.2602662037 8.29889518364686
20430.3415162037 8.29890004972648
20430.3592939815 8.29890015825805
20430.3592939815 8.29890018320819
20430.3592939815 8.29890024914902
20430.3592939815 8.29890028826597
20430.3692939815 8.29891217753653
20430.3791550926 8.29891230643578
20430.3791550926 8.29891240516844
20430.3881828704 8.29894131518085
20430.3930439815 8.29896225102378
20430.4056828704 8.29899843361178
20430.4394328704 8.29899859829374
20430.4845717593 8.29900025920482
20430.5008217593 8.29900288677388
20430.5026273148 8.29901430476037
20430.5247106481 8.29901596931299
20430.5280439815 8.29902635802225
20430.5422106481 8.29902657208692
20430.5574884259 8.29903476649366
20430.5726273148 8.29903500693484
20430.6066550926 8.2990350329495
20430.6158217593 8.29904168786779
20430.629849537 8.2990418019447
20430.632349537 8.29905167891333
20430.6338773148 8.29905440665532
20430.638599537 8.29905444206404
20430.6427662037 8.29906431899543
20430.6631828704 8.29915057900798
20430.6712384259 8.29915079221032
20430.683599537 8.29915085254254
20430.6844328704 8.29915106574487
20430.6992939815 8.29917997302181
20430.7117939815 8.29918991443547
20430.7165162037 8.29926966268087
20430.7238773148 8.29927129786343
20430.7379050926 8.29935797754111
20430.7409606481 8.29943662004502
20430.7537384259 8.29943710618358
20430.7902662037 8.29943731984729
20430.7947106481 8.29943739097393
20430.8176273148 8.29944516772749
20430.8212384259 8.29944684659763
20430.8492939815 8.29952835536891
20430.8512384259 8.29960354629029
20430.8584606481 8.29960354660965
20430.8615162037 8.29975759999823
20430.8790162037 8.29976311700183
20430.8833217593 8.29977403053066
20430.8858217593 8.29978052784159
20430.8912384259 8.29978053255491
20430.8919328704 8.2997805752249
20430.8931828704 8.29978942497775
20430.894849537 8.29978945092512
20430.8988773148 8.29978986671211
20430.9008217593 8.29978990772196
20430.9059606481 8.29978995233551
20430.9102662037 8.29978999297472
20430.9155439815 8.29979776851131
20430.9208217593 8.29979780878515
20430.9262384259 8.299815283103
20430.9331828704 8.29981529795889
20430.9444328704 8.29982307343473
20430.9476273148 8.29985197185821
20430.9541550926 8.29985201254323
20430.9701273148 8.29985205153124
20431.0080439815 8.29985214424347
20431.0154050926 8.29985225787143
20431.0205439815 8.29985454062459
20431.0351273148 8.29985458977326
20431.0879050926 8.29985480291992
20431.0880439815 8.29985485432088
20431.0931828704 8.2998570514004
20431.0955439815 8.29985712946208
20431.0955439815 8.29986901409513
20431.1001273148 8.29986905412632
20431.1059606481 8.29987122999828
20431.1224884259 8.29987332315122
20431.1466550926 8.29989726538797
20431.164849537 8.29989734961907
20431.1694328704 8.29989739055161
20431.1722106481 8.29989743051918
20431.1834606481 8.29991174374726
20431.1851273148 8.29991175738437
20431.1995717593 8.29991179509536
20431.2058217593 8.29991838735956
20431.2084606481 8.29991842171636
20431.2099884259 8.29991845556317
20431.2113773148 8.29991847638391
20431.2116550926 8.29991851354062
20431.2151273148 8.29991854910577
20431.2233217593 8.29991864908057
20431.2494328704 8.29992479470467
20431.254849537 8.29994670991167
20431.3055439815 8.29994733779202
20431.3181828704 8.30000549373324
20431.3238773148 8.3000058010224
20431.3242939815 8.30001671366097
20431.3254050926 8.30001671665584
20431.3279050926 8.30001672773013
20431.3477662037 8.30004174228581
20431.363599537 8.30012725647735
20431.3681828704 8.30019889160008
20431.3812384259 8.30020319678444
20431.3852662037 8.30020350405244
20431.392349537 8.30020569880166
20431.4095717593 8.30020691983908
20431.4099884259 8.30028356512176
20431.411099537 8.30035519358415
20431.4131828704 8.30043183364038
20431.4179050926 8.30043204674579
20431.4202662037 8.30043281117112
20431.4245717593 8.30043583538409
20431.432349537 8.30043822005391
20431.4383217593 8.30045774088274
20431.4483217593 8.30048663168052
20431.4491550926 8.30049853805594
20431.4517939815 8.30050505603948
20431.4777662037 8.30051337042583
20431.4883217593 8.30052052662956
20431.4991550926 8.30052613931263
20431.5001273148 8.30070033248719
20431.501099537 8.30070050659011
20431.5047106481 8.30070092317301
20431.5047106481 8.30070395883243
20431.5280439815 8.30070561865958
20431.5397106481 8.30070583173992
20431.5894328704 8.30070592442367
20431.596099537 8.30071782945944
20431.5965162037 8.30072771277449
20431.6002662037 8.30072792585366
20431.6040162037 8.30072835929383
20431.6147106481 8.30072857237297
20431.6167939815 8.30073159688554
20431.6187384259 8.30073325670059
20431.6352662037 8.30073365454854
20431.6467939815 8.30073371743567
20431.6581828704 8.30073373314035
20431.6759606481 8.30073440528143
20431.6865162037 8.30073445441485
20431.688599537 8.30077728292043
20431.7092939815 8.30078916303196
20431.7179050926 8.30080106773132
20431.729849537 8.30081294775377
20431.7299884259 8.3009484341846
20431.7313773148 8.30098549231334
20431.7334606481 8.30101437579229
20431.7363773148 8.30104847455245
20431.7419328704 8.30104887235459
20431.769849537 8.30106387838264
20431.7759606481 8.30106390431864
20431.7776273148 8.30106393501266
20431.7795717593 8.3011131780913
20431.7838773148 8.30119942096984
20431.7879050926 8.30120499345755
20431.7969328704 8.30122595111523
20431.8055439815 8.30122602235952
20431.8174884259 8.30129762085137
20431.8247106481 8.30129928031835
20431.8337384259 8.30130018101413
20431.8356828704 8.30130042810103
20431.8513773148 8.30131593773391
20431.8599884259 8.30132783987279
20431.8608217593 8.30132805290782
20431.8683217593 8.30132926373772
20431.8766550926 8.30136539756249
20431.8790162037 8.30136546880369
20431.8812384259 8.30136568183635
20431.8852662037 8.30136575307755
20431.8874884259 8.30136582233391
20431.899849537 8.3013697619508
20431.9029050926 8.30138096936291
20431.9063773148 8.30138764054658
20431.9077662037 8.30139428922858
20431.9088773148 8.30142867307075
20431.909849537 8.30143109236155
20431.9138773148 8.30143275540815
20431.9216550926 8.30143329048647
20431.9262384259 8.30143494988725
20431.9270717593 8.30143592988349
20431.9291550926 8.30144143160967
20431.9308217593 8.30144300335447
20431.9422106481 8.30157254006298
20431.9729050926 8.30157419936107
20432.0116550926 8.3015766048299
20432.0344328704 8.30157661845914
20432.0702662037 8.30161753468687
20432.0992939815 8.30162223956881
20432.1090162037 8.30162227957572
20432.1205439815 8.30162730956742
20432.1379050926 8.30164826357712
20432.1388773148 8.30164828950815
20432.1505439815 8.3016499346966
20432.1506828704 8.30164998830688
20432.1580439815 8.30165000694179
20432.1604050926 8.30174754861549
20432.1662384259 8.3017478887438
20432.1662384259 8.30175434687181
20432.1724884259 8.30175585641883
20432.1840162037 8.30175588234883
20432.1841550926 8.30177136184759
20432.1865162037 8.30177302102942
20432.1870717593 8.30177323403139
20432.2179050926 8.30177324250684
20432.2422106481 8.30177420684048
20432.2576273148 8.301774229363
20432.2592939815 8.30177854111933
20432.3167939815 8.30178840708173
20432.3256828704 8.30181384112394
20432.3616550926 8.30181520500586
20432.407349537 8.30181522562578
20432.4195717593 8.3018168569686
20432.4308217593 8.3018181102988
20432.4365162037 8.30182301931687
20432.4392939815 8.3018323676855
20432.4399884259 8.30183786855684
20432.444849537 8.30183789454642
20432.4526273148 8.30184219698158
20432.4527662037 8.30184522180155
20432.4581828704 8.30185790559344
20432.4776273148 8.30186828235485
20432.4809606481 8.30188758149351
20432.4920717593 8.30197288681823
20432.4988773148 8.3019731392226
20432.513599537 8.30197371214812
20432.5163773148 8.30197752514892
20432.5191550926 8.3019893996039
20432.5351273148 8.30200127401442
20432.5452662037 8.30200130469921
20432.5487384259 8.30215469960891
20432.5533217593 8.30239878850394
20432.5759606481 8.30239883173689
20432.5887384259 8.30241070262109
20432.6387384259 8.30241734779866
20432.664849537 8.30241824801692
20432.6694328704 8.30242019351892
20432.6765162037 8.30242901440066
20432.6784606481 8.30243154776975
20432.6808217593 8.30243320633963
20432.6904050926 8.30243377781448
20432.7402662037 8.30244152795269
20432.7577662037 8.30244817307266
20432.7780439815 8.30245483226501
20432.8016550926 8.30246672756066
20432.8016550926 8.30246721310411
20432.8181828704 8.30247723935235
20432.8277662037 8.30247890154531
20432.8412384259 8.30252973043487
20432.874849537 8.30253063262308
20432.8862384259 8.30253541222672
20432.9055439815 8.30253709731247
20432.9055439815 8.30253828791554
20432.9069328704 8.3025385008346
20432.949849537 8.30253854623759
20432.9562384259 8.30257937411824
20432.9602662037 8.30258088617311
20432.9684606481 8.30258110119628
20432.983599537 8.30258984482625
20432.9838773148 8.30258993896988
20432.9870717593 8.30259045908962
20432.9895717593 8.30259654941102
20432.9958217593 8.30268729658523
20433.0006828704 8.30268733426574
20433.0040162037 8.30268738281526
20433.0177662037 8.30268742049577
20433.0270717593 8.30268844704374
20433.0462384259 8.30268847422805
20433.0662384259 8.30268887175356
20433.0694328704 8.30268889283512
20433.0705439815 8.30268892819494
20433.0765162037 8.30268895697538
20433.086099537 8.30269072469822
20433.0866550926 8.30269736921771
20433.0869328704 8.30269746477836
20433.0890162037 8.3026974836979
20433.098599537 8.30269818511327
20433.1052662037 8.30270004118708
20433.1167939815 8.30271191077218
20433.1356828704 8.30272915001404
20433.1838773148 8.30275410181735
20433.2091550926 8.30275417301625
20433.212349537 8.3028181361246
20433.217349537 8.30283469980412
20433.2215162037 8.30283489334495
20433.2374884259 8.30284152629218
20433.2387384259 8.3028450962943
20433.2419328704 8.30284675565883
20433.2513773148 8.30284688963459
20433.2694328704 8.30284690325649
20433.2774884259 8.302846929174
20433.2967939815 8.30284695509152
20433.2981828704 8.3028470041841
20433.3065162037 8.30284704287844
20433.3187384259 8.30284709963683
20433.3187384259 8.30284716115229
20433.3187384259 8.30284723157513
20433.3187384259 8.30284731214961
20433.3187384259 8.30284740003096
20433.3187384259 8.3028475009116
20433.3187384259 8.30284761280522
20433.3187384259 8.30284773553508
20433.3187384259 8.3028478256328
20433.3187384259 8.30284796726116
20433.339849537 8.30287606427357
20433.3408217593 8.30291757749041
20433.3622106481 8.30294805586067
20433.3637384259 8.30294822596843
20433.3694328704 8.3029482518852
20433.4047106481 8.30294836537862
20433.4115162037 8.30295266552431
20433.416099537 8.30298302279799
20433.4170717593 8.30298323568771
20433.4220717593 8.3029978100633
20433.4404050926 8.30301436714621
20433.4405439815 8.3030170015309
20433.463599537 8.30301936442076
20433.4705439815 8.30302213270304
20433.4756828704 8.303023495843
20433.4830439815 8.3030271725382
20433.4841550926 8.30302873355091
20433.4849884259 8.30302909516195
20433.4906828704 8.30302929452223
20433.4944328704 8.3030320389495
20433.499849537 8.30303419465953
20433.504849537 8.3030342872603
20433.5049884259 8.30303518730601
20433.5129050926 8.30303860911956
20433.5194328704 8.30303950916438
20433.5212384259 8.30304277910113
20433.543599537 8.30309796293733
20433.566099537 8.30310928124075
20433.5831828704 8.30312114912267
20433.5863773148 8.3031223150314
20433.5988773148 8.30314359894859
20433.6116550926 8.30315141105993
20433.6176273148 8.3031555922686
20433.6333217593 8.30315573262542
20433.6531828704 8.30317137061554
20433.6629050926 8.30317663317217
20433.6654050926 8.30319403651633
20433.6752662037 8.30322114115342
20433.6806828704 8.30322424410694
20433.6863773148 8.30323188830973
20433.6929050926 8.30323228666662
20433.6941550926 8.30325318284629
20433.6974884259 8.30325325419858
20433.7097106481 8.3032598974901
20433.7134606481 8.30331429875404
20433.7274884259 8.30339082544255
20433.7279050926 8.30339531392674
20433.7354050926 8.30341404653447
20433.7366550926 8.3034141177198
20433.7383217593 8.30341841720605
20433.7427662037 8.30344999294832
20433.7480439815 8.30346702067786
20433.7497106481 8.30346704665093
20433.7605439815 8.30347586430943
20433.8101273148 8.30347617119468
20433.8177662037 8.30347768281637
20433.8397106481 8.30347770872933
20433.8520717593 8.30348533233345
20433.8858217593 8.30348699034693
20433.889849537 8.30355850615604
20433.8930439815 8.30356314459148
20433.8945717593 8.30356354201234
20433.894849537 8.30356419746961
20433.8983217593 8.30356441032257
20433.9034606481 8.30356462317551
20433.9041550926 8.30356724288924
20433.9059606481 8.30356731441018
20433.907349537 8.30356805258148
20433.9154050926 8.30357470919538
20433.9190162037 8.30360355869154
20433.9197106481 8.30361184473897
20433.9208217593 8.30361514429291
20433.9265162037 8.30362178672915
20433.9288773148 8.30362580994748
20433.9354050926 8.30362602279706
20433.9355439815 8.30362623564662
20433.9367939815 8.30363093659937
20433.9402662037 8.30363143930032
20433.942349537 8.3036324587113
20433.9527662037 8.30365726576077
20433.9577662037 8.3036573148421
20433.9644328704 8.3036616992767
20433.9749884259 8.30366185135298
20433.9774884259 8.30366612766494
20433.9812384259 8.30367875271316
20434.0141550926 8.30367965258021
20434.054849537 8.30369394268551
20434.1179050926 8.30369921476269
20434.1190162037 8.30369943200666
20434.1219328704 8.30372828022763
20434.1405439815 8.30372839369587
20434.143599537 8.30372858718685
20434.1504050926 8.30373053613521
20434.172349537 8.3037314379877
20434.2047106481 8.30373165083137
20434.3038773148 8.30373594988131
20434.3226273148 8.30373635768984
20434.3544328704 8.30373872004183
20434.3584606481 8.30374037792656
20434.3856828704 8.30374044179427
20434.3945717593 8.30374057619389
20434.3987384259 8.30374068104822
20434.3987384259 8.30374073283832
20434.3987384259 8.30374077741527
20434.3987384259 8.30374081551074
20434.4063773148 8.30374102883629
20434.4119328704 8.30374192868801
20434.4179050926 8.30374221771457
20434.4319328704 8.30374232774625
20434.4640162037 8.30374251818485
20434.4645717593 8.30374255347501
20434.4681828704 8.30395289451448
20434.4724884259 8.30395310732931
20434.483599537 8.30406207698195
20434.492349537 8.30406246598797
20434.5044328704 8.30406318686716
20434.5369328704 8.30406484444814
20434.5379050926 8.30408196545836
20434.5474884259 8.30408207890562
20434.5545717593 8.30408221282274
20434.5559606481 8.30415486267915
20434.571099537 8.30416273397963
20434.5955439815 8.304164391503
20434.6056828704 8.3041688092962
20434.6059606481 8.30416970895299
20434.6117939815 8.30417460055875
20434.6397106481 8.30417477447717
20434.6522106481 8.30425480266936
20434.656099537 8.30428514232765
20434.658599537 8.30449252942921
20434.6590162037 8.30450441438787
20434.6613773148 8.30453330654635
20434.668599537 8.30453451766738
20434.6717939815 8.30460611924047
20434.677349537 8.30460614514095
20434.6780439815 8.30462095084969
20434.6887384259 8.30462437036599
20434.6919328704 8.304629876059
20434.7040162037 8.30463167748471
20434.7179050926 8.30463333828171
20434.7301273148 8.30463356053768
20434.7326273148 8.30463723473557
20434.7442939815 8.30476220983735
20434.7490162037 8.3047773225998
20434.7556828704 8.3047835254351
20434.7595717593 8.30482635098182
20434.7705439815 8.30482644847068
20434.7794328704 8.3049441513784
20434.8090162037 8.30494445876305
20434.829849537 8.30494457216919
20434.8365162037 8.30494514309902
20434.8367939815 8.30494526093114
20434.838599537 8.30494691787234
20434.8413773148 8.30495521604792
20434.8519328704 8.30495708864805
20434.8533217593 8.30495728203188
20434.8547106481 8.30496031230144
20434.8888773148 8.30496962727599
20434.8917939815 8.30499050634114
20434.8917939815 8.30500035798793
20434.9024884259 8.30500325591815
20434.9079050926 8.30500628614776
20434.9108217593 8.30501402806394
20434.9509606481 8.30503161686134
20434.9527662037 8.30506863706124
20434.9644328704 8.30506874240855
20434.9763773148 8.30506881354665
20434.9940162037 8.3050806957421
20435.0006828704 8.305092577893
20435.0012384259 8.30509259153553
20435.011099537 8.30509688787915
20435.0205439815 8.30510464589033
20435.0226273148 8.30510831942521
20435.0416550926 8.30511574581775
20435.0654050926 8.30511710064117
20435.0820717593 8.30514368039437
20435.1337384259 8.30515531694598
20435.1615162037 8.30515981316418
20435.1697106481 8.30516002587862
20435.1777662037 8.30516450207437
20435.2080439815 8.30517786169083
20435.2719328704 8.30517787607099
20435.2904050926 8.30517808878448
20435.2913773148 8.30520910008731
20435.292349537 8.30536344876934
20435.2955439815 8.30537527707039
20435.3031828704 8.305531052538
20435.3102662037 8.30558539072787
20435.3115162037 8.3056072636236
20435.3122106481 8.30567857064398
20435.3208217593 8.30570367810722
20435.337349537 8.30585910928695
20435.3641550926 8.30594437879374
20435.3941550926 8.30594602053185
20435.3955439815 8.30595125952708
20435.4117939815 8.30595789493143
20435.4129050926 8.30595810667282
20435.413599537 8.30601850714198
20435.422349537 8.30611604949661
20435.4292939815 8.30611606310193
20435.4599884259 8.30611613928749
20435.4627662037 8.30611629320656
20435.4641550926 8.30611865307331
20435.4744328704 8.3061280250093
20435.4788773148 8.30612997190841
20435.517349537 8.30612999296324
20435.5356828704 8.30635123454912
20435.5795717593 8.30636310923593
20435.5927662037 8.30636975717531
20435.5931828704 8.30637212180354
20435.598599537 8.30638397184749
20435.6422106481 8.30638408544332
20435.6434606481 8.30638411132498
20435.6784606481 8.30638442468155
20435.683599537 8.30638463775924
20435.6891550926 8.30638748195732
20435.7017939815 8.30640221951908
20435.7130439815 8.3064032756955
20435.7134606481 8.30640922502204
20435.7305439815 8.30641088089532
20435.7316550926 8.30641253676797
20435.7567939815 8.30641419263997
20435.7767939815 8.30641420627476
20435.7812384259 8.30641672899401
20435.791099537 8.3064375933041
20435.7955439815 8.30650899435127
20435.8088773148 8.30651065380404
20435.8152662037 8.30651432495805
20435.8179050926 8.3065223101096
20435.8299884259 8.30652539058764
20435.831099537 8.30652556193427
20435.846099537 8.30654812797094
20435.8870717593 8.30654823148845
20435.8904050926 8.30655311975768
20435.901099537 8.30655477555341
20435.9124884259 8.30655480143383
20435.9204050926 8.30655709218579
20435.9241550926 8.30655730477096
20435.9259606481 8.30655967959861
20435.9288773148 8.30656397306925
20435.9487384259 8.30656673717435
20435.9526273148 8.30657094638593
20435.9587384259 8.3065767260547
20436.0016550926 8.30657693863893
20436.0138773148 8.30657695903015
20436.0215162037 8.30658231685254
20436.0280439815 8.30658397263636
20436.0469328704 8.3065841811331
20436.0588773148 8.30660035089767
20436.0631828704 8.3066022639694
20436.0708217593 8.30660240279402
20436.0777662037 8.30660242867417
20436.0866550926 8.30660281547035
20436.1151273148 8.30660342648878
20436.1229050926 8.30682458519337
20436.1238773148 8.30682638878265
20436.1527662037 8.30682695923353
20436.1563773148 8.30682707254674
20436.1630439815 8.30682718585996
20436.1658217593 8.30682729917318
20436.1820717593 8.30682741248639
20436.1879050926 8.30682754624495
20436.2004050926 8.30682765955816
20436.2059606481 8.30682787210882
20436.2095717593 8.30682808465948
20436.2847106481 8.30684728857188
20436.289849537 8.30687603961483
20436.2955439815 8.30687621521222
20436.296099537 8.3069026024208
20436.3095717593 8.30690321481871
20436.3230439815 8.30690339042244
20436.3824884259 8.30706099509465
20436.3851273148 8.30706566229516
20436.3895717593 8.30723548188167
20436.4049884259 8.30723553088652
20436.4220717593 8.30724102985747
20436.4247106481 8.30741453393471
20436.4281828704 8.30758496531582
20436.4344328704 8.30759154836936
20436.4477662037 8.30759180828136
20436.4534606481 8.30776014406474
20436.4633217593 8.30777172288876
20436.4641550926 8.30779995890308
20436.4749884259 8.30781372108641
20436.4942939815 8.30781700698541
20436.5041550926 8.30782016348809
20436.5127662037 8.30782518877602
20436.5233217593 8.30782860312906
20436.5663773148 8.30782862899318
20436.5722106481 8.30782952714039
20436.5781828704 8.30783118184388
20436.5962384259 8.30783157850357
20436.6063773148 8.30783197516324
20436.6644328704 8.30783359380567
20436.6747106481 8.30783413441896
20436.6815162037 8.30783874751605
20436.6852662037 8.30785175002095
20436.6879050926 8.30785175847494
20436.6920717593 8.30786645457016
20436.6992939815 8.30786801726994
20436.7367939815 8.30787649914449
20436.7533217593 8.30787652500832
20436.757349537 8.30787701053493
20436.7842939815 8.30787706831571
20436.7852662037 8.30787872663257
20436.7945717593 8.3078787713979
20436.7951273148 8.3078870577105
20436.8016550926 8.30789944040611
20436.8201273148 8.30790608325759
20436.8458217593 8.3079061001608
20436.862349537 8.30790844258424
20436.8694328704 8.30790845103813
20436.911099537 8.30791274152972
20436.9416550926 8.30791279051966
20436.9419328704 8.30791283225437
20437.0113773148 8.30791525043526
20437.0709606481 8.30815804713755
20437.0872106481 8.3084006908367
20437.1465162037 8.30840151612626
20437.1547106481 8.30840453234009
20437.264849537 8.30841330750705
20437.2662384259 8.30856543786893
20437.2742939815 8.30856554718764
20437.2865162037 8.308570207655
20437.3155439815 8.30865129957651
20437.3383217593 8.30865155049256
20437.3654050926 8.30866340935979
20437.3784606481 8.30890152779112
20437.4162384259 8.30890158800763
20437.4252662037 8.30890587535295
20437.4380439815 8.30914536265161
20437.4472106481 8.30914593223173
20437.4476273148 8.30914595566941
20437.4491550926 8.30923341083253
20437.463599537 8.30923773567796
20437.473599537 8.30924435736039
20437.4808217593 8.30924738674105
20437.4988773148 8.3092504161194
20437.5052662037 8.30930549863726
20437.5133217593 8.30936916697762
20437.5279050926 8.30941284240446
20437.553599537 8.30941295579435
20437.5549884259 8.30948919494761
20437.5676273148 8.30949179970466
20437.5865162037 8.30949387868135
20437.587349537 8.30949427488005
20437.5902662037 8.3095150979495
20437.5931828704 8.30967155522105
20437.6019328704 8.30986524193578
20437.6037384259 8.30989473645038
20437.6094328704 8.31004361677972
20437.6105439815 8.31017777873575
20437.6159606481 8.31039206333368
20437.6217939815 8.31039268308383
20437.6420717593 8.31044762714325
20437.6426273148 8.31044781340204
20437.6441550926 8.31044802549996
20437.6512384259 8.31045835488383
20437.6579050926 8.3104585669812
20437.6633217593 8.31046021889727
20437.6712384259 8.31057434210649
20437.6763773148 8.31067800714052
20437.6779050926 8.31067828303882
20437.6805439815 8.31069618613448
20437.6826273148 8.31074787949278
20437.6929050926 8.31075023300561
20437.7024884259 8.31075086938063
20437.7408217593 8.31075108145416
20437.761099537 8.31075525044688
20437.7629050926 8.31076447045796
20437.7688773148 8.31076618367391
20437.8077662037 8.31076624369086
20437.8166550926 8.31076681412033
20437.8372106481 8.31077863304909
20437.8492939815 8.31078028838622
20437.8529050926 8.31082304163925
20437.8559606481 8.31082321531136
20437.8627662037 8.31082376748939
20437.8652662037 8.31082805013904
20437.8776273148 8.31082894665831
20437.8802662037 8.31083447037535
20437.9144328704 8.31104502017369
20437.9190162037 8.3110466752553
20437.9217939815 8.31110457343935
20437.941099537 8.31116438662411
20437.9422106481 8.31116485276724
20437.9434606481 8.31116550207512
20437.9706828704 8.3111678823687
20437.9774884259 8.31123040983638
20437.9930439815 8.31127110028003
20437.9944328704 8.31133244001208
20437.9969328704 8.31137187225116
20437.9987384259 8.31140804070684
20438.0022106481 8.31141796854872
20438.011099537 8.31142144535952
20438.0313773148 8.31142572682536
20438.039849537 8.31145465893046
20438.0438773148 8.3114571433935
20438.0688773148 8.31145717293033
20438.0795717593 8.31149311983877
20438.0877662037 8.31149314330717
20438.0933217593 8.31149315687332
20438.098599537 8.31150494684828
20438.1037384259 8.3115076627223
20438.1355439815 8.31152044526216
20438.1427662037 8.31158777262095
20438.1842939815 8.31158806649953
20438.202349537 8.311683911277
20438.2381828704 8.31169565180059
20438.2566550926 8.31171105084411
20438.2588773148 8.31171115941796
20438.2606828704 8.31171117283353
20438.2606828704 8.31171129333019
20438.2606828704 8.31171130783415
20438.2606828704 8.3117113251547
20438.2606828704 8.3117113409298
20438.2606828704 8.31171136255043
20438.2627662037 8.31171810247713
20438.2752662037 8.3117237786546
20438.3004050926 8.31172400002124
20438.306099537 8.3117254184402
20438.3313773148 8.31172562935365
20438.3474884259 8.31184090223916
20438.3549884259 8.31184280049539
20438.368599537 8.31190528695659
20438.3819328704 8.3120615009763
20438.3842939815 8.31206171293826
20438.4126273148 8.31207763478371
20438.4163773148 8.3122776827102
20438.4297106481 8.31227773158387
20438.4477662037 8.31227790475346
20438.4477662037 8.31227811668894
20438.4517939815 8.31228792911622
20438.4712384259 8.31228941929225
20438.5005439815 8.31244918944901
20438.5045717593 8.31245117543999
20438.5204050926 8.31245575174557
20438.5209606481 8.31253300876644
20438.5234606481 8.31253315773135
20438.5342939815 8.3125353997682
20438.5399884259 8.31253734974411
20438.5505439815 8.31275743759363
20438.5505439815 8.31276973057748
20438.5583217593 8.31277006782516
20438.5592939815 8.31277318313026
20438.5690162037 8.31295540992683
20438.5734606481 8.31295544420888
20438.579849537 8.31301324475954
20438.5801273148 8.31301345661288
20438.5866550926 8.31301366846621
20438.6009606481 8.31315978411753
20438.6074884259 8.31316069817269
20438.6106828704 8.3131814810281
20438.6156828704 8.31333478632638
20438.6159606481 8.31335476718254
20438.6256828704 8.31335488036627
20438.6262384259 8.31335739497295
20438.6379050926 8.31335905021381
20438.6541550926 8.31336069989227
20438.6729050926 8.31336144747633
20438.673599537 8.31336240572428
20438.6769328704 8.31336247672697
20438.6817939815 8.31336772273718
20438.6844328704 8.31336933048632
20438.6849884259 8.31337116566982
20438.6851273148 8.31337180143682
20438.6863773148 8.31337261330471
20438.6867939815 8.31337291868473
20438.6958217593 8.31337294447324
20438.7038773148 8.31351923905965
20438.7067939815 8.31351924203612
20438.7091550926 8.3135193146634
20438.7326273148 8.31357416465693
20438.7366550926 8.31377755612156
20438.7381828704 8.31380238886546
20438.7551273148 8.31386573191092
20438.7563773148 8.31386581171872
20438.7591550926 8.31387503709427
20438.7591550926 8.31388742672765
20438.7666550926 8.31388759520139
20438.7879050926 8.31388770067277
20438.8133217593 8.3139254587159
20438.821099537 8.31392614384877
20438.8277662037 8.31392887461241
20438.8315162037 8.31410662915546
20438.839849537 8.31411842799508
20438.857349537 8.31411856699191
20438.8584606481 8.31411867962027
20438.8605439815 8.31412094262609
20438.8983217593 8.31412105576902
20438.9040162037 8.31412340545897
20438.926099537 8.31412535712668
20438.9374884259 8.31413196279022
20438.9430439815 8.31413856844134
20438.9790162037 8.31414052010938
20439.0390162037 8.31425793665391
20439.0630439815 8.31426221208833
20439.0745717593 8.31426884254878
20439.0755439815 8.31426905428018
20439.1059606481 8.31426988986005
20439.1113773148 8.31435771342351
20439.1151273148 8.31435778423213
20439.1417939815 8.31435789736491
20439.1452662037 8.31435853409313
20439.1481828704 8.31435853706848
20439.1513773148 8.31435854004383
20439.1601273148 8.31435908641372
20439.174849537 8.31441724495171
20439.2063773148 8.31443231165725
20439.2605439815 8.31449837350855
20439.2756828704 8.31453814435543
20439.3004050926 8.31453816773725
20439.3113773148 8.31454588655923
20439.3488773148 8.3146833036158
20439.3502662037 8.31469046132792
20439.3690162037 8.31469473601088
20439.3766550926 8.31480175993616
20439.3837384259 8.31480826444096
20439.3849884259 8.31487930012052
20439.3854050926 8.3148863948511
20439.3908217593 8.31489821419765
20439.4106828704 8.31491902118015
20439.4158217593 8.31491923334013
20439.4206828704 8.3149198026978
20439.4216550926 8.31492037205541
20439.4413773148 8.31492039782735
20439.4469328704 8.31492260984976
20439.4527662037 8.31492265866547
20439.4542939815 8.31492287034564
20439.4701273148 8.3149267179546
20439.4805439815 8.31492693011423
20439.5137384259 8.31508105433953
20439.5142939815 8.31508178888105
20439.5190162037 8.3150818662393
20439.527349537 8.31508226142273
20439.5276273148 8.31528359348064
20439.5465162037 8.31528368591159
20439.5508217593 8.31528389706768
20439.558599537 8.3152846178559
20439.5841550926 8.31529008134497
20439.5888773148 8.3154814401149
20439.5902662037 8.31548168890036
20439.5905439815 8.31548470265547
20439.5909606481 8.31548835623899
20439.591099537 8.315491369989
20439.591099537 8.31550115020861
20439.5917939815 8.31550279821783
20439.5920717593 8.31550300983098
20439.5924884259 8.31550465783949
20439.5924884259 8.31550770354025
20439.5924884259 8.31550791515319
20439.5924884259 8.31550831024084
20439.5926273148 8.31551763246174
20439.5938773148 8.31551768126199
20439.5945717593 8.31551857580768
20439.5945717593 8.31551862460792
20439.5951273148 8.31552636040689
20439.5958217593 8.31552640920705
20439.5958217593 8.3155264580072
20439.599849537 8.31552947172652
20439.6001273148 8.31553036626963
20439.6004050926 8.31553057740301
20439.6008217593 8.31553078901482
20439.6008217593 8.31553152281016
20439.6009606481 8.31553209071119
20439.6013773148 8.31553239579009
20439.6016550926 8.31553665948528
20439.6019328704 8.31553731106261
20439.6029050926 8.31553752267411
20439.603599537 8.31554117620635
20439.6058217593 8.31555333022365
20439.606099537 8.31555425720112
20439.6069328704 8.31555515173873
20439.6097106481 8.31555536334931
20439.6117939815 8.31555538911289
20439.6120717593 8.3155561229038
20439.6165162037 8.31555613390052
20439.6205439815 8.31555625788942
20439.624849537 8.31556082926287
20439.6345717593 8.31574497105726
20439.6413773148 8.31574518216743
20439.6422106481 8.31574566994113
20439.6422106481 8.31574606498286
20439.6422106481 8.31574609074378
20439.6422106481 8.31574630233228
20439.6422106481 8.31574695383774
20439.6422106481 8.31574716542621
20439.6422106481 8.31574773326395
20439.6422106481 8.31574937156481
20439.6424884259 8.31574958315317
20439.6424884259 8.31575000371083
20439.646099537 8.3157806839501
20439.6480439815 8.31578232813192
20439.6488773148 8.31578253923992
20439.6492939815 8.31578303673359
20439.6509606481 8.31578312877349
20439.6517939815 8.31578614210998
20439.6534606481 8.31578616667852
20439.6562384259 8.31584386458191
20439.6644328704 8.31584416961783
20439.6679050926 8.31584438119991
20439.6699884259 8.31584446532566
20439.6706828704 8.31584449108584
20439.6727662037 8.31589927076201
20439.6745717593 8.31589955741752
20439.6762384259 8.31589961378999
20439.6763773148 8.31590016495821
20439.6763773148 8.31590061270177
20439.6779050926 8.3159018142736
20439.6780439815 8.31590220929559
20439.6841550926 8.31590223344699
20439.6858217593 8.31590284161047
20439.6858217593 8.31590293385731
20439.6874884259 8.31590304639836
20439.6884606481 8.31590315919622
20439.6897106481 8.31590436076739
20439.6902662037 8.31592251979712
20439.691099537 8.31592349080842
20439.6933217593 8.31592350434748
20439.693599537 8.31594425803634
20439.694849537 8.31594727120759
20439.6981828704 8.31594891529949
20439.7005439815 8.31594895137384
20439.7005439815 8.31594901204042
20439.7027662037 8.31595129152678
20439.7034606481 8.31595260122112
20439.7040162037 8.31595275437894
20439.7041550926 8.31596439381664
20439.7044328704 8.31596526954276
20439.7063773148 8.31596534030201
20439.7079050926 8.31596539418225
20439.7087384259 8.31596554733959
20439.7091550926 8.31596575891428
20439.7097106481 8.31597032550724
20439.7122106481 8.31597197320039
20439.7134606481 8.31597259138349
20439.7234606481 8.31598866838848
20439.7258217593 8.31616501837361
20439.7277662037 8.31616769636146
20439.7280439815 8.31616934388438
20439.7283217593 8.31617235671861
20439.7294328704 8.3161726358006
20439.7315162037 8.31617294079433
20439.7372106481 8.31617298546494
20439.7397106481 8.31617398975785
20439.7420717593 8.31617403854462
20439.7437384259 8.31618281625324
20439.7444328704 8.31618285662954
20439.7444328704 8.31618322408293
20439.7483217593 8.31618360213608
20439.7501273148 8.316183641239
20439.7504050926 8.31618369248425
20439.7565162037 8.31618373131002
20439.7599884259 8.31618373823929
20439.7699884259 8.31618377718748
20439.7708217593 8.31618626553807
20439.7708217593 8.31618632527257
20439.7747106481 8.31624109525185
20439.7755439815 8.31624149021793
20439.778599537 8.31624194216819
20439.7809606481 8.31624219847247
20439.786099537 8.31624224553982
20439.7877662037 8.31626499326291
20439.7897106481 8.31626501901894
20439.7908217593 8.31626666288039
20439.7908217593 8.31626670981288
20439.7913773148 8.31626987110451
20439.7945717593 8.31627350898559
20439.7952662037 8.31627641156812
20439.797349537 8.31628520256005
20439.8002662037 8.31629181553929
20439.804849537 8.31629186770244
20439.8101273148 8.31629237513579
20439.8192939815 8.31629248791661
20439.8224884259 8.31629260069742
20439.8230439815 8.31629424815786
20439.8358217593 8.31629425626376
20439.844849537 8.31629437599864
20439.8502662037 8.31629471295543
20439.8652662037 8.31629643236072
20439.8784606481 8.31629674819142
20439.8795717593 8.31629685895888
20439.8845717593 8.31629712705243
20439.8997106481 8.31629723957637
20439.9040162037 8.31632474768421
20439.9054050926 8.31632939209067
20439.9449884259 8.31632968790252
20439.9501273148 8.31633377670116
20439.9530439815 8.31633380033658
20439.9602662037 8.31634035343666
20439.9895717593 8.31637620699527
20439.9906828704 8.31637624910659
20439.9951273148 8.3163762748619
20440.0162384259 8.31637632364598
20440.0176273148 8.3163763371828
20440.0191550926 8.31638320878474
20440.0230439815 8.31638325756874
20440.0309606481 8.31649402139045
20440.0319328704 8.31649411340652
20440.0424884259 8.31649413916063
20440.0462384259 8.31649416491473
20440.058599537 8.31649421369653
20440.0592939815 8.31649428444133
20440.061099537 8.31649435518612
20440.0892939815 8.3164944366395
20440.119849537 8.31650813383752
20440.1297106481 8.31650834536752
20440.1466550926 8.31650879997279
20440.148599537 8.3166545902593
20440.159849537 8.31666479683371
20440.186099537 8.3166789654946
20440.186099537 8.31668387833217
20440.1895717593 8.31669263583459
20440.1942939815 8.31669428664782
20440.2006828704 8.31670276697653
20440.228599537 8.31670287948323
20440.2377662037 8.316703612927
20440.2637384259 8.31670382443978
20440.2670717593 8.31672277070967
20440.2738773148 8.31674056948587
20440.3012384259 8.31674064038627
20440.3042939815 8.31674103528083
20440.3197106481 8.31681695634712
20440.3231828704 8.31682194735471
20440.3292939815 8.31682202657114
20440.3324884259 8.31682205812518
20440.3481828704 8.31682426822671
20440.3537384259 8.31682483583434
20440.3581828704 8.3168250473388
20440.3659606481 8.31682594141437
20440.3706828704 8.31682595748101
20440.376099537 8.31682626240418
20440.3779050926 8.31682646879191
20440.3779050926 8.31682655711027
20440.3795717593 8.31688406030269
20440.3826273148 8.31688861457236
20440.3863773148 8.31689070700686
20440.3870717593 8.3168914404047
20440.4056828704 8.31691701972525
20440.4076273148 8.31691704553521
20440.411099537 8.3169170796998
20440.4115162037 8.31691736909964
20440.4140162037 8.31692398041557
20440.4177662037 8.31692448117696
20440.4342939815 8.31692453832983
20440.4347106481 8.31692465108552
20440.4365162037 8.31692530230552
20440.4366550926 8.31692584215946
20440.4415162037 8.31712419586885
20440.4459606481 8.31712836540979
20440.4552662037 8.31713496190278
20440.4574884259 8.31713528795905
20440.4597106481 8.31714047508808
20440.4765162037 8.31714047540332
20440.4872106481 8.31714058814518
20440.4894328704 8.31714061395195
20440.491099537 8.31714849034583
20440.4913773148 8.31714860308747
20440.4980439815 8.31715637625883
20440.5045717593 8.31715768817175
20440.5190162037 8.31715842310176
20440.5327662037 8.31715938803727
20440.5556828704 8.31716108859808
20440.5574884259 8.31716130006908
20440.5599884259 8.31717144140337
20440.5613773148 8.31717210081553
20440.5754050926 8.31717255155666
20440.5816550926 8.31717276302709
20440.583599537 8.31717527755663
20440.5899884259 8.31717584507118
20440.6019328704 8.31717719887001
20440.6080439815 8.31742137733085
20440.6140162037 8.31742462887834
20440.6249884259 8.31742483218148
20440.6276273148 8.31742508995044
20440.629849537 8.31742666847533
20440.644849537 8.31764307799017
20440.649849537 8.31764324405938
20440.6602662037 8.31767554152828
20440.6720717593 8.31767855842452
20440.6834606481 8.31770231908711
20440.6863773148 8.31770285247802
20440.696099537 8.31770290122657
20440.7212384259 8.31774280748018
20440.7237384259 8.31774418827762
20440.7295717593 8.31774419438639
20440.756099537 8.31774426508201
20440.7956828704 8.31778995743477
20440.8070717593 8.3177987090754
20440.8079050926 8.31780851399251
20440.8227662037 8.31782953092966
20440.826099537 8.31786695302083
20440.8305439815 8.31787263258197
20440.8505439815 8.31788639170994
20440.858599537 8.31789791789648
20440.8683217593 8.31791864929169
20440.908599537 8.31791865226927
20440.9144328704 8.31791886147678
20440.9245717593 8.31791886179265
20440.9266550926 8.31791915068023
20440.9366550926 8.31791915096554
20440.9379050926 8.3179192573355
20440.9470717593 8.31795514725776
20440.9794328704 8.31796048706526
20440.9902662037 8.317975393452
20441.0158217593 8.3179821695818
20441.0158217593 8.31798290169207
20441.0158217593 8.31798361957839
20441.0658217593 8.31798383094664
20441.0783217593 8.31798630353673
20441.078599537 8.31801990649466
20441.0856828704 8.31801992498844
20441.086099537 8.31802090715063
20441.101099537 8.31802095743433
20441.239849537 8.31803273308559
20441.2842939815 8.31803275881988
20441.2912384259 8.31803277237723
20441.2951273148 8.31803284706885
20441.3166550926 8.31803305891311
20441.3377662037 8.31803659732912
20441.3531828704 8.31823907579376
20441.3620717593 8.31823907595296
20441.3640162037 8.31823910873817
20441.3688773148 8.31823910887486
20441.3812384259 8.3182509073283
20441.3895717593 8.31825100316332
20441.4190162037 8.31825101668739
20441.4262384259 8.31826082717347
20441.4524884259 8.31826741924972
20441.4652662037 8.31826781470563
20441.5054050926 8.31845323330674
20441.509849537 8.31845624260396
20441.5127662037 8.31845697535253
20441.518599537 8.31845700721458
20441.518599537 8.31846830136152
20441.5374884259 8.3187099884087
20441.5404050926 8.31879605353682
20441.5442939815 8.31887145252074
20441.5483217593 8.31892660740082
20441.5826273148 8.31892691965264
20441.5908217593 8.31892771287666
20441.6090162037 8.31892914717155
20441.612349537 8.3189305678688
20441.6249884259 8.31894236121937
20441.6258217593 8.31894821291351
20441.6390162037 8.3189485181579
20441.6841550926 8.31914058069759
20441.6890162037 8.31920304608122
20441.7074884259 8.31920307179841
20441.7537384259 8.31920398773481
20441.7791550926 8.31922470306116
20441.782349537 8.31926725516897
20441.7851273148 8.31927346498046
20441.8431828704 8.31927369467935
20441.8442939815 8.31927369499576
20441.846099537 8.3192736979641
20441.8594328704 8.31927369812661
20441.8708217593 8.31928214527681
20441.8713773148 8.3192871457198
20441.8783217593 8.31931802482795
20441.899849537 8.31946492996794
20441.9058217593 8.31947261266056
20441.9074884259 8.31948084705096
20441.9094328704 8.31960105295277
20441.916099537 8.31965594301218
20441.9169328704 8.31965615419812
20441.9187384259 8.3196563812246
20441.921099537 8.31965659241053
20441.9217939815 8.3197027720881
20441.9331828704 8.3197029813556
20441.9422106481 8.3197033758634
20441.9472106481 8.31971704859621
20441.9840162037 8.31971766699549
20441.9854050926 8.31972068083105
20442.0163773148 8.31972070654333
20442.0390162037 8.31979803022698
20442.1262384259 8.31982656498187
20442.1566550926 8.31984727459769
20442.168599537 8.31991809863282
20442.2119328704 8.31992142774855
20442.2126273148 8.31996396590462
20442.2344328704 8.31999798283919
20442.2781828704 8.32000345017958
20442.3126273148 8.32000347691007
20442.3255439815 8.32000661398848
20442.3291550926 8.32000678472553
20442.342349537 8.32000842910479
20442.3720717593 8.32000854142607
20442.3720717593 8.32000859701961
20442.4622106481 8.32000861322052
20442.5181828704 8.32000934705986
20442.5224884259 8.32000954328057
20442.5383217593 8.32000967647209
20442.5676273148 8.32014898495132
20442.5779050926 8.3201538487401
20442.5816550926 8.32015387450796
20442.5990162037 8.32015490935071
20442.6170717593 8.32015641163864
20442.6279050926 8.32016817405144
20442.6297106481 8.32016817426457
20442.6404050926 8.32016817458088
20442.6449884259 8.32016817468581
20442.6520717593 8.32016847909212
20442.6533217593 8.32019738225622
20442.6806828704 8.32019740802379
20442.6934606481 8.32023325323923
20442.697349537 8.3202602267697
20442.697349537 8.32034038883038
20442.6992939815 8.32034038908335
20442.7019328704 8.32034060021876
20442.7133217593 8.32034117961567
20442.7351273148 8.32045460997081
20442.7372106481 8.32045800205894
20442.747349537 8.3205714246721
20442.7544328704 8.3205740418479
20442.756099537 8.32058381295296
20442.773599537 8.32058615535939
20442.7937384259 8.32060685801967
20442.8040162037 8.3206077504081
20442.8106828704 8.32060796152122
20442.8131828704 8.32062145777979
20442.829849537 8.32075959748349
20442.8315162037 8.32076079890704
20442.8394328704 8.32076244638136
20442.8476273148 8.32080496722393
20442.8509606481 8.32080675414841
20442.8533217593 8.32081185268896
20442.8726273148 8.32081845057537
20442.8749884259 8.32081934486778
20442.8888773148 8.32081964645752
20442.9019328704 8.32094652231783
20442.9108217593 8.32094673340125
20442.9309606481 8.32094837425797
20442.9404050926 8.3209484555408
20442.9474884259 8.32094902200331
20442.9533217593 8.32094910771431
20442.964849537 8.32102001796439
20442.9705439815 8.32102002105729
20442.9894328704 8.32102041513746
20442.9984606481 8.32103219708265
20443.0190162037 8.32108906296864
20443.0192939815 8.3210890764447
20443.0291550926 8.32108910250608
20443.0322106481 8.32108915118391
20443.0655439815 8.32115706719471
20443.079849537 8.32115788160146
20443.0833217593 8.32116555888222
20443.0859606481 8.32116800568383
20443.0933217593 8.32117517789455
20443.0941550926 8.32117559543527
20443.1181828704 8.32117595917231
20443.1256828704 8.3211763229129
20443.1601273148 8.32124076181929
20443.1705439815 8.32124254844562
20443.1729050926 8.32127830695619
20443.1849884259 8.321278611236
20443.1917939815 8.32133885756142
20443.1988773148 8.32150333776676
20443.2076273148 8.32150354880482
20443.2277662037 8.32150420205732
20443.2433217593 8.32150422775257
20443.2615162037 8.32150723939035
20443.3127662037 8.32150853491643
20443.3219328704 8.32150882571375
20443.3508217593 8.32154705795096
20443.3733217593 8.32154719076068
20443.3752662037 8.32154745737075
20443.4401273148 8.32155220542264
20443.4429050926 8.32155220566829
20443.443599537 8.3217919069482
20443.4652662037 8.32203117701545
20443.4816550926 8.32203206869581
20443.4872106481 8.32204509449087
20443.4920717593 8.32204811908205
20443.4965162037 8.32205112290256
20443.5033217593 8.3222870566516
20443.5208217593 8.32229064002945
20443.5365162037 8.32239989770349
20443.5406828704 8.32240010907848
20443.5426273148 8.32240668655082
20443.5713773148 8.32241327794789
20443.5901273148 8.32254373639334
20443.6066550926 8.32254394775528
20443.6172106481 8.32263391043895
20443.6195717593 8.32278186846112
20443.6226273148 8.32278575587306
20443.6567939815 8.3227858263963
20443.6601273148 8.32302580310617
20443.6694328704 8.3230304384089
20443.6765162037 8.32303100788295
20443.678599537 8.32303103355147
20443.6854050926 8.323031484182
20443.688599537 8.32303805905486
20443.698599537 8.32304500969426
20443.7022106481 8.32306186607127
20443.7109606481 8.32306193657912
20443.713599537 8.32306253016539
20443.7217939815 8.32306264281567
20443.726099537 8.32306976870022
20443.7279050926 8.32307034918347
20443.7463773148 8.32307399616514
20443.7479050926 8.32307455985093
20443.759849537 8.32312869410773
20443.7695717593 8.3231371061114
20443.7862384259 8.3231372185027
20443.7972106481 8.32314048499513
20443.8037384259 8.32337992132904
20443.8170717593 8.32338055513849
20443.8309606481 8.32338118894786
20443.8315162037 8.32338283017574
20443.8338773148 8.32338289874686
20443.8391550926 8.323385505817
20443.8429050926 8.32339255628911
20443.8429050926 8.32339321355507
20443.848599537 8.32355717031408
20443.8533217593 8.32356157190296
20443.8533217593 8.32356631811022
20443.8533217593 8.32356739120974
20443.8533217593 8.32357146577333
20443.8666550926 8.32357167699869
20443.8762384259 8.32357168169417
20443.8870717593 8.32357168301915
20443.9020717593 8.32357189424451
20443.9027662037 8.32357195969429
20443.9288773148 8.32357217091964
20443.949849537 8.32357223963188
20443.9805439815 8.32357224221545
20443.9840162037 8.32357224497084
20443.9949884259 8.32357226130548
20443.9987384259 8.32365017243643
20443.999849537 8.32365019486286
20444.0016550926 8.32365024670119
20444.0037384259 8.32365026018769
20444.0070717593 8.3236505223303
20444.0081828704 8.32365096058615
20444.0266550926 8.32366269881786
20444.0270717593 8.32390483040668
20444.0751273148 8.32390483610696
20444.0895717593 8.3238791256473
20444.0901273148 8.3238796906946
20444.0915162037 8.32388369729196
20444.0967939815 8.32390434380181
20444.0977662037 8.32393290329703
20444.123599537 8.32393329639757
20444.1295717593 8.32396429073376
20444.132349537 8.32396450128567
20444.1342939815 8.32400690792423
20444.134849537 8.32400990606707
20444.1379050926 8.32401403495179
20444.1397106481 8.32401445338272
20444.139849537 8.32401826235469
20444.1484606481 8.32401842461569
20444.1501273148 8.32402663272067
20444.1552662037 8.32402783099163
20444.1562384259 8.32402822408125
20444.1697106481 8.32408717980099
20444.1722106481 8.324087205436
20444.1849884259 8.32409156655609
20444.1927662037 8.32433356959086
20444.1951273148 8.32433520867708
20444.2424884259 8.3243354191664
20444.2977662037 8.32452518656173
20444.3026273148 8.3245391538355
20444.3101273148 8.32453936430092
20444.3124884259 8.32455108756734
20444.3217939815 8.32459973047336
20444.3219328704 8.32459987655525
20444.326099537 8.32460008701673
20444.3276273148 8.3246285766863
20444.3342939815 8.32462886246682
20444.3649884259 8.32462910742185
20444.3726273148 8.32463074626938
20444.3852662037 8.32463731003841
20444.3862384259 8.32463760069344
20444.3945717593 8.3246383135864
20444.4101273148 8.32466680285646
20444.4151273148 8.32466701331401
20444.417349537 8.32468764938444
20444.4240162037 8.32483728833988
20444.4327662037 8.32507930279193
20444.4363773148 8.32507930279193
20444.4387384259 8.32508094107178
20444.4395717593 8.3252085269424
20444.453599537 8.32522236861879
20444.453599537 8.32522325786754
20444.4640162037 8.32527768891057
20444.4670717593 8.3252894066259
20444.4680439815 8.32528945353238
20444.4716550926 8.32528965757956
20444.4734606481 8.32529621846267
20444.4916550926 8.32529669813117
20444.5045717593 8.32553552729483
20444.506099537 8.32553586257193
20444.526099537 8.32553591107791
20444.5279050926 8.32553829287835
20444.5606828704 8.32553836322259
20444.566099537 8.32553841172854
20444.5752662037 8.32553844895771
20444.5949884259 8.32553849746366
20444.606099537 8.32565049197428
20444.613599537 8.32565102265138
20444.628599537 8.32565321117687
20444.6426273148 8.32565485248846
20444.6499884259 8.32565910743565
20444.6508217593 8.32565932204558
20444.6545717593 8.32568243182341
20444.6588773148 8.32568291146203
20444.6669328704 8.3256846917096
20444.6840162037 8.32568542096059
20444.6888773148 8.32568542667759
20444.692349537 8.32568600782783
20444.6992939815 8.32568621861898
20444.7072106481 8.32569793306194
20444.7120717593 8.32570975585382
20444.7194328704 8.32571542579302
20444.7327662037 8.32571700590534
20444.7474884259 8.32571827784314
20444.7534606481 8.32571832645771
20444.7580439815 8.32571851171893
20444.7706828704 8.32572275747058
20444.8166550926 8.32574337851026
20444.8195717593 8.32578378171326
20444.8209606481 8.32578381893943
20444.8255439815 8.3257886733193
20444.8616550926 8.32578883674377
20444.8740162037 8.32578890978731
20444.8801273148 8.32579546866442
20444.8862384259 8.32585061014952
20444.8880439815 8.32587123017794
20444.8931828704 8.32590902516949
20444.8992939815 8.32591722320407
20444.9116550926 8.32592467252212
20444.9287384259 8.32595319439416
20444.9331828704 8.32596473302511
20444.937349537 8.32596517549979
20444.9467939815 8.326085147922
20444.9509606481 8.32608535820883
20444.9559606481 8.32608566061003
20444.9583217593 8.32608625837138
20444.981099537 8.32608647952782
20445.0079050926 8.32608682707615
20445.0169328704 8.32615744956949
20445.107349537 8.32616229289003
20445.1201273148 8.32617400515943
20445.1256828704 8.32620149181208
20445.1463773148 8.32620312921714
20445.1574884259 8.32620773502717
20445.1601273148 8.32621234083148
20445.1604050926 8.32621572185272
20445.1676273148 8.32623440079004
20445.1716550926 8.32623569025782
20445.1749884259 8.32624737865122
20445.2020717593 8.32636028777957
20445.2262384259 8.32636032270634
20445.2270717593 8.32637648859184
20445.2284606481 8.32640765366794
20445.236099537 8.32640811039607
20445.2409606481 8.32640841782342
20445.2462384259 8.32640875405555
20445.2588773148 8.32640910858911
20445.2601273148 8.32641915399214
20445.2655439815 8.32642146198717
20445.2731828704 8.32642167272663
20445.2951273148 8.32642230710001
20445.3252662037 8.32642251482793
20445.3292939815 8.32642272509094
20445.3302662037 8.32644334019548
20445.3312384259 8.32646395514946
20445.3355439815 8.32647149491279
20445.3449884259 8.32653149688161
20445.3497106481 8.32653730421106
20445.3540162037 8.32653738324031
20445.3733217593 8.32653761664809
20445.3733217593 8.3265381263695
20445.3824884259 8.32653976717726
20445.3862384259 8.32653997743282
20445.3976273148 8.32654654833656
20445.4001273148 8.32655110579919
20445.4027662037 8.32655113145878
20445.404849537 8.32656916322187
20445.414849537 8.32657247758993
20445.4181828704 8.32657253482325
20445.4212384259 8.32672714841319
20445.4240162037 8.32675562186472
20445.4244328704 8.32680719497201
20445.4534606481 8.32682080299026
20445.464849537 8.32694836221835
20445.4683217593 8.3269509411894
20445.4816550926 8.32695182976579
20445.5177662037 8.32696543685061
20445.5309606481 8.32697009090192
20445.5580439815 8.32698885889446
20445.5580439815 8.3269888845496
20445.5744328704 8.32700953589744
20445.5762384259 8.32700970805489
20445.5763773148 8.32701148742139
20445.5784606481 8.32701152126691
20445.5784606481 8.32702354387563
20445.5867939815 8.32702375837349
20445.5930439815 8.32702496049406
20445.6066550926 8.32702507652764
20445.6090162037 8.32702528769693
20445.6113773148 8.32704683093518
20445.6124884259 8.3271402120932
20445.6149884259 8.32714023780649
20445.6169328704 8.32714288550112
20445.6201273148 8.32714361436611
20445.6208217593 8.32721097027994
20445.629849537 8.32721108234724
20445.6316550926 8.32721125644143
20445.6417939815 8.32724824997131
20445.6766550926 8.32725289319704
20445.6779050926 8.32733554464915
20445.6937384259 8.32733575484161
20445.696099537 8.32734746142257
20445.7067939815 8.32736574539946
20445.713599537 8.32736738567564
20445.7140162037 8.32736797865952
20445.7190162037 8.32740357926268
20445.7240162037 8.3274035914557
20445.7395717593 8.32746356613467
20445.7479050926 8.32747122626617
20445.7701273148 8.3274728628898
20445.777349537 8.32747288848165
20445.7779050926 8.3274737769
20445.778599537 8.32747408059705
20445.7833217593 8.32749472786947
20445.7897106481 8.32749635962874
20445.7919328704 8.3275080655371
20445.8055439815 8.32752867108373
20445.8129050926 8.32754037686789
20445.8166550926 8.32755208260875
20445.8224884259 8.3275565556352
20445.8287384259 8.32759215358728
20445.8362384259 8.3275948912484
20445.8430439815 8.32763317107095
20445.8451273148 8.32763704814522
20445.8663773148 8.32763744053126
20445.896099537 8.32763744887632
20445.9320717593 8.32763784126233
20445.9445717593 8.32763787846532
20445.9487384259 8.32763808696121
20445.996099537 8.32763828982328
20446.0112384259 8.32764082292435
20446.0727662037 8.32764158396644
20446.0917939815 8.32764603571573
20446.1427662037 8.32764604142907
20446.148599537 8.32764609720341
20446.1574884259 8.32765988663313
20446.1651273148 8.3276599050266
20446.1969328704 8.32768055093775
20446.2024884259 8.32770522608958
20446.2030439815 8.32771638740292
20446.2383217593 8.32784311224827
20446.3088773148 8.32784313578139
20446.3104050926 8.32784315154377
20446.3238773148 8.32784914575203
20446.3270717593 8.32784917603486
20446.3465162037 8.32785465870797
20446.3592939815 8.32785468171586
20446.3599884259 8.32785473018381
20446.3687384259 8.32785473588325
20446.3790162037 8.32785500132534
20446.3916550926 8.3278588232985
20446.4220717593 8.3278588717664
20446.4259606481 8.32786051176318
20446.4470717593 8.32786072192022
20446.4531828704 8.32786332727166
20446.4592939815 8.32787584961185
20446.4766550926 8.32787625055919
20446.5158217593 8.32787634869529
20446.5191550926 8.32787710967133
20446.521099537 8.3278777739771
20446.5359606481 8.32787777399361
20446.5391550926 8.32787777408882
20446.5415162037 8.3278777742471
20446.5619328704 8.3281033047633
20446.5762384259 8.32810335842099
20446.5962384259 8.32810341677041
20446.6063773148 8.32810347471709
20446.6549884259 8.32810350036078
20446.6645717593 8.3281035561075
20446.6922106481 8.32810385043981
20446.6984606481 8.3281040605612
20446.7140162037 8.32810468935495
20446.7202662037 8.32810513188472
20446.7324884259 8.32810614676183
20446.7427662037 8.32814845264108
20446.7554050926 8.32814845559396
20446.7559606481 8.32815317651527
20446.7559606481 8.32821102397941
20446.758599537 8.32821102967768
20446.7801273148 8.32831654507103
20446.7881828704 8.32835212838543
20446.7926273148 8.32839544969103
20446.8358217593 8.3284238827901
20446.8367939815 8.32842813294502
20446.8692939815 8.32842813305062
20446.8744328704 8.3284383794733
20446.9004050926 8.32843840529252
20446.9220717593 8.32844203170495
20446.9312384259 8.32845742528903
20446.9379050926 8.32845975613925
20446.9638773148 8.32845976705826
20446.9937384259 8.32845979263973
20447.0072106481 8.32845992486001
20447.0226273148 8.32846127377474
20447.0599884259 8.32846211199596
20447.1009606481 8.32846215945997
20447.1222106481 8.32847377708122
20447.1334606481 8.32858672543548
20447.1908217593 8.32872535433632
20447.1931828704 8.32872562549171
20447.2408217593 8.32872565107028
20447.2429050926 8.32893706592607
20447.2902662037 8.32897270587358
20447.292349537 8.32897434134225
20447.2937384259 8.32897436691702
20447.3044328704 8.3289748242447
20447.3077662037 8.32897487268606
20447.3094328704 8.32897508272658
20447.319849537 8.32897765405261
20447.324849537 8.32897874324845
20447.3690162037 8.32898038230631
20447.3758217593 8.32907483043907
20447.394849537 8.32931539193473
20447.3980439815 8.32931589370982
20447.4076273148 8.32931606567244
20447.4097106481 8.32931606582762
20447.4280439815 8.32931630711761
20447.4359606481 8.3293164101277
20447.4390162037 8.32931805942476
20447.4592939815 8.32931983670662
20447.4709606481 8.32932113631938
20447.4733217593 8.32932116188651
20447.4876273148 8.32932123287036
20447.5122106481 8.32932128129725
20447.5179050926 8.32943730084994
20447.5309606481 8.32943983137998
20447.5380439815 8.32943985520546
20447.5422106481 8.32944047499398
20447.5465162037 8.32946972238766
20447.5545717593 8.32946972251122
20447.5649884259 8.32946972282494
20447.5983217593 8.32946997037866
20447.6222106481 8.32947036776392
20447.6341550926 8.32937598651805
20447.684849537 8.32937601682288
20447.6872106481 8.32926374815534
20447.736099537 8.32927028735066
20447.7431828704 8.32927094115825
20447.7483217593 8.32927749419579
20447.7570717593 8.32928160587295
20447.777349537 8.32928323862889
20447.794849537 8.32928380132303
20447.7980439815 8.32928380166585
20447.8097106481 8.32931438535156
20447.8308217593 8.32931445959457
20447.8509606481 8.32931609233395
20447.8588773148 8.32933198151209
20447.8676273148 8.32933389556415
20447.8699884259 8.32933460602105
20447.8851273148 8.32933523479471
20447.9017939815 8.32933858347403
20447.9330439815 8.32934143256229
20447.9534606481 8.32934478859123
20447.9577662037 8.32935420512589
20447.9615162037 8.3293592608789
20448.0352662037 8.32937093314088
20448.0441550926 8.32939134671934
20448.0694328704 8.32940575012585
20448.0891550926 8.32940577564046
20448.0988773148 8.32940961583764
20448.1152662037 8.32942180369762
20448.1422106481 8.32942184116161
20448.1427662037 8.32944644748241
20448.1458217593 8.32947231138424
20448.1844328704 8.3294774996519
20448.2216550926 8.3294777096783
20448.2265162037 8.32950702932784
20448.2562384259 8.32954922904965
20448.2745717593 8.32954943907147
20448.2791550926 8.32954985520646
20448.2947106481 8.3296163430422
20448.2962384259 8.32961636752352
20448.3067939815 8.32961636752669
20448.3665162037 8.32965848497823
20448.3681828704 8.32966043042929
20448.3766550926 8.32966063996857
20448.3849884259 8.32966066548126
20448.4044328704 8.32966364914152
20448.4081828704 8.32966663279954
20448.4534606481 8.32966889001664
20448.4716550926 8.32967717969264
20448.4747106481 8.32967729140574
20448.4795717593 8.32971278569568
20448.4804050926 8.32975124229931
20448.4965162037 8.32975133222963
20448.5045717593 8.32975144419516
20448.5231828704 8.32979259397191
20448.5276273148 8.32979260411954
20448.5406828704 8.3297926175595
20448.5429050926 8.32981110213935
20448.5476273148 8.32981112874665
20448.5538773148 8.32984703153391
20448.5626273148 8.32984704088773
20448.5831828704 8.32984705429618
20448.6037384259 8.32984712437344
20448.6141550926 8.3298501078526
20448.6334606481 8.32985309132952
20448.6366550926 8.32985318496829
20448.6466550926 8.32985619995858
20448.6470717593 8.32985623704632
20448.6763773148 8.32985634875357
20448.6851273148 8.32985641909876
20448.7451273148 8.3298846499493
20448.753599537 8.32988639524512
20448.7545717593 8.32990087765193
20448.7617939815 8.32990088854066
20448.8042939815 8.3299158308135
20448.8595717593 8.32995025401721
20448.8824884259 8.32995038557525
20448.8904050926 8.32995798819607
20449.0130439815 8.32997244860306
20449.0229050926 8.32997282301497
20449.0319328704 8.3300271268469
20449.0392939815 8.33006987569815
20449.1241550926 8.33009158445076
20449.1805439815 8.33028895982092
20449.2176273148 8.33028916978321
20449.2383217593 8.33030987613361
20449.2417939815 8.33046081304789
20449.2642939815 8.33047247977343
20449.2687384259 8.33058891996011
20449.3063773148 8.33058896826657
20449.3430439815 8.33058917820111
20449.3494328704 8.33058965430551
20449.3647106481 8.33062716606242
20449.379849537 8.33062921757129
20449.3904050926 8.33063010292612
20449.4006828704 8.33063064825641
20449.4624884259 8.33063091476266
20449.4626273148 8.33063106844423
20449.4749884259 8.33063107737744
20449.4862384259 8.33063720295219
20449.5090162037 8.33064374878854
20449.5258217593 8.33064394035677
20449.529849537 8.33064403178625
20449.5301273148 8.33069240146269
20449.5406828704 8.3306924270243
20449.5451273148 8.33069287025323
20449.5504050926 8.33072485518199
20449.5630439815 8.33072491446183
20449.5672106481 8.33072492381234
20449.5722106481 8.33073089805873
20449.5742939815 8.33073096811076
20449.5990162037 8.33021741621078
20449.6092939815 8.33021746447023
20449.6179050926 8.33028770363074
20449.6587384259 8.33028771299398
20449.6705439815 8.33028777166454
20449.6804050926 8.33028784164988
20449.6858217593 8.33028825544954
20449.6870717593 8.33028825838983
20449.7113773148 8.33028988345012
20449.7269328704 8.33029563891321
20449.7592939815 8.33029861861719
20449.7816550926 8.33029863200777
20449.802349537 8.33034690484289
20449.8320717593 8.3303469854203
20449.8422106481 8.3303809455039
20449.8427662037 8.33038257850838
20449.8709606481 8.33038287969461
20449.8766550926 8.33038323471382
20449.8891550926 8.33038372863067
20449.9169328704 8.33060273329658
20449.938599537 8.33060464927772
20449.9444328704 8.33060470677808
20449.9451273148 8.33060916036986
20449.9699884259 8.33061078954034
20449.973599537 8.33063130393256
20450.0024884259 8.33064010689631
20450.017349537 8.33073216152967
20450.0501273148 8.33073227306596
20450.056099537 8.33073588446254
20450.0612384259 8.33073949585573
20450.073599537 8.33090615178395
20450.1062384259 8.33094269662553
20450.1216550926 8.33096320764883
20450.123599537 8.33100893652843
20450.137349537 8.33100922576489
20450.1597106481 8.33102973626781
20450.1920717593 8.33102974355529
20450.1992939815 8.33103027255071
20450.2044328704 8.33103029206331
20450.2724884259 8.33103050124467
20450.3224884259 8.33103051463066
20450.324849537 8.33103757762394
20450.3349884259 8.33103759348508
20450.3941550926 8.33103778364816
20450.4002662037 8.33104249398336
20450.4016550926 8.3310731303545
20450.4366550926 8.33107320695536
20450.4405439815 8.33107328413316
20450.4409606481 8.33110159783713
20450.4533217593 8.33110170935731
20450.4644328704 8.33110336584703
20450.4713773148 8.3311035740441
20450.4924884259 8.33110359267541
20450.4942939815 8.33111526793742
20450.4952662037 8.33119034649385
20450.5094328704 8.33119848586264
20450.5152662037 8.33123977716247
20450.5329050926 8.33123985259147
20450.5522106481 8.33123987805868
20450.5670717593 8.33124043937346
20450.6272106481 8.3312520898724
20450.6381828704 8.33128040261561
20450.6533217593 8.33128691112776
20450.6987384259 8.33128712147732
20450.7009606481 8.33129186965671
20450.7070717593 8.33130351914842
20450.7124884259 8.33131328746537
20450.7322106481 8.33131936054594
20450.7352662037 8.33137347513518
20450.7369328704 8.33137370330817
20450.7392939815 8.33161205453294
20450.7455439815 8.33161226507196
20450.7467939815 8.33161510046662
20450.7540162037 8.33163556195048
20450.7742939815 8.33163558735238
20450.7770717593 8.33163721927374
20450.7844328704 8.33167982320841
20450.7899884259 8.33168012467754
20450.7912384259 8.33168044489192
20450.8279050926 8.33168051908287
20450.8326273148 8.33168060338151
20450.839849537 8.3316806943474
20450.847349537 8.33169499576792
20450.8644328704 8.33171327013835
20450.8840162037 8.33187059206671
20450.8912384259 8.33187205070264
20450.8938773148 8.33187284185995
20450.9488773148 8.33194783538808
20450.9604050926 8.33198771749581
20450.9919328704 8.33198784685624
20451.0197106481 8.33200229930015
20451.0669328704 8.33201901601435
20451.0826273148 8.3320193615004
20451.0941550926 8.33201957058333
20451.0974884259 8.33205150090764
20451.1219328704 8.33205206198698
20451.204849537 8.33208036165605
20451.207349537 8.33208057073526
20451.2154050926 8.33211338523285
20451.2431828704 8.33211950296655
20451.2627662037 8.33212492230183
20451.2666550926 8.33213144257711
20451.2738773148 8.33220700224789
20451.3044328704 8.33220727924176
20451.309849537 8.33221162002052
20451.3134606481 8.33221637757725
20451.3158217593 8.33222095477888
20451.3263773148 8.33224545397426
20451.361099537 8.33225053074075
20451.3633217593 8.33226219930604
20451.381099537 8.33228273820727
20451.4354050926 8.33228312940504
20451.4477662037 8.33228320569691
20451.4641550926 8.33229485000592
20451.4866550926 8.3324521161154
20451.4944328704 8.33245254975119
20451.4944328704 8.33245290477119
20451.4980439815 8.33245409710536
20451.5101273148 8.33246723369668
20451.5484606481 8.33246744321877
20451.5554050926 8.33246765226719
20451.5802662037 8.33246928007445
20451.6006828704 8.33246948959645
20451.6177662037 8.33251791108392
20451.6295717593 8.33251916356833
20451.6351273148 8.3325207565986
20451.6415162037 8.33252140023063
20451.6467939815 8.33252253632831
20451.6517939815 8.3325236643977
20451.6576273148 8.33259172332382
20451.6587384259 8.33259260887674
20451.6659606481 8.33260520473037
20451.6837384259 8.33261487818178
20451.6941550926 8.33261489155887
20451.7104050926 8.33261510107109
20451.724849537 8.33261781805687
20451.7258217593 8.33261870360378
20451.7374884259 8.33262102785256
20451.7427662037 8.33262335210003
20451.7679050926 8.33262423764582
20451.7765162037 8.33264878114526
20451.7819328704 8.331860006233
20451.7856828704 8.33186119730359
20451.7869328704 8.33186207999137
20451.7956828704 8.33186246985428
20451.8215162037 8.33186249527834
20451.8274884259 8.33186302218302
20451.8362384259 8.33186449348873
20451.8466550926 8.33188070996782
20451.8512384259 8.33188336455242
20451.8627662037 8.33189190543249
20451.8631828704 8.33200042543486
20451.8662384259 8.33200958278745
20451.8691550926 8.33200963105285
20451.874849537 8.332018274988
20451.8749884259 8.3320198974314
20451.8874884259 8.3320235020201
20451.8891550926 8.33202648184264
20451.9067939815 8.33203813727209
20451.9405439815 8.33204248218937
20451.9719328704 8.33204269099508
20451.9880439815 8.33211249155308
20451.9967939815 8.33211411750688
20452.0058217593 8.33212577253913
20452.0062384259 8.33212739810235
20452.0099884259 8.33226856350241
20452.0326273148 8.33232564051726
20452.0326273148 8.33234899545172
20452.0483217593 8.33234902087127
20452.0719328704 8.3323516351291
20452.0751273148 8.33236959235416
20452.0795717593 8.33236980160661
20452.1270717593 8.33257504315706
20452.1391550926 8.33258669526573
20452.1397106481 8.33259334322464
20452.1426273148 8.33261785720562
20452.1508217593 8.33261806595536
20452.1838773148 8.33261809718841
20452.2095717593 8.33262166348598
20452.2138773148 8.33262328903001
20452.2569328704 8.3326234977795
20452.2592939815 8.33262356118289
20452.301099537 8.33262648221341
20452.3299884259 8.33263355333352
20452.331099537 8.33263379791064
20452.3474884259 8.33273083197434
20452.3513773148 8.3328250058554
20452.3592939815 8.33282505619898
20452.3627662037 8.33283466607833
20452.3745717593 8.3328807655616
20452.3777662037 8.33288509846209
20452.3831828704 8.33291335369156
20452.3851273148 8.33293781560865
20452.3879050926 8.33295999284925
20452.4009606481 8.33296001826219
20452.4329050926 8.33298369821931
20452.4487384259 8.33298390741588
20452.4542939815 8.33298411613951
20452.4556828704 8.33298499841365
20452.463599537 8.33298522642726
20452.4666550926 8.33298543562377
20452.4720717593 8.3329855469018
20452.4731828704 8.3329857560983
20452.4745717593 8.33298872822228
20452.478599537 8.33302871316792
20452.4890162037 8.33312850863711
20452.4920717593 8.33316248952813
20452.4942939815 8.33316507117449
20452.4995717593 8.33323964830877
20452.4997106481 8.33325315853304
20452.5129050926 8.33306877270093
20452.5177662037 8.3330691072363
20452.5274884259 8.33306931578944
20452.5356828704 8.33313900109189
20452.5456828704 8.33313902026821
20452.5547106481 8.33318840349773
20452.5608217593 8.33318854435143
20452.5617939815 8.33318884500514
20452.579849537 8.33318899967727
20452.5901273148 8.33318920680353
20452.5944328704 8.33319613928108
20452.6038773148 8.33319615011807
20452.6088773148 8.33319805913332
20452.6090162037 8.33319826815002
20452.6151273148 8.33319930632959
20452.6304050926 8.33320002945444
20452.6504050926 8.33320005570998
20452.6519328704 8.33320069336621
20452.6583217593 8.33320429343404
20452.658599537 8.33323962562756
20452.6624884259 8.33324383584045
20452.6695717593 8.33327923587492
20452.676099537 8.33337191467731
20452.6788773148 8.33337591924824
20452.6827662037 8.33337612825225
20452.7163773148 8.33337660373346
20452.723599537 8.33340170911443
20452.7777662037 8.33341235379855
20452.7847106481 8.33344349301146
20452.7915162037 8.33355568087629
20452.7924884259 8.33355730462422
20452.8016550926 8.3335615143077
20452.8109606481 8.33356422469504
20452.8158217593 8.3335644524834
20452.8208217593 8.33359414741966
20452.8316550926 8.33362225653525
20452.8349884259 8.33362313792905
20452.8367939815 8.33362328570862
20452.8420717593 8.33365076932721
20452.8422106481 8.33365092568737
20452.8431828704 8.33365104658205
20452.8431828704 8.33366661460701
20452.8459606481 8.33373603015696
20452.8652662037 8.3338191737829
20452.882349537 8.33381938275491
20452.8863773148 8.3338471301756
20452.8949884259 8.33386531829673
20452.9058217593 8.33387182093427
20452.9084606481 8.33387184425942
20452.9097106481 8.33394137677865
20452.9183217593 8.33394328527894
20452.9719328704 8.33414844224262
20453.0287384259 8.33414844227408
20453.042349537 8.33414844792667
20453.0513773148 8.33426281265229
20453.0609606481 8.3342628438411
20453.0756828704 8.33426286581776
20453.091099537 8.33426608824993
20453.1416550926 8.33441537336532
20453.1745717593 8.33441772851762
20453.2483217593 8.33441860958597
20453.2570717593 8.33442023269373
20453.2679050926 8.33442187678911
20453.2812384259 8.33443346228304
20453.288599537 8.33447077804985
20453.2967939815 8.33448436321333
20453.3138773148 8.33449785603105
20453.3380439815 8.33449786936888
20453.3441550926 8.33450083735448
20453.358599537 8.3345238653719
20453.3669328704 8.33453564769887
20453.383599537 8.33453585613069
20453.3949884259 8.33453606456251
20453.4091550926 8.33458232803125
20453.4213773148 8.33462422418557
20453.494849537 8.33463579970789
20453.4990162037 8.33463611887248
20453.5022106481 8.33465493015917
20453.5117939815 8.334655006216
20453.5152662037 8.33466529505018
20453.5238773148 8.33466745832151
20453.5292939815 8.33466908130512
20453.5540162037 8.33466912350203
20453.5554050926 8.3346695134994
20453.561099537 8.33467373017591
20453.5777662037 8.33467509346186
20453.5816550926 8.33470319323678
20453.5829050926 8.3347139133429
20453.584849537 8.33472083071817
20453.6262384259 8.33472085609409
20453.6531828704 8.33472099257688
20453.6626273148 8.33490906822916
20453.6637384259 8.33490945730364
20453.6652662037 8.33509750519643
20453.6677662037 8.33528552537975
20453.6762384259 8.33529265931018
20453.6779050926 8.33531308773578
20453.6919328704 8.33531338810887
20453.7084606481 8.33531368848194
20453.7379050926 8.33531455942797
20453.7479050926 8.33531876553943
20453.7526273148 8.33532740796035
20453.757349537 8.33532903392073
20453.7634606481 8.33534252073773
20453.7942939815 8.3353683206083
20453.8699884259 8.33548485623368
20453.873599537 8.33555971096357
20453.877349537 8.33560725141125
20453.8927662037 8.33561065467502
20453.8945717593 8.3356325050665
20453.9126273148 8.3356357260358
20453.9152662037 8.33565956280325
20453.9224884259 8.33567737800071
20453.9241550926 8.33574281072546
20453.9447106481 8.33574640667518
20453.9455439815 8.33577822020687
20453.9784606481 8.33577859678839
20454.0541550926 8.33584842942145
20454.1347106481 8.33585092809205
20454.1563773148 8.33585350473984
20454.2144328704 8.33586880307656
20454.2616550926 8.33587300831485
20454.2876273148 8.33587301124169
20454.2956828704 8.33587302457188
20454.3022106481 8.33587358483614
20454.3127662037 8.33587360779021
20454.3165162037 8.33587363309445
20454.396099537 8.33587416328534
20454.4142939815 8.33587448116957
20454.4559606481 8.33587520346922
20454.4667939815 8.33587559238032
20454.4809606481 8.33587566930352
20454.4840162037 8.33587784574785
20454.5090162037 8.33587809966624
20454.5456828704 8.33587827026319
20454.5727662037 8.33587835843686
20454.6572106481 8.33587858548588
20454.7240162037 8.33588423279632
20454.7309606481 8.33589863152628
20454.731099537 8.33589869602978
20454.7529050926 8.33596659689388
20454.7544328704 8.33596670440076
20454.7687384259 8.33597634402003
20454.7920717593 8.33597866012751
20454.7929050926 8.33598688472272
20454.8208217593 8.3359869960312
20454.8429050926 8.33599085301529
20454.8499884259 8.33601313729367
20454.8540162037 8.3360150647919
20454.8572106481 8.33601513445926
20454.8708217593 8.33612700898283
20454.8779050926 8.3361286309066
20454.8824884259 8.33614025604996
20454.8863773148 8.33614273227106
20454.9408217593 8.33616405007655
20454.9859606481 8.33616408694518
20454.9879050926 8.33616469669328
20455.012349537 8.33616484597648
20455.0162384259 8.33616495247245
20455.0181828704 8.33616542191191
20455.0249884259 8.33623027886946
20455.0274884259 8.33623884834456
20455.0338773148 8.33623905331877
20455.082349537 8.33624554879991
20455.1119328704 8.33626995530918
20455.127349537 8.33626996003797
20455.1795717593 8.3362715768985
20455.1951273148 8.33627160225813
20455.2344328704 8.33627556531116
20455.2654050926 8.33627853744749
20455.2665162037 8.33627922744189
20455.3145717593 8.33628084928724
20455.3324884259 8.33629050786898
20455.3355439815 8.33630222838321
20455.3406828704 8.33631681193803
20455.3529050926 8.33631720079234
20455.378599537 8.33631740907373
20455.3854050926 8.33631743443308
20455.4013773148 8.33631764271446
20455.4054050926 8.33631852505402
20455.4131828704 8.33631855041337
20455.426099537 8.33638849005581
20455.4374884259 8.33638869880386
20455.4488773148 8.33655638330193
20455.4504050926 8.33656798220022
20455.459849537 8.33657447671437
20455.4766550926 8.33657454834152
20455.4866550926 8.33657456044993
20455.4970717593 8.33657458580635
20455.5016550926 8.33659545379663
20455.5229050926 8.33660707658467
20455.5312384259 8.33661745175876
20455.5330439815 8.33662800831108
20455.543599537 8.33663097357218
20455.557349537 8.33663274299325
20455.5763773148 8.33667201701723
20455.5795717593 8.33667363860006
20455.5838773148 8.33667526018228
20455.5856828704 8.3366768817639
20455.5858217593 8.3367060781584
20455.6119328704 8.3367076997246
20455.6249884259 8.33671129434329
20455.6317939815 8.3367150122946
20455.638599537 8.33672814802467
20455.6604050926 8.33674856412747
20455.6652662037 8.33676016228532
20455.6667939815 8.33678834644277
20455.6795717593 8.33679994444387
20455.701099537 8.33680643847812
20455.702349537 8.33680731869801
20455.7120717593 8.336811787446
20455.8122106481 8.33682796454006
20455.8455439815 8.33682826543263
20455.8608217593 8.33687011519608
20455.8802662037 8.33690538459266
20455.8802662037 8.33692144512018
20455.8909606481 8.33695492547058
20455.8951273148 8.33695509577853
20455.897349537 8.33695524898337
20455.8992939815 8.3369552732911
20455.9008217593 8.33695607515951
20455.9280439815 8.3369973629392
20455.9377662037 8.33703263053899
20455.9391550926 8.33703287076891
20455.9444328704 8.33706676542123
20455.9651273148 8.3370697302671
20455.9869328704 8.33718848547546
20455.9877662037 8.33720862384197
20455.991099537 8.33721852951343
20456.0302662037 8.33723557518918
20456.0305439815 8.33723590312508
20456.0559606481 8.33723949707769
20456.0758217593 8.33730915629889
20456.0808217593 8.33730918164968
20456.0866550926 8.33730920705922
20456.0931828704 8.33731010270391
20456.1062384259 8.33731031091263
20456.1090162037 8.33731045967535
20456.1155439815 8.33731066788405
20456.1213773148 8.33731087656449
20456.1697106481 8.33731358268848
20456.2281828704 8.33731430462054
20456.2438773148 8.33732345312213
20456.322349537 8.33733711329129
20456.3306828704 8.33743132724224
20456.352349537 8.33750867368704
20456.3704050926 8.33750878468394
20456.3741550926 8.3375568855708
20456.3767939815 8.33755699448859
20456.3788773148 8.33755771635605
20456.4134606481 8.33768130815507
20456.4166550926 8.33768336392501
20456.4174884259 8.33777651023769
20456.4183217593 8.33777731343011
20456.4194328704 8.33778040508113
20456.4199884259 8.33778051631941
20456.4352662037 8.33780495511484
20456.4390162037 8.33780791908015
20456.4597106481 8.33780798870391
20456.4701273148 8.33780801212823
20456.4701273148 8.3378096199873
20456.481099537 8.33780981631738
20456.5054050926 8.33781095609472
20456.5409606481 8.33783912737606
20456.5424884259 8.33783916647946
20456.5706828704 8.33786628020237
20456.5734606481 8.33787385046957
20456.5892939815 8.33787387587403
20456.6004050926 8.3378739028514
20456.6027662037 8.33787837689727
20456.6040162037 8.33788081958225
20456.6080439815 8.33788127111204
20456.612349537 8.33788182972531
20456.613599537 8.33789344664402
20456.6147106481 8.33789547814628
20456.6288773148 8.33789610271985
20456.6305439815 8.33789623402267
20456.6333217593 8.33790273904145
20456.6977662037 8.3379113545891
20456.7017939815 8.33791315848785
20456.7131828704 8.33791317184006
20456.7231828704 8.33792206264016
20456.7263773148 8.33792455042876
20456.728599537 8.33792457366011
20456.7287384259 8.33793024892335
20456.7320717593 8.33793027426876
20456.7399884259 8.33793047796169
20456.7729050926 8.33793204897758
20456.7844328704 8.33796730182603
20456.7897106481 8.33796887995878
20456.7929050926 8.33797016833065
20456.7942939815 8.33798178491604
20456.7942939815 8.33801905747746
20456.8024884259 8.33806151905764
20456.8129050926 8.33810831214195
20456.819849537 8.33810993646324
20456.8372106481 8.33811642725892
20456.8384606481 8.33811644870755
20456.8492939815 8.33812065038995
20456.8777662037 8.33812068949034
20456.8787384259 8.33812606104683
20456.9076273148 8.33812608639083
20456.9254050926 8.33812840066677
20456.9517939815 8.33812849142306
20456.967349537 8.33812969026728
20456.9688773148 8.33827259796595
20456.9754050926 8.33827328223881
20456.9767939815 8.33827335918573
20457.0294328704 8.338284950224
20457.0554050926 8.3383131713203
20457.056099537 8.33831372984782
20457.064849537 8.33831373015866
20457.0774884259 8.33832020593615
20457.093599537 8.33832211099535
20457.0965162037 8.33834255461301
20457.1209606481 8.33852009698246
20457.1219328704 8.33852972646168
20457.1230439815 8.33864407342433
20457.1495717593 8.33879521275351
20457.1590162037 8.33886506412438
20457.2063773148 8.33897672592163
20457.2241550926 8.33897743287812
20457.2245717593 8.33897905298936
20457.2447106481 8.338979644436
20457.2795717593 8.33898012221356
20457.2962384259 8.33898032812387
20457.303599537 8.33900778730661
20457.3677662037 8.33901222583584
20457.3745717593 8.3390166643598
20457.3972106481 8.33901668884498
20457.412349537 8.33901830893778
20457.4234606481 8.33902769192254
20457.4392939815 8.3390319008375
20457.4483217593 8.33903784764262
20457.4833217593 8.3390387270963
20457.4851273148 8.33903960654983
20457.4877662037 8.33904048600318
20457.4888773148 8.33904069407103
20457.493599537 8.33904391071638
20457.5202662037 8.33904494415439
20457.5230439815 8.33904582360668
20457.5319328704 8.33913250571876
20457.5401273148 8.33924040818789
20457.5452662037 8.33924461672986
20457.5576273148 8.33926903881896
20457.5717939815 8.33926904963107
20457.5830439815 8.33931093024963
20457.6113773148 8.33932251570726
20457.6342939815 8.33933114389195
20457.6397106481 8.33933186234754
20457.6417939815 8.33934238118046
20457.6479050926 8.3393440010794
20457.6672106481 8.33934438948753
20457.6672106481 8.339346540595
20457.6765162037 8.33934671136186
20457.6790162037 8.3393468225335
20457.7137384259 8.33934703057875
20457.7199884259 8.33934723862398
20457.7227662037 8.33934726401412
20457.7312384259 8.33934728934556
20457.7795717593 8.33934883800836
20457.7813773148 8.33934934615516
20457.7820717593 8.33935797427249
20457.8166550926 8.33935810520193
20457.8295717593 8.33938019663437
20457.8465162037 8.3393802220243
20457.8608217593 8.339380310233
20457.877349537 8.3393804211506
20457.9087384259 8.33938060173542
20457.9147106481 8.33942975988575
20457.954849537 8.33951044356531
20458.0274884259 8.33952202815281
20458.0556828704 8.33952265371657
20458.0649884259 8.33952265663964
20458.0663773148 8.33954774708642
20458.0788773148 8.33965660985785
20458.0858217593 8.3396961655131
20458.0866550926 8.33979673804696
20458.0937384259 8.33979674096973
20458.1059606481 8.33980090049912
20458.1062384259 8.33980090050226
20458.119849537 8.33981255918302
20458.1222106481 8.33981256210579
20458.1222106481 8.33981257541739
20458.1392939815 8.33981258369552
20458.1497106481 8.33981262501178
20458.1530439815 8.33983722007185
20458.1563773148 8.33983722102629
20458.1601273148 8.33986158851291
20458.1715162037 8.33986218109569
20458.2166550926 8.33986491583367
20458.2272106481 8.33986494116066
20458.2279050926 8.33986498913322
20458.2351273148 8.34001362393087
20458.2545717593 8.3400138280673
20458.2869328704 8.34002058637156
20458.2901273148 8.34007177070725
20458.3002662037 8.34007523650339
20458.3041550926 8.34007544449178
20458.3231828704 8.34007574721538
20458.3342939815 8.34007583790172
20458.3649884259 8.34007655512322
20458.3679050926 8.34031062391399
20458.3713773148 8.34032187302328
20458.372349537 8.34052872451826
20458.3767939815 8.34076478519851
20458.3802662037 8.34099872347798
20458.3822106481 8.34099894628319
20458.387349537 8.34100650369111
20458.3877662037 8.34101011931474
20458.3894328704 8.34101129292784
20458.4081828704 8.34101264080618
20458.4097106481 8.34101643010247
20458.4151273148 8.34101647803514
20458.4229050926 8.34102937210667
20458.4244328704 8.34103264789887
20458.4252662037 8.34103285573184
20458.4388773148 8.3412282682691
20458.4470717593 8.34136609847635
20458.449849537 8.34144793330537
20458.4517939815 8.34144808743672
20458.4567939815 8.34144813535907
20458.4595717593 8.34144824639414
20458.4638773148 8.34144825202884
20458.4665162037 8.34144829097214
20458.4709606481 8.34144829660683
20458.4734606481 8.34144830089988
20458.4842939815 8.341448303232
20458.4876273148 8.34145249724832
20458.4916550926 8.34145252719007
20458.5079050926 8.34164365577296
20458.5112384259 8.3418126478089
20458.5124884259 8.34181349666565
20458.5340162037 8.34191241066801
20458.5363773148 8.34192492471995
20458.5505439815 8.34196009554428
20458.5534606481 8.34196305946529
20458.5555439815 8.34196306375724
20458.5563773148 8.34213006103493
20458.5597106481 8.34213302468244
20458.5624884259 8.34213313542647
20458.5626273148 8.34213326644774
20458.5708217593 8.34213344998813
20458.577349537 8.34213364494903
20458.5792939815 8.34213370831737
20458.5813773148 8.34213375841843
20458.5929050926 8.34216332076813
20458.5987384259 8.3421633667856
20458.5994328704 8.34216339207724
20458.6169328704 8.34223297123629
20458.6209606481 8.34225357714439
20458.6209606481 8.34019395923424
20458.6287384259 8.3402073836992
20458.6595717593 8.34021922056554
20458.6663773148 8.34022022027312
20458.6744328704 8.34029927681141
20458.6780439815 8.3403083630949
20458.6813773148 8.34030997795026
20458.6820717593 8.34031442458618
20458.6884606481 8.34051223452388
20458.7106828704 8.34051468046867
20458.7219328704 8.34052625090828
20458.7294328704 8.34052680846814
20458.7567939815 8.34052682431834
20458.762349537 8.34052703162344
20458.7651273148 8.3405386020184
20458.7805439815 8.34054021626658
20458.7830439815 8.34055688927021
20458.7831828704 8.34057911161403
20458.7851273148 8.34058400247956
20458.7904050926 8.34058696066846
20458.7917939815 8.34058709494329
20458.7959606481 8.34064072492238
20458.8030439815 8.34085675234483
20458.8055439815 8.34085679127787
20458.8088773148 8.34086328254993
20458.8559606481 8.3408827827465
20458.882349537 8.3408829904818
20458.882349537 8.34088460442023
20458.9438773148 8.34101257607281
20458.9497106481 8.34101375556633
20459.0052662037 8.34101463161264
20459.0147106481 8.34102277474867
20459.0312384259 8.34102972509363
20459.0394328704 8.34104085154314
20459.0440162037 8.34104105926501
20459.0545717593 8.3410614197764
20459.0592939815 8.3411310167925
20459.063599537 8.34120061142383
20459.0826273148 8.34122618064352
20459.1662384259 8.34122622843705
20459.1670717593 8.34129997708213
20459.1672106481 8.34132659369685
20459.1713773148 8.34132746964898
20459.1905439815 8.3413277729619
20459.2033217593 8.3413694221685
20459.2040162037 8.34139752507496
20459.2065162037 8.34144531938419
20459.2234606481 8.34144543011576
20459.2251273148 8.34145501896227
20459.239849537 8.34145512974411
20459.2624884259 8.34146676600315
20459.2869328704 8.34146778641911
20459.2880439815 8.34146778933036
20459.2958217593 8.3414682026462
20459.3158217593 8.34169377542059
20459.3201273148 8.34169378867665
20459.3308217593 8.34169540531135
20459.3413773148 8.34169702194544
20459.3466550926 8.34170761719215
20459.348599537 8.34170767150654
20459.3583217593 8.34173859888172
20459.3583217593 8.34185558087114
20459.3644328704 8.34185853037517
20459.3747106481 8.34185873554946
20459.3776273148 8.34192744936632
20459.3841550926 8.34192906230982
20459.3959606481 8.3419306787948
20459.3995717593 8.34193229173708
20459.4001273148 8.34193395062932
20459.4081828704 8.34193556357038
20459.422349537 8.34193790161718
20459.4270717593 8.34193797089566
20459.4272106481 8.34193798706554
20459.4347106481 8.34193916850656
20459.4599884259 8.34195070518532
20459.4720717593 8.34195896818307
20459.4742939815 8.34195990550021
20459.4804050926 8.34197255121022
20459.4927662037 8.34197632506652
20459.4959606481 8.34197754830531
20459.5102662037 8.34197756642896
20459.5219328704 8.34221249266723
20459.5308217593 8.34221254042789
20459.5540162037 8.34224761704299
20459.5556828704 8.34225297302367
20459.5599884259 8.3424866956604
20459.5655439815 8.34248757077768
20459.582349537 8.34248759592665
20459.5990162037 8.34251029703516
20459.6017939815 8.34251050678832
20459.6108217593 8.34251345978557
20459.6330439815 8.34251381954156
20459.6399884259 8.34251725535844
20459.6415162037 8.34251772847448
20459.6465162037 8.34252214125976
20459.6581828704 8.34252235063759
20459.6634606481 8.34252238719901
20459.667349537 8.34271890598606
20459.6804050926 8.3427189537143
20459.6815162037 8.34271925207601
20459.6954050926 8.34272086712815
20459.6976273148 8.34279036167724
20459.7106828704 8.34279197668661
20459.7129050926 8.34279203525798
20459.7166550926 8.34281146098416
20459.7349884259 8.34281148612266
20459.7352662037 8.34281169354145
20459.7415162037 8.34285014475028
20459.7481828704 8.34285175972932
20459.7570717593 8.34285336054506
20459.7644328704 8.34285531499998
20459.7733217593 8.34287311125063
20459.7783217593 8.34287331819685
20459.8329050926 8.34288994978023
20459.8504050926 8.34289552841176
20459.8583217593 8.34291160495832
20459.8694328704 8.34292388710613
20459.9045717593 8.34294335538189
20459.9251273148 8.34294979433613
20459.9381828704 8.34296367389232
20459.9404050926 8.34298496084454
20459.9413773148 8.34298545307983
20459.9424884259 8.34298550091432
20459.9505439815 8.34298693408357
20459.973599537 8.34298840644491
20459.9840162037 8.34305034938794
20459.9840162037 8.3430503746414
20459.9877662037 8.34305253594644
20460.0099884259 8.34307256714976
20460.0563773148 8.34307266453277
20460.091099537 8.34307273390115
20460.1352662037 8.34307311562739
20460.1419328704 8.34307312256642
20460.1756828704 8.34312938200002
20460.1826273148 8.34313609640243
20460.1851273148 8.34314278009344
20460.1963773148 8.34314943510875
20460.2144328704 8.34316098375222
20460.276099537 8.3431889894797
20460.284849537 8.3432352585109
20460.284849537 8.34323642621701
20460.2984606481 8.34324692797013
20460.2984606481 8.34347596451098
20460.3184606481 8.34347953557698
20460.3230439815 8.34347954117326
20460.3249884259 8.34370629128077
20460.3270717593 8.34394168028713
20460.3283217593 8.34413410505822
20460.3612384259 8.34413898339278
20460.3647106481 8.34414454584681
20460.3681828704 8.34418610046983
20460.3733217593 8.34419761659586
20460.3769328704 8.34419849062224
20460.386099537 8.34422207253496
20460.3905439815 8.3442236861638
20460.4099884259 8.344452432484
20460.4467939815 8.34445248016284
20460.4617939815 8.34445280359107
20460.4627662037 8.34445490088691
20460.4669328704 8.34445637573345
20460.5180439815 8.34445657825216
20460.5316550926 8.3444567854608
20460.5374884259 8.34445699266944
20460.5487384259 8.34466151807793
20460.5487384259 8.34468017135069
20460.592349537 8.34468312096461
20460.6130439815 8.34471115074348
20460.6162384259 8.34471544922121
20460.6184606481 8.34471985896191
20460.621099537 8.34473732934626
20460.637349537 8.3447437889604
20460.6487384259 8.34474424101601
20460.6563773148 8.34476033081636
20460.6587384259 8.34476089816497
20460.6602662037 8.34476128494657
20460.6626273148 8.34476139540232
20460.6654050926 8.34476195093151
20460.6663773148 8.34476198967061
20460.674849537 8.34476638755815
20460.6858217593 8.3447668689565
20460.7002662037 8.3447669166278
20460.7181828704 8.34477336252831
20460.719849537 8.3450100467533
20460.7259606481 8.34501021560975
20460.7366550926 8.34501342326253
20460.7454050926 8.34501499301299
20460.7474884259 8.34501794178855
20460.7545717593 8.34501806733697
20460.7629050926 8.34501961279063
20460.7866550926 8.34502607067052
20460.7959606481 8.34502608392516
20460.8080439815 8.34511801803519
20460.817349537 8.3451873952125
20460.8266550926 8.34519188313743
20460.8342939815 8.34519243765955
20460.8367939815 8.34521255197732
20460.8438773148 8.34521715654761
20460.8538773148 8.34522360027086
20460.859849537 8.34522719508233
20460.8781828704 8.34523869927883
20460.8791550926 8.34524136358796
20460.886099537 8.3452693275055
20460.8920717593 8.34527987962663
20460.9537384259 8.34528006988339
20460.9624884259 8.34528609975813
20460.9866550926 8.34530301538405
20461.1005439815 8.34531611056586
20461.1195717593 8.3453202906067
20461.139849537 8.34532482014503
20461.1401273148 8.34532553661187
20461.1526273148 8.34534158747703
20461.1552662037 8.34550265158382
20461.2233217593 8.34550426391995
20461.2345717593 8.34550721210748
20461.2612384259 8.34551926633655
20461.2708217593 8.34551947295091
20461.273599537 8.34552034627172
20461.2752662037 8.34552049584074
20461.2802662037 8.34552060599554
20461.2870717593 8.34552071615033
20461.2941550926 8.34552082630513
20461.2967939815 8.34552093671128
20461.3016550926 8.34552251165105
20461.3030439815 8.34552262180581
20461.3054050926 8.34552273196056
20461.3076273148 8.34552312461235
20461.3090162037 8.3455232347671
20461.333599537 8.34566863712038
20461.3434606481 8.34568371488856
20461.3609606481 8.3456837839867
20461.3644328704 8.34568385308484
20461.3702662037 8.34568406015183
20461.372349537 8.34569547488241
20461.3874884259 8.34569558528007
20461.3980439815 8.34570709068347
20461.4120717593 8.34570711497883
20461.4279050926 8.34570718407658
20461.4369328704 8.34570718697896
20461.4390162037 8.34570850941211
20461.4629050926 8.34590689319079
20461.488599537 8.34590696669106
20461.4976273148 8.34594944195626
20461.5047106481 8.34614591087511
20461.513599537 8.34615236510286
20461.5272106481 8.34615242448513
20461.551099537 8.34615403625232
20461.5524884259 8.34618901294682
20461.5555439815 8.34620053883331
20461.5577662037 8.34620056051954
20461.5587384259 8.34620079076531
20461.5597106481 8.34620126887167
20461.5604050926 8.34620193772605
20461.5612384259 8.3462958558954
20461.562349537 8.34629612454451
20461.5629050926 8.34629639520382
20461.5637384259 8.34629658094205
20461.5920717593 8.34629678794361
20461.607349537 8.34629957892823
20461.6515162037 8.34632961166838
20461.6766550926 8.34633480457556
20461.6783217593 8.34633565709193
20461.6890162037 8.34633722285276
20461.7015162037 8.34635657888188
20461.7024884259 8.34635745183986
20461.7115162037 8.3463597430738
20461.7215162037 8.34640131948711
20461.7274884259 8.3464024973909
20461.7295717593 8.34644445158652
20461.7355439815 8.34644447673208
20461.7433217593 8.34644804135447
20461.7444328704 8.34645043925921
20461.7469328704 8.34645400387614
20461.7602662037 8.34645465230051
20461.7826273148 8.34645472137396
20461.7929050926 8.3464547690035
20461.799849537 8.34656199077109
20461.8041550926 8.34656272549131
20461.8191550926 8.34657959264178
20461.8201273148 8.3465811971052
20461.8299884259 8.34661059371181
20461.8354050926 8.34661789224078
20461.8424884259 8.3466293655932
20461.8480439815 8.34671259576989
20461.8663773148 8.34676599752651
20461.8669328704 8.34676700805896
20461.8720717593 8.34676795986039
20461.8826273148 8.34677089995855
20461.8874884259 8.3467739666832
20461.8945717593 8.34681225052744
20461.9172106481 8.34690409160774
20461.9233217593 8.34690556070101
20461.927349537 8.34691236973409
20461.939849537 8.34691243541314
20461.9444328704 8.34691346101422
20461.9594328704 8.34691366750463
20461.9601273148 8.34696969534378
20461.9612384259 8.34697025068513
20461.9781828704 8.34698174915039
20461.9883217593 8.34698249848608
20461.9891550926 8.34699397129398
20462.0441550926 8.34700545889073
20462.046099537 8.34701066224005
20462.0637384259 8.34701104860079
20462.0847106481 8.34702666222234
20462.0929050926 8.34702869802642
20462.0945717593 8.34704470101166
20462.0981828704 8.34711407987635
20462.103599537 8.3471437572214
20462.1342939815 8.34714386534156
20462.1530439815 8.34717338476756
20462.1562384259 8.34728972257303
20462.1659606481 8.34729074803499
20462.231099537 8.34729317368011
20462.2402662037 8.34729319881846
20462.2431828704 8.34731339284967
20462.2488773148 8.34731340357875
20462.2929050926 8.34754454610271
20462.2934606481 8.34756473461722
20462.3134606481 8.34759254852703
20462.3219328704 8.34759256687378
20462.3280439815 8.34763325402572
20462.3512384259 8.34763507020146
20462.3517939815 8.34763667725951
20462.3769328704 8.34770243757243
20462.4115162037 8.34771806713993
20462.4167939815 8.34777884669074
20462.421099537 8.34783495569862
20462.4245717593 8.34783498082734
20462.4352662037 8.34783536613281
20462.4449884259 8.34783557117254
20462.4908217593 8.34785083153154
20462.493599537 8.34785094156386
20462.5241550926 8.34792894931503
20462.5277662037 8.34792905934421
20462.5545717593 8.34794508345602
20462.5742939815 8.3480055452625
20462.583599537 8.34808102787856
20462.584849537 8.34808188995739
20462.6001273148 8.34808199630681
20462.6079050926 8.34808213206753
20462.6131828704 8.34808224234201
20462.6601273148 8.34808235236544
20462.6613773148 8.34808976742804
20462.6613773148 8.34809657597079
20462.6726273148 8.34810085511886
20462.6806828704 8.34810098528728
20462.6904050926 8.34810298112314
20462.6913773148 8.34810591920233
20462.6958217593 8.34821281046767
20462.698599537 8.34821324032503
20462.7108217593 8.34821339743297
20462.7151273148 8.34821396422364
20462.7151273148 8.34821512678942
20462.7258217593 8.34821519580721
20462.7270717593 8.34822322130411
20462.7547106481 8.34824014565361
20462.8067939815 8.34824017017856
20462.8205439815 8.34835016081013
20462.8506828704 8.34835225313688
20462.8595717593 8.34835236314906
20462.8838773148 8.34835248512499
20462.8917939815 8.34835279487229
20462.9037384259 8.34836332427047
20462.9688773148 8.34836349114674
20462.9779050926 8.34838375589256
20462.9820717593 8.34838536250164
20462.9840162037 8.34838579913908
20462.9915162037 8.34841339586371
20463.0001273148 8.34842481402953
20463.0124884259 8.34844782341129
20463.0477662037 8.34844953459742
20463.074849537 8.34851438343001
20463.1295717593 8.34853337627245
20463.1359606481 8.34859055790665
20463.1359606481 8.34860412961688
20463.1427662037 8.34860481343706
20463.1488773148 8.34860497244765
20463.1631828704 8.34860510692523
20463.184849537 8.3486051966827
20463.2126273148 8.34861693733
20463.231099537 8.34861767914687
20463.2320717593 8.34862774674362
20463.307349537 8.34862776993841
20463.3156828704 8.34862779278017
20463.3249884259 8.34862868062958
20463.3415162037 8.34862955270973
20463.3490162037 8.34865041410548
20463.3680439815 8.34865061607587
20463.3897106481 8.34865063650935
20463.4016550926 8.34865596045775
20463.4280439815 8.34865598341265
20463.4297106481 8.34868389827159
20463.4347106481 8.34868492529602
20463.4549884259 8.34868559928809
20463.4579050926 8.34869504536829
20463.4765162037 8.34870653387253
20463.5054050926 8.34870855448479
20463.5124884259 8.34870862365019
20463.5367939815 8.34872448995387
20463.5441550926 8.34873033901553
20463.5574884259 8.3487303865993
20463.5647106481 8.34873059346667
20463.5952662037 8.34879531080067
20463.6005439815 8.34886616366674
20463.6049884259 8.3488684951076
20463.623599537 8.34887544951029
20463.6262384259 8.34887574693905
20463.6308217593 8.34888357043923
20463.6772106481 8.34888478034353
20463.6779050926 8.34902659919303
20463.6834606481 8.34903137014596
20463.6867939815 8.34903297260913
20463.7120717593 8.34907605753224
20463.7134606481 8.3490762642939
20463.7252662037 8.34907633770926
20463.743599537 8.34907671045718
20463.7579050926 8.3490767794548
20463.766099537 8.34907838566137
20463.7674884259 8.3490848177284
20463.7729050926 8.34909630431891
20463.7752662037 8.34911117498736
20463.7790162037 8.34911201002033
20463.8012384259 8.3491976848015
20463.8315162037 8.34920466034708
20463.8838773148 8.34921482411859
20463.8965162037 8.34921898768741
20463.9033217593 8.34922115512895
20463.9034606481 8.34922276478206
20463.9441550926 8.34922401223181
20463.9506828704 8.34922414757714
20464.0080439815 8.34923560444657
20464.0322106481 8.34924709037774
20464.0342939815 8.34925613357616
20464.074849537 8.34925651955586
20464.0920717593 8.34925723637475
20464.1376273148 8.34925744312481
20464.1559606481 8.34925831694397
20464.1738773148 8.34928021782728
20464.2501273148 8.34929745150422
20464.263599537 8.34929756148253
20464.269849537 8.34929980428612
20464.2887384259 8.34930008438752
20464.2929050926 8.34930541479142
20464.2958217593 8.34930543038068
20464.2979050926 8.34932030829053
20464.3069328704 8.34932033340695
20464.3084606481 8.34932366718205
20464.3349884259 8.34933063769197
20464.3365162037 8.34933917376374
20464.3379050926 8.34934085192024
20464.3391550926 8.34934835232984
20464.3412384259 8.34935887774067
20464.3415162037 8.34935974671274
20464.344849537 8.34936671714929
20464.3691550926 8.34941479152142
20464.4170717593 8.34941640108377
20464.4208217593 8.34941660782483
20464.4245717593 8.34942486876879
20464.4633217593 8.34942943073115
20464.4731828704 8.34942946594757
20464.4834606481 8.34942947914768
20464.4909606481 8.34942950426338
20464.5279050926 8.34942979065363
20464.5367939815 8.34942990087901
20464.5383217593 8.34942992599471
20464.538599537 8.34943002830358
20464.5387384259 8.34943645459354
20464.5501273148 8.3494364797092
20464.5504050926 8.34948470833515
20464.5880439815 8.34948491460465
20464.6226273148 8.34949639956456
20464.6297106481 8.34950130776429
20464.6515162037 8.3495013379171
20464.717349537 8.34950170919442
20464.7469328704 8.34950399736673
20464.7652662037 8.34951550605724
20464.7824884259 8.34951605273723
20464.7833217593 8.34951620205667
20464.7877662037 8.34951627120391
20464.8030439815 8.34951665628969
20464.8059606481 8.34952082840819
20464.8284606481 8.34952085427782
20464.8297106481 8.3495211337311
20464.8312384259 8.34952120272008
20464.8331828704 8.34952317025638
20464.8399884259 8.34953731747305
20464.9084606481 8.34953766369102
20465.0179050926 8.34954217675845
20465.0244328704 8.34954238302507
20465.0772106481 8.34955389157948
20465.0905439815 8.34955409334129
20465.0992939815 8.34958860709597
20465.132349537 8.34960009166787
20465.148599537 8.34961701363603
20465.1505439815 8.34961708987556
20465.1529050926 8.34963730396456
20465.1529050926 8.34963730951301
20465.1537384259 8.34963741973216
20465.1540162037 8.3496375299513
20465.156099537 8.34963791502425
20465.159849537 8.34964076170998
20465.1612384259 8.34964287422597
20465.2222106481 8.34965038684235
20465.2665162037 8.34966730175186
20465.2724884259 8.34975884255406
20465.2977662037 8.34975904459125
20465.3191550926 8.34981554963268
20465.3227662037 8.34983922821562
20465.3666550926 8.34983954332713
20465.3674884259 8.34984183123871
20465.3749884259 8.34984548847695
20465.3908217593 8.34984569472362
20465.408599537 8.34985210909165
20465.4154050926 8.34985231580529
20465.4294328704 8.34990340956231
20465.4470717593 8.34994678903445
20465.4562384259 8.34994972517639
20465.4694328704 8.34994977274172
20465.4755439815 8.34994997898163
20465.4815162037 8.34995004796153
20465.5122106481 8.34995018496186
20465.512349537 8.34995071912473
20465.5142939815 8.3499508045034
20465.5159606481 8.34995119040149
20465.5212384259 8.34995121551331
20465.5565162037 8.34996723150724
20465.5706828704 8.34996748378831
20465.5940162037 8.34996752595693
20465.5997106481 8.34997804901307
20465.6183217593 8.35003956685011
20465.6483217593 8.35008095408009
20465.6483217593 8.35008107799805
20465.6538773148 8.35010133704169
20465.663599537 8.35011274795031
20465.6688773148 8.35011313296344
20465.6740162037 8.3501246390718
20465.676099537 8.35012566559873
20465.6804050926 8.35014539744247
20465.6851273148 8.35014543960889
20465.6933217593 8.35014564167617
20465.6990162037 8.3501864313521
20465.7113773148 8.3502968443791
20465.7117939815 8.35030235228501
20465.722349537 8.35034313887631
20465.7256828704 8.35034332634189
20465.7269328704 8.35034491976397
20465.733599537 8.3503449673232
20465.7390162037 8.35034501488242
20465.751099537 8.35035455453394
20465.7726273148 8.35035930294242
20465.7842939815 8.35036065353442
20465.7988773148 8.35036085974633
20465.8219328704 8.350362465269
20465.8231828704 8.35037397022597
20465.8231828704 8.35037449345225
20465.8254050926 8.35038376325997
20465.8280439815 8.3503866989475
20465.8327662037 8.35038707094606
20465.8434606481 8.35038708040475
20465.9084606481 8.35038913738334
20465.9167939815 8.35039919018196
20465.9167939815 8.35040526950386
20465.9480439815 8.35040550346654
20465.9606828704 8.35040561365853
20465.9901273148 8.3504335084704
20466.0138773148 8.35043384221154
20466.0565162037 8.35064332931879
20466.057349537 8.3506482950201
20466.0584606481 8.35065977422657
20466.0609606481 8.35065992348141
20466.0666550926 8.35066047797837
20466.0991550926 8.3508372429636
20466.1451273148 8.35083740018714
20466.1501273148 8.35083827152635
20466.1647106481 8.35085428037629
20466.1701273148 8.35085844114602
20466.1744328704 8.35085931248031
20466.1826273148 8.35087076243969
20466.2538773148 8.35087233353072
20466.2787384259 8.35087295506059
20466.314849537 8.3508732788734
20466.3169328704 8.35087332641972
20466.3333217593 8.3508773866549
20466.3609606481 8.35087744500407
20466.3708217593 8.35087905007861
20466.3819328704 8.35088065867709
20466.3904050926 8.35088065926348
20466.3930439815 8.35088153059298
20466.3988773148 8.3508839493926
20466.4070717593 8.35088425164094
20466.4137384259 8.35088464508296
20466.4244328704 8.35091258672824
20466.4416550926 8.35091259975544
20466.486099537 8.3509129846259
20466.5015162037 8.35091458968368
20466.5079050926 8.35092554179765
20466.5144328704 8.35093016108311
20466.5412384259 8.35109616249334
20466.5465162037 8.3511086040892
20466.5595717593 8.35110874198336
20466.5606828704 8.35110937661404
20466.5776273148 8.35112633091073
20466.6105439815 8.35112868435371
20466.6191550926 8.351192695088
20466.6420717593 8.35140036068293
20466.6509606481 8.35140064112903
20466.6563773148 8.35142086131777
20466.657349537 8.35142695894825
20466.6583217593 8.35142704213978
20466.6594328704 8.35142715227282
20466.6642939815 8.35142734320804
20466.666099537 8.35143058437097
20466.6677662037 8.35143079046956
20466.6840162037 8.35143099656813
20466.6845717593 8.35143456101133
20466.6945717593 8.35143476710973
20466.6959606481 8.35149352564864
20466.6994328704 8.35149373220986
20466.7083217593 8.35153512218685
20466.7115162037 8.35153702942116
20466.7219328704 8.35153750123821
20466.7249884259 8.35154392637786
20466.7304050926 8.35154413246904
20466.7363773148 8.3515443198242
20466.7379050926 8.35154438891303
20466.7554050926 8.35154494193599
20466.7558217593 8.35154496703007
20466.7577662037 8.35154790094194
20466.7584606481 8.35154810749988
20466.7765162037 8.35154860538424
20466.7776273148 8.35155252580699
20466.7784606481 8.3516090269685
20466.7894328704 8.35160902757923
20466.794849537 8.3517190905983
20466.7979050926 8.35171929667563
20466.7997106481 8.35172090111652
20466.8099884259 8.35172318705558
20466.8104050926 8.35172962531091
20466.816099537 8.35173122974765
20466.8197106481 8.35173124444075
20466.8202662037 8.35173273712116
20466.8202662037 8.35174052151891
20466.8241550926 8.35174129978439
20466.8241550926 8.35180191599718
20466.8392939815 8.35180247321095
20466.8542939815 8.3518190267164
20466.8579050926 8.35182405851293
20466.8581828704 8.35182426505065
20466.8606828704 8.35184073216711
20466.8629050926 8.35184093870391
20466.8987384259 8.35184140854187
20466.936099537 8.35184301292072
20466.9387384259 8.35184569569689
20466.9404050926 8.35207416746254
20466.9456828704 8.35207547827903
20466.9487384259 8.35209204080974
20466.9544328704 8.35209335948797
20466.9684606481 8.35211459640684
20466.9966550926 8.35231508799156
20467.0051273148 8.35231572221423
20467.0094328704 8.35234834706866
20467.0452662037 8.35237398289402
20467.0470717593 8.35237523262199
20467.0738773148 8.35237534245188
20467.0947106481 8.35237572703266
20467.1056828704 8.35237729554349
20467.129849537 8.35237754435769
20467.1576273148 8.35238462608284
20467.1577662037 8.35238474235858
20467.1605439815 8.35238512693851
20467.1770717593 8.35242657380142
20467.2116550926 8.35243857000791
20467.2659606481 8.35244500559667
20467.267349537 8.35249398963104
20467.2759606481 8.35249573296912
20467.2855439815 8.3525498547866
20467.2906828704 8.35259036300981
20467.3237384259 8.35259678463949
20467.3567939815 8.35259699062521
20467.3608217593 8.35259754459768
20467.3647106481 8.35260046125881
20467.3683217593 8.35260141061896
20467.3752662037 8.35260168968829
20467.3899884259 8.35260256028344
20467.4022106481 8.35260257346558
20467.4072106481 8.35260258664773
20467.4079050926 8.35260259982987
20467.4087384259 8.35260261438538
20467.4174884259 8.35260306819968
20467.4204050926 8.35261639488928
20467.4324884259 8.35262786229719
20467.4365162037 8.35264160774356
20467.4401273148 8.35264207738255
20467.4466550926 8.35272203443416
20467.5042939815 8.35273372798416
20467.5112384259 8.35274519486489
20467.5388773148 8.35274526391558
20467.5413773148 8.35274686754228
20467.5462384259 8.35274687314077
20467.549849537 8.35274742708632
20467.5567939815 8.35274745222475
20467.5937384259 8.35277845569193
20467.5983217593 8.35277964985388
20467.5987384259 8.35278139302516
20467.5999884259 8.35278177755686
20467.6076273148 8.35278205661034
20467.6152662037 8.3528924679128
20467.6162384259 8.35289255751355
20467.6240162037 8.35289302228512
20467.6504050926 8.35289356851837
20467.6913773148 8.3528965005323
20467.6940162037 8.35291668130478
20467.7059606481 8.35292200258625
20467.7094328704 8.35292287308169
20467.7405439815 8.3529263415453
20467.759849537 8.35293671351403
20467.7619328704 8.35294624055569
20467.7681828704 8.35294636812196
20467.7730439815 8.3529465740835
20467.7831828704 8.35294678004504
20467.8327662037 8.352946806809
20467.8504050926 8.35294868666986
20467.8641550926 8.35309869124614
20467.8794328704 8.35310821749174
20467.8890162037 8.35313238172013
20467.8977662037 8.35322373772951
20467.9030439815 8.35323522586399
20467.9115162037 8.35323522616354
20467.9249884259 8.35325121571826
20467.9269328704 8.35335432300127
20467.9363773148 8.35335443279265
20467.9480439815 8.35336778253335
20467.9562384259 8.35336827582997
20467.9569328704 8.35338936173231
20467.9574884259 8.35339686385921
20467.9574884259 8.35339697389991
20467.967349537 8.35340651888711
20467.9983217593 8.35343274703049
20468.1042939815 8.35343284272226
20468.1067939815 8.35345700360151
20468.1583217593 8.35345984901115
20468.2063773148 8.35349529783001
20468.2731828704 8.35349534628144
20468.2751273148 8.35354855834324
20468.2890162037 8.35355270500131
20468.291099537 8.35355270530948
20468.3144328704 8.35372076219334
20468.3608217593 8.35372157235031
20468.3845717593 8.35374178596602
20468.4067939815 8.35374189574071
20468.4127662037 8.3537472076296
20468.4217939815 8.35379582472681
20468.4255439815 8.35381674565846
20468.431099537 8.35383276367684
20468.4404050926 8.35383363385361
20468.4426273148 8.3538345059624
20468.4488773148 8.35388646608649
20468.463599537 8.35389507886238
20468.4769328704 8.35391763850507
20468.4872106481 8.35393186112389
20468.4938773148 8.35395343556753
20468.5008217593 8.35395545164253
20468.5088773148 8.35397480770429
20468.5279050926 8.35398494169141
20468.531099537 8.35399640246073
20468.533599537 8.35399649775934
20468.5438773148 8.35399810059998
20468.5447106481 8.35406689825706
20468.5626273148 8.35412672779059
20468.5659606481 8.35412966472226
20468.5815162037 8.35413925366631
20468.5833217593 8.35413951560398
20468.592349537 8.35414908505694
20468.5934606481 8.35414927194888
20468.5959606481 8.35414939837355
20468.612349537 8.35433255891265
20468.6155439815 8.35433276516867
20468.6155439815 8.35435283570995
20468.6358217593 8.35435284891041
20468.6437384259 8.3543628810922
20468.649849537 8.35436343329285
20468.6520717593 8.3545436653105
20468.6529050926 8.35455109605267
20468.708599537 8.35457698381554
20468.7184606481 8.35474276526783
20468.7512384259 8.35474279037867
20468.7529050926 8.35475141621723
20468.7817939815 8.3547624161642
20468.8081828704 8.35476243037385
20468.8652662037 8.35482794012226
20468.874849537 8.35482794028197
20468.8830439815 8.3548309749407
20468.9194328704 8.35483108463352
20468.9320717593 8.35483129084085
20468.9377662037 8.35483147639998
20468.9429050926 8.35483166582187
20468.9567939815 8.35483173479447
20468.9588773148 8.354846920733
20468.9601273148 8.3548471245591
20468.9744328704 8.35484733076557
20468.9787384259 8.35488871760759
20468.9969328704 8.3549236007332
20469.0091550926 8.35495606036885
20469.0379050926 8.35505177598877
20469.0630439815 8.35505533367659
20469.0677662037 8.35505693881707
20469.0704050926 8.35511567774554
20469.0769328704 8.35511579947884
20469.0908217593 8.35513180358343
20469.0916550926 8.35514327880975
20469.1259606481 8.35514344690503
20469.1497106481 8.35514353025254
20469.1827662037 8.35516607057383
20469.2084606481 8.35516662381904
20469.2284606481 8.35525801200793
20469.2456828704 8.35526946291349
20469.2515162037 8.35526957259018
20469.253599537 8.35527213490289
20469.2733217593 8.35527444808454
20469.2883217593 8.35527465379487
20469.2909606481 8.35527648904629
20469.2954050926 8.35527678627242
20469.3167939815 8.3552768961992
20469.3195717593 8.35528409468452
20469.3359606481 8.35528420436086
20469.3383217593 8.35528831570351
20469.3694328704 8.35528833607721
20469.3752662037 8.35528867469766
20469.3780439815 8.35528900814019
20469.3805439815 8.35528932242643
20469.3817939815 8.35528990875299
20469.3826273148 8.35529018868827
20469.3884606481 8.35530031243027
20469.391099537 8.35530932823737
20469.3951273148 8.35535062804545
20469.4058217593 8.35544979582558
20469.4147106481 8.35545125774728
20469.4516550926 8.35545398788283
20469.4624884259 8.35545398794496
20469.4874884259 8.35545438913125
20469.4899884259 8.35545731718936
20469.491099537 8.3554595987544
20469.5262384259 8.35546205654028
20469.5312384259 8.35548339548139
20469.536099537 8.35551126628268
20469.5459606481 8.35551137620107
20469.5640162037 8.3555114347353
20469.566099537 8.35551168337261
20469.5729050926 8.35551450072393
20469.5783217593 8.35551521386977
20469.6129050926 8.35551668717081
20469.6569328704 8.35552813695602
20469.6583217593 8.35552974183139
20469.6701273148 8.35555149258991
20469.6704050926 8.35556479846386
20469.6788773148 8.35556481430325
20469.6969328704 8.35556770113827
20469.7031828704 8.35556783058938
20469.7620717593 8.35556835325005
20469.8015162037 8.35556846316686
20469.8374884259 8.35556857283344
20469.8433217593 8.35560986801555
20469.8658217593 8.3556114693342
20469.8751273148 8.35561167548879
20469.8751273148 8.35561184355864
20469.9072106481 8.35561825526715
20469.9090162037 8.35561861174002
20469.9520717593 8.35561899487298
20469.9552662037 8.35562016525863
20469.9712384259 8.35562029530326
20469.9788773148 8.35562035365544
20469.9899884259 8.3556370392166
20470.0079050926 8.35568391884545
20470.0138773148 8.35568402850827
20470.028599537 8.35568793621398
20470.0379050926 8.35568835445195
20470.0524884259 8.35579856227709
20470.056099537 8.35579864148243
20470.0824884259 8.35579866821619
20470.1306828704 8.35579887389057
20470.1972106481 8.35580033375914
20470.2062384259 8.35581183968297
20470.2183217593 8.35581205296421
20470.2922106481 8.35581292715593
20470.3401273148 8.35583311665872
20470.3551273148 8.35583787497785
20470.371099537 8.35583904460042
20470.3740162037 8.35584324238304
20470.3895717593 8.35584350302557
20470.4056828704 8.35586372960228
20470.407349537 8.35586533077474
20470.4334606481 8.35586553691155
20470.4858217593 8.35587700889183
20470.5095717593 8.35588137156721
20470.5242939815 8.35588290232825
20470.5284606481 8.35588450349267
20470.5294328704 8.35591937174984
20470.5506828704 8.35602412282839
20470.5712384259 8.35602421250202
20470.5834606481 8.35602423521867
20470.5951273148 8.35602425558752
20470.619849537 8.35602654544629
20470.6201273148 8.35602658499138
20470.6338773148 8.35602677237793
20470.6347106481 8.35602739669477
20470.6713773148 8.35602750659437
20470.7016550926 8.35607488219611
20470.7184606481 8.35608130633056
20470.727349537 8.35608151198579
20470.7372106481 8.35608175445532
20470.7374884259 8.35608176262069
20470.7377662037 8.35608178766268
20470.7402662037 8.35608189756045
20470.7501273148 8.35608285846079
20470.7533217593 8.35608306411597
20470.8327662037 8.35608307825916
20470.8341550926 8.35610638701961
20470.8397106481 8.35610769452173
20470.8617939815 8.35610790064142
20470.8904050926 8.35610791563489
20470.9466550926 8.35610951666601
20470.9552662037 8.35611198330697
20470.9565162037 8.35613979205898
20470.958599537 8.35618107684314
20471.0105439815 8.35618267783678
20471.0172106481 8.35618288395189
20471.0195717593 8.35620696071735
20471.0454050926 8.3562112876302
20471.0719328704 8.35624280005406
20471.0912384259 8.3562777299079
20471.1080439815 8.3562815812911
20471.1108217593 8.35630146440521
20471.122349537 8.35636387947464
20471.1854050926 8.35636412847578
20471.2074884259 8.35636586869352
20471.2142939815 8.35659780963838
20471.2231828704 8.35659807462454
20471.2295717593 8.35659814339159
20471.2752662037 8.3565981541017
20471.3022106481 8.35659822286875
20471.313599537 8.35659824310643
20471.329849537 8.35659905189389
20471.333599537 8.35660856061921
20471.3356828704 8.35661496920517
20471.3422106481 8.35662349235044
20471.348599537 8.35662374440995
20471.3634606481 8.35662415472086
20471.3804050926 8.35663360094152
20471.3930439815 8.35663617560073
20471.4137384259 8.35663618628573
20471.432349537 8.35663635601321
20471.4333217593 8.35665234879742
20471.4579050926 8.35665547748544
20471.4704050926 8.35665554146053
20471.4804050926 8.35665813529968
20471.4806828704 8.35665915340174
20471.4844328704 8.35665920092922
20471.5045717593 8.35666333781032
20471.5176273148 8.3568951127038
20471.5230439815 8.35689513204324
20471.5377662037 8.35690153922393
20471.5447106481 8.35690794639292
20471.553599537 8.3569285339904
20471.5805439815 8.35696979633769
20471.5881828704 8.35697038056612
20471.6016550926 8.35697369395141
20471.6209606481 8.35697427296052
20471.658599537 8.35697434171116
20471.6820717593 8.35698083773865
20471.6840162037 8.356985292479
20471.7092939815 8.35698533770442
20471.7113773148 8.35698538052798
20471.7234606481 8.35698553008284
20471.7562384259 8.35699880199968
20471.7567939815 8.3570041043878
20471.7656828704 8.35700497308454
20471.766099537 8.35701632039538
20471.7731828704 8.35701780773583
20471.7840162037 8.35701796661647
20471.7934606481 8.35701845197318
20471.7962384259 8.35716338212949
20471.7970717593 8.3571911031794
20471.8706828704 8.35719121275974
20471.8854050926 8.35720812217026
20471.9640162037 8.357208519863
20471.9697106481 8.35720866889021
20471.9806828704 8.35720869008241
20471.9852662037 8.35722015151585
20471.9872106481 8.35722026109537
20471.9956828704 8.35722048248429
20472.0508217593 8.35745213708904
20472.0983217593 8.3574635980691
20472.0984606481 8.35752669450893
20472.229849537 8.35753860665249
20472.229849537 8.35754961120599
20472.2613773148 8.35769458716013
20472.3166550926 8.35769473978966
20472.3554050926 8.35769598936454
20472.3622106481 8.35775453139773
20472.3690162037 8.35798607018291
20472.4147106481 8.35798615954827
20472.4574884259 8.35802776824269
20472.4834606481 8.35802778138904
20472.4924884259 8.35802798680559
20472.5405439815 8.35802803429255
20472.558599537 8.35802841863844
20472.6452662037 8.35802871477063
20472.7020717593 8.35806812453453
20472.703599537 8.35806825719126
20472.7890162037 8.35806832605533
20472.8116550926 8.35809357921312
20472.8674884259 8.35809378509102
20472.8701273148 8.35809793896035
20472.8915162037 8.358098068531
20472.8949884259 8.35809808410801
20472.9283217593 8.35809832683837
20472.9630439815 8.35809843159713
20473.0451273148 8.35809845911852
20473.0459606481 8.35820848652061
20473.0476273148 8.35821364369049
20473.0488773148 8.35823482975929
20473.0630439815 8.35823642878231
20473.0651273148 8.35823697993131
20473.0662384259 8.35823702730577
20473.0765162037 8.35823707487888
20473.0765162037 8.35823724301721
20473.0862384259 8.35846867725285
20473.0938773148 8.35847147953032
20473.1056828704 8.35847158927083
20473.1222106481 8.35870297048688
20473.1320717593 8.35870826683236
20473.1517939815 8.35872420450047
20473.1731828704 8.35873061765843
20473.1781828704 8.35873193165849
20473.1838773148 8.35874335911839
20473.2552662037 8.35874965028279
20473.268599537 8.35875451491521
20473.2762384259 8.35877299034705
20473.2849884259 8.35877743262972
20473.2869328704 8.35877772416215
20473.287349537 8.35877786118044
20473.2919328704 8.35878925932949
20473.293599537 8.3589303407079
20473.3005439815 8.35901983087561
20473.319849537 8.35925083691716
20473.3283217593 8.35925498746035
20473.3301273148 8.35925501245365
20473.3417939815 8.35925503744694
20473.3445717593 8.3592550663035
20473.3491550926 8.35925507699399
20473.3549884259 8.35925512291535
20473.3633217593 8.35925513495709
20473.3633217593 8.35925527193356
20473.3655439815 8.35925527223996
20473.3674884259 8.35925581640601
20473.3694328704 8.35931610602831
20473.3701273148 8.35931613646001
20473.3751273148 8.35931634170749
20473.3759606481 8.35931634201388
20473.3767939815 8.35933555184966
20473.3783217593 8.3595488749436
20473.3849884259 8.35954904259771
20473.3863773148 8.3595638378764
20473.3905439815 8.35956500531995
20473.414849537 8.35956500562622
20473.4247106481 8.35956712159151
20473.4266550926 8.35956913062143
20473.4281828704 8.35957553936494
20473.4447106481 8.3596021702782
20473.4601273148 8.35960227967118
20473.4631828704 8.35960229033454
20473.4652662037 8.35960229589833
20473.4704050926 8.35960250107457
20473.4712384259 8.35960254839725
20473.4767939815 8.35960255396104
20473.4790162037 8.35960255952483
20473.4808217593 8.35960256508862
20473.4841550926 8.35960257065241
20473.5109606481 8.35964982523379
20473.5130439815 8.35965020912299
20473.5130439815 8.35965122578853
20473.5154050926 8.35987596203602
20473.5213773148 8.35987616763764
20473.5265162037 8.35987636526278
20473.5301273148 8.35987864542622
20473.5434606481 8.35987875479818
20473.5605439815 8.35988035174507
20473.5638773148 8.35988072623749
20473.5805439815 8.3600095906796
20473.5906828704 8.36005076112205
20473.5945717593 8.36005082973124
20473.631099537 8.36005093884643
20473.6340162037 8.36006234977908
20473.6634606481 8.36006241823113
20473.6802662037 8.36008244441079
20473.6876273148 8.36008883770923
20473.7145717593 8.36008938810028
20473.741099537 8.36009341451265
20473.7895717593 8.36016619500221
20473.7906828704 8.36016625218484
20473.7920717593 8.36019391019854
20473.7931828704 8.36021400053138
20473.8113773148 8.36021404029709
20473.8213773148 8.36021447051136
20473.8222106481 8.36021585934976
20473.8338773148 8.36023991684145
20473.8380439815 8.3602416585428
20473.843599537 8.36024697437135
20473.8465162037 8.36024814141462
20473.8519328704 8.36024815936327
20473.8559606481 8.36025336000293
20473.8704050926 8.36025422683922
20473.8716550926 8.3602782840074
20473.8808217593 8.36028469040997
};
\addlegendentry{Withdrawal Amounts Entropy}
\end{axis}

\end{tikzpicture}


==> Figures/Hamming_Distance_Figures/unique_fingerprint_substring_lengths.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{mediumseagreen}{RGB}{60,179,113}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Length Distribution of Value-Fingerprint Substrings
(appear in exactly 1 low-Hamming pair)},
x grid style={darkgrey176},
xlabel={Substring Length},
xmin=1.81, xmax=19.19,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={# Unique Substrings},
ymajorgrids,
ymin=0, ymax=1123.5,
ytick style={color=black}
]
\draw[draw=black,fill=mediumseagreen,opacity=0.85] (axis cs:2.6,0) rectangle (axis cs:3.4,10);
\draw[draw=black,fill=mediumseagreen,opacity=0.85] (axis cs:3.6,0) rectangle (axis cs:4.4,1070);
\draw[draw=black,fill=mediumseagreen,opacity=0.85] (axis cs:4.6,0) rectangle (axis cs:5.4,570);
\draw[draw=black,fill=mediumseagreen,opacity=0.85] (axis cs:5.6,0) rectangle (axis cs:6.4,176);
\draw[draw=black,fill=mediumseagreen,opacity=0.85] (axis cs:6.6,0) rectangle (axis cs:7.4,93);
\draw[draw=black,fill=mediumseagreen,opacity=0.85] (axis cs:7.6,0) rectangle (axis cs:8.4,49);
\draw[draw=black,fill=mediumseagreen,opacity=0.85] (axis cs:8.6,0) rectangle (axis cs:9.4,21);
\draw[draw=black,fill=mediumseagreen,opacity=0.85] (axis cs:9.6,0) rectangle (axis cs:10.4,34);
\draw[draw=black,fill=mediumseagreen,opacity=0.85] (axis cs:10.6,0) rectangle (axis cs:11.4,14);
\draw[draw=black,fill=mediumseagreen,opacity=0.85] (axis cs:11.6,0) rectangle (axis cs:12.4,30);
\draw[draw=black,fill=mediumseagreen,opacity=0.85] (axis cs:12.6,0) rectangle (axis cs:13.4,34);
\draw[draw=black,fill=mediumseagreen,opacity=0.85] (axis cs:13.6,0) rectangle (axis cs:14.4,34);
\draw[draw=black,fill=mediumseagreen,opacity=0.85] (axis cs:14.6,0) rectangle (axis cs:15.4,40);
\draw[draw=black,fill=mediumseagreen,opacity=0.85] (axis cs:15.6,0) rectangle (axis cs:16.4,36);
\draw[draw=black,fill=mediumseagreen,opacity=0.85] (axis cs:16.6,0) rectangle (axis cs:17.4,46);
\draw[draw=black,fill=mediumseagreen,opacity=0.85] (axis cs:17.6,0) rectangle (axis cs:18.4,26);
\end{axis}

\end{tikzpicture}


==> Figures/Hamming_Distance_Figures/withdrawal_digit_position_heatmap.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{coral}{RGB}{255,127,80}
\definecolor{darkgrey176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
colorbar,
colorbar style={ylabel={log(1 + count)}},
colormap/viridis,
point meta max=8.98054977794018,
point meta min=0,
tick align=outside,
tick pos=left,
title={Withdrawals: log(1+count)
Non-zero digits only (1–9)},
x grid style={darkgrey176},
xlabel={Fractional digit position},
xmin=0, xmax=18,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5,12.5,13.5,14.5,15.5,16.5,17.5},
xticklabels={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17},
y grid style={darkgrey176},
ylabel={Digit value},
ymin=0, ymax=9,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5},
yticklabel style={rotate=90.0},
yticklabels={1,2,3,4,5,6,7,8,9}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=18, ymin=0, ymax=9] {withdrawal_digit_position_heatmap-000.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={P(digit | position, digit≠0)}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.8);
  rgb(1pt)=(1,0.929411764705882,0.627450980392157);
  rgb(2pt)=(0.996078431372549,0.850980392156863,0.462745098039216);
  rgb(3pt)=(0.996078431372549,0.698039215686274,0.298039215686275);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.988235294117647,0.305882352941176,0.164705882352941);
  rgb(6pt)=(0.890196078431372,0.101960784313725,0.109803921568627);
  rgb(7pt)=(0.741176470588235,0,0.149019607843137);
  rgb(8pt)=(0.501960784313725,0,0.149019607843137)
},
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
title={Withdrawals: P(digit | position)
Conditioned on non-zero digit},
x grid style={darkgrey176},
xlabel={Fractional digit position},
xmin=0, xmax=18,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5,12.5,13.5,14.5,15.5,16.5,17.5},
xticklabels={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17},
y grid style={darkgrey176},
ymin=0, ymax=9,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5},
yticklabel style={rotate=90.0},
yticklabels={1,2,3,4,5,6,7,8,9}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=18, ymin=0, ymax=9] {withdrawal_digit_position_heatmap-001.png};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Withdrawal precision: how many withdrawals
have a non-zero digit at each position},
x grid style={darkgrey176},
xlabel={Fractional digit position},
xmin=-1.29, xmax=18.29,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Fraction of withdrawals with non-zero digit},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.606132546426749);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:0.6,0) rectangle (axis cs:1.4,0.738789909254288);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:1.6,0) rectangle (axis cs:2.4,0.782010605489117);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:2.6,0) rectangle (axis cs:3.4,0.735528388542522);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:3.6,0) rectangle (axis cs:4.4,0.635508420048368);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:4.6,0) rectangle (axis cs:5.4,0.540524949524084);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:5.6,0) rectangle (axis cs:6.4,0.458875995651306);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:6.6,0) rectangle (axis cs:7.4,0.410552239799428);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:7.6,0) rectangle (axis cs:8.4,0.384770695125469);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:8.6,0) rectangle (axis cs:9.4,0.3720574205143);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:9.6,0) rectangle (axis cs:10.4,0.360985999866877);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:10.6,0) rectangle (axis cs:11.4,0.35317609993122);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:11.6,0) rectangle (axis cs:12.4,0.346386811918972);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:12.6,0) rectangle (axis cs:13.4,0.338976281866389);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:13.6,0) rectangle (axis cs:14.4,0.312573495152093);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:14.6,0) rectangle (axis cs:15.4,0.244480930088083);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:15.6,0) rectangle (axis cs:16.4,0.00124248408067272);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:16.6,0) rectangle (axis cs:17.4,0);
\end{groupplot}

\end{tikzpicture}


==> Figures/Hamming_Distance_Figures/withdrawal_fingerprint_deposit_overlap.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{coral}{RGB}{255,127,80}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={Deposit overlap per withdrawal fingerprint
(full range, log-log scale)},
x grid style={darkgrey176},
xlabel={# Deposits sharing the same 3-digit fingerprint (log scale)},
xmajorgrids,
xmin=2.24077781090454, xmax=1374.96898844972,
xminorgrids,
xmode=log,
xtick style={color=black},
xtick={0.1,1,10,100,1000,10000,100000},
xticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
},
y grid style={darkgrey176},
ylabel={# Withdrawal fingerprints (count)},
ymajorgrids,
ymin=0.796789509080148, ymax=117.973440825693,
yminorgrids,
ymode=log,
ytick style={color=black},
ytick={0.01,0.1,1,10,100,1000,10000},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
}
]
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:3,0) rectangle (axis cs:3.31190614249574,1);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:3.31190614249574,0) rectangle (axis cs:3.65624076556702,0);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:3.65624076556702,0) rectangle (axis cs:4.03637541664158,0);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:4.03637541664158,0) rectangle (axis cs:4.45603217859802,0);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:4.45603217859802,0) rectangle (axis cs:4.91932011448583,0);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:4.91932011448583,0) rectangle (axis cs:5.43077550135617,1);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:5.43077550135617,0) rectangle (axis cs:5.9954062471523,0);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:5.9954062471523,0) rectangle (axis cs:6.61874092556702,5);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:6.61874092556702,0) rectangle (axis cs:7.30688290899113,10);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:7.30688290899113,0) rectangle (axis cs:8.06657012959497,14);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:8.06657012959496,0) rectangle (axis cs:8.90524105369275,0);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:8.90524105369276,0) rectangle (axis cs:9.83110751537677,20);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:9.83110751537677,0) rectangle (axis cs:10.8532351225708,28);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:10.8532351225708,0) rectangle (axis cs:11.9816320227976,36);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:11.9816320227976,0) rectangle (axis cs:13.227346897809,80);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:13.227346897809,0) rectangle (axis cs:14.6025771465919,42);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:14.6025771465919,0) rectangle (axis cs:16.1207883160219,92);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:16.1207883160219,0) rectangle (axis cs:17.7968459485689,67);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:17.7968459485689,0) rectangle (axis cs:19.6471611380386,94);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:19.6471611380386,0) rectangle (axis cs:21.6898512185579,70);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:21.6898512185579,0) rectangle (axis cs:23.9449171601869,66);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:23.9449171601869,0) rectangle (axis cs:26.434439408125,70);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:26.434439408125,0) rectangle (axis cs:29.1827940830669,60);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:29.1827940830669,0) rectangle (axis cs:32.2168916596325,44);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:32.2168916596326,0) rectangle (axis cs:35.5664404598857,28);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:35.5664404598857,0) rectangle (axis cs:39.2642375419348,19);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:39.2642375419348,0) rectangle (axis cs:43.3464898318487,23);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:43.3464898318487,0) rectangle (axis cs:47.853168643243,21);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:47.853168643243,0) rectangle (axis cs:52.8284010558137,19);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:52.8284010558137,0) rectangle (axis cs:58.3209019849927,16);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:58.3209019849927,0) rectangle (axis cs:64.3844511733299,14);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:64.3844511733299,0) rectangle (axis cs:71.0784197740562,6);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:71.0784197740562,0) rectangle (axis cs:78.4683516828626,6);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:78.4683516828626,0) rectangle (axis cs:86.6266053099964,3);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:86.6266053099964,0) rectangle (axis cs:95.6330620765771,6);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:95.6330620765771,0) rectangle (axis cs:105.575908572364,6);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:105.575908572364,0) rectangle (axis cs:116.552500033461,7);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:116.552500033461,0) rectangle (axis cs:128.670313594685,3);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:128.670313594685,0) rectangle (axis cs:142.048000650363,2);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:142.048000650363,0) rectangle (axis cs:156.816548627726,1);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:156.816548627726,0) rectangle (axis cs:173.120563548383,2);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:173.120563548383,0) rectangle (axis cs:191.119685936072,3);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:191.119685936072,0) rectangle (axis cs:210.990153934511,1);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:210.990153934511,0) rectangle (axis cs:232.92652894061,2);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:232.92652894061,0) rectangle (axis cs:257.14360064954,1);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:257.14360064954,0) rectangle (axis cs:283.878490164894,2);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:283.878490164894,0) rectangle (axis cs:313.392971766511,1);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:313.392971766511,0) rectangle (axis cs:345.976036069501,0);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:345.976036069501,0) rectangle (axis cs:381.946719671636,1);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:381.946719671636,0) rectangle (axis cs:421.657228995531,1);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:421.657228995531,0) rectangle (axis cs:465.496388912678,3);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:465.496388912678,0) rectangle (axis cs:513.893449916495,0);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:513.893449916495,0) rectangle (axis cs:567.322291122257,1);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:567.322291122257,0) rectangle (axis cs:626.30606024752,1);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:626.30606024752,0) rectangle (axis cs:691.422296005358,0);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:691.422296005358,0) rectangle (axis cs:763.308583066218,0);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:763.308583066218,0) rectangle (axis cs:842.66879495891,0);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:842.66879495891,0) rectangle (axis cs:930.279986037968,0);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:930.279986037968,0) rectangle (axis cs:1027,1);

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Deposit overlap per withdrawal fingerprint
(zoomed: 0–20)},
x grid style={darkgrey176},
xlabel={# Deposits sharing same 3-digit fingerprint},
xmin=-1.55, xmax=21.55,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={# Withdrawal fingerprints (count)},
ymajorgrids,
ymin=0, ymax=70.35,
ytick style={color=black}
]
\draw[draw=black,fill=coral,opacity=0.8] (axis cs:-0.5,0) rectangle (axis cs:0.5,0);
\draw[draw=black,fill=coral,opacity=0.8] (axis cs:0.5,0) rectangle (axis cs:1.5,0);
\draw[draw=black,fill=coral,opacity=0.8] (axis cs:1.5,0) rectangle (axis cs:2.5,0);
\draw[draw=black,fill=coral,opacity=0.8] (axis cs:2.5,0) rectangle (axis cs:3.5,1);
\draw[draw=black,fill=coral,opacity=0.8] (axis cs:3.5,0) rectangle (axis cs:4.5,0);
\draw[draw=black,fill=coral,opacity=0.8] (axis cs:4.5,0) rectangle (axis cs:5.5,1);
\draw[draw=black,fill=coral,opacity=0.8] (axis cs:5.5,0) rectangle (axis cs:6.5,5);
\draw[draw=black,fill=coral,opacity=0.8] (axis cs:6.5,0) rectangle (axis cs:7.5,10);
\draw[draw=black,fill=coral,opacity=0.8] (axis cs:7.5,0) rectangle (axis cs:8.5,14);
\draw[draw=black,fill=coral,opacity=0.8] (axis cs:8.5,0) rectangle (axis cs:9.5,20);
\draw[draw=black,fill=coral,opacity=0.8] (axis cs:9.5,0) rectangle (axis cs:10.5,28);
\draw[draw=black,fill=coral,opacity=0.8] (axis cs:10.5,0) rectangle (axis cs:11.5,36);
\draw[draw=black,fill=coral,opacity=0.8] (axis cs:11.5,0) rectangle (axis cs:12.5,43);
\draw[draw=black,fill=coral,opacity=0.8] (axis cs:12.5,0) rectangle (axis cs:13.5,37);
\draw[draw=black,fill=coral,opacity=0.8] (axis cs:13.5,0) rectangle (axis cs:14.5,42);
\draw[draw=black,fill=coral,opacity=0.8] (axis cs:14.5,0) rectangle (axis cs:15.5,46);
\draw[draw=black,fill=coral,opacity=0.8] (axis cs:15.5,0) rectangle (axis cs:16.5,46);
\draw[draw=black,fill=coral,opacity=0.8] (axis cs:16.5,0) rectangle (axis cs:17.5,67);
\draw[draw=black,fill=coral,opacity=0.8] (axis cs:17.5,0) rectangle (axis cs:18.5,53);
\draw[draw=black,fill=coral,opacity=0.8] (axis cs:18.5,0) rectangle (axis cs:19.5,41);
\draw[draw=black,fill=coral,opacity=0.8] (axis cs:19.5,0) rectangle (axis cs:20.5,29);
\end{groupplot}

\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!1.02!(current bounding box.north west)$}) node[
  scale=0.65,
  anchor=north,
  text=black,
  rotate=0.0,
  align=center
]{\bfseries Robustness of 3-digit withdrawal fingerprints:
how many deposits share each fingerprint?};
\end{tikzpicture}


==> Figures/address_reuse.tex <==
% !TEX root =  ../main.tex
\begin{tikzpicture}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xmin=-0.54, xmax=2.54,
xtick style={color=black},
xtick={0,1,2},
xticklabels={Unique deposit addresses,Unique withdraw addresses,Reused addresses},
y grid style={darkgrey176},
ylabel={Number of Addresses},
ymin=0, ymax=16329.75,
ytick style={color=black},
figurestyle
]
\draw[draw=none,fill=blue] (axis cs:-0.4,0) rectangle (axis cs:0.4,12695);
\draw[draw=none,fill=red] (axis cs:0.6,0) rectangle (axis cs:1.4,6022);
\draw[draw=none,fill=green] (axis cs:1.6,0) rectangle (axis cs:2.4,949);
\draw (axis cs:0,12695) ++(0pt,3pt) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{$12,695$};
\draw (axis cs:1,6022) ++(0pt,3pt) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{$6,022$};
\draw (axis cs:2,949) ++(0pt,3pt) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{$949$};
\end{axis}
\end{tikzpicture}


==> Figures/address_reuse_bar_chart.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xmin=-0.54, xmax=2.54,
xtick style={color=black},
xtick={0,1,2},
xticklabels={Unique deposit addresses,Unique withdraw addresses,Reused addresses},
y grid style={darkgrey176},
ylabel={Number of Addresses},
ymin=0, ymax=37151.7,
ytick style={color=black},
ytick={0,5000,10000,15000,20000,25000,30000,35000},
yticklabels={0,{5,000},{10,000},{15,000},{20,000},{25,000},{30,000},{35,000}},
    width=\figurewidth, height=\figureheight,
title style={font=\small},
label style={font=\small},
tick label style={font=\footnotesize},
legend style={font=\small},
]
\draw[draw=black,fill=blue,semithick] (axis cs:-0.4,0) rectangle (axis cs:0.4,19163);
\draw[draw=black,fill=red,semithick] (axis cs:0.6,0) rectangle (axis cs:1.4,27958);
\draw[draw=black,fill=green,semithick] (axis cs:1.6,0) rectangle (axis cs:2.4,2365);
\draw (axis cs:0,19163) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 19,163};
\draw (axis cs:1,27958) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 27,958};
\draw (axis cs:2,2365) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 2,365};
\end{axis}

\end{tikzpicture}


==> Figures/cdf_deltas.tex <==
% !TEX root = ../main.tex
% Data moved to CSV: cdf_deltas_data.csv

\begin{tikzpicture}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{navy}{RGB}{0,0,128}

\begin{axis}[
  figurestyle,
tick align=outside,
tick pos=left,
%title={Cumulative frequency of deposit→withdraw time differences},
x grid style={darkgrey176},
xlabel={Time difference (days) — withdrawal time minus deposit time},
xmajorgrids,
xmin=-32.6097430555556, xmax=684.804604166667,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Cumulative fraction of matches (CDF)},
ymajorgrids,
ymin=-0.0499320388349515, ymax=1.04999676375405,
ytick style={color=black},
xmode=log
]
\addplot [semithick, navy, const plot mark left]
%table [x=days, y=cdf, col sep=comma] {Figures/cdf_deltas_data_full.csv};
table [x=days, y=cdf, col sep=comma] {Figures/cdf_deltas_data_sampled_y_001.csv};

\addplot [line width=0.32pt, grey, dashed]
coordinates {(9.37847222222222,-0.0499320388349515) (9.37847222222222,1.04999676375405)};
\addplot [line width=0.32pt, grey, dashed]
coordinates {(28.1883333333333,-0.0499320388349515) (28.1883333333333,1.04999676375405)};
\addplot [line width=0.32pt, grey, dashed]
coordinates {(64.8956944444444,-0.0499320388349515) (64.8956944444444,1.04999676375405)};
\addplot [line width=0.32pt, grey, dashed]
coordinates {(134.889722222222,-0.0499320388349515) (134.889722222222,1.04999676375405)};

\draw (axis cs:9.37847222222222,0.02) node[scale=0.4, anchor=south east, text=black, rotate=90.0]{50\%: 9.38d};
\draw (axis cs:28.1883333333333,0.02) node[scale=0.4, anchor=south east, text=black, rotate=90.0]{75\%: 28.19d};
\draw (axis cs:64.8956944444444,0.02) node[scale=0.4, anchor=south east, text=black, rotate=90.0]{90\%: 64.90d};
\draw (axis cs:134.889722222222,0.02) node[scale=0.4, anchor=south east, text=black, rotate=90.0]{99\%: 134.89d};
\end{axis}
\end{tikzpicture}


==> Figures/cdf_deltas_pdf.tex <==
% !TEX root = ../main.tex

\newcommand{\pdfscale}{495}

\begin{tikzpicture}
\begin{axis}[
  figurestyle,
  tick align=outside,
  tick pos=left,
  title={},
  xlabel={Time difference [days]},
  ylabel={Probability},
  x grid style={darkgrey176},
  y grid style={darkgrey176},
  xmajorgrids,
  ymajorgrids,
  xmin=0.001,ymax=1,
  scaled y ticks=false,
  xmode=log,
  ymode=log,
xtick={0.0416667,0.5,1,7,30,183,365},
  xticklabels={1 h,12 h,1 d,1 week,1 month,183 d,1 year},
  xticklabel style={
    font=\scriptsize,
    rotate=35,
    anchor=east
  },
]
\addplot [semithick, navy]
table [
  x=days,
  y expr=\thisrow{pdf}/\pdfscale,
  col sep=comma
] {Figures/cdf_deltas_pdf_data_sampled.csv};

%\draw[dashed, thick, black]
%  (axis cs:183,\pgfkeysvalueof{/pgfplots/ymin})
%  -- (axis cs:183,\pgfkeysvalueof{/pgfplots/ymax})
%  node[pos=0.9, anchor=east, rotate=90, font=\scriptsize]
%  {$\approx 183$ days};

   
\end{axis}
\end{tikzpicture}

==> Figures/cdf_deltas_zoomed.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{teal}{RGB}{0,128,128}

\begin{axis}[
tick align=outside,
tick pos=left,
title={CDF (zoomed to 30 days)},
x grid style={darkgrey176},
xlabel={Time difference (days) — <= 30 days},
xmajorgrids,
xmin=-1.49798611111111, xmax=31.4577083333333,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Cumulative fraction of matches (CDF)},
ymajorgrids,
ymin=-0.0383980582524272, ymax=0.807783171521036,
ytick style={color=black}
]
\addplot [semithick, teal, const plot mark left]
table {%
0 6.47249190938511e-05
0 0.000129449838187702
0 0.000194174757281553
0 0.000258899676375405
0 0.000323624595469256
0 0.000388349514563107
0 0.000453074433656958
0 0.000517799352750809
0 0.00058252427184466
0 0.000647249190938511
0 0.000711974110032362
0 0.000776699029126214
0 0.000841423948220065
0 0.000906148867313916
0 0.000970873786407767
0 0.00103559870550162
0 0.00110032362459547
0 0.00116504854368932
0 0.00122977346278317
0 0.00129449838187702
0 0.00135922330097087
0.000694444444444444 0.00142394822006472
0.000694444444444444 0.00148867313915858
0.000833333333333333 0.00155339805825243
0.000833333333333333 0.00161812297734628
0.000972222222222222 0.00168284789644013
0.000972222222222222 0.00174757281553398
0.00125 0.00181229773462783
0.00125 0.00187702265372168
0.00138888888888889 0.00194174757281553
0.00138888888888889 0.00200647249190939
0.00152777777777778 0.00207119741100324
0.00152777777777778 0.00213592233009709
0.00166666666666667 0.00220064724919094
0.00166666666666667 0.00226537216828479
0.0025 0.00233009708737864
0.0025 0.00239482200647249
0.0025 0.00245954692556634
0.0025 0.00252427184466019
0.0025 0.00258899676375405
0.0025 0.0026537216828479
0.0025 0.00271844660194175
0.0025 0.0027831715210356
0.0025 0.00284789644012945
0.0025 0.0029126213592233
0.0025 0.00297734627831715
0.0025 0.003042071197411
0.0025 0.00310679611650485
0.0025 0.00317152103559871
0.0025 0.00323624595469256
0.0025 0.00330097087378641
0.0025 0.00336569579288026
0.00263888888888889 0.00343042071197411
0.00263888888888889 0.00349514563106796
0.00277777777777778 0.00355987055016181
0.00277777777777778 0.00362459546925566
0.00277777777777778 0.00368932038834951
0.00277777777777778 0.00375404530744337
0.00277777777777778 0.00381877022653722
0.00277777777777778 0.00388349514563107
0.00277777777777778 0.00394822006472492
0.00277777777777778 0.00401294498381877
0.00277777777777778 0.00407766990291262
0.00305555555555556 0.00414239482200647
0.00305555555555556 0.00420711974110032
0.00305555555555556 0.00427184466019417
0.00305555555555556 0.00433656957928803
0.00305555555555556 0.00440129449838188
0.00305555555555556 0.00446601941747573
0.00305555555555556 0.00453074433656958
0.00305555555555556 0.00459546925566343
0.00305555555555556 0.00466019417475728
0.00347222222222222 0.00472491909385113
0.00347222222222222 0.00478964401294498
0.00361111111111111 0.00485436893203883
0.00361111111111111 0.00491909385113269
0.00375 0.00498381877022654
0.00375 0.00504854368932039
0.00375 0.00511326860841424
0.00375 0.00517799352750809
0.00375 0.00524271844660194
0.00375 0.00530744336569579
0.00402777777777778 0.00537216828478964
0.00402777777777778 0.0054368932038835
0.00402777777777778 0.00550161812297735
0.00402777777777778 0.0055663430420712
0.00402777777777778 0.00563106796116505
0.00402777777777778 0.0056957928802589
0.00402777777777778 0.00576051779935275
0.00402777777777778 0.0058252427184466
0.00402777777777778 0.00588996763754045
0.00402777777777778 0.0059546925566343
0.00402777777777778 0.00601941747572816
0.00402777777777778 0.00608414239482201
0.00402777777777778 0.00614886731391586
0.00402777777777778 0.00621359223300971
0.00402777777777778 0.00627831715210356
0.00472222222222222 0.00634304207119741
0.00472222222222222 0.00640776699029126
0.00472222222222222 0.00647249190938511
0.00472222222222222 0.00653721682847896
0.00472222222222222 0.00660194174757282
0.00472222222222222 0.00666666666666667
0.00472222222222222 0.00673139158576052
0.00472222222222222 0.00679611650485437
0.00472222222222222 0.00686084142394822
0.00472222222222222 0.00692556634304207
0.00472222222222222 0.00699029126213592
0.00541666666666667 0.00705501618122977
0.00541666666666667 0.00711974110032363
0.00569444444444444 0.00718446601941748
0.00569444444444444 0.00724919093851133
0.00569444444444444 0.00731391585760518
0.00569444444444444 0.00737864077669903
0.00569444444444444 0.00744336569579288
0.00569444444444444 0.00750809061488673
0.00569444444444444 0.00757281553398058
0.00569444444444444 0.00763754045307443
0.00625 0.00770226537216828
0.00625 0.00776699029126214
0.00638888888888889 0.00783171521035599
0.00638888888888889 0.00789644012944984
0.00638888888888889 0.00796116504854369
0.00638888888888889 0.00802588996763754
0.00638888888888889 0.00809061488673139
0.00638888888888889 0.00815533980582524
0.00638888888888889 0.00822006472491909
0.00638888888888889 0.00828478964401294
0.00638888888888889 0.0083495145631068
0.00638888888888889 0.00841423948220065
0.00638888888888889 0.0084789644012945
0.00652777777777778 0.00854368932038835
0.00652777777777778 0.0086084142394822
0.00680555555555556 0.00867313915857605
0.00680555555555556 0.0087378640776699
0.00708333333333333 0.00880258899676375
0.00708333333333333 0.0088673139158576
0.0075 0.00893203883495146
0.0075 0.00899676375404531
0.00763888888888889 0.00906148867313916
0.00763888888888889 0.00912621359223301
0.00777777777777778 0.00919093851132686
0.00777777777777778 0.00925566343042071
0.00777777777777778 0.00932038834951456
0.00777777777777778 0.00938511326860841
0.00777777777777778 0.00944983818770227
0.00777777777777778 0.00951456310679612
0.00777777777777778 0.00957928802588997
0.00777777777777778 0.00964401294498382
0.00777777777777778 0.00970873786407767
0.00791666666666667 0.00977346278317152
0.00791666666666667 0.00983818770226537
0.00791666666666667 0.00990291262135922
0.00791666666666667 0.00996763754045307
0.00791666666666667 0.0100323624595469
0.00791666666666667 0.0100970873786408
0.00791666666666667 0.0101618122977346
0.00791666666666667 0.0102265372168285
0.00791666666666667 0.0102912621359223
0.00847222222222222 0.0103559870550162
0.00847222222222222 0.01042071197411
0.00861111111111111 0.0104854368932039
0.00861111111111111 0.0105501618122977
0.00916666666666667 0.0106148867313916
0.00916666666666667 0.0106796116504854
0.00930555555555555 0.0107443365695793
0.00930555555555555 0.0108090614886731
0.00944444444444444 0.010873786407767
0.00944444444444444 0.0109385113268608
0.00986111111111111 0.0110032362459547
0.00986111111111111 0.0110679611650485
0.00986111111111111 0.0111326860841424
0.00986111111111111 0.0111974110032362
0.00986111111111111 0.0112621359223301
0.00986111111111111 0.0113268608414239
0.00986111111111111 0.0113915857605178
0.00986111111111111 0.0114563106796117
0.01 0.0115210355987055
0.01 0.0115857605177994
0.0102777777777778 0.0116504854368932
0.0102777777777778 0.0117152103559871
0.0102777777777778 0.0117799352750809
0.0102777777777778 0.0118446601941748
0.0102777777777778 0.0119093851132686
0.0102777777777778 0.0119741100323625
0.0102777777777778 0.0120388349514563
0.0102777777777778 0.0121035598705502
0.0102777777777778 0.012168284789644
0.0109722222222222 0.0122330097087379
0.0109722222222222 0.0122977346278317
0.0113888888888889 0.0123624595469256
0.0113888888888889 0.0124271844660194
0.0123611111111111 0.0124919093851133
0.0123611111111111 0.0125566343042071
0.0123611111111111 0.012621359223301
0.0123611111111111 0.0126860841423948
0.0127777777777778 0.0127508090614887
0.0127777777777778 0.0128155339805825
0.0133333333333333 0.0128802588996764
0.0133333333333333 0.0129449838187702
0.0133333333333333 0.0130097087378641
0.0133333333333333 0.0130744336569579
0.0165277777777778 0.0131391585760518
0.0165277777777778 0.0132038834951456
0.0170833333333333 0.0132686084142395
0.0170833333333333 0.0133333333333333
0.0173611111111111 0.0133980582524272
0.0173611111111111 0.013462783171521
0.0186111111111111 0.0135275080906149
0.0186111111111111 0.0135922330097087
0.0188888888888889 0.0136569579288026
0.0188888888888889 0.0137216828478964
0.0206944444444444 0.0137864077669903
0.0206944444444444 0.0138511326860841
0.0206944444444444 0.013915857605178
0.0206944444444444 0.0139805825242718
0.0220833333333333 0.0140453074433657
0.0220833333333333 0.0141100323624595
0.0231944444444444 0.0141747572815534
0.0231944444444444 0.0142394822006473
0.0231944444444444 0.0143042071197411
0.0231944444444444 0.014368932038835
0.0231944444444444 0.0144336569579288
0.0231944444444444 0.0144983818770227
0.0231944444444444 0.0145631067961165
0.0231944444444444 0.0146278317152104
0.025 0.0146925566343042
0.025 0.0147572815533981
0.025 0.0148220064724919
0.025 0.0148867313915858
0.025 0.0149514563106796
0.025 0.0150161812297735
0.025 0.0150809061488673
0.025 0.0151456310679612
0.025 0.015210355987055
0.025 0.0152750809061489
0.025 0.0153398058252427
0.0256944444444444 0.0154045307443366
0.0256944444444444 0.0154692556634304
0.0261111111111111 0.0155339805825243
0.0261111111111111 0.0155987055016181
0.0269444444444444 0.015663430420712
0.0269444444444444 0.0157281553398058
0.0283333333333333 0.0157928802588997
0.0283333333333333 0.0158576051779935
0.0293055555555556 0.0159223300970874
0.0293055555555556 0.0159870550161812
0.0293055555555556 0.0160517799352751
0.0293055555555556 0.0161165048543689
0.0293055555555556 0.0161812297734628
0.0293055555555556 0.0162459546925566
0.0293055555555556 0.0163106796116505
0.0293055555555556 0.0163754045307443
0.0293055555555556 0.0164401294498382
0.0293055555555556 0.016504854368932
0.0293055555555556 0.0165695792880259
0.0294444444444444 0.0166343042071197
0.0294444444444444 0.0166990291262136
0.0295833333333333 0.0167637540453074
0.0295833333333333 0.0168284789644013
0.0295833333333333 0.0168932038834951
0.0295833333333333 0.016957928802589
0.0295833333333333 0.0170226537216828
0.0295833333333333 0.0170873786407767
0.0295833333333333 0.0171521035598706
0.0295833333333333 0.0172168284789644
0.0295833333333333 0.0172815533980583
0.0305555555555556 0.0173462783171521
0.0305555555555556 0.017411003236246
0.0309722222222222 0.0174757281553398
0.0309722222222222 0.0175404530744337
0.0309722222222222 0.0176051779935275
0.0309722222222222 0.0176699029126214
0.0309722222222222 0.0177346278317152
0.0309722222222222 0.0177993527508091
0.0309722222222222 0.0178640776699029
0.0309722222222222 0.0179288025889968
0.0323611111111111 0.0179935275080906
0.0323611111111111 0.0180582524271845
0.0327777777777778 0.0181229773462783
0.0327777777777778 0.0181877022653722
0.0336111111111111 0.018252427184466
0.0336111111111111 0.0183171521035599
0.0336111111111111 0.0183818770226537
0.0336111111111111 0.0184466019417476
0.0336111111111111 0.0185113268608414
0.0336111111111111 0.0185760517799353
0.0336111111111111 0.0186407766990291
0.0336111111111111 0.018705501618123
0.0336111111111111 0.0187702265372168
0.0341666666666667 0.0188349514563107
0.0341666666666667 0.0188996763754045
0.0345833333333333 0.0189644012944984
0.0345833333333333 0.0190291262135922
0.0375 0.0190938511326861
0.0375 0.0191585760517799
0.0380555555555556 0.0192233009708738
0.0380555555555556 0.0192880258899676
0.0388888888888889 0.0193527508090615
0.0388888888888889 0.0194174757281553
0.0390277777777778 0.0194822006472492
0.0390277777777778 0.019546925566343
0.0397222222222222 0.0196116504854369
0.0397222222222222 0.0196763754045307
0.0402777777777778 0.0197411003236246
0.0402777777777778 0.0198058252427184
0.0402777777777778 0.0198705501618123
0.0402777777777778 0.0199352750809061
0.0402777777777778 0.02
0.0402777777777778 0.0200647249190939
0.0402777777777778 0.0201294498381877
0.0402777777777778 0.0201941747572816
0.0413888888888889 0.0202588996763754
0.0413888888888889 0.0203236245954693
0.0419444444444444 0.0203883495145631
0.0419444444444444 0.020453074433657
0.0422222222222222 0.0205177993527508
0.0422222222222222 0.0205825242718447
0.0427777777777778 0.0206472491909385
0.0427777777777778 0.0207119741100324
0.0427777777777778 0.0207766990291262
0.0427777777777778 0.0208414239482201
0.0429166666666667 0.0209061488673139
0.0429166666666667 0.0209708737864078
0.0429166666666667 0.0210355987055016
0.0429166666666667 0.0211003236245955
0.0429166666666667 0.0211650485436893
0.0429166666666667 0.0212297734627832
0.0429166666666667 0.021294498381877
0.0429166666666667 0.0213592233009709
0.0430555555555556 0.0214239482200647
0.0430555555555556 0.0214886731391586
0.0430555555555556 0.0215533980582524
0.0430555555555556 0.0216181229773463
0.0430555555555556 0.0216828478964401
0.0430555555555556 0.021747572815534
0.0430555555555556 0.0218122977346278
0.0430555555555556 0.0218770226537217
0.0430555555555556 0.0219417475728155
0.0430555555555556 0.0220064724919094
0.0430555555555556 0.0220711974110032
0.0430555555555556 0.0221359223300971
0.0430555555555556 0.0222006472491909
0.0430555555555556 0.0222653721682848
0.0430555555555556 0.0223300970873786
0.0430555555555556 0.0223948220064725
0.0430555555555556 0.0224595469255663
0.0430555555555556 0.0225242718446602
0.0430555555555556 0.022588996763754
0.0430555555555556 0.0226537216828479
0.0430555555555556 0.0227184466019417
0.0430555555555556 0.0227831715210356
0.0431944444444444 0.0228478964401294
0.0431944444444444 0.0229126213592233
0.0431944444444444 0.0229773462783172
0.0431944444444444 0.023042071197411
0.0431944444444444 0.0231067961165049
0.0431944444444444 0.0231715210355987
0.0431944444444444 0.0232362459546926
0.0431944444444444 0.0233009708737864
0.0431944444444444 0.0233656957928803
0.0431944444444444 0.0234304207119741
0.0431944444444444 0.023495145631068
0.0431944444444444 0.0235598705501618
0.0431944444444444 0.0236245954692557
0.0431944444444444 0.0236893203883495
0.0433333333333333 0.0237540453074434
0.0433333333333333 0.0238187702265372
0.0433333333333333 0.0238834951456311
0.0433333333333333 0.0239482200647249
0.0434722222222222 0.0240129449838188
0.0434722222222222 0.0240776699029126
0.0434722222222222 0.0241423948220065
0.0434722222222222 0.0242071197411003
0.0434722222222222 0.0242718446601942
0.0434722222222222 0.024336569579288
0.0434722222222222 0.0244012944983819
0.0434722222222222 0.0244660194174757
0.0436111111111111 0.0245307443365696
0.0436111111111111 0.0245954692556634
0.04375 0.0246601941747573
0.04375 0.0247249190938511
0.04375 0.024789644012945
0.04375 0.0248543689320388
0.04375 0.0249190938511327
0.04375 0.0249838187702265
0.04375 0.0250485436893204
0.04375 0.0251132686084142
0.04375 0.0251779935275081
0.04375 0.0252427184466019
0.0438888888888889 0.0253074433656958
0.0438888888888889 0.0253721682847896
0.0438888888888889 0.0254368932038835
0.0438888888888889 0.0255016181229773
0.0438888888888889 0.0255663430420712
0.0438888888888889 0.025631067961165
0.0438888888888889 0.0256957928802589
0.0438888888888889 0.0257605177993528
0.0438888888888889 0.0258252427184466
0.0438888888888889 0.0258899676375405
0.0438888888888889 0.0259546925566343
0.0438888888888889 0.0260194174757282
0.0440277777777778 0.026084142394822
0.0440277777777778 0.0261488673139159
0.0440277777777778 0.0262135922330097
0.0440277777777778 0.0262783171521036
0.0440277777777778 0.0263430420711974
0.0440277777777778 0.0264077669902913
0.0440277777777778 0.0264724919093851
0.0440277777777778 0.026537216828479
0.0440277777777778 0.0266019417475728
0.0440277777777778 0.0266666666666667
0.0441666666666667 0.0267313915857605
0.0441666666666667 0.0267961165048544
0.0443055555555556 0.0268608414239482
0.0443055555555556 0.0269255663430421
0.0443055555555556 0.0269902912621359
0.0443055555555556 0.0270550161812298
0.0444444444444444 0.0271197411003236
0.0444444444444444 0.0271844660194175
0.0444444444444444 0.0272491909385113
0.0444444444444444 0.0273139158576052
0.0445833333333333 0.027378640776699
0.0445833333333333 0.0274433656957929
0.0445833333333333 0.0275080906148867
0.0445833333333333 0.0275728155339806
0.0445833333333333 0.0276375404530744
0.0445833333333333 0.0277022653721683
0.0445833333333333 0.0277669902912621
0.0445833333333333 0.027831715210356
0.0447222222222222 0.0278964401294498
0.0447222222222222 0.0279611650485437
0.0447222222222222 0.0280258899676375
0.0447222222222222 0.0280906148867314
0.0447222222222222 0.0281553398058252
0.0447222222222222 0.0282200647249191
0.0447222222222222 0.0282847896440129
0.0447222222222222 0.0283495145631068
0.0448611111111111 0.0284142394822006
0.0448611111111111 0.0284789644012945
0.0448611111111111 0.0285436893203883
0.0448611111111111 0.0286084142394822
0.0448611111111111 0.0286731391585761
0.0448611111111111 0.0287378640776699
0.0448611111111111 0.0288025889967638
0.0448611111111111 0.0288673139158576
0.0448611111111111 0.0289320388349515
0.0448611111111111 0.0289967637540453
0.045 0.0290614886731392
0.045 0.029126213592233
0.045 0.0291909385113269
0.045 0.0292556634304207
0.045 0.0293203883495146
0.045 0.0293851132686084
0.045 0.0294498381877023
0.045 0.0295145631067961
0.0451388888888889 0.02957928802589
0.0451388888888889 0.0296440129449838
0.0451388888888889 0.0297087378640777
0.0451388888888889 0.0297734627831715
0.0451388888888889 0.0298381877022654
0.0451388888888889 0.0299029126213592
0.0451388888888889 0.0299676375404531
0.0451388888888889 0.0300323624595469
0.0451388888888889 0.0300970873786408
0.0451388888888889 0.0301618122977346
0.0451388888888889 0.0302265372168285
0.0451388888888889 0.0302912621359223
0.0452777777777778 0.0303559870550162
0.0452777777777778 0.03042071197411
0.0452777777777778 0.0304854368932039
0.0452777777777778 0.0305501618122977
0.0452777777777778 0.0306148867313916
0.0452777777777778 0.0306796116504854
0.0452777777777778 0.0307443365695793
0.0452777777777778 0.0308090614886731
0.0452777777777778 0.030873786407767
0.0452777777777778 0.0309385113268608
0.0452777777777778 0.0310032362459547
0.0452777777777778 0.0310679611650485
0.0452777777777778 0.0311326860841424
0.0452777777777778 0.0311974110032362
0.0452777777777778 0.0312621359223301
0.0452777777777778 0.0313268608414239
0.0454166666666667 0.0313915857605178
0.0454166666666667 0.0314563106796117
0.0454166666666667 0.0315210355987055
0.0454166666666667 0.0315857605177993
0.0454166666666667 0.0316504854368932
0.0454166666666667 0.0317152103559871
0.0454166666666667 0.0317799352750809
0.0454166666666667 0.0318446601941748
0.0454166666666667 0.0319093851132686
0.0454166666666667 0.0319741100323625
0.0455555555555556 0.0320388349514563
0.0455555555555556 0.0321035598705502
0.0455555555555556 0.032168284789644
0.0455555555555556 0.0322330097087379
0.0455555555555556 0.0322977346278317
0.0455555555555556 0.0323624595469256
0.0455555555555556 0.0324271844660194
0.0455555555555556 0.0324919093851133
0.0456944444444444 0.0325566343042071
0.0456944444444444 0.032621359223301
0.0456944444444444 0.0326860841423948
0.0456944444444444 0.0327508090614887
0.0458333333333333 0.0328155339805825
0.0458333333333333 0.0328802588996764
0.0458333333333333 0.0329449838187702
0.0458333333333333 0.0330097087378641
0.0458333333333333 0.0330744336569579
0.0458333333333333 0.0331391585760518
0.0458333333333333 0.0332038834951456
0.0458333333333333 0.0332686084142395
0.0459722222222222 0.0333333333333333
0.0459722222222222 0.0333980582524272
0.0459722222222222 0.033462783171521
0.0459722222222222 0.0335275080906149
0.0459722222222222 0.0335922330097087
0.0459722222222222 0.0336569579288026
0.0459722222222222 0.0337216828478964
0.0459722222222222 0.0337864077669903
0.0461111111111111 0.0338511326860841
0.0461111111111111 0.033915857605178
0.0461111111111111 0.0339805825242718
0.0461111111111111 0.0340453074433657
0.04625 0.0341100323624595
0.04625 0.0341747572815534
0.04625 0.0342394822006473
0.04625 0.0343042071197411
0.04625 0.034368932038835
0.04625 0.0344336569579288
0.04625 0.0344983818770227
0.04625 0.0345631067961165
0.0463888888888889 0.0346278317152104
0.0463888888888889 0.0346925566343042
0.0463888888888889 0.0347572815533981
0.0463888888888889 0.0348220064724919
0.0463888888888889 0.0348867313915858
0.0463888888888889 0.0349514563106796
0.0465277777777778 0.0350161812297735
0.0465277777777778 0.0350809061488673
0.0465277777777778 0.0351456310679612
0.0465277777777778 0.035210355987055
0.0465277777777778 0.0352750809061489
0.0465277777777778 0.0353398058252427
0.0465277777777778 0.0354045307443366
0.0465277777777778 0.0354692556634304
0.0465277777777778 0.0355339805825243
0.0465277777777778 0.0355987055016181
0.0466666666666667 0.035663430420712
0.0466666666666667 0.0357281553398058
0.0466666666666667 0.0357928802588997
0.0466666666666667 0.0358576051779935
0.0466666666666667 0.0359223300970874
0.0466666666666667 0.0359870550161812
0.0468055555555556 0.0360517799352751
0.0468055555555556 0.0361165048543689
0.0468055555555556 0.0361812297734628
0.0468055555555556 0.0362459546925566
0.0469444444444444 0.0363106796116505
0.0469444444444444 0.0363754045307443
0.0469444444444444 0.0364401294498382
0.0469444444444444 0.036504854368932
0.0469444444444444 0.0365695792880259
0.0469444444444444 0.0366343042071197
0.0469444444444444 0.0366990291262136
0.0469444444444444 0.0367637540453074
0.0469444444444444 0.0368284789644013
0.0469444444444444 0.0368932038834951
0.0469444444444444 0.036957928802589
0.0469444444444444 0.0370226537216828
0.0470833333333333 0.0370873786407767
0.0470833333333333 0.0371521035598706
0.0470833333333333 0.0372168284789644
0.0470833333333333 0.0372815533980583
0.0470833333333333 0.0373462783171521
0.0470833333333333 0.037411003236246
0.0470833333333333 0.0374757281553398
0.0470833333333333 0.0375404530744337
0.0470833333333333 0.0376051779935275
0.0470833333333333 0.0376699029126214
0.0472222222222222 0.0377346278317152
0.0472222222222222 0.0377993527508091
0.0472222222222222 0.0378640776699029
0.0472222222222222 0.0379288025889968
0.0473611111111111 0.0379935275080906
0.0473611111111111 0.0380582524271845
0.0475 0.0381229773462783
0.0475 0.0381877022653722
0.0475 0.038252427184466
0.0475 0.0383171521035599
0.0475 0.0383818770226537
0.0475 0.0384466019417476
0.0475 0.0385113268608414
0.0475 0.0385760517799353
0.0476388888888889 0.0386407766990291
0.0476388888888889 0.038705501618123
0.0476388888888889 0.0387702265372168
0.0476388888888889 0.0388349514563107
0.0476388888888889 0.0388996763754045
0.0476388888888889 0.0389644012944984
0.0477777777777778 0.0390291262135922
0.0477777777777778 0.0390938511326861
0.0477777777777778 0.0391585760517799
0.0477777777777778 0.0392233009708738
0.0477777777777778 0.0392880258899676
0.0477777777777778 0.0393527508090615
0.0477777777777778 0.0394174757281553
0.0477777777777778 0.0394822006472492
0.0479166666666667 0.039546925566343
0.0479166666666667 0.0396116504854369
0.0479166666666667 0.0396763754045307
0.0479166666666667 0.0397411003236246
0.0479166666666667 0.0398058252427184
0.0479166666666667 0.0398705501618123
0.0480555555555556 0.0399352750809061
0.0480555555555556 0.04
0.0480555555555556 0.0400647249190939
0.0480555555555556 0.0401294498381877
0.0483333333333333 0.0401941747572816
0.0483333333333333 0.0402588996763754
0.0483333333333333 0.0403236245954693
0.0483333333333333 0.0403883495145631
0.0484722222222222 0.040453074433657
0.0484722222222222 0.0405177993527508
0.0484722222222222 0.0405825242718447
0.0484722222222222 0.0406472491909385
0.0484722222222222 0.0407119741100324
0.0484722222222222 0.0407766990291262
0.0486111111111111 0.0408414239482201
0.0486111111111111 0.0409061488673139
0.0486111111111111 0.0409708737864078
0.0486111111111111 0.0410355987055016
0.04875 0.0411003236245955
0.04875 0.0411650485436893
0.04875 0.0412297734627832
0.04875 0.041294498381877
0.04875 0.0413592233009709
0.04875 0.0414239482200647
0.04875 0.0414886731391586
0.04875 0.0415533980582524
0.04875 0.0416181229773463
0.04875 0.0416828478964401
0.04875 0.041747572815534
0.04875 0.0418122977346278
0.04875 0.0418770226537217
0.04875 0.0419417475728155
0.04875 0.0420064724919094
0.04875 0.0420711974110032
0.0488888888888889 0.0421359223300971
0.0488888888888889 0.0422006472491909
0.0488888888888889 0.0422653721682848
0.0488888888888889 0.0423300970873786
0.0488888888888889 0.0423948220064725
0.0488888888888889 0.0424595469255663
0.0490277777777778 0.0425242718446602
0.0490277777777778 0.042588996763754
0.0490277777777778 0.0426537216828479
0.0490277777777778 0.0427184466019417
0.0493055555555556 0.0427831715210356
0.0493055555555556 0.0428478964401295
0.0494444444444444 0.0429126213592233
0.0494444444444444 0.0429773462783172
0.0494444444444444 0.043042071197411
0.0494444444444444 0.0431067961165049
0.0494444444444444 0.0431715210355987
0.0494444444444444 0.0432362459546926
0.0494444444444444 0.0433009708737864
0.0494444444444444 0.0433656957928803
0.0495833333333333 0.0434304207119741
0.0495833333333333 0.043495145631068
0.0495833333333333 0.0435598705501618
0.0495833333333333 0.0436245954692557
0.0497222222222222 0.0436893203883495
0.0497222222222222 0.0437540453074434
0.0497222222222222 0.0438187702265372
0.0497222222222222 0.0438834951456311
0.05 0.0439482200647249
0.05 0.0440129449838188
0.05 0.0440776699029126
0.05 0.0441423948220065
0.0502777777777778 0.0442071197411003
0.0502777777777778 0.0442718446601942
0.0502777777777778 0.044336569579288
0.0502777777777778 0.0444012944983819
0.0504166666666667 0.0444660194174757
0.0504166666666667 0.0445307443365696
0.0504166666666667 0.0445954692556634
0.0504166666666667 0.0446601941747573
0.0505555555555556 0.0447249190938511
0.0505555555555556 0.044789644012945
0.0506944444444444 0.0448543689320388
0.0506944444444444 0.0449190938511327
0.0508333333333333 0.0449838187702265
0.0508333333333333 0.0450485436893204
0.0509722222222222 0.0451132686084142
0.0509722222222222 0.0451779935275081
0.0509722222222222 0.0452427184466019
0.0509722222222222 0.0453074433656958
0.0511111111111111 0.0453721682847896
0.0511111111111111 0.0454368932038835
0.0511111111111111 0.0455016181229773
0.0511111111111111 0.0455663430420712
0.05125 0.045631067961165
0.05125 0.0456957928802589
0.05125 0.0457605177993528
0.05125 0.0458252427184466
0.0513888888888889 0.0458899676375405
0.0513888888888889 0.0459546925566343
0.0513888888888889 0.0460194174757282
0.0513888888888889 0.046084142394822
0.0513888888888889 0.0461488673139159
0.0513888888888889 0.0462135922330097
0.0513888888888889 0.0462783171521036
0.0513888888888889 0.0463430420711974
0.0513888888888889 0.0464077669902913
0.0513888888888889 0.0464724919093851
0.0516666666666667 0.046537216828479
0.0516666666666667 0.0466019417475728
0.0516666666666667 0.0466666666666667
0.0516666666666667 0.0467313915857605
0.0518055555555556 0.0467961165048544
0.0518055555555556 0.0468608414239482
0.0518055555555556 0.0469255663430421
0.0518055555555556 0.0469902912621359
0.0519444444444444 0.0470550161812298
0.0519444444444444 0.0471197411003236
0.0519444444444444 0.0471844660194175
0.0519444444444444 0.0472491909385113
0.0519444444444444 0.0473139158576052
0.0519444444444444 0.047378640776699
0.0519444444444444 0.0474433656957929
0.0519444444444444 0.0475080906148867
0.0520833333333333 0.0475728155339806
0.0520833333333333 0.0476375404530744
0.0525 0.0477022653721683
0.0525 0.0477669902912621
0.0525 0.047831715210356
0.0525 0.0478964401294498
0.0529166666666667 0.0479611650485437
0.0529166666666667 0.0480258899676375
0.0530555555555556 0.0480906148867314
0.0530555555555556 0.0481553398058252
0.0531944444444444 0.0482200647249191
0.0531944444444444 0.0482847896440129
0.0531944444444444 0.0483495145631068
0.0531944444444444 0.0484142394822006
0.05375 0.0484789644012945
0.05375 0.0485436893203883
0.05375 0.0486084142394822
0.05375 0.0486731391585761
0.05375 0.0487378640776699
0.05375 0.0488025889967638
0.0538888888888889 0.0488673139158576
0.0538888888888889 0.0489320388349515
0.0538888888888889 0.0489967637540453
0.0538888888888889 0.0490614886731392
0.0540277777777778 0.049126213592233
0.0540277777777778 0.0491909385113269
0.0540277777777778 0.0492556634304207
0.0540277777777778 0.0493203883495146
0.0541666666666667 0.0493851132686084
0.0541666666666667 0.0494498381877023
0.0541666666666667 0.0495145631067961
0.0541666666666667 0.04957928802589
0.0541666666666667 0.0496440129449838
0.0541666666666667 0.0497087378640777
0.0543055555555556 0.0497734627831715
0.0543055555555556 0.0498381877022654
0.0543055555555556 0.0499029126213592
0.0543055555555556 0.0499676375404531
0.0545833333333333 0.0500323624595469
0.0545833333333333 0.0500970873786408
0.0547222222222222 0.0501618122977346
0.0547222222222222 0.0502265372168285
0.0548611111111111 0.0502912621359223
0.0548611111111111 0.0503559870550162
0.0551388888888889 0.05042071197411
0.0551388888888889 0.0504854368932039
0.0551388888888889 0.0505501618122977
0.0551388888888889 0.0506148867313916
0.0552777777777778 0.0506796116504854
0.0552777777777778 0.0507443365695793
0.0555555555555556 0.0508090614886731
0.0555555555555556 0.050873786407767
0.0555555555555556 0.0509385113268608
0.0555555555555556 0.0510032362459547
0.0556944444444444 0.0510679611650485
0.0556944444444444 0.0511326860841424
0.0556944444444444 0.0511974110032362
0.0556944444444444 0.0512621359223301
0.0556944444444444 0.0513268608414239
0.0556944444444444 0.0513915857605178
0.0558333333333333 0.0514563106796116
0.0558333333333333 0.0515210355987055
0.0559722222222222 0.0515857605177994
0.0559722222222222 0.0516504854368932
0.0559722222222222 0.0517152103559871
0.0559722222222222 0.0517799352750809
0.0561111111111111 0.0518446601941748
0.0561111111111111 0.0519093851132686
0.0561111111111111 0.0519741100323625
0.0561111111111111 0.0520388349514563
0.0561111111111111 0.0521035598705502
0.0561111111111111 0.052168284789644
0.0563888888888889 0.0522330097087379
0.0563888888888889 0.0522977346278317
0.0563888888888889 0.0523624595469256
0.0563888888888889 0.0524271844660194
0.0563888888888889 0.0524919093851133
0.0563888888888889 0.0525566343042071
0.0565277777777778 0.052621359223301
0.0565277777777778 0.0526860841423948
0.0566666666666667 0.0527508090614887
0.0566666666666667 0.0528155339805825
0.0566666666666667 0.0528802588996764
0.0566666666666667 0.0529449838187702
0.0569444444444444 0.0530097087378641
0.0569444444444444 0.0530744336569579
0.0570833333333333 0.0531391585760518
0.0570833333333333 0.0532038834951456
0.0570833333333333 0.0532686084142395
0.0570833333333333 0.0533333333333333
0.0570833333333333 0.0533980582524272
0.0570833333333333 0.053462783171521
0.0570833333333333 0.0535275080906149
0.0570833333333333 0.0535922330097087
0.0572222222222222 0.0536569579288026
0.0572222222222222 0.0537216828478964
0.0572222222222222 0.0537864077669903
0.0572222222222222 0.0538511326860841
0.0573611111111111 0.053915857605178
0.0573611111111111 0.0539805825242718
0.0575 0.0540453074433657
0.0575 0.0541100323624595
0.0575 0.0541747572815534
0.0575 0.0542394822006472
0.0579166666666667 0.0543042071197411
0.0579166666666667 0.054368932038835
0.0581944444444444 0.0544336569579288
0.0581944444444444 0.0544983818770227
0.0581944444444444 0.0545631067961165
0.0581944444444444 0.0546278317152104
0.05875 0.0546925566343042
0.05875 0.0547572815533981
0.0590277777777778 0.0548220064724919
0.0590277777777778 0.0548867313915858
0.0591666666666667 0.0549514563106796
0.0591666666666667 0.0550161812297735
0.0595833333333333 0.0550809061488673
0.0595833333333333 0.0551456310679612
0.0597222222222222 0.055210355987055
0.0597222222222222 0.0552750809061489
0.0598611111111111 0.0553398058252427
0.0598611111111111 0.0554045307443366
0.06 0.0554692556634304
0.06 0.0555339805825243
0.0601388888888889 0.0555987055016181
0.0601388888888889 0.055663430420712
0.0604166666666667 0.0557281553398058
0.0604166666666667 0.0557928802588997
0.0604166666666667 0.0558576051779935
0.0604166666666667 0.0559223300970874
0.0604166666666667 0.0559870550161812
0.0604166666666667 0.0560517799352751
0.0605555555555556 0.0561165048543689
0.0605555555555556 0.0561812297734628
0.0609722222222222 0.0562459546925566
0.0609722222222222 0.0563106796116505
0.0609722222222222 0.0563754045307443
0.0609722222222222 0.0564401294498382
0.0611111111111111 0.056504854368932
0.0611111111111111 0.0565695792880259
0.06125 0.0566343042071197
0.06125 0.0566990291262136
0.0618055555555556 0.0567637540453074
0.0618055555555556 0.0568284789644013
0.0618055555555556 0.0568932038834951
0.0618055555555556 0.056957928802589
0.0620833333333333 0.0570226537216828
0.0620833333333333 0.0570873786407767
0.0620833333333333 0.0571521035598705
0.0620833333333333 0.0572168284789644
0.0622222222222222 0.0572815533980583
0.0622222222222222 0.0573462783171521
0.0623611111111111 0.057411003236246
0.0623611111111111 0.0574757281553398
0.0629166666666667 0.0575404530744337
0.0629166666666667 0.0576051779935275
0.0630555555555556 0.0576699029126214
0.0630555555555556 0.0577346278317152
0.0633333333333333 0.0577993527508091
0.0633333333333333 0.0578640776699029
0.0633333333333333 0.0579288025889968
0.0633333333333333 0.0579935275080906
0.0636111111111111 0.0580582524271845
0.0636111111111111 0.0581229773462783
0.0636111111111111 0.0581877022653722
0.0636111111111111 0.058252427184466
0.0636111111111111 0.0583171521035599
0.0636111111111111 0.0583818770226537
0.0645833333333333 0.0584466019417476
0.0645833333333333 0.0585113268608414
0.0645833333333333 0.0585760517799353
0.0645833333333333 0.0586407766990291
0.0645833333333333 0.058705501618123
0.0645833333333333 0.0587702265372168
0.0648611111111111 0.0588349514563107
0.0648611111111111 0.0588996763754045
0.0648611111111111 0.0589644012944984
0.0648611111111111 0.0590291262135922
0.0654166666666667 0.0590938511326861
0.0654166666666667 0.0591585760517799
0.06625 0.0592233009708738
0.06625 0.0592880258899676
0.06625 0.0593527508090615
0.06625 0.0594174757281553
0.06625 0.0594822006472492
0.06625 0.059546925566343
0.06625 0.0596116504854369
0.06625 0.0596763754045307
0.06625 0.0597411003236246
0.06625 0.0598058252427184
0.06625 0.0598705501618123
0.0663888888888889 0.0599352750809061
0.0663888888888889 0.06
0.0666666666666667 0.0600647249190938
0.0666666666666667 0.0601294498381877
0.0672222222222222 0.0601941747572816
0.0672222222222222 0.0602588996763754
0.0675 0.0603236245954693
0.0675 0.0603883495145631
0.0675 0.060453074433657
0.0675 0.0605177993527508
0.0677777777777778 0.0605825242718447
0.0677777777777778 0.0606472491909385
0.0679166666666667 0.0607119741100324
0.0679166666666667 0.0607766990291262
0.0680555555555555 0.0608414239482201
0.0680555555555555 0.0609061488673139
0.0683333333333333 0.0609708737864078
0.0683333333333333 0.0610355987055016
0.0683333333333333 0.0611003236245955
0.0683333333333333 0.0611650485436893
0.06875 0.0612297734627832
0.06875 0.061294498381877
0.0693055555555556 0.0613592233009709
0.0693055555555556 0.0614239482200647
0.0694444444444444 0.0614886731391586
0.0694444444444444 0.0615533980582524
0.0694444444444444 0.0616181229773463
0.0694444444444444 0.0616828478964401
0.0697222222222222 0.061747572815534
0.0697222222222222 0.0618122977346278
0.07 0.0618770226537217
0.07 0.0619417475728155
0.0701388888888889 0.0620064724919094
0.0701388888888889 0.0620711974110032
0.0701388888888889 0.0621359223300971
0.0701388888888889 0.0622006472491909
0.07125 0.0622653721682848
0.07125 0.0623300970873786
0.0713888888888889 0.0623948220064725
0.0713888888888889 0.0624595469255663
0.0715277777777778 0.0625242718446602
0.0715277777777778 0.062588996763754
0.0716666666666667 0.0626537216828479
0.0716666666666667 0.0627184466019417
0.0719444444444444 0.0627831715210356
0.0719444444444444 0.0628478964401294
0.0719444444444444 0.0629126213592233
0.0719444444444444 0.0629773462783172
0.0719444444444444 0.063042071197411
0.0719444444444444 0.0631067961165049
0.0720833333333333 0.0631715210355987
0.0720833333333333 0.0632362459546926
0.0720833333333333 0.0633009708737864
0.0720833333333333 0.0633656957928803
0.0722222222222222 0.0634304207119741
0.0722222222222222 0.063495145631068
0.0723611111111111 0.0635598705501618
0.0723611111111111 0.0636245954692557
0.0727777777777778 0.0636893203883495
0.0727777777777778 0.0637540453074434
0.0727777777777778 0.0638187702265372
0.0727777777777778 0.0638834951456311
0.0729166666666667 0.0639482200647249
0.0729166666666667 0.0640129449838188
0.0734722222222222 0.0640776699029126
0.0734722222222222 0.0641423948220065
0.0734722222222222 0.0642071197411003
0.0734722222222222 0.0642718446601942
0.0734722222222222 0.064336569579288
0.0734722222222222 0.0644012944983819
0.0734722222222222 0.0644660194174757
0.0734722222222222 0.0645307443365696
0.0734722222222222 0.0645954692556634
0.0743055555555556 0.0646601941747573
0.0743055555555556 0.0647249190938511
0.0744444444444444 0.064789644012945
0.0744444444444444 0.0648543689320388
0.0744444444444444 0.0649190938511327
0.0744444444444444 0.0649838187702265
0.0744444444444444 0.0650485436893204
0.0744444444444444 0.0651132686084142
0.0744444444444444 0.0651779935275081
0.0744444444444444 0.0652427184466019
0.0744444444444444 0.0653074433656958
0.0744444444444444 0.0653721682847896
0.0744444444444444 0.0654368932038835
0.0744444444444444 0.0655016181229773
0.0744444444444444 0.0655663430420712
0.0747222222222222 0.0656310679611651
0.0747222222222222 0.0656957928802589
0.0748611111111111 0.0657605177993528
0.0748611111111111 0.0658252427184466
0.0748611111111111 0.0658899676375405
0.0748611111111111 0.0659546925566343
0.0751388888888889 0.0660194174757282
0.0751388888888889 0.066084142394822
0.0752777777777778 0.0661488673139159
0.0752777777777778 0.0662135922330097
0.0756944444444444 0.0662783171521036
0.0756944444444444 0.0663430420711974
0.0758333333333333 0.0664077669902913
0.0758333333333333 0.0664724919093851
0.0761111111111111 0.066537216828479
0.0761111111111111 0.0666019417475728
0.07625 0.0666666666666667
0.07625 0.0667313915857605
0.0765277777777778 0.0667961165048544
0.0765277777777778 0.0668608414239482
0.0772222222222222 0.0669255663430421
0.0772222222222222 0.0669902912621359
0.0779166666666667 0.0670550161812298
0.0779166666666667 0.0671197411003236
0.0784722222222222 0.0671844660194175
0.0784722222222222 0.0672491909385113
0.0784722222222222 0.0673139158576052
0.0784722222222222 0.067378640776699
0.0798611111111111 0.0674433656957929
0.0798611111111111 0.0675080906148867
0.0802777777777778 0.0675728155339806
0.0802777777777778 0.0676375404530744
0.08125 0.0677022653721683
0.08125 0.0677669902912621
0.08125 0.067831715210356
0.08125 0.0678964401294498
0.08125 0.0679611650485437
0.08125 0.0680258899676375
0.08125 0.0680906148867314
0.08125 0.0681553398058252
0.08125 0.0682200647249191
0.0816666666666667 0.0682847896440129
0.0816666666666667 0.0683495145631068
0.0816666666666667 0.0684142394822006
0.0816666666666667 0.0684789644012945
0.0816666666666667 0.0685436893203883
0.0816666666666667 0.0686084142394822
0.0816666666666667 0.068673139158576
0.0816666666666667 0.0687378640776699
0.0816666666666667 0.0688025889967638
0.0816666666666667 0.0688673139158576
0.0816666666666667 0.0689320388349515
0.0816666666666667 0.0689967637540453
0.0816666666666667 0.0690614886731392
0.0818055555555556 0.069126213592233
0.0818055555555556 0.0691909385113269
0.0818055555555556 0.0692556634304207
0.0818055555555556 0.0693203883495146
0.0818055555555556 0.0693851132686084
0.0818055555555556 0.0694498381877023
0.0819444444444444 0.0695145631067961
0.0819444444444444 0.06957928802589
0.0822222222222222 0.0696440129449838
0.0822222222222222 0.0697087378640777
0.0826388888888889 0.0697734627831715
0.0826388888888889 0.0698381877022654
0.0827777777777778 0.0699029126213592
0.0827777777777778 0.0699676375404531
0.0831944444444444 0.0700323624595469
0.0831944444444444 0.0700970873786408
0.0831944444444444 0.0701618122977346
0.0831944444444444 0.0702265372168285
0.0834722222222222 0.0702912621359223
0.0834722222222222 0.0703559870550162
0.08375 0.07042071197411
0.08375 0.0704854368932039
0.08375 0.0705501618122977
0.08375 0.0706148867313916
0.0847222222222222 0.0706796116504854
0.0847222222222222 0.0707443365695793
0.0854166666666667 0.0708090614886731
0.0854166666666667 0.070873786407767
0.0856944444444444 0.0709385113268608
0.0856944444444444 0.0710032362459547
0.0856944444444444 0.0710679611650485
0.0856944444444444 0.0711326860841424
0.0856944444444444 0.0711974110032362
0.0856944444444444 0.0712621359223301
0.0856944444444444 0.071326860841424
0.0856944444444444 0.0713915857605178
0.0856944444444444 0.0714563106796117
0.0856944444444444 0.0715210355987055
0.0858333333333333 0.0715857605177994
0.0858333333333333 0.0716504854368932
0.0859722222222222 0.0717152103559871
0.0859722222222222 0.0717799352750809
0.0863888888888889 0.0718446601941748
0.0863888888888889 0.0719093851132686
0.0865277777777778 0.0719741100323625
0.0865277777777778 0.0720388349514563
0.0865277777777778 0.0721035598705502
0.0865277777777778 0.072168284789644
0.0865277777777778 0.0722330097087379
0.0865277777777778 0.0722977346278317
0.0865277777777778 0.0723624595469256
0.0865277777777778 0.0724271844660194
0.0865277777777778 0.0724919093851133
0.0865277777777778 0.0725566343042071
0.0865277777777778 0.072621359223301
0.0865277777777778 0.0726860841423948
0.0865277777777778 0.0727508090614887
0.0865277777777778 0.0728155339805825
0.0865277777777778 0.0728802588996764
0.0866666666666667 0.0729449838187702
0.0866666666666667 0.0730097087378641
0.0870833333333333 0.0730744336569579
0.0870833333333333 0.0731391585760518
0.0872222222222222 0.0732038834951456
0.0872222222222222 0.0732686084142395
0.0872222222222222 0.0733333333333333
0.0872222222222222 0.0733980582524272
0.0872222222222222 0.073462783171521
0.0872222222222222 0.0735275080906149
0.0876388888888889 0.0735922330097087
0.0876388888888889 0.0736569579288026
0.0898611111111111 0.0737216828478964
0.0898611111111111 0.0737864077669903
0.0916666666666667 0.0738511326860841
0.0916666666666667 0.073915857605178
0.0916666666666667 0.0739805825242719
0.0916666666666667 0.0740453074433657
0.0916666666666667 0.0741100323624595
0.0916666666666667 0.0741747572815534
0.0916666666666667 0.0742394822006472
0.0916666666666667 0.0743042071197411
0.0916666666666667 0.0743689320388349
0.0916666666666667 0.0744336569579288
0.0916666666666667 0.0744983818770227
0.0925 0.0745631067961165
0.0925 0.0746278317152104
0.0929166666666667 0.0746925566343042
0.0929166666666667 0.0747572815533981
0.0930555555555556 0.0748220064724919
0.0930555555555556 0.0748867313915858
0.0943055555555556 0.0749514563106796
0.0943055555555556 0.0750161812297735
0.0948611111111111 0.0750809061488673
0.0948611111111111 0.0751456310679612
0.0951388888888889 0.075210355987055
0.0951388888888889 0.0752750809061489
0.0955555555555556 0.0753398058252427
0.0955555555555556 0.0754045307443366
0.0972222222222222 0.0754692556634304
0.0972222222222222 0.0755339805825243
0.0975 0.0755987055016181
0.0975 0.075663430420712
0.0975 0.0757281553398058
0.0975 0.0757928802588997
0.0975 0.0758576051779935
0.0975 0.0759223300970874
0.0975 0.0759870550161812
0.0975 0.0760517799352751
0.0975 0.0761165048543689
0.0975 0.0761812297734628
0.0975 0.0762459546925566
0.09875 0.0763106796116505
0.09875 0.0763754045307443
0.0993055555555555 0.0764401294498382
0.0993055555555555 0.076504854368932
0.100277777777778 0.0765695792880259
0.100277777777778 0.0766343042071197
0.100555555555556 0.0766990291262136
0.100555555555556 0.0767637540453074
0.100972222222222 0.0768284789644013
0.100972222222222 0.0768932038834951
0.101111111111111 0.076957928802589
0.101111111111111 0.0770226537216828
0.101388888888889 0.0770873786407767
0.101388888888889 0.0771521035598706
0.104305555555556 0.0772168284789644
0.104305555555556 0.0772815533980583
0.104305555555556 0.0773462783171521
0.104305555555556 0.077411003236246
0.105416666666667 0.0774757281553398
0.105416666666667 0.0775404530744337
0.105416666666667 0.0776051779935275
0.105416666666667 0.0776699029126214
0.105555555555556 0.0777346278317152
0.105555555555556 0.0777993527508091
0.105833333333333 0.0778640776699029
0.105833333333333 0.0779288025889968
0.105972222222222 0.0779935275080906
0.105972222222222 0.0780582524271845
0.106111111111111 0.0781229773462783
0.106111111111111 0.0781877022653722
0.106388888888889 0.078252427184466
0.106388888888889 0.0783171521035599
0.106527777777778 0.0783818770226537
0.106527777777778 0.0784466019417476
0.107083333333333 0.0785113268608414
0.107083333333333 0.0785760517799353
0.107083333333333 0.0786407766990291
0.107083333333333 0.078705501618123
0.108611111111111 0.0787702265372168
0.108611111111111 0.0788349514563107
0.108611111111111 0.0788996763754045
0.108611111111111 0.0789644012944984
0.108611111111111 0.0790291262135922
0.108611111111111 0.0790938511326861
0.108611111111111 0.0791585760517799
0.108611111111111 0.0792233009708738
0.108611111111111 0.0792880258899676
0.109861111111111 0.0793527508090615
0.109861111111111 0.0794174757281553
0.109861111111111 0.0794822006472492
0.109861111111111 0.079546925566343
0.11 0.0796116504854369
0.11 0.0796763754045307
0.110138888888889 0.0797411003236246
0.110138888888889 0.0798058252427185
0.110555555555556 0.0798705501618123
0.110555555555556 0.0799352750809061
0.110555555555556 0.08
0.110555555555556 0.0800647249190938
0.111388888888889 0.0801294498381877
0.111388888888889 0.0801941747572815
0.111388888888889 0.0802588996763754
0.111388888888889 0.0803236245954693
0.111527777777778 0.0803883495145631
0.111527777777778 0.080453074433657
0.112638888888889 0.0805177993527508
0.112638888888889 0.0805825242718447
0.112638888888889 0.0806472491909385
0.112638888888889 0.0807119741100324
0.113055555555556 0.0807766990291262
0.113055555555556 0.0808414239482201
0.113194444444444 0.0809061488673139
0.113194444444444 0.0809708737864078
0.113611111111111 0.0810355987055016
0.113611111111111 0.0811003236245955
0.113611111111111 0.0811650485436893
0.113611111111111 0.0812297734627832
0.115694444444444 0.081294498381877
0.115694444444444 0.0813592233009709
0.115972222222222 0.0814239482200647
0.115972222222222 0.0814886731391586
0.116388888888889 0.0815533980582524
0.116388888888889 0.0816181229773463
0.116527777777778 0.0816828478964401
0.116527777777778 0.081747572815534
0.116805555555556 0.0818122977346278
0.116805555555556 0.0818770226537217
0.117638888888889 0.0819417475728155
0.117638888888889 0.0820064724919094
0.117638888888889 0.0820711974110032
0.117638888888889 0.0821359223300971
0.118055555555556 0.0822006472491909
0.118055555555556 0.0822653721682848
0.12 0.0823300970873786
0.12 0.0823948220064725
0.120138888888889 0.0824595469255663
0.120138888888889 0.0825242718446602
0.120833333333333 0.082588996763754
0.120833333333333 0.0826537216828479
0.121527777777778 0.0827184466019417
0.121527777777778 0.0827831715210356
0.121527777777778 0.0828478964401295
0.121527777777778 0.0829126213592233
0.121666666666667 0.0829773462783172
0.121666666666667 0.083042071197411
0.122083333333333 0.0831067961165049
0.122083333333333 0.0831715210355987
0.122222222222222 0.0832362459546926
0.122222222222222 0.0833009708737864
0.122361111111111 0.0833656957928803
0.122361111111111 0.0834304207119741
0.122638888888889 0.083495145631068
0.122638888888889 0.0835598705501618
0.122777777777778 0.0836245954692557
0.122777777777778 0.0836893203883495
0.123611111111111 0.0837540453074434
0.123611111111111 0.0838187702265372
0.124861111111111 0.0838834951456311
0.124861111111111 0.0839482200647249
0.126527777777778 0.0840129449838188
0.126527777777778 0.0840776699029126
0.126527777777778 0.0841423948220065
0.126527777777778 0.0842071197411003
0.126527777777778 0.0842718446601942
0.126527777777778 0.084336569579288
0.126527777777778 0.0844012944983819
0.126527777777778 0.0844660194174757
0.126527777777778 0.0845307443365696
0.126805555555556 0.0845954692556634
0.126805555555556 0.0846601941747573
0.128055555555556 0.0847249190938511
0.128055555555556 0.084789644012945
0.130555555555556 0.0848543689320388
0.130555555555556 0.0849190938511327
0.131666666666667 0.0849838187702265
0.131666666666667 0.0850485436893204
0.1325 0.0851132686084142
0.1325 0.0851779935275081
0.133194444444444 0.0852427184466019
0.133194444444444 0.0853074433656958
0.135694444444444 0.0853721682847896
0.135694444444444 0.0854368932038835
0.136944444444444 0.0855016181229774
0.136944444444444 0.0855663430420712
0.137083333333333 0.0856310679611651
0.137083333333333 0.0856957928802589
0.1375 0.0857605177993527
0.1375 0.0858252427184466
0.137638888888889 0.0858899676375404
0.137638888888889 0.0859546925566343
0.138055555555556 0.0860194174757282
0.138055555555556 0.086084142394822
0.138194444444444 0.0861488673139159
0.138194444444444 0.0862135922330097
0.139305555555556 0.0862783171521036
0.139305555555556 0.0863430420711974
0.139722222222222 0.0864077669902913
0.139722222222222 0.0864724919093851
0.142083333333333 0.086537216828479
0.142083333333333 0.0866019417475728
0.142083333333333 0.0866666666666667
0.142083333333333 0.0867313915857605
0.143333333333333 0.0867961165048544
0.143333333333333 0.0868608414239482
0.144166666666667 0.0869255663430421
0.144166666666667 0.0869902912621359
0.144861111111111 0.0870550161812298
0.144861111111111 0.0871197411003236
0.145416666666667 0.0871844660194175
0.145416666666667 0.0872491909385113
0.145694444444444 0.0873139158576052
0.145694444444444 0.087378640776699
0.14625 0.0874433656957929
0.14625 0.0875080906148867
0.146805555555556 0.0875728155339806
0.146805555555556 0.0876375404530744
0.147638888888889 0.0877022653721683
0.147638888888889 0.0877669902912621
0.147916666666667 0.087831715210356
0.147916666666667 0.0878964401294498
0.148055555555556 0.0879611650485437
0.148055555555556 0.0880258899676375
0.148055555555556 0.0880906148867314
0.148055555555556 0.0881553398058252
0.148194444444444 0.0882200647249191
0.148194444444444 0.0882847896440129
0.148611111111111 0.0883495145631068
0.148611111111111 0.0884142394822006
0.148611111111111 0.0884789644012945
0.148611111111111 0.0885436893203883
0.149027777777778 0.0886084142394822
0.149027777777778 0.0886731391585761
0.149027777777778 0.0887378640776699
0.149027777777778 0.0888025889967638
0.149027777777778 0.0888673139158576
0.149027777777778 0.0889320388349515
0.149027777777778 0.0889967637540453
0.149722222222222 0.0890614886731392
0.149722222222222 0.089126213592233
0.149722222222222 0.0891909385113269
0.149722222222222 0.0892556634304207
0.149722222222222 0.0893203883495146
0.149722222222222 0.0893851132686084
0.149722222222222 0.0894498381877023
0.149722222222222 0.0895145631067961
0.149722222222222 0.08957928802589
0.149722222222222 0.0896440129449838
0.149722222222222 0.0897087378640777
0.150555555555556 0.0897734627831715
0.150555555555556 0.0898381877022654
0.151666666666667 0.0899029126213592
0.151666666666667 0.0899676375404531
0.153194444444444 0.0900323624595469
0.153194444444444 0.0900970873786408
0.155138888888889 0.0901618122977346
0.155138888888889 0.0902265372168285
0.155138888888889 0.0902912621359223
0.155138888888889 0.0903559870550162
0.155138888888889 0.09042071197411
0.155138888888889 0.0904854368932039
0.157638888888889 0.0905501618122977
0.157638888888889 0.0906148867313916
0.160972222222222 0.0906796116504854
0.160972222222222 0.0907443365695793
0.161111111111111 0.0908090614886731
0.161111111111111 0.090873786407767
0.163333333333333 0.0909385113268608
0.163333333333333 0.0910032362459547
0.164027777777778 0.0910679611650485
0.164027777777778 0.0911326860841424
0.164722222222222 0.0911974110032363
0.164722222222222 0.0912621359223301
0.165 0.091326860841424
0.165 0.0913915857605178
0.165555555555556 0.0914563106796116
0.165555555555556 0.0915210355987055
0.165972222222222 0.0915857605177993
0.165972222222222 0.0916504854368932
0.166944444444444 0.0917152103559871
0.166944444444444 0.0917799352750809
0.166944444444444 0.0918446601941748
0.166944444444444 0.0919093851132686
0.166944444444444 0.0919741100323625
0.166944444444444 0.0920388349514563
0.167361111111111 0.0921035598705502
0.167361111111111 0.092168284789644
0.167361111111111 0.0922330097087379
0.167361111111111 0.0922977346278317
0.168472222222222 0.0923624595469256
0.168472222222222 0.0924271844660194
0.168888888888889 0.0924919093851133
0.168888888888889 0.0925566343042071
0.171944444444444 0.092621359223301
0.171944444444444 0.0926860841423948
0.1725 0.0927508090614887
0.1725 0.0928155339805825
0.175 0.0928802588996764
0.175 0.0929449838187702
0.17625 0.0930097087378641
0.17625 0.0930744336569579
0.18 0.0931391585760518
0.18 0.0932038834951456
0.180138888888889 0.0932686084142395
0.180138888888889 0.0933333333333333
0.180138888888889 0.0933980582524272
0.180138888888889 0.093462783171521
0.180138888888889 0.0935275080906149
0.180138888888889 0.0935922330097087
0.180138888888889 0.0936569579288026
0.180138888888889 0.0937216828478964
0.180138888888889 0.0937864077669903
0.180138888888889 0.0938511326860841
0.181666666666667 0.093915857605178
0.181666666666667 0.0939805825242718
0.184027777777778 0.0940453074433657
0.184027777777778 0.0941100323624595
0.185972222222222 0.0941747572815534
0.185972222222222 0.0942394822006472
0.1875 0.0943042071197411
0.1875 0.094368932038835
0.1875 0.0944336569579288
0.1875 0.0944983818770227
0.189583333333333 0.0945631067961165
0.189583333333333 0.0946278317152104
0.189583333333333 0.0946925566343042
0.189583333333333 0.0947572815533981
0.189583333333333 0.0948220064724919
0.189583333333333 0.0948867313915858
0.189583333333333 0.0949514563106796
0.189583333333333 0.0950161812297735
0.189583333333333 0.0950809061488673
0.19 0.0951456310679612
0.19 0.095210355987055
0.190138888888889 0.0952750809061489
0.190138888888889 0.0953398058252427
0.190138888888889 0.0954045307443366
0.190138888888889 0.0954692556634304
0.192361111111111 0.0955339805825243
0.192361111111111 0.0955987055016181
0.192916666666667 0.095663430420712
0.192916666666667 0.0957281553398058
0.194027777777778 0.0957928802588997
0.194027777777778 0.0958576051779935
0.195555555555556 0.0959223300970874
0.195555555555556 0.0959870550161812
0.197083333333333 0.0960517799352751
0.197083333333333 0.0961165048543689
0.197361111111111 0.0961812297734628
0.197361111111111 0.0962459546925566
0.197777777777778 0.0963106796116505
0.197777777777778 0.0963754045307443
0.198888888888889 0.0964401294498382
0.198888888888889 0.096504854368932
0.203194444444444 0.0965695792880259
0.203194444444444 0.0966343042071197
0.203194444444444 0.0966990291262136
0.203194444444444 0.0967637540453074
0.203194444444444 0.0968284789644013
0.203194444444444 0.0968932038834951
0.204722222222222 0.096957928802589
0.204722222222222 0.0970226537216829
0.205555555555556 0.0970873786407767
0.205555555555556 0.0971521035598706
0.205555555555556 0.0972168284789644
0.205555555555556 0.0972815533980582
0.205555555555556 0.0973462783171521
0.205555555555556 0.0974110032362459
0.205555555555556 0.0974757281553398
0.205555555555556 0.0975404530744337
0.205555555555556 0.0976051779935275
0.208055555555556 0.0976699029126214
0.208055555555556 0.0977346278317152
0.208888888888889 0.0977993527508091
0.208888888888889 0.0978640776699029
0.208888888888889 0.0979288025889968
0.208888888888889 0.0979935275080906
0.209166666666667 0.0980582524271845
0.209166666666667 0.0981229773462783
0.210138888888889 0.0981877022653722
0.210138888888889 0.098252427184466
0.210277777777778 0.0983171521035599
0.210277777777778 0.0983818770226537
0.210555555555556 0.0984466019417476
0.210555555555556 0.0985113268608414
0.214583333333333 0.0985760517799353
0.214583333333333 0.0986407766990291
0.216805555555556 0.098705501618123
0.216805555555556 0.0987702265372168
0.216805555555556 0.0988349514563107
0.216805555555556 0.0988996763754045
0.218194444444444 0.0989644012944984
0.218194444444444 0.0990291262135922
0.219305555555556 0.0990938511326861
0.219305555555556 0.0991585760517799
0.219861111111111 0.0992233009708738
0.219861111111111 0.0992880258899676
0.220277777777778 0.0993527508090615
0.220277777777778 0.0994174757281553
0.221388888888889 0.0994822006472492
0.221388888888889 0.099546925566343
0.224166666666667 0.0996116504854369
0.224166666666667 0.0996763754045307
0.224166666666667 0.0997411003236246
0.224166666666667 0.0998058252427184
0.224166666666667 0.0998705501618123
0.224166666666667 0.0999352750809061
0.224166666666667 0.1
0.224166666666667 0.100064724919094
0.224166666666667 0.100129449838188
0.224166666666667 0.100194174757282
0.224166666666667 0.100258899676375
0.224166666666667 0.100323624595469
0.224166666666667 0.100388349514563
0.225555555555556 0.100453074433657
0.225555555555556 0.100517799352751
0.228333333333333 0.100582524271845
0.228333333333333 0.100647249190939
0.228611111111111 0.100711974110032
0.228611111111111 0.100776699029126
0.23125 0.10084142394822
0.23125 0.100906148867314
0.232638888888889 0.100970873786408
0.232638888888889 0.101035598705502
0.232916666666667 0.101100323624595
0.232916666666667 0.101165048543689
0.233472222222222 0.101229773462783
0.233472222222222 0.101294498381877
0.234305555555556 0.101359223300971
0.234305555555556 0.101423948220065
0.234305555555556 0.101488673139159
0.234305555555556 0.101553398058252
0.234305555555556 0.101618122977346
0.234305555555556 0.10168284789644
0.234305555555556 0.101747572815534
0.234305555555556 0.101812297734628
0.234305555555556 0.101877022653722
0.234722222222222 0.101941747572816
0.234722222222222 0.102006472491909
0.234722222222222 0.102071197411003
0.234722222222222 0.102135922330097
0.234722222222222 0.102200647249191
0.234722222222222 0.102265372168285
0.234722222222222 0.102330097087379
0.234722222222222 0.102394822006472
0.234722222222222 0.102459546925566
0.234722222222222 0.10252427184466
0.23625 0.102588996763754
0.23625 0.102653721682848
0.236388888888889 0.102718446601942
0.236388888888889 0.102783171521036
0.237222222222222 0.102847896440129
0.237222222222222 0.102912621359223
0.238472222222222 0.102977346278317
0.238472222222222 0.103042071197411
0.239444444444444 0.103106796116505
0.239444444444444 0.103171521035599
0.241388888888889 0.103236245954693
0.241388888888889 0.103300970873786
0.241805555555556 0.10336569579288
0.241805555555556 0.103430420711974
0.242222222222222 0.103495145631068
0.242222222222222 0.103559870550162
0.242361111111111 0.103624595469256
0.242361111111111 0.10368932038835
0.243055555555556 0.103754045307443
0.243055555555556 0.103818770226537
0.243055555555556 0.103883495145631
0.243055555555556 0.103948220064725
0.243055555555556 0.104012944983819
0.243055555555556 0.104077669902913
0.243055555555556 0.104142394822006
0.243055555555556 0.1042071197411
0.243194444444444 0.104271844660194
0.243194444444444 0.104336569579288
0.244166666666667 0.104401294498382
0.244166666666667 0.104466019417476
0.244166666666667 0.10453074433657
0.244166666666667 0.104595469255663
0.244166666666667 0.104660194174757
0.244166666666667 0.104724919093851
0.244166666666667 0.104789644012945
0.244166666666667 0.104854368932039
0.245694444444444 0.104919093851133
0.245694444444444 0.104983818770227
0.2475 0.10504854368932
0.2475 0.105113268608414
0.249027777777778 0.105177993527508
0.249027777777778 0.105242718446602
0.250277777777778 0.105307443365696
0.250277777777778 0.10537216828479
0.253472222222222 0.105436893203883
0.253472222222222 0.105501618122977
0.258194444444444 0.105566343042071
0.258194444444444 0.105631067961165
0.258888888888889 0.105695792880259
0.258888888888889 0.105760517799353
0.260277777777778 0.105825242718447
0.260277777777778 0.10588996763754
0.260277777777778 0.105954692556634
0.260277777777778 0.106019417475728
0.260277777777778 0.106084142394822
0.260277777777778 0.106148867313916
0.260277777777778 0.10621359223301
0.260277777777778 0.106278317152104
0.260277777777778 0.106343042071197
0.261111111111111 0.106407766990291
0.261111111111111 0.106472491909385
0.265 0.106537216828479
0.265 0.106601941747573
0.269444444444444 0.106666666666667
0.269444444444444 0.106731391585761
0.270138888888889 0.106796116504854
0.270138888888889 0.106860841423948
0.270694444444444 0.106925566343042
0.270694444444444 0.106990291262136
0.273888888888889 0.10705501618123
0.273888888888889 0.107119741100324
0.276388888888889 0.107184466019417
0.276388888888889 0.107249190938511
0.276388888888889 0.107313915857605
0.276388888888889 0.107378640776699
0.276388888888889 0.107443365695793
0.276388888888889 0.107508090614887
0.276388888888889 0.107572815533981
0.276388888888889 0.107637540453074
0.276388888888889 0.107702265372168
0.276388888888889 0.107766990291262
0.276388888888889 0.107831715210356
0.281111111111111 0.10789644012945
0.281111111111111 0.107961165048544
0.281111111111111 0.108025889967638
0.281111111111111 0.108090614886731
0.281111111111111 0.108155339805825
0.281111111111111 0.108220064724919
0.281111111111111 0.108284789644013
0.281111111111111 0.108349514563107
0.281527777777778 0.108414239482201
0.281527777777778 0.108478964401294
0.284722222222222 0.108543689320388
0.284722222222222 0.108608414239482
0.286944444444444 0.108673139158576
0.286944444444444 0.10873786407767
0.287361111111111 0.108802588996764
0.287361111111111 0.108867313915858
0.290833333333333 0.108932038834951
0.290833333333333 0.108996763754045
0.290972222222222 0.109061488673139
0.290972222222222 0.109126213592233
0.291666666666667 0.109190938511327
0.291666666666667 0.109255663430421
0.293888888888889 0.109320388349515
0.293888888888889 0.109385113268608
0.294166666666667 0.109449838187702
0.294166666666667 0.109514563106796
0.294166666666667 0.10957928802589
0.294166666666667 0.109644012944984
0.294166666666667 0.109708737864078
0.294166666666667 0.109773462783172
0.294166666666667 0.109838187702265
0.294166666666667 0.109902912621359
0.294166666666667 0.109967637540453
0.294166666666667 0.110032362459547
0.295138888888889 0.110097087378641
0.295138888888889 0.110161812297735
0.295138888888889 0.110226537216828
0.295138888888889 0.110291262135922
0.295138888888889 0.110355987055016
0.295138888888889 0.11042071197411
0.295138888888889 0.110485436893204
0.295138888888889 0.110550161812298
0.295138888888889 0.110614886731392
0.296388888888889 0.110679611650485
0.296388888888889 0.110744336569579
0.296388888888889 0.110809061488673
0.296388888888889 0.110873786407767
0.296388888888889 0.110938511326861
0.296388888888889 0.111003236245955
0.296388888888889 0.111067961165049
0.296388888888889 0.111132686084142
0.296388888888889 0.111197411003236
0.296388888888889 0.11126213592233
0.296666666666667 0.111326860841424
0.296666666666667 0.111391585760518
0.299722222222222 0.111456310679612
0.299722222222222 0.111521035598706
0.301666666666667 0.111585760517799
0.301666666666667 0.111650485436893
0.305277777777778 0.111715210355987
0.305277777777778 0.111779935275081
0.306944444444444 0.111844660194175
0.306944444444444 0.111909385113269
0.308333333333333 0.111974110032362
0.308333333333333 0.112038834951456
0.311666666666667 0.11210355987055
0.311666666666667 0.112168284789644
0.312777777777778 0.112233009708738
0.312777777777778 0.112297734627832
0.313333333333333 0.112362459546926
0.313333333333333 0.112427184466019
0.315277777777778 0.112491909385113
0.315277777777778 0.112556634304207
0.315972222222222 0.112621359223301
0.315972222222222 0.112686084142395
0.318888888888889 0.112750809061489
0.318888888888889 0.112815533980583
0.322222222222222 0.112880258899676
0.322222222222222 0.11294498381877
0.325277777777778 0.113009708737864
0.325277777777778 0.113074433656958
0.329305555555556 0.113139158576052
0.329305555555556 0.113203883495146
0.331111111111111 0.113268608414239
0.331111111111111 0.113333333333333
0.334722222222222 0.113398058252427
0.334722222222222 0.113462783171521
0.336805555555556 0.113527508090615
0.336805555555556 0.113592233009709
0.339444444444444 0.113656957928803
0.339444444444444 0.113721682847896
0.340277777777778 0.11378640776699
0.340277777777778 0.113851132686084
0.342222222222222 0.113915857605178
0.342222222222222 0.113980582524272
0.34375 0.114045307443366
0.34375 0.11411003236246
0.34375 0.114174757281553
0.34375 0.114239482200647
0.34375 0.114304207119741
0.34375 0.114368932038835
0.34375 0.114433656957929
0.34375 0.114498381877023
0.34375 0.114563106796117
0.345972222222222 0.11462783171521
0.345972222222222 0.114692556634304
0.347361111111111 0.114757281553398
0.347361111111111 0.114822006472492
0.347361111111111 0.114886731391586
0.347361111111111 0.11495145631068
0.347361111111111 0.115016181229773
0.347361111111111 0.115080906148867
0.347361111111111 0.115145631067961
0.347361111111111 0.115210355987055
0.347361111111111 0.115275080906149
0.347361111111111 0.115339805825243
0.347361111111111 0.115404530744337
0.347916666666667 0.11546925566343
0.347916666666667 0.115533980582524
0.348472222222222 0.115598705501618
0.348472222222222 0.115663430420712
0.348888888888889 0.115728155339806
0.348888888888889 0.1157928802589
0.350972222222222 0.115857605177994
0.350972222222222 0.115922330097087
0.357222222222222 0.115987055016181
0.357222222222222 0.116051779935275
0.358055555555556 0.116116504854369
0.358055555555556 0.116181229773463
0.361388888888889 0.116245954692557
0.361388888888889 0.11631067961165
0.36875 0.116375404530744
0.36875 0.116440129449838
0.374305555555556 0.116504854368932
0.374305555555556 0.116569579288026
0.37625 0.11663430420712
0.37625 0.116699029126214
0.379722222222222 0.116763754045307
0.379722222222222 0.116828478964401
0.385138888888889 0.116893203883495
0.385138888888889 0.116957928802589
0.385833333333333 0.117022653721683
0.385833333333333 0.117087378640777
0.389861111111111 0.117152103559871
0.389861111111111 0.117216828478964
0.392222222222222 0.117281553398058
0.392222222222222 0.117346278317152
0.392222222222222 0.117411003236246
0.392222222222222 0.11747572815534
0.392222222222222 0.117540453074434
0.392222222222222 0.117605177993528
0.392222222222222 0.117669902912621
0.392222222222222 0.117734627831715
0.392222222222222 0.117799352750809
0.392777777777778 0.117864077669903
0.392777777777778 0.117928802588997
0.393472222222222 0.117993527508091
0.393472222222222 0.118058252427184
0.393888888888889 0.118122977346278
0.393888888888889 0.118187702265372
0.395694444444444 0.118252427184466
0.395694444444444 0.11831715210356
0.395694444444444 0.118381877022654
0.395694444444444 0.118446601941748
0.395694444444444 0.118511326860841
0.395694444444444 0.118576051779935
0.395694444444444 0.118640776699029
0.395694444444444 0.118705501618123
0.395694444444444 0.118770226537217
0.395694444444444 0.118834951456311
0.396944444444444 0.118899676375405
0.396944444444444 0.118964401294498
0.399861111111111 0.119029126213592
0.399861111111111 0.119093851132686
0.400694444444444 0.11915857605178
0.400694444444444 0.119223300970874
0.400694444444444 0.119288025889968
0.400694444444444 0.119352750809061
0.400694444444444 0.119417475728155
0.400694444444444 0.119482200647249
0.400694444444444 0.119546925566343
0.400694444444444 0.119611650485437
0.400694444444444 0.119676375404531
0.400694444444444 0.119741100323625
0.400694444444444 0.119805825242718
0.402222222222222 0.119870550161812
0.402222222222222 0.119935275080906
0.402916666666667 0.12
0.402916666666667 0.120064724919094
0.405972222222222 0.120129449838188
0.405972222222222 0.120194174757282
0.405972222222222 0.120258899676375
0.405972222222222 0.120323624595469
0.405972222222222 0.120388349514563
0.405972222222222 0.120453074433657
0.405972222222222 0.120517799352751
0.405972222222222 0.120582524271845
0.405972222222222 0.120647249190939
0.406527777777778 0.120711974110032
0.406527777777778 0.120776699029126
0.409027777777778 0.12084142394822
0.409027777777778 0.120906148867314
0.424166666666667 0.120970873786408
0.424166666666667 0.121035598705502
0.430138888888889 0.121100323624595
0.430138888888889 0.121165048543689
0.430972222222222 0.121229773462783
0.430972222222222 0.121294498381877
0.434027777777778 0.121359223300971
0.434027777777778 0.121423948220065
0.43625 0.121488673139159
0.43625 0.121553398058252
0.438472222222222 0.121618122977346
0.438472222222222 0.12168284789644
0.440277777777778 0.121747572815534
0.440277777777778 0.121812297734628
0.4425 0.121877022653722
0.4425 0.121941747572816
0.445555555555556 0.122006472491909
0.445555555555556 0.122071197411003
0.459861111111111 0.122135922330097
0.459861111111111 0.122200647249191
0.468888888888889 0.122265372168285
0.468888888888889 0.122330097087379
0.468888888888889 0.122394822006472
0.468888888888889 0.122459546925566
0.468888888888889 0.12252427184466
0.468888888888889 0.122588996763754
0.468888888888889 0.122653721682848
0.468888888888889 0.122718446601942
0.468888888888889 0.122783171521036
0.480972222222222 0.122847896440129
0.480972222222222 0.122912621359223
0.481805555555556 0.122977346278317
0.481805555555556 0.123042071197411
0.481805555555556 0.123106796116505
0.481805555555556 0.123171521035599
0.481805555555556 0.123236245954693
0.481805555555556 0.123300970873786
0.481805555555556 0.12336569579288
0.481805555555556 0.123430420711974
0.481805555555556 0.123495145631068
0.483611111111111 0.123559870550162
0.483611111111111 0.123624595469256
0.483611111111111 0.12368932038835
0.483611111111111 0.123754045307443
0.483611111111111 0.123818770226537
0.483611111111111 0.123883495145631
0.483611111111111 0.123948220064725
0.483611111111111 0.124012944983819
0.483611111111111 0.124077669902913
0.483611111111111 0.124142394822006
0.483611111111111 0.1242071197411
0.48875 0.124271844660194
0.48875 0.124336569579288
0.489444444444444 0.124401294498382
0.489444444444444 0.124466019417476
0.489444444444444 0.12453074433657
0.489444444444444 0.124595469255663
0.489444444444444 0.124660194174757
0.489444444444444 0.124724919093851
0.489444444444444 0.124789644012945
0.489444444444444 0.124854368932039
0.489583333333333 0.124919093851133
0.489583333333333 0.124983818770227
0.497638888888889 0.12504854368932
0.497638888888889 0.125113268608414
0.499305555555556 0.125177993527508
0.499305555555556 0.125242718446602
0.499583333333333 0.125307443365696
0.499583333333333 0.12537216828479
0.510555555555556 0.125436893203883
0.510555555555556 0.125501618122977
0.512083333333333 0.125566343042071
0.512083333333333 0.125631067961165
0.512083333333333 0.125695792880259
0.512083333333333 0.125760517799353
0.512083333333333 0.125825242718447
0.512083333333333 0.12588996763754
0.512083333333333 0.125954692556634
0.512083333333333 0.126019417475728
0.512083333333333 0.126084142394822
0.512083333333333 0.126148867313916
0.512083333333333 0.12621359223301
0.512083333333333 0.126278317152104
0.512083333333333 0.126343042071197
0.514305555555556 0.126407766990291
0.514305555555556 0.126472491909385
0.517083333333333 0.126537216828479
0.517083333333333 0.126601941747573
0.517083333333333 0.126666666666667
0.517083333333333 0.126731391585761
0.517083333333333 0.126796116504854
0.517083333333333 0.126860841423948
0.517083333333333 0.126925566343042
0.517083333333333 0.126990291262136
0.518055555555556 0.12705501618123
0.518055555555556 0.127119741100324
0.518055555555556 0.127184466019417
0.518055555555556 0.127249190938511
0.518055555555556 0.127313915857605
0.518055555555556 0.127378640776699
0.526805555555556 0.127443365695793
0.526805555555556 0.127508090614887
0.54 0.127572815533981
0.54 0.127637540453074
0.54 0.127702265372168
0.54 0.127766990291262
0.54 0.127831715210356
0.54 0.12789644012945
0.54 0.127961165048544
0.54 0.128025889967638
0.54 0.128090614886731
0.54 0.128155339805825
0.54 0.128220064724919
0.541388888888889 0.128284789644013
0.541388888888889 0.128349514563107
0.545972222222222 0.128414239482201
0.545972222222222 0.128478964401294
0.546805555555556 0.128543689320388
0.546805555555556 0.128608414239482
0.546805555555556 0.128673139158576
0.546805555555556 0.12873786407767
0.546805555555556 0.128802588996764
0.546805555555556 0.128867313915858
0.546805555555556 0.128932038834951
0.546805555555556 0.128996763754045
0.546805555555556 0.129061488673139
0.546805555555556 0.129126213592233
0.546805555555556 0.129190938511327
0.546805555555556 0.129255663430421
0.546805555555556 0.129320388349515
0.560277777777778 0.129385113268608
0.560277777777778 0.129449838187702
0.563611111111111 0.129514563106796
0.563611111111111 0.12957928802589
0.563611111111111 0.129644012944984
0.563611111111111 0.129708737864078
0.563611111111111 0.129773462783172
0.563611111111111 0.129838187702265
0.563611111111111 0.129902912621359
0.563611111111111 0.129967637540453
0.563611111111111 0.130032362459547
0.563611111111111 0.130097087378641
0.563611111111111 0.130161812297735
0.564305555555556 0.130226537216828
0.564305555555556 0.130291262135922
0.566666666666667 0.130355987055016
0.566666666666667 0.13042071197411
0.566666666666667 0.130485436893204
0.566666666666667 0.130550161812298
0.566666666666667 0.130614886731392
0.566666666666667 0.130679611650485
0.566666666666667 0.130744336569579
0.566666666666667 0.130809061488673
0.566666666666667 0.130873786407767
0.569722222222222 0.130938511326861
0.569722222222222 0.131003236245955
0.570416666666667 0.131067961165049
0.570416666666667 0.131132686084142
0.571666666666667 0.131197411003236
0.571666666666667 0.13126213592233
0.571666666666667 0.131326860841424
0.571666666666667 0.131391585760518
0.571666666666667 0.131456310679612
0.571666666666667 0.131521035598706
0.571666666666667 0.131585760517799
0.571666666666667 0.131650485436893
0.571666666666667 0.131715210355987
0.574027777777778 0.131779935275081
0.574027777777778 0.131844660194175
0.574027777777778 0.131909385113269
0.574027777777778 0.131974110032362
0.574027777777778 0.132038834951456
0.574027777777778 0.13210355987055
0.574027777777778 0.132168284789644
0.574027777777778 0.132233009708738
0.574027777777778 0.132297734627832
0.574027777777778 0.132362459546926
0.574027777777778 0.132427184466019
0.577083333333333 0.132491909385113
0.577083333333333 0.132556634304207
0.588055555555556 0.132621359223301
0.588055555555556 0.132686084142395
0.590138888888889 0.132750809061489
0.590138888888889 0.132815533980583
0.593194444444444 0.132880258899676
0.593194444444444 0.13294498381877
0.595694444444444 0.133009708737864
0.595694444444444 0.133074433656958
0.598055555555556 0.133139158576052
0.598055555555556 0.133203883495146
0.599305555555556 0.133268608414239
0.599305555555556 0.133333333333333
0.605416666666667 0.133398058252427
0.605416666666667 0.133462783171521
0.60625 0.133527508090615
0.60625 0.133592233009709
0.610972222222222 0.133656957928803
0.610972222222222 0.133721682847896
0.614583333333333 0.13378640776699
0.614583333333333 0.133851132686084
0.614583333333333 0.133915857605178
0.614583333333333 0.133980582524272
0.615555555555556 0.134045307443366
0.615555555555556 0.13411003236246
0.617361111111111 0.134174757281553
0.617361111111111 0.134239482200647
0.622361111111111 0.134304207119741
0.622361111111111 0.134368932038835
0.627361111111111 0.134433656957929
0.627361111111111 0.134498381877023
0.627638888888889 0.134563106796116
0.627638888888889 0.13462783171521
0.627638888888889 0.134692556634304
0.627638888888889 0.134757281553398
0.627638888888889 0.134822006472492
0.627638888888889 0.134886731391586
0.627638888888889 0.13495145631068
0.627638888888889 0.135016181229773
0.627638888888889 0.135080906148867
0.627638888888889 0.135145631067961
0.628333333333333 0.135210355987055
0.628333333333333 0.135275080906149
0.628333333333333 0.135339805825243
0.628333333333333 0.135404530744337
0.628333333333333 0.13546925566343
0.628333333333333 0.135533980582524
0.628333333333333 0.135598705501618
0.628333333333333 0.135663430420712
0.628333333333333 0.135728155339806
0.629722222222222 0.1357928802589
0.629722222222222 0.135857605177994
0.63 0.135922330097087
0.63 0.135987055016181
0.63 0.136051779935275
0.63 0.136116504854369
0.63 0.136181229773463
0.63 0.136245954692557
0.63 0.13631067961165
0.63 0.136375404530744
0.63 0.136440129449838
0.63 0.136504854368932
0.63 0.136569579288026
0.63 0.13663430420712
0.63 0.136699029126214
0.632361111111111 0.136763754045307
0.632361111111111 0.136828478964401
0.632361111111111 0.136893203883495
0.632361111111111 0.136957928802589
0.634305555555556 0.137022653721683
0.634305555555556 0.137087378640777
0.634305555555556 0.137152103559871
0.634305555555556 0.137216828478964
0.634305555555556 0.137281553398058
0.634305555555556 0.137346278317152
0.634305555555556 0.137411003236246
0.634305555555556 0.13747572815534
0.634305555555556 0.137540453074434
0.634305555555556 0.137605177993528
0.634305555555556 0.137669902912621
0.634305555555556 0.137734627831715
0.634305555555556 0.137799352750809
0.634305555555556 0.137864077669903
0.634305555555556 0.137928802588997
0.635277777777778 0.137993527508091
0.635277777777778 0.138058252427184
0.639305555555556 0.138122977346278
0.639305555555556 0.138187702265372
0.640416666666667 0.138252427184466
0.640416666666667 0.13831715210356
0.640416666666667 0.138381877022654
0.640416666666667 0.138446601941748
0.640416666666667 0.138511326860841
0.640416666666667 0.138576051779935
0.640416666666667 0.138640776699029
0.640416666666667 0.138705501618123
0.640416666666667 0.138770226537217
0.643888888888889 0.138834951456311
0.643888888888889 0.138899676375405
0.646388888888889 0.138964401294498
0.646388888888889 0.139029126213592
0.646666666666667 0.139093851132686
0.646666666666667 0.13915857605178
0.646666666666667 0.139223300970874
0.646666666666667 0.139288025889968
0.646666666666667 0.139352750809061
0.646666666666667 0.139417475728155
0.646666666666667 0.139482200647249
0.646666666666667 0.139546925566343
0.646666666666667 0.139611650485437
0.646666666666667 0.139676375404531
0.646666666666667 0.139741100323625
0.646666666666667 0.139805825242718
0.646666666666667 0.139870550161812
0.647777777777778 0.139935275080906
0.647777777777778 0.14
0.647777777777778 0.140064724919094
0.647777777777778 0.140129449838188
0.647777777777778 0.140194174757282
0.647777777777778 0.140258899676375
0.648333333333333 0.140323624595469
0.648333333333333 0.140388349514563
0.648888888888889 0.140453074433657
0.648888888888889 0.140517799352751
0.648888888888889 0.140582524271845
0.648888888888889 0.140647249190939
0.648888888888889 0.140711974110032
0.648888888888889 0.140776699029126
0.648888888888889 0.14084142394822
0.648888888888889 0.140906148867314
0.648888888888889 0.140970873786408
0.660416666666667 0.141035598705502
0.660416666666667 0.141100323624595
0.660555555555556 0.141165048543689
0.660555555555556 0.141229773462783
0.660555555555556 0.141294498381877
0.660555555555556 0.141359223300971
0.66125 0.141423948220065
0.66125 0.141488673139159
0.661388888888889 0.141553398058252
0.661388888888889 0.141618122977346
0.663888888888889 0.14168284789644
0.663888888888889 0.141747572815534
0.663888888888889 0.141812297734628
0.663888888888889 0.141877022653722
0.663888888888889 0.141941747572816
0.663888888888889 0.142006472491909
0.663888888888889 0.142071197411003
0.663888888888889 0.142135922330097
0.663888888888889 0.142200647249191
0.663888888888889 0.142265372168285
0.663888888888889 0.142330097087379
0.666111111111111 0.142394822006472
0.666111111111111 0.142459546925566
0.670972222222222 0.14252427184466
0.670972222222222 0.142588996763754
0.671527777777778 0.142653721682848
0.671527777777778 0.142718446601942
0.671944444444444 0.142783171521036
0.671944444444444 0.142847896440129
0.672638888888889 0.142912621359223
0.672638888888889 0.142977346278317
0.672638888888889 0.143042071197411
0.672638888888889 0.143106796116505
0.672638888888889 0.143171521035599
0.672638888888889 0.143236245954693
0.672638888888889 0.143300970873786
0.672638888888889 0.14336569579288
0.672638888888889 0.143430420711974
0.672638888888889 0.143495145631068
0.672638888888889 0.143559870550162
0.672638888888889 0.143624595469256
0.672638888888889 0.14368932038835
0.675694444444444 0.143754045307443
0.675694444444444 0.143818770226537
0.67625 0.143883495145631
0.67625 0.143948220064725
0.67625 0.144012944983819
0.67625 0.144077669902913
0.67625 0.144142394822006
0.67625 0.1442071197411
0.67625 0.144271844660194
0.67625 0.144336569579288
0.67625 0.144401294498382
0.67625 0.144466019417476
0.678055555555556 0.14453074433657
0.678055555555556 0.144595469255663
0.678055555555556 0.144660194174757
0.678055555555556 0.144724919093851
0.679166666666667 0.144789644012945
0.679166666666667 0.144854368932039
0.680694444444444 0.144919093851133
0.680694444444444 0.144983818770227
0.680694444444444 0.14504854368932
0.680694444444444 0.145113268608414
0.680694444444444 0.145177993527508
0.680694444444444 0.145242718446602
0.680694444444444 0.145307443365696
0.680694444444444 0.14537216828479
0.680694444444444 0.145436893203884
0.685277777777778 0.145501618122977
0.685277777777778 0.145566343042071
0.68625 0.145631067961165
0.68625 0.145695792880259
0.688333333333333 0.145760517799353
0.688333333333333 0.145825242718447
0.690138888888889 0.14588996763754
0.690138888888889 0.145954692556634
0.69125 0.146019417475728
0.69125 0.146084142394822
0.704861111111111 0.146148867313916
0.704861111111111 0.14621359223301
0.705277777777778 0.146278317152104
0.705277777777778 0.146343042071197
0.709444444444444 0.146407766990291
0.709444444444444 0.146472491909385
0.709444444444444 0.146537216828479
0.709444444444444 0.146601941747573
0.709444444444444 0.146666666666667
0.709444444444444 0.146731391585761
0.709444444444444 0.146796116504854
0.709444444444444 0.146860841423948
0.709444444444444 0.146925566343042
0.709444444444444 0.146990291262136
0.709444444444444 0.14705501618123
0.710694444444444 0.147119741100324
0.710694444444444 0.147184466019417
0.712638888888889 0.147249190938511
0.712638888888889 0.147313915857605
0.712638888888889 0.147378640776699
0.712638888888889 0.147443365695793
0.716944444444444 0.147508090614887
0.716944444444444 0.147572815533981
0.718611111111111 0.147637540453074
0.718611111111111 0.147702265372168
0.718611111111111 0.147766990291262
0.718611111111111 0.147831715210356
0.718611111111111 0.14789644012945
0.718611111111111 0.147961165048544
0.718611111111111 0.148025889967638
0.718611111111111 0.148090614886731
0.718611111111111 0.148155339805825
0.718611111111111 0.148220064724919
0.725972222222222 0.148284789644013
0.725972222222222 0.148349514563107
0.725972222222222 0.148414239482201
0.725972222222222 0.148478964401294
0.725972222222222 0.148543689320388
0.725972222222222 0.148608414239482
0.725972222222222 0.148673139158576
0.725972222222222 0.14873786407767
0.726388888888889 0.148802588996764
0.726388888888889 0.148867313915858
0.726388888888889 0.148932038834951
0.726388888888889 0.148996763754045
0.726388888888889 0.149061488673139
0.726388888888889 0.149126213592233
0.726388888888889 0.149190938511327
0.726388888888889 0.149255663430421
0.726388888888889 0.149320388349515
0.726388888888889 0.149385113268608
0.726388888888889 0.149449838187702
0.726388888888889 0.149514563106796
0.730277777777778 0.14957928802589
0.730277777777778 0.149644012944984
0.733611111111111 0.149708737864078
0.733611111111111 0.149773462783172
0.734861111111111 0.149838187702265
0.734861111111111 0.149902912621359
0.736666666666667 0.149967637540453
0.736666666666667 0.150032362459547
0.736805555555556 0.150097087378641
0.736805555555556 0.150161812297735
0.741111111111111 0.150226537216828
0.741111111111111 0.150291262135922
0.741944444444444 0.150355987055016
0.741944444444444 0.15042071197411
0.741944444444444 0.150485436893204
0.741944444444444 0.150550161812298
0.741944444444444 0.150614886731392
0.741944444444444 0.150679611650485
0.741944444444444 0.150744336569579
0.741944444444444 0.150809061488673
0.741944444444444 0.150873786407767
0.741944444444444 0.150938511326861
0.741944444444444 0.151003236245955
0.741944444444444 0.151067961165049
0.741944444444444 0.151132686084142
0.741944444444444 0.151197411003236
0.741944444444444 0.15126213592233
0.741944444444444 0.151326860841424
0.741944444444444 0.151391585760518
0.741944444444444 0.151456310679612
0.741944444444444 0.151521035598706
0.741944444444444 0.151585760517799
0.741944444444444 0.151650485436893
0.741944444444444 0.151715210355987
0.741944444444444 0.151779935275081
0.741944444444444 0.151844660194175
0.741944444444444 0.151909385113269
0.745694444444444 0.151974110032362
0.745694444444444 0.152038834951456
0.745694444444444 0.15210355987055
0.745694444444444 0.152168284789644
0.745694444444444 0.152233009708738
0.745694444444444 0.152297734627832
0.745694444444444 0.152362459546926
0.745694444444444 0.152427184466019
0.745694444444444 0.152491909385113
0.750416666666667 0.152556634304207
0.750416666666667 0.152621359223301
0.750694444444444 0.152686084142395
0.750694444444444 0.152750809061489
0.754305555555556 0.152815533980583
0.754305555555556 0.152880258899676
0.754305555555556 0.15294498381877
0.754305555555556 0.153009708737864
0.754305555555556 0.153074433656958
0.754305555555556 0.153139158576052
0.754305555555556 0.153203883495146
0.754305555555556 0.153268608414239
0.754305555555556 0.153333333333333
0.761944444444444 0.153398058252427
0.761944444444444 0.153462783171521
0.765833333333333 0.153527508090615
0.765833333333333 0.153592233009709
0.767222222222222 0.153656957928803
0.767222222222222 0.153721682847896
0.767222222222222 0.15378640776699
0.767222222222222 0.153851132686084
0.767222222222222 0.153915857605178
0.767222222222222 0.153980582524272
0.772361111111111 0.154045307443366
0.772361111111111 0.15411003236246
0.773055555555556 0.154174757281553
0.773055555555556 0.154239482200647
0.773472222222222 0.154304207119741
0.773472222222222 0.154368932038835
0.773472222222222 0.154433656957929
0.773472222222222 0.154498381877023
0.773472222222222 0.154563106796117
0.773472222222222 0.15462783171521
0.773472222222222 0.154692556634304
0.773472222222222 0.154757281553398
0.773472222222222 0.154822006472492
0.773472222222222 0.154886731391586
0.773472222222222 0.15495145631068
0.773472222222222 0.155016181229773
0.773472222222222 0.155080906148867
0.781527777777778 0.155145631067961
0.781527777777778 0.155210355987055
0.782083333333333 0.155275080906149
0.782083333333333 0.155339805825243
0.783472222222222 0.155404530744337
0.783472222222222 0.15546925566343
0.783472222222222 0.155533980582524
0.783472222222222 0.155598705501618
0.784027777777778 0.155663430420712
0.784027777777778 0.155728155339806
0.784722222222222 0.1557928802589
0.784722222222222 0.155857605177994
0.787638888888889 0.155922330097087
0.787638888888889 0.155987055016181
0.790138888888889 0.156051779935275
0.790138888888889 0.156116504854369
0.793194444444444 0.156181229773463
0.793194444444444 0.156245954692557
0.795277777777778 0.15631067961165
0.795277777777778 0.156375404530744
0.800416666666667 0.156440129449838
0.800416666666667 0.156504854368932
0.800416666666667 0.156569579288026
0.800416666666667 0.15663430420712
0.800416666666667 0.156699029126214
0.800416666666667 0.156763754045307
0.800416666666667 0.156828478964401
0.800416666666667 0.156893203883495
0.800416666666667 0.156957928802589
0.800416666666667 0.157022653721683
0.800416666666667 0.157087378640777
0.800972222222222 0.157152103559871
0.800972222222222 0.157216828478964
0.802638888888889 0.157281553398058
0.802638888888889 0.157346278317152
0.802638888888889 0.157411003236246
0.802638888888889 0.15747572815534
0.802638888888889 0.157540453074434
0.802638888888889 0.157605177993527
0.804305555555556 0.157669902912621
0.804305555555556 0.157734627831715
0.805833333333333 0.157799352750809
0.805833333333333 0.157864077669903
0.806666666666667 0.157928802588997
0.806666666666667 0.157993527508091
0.808611111111111 0.158058252427184
0.808611111111111 0.158122977346278
0.811111111111111 0.158187702265372
0.811111111111111 0.158252427184466
0.811666666666667 0.15831715210356
0.811666666666667 0.158381877022654
0.812777777777778 0.158446601941748
0.812777777777778 0.158511326860841
0.816944444444444 0.158576051779935
0.816944444444444 0.158640776699029
0.816944444444444 0.158705501618123
0.816944444444444 0.158770226537217
0.816944444444444 0.158834951456311
0.816944444444444 0.158899676375405
0.816944444444444 0.158964401294498
0.816944444444444 0.159029126213592
0.816944444444444 0.159093851132686
0.821805555555556 0.15915857605178
0.821805555555556 0.159223300970874
0.822916666666667 0.159288025889968
0.822916666666667 0.159352750809061
0.822916666666667 0.159417475728155
0.822916666666667 0.159482200647249
0.822916666666667 0.159546925566343
0.822916666666667 0.159611650485437
0.822916666666667 0.159676375404531
0.822916666666667 0.159741100323625
0.822916666666667 0.159805825242718
0.822916666666667 0.159870550161812
0.822916666666667 0.159935275080906
0.82875 0.16
0.82875 0.160064724919094
0.831666666666667 0.160129449838188
0.831666666666667 0.160194174757282
0.831666666666667 0.160258899676375
0.831666666666667 0.160323624595469
0.831666666666667 0.160388349514563
0.831666666666667 0.160453074433657
0.831666666666667 0.160517799352751
0.831666666666667 0.160582524271845
0.833611111111111 0.160647249190939
0.833611111111111 0.160711974110032
0.834583333333333 0.160776699029126
0.834583333333333 0.16084142394822
0.834583333333333 0.160906148867314
0.834583333333333 0.160970873786408
0.834583333333333 0.161035598705502
0.834583333333333 0.161100323624595
0.834583333333333 0.161165048543689
0.834583333333333 0.161229773462783
0.834583333333333 0.161294498381877
0.834583333333333 0.161359223300971
0.834583333333333 0.161423948220065
0.851805555555556 0.161488673139159
0.851805555555556 0.161553398058252
0.851805555555556 0.161618122977346
0.851805555555556 0.16168284789644
0.851805555555556 0.161747572815534
0.851805555555556 0.161812297734628
0.851805555555556 0.161877022653722
0.851805555555556 0.161941747572816
0.851805555555556 0.162006472491909
0.853194444444444 0.162071197411003
0.853194444444444 0.162135922330097
0.862222222222222 0.162200647249191
0.862222222222222 0.162265372168285
0.867083333333333 0.162330097087379
0.867083333333333 0.162394822006472
0.873194444444444 0.162459546925566
0.873194444444444 0.16252427184466
0.880833333333333 0.162588996763754
0.880833333333333 0.162653721682848
0.881666666666667 0.162718446601942
0.881666666666667 0.162783171521036
0.882916666666667 0.162847896440129
0.882916666666667 0.162912621359223
0.885138888888889 0.162977346278317
0.885138888888889 0.163042071197411
0.885694444444444 0.163106796116505
0.885694444444444 0.163171521035599
0.895972222222222 0.163236245954693
0.895972222222222 0.163300970873786
0.895972222222222 0.16336569579288
0.895972222222222 0.163430420711974
0.907222222222222 0.163495145631068
0.907222222222222 0.163559870550162
0.922361111111111 0.163624595469256
0.922361111111111 0.16368932038835
0.922361111111111 0.163754045307443
0.922361111111111 0.163818770226537
0.922361111111111 0.163883495145631
0.922361111111111 0.163948220064725
0.922361111111111 0.164012944983819
0.922361111111111 0.164077669902913
0.922361111111111 0.164142394822006
0.928055555555556 0.1642071197411
0.928055555555556 0.164271844660194
0.928888888888889 0.164336569579288
0.928888888888889 0.164401294498382
0.928888888888889 0.164466019417476
0.928888888888889 0.16453074433657
0.93 0.164595469255663
0.93 0.164660194174757
0.93 0.164724919093851
0.93 0.164789644012945
0.93 0.164854368932039
0.93 0.164919093851133
0.93 0.164983818770227
0.93 0.16504854368932
0.93 0.165113268608414
0.931527777777778 0.165177993527508
0.931527777777778 0.165242718446602
0.931527777777778 0.165307443365696
0.931527777777778 0.16537216828479
0.935138888888889 0.165436893203883
0.935138888888889 0.165501618122977
0.935138888888889 0.165566343042071
0.935138888888889 0.165631067961165
0.935138888888889 0.165695792880259
0.935138888888889 0.165760517799353
0.935138888888889 0.165825242718447
0.935138888888889 0.16588996763754
0.935138888888889 0.165954692556634
0.935138888888889 0.166019417475728
0.935138888888889 0.166084142394822
0.935138888888889 0.166148867313916
0.935138888888889 0.16621359223301
0.935138888888889 0.166278317152104
0.935138888888889 0.166343042071197
0.935138888888889 0.166407766990291
0.935138888888889 0.166472491909385
0.935138888888889 0.166537216828479
0.935138888888889 0.166601941747573
0.946666666666667 0.166666666666667
0.946666666666667 0.166731391585761
0.946666666666667 0.166796116504854
0.946666666666667 0.166860841423948
0.948194444444444 0.166925566343042
0.948194444444444 0.166990291262136
0.948472222222222 0.16705501618123
0.948472222222222 0.167119741100324
0.954861111111111 0.167184466019417
0.954861111111111 0.167249190938511
0.954861111111111 0.167313915857605
0.954861111111111 0.167378640776699
0.954861111111111 0.167443365695793
0.954861111111111 0.167508090614887
0.954861111111111 0.167572815533981
0.954861111111111 0.167637540453074
0.954861111111111 0.167702265372168
0.967222222222222 0.167766990291262
0.967222222222222 0.167831715210356
0.96875 0.16789644012945
0.96875 0.167961165048544
0.973888888888889 0.168025889967638
0.973888888888889 0.168090614886731
0.9825 0.168155339805825
0.9825 0.168220064724919
0.9825 0.168284789644013
0.9825 0.168349514563107
0.9825 0.168414239482201
0.9825 0.168478964401295
0.9825 0.168543689320388
0.9825 0.168608414239482
0.9825 0.168673139158576
0.9825 0.16873786407767
0.9825 0.168802588996764
0.9825 0.168867313915858
0.9825 0.168932038834951
0.9825 0.168996763754045
0.9825 0.169061488673139
0.9825 0.169126213592233
0.9825 0.169190938511327
0.983194444444444 0.169255663430421
0.983194444444444 0.169320388349515
0.988888888888889 0.169385113268608
0.988888888888889 0.169449838187702
0.995694444444444 0.169514563106796
0.995694444444444 0.16957928802589
1.00597222222222 0.169644012944984
1.00597222222222 0.169708737864078
1.00805555555556 0.169773462783172
1.00805555555556 0.169838187702265
1.01291666666667 0.169902912621359
1.01291666666667 0.169967637540453
1.02041666666667 0.170032362459547
1.02041666666667 0.170097087378641
1.025 0.170161812297735
1.025 0.170226537216828
1.025 0.170291262135922
1.025 0.170355987055016
1.03152777777778 0.17042071197411
1.03152777777778 0.170485436893204
1.03166666666667 0.170550161812298
1.03166666666667 0.170614886731392
1.03166666666667 0.170679611650485
1.03166666666667 0.170744336569579
1.03347222222222 0.170809061488673
1.03347222222222 0.170873786407767
1.03791666666667 0.170938511326861
1.03791666666667 0.171003236245955
1.03791666666667 0.171067961165049
1.03791666666667 0.171132686084142
1.03791666666667 0.171197411003236
1.03791666666667 0.17126213592233
1.03791666666667 0.171326860841424
1.03791666666667 0.171391585760518
1.03791666666667 0.171456310679612
1.03791666666667 0.171521035598705
1.03791666666667 0.171585760517799
1.03791666666667 0.171650485436893
1.03833333333333 0.171715210355987
1.03833333333333 0.171779935275081
1.04180555555556 0.171844660194175
1.04180555555556 0.171909385113269
1.04361111111111 0.171974110032362
1.04361111111111 0.172038834951456
1.05055555555556 0.17210355987055
1.05055555555556 0.172168284789644
1.05583333333333 0.172233009708738
1.05583333333333 0.172297734627832
1.06486111111111 0.172362459546926
1.06486111111111 0.172427184466019
1.06486111111111 0.172491909385113
1.06486111111111 0.172556634304207
1.06486111111111 0.172621359223301
1.06486111111111 0.172686084142395
1.06486111111111 0.172750809061489
1.06486111111111 0.172815533980583
1.06486111111111 0.172880258899676
1.06486111111111 0.17294498381877
1.06486111111111 0.173009708737864
1.06611111111111 0.173074433656958
1.06611111111111 0.173139158576052
1.06611111111111 0.173203883495146
1.06611111111111 0.173268608414239
1.08041666666667 0.173333333333333
1.08041666666667 0.173398058252427
1.08527777777778 0.173462783171521
1.08527777777778 0.173527508090615
1.08527777777778 0.173592233009709
1.08527777777778 0.173656957928803
1.08527777777778 0.173721682847896
1.08527777777778 0.17378640776699
1.08527777777778 0.173851132686084
1.08527777777778 0.173915857605178
1.10194444444444 0.173980582524272
1.10194444444444 0.174045307443366
1.10388888888889 0.17411003236246
1.10388888888889 0.174174757281553
1.10875 0.174239482200647
1.10875 0.174304207119741
1.11819444444444 0.174368932038835
1.11819444444444 0.174433656957929
1.11819444444444 0.174498381877023
1.11819444444444 0.174563106796117
1.11819444444444 0.17462783171521
1.11819444444444 0.174692556634304
1.11819444444444 0.174757281553398
1.11819444444444 0.174822006472492
1.11819444444444 0.174886731391586
1.12597222222222 0.17495145631068
1.12597222222222 0.175016181229773
1.12597222222222 0.175080906148867
1.12597222222222 0.175145631067961
1.12597222222222 0.175210355987055
1.12597222222222 0.175275080906149
1.12597222222222 0.175339805825243
1.12597222222222 0.175404530744337
1.12597222222222 0.17546925566343
1.12597222222222 0.175533980582524
1.12597222222222 0.175598705501618
1.12597222222222 0.175663430420712
1.12597222222222 0.175728155339806
1.12930555555556 0.1757928802589
1.12930555555556 0.175857605177994
1.13527777777778 0.175922330097087
1.13527777777778 0.175987055016181
1.13597222222222 0.176051779935275
1.13597222222222 0.176116504854369
1.13902777777778 0.176181229773463
1.13902777777778 0.176245954692557
1.14583333333333 0.17631067961165
1.14583333333333 0.176375404530744
1.14583333333333 0.176440129449838
1.14583333333333 0.176504854368932
1.14583333333333 0.176569579288026
1.14583333333333 0.17663430420712
1.14722222222222 0.176699029126214
1.14722222222222 0.176763754045307
1.15 0.176828478964401
1.15 0.176893203883495
1.15 0.176957928802589
1.15 0.177022653721683
1.15 0.177087378640777
1.15 0.177152103559871
1.15 0.177216828478964
1.15 0.177281553398058
1.15 0.177346278317152
1.15 0.177411003236246
1.15 0.17747572815534
1.15 0.177540453074434
1.15 0.177605177993528
1.16388888888889 0.177669902912621
1.16388888888889 0.177734627831715
1.16430555555556 0.177799352750809
1.16430555555556 0.177864077669903
1.17194444444444 0.177928802588997
1.17194444444444 0.177993527508091
1.17194444444444 0.178058252427184
1.17194444444444 0.178122977346278
1.17375 0.178187702265372
1.17375 0.178252427184466
1.17736111111111 0.17831715210356
1.17736111111111 0.178381877022654
1.18472222222222 0.178446601941748
1.18472222222222 0.178511326860841
1.20069444444444 0.178576051779935
1.20069444444444 0.178640776699029
1.20069444444444 0.178705501618123
1.20069444444444 0.178770226537217
1.21055555555556 0.178834951456311
1.21055555555556 0.178899676375405
1.21319444444444 0.178964401294498
1.21319444444444 0.179029126213592
1.21319444444444 0.179093851132686
1.21319444444444 0.17915857605178
1.21319444444444 0.179223300970874
1.21319444444444 0.179288025889968
1.21319444444444 0.179352750809061
1.21319444444444 0.179417475728155
1.21930555555556 0.179482200647249
1.21930555555556 0.179546925566343
1.22833333333333 0.179611650485437
1.22833333333333 0.179676375404531
1.22833333333333 0.179741100323625
1.22833333333333 0.179805825242718
1.22833333333333 0.179870550161812
1.22833333333333 0.179935275080906
1.22833333333333 0.18
1.22833333333333 0.180064724919094
1.23111111111111 0.180129449838188
1.23111111111111 0.180194174757282
1.23111111111111 0.180258899676375
1.23111111111111 0.180323624595469
1.23111111111111 0.180388349514563
1.23111111111111 0.180453074433657
1.23111111111111 0.180517799352751
1.23111111111111 0.180582524271845
1.23513888888889 0.180647249190939
1.23513888888889 0.180711974110032
1.23513888888889 0.180776699029126
1.23513888888889 0.18084142394822
1.23513888888889 0.180906148867314
1.23513888888889 0.180970873786408
1.23513888888889 0.181035598705502
1.23513888888889 0.181100323624595
1.23513888888889 0.181165048543689
1.23652777777778 0.181229773462783
1.23652777777778 0.181294498381877
1.23763888888889 0.181359223300971
1.23763888888889 0.181423948220065
1.24 0.181488673139159
1.24 0.181553398058252
1.24 0.181618122977346
1.24 0.18168284789644
1.24 0.181747572815534
1.24 0.181812297734628
1.24 0.181877022653722
1.24 0.181941747572816
1.24 0.182006472491909
1.24 0.182071197411003
1.24 0.182135922330097
1.24625 0.182200647249191
1.24625 0.182265372168285
1.24625 0.182330097087379
1.24625 0.182394822006473
1.24625 0.182459546925566
1.24625 0.18252427184466
1.24625 0.182588996763754
1.24625 0.182653721682848
1.24625 0.182718446601942
1.25472222222222 0.182783171521036
1.25472222222222 0.182847896440129
1.25583333333333 0.182912621359223
1.25583333333333 0.182977346278317
1.25625 0.183042071197411
1.25625 0.183106796116505
1.26430555555556 0.183171521035599
1.26430555555556 0.183236245954693
1.26430555555556 0.183300970873786
1.26430555555556 0.18336569579288
1.26430555555556 0.183430420711974
1.26430555555556 0.183495145631068
1.26430555555556 0.183559870550162
1.26430555555556 0.183624595469256
1.26430555555556 0.18368932038835
1.26430555555556 0.183754045307443
1.26430555555556 0.183818770226537
1.26527777777778 0.183883495145631
1.26527777777778 0.183948220064725
1.28111111111111 0.184012944983819
1.28111111111111 0.184077669902913
1.28111111111111 0.184142394822006
1.28111111111111 0.1842071197411
1.28111111111111 0.184271844660194
1.28111111111111 0.184336569579288
1.28111111111111 0.184401294498382
1.28111111111111 0.184466019417476
1.28111111111111 0.18453074433657
1.28305555555556 0.184595469255663
1.28305555555556 0.184660194174757
1.28444444444444 0.184724919093851
1.28444444444444 0.184789644012945
1.28444444444444 0.184854368932039
1.28444444444444 0.184919093851133
1.28444444444444 0.184983818770227
1.28444444444444 0.18504854368932
1.28444444444444 0.185113268608414
1.28444444444444 0.185177993527508
1.28444444444444 0.185242718446602
1.28444444444444 0.185307443365696
1.28444444444444 0.18537216828479
1.29472222222222 0.185436893203883
1.29472222222222 0.185501618122977
1.3175 0.185566343042071
1.3175 0.185631067961165
1.3175 0.185695792880259
1.3175 0.185760517799353
1.3175 0.185825242718447
1.3175 0.18588996763754
1.3175 0.185954692556634
1.3175 0.186019417475728
1.3175 0.186084142394822
1.3175 0.186148867313916
1.3175 0.18621359223301
1.3175 0.186278317152104
1.3175 0.186343042071197
1.3175 0.186407766990291
1.3175 0.186472491909385
1.31902777777778 0.186537216828479
1.31902777777778 0.186601941747573
1.32013888888889 0.186666666666667
1.32013888888889 0.186731391585761
1.32013888888889 0.186796116504854
1.32013888888889 0.186860841423948
1.35472222222222 0.186925566343042
1.35472222222222 0.186990291262136
1.37416666666667 0.18705501618123
1.37416666666667 0.187119741100324
1.37472222222222 0.187184466019417
1.37472222222222 0.187249190938511
1.39305555555556 0.187313915857605
1.39305555555556 0.187378640776699
1.39305555555556 0.187443365695793
1.39305555555556 0.187508090614887
1.39305555555556 0.187572815533981
1.39305555555556 0.187637540453074
1.39305555555556 0.187702265372168
1.39305555555556 0.187766990291262
1.39305555555556 0.187831715210356
1.40625 0.18789644012945
1.40625 0.187961165048544
1.40625 0.188025889967638
1.40625 0.188090614886731
1.40625 0.188155339805825
1.40625 0.188220064724919
1.40625 0.188284789644013
1.40625 0.188349514563107
1.40625 0.188414239482201
1.44736111111111 0.188478964401294
1.44736111111111 0.188543689320388
1.45444444444444 0.188608414239482
1.45444444444444 0.188673139158576
1.45444444444444 0.18873786407767
1.45444444444444 0.188802588996764
1.45444444444444 0.188867313915858
1.45444444444444 0.188932038834951
1.45444444444444 0.188996763754045
1.45444444444444 0.189061488673139
1.45444444444444 0.189126213592233
1.45444444444444 0.189190938511327
1.45444444444444 0.189255663430421
1.45763888888889 0.189320388349515
1.45763888888889 0.189385113268608
1.45763888888889 0.189449838187702
1.45763888888889 0.189514563106796
1.45763888888889 0.18957928802589
1.45763888888889 0.189644012944984
1.45763888888889 0.189708737864078
1.45763888888889 0.189773462783172
1.46180555555556 0.189838187702265
1.46180555555556 0.189902912621359
1.46180555555556 0.189967637540453
1.46180555555556 0.190032362459547
1.46180555555556 0.190097087378641
1.46180555555556 0.190161812297735
1.46180555555556 0.190226537216828
1.46180555555556 0.190291262135922
1.46180555555556 0.190355987055016
1.46180555555556 0.19042071197411
1.47611111111111 0.190485436893204
1.47611111111111 0.190550161812298
1.47611111111111 0.190614886731392
1.47611111111111 0.190679611650485
1.47611111111111 0.190744336569579
1.47611111111111 0.190809061488673
1.47611111111111 0.190873786407767
1.47611111111111 0.190938511326861
1.47611111111111 0.191003236245955
1.48027777777778 0.191067961165049
1.48027777777778 0.191132686084142
1.48027777777778 0.191197411003236
1.48027777777778 0.19126213592233
1.48027777777778 0.191326860841424
1.48027777777778 0.191391585760518
1.48027777777778 0.191456310679612
1.48027777777778 0.191521035598706
1.48027777777778 0.191585760517799
1.48263888888889 0.191650485436893
1.48263888888889 0.191715210355987
1.48263888888889 0.191779935275081
1.48263888888889 0.191844660194175
1.48708333333333 0.191909385113269
1.48708333333333 0.191974110032362
1.48708333333333 0.192038834951456
1.48708333333333 0.19210355987055
1.49694444444444 0.192168284789644
1.49694444444444 0.192233009708738
1.49694444444444 0.192297734627832
1.49694444444444 0.192362459546926
1.49694444444444 0.192427184466019
1.49694444444444 0.192491909385113
1.49694444444444 0.192556634304207
1.49694444444444 0.192621359223301
1.49694444444444 0.192686084142395
1.49694444444444 0.192750809061489
1.49694444444444 0.192815533980583
1.49777777777778 0.192880258899676
1.49777777777778 0.19294498381877
1.49777777777778 0.193009708737864
1.49777777777778 0.193074433656958
1.49777777777778 0.193139158576052
1.49777777777778 0.193203883495146
1.49777777777778 0.193268608414239
1.49777777777778 0.193333333333333
1.49777777777778 0.193398058252427
1.49777777777778 0.193462783171521
1.49777777777778 0.193527508090615
1.50083333333333 0.193592233009709
1.50083333333333 0.193656957928803
1.50083333333333 0.193721682847896
1.50083333333333 0.19378640776699
1.50083333333333 0.193851132686084
1.50083333333333 0.193915857605178
1.50083333333333 0.193980582524272
1.50083333333333 0.194045307443366
1.50083333333333 0.19411003236246
1.50263888888889 0.194174757281553
1.50263888888889 0.194239482200647
1.50263888888889 0.194304207119741
1.50263888888889 0.194368932038835
1.50263888888889 0.194433656957929
1.50263888888889 0.194498381877023
1.50263888888889 0.194563106796116
1.50263888888889 0.19462783171521
1.50263888888889 0.194692556634304
1.50430555555556 0.194757281553398
1.50430555555556 0.194822006472492
1.50583333333333 0.194886731391586
1.50583333333333 0.19495145631068
1.50583333333333 0.195016181229773
1.50583333333333 0.195080906148867
1.50583333333333 0.195145631067961
1.50583333333333 0.195210355987055
1.50583333333333 0.195275080906149
1.50583333333333 0.195339805825243
1.50583333333333 0.195404530744337
1.50583333333333 0.19546925566343
1.50583333333333 0.195533980582524
1.51194444444444 0.195598705501618
1.51194444444444 0.195663430420712
1.51194444444444 0.195728155339806
1.51194444444444 0.1957928802589
1.51194444444444 0.195857605177994
1.51194444444444 0.195922330097087
1.51194444444444 0.195987055016181
1.51194444444444 0.196051779935275
1.51194444444444 0.196116504854369
1.51222222222222 0.196181229773463
1.51222222222222 0.196245954692557
1.51222222222222 0.19631067961165
1.51222222222222 0.196375404530744
1.51222222222222 0.196440129449838
1.51222222222222 0.196504854368932
1.51222222222222 0.196569579288026
1.51222222222222 0.19663430420712
1.51222222222222 0.196699029126214
1.51222222222222 0.196763754045307
1.52291666666667 0.196828478964401
1.52291666666667 0.196893203883495
1.52291666666667 0.196957928802589
1.52291666666667 0.197022653721683
1.52916666666667 0.197087378640777
1.52916666666667 0.197152103559871
1.59361111111111 0.197216828478964
1.59361111111111 0.197281553398058
1.59361111111111 0.197346278317152
1.59361111111111 0.197411003236246
1.59361111111111 0.19747572815534
1.59361111111111 0.197540453074434
1.59361111111111 0.197605177993528
1.59361111111111 0.197669902912621
1.59361111111111 0.197734627831715
1.59555555555556 0.197799352750809
1.59555555555556 0.197864077669903
1.59555555555556 0.197928802588997
1.59555555555556 0.197993527508091
1.59555555555556 0.198058252427184
1.59555555555556 0.198122977346278
1.59555555555556 0.198187702265372
1.59555555555556 0.198252427184466
1.59555555555556 0.19831715210356
1.59555555555556 0.198381877022654
1.59555555555556 0.198446601941748
1.59597222222222 0.198511326860841
1.59597222222222 0.198576051779935
1.59597222222222 0.198640776699029
1.59597222222222 0.198705501618123
1.59791666666667 0.198770226537217
1.59791666666667 0.198834951456311
1.59791666666667 0.198899676375405
1.59791666666667 0.198964401294498
1.61222222222222 0.199029126213592
1.61222222222222 0.199093851132686
1.61763888888889 0.19915857605178
1.61763888888889 0.199223300970874
1.62069444444444 0.199288025889968
1.62069444444444 0.199352750809061
1.62847222222222 0.199417475728155
1.62847222222222 0.199482200647249
1.62847222222222 0.199546925566343
1.62847222222222 0.199611650485437
1.62847222222222 0.199676375404531
1.62847222222222 0.199741100323625
1.62847222222222 0.199805825242718
1.62847222222222 0.199870550161812
1.62847222222222 0.199935275080906
1.62847222222222 0.2
1.62847222222222 0.200064724919094
1.62847222222222 0.200129449838188
1.62847222222222 0.200194174757282
1.62847222222222 0.200258899676375
1.62847222222222 0.200323624595469
1.62847222222222 0.200388349514563
1.62847222222222 0.200453074433657
1.63027777777778 0.200517799352751
1.63027777777778 0.200582524271845
1.63694444444444 0.200647249190939
1.63694444444444 0.200711974110032
1.63694444444444 0.200776699029126
1.63694444444444 0.20084142394822
1.63694444444444 0.200906148867314
1.63694444444444 0.200970873786408
1.63694444444444 0.201035598705502
1.63694444444444 0.201100323624595
1.63694444444444 0.201165048543689
1.63736111111111 0.201229773462783
1.63736111111111 0.201294498381877
1.64194444444444 0.201359223300971
1.64194444444444 0.201423948220065
1.64194444444444 0.201488673139159
1.64194444444444 0.201553398058252
1.64194444444444 0.201618122977346
1.64194444444444 0.20168284789644
1.64194444444444 0.201747572815534
1.64194444444444 0.201812297734628
1.64194444444444 0.201877022653722
1.64194444444444 0.201941747572816
1.64194444444444 0.202006472491909
1.64194444444444 0.202071197411003
1.64194444444444 0.202135922330097
1.64194444444444 0.202200647249191
1.64527777777778 0.202265372168285
1.64527777777778 0.202330097087379
1.64763888888889 0.202394822006472
1.64763888888889 0.202459546925566
1.66166666666667 0.20252427184466
1.66166666666667 0.202588996763754
1.67458333333333 0.202653721682848
1.67458333333333 0.202718446601942
1.67458333333333 0.202783171521036
1.67458333333333 0.202847896440129
1.67458333333333 0.202912621359223
1.67458333333333 0.202977346278317
1.67833333333333 0.203042071197411
1.67833333333333 0.203106796116505
1.67833333333333 0.203171521035599
1.67833333333333 0.203236245954693
1.67833333333333 0.203300970873786
1.67833333333333 0.20336569579288
1.67833333333333 0.203430420711974
1.67833333333333 0.203495145631068
1.67833333333333 0.203559870550162
1.68125 0.203624595469256
1.68125 0.20368932038835
1.70597222222222 0.203754045307443
1.70597222222222 0.203818770226537
1.71138888888889 0.203883495145631
1.71138888888889 0.203948220064725
1.71138888888889 0.204012944983819
1.71138888888889 0.204077669902913
1.71138888888889 0.204142394822006
1.71138888888889 0.2042071197411
1.71138888888889 0.204271844660194
1.71138888888889 0.204336569579288
1.71138888888889 0.204401294498382
1.72555555555556 0.204466019417476
1.72555555555556 0.20453074433657
1.72555555555556 0.204595469255663
1.72555555555556 0.204660194174757
1.72555555555556 0.204724919093851
1.72555555555556 0.204789644012945
1.72555555555556 0.204854368932039
1.72555555555556 0.204919093851133
1.72722222222222 0.204983818770227
1.72722222222222 0.20504854368932
1.72722222222222 0.205113268608414
1.72722222222222 0.205177993527508
1.72722222222222 0.205242718446602
1.72722222222222 0.205307443365696
1.72722222222222 0.20537216828479
1.72722222222222 0.205436893203884
1.72722222222222 0.205501618122977
1.72722222222222 0.205566343042071
1.73041666666667 0.205631067961165
1.73041666666667 0.205695792880259
1.7325 0.205760517799353
1.7325 0.205825242718447
1.73555555555556 0.20588996763754
1.73555555555556 0.205954692556634
1.74069444444444 0.206019417475728
1.74069444444444 0.206084142394822
1.74069444444444 0.206148867313916
1.74069444444444 0.20621359223301
1.74069444444444 0.206278317152104
1.74069444444444 0.206343042071197
1.74069444444444 0.206407766990291
1.74069444444444 0.206472491909385
1.74069444444444 0.206537216828479
1.745 0.206601941747573
1.745 0.206666666666667
1.745 0.206731391585761
1.745 0.206796116504854
1.745 0.206860841423948
1.745 0.206925566343042
1.745 0.206990291262136
1.745 0.20705501618123
1.745 0.207119741100324
1.74541666666667 0.207184466019417
1.74541666666667 0.207249190938511
1.74541666666667 0.207313915857605
1.74541666666667 0.207378640776699
1.74541666666667 0.207443365695793
1.74541666666667 0.207508090614887
1.74541666666667 0.207572815533981
1.74541666666667 0.207637540453074
1.74541666666667 0.207702265372168
1.74541666666667 0.207766990291262
1.74541666666667 0.207831715210356
1.74541666666667 0.20789644012945
1.74541666666667 0.207961165048544
1.74638888888889 0.208025889967638
1.74638888888889 0.208090614886731
1.74638888888889 0.208155339805825
1.74638888888889 0.208220064724919
1.74638888888889 0.208284789644013
1.74638888888889 0.208349514563107
1.74638888888889 0.208414239482201
1.74638888888889 0.208478964401294
1.74638888888889 0.208543689320388
1.74652777777778 0.208608414239482
1.74652777777778 0.208673139158576
1.74652777777778 0.20873786407767
1.74652777777778 0.208802588996764
1.74652777777778 0.208867313915858
1.74652777777778 0.208932038834951
1.74652777777778 0.208996763754045
1.74652777777778 0.209061488673139
1.7475 0.209126213592233
1.7475 0.209190938511327
1.7475 0.209255663430421
1.7475 0.209320388349515
1.7475 0.209385113268608
1.7475 0.209449838187702
1.7475 0.209514563106796
1.7475 0.20957928802589
1.7475 0.209644012944984
1.75152777777778 0.209708737864078
1.75152777777778 0.209773462783172
1.75777777777778 0.209838187702265
1.75777777777778 0.209902912621359
1.75888888888889 0.209967637540453
1.75888888888889 0.210032362459547
1.75888888888889 0.210097087378641
1.75888888888889 0.210161812297735
1.75888888888889 0.210226537216828
1.75888888888889 0.210291262135922
1.75888888888889 0.210355987055016
1.75888888888889 0.21042071197411
1.76222222222222 0.210485436893204
1.76222222222222 0.210550161812298
1.77277777777778 0.210614886731392
1.77277777777778 0.210679611650485
1.78902777777778 0.210744336569579
1.78902777777778 0.210809061488673
1.79430555555556 0.210873786407767
1.79430555555556 0.210938511326861
1.79430555555556 0.211003236245955
1.79430555555556 0.211067961165049
1.79430555555556 0.211132686084142
1.79430555555556 0.211197411003236
1.79430555555556 0.21126213592233
1.79430555555556 0.211326860841424
1.79430555555556 0.211391585760518
1.79430555555556 0.211456310679612
1.79430555555556 0.211521035598705
1.79638888888889 0.211585760517799
1.79638888888889 0.211650485436893
1.79819444444444 0.211715210355987
1.79819444444444 0.211779935275081
1.81583333333333 0.211844660194175
1.81583333333333 0.211909385113269
1.81583333333333 0.211974110032362
1.81583333333333 0.212038834951456
1.81583333333333 0.21210355987055
1.81583333333333 0.212168284789644
1.81583333333333 0.212233009708738
1.81583333333333 0.212297734627832
1.81583333333333 0.212362459546926
1.81583333333333 0.212427184466019
1.81583333333333 0.212491909385113
1.81583333333333 0.212556634304207
1.81583333333333 0.212621359223301
1.81833333333333 0.212686084142395
1.81833333333333 0.212750809061489
1.81833333333333 0.212815533980583
1.81833333333333 0.212880258899676
1.81833333333333 0.21294498381877
1.81833333333333 0.213009708737864
1.81833333333333 0.213074433656958
1.81833333333333 0.213139158576052
1.81833333333333 0.213203883495146
1.81833333333333 0.213268608414239
1.82083333333333 0.213333333333333
1.82083333333333 0.213398058252427
1.82083333333333 0.213462783171521
1.82083333333333 0.213527508090615
1.82083333333333 0.213592233009709
1.82083333333333 0.213656957928803
1.82375 0.213721682847896
1.82375 0.21378640776699
1.82375 0.213851132686084
1.82375 0.213915857605178
1.82375 0.213980582524272
1.82375 0.214045307443366
1.82375 0.21411003236246
1.82375 0.214174757281553
1.82375 0.214239482200647
1.8275 0.214304207119741
1.8275 0.214368932038835
1.82930555555556 0.214433656957929
1.82930555555556 0.214498381877023
1.83125 0.214563106796117
1.83125 0.21462783171521
1.83277777777778 0.214692556634304
1.83277777777778 0.214757281553398
1.83458333333333 0.214822006472492
1.83458333333333 0.214886731391586
1.83555555555556 0.21495145631068
1.83555555555556 0.215016181229773
1.84194444444444 0.215080906148867
1.84194444444444 0.215145631067961
1.84263888888889 0.215210355987055
1.84263888888889 0.215275080906149
1.84430555555556 0.215339805825243
1.84430555555556 0.215404530744337
1.84430555555556 0.21546925566343
1.84430555555556 0.215533980582524
1.84430555555556 0.215598705501618
1.84430555555556 0.215663430420712
1.84430555555556 0.215728155339806
1.84430555555556 0.2157928802589
1.84430555555556 0.215857605177994
1.84430555555556 0.215922330097087
1.84430555555556 0.215987055016181
1.84430555555556 0.216051779935275
1.84430555555556 0.216116504854369
1.85 0.216181229773463
1.85 0.216245954692557
1.85 0.21631067961165
1.85 0.216375404530744
1.85 0.216440129449838
1.85 0.216504854368932
1.85 0.216569579288026
1.85 0.21663430420712
1.85 0.216699029126214
1.85 0.216763754045307
1.85 0.216828478964401
1.85 0.216893203883495
1.85 0.216957928802589
1.85347222222222 0.217022653721683
1.85347222222222 0.217087378640777
1.85347222222222 0.217152103559871
1.85347222222222 0.217216828478964
1.85347222222222 0.217281553398058
1.85347222222222 0.217346278317152
1.85347222222222 0.217411003236246
1.85347222222222 0.21747572815534
1.85694444444444 0.217540453074434
1.85694444444444 0.217605177993528
1.86819444444444 0.217669902912621
1.86819444444444 0.217734627831715
1.86819444444444 0.217799352750809
1.86819444444444 0.217864077669903
1.86819444444444 0.217928802588997
1.86819444444444 0.217993527508091
1.86819444444444 0.218058252427184
1.86819444444444 0.218122977346278
1.86819444444444 0.218187702265372
1.88361111111111 0.218252427184466
1.88361111111111 0.21831715210356
1.88361111111111 0.218381877022654
1.88361111111111 0.218446601941748
1.88361111111111 0.218511326860841
1.88361111111111 0.218576051779935
1.88361111111111 0.218640776699029
1.88361111111111 0.218705501618123
1.88361111111111 0.218770226537217
1.88486111111111 0.218834951456311
1.88486111111111 0.218899676375405
1.90263888888889 0.218964401294498
1.90263888888889 0.219029126213592
1.91763888888889 0.219093851132686
1.91763888888889 0.21915857605178
1.91763888888889 0.219223300970874
1.91763888888889 0.219288025889968
1.91763888888889 0.219352750809061
1.91763888888889 0.219417475728155
1.91763888888889 0.219482200647249
1.91763888888889 0.219546925566343
1.91763888888889 0.219611650485437
1.92027777777778 0.219676375404531
1.92027777777778 0.219741100323625
1.925 0.219805825242718
1.925 0.219870550161812
1.925 0.219935275080906
1.925 0.22
1.925 0.220064724919094
1.925 0.220129449838188
1.925 0.220194174757282
1.925 0.220258899676375
1.925 0.220323624595469
1.92597222222222 0.220388349514563
1.92597222222222 0.220453074433657
1.93055555555556 0.220517799352751
1.93055555555556 0.220582524271845
1.93111111111111 0.220647249190939
1.93111111111111 0.220711974110032
1.93472222222222 0.220776699029126
1.93472222222222 0.22084142394822
1.93930555555556 0.220906148867314
1.93930555555556 0.220970873786408
1.94166666666667 0.221035598705502
1.94166666666667 0.221100323624595
1.94166666666667 0.221165048543689
1.94166666666667 0.221229773462783
1.94166666666667 0.221294498381877
1.94166666666667 0.221359223300971
1.94166666666667 0.221423948220065
1.94166666666667 0.221488673139159
1.94166666666667 0.221553398058252
1.94736111111111 0.221618122977346
1.94736111111111 0.22168284789644
1.95763888888889 0.221747572815534
1.95763888888889 0.221812297734628
1.97388888888889 0.221877022653722
1.97388888888889 0.221941747572816
1.97472222222222 0.222006472491909
1.97472222222222 0.222071197411003
1.97472222222222 0.222135922330097
1.97472222222222 0.222200647249191
1.97472222222222 0.222265372168285
1.97472222222222 0.222330097087379
1.97472222222222 0.222394822006472
1.97472222222222 0.222459546925566
1.97472222222222 0.22252427184466
1.97472222222222 0.222588996763754
1.97472222222222 0.222653721682848
1.97472222222222 0.222718446601942
1.97472222222222 0.222783171521036
1.97472222222222 0.222847896440129
1.97472222222222 0.222912621359223
1.98930555555556 0.222977346278317
1.98930555555556 0.223042071197411
1.99888888888889 0.223106796116505
1.99888888888889 0.223171521035599
2.00527777777778 0.223236245954693
2.00527777777778 0.223300970873786
2.01097222222222 0.22336569579288
2.01097222222222 0.223430420711974
2.01305555555556 0.223495145631068
2.01305555555556 0.223559870550162
2.01305555555556 0.223624595469256
2.01305555555556 0.22368932038835
2.01305555555556 0.223754045307443
2.01305555555556 0.223818770226537
2.01305555555556 0.223883495145631
2.01305555555556 0.223948220064725
2.01305555555556 0.224012944983819
2.02027777777778 0.224077669902913
2.02027777777778 0.224142394822006
2.03666666666667 0.2242071197411
2.03666666666667 0.224271844660194
2.03666666666667 0.224336569579288
2.03666666666667 0.224401294498382
2.03666666666667 0.224466019417476
2.03666666666667 0.22453074433657
2.03666666666667 0.224595469255663
2.03666666666667 0.224660194174757
2.03666666666667 0.224724919093851
2.03861111111111 0.224789644012945
2.03861111111111 0.224854368932039
2.03861111111111 0.224919093851133
2.03861111111111 0.224983818770227
2.03861111111111 0.22504854368932
2.03861111111111 0.225113268608414
2.03861111111111 0.225177993527508
2.03861111111111 0.225242718446602
2.03861111111111 0.225307443365696
2.03861111111111 0.22537216828479
2.03861111111111 0.225436893203883
2.05291666666667 0.225501618122977
2.05291666666667 0.225566343042071
2.05527777777778 0.225631067961165
2.05527777777778 0.225695792880259
2.06083333333333 0.225760517799353
2.06083333333333 0.225825242718447
2.06083333333333 0.22588996763754
2.06083333333333 0.225954692556634
2.06083333333333 0.226019417475728
2.06083333333333 0.226084142394822
2.06083333333333 0.226148867313916
2.06083333333333 0.22621359223301
2.06083333333333 0.226278317152104
2.07069444444444 0.226343042071197
2.07069444444444 0.226407766990291
2.07069444444444 0.226472491909385
2.07069444444444 0.226537216828479
2.07069444444444 0.226601941747573
2.07069444444444 0.226666666666667
2.07069444444444 0.226731391585761
2.07069444444444 0.226796116504854
2.07069444444444 0.226860841423948
2.07597222222222 0.226925566343042
2.07597222222222 0.226990291262136
2.07597222222222 0.22705501618123
2.07597222222222 0.227119741100324
2.07597222222222 0.227184466019417
2.07597222222222 0.227249190938511
2.07597222222222 0.227313915857605
2.07597222222222 0.227378640776699
2.07597222222222 0.227443365695793
2.07597222222222 0.227508090614887
2.07597222222222 0.227572815533981
2.08319444444444 0.227637540453074
2.08319444444444 0.227702265372168
2.08888888888889 0.227766990291262
2.08888888888889 0.227831715210356
2.08888888888889 0.22789644012945
2.08888888888889 0.227961165048544
2.08888888888889 0.228025889967638
2.08888888888889 0.228090614886731
2.08888888888889 0.228155339805825
2.08888888888889 0.228220064724919
2.08888888888889 0.228284789644013
2.09569444444444 0.228349514563107
2.09569444444444 0.228414239482201
2.10180555555556 0.228478964401295
2.10180555555556 0.228543689320388
2.11486111111111 0.228608414239482
2.11486111111111 0.228673139158576
2.11875 0.22873786407767
2.11875 0.228802588996764
2.12013888888889 0.228867313915858
2.12013888888889 0.228932038834951
2.12013888888889 0.228996763754045
2.12013888888889 0.229061488673139
2.12013888888889 0.229126213592233
2.12013888888889 0.229190938511327
2.12013888888889 0.229255663430421
2.12013888888889 0.229320388349515
2.12013888888889 0.229385113268608
2.13930555555556 0.229449838187702
2.13930555555556 0.229514563106796
2.14083333333333 0.22957928802589
2.14083333333333 0.229644012944984
2.14083333333333 0.229708737864078
2.14083333333333 0.229773462783172
2.14083333333333 0.229838187702265
2.14083333333333 0.229902912621359
2.14375 0.229967637540453
2.14375 0.230032362459547
2.14861111111111 0.230097087378641
2.14861111111111 0.230161812297735
2.15708333333333 0.230226537216828
2.15708333333333 0.230291262135922
2.15708333333333 0.230355987055016
2.15708333333333 0.23042071197411
2.15708333333333 0.230485436893204
2.15708333333333 0.230550161812298
2.15708333333333 0.230614886731392
2.15708333333333 0.230679611650485
2.19152777777778 0.230744336569579
2.19152777777778 0.230809061488673
2.19152777777778 0.230873786407767
2.19152777777778 0.230938511326861
2.19152777777778 0.231003236245955
2.19152777777778 0.231067961165049
2.19152777777778 0.231132686084142
2.19152777777778 0.231197411003236
2.19166666666667 0.23126213592233
2.19166666666667 0.231326860841424
2.19708333333333 0.231391585760518
2.19708333333333 0.231456310679612
2.19708333333333 0.231521035598705
2.19708333333333 0.231585760517799
2.19708333333333 0.231650485436893
2.19708333333333 0.231715210355987
2.19708333333333 0.231779935275081
2.19708333333333 0.231844660194175
2.21277777777778 0.231909385113269
2.21277777777778 0.231974110032362
2.21277777777778 0.232038834951456
2.21277777777778 0.23210355987055
2.21277777777778 0.232168284789644
2.21277777777778 0.232233009708738
2.21277777777778 0.232297734627832
2.21277777777778 0.232362459546926
2.21277777777778 0.232427184466019
2.21277777777778 0.232491909385113
2.21277777777778 0.232556634304207
2.21277777777778 0.232621359223301
2.21277777777778 0.232686084142395
2.21277777777778 0.232750809061489
2.21277777777778 0.232815533980583
2.21319444444444 0.232880258899676
2.21319444444444 0.23294498381877
2.21680555555556 0.233009708737864
2.21680555555556 0.233074433656958
2.21680555555556 0.233139158576052
2.21680555555556 0.233203883495146
2.21680555555556 0.233268608414239
2.21680555555556 0.233333333333333
2.21680555555556 0.233398058252427
2.21680555555556 0.233462783171521
2.21680555555556 0.233527508090615
2.21763888888889 0.233592233009709
2.21763888888889 0.233656957928803
2.21763888888889 0.233721682847896
2.21763888888889 0.23378640776699
2.21763888888889 0.233851132686084
2.21763888888889 0.233915857605178
2.21763888888889 0.233980582524272
2.21763888888889 0.234045307443366
2.21763888888889 0.23411003236246
2.21763888888889 0.234174757281553
2.21763888888889 0.234239482200647
2.22416666666667 0.234304207119741
2.22416666666667 0.234368932038835
2.22416666666667 0.234433656957929
2.22416666666667 0.234498381877023
2.22416666666667 0.234563106796116
2.22416666666667 0.23462783171521
2.22416666666667 0.234692556634304
2.22416666666667 0.234757281553398
2.22416666666667 0.234822006472492
2.22416666666667 0.234886731391586
2.22416666666667 0.23495145631068
2.22555555555556 0.235016181229773
2.22555555555556 0.235080906148867
2.22555555555556 0.235145631067961
2.22555555555556 0.235210355987055
2.22555555555556 0.235275080906149
2.22555555555556 0.235339805825243
2.22555555555556 0.235404530744337
2.22555555555556 0.23546925566343
2.22555555555556 0.235533980582524
2.22555555555556 0.235598705501618
2.22555555555556 0.235663430420712
2.22833333333333 0.235728155339806
2.22833333333333 0.2357928802589
2.22833333333333 0.235857605177994
2.22833333333333 0.235922330097087
2.22930555555556 0.235987055016181
2.22930555555556 0.236051779935275
2.22930555555556 0.236116504854369
2.22930555555556 0.236181229773463
2.22930555555556 0.236245954692557
2.22930555555556 0.23631067961165
2.23902777777778 0.236375404530744
2.23902777777778 0.236440129449838
2.24069444444444 0.236504854368932
2.24069444444444 0.236569579288026
2.25041666666667 0.23663430420712
2.25041666666667 0.236699029126214
2.25041666666667 0.236763754045307
2.25041666666667 0.236828478964401
2.25041666666667 0.236893203883495
2.25041666666667 0.236957928802589
2.25041666666667 0.237022653721683
2.25041666666667 0.237087378640777
2.25041666666667 0.237152103559871
2.26777777777778 0.237216828478964
2.26777777777778 0.237281553398058
2.27069444444444 0.237346278317152
2.27069444444444 0.237411003236246
2.27069444444444 0.23747572815534
2.27069444444444 0.237540453074434
2.27069444444444 0.237605177993528
2.27069444444444 0.237669902912621
2.27069444444444 0.237734627831715
2.27069444444444 0.237799352750809
2.27069444444444 0.237864077669903
2.27069444444444 0.237928802588997
2.27069444444444 0.237993527508091
2.27069444444444 0.238058252427184
2.29166666666667 0.238122977346278
2.29166666666667 0.238187702265372
2.29166666666667 0.238252427184466
2.29166666666667 0.23831715210356
2.29166666666667 0.238381877022654
2.29166666666667 0.238446601941748
2.29166666666667 0.238511326860841
2.29166666666667 0.238576051779935
2.29166666666667 0.238640776699029
2.29305555555556 0.238705501618123
2.29305555555556 0.238770226537217
2.29305555555556 0.238834951456311
2.29305555555556 0.238899676375405
2.29305555555556 0.238964401294498
2.29305555555556 0.239029126213592
2.29305555555556 0.239093851132686
2.29305555555556 0.23915857605178
2.29305555555556 0.239223300970874
2.29305555555556 0.239288025889968
2.29305555555556 0.239352750809061
2.29305555555556 0.239417475728155
2.29305555555556 0.239482200647249
2.29319444444444 0.239546925566343
2.29319444444444 0.239611650485437
2.29958333333333 0.239676375404531
2.29958333333333 0.239741100323625
2.31833333333333 0.239805825242718
2.31833333333333 0.239870550161812
2.31833333333333 0.239935275080906
2.31833333333333 0.24
2.31833333333333 0.240064724919094
2.31833333333333 0.240129449838188
2.31833333333333 0.240194174757282
2.31833333333333 0.240258899676375
2.31833333333333 0.240323624595469
2.31833333333333 0.240388349514563
2.31833333333333 0.240453074433657
2.33708333333333 0.240517799352751
2.33708333333333 0.240582524271845
2.33847222222222 0.240647249190939
2.33847222222222 0.240711974110032
2.33847222222222 0.240776699029126
2.33847222222222 0.24084142394822
2.33847222222222 0.240906148867314
2.33847222222222 0.240970873786408
2.33847222222222 0.241035598705502
2.33847222222222 0.241100323624595
2.34847222222222 0.241165048543689
2.34847222222222 0.241229773462783
2.34847222222222 0.241294498381877
2.34847222222222 0.241359223300971
2.34847222222222 0.241423948220065
2.34847222222222 0.241488673139159
2.35097222222222 0.241553398058252
2.35097222222222 0.241618122977346
2.35097222222222 0.24168284789644
2.35097222222222 0.241747572815534
2.35097222222222 0.241812297734628
2.35097222222222 0.241877022653722
2.35097222222222 0.241941747572816
2.35097222222222 0.242006472491909
2.35097222222222 0.242071197411003
2.35097222222222 0.242135922330097
2.35097222222222 0.242200647249191
2.37861111111111 0.242265372168285
2.37861111111111 0.242330097087379
2.37861111111111 0.242394822006472
2.37861111111111 0.242459546925566
2.37861111111111 0.24252427184466
2.37861111111111 0.242588996763754
2.39958333333333 0.242653721682848
2.39958333333333 0.242718446601942
2.41222222222222 0.242783171521036
2.41222222222222 0.242847896440129
2.41291666666667 0.242912621359223
2.41291666666667 0.242977346278317
2.41291666666667 0.243042071197411
2.41291666666667 0.243106796116505
2.41291666666667 0.243171521035599
2.41291666666667 0.243236245954693
2.41291666666667 0.243300970873786
2.41291666666667 0.24336569579288
2.41291666666667 0.243430420711974
2.41291666666667 0.243495145631068
2.41291666666667 0.243559870550162
2.41291666666667 0.243624595469256
2.41291666666667 0.24368932038835
2.41930555555556 0.243754045307443
2.41930555555556 0.243818770226537
2.41930555555556 0.243883495145631
2.41930555555556 0.243948220064725
2.41930555555556 0.244012944983819
2.41930555555556 0.244077669902913
2.41930555555556 0.244142394822006
2.41930555555556 0.2442071197411
2.41930555555556 0.244271844660194
2.41930555555556 0.244336569579288
2.41930555555556 0.244401294498382
2.41930555555556 0.244466019417476
2.43 0.24453074433657
2.43 0.244595469255663
2.43 0.244660194174757
2.43 0.244724919093851
2.43 0.244789644012945
2.43 0.244854368932039
2.43 0.244919093851133
2.43 0.244983818770227
2.43 0.24504854368932
2.44347222222222 0.245113268608414
2.44347222222222 0.245177993527508
2.44347222222222 0.245242718446602
2.44347222222222 0.245307443365696
2.44347222222222 0.24537216828479
2.44347222222222 0.245436893203883
2.44347222222222 0.245501618122977
2.44347222222222 0.245566343042071
2.45055555555556 0.245631067961165
2.45055555555556 0.245695792880259
2.45055555555556 0.245760517799353
2.45055555555556 0.245825242718447
2.45055555555556 0.24588996763754
2.45055555555556 0.245954692556634
2.45055555555556 0.246019417475728
2.45055555555556 0.246084142394822
2.45055555555556 0.246148867313916
2.45166666666667 0.24621359223301
2.45166666666667 0.246278317152104
2.4575 0.246343042071197
2.4575 0.246407766990291
2.4575 0.246472491909385
2.4575 0.246537216828479
2.4575 0.246601941747573
2.4575 0.246666666666667
2.4575 0.246731391585761
2.4575 0.246796116504854
2.4575 0.246860841423948
2.4575 0.246925566343042
2.4575 0.246990291262136
2.4575 0.24705501618123
2.4575 0.247119741100324
2.46833333333333 0.247184466019417
2.46833333333333 0.247249190938511
2.48972222222222 0.247313915857605
2.48972222222222 0.247378640776699
2.48972222222222 0.247443365695793
2.48972222222222 0.247508090614887
2.48972222222222 0.247572815533981
2.48972222222222 0.247637540453074
2.48972222222222 0.247702265372168
2.48972222222222 0.247766990291262
2.48972222222222 0.247831715210356
2.49777777777778 0.24789644012945
2.49777777777778 0.247961165048544
2.51305555555556 0.248025889967638
2.51305555555556 0.248090614886731
2.51305555555556 0.248155339805825
2.51305555555556 0.248220064724919
2.51305555555556 0.248284789644013
2.51305555555556 0.248349514563107
2.52611111111111 0.248414239482201
2.52611111111111 0.248478964401294
2.52763888888889 0.248543689320388
2.52763888888889 0.248608414239482
2.52763888888889 0.248673139158576
2.52763888888889 0.24873786407767
2.52763888888889 0.248802588996764
2.52763888888889 0.248867313915858
2.52763888888889 0.248932038834951
2.52763888888889 0.248996763754045
2.52763888888889 0.249061488673139
2.53805555555556 0.249126213592233
2.53805555555556 0.249190938511327
2.55833333333333 0.249255663430421
2.55833333333333 0.249320388349515
2.56847222222222 0.249385113268608
2.56847222222222 0.249449838187702
2.59666666666667 0.249514563106796
2.59666666666667 0.24957928802589
2.59666666666667 0.249644012944984
2.59666666666667 0.249708737864078
2.59666666666667 0.249773462783172
2.59666666666667 0.249838187702265
2.59666666666667 0.249902912621359
2.59666666666667 0.249967637540453
2.59666666666667 0.250032362459547
2.59666666666667 0.250097087378641
2.60694444444444 0.250161812297735
2.60694444444444 0.250226537216828
2.60694444444444 0.250291262135922
2.60694444444444 0.250355987055016
2.60694444444444 0.25042071197411
2.60694444444444 0.250485436893204
2.60944444444444 0.250550161812298
2.60944444444444 0.250614886731392
2.61333333333333 0.250679611650485
2.61333333333333 0.250744336569579
2.62055555555556 0.250809061488673
2.62055555555556 0.250873786407767
2.62055555555556 0.250938511326861
2.62055555555556 0.251003236245955
2.62333333333333 0.251067961165049
2.62333333333333 0.251132686084142
2.62888888888889 0.251197411003236
2.62888888888889 0.25126213592233
2.62888888888889 0.251326860841424
2.62888888888889 0.251391585760518
2.62888888888889 0.251456310679612
2.62888888888889 0.251521035598705
2.62888888888889 0.251585760517799
2.62888888888889 0.251650485436893
2.62888888888889 0.251715210355987
2.62888888888889 0.251779935275081
2.63055555555556 0.251844660194175
2.63055555555556 0.251909385113269
2.63055555555556 0.251974110032362
2.63055555555556 0.252038834951456
2.63055555555556 0.25210355987055
2.63055555555556 0.252168284789644
2.63069444444444 0.252233009708738
2.63069444444444 0.252297734627832
2.63125 0.252362459546926
2.63125 0.252427184466019
2.63347222222222 0.252491909385113
2.63347222222222 0.252556634304207
2.63361111111111 0.252621359223301
2.63361111111111 0.252686084142395
2.63513888888889 0.252750809061489
2.63513888888889 0.252815533980583
2.63513888888889 0.252880258899676
2.63513888888889 0.25294498381877
2.63569444444444 0.253009708737864
2.63569444444444 0.253074433656958
2.63569444444444 0.253139158576052
2.63569444444444 0.253203883495146
2.63847222222222 0.253268608414239
2.63847222222222 0.253333333333333
2.64805555555556 0.253398058252427
2.64805555555556 0.253462783171521
2.66680555555556 0.253527508090615
2.66680555555556 0.253592233009709
2.66680555555556 0.253656957928803
2.66680555555556 0.253721682847896
2.66680555555556 0.25378640776699
2.66680555555556 0.253851132686084
2.66680555555556 0.253915857605178
2.66680555555556 0.253980582524272
2.66680555555556 0.254045307443366
2.67486111111111 0.25411003236246
2.67486111111111 0.254174757281553
2.67486111111111 0.254239482200647
2.67486111111111 0.254304207119741
2.67486111111111 0.254368932038835
2.67486111111111 0.254433656957929
2.67486111111111 0.254498381877023
2.67486111111111 0.254563106796116
2.67486111111111 0.25462783171521
2.67486111111111 0.254692556634304
2.67486111111111 0.254757281553398
2.67694444444444 0.254822006472492
2.67694444444444 0.254886731391586
2.67694444444444 0.25495145631068
2.67694444444444 0.255016181229773
2.67694444444444 0.255080906148867
2.67694444444444 0.255145631067961
2.67694444444444 0.255210355987055
2.67694444444444 0.255275080906149
2.67694444444444 0.255339805825243
2.67875 0.255404530744337
2.67875 0.25546925566343
2.67875 0.255533980582524
2.67875 0.255598705501618
2.67875 0.255663430420712
2.67875 0.255728155339806
2.69583333333333 0.2557928802589
2.69583333333333 0.255857605177994
2.69583333333333 0.255922330097087
2.69583333333333 0.255987055016181
2.69583333333333 0.256051779935275
2.69583333333333 0.256116504854369
2.69736111111111 0.256181229773463
2.69736111111111 0.256245954692557
2.70347222222222 0.25631067961165
2.70347222222222 0.256375404530744
2.70347222222222 0.256440129449838
2.70347222222222 0.256504854368932
2.70347222222222 0.256569579288026
2.70347222222222 0.25663430420712
2.70930555555556 0.256699029126214
2.70930555555556 0.256763754045307
2.7125 0.256828478964401
2.7125 0.256893203883495
2.7125 0.256957928802589
2.7125 0.257022653721683
2.7125 0.257087378640777
2.7125 0.257152103559871
2.7125 0.257216828478964
2.7125 0.257281553398058
2.7125 0.257346278317152
2.7125 0.257411003236246
2.7125 0.25747572815534
2.74611111111111 0.257540453074434
2.74611111111111 0.257605177993528
2.74819444444444 0.257669902912621
2.74819444444444 0.257734627831715
2.76208333333333 0.257799352750809
2.76208333333333 0.257864077669903
2.76208333333333 0.257928802588997
2.76208333333333 0.257993527508091
2.76208333333333 0.258058252427184
2.76208333333333 0.258122977346278
2.76208333333333 0.258187702265372
2.76208333333333 0.258252427184466
2.76208333333333 0.25831715210356
2.76208333333333 0.258381877022654
2.76208333333333 0.258446601941748
2.76208333333333 0.258511326860841
2.77402777777778 0.258576051779935
2.77402777777778 0.258640776699029
2.77402777777778 0.258705501618123
2.77402777777778 0.258770226537217
2.77402777777778 0.258834951456311
2.77402777777778 0.258899676375405
2.77402777777778 0.258964401294498
2.77402777777778 0.259029126213592
2.77402777777778 0.259093851132686
2.77402777777778 0.25915857605178
2.77402777777778 0.259223300970874
2.77611111111111 0.259288025889968
2.77611111111111 0.259352750809062
2.77611111111111 0.259417475728155
2.77611111111111 0.259482200647249
2.77611111111111 0.259546925566343
2.77611111111111 0.259611650485437
2.77611111111111 0.259676375404531
2.77611111111111 0.259741100323625
2.77611111111111 0.259805825242718
2.77861111111111 0.259870550161812
2.77861111111111 0.259935275080906
2.79430555555556 0.26
2.79430555555556 0.260064724919094
2.80388888888889 0.260129449838188
2.80388888888889 0.260194174757282
2.80388888888889 0.260258899676375
2.80388888888889 0.260323624595469
2.80388888888889 0.260388349514563
2.80388888888889 0.260453074433657
2.80388888888889 0.260517799352751
2.80388888888889 0.260582524271845
2.80388888888889 0.260647249190939
2.81722222222222 0.260711974110032
2.81722222222222 0.260776699029126
2.81722222222222 0.26084142394822
2.81722222222222 0.260906148867314
2.81722222222222 0.260970873786408
2.81722222222222 0.261035598705502
2.81722222222222 0.261100323624595
2.81722222222222 0.261165048543689
2.81722222222222 0.261229773462783
2.81722222222222 0.261294498381877
2.81722222222222 0.261359223300971
2.81722222222222 0.261423948220065
2.81722222222222 0.261488673139159
2.82902777777778 0.261553398058252
2.82902777777778 0.261618122977346
2.82902777777778 0.26168284789644
2.82902777777778 0.261747572815534
2.82902777777778 0.261812297734628
2.82902777777778 0.261877022653722
2.82902777777778 0.261941747572816
2.82902777777778 0.262006472491909
2.82902777777778 0.262071197411003
2.84444444444444 0.262135922330097
2.84444444444444 0.262200647249191
2.84444444444444 0.262265372168285
2.84444444444444 0.262330097087379
2.84444444444444 0.262394822006473
2.84444444444444 0.262459546925566
2.84444444444444 0.26252427184466
2.84444444444444 0.262588996763754
2.84444444444444 0.262653721682848
2.84444444444444 0.262718446601942
2.84444444444444 0.262783171521036
2.84611111111111 0.262847896440129
2.84611111111111 0.262912621359223
2.84638888888889 0.262977346278317
2.84638888888889 0.263042071197411
2.85083333333333 0.263106796116505
2.85083333333333 0.263171521035599
2.85083333333333 0.263236245954693
2.85083333333333 0.263300970873786
2.85083333333333 0.26336569579288
2.85083333333333 0.263430420711974
2.85083333333333 0.263495145631068
2.85083333333333 0.263559870550162
2.86555555555556 0.263624595469256
2.86555555555556 0.26368932038835
2.86555555555556 0.263754045307443
2.86555555555556 0.263818770226537
2.86555555555556 0.263883495145631
2.86555555555556 0.263948220064725
2.86555555555556 0.264012944983819
2.86555555555556 0.264077669902913
2.86555555555556 0.264142394822006
2.87652777777778 0.2642071197411
2.87652777777778 0.264271844660194
2.87652777777778 0.264336569579288
2.87652777777778 0.264401294498382
2.87652777777778 0.264466019417476
2.87652777777778 0.26453074433657
2.87652777777778 0.264595469255663
2.87652777777778 0.264660194174757
2.87652777777778 0.264724919093851
2.88833333333333 0.264789644012945
2.88833333333333 0.264854368932039
2.88833333333333 0.264919093851133
2.88833333333333 0.264983818770227
2.88833333333333 0.26504854368932
2.88833333333333 0.265113268608414
2.88833333333333 0.265177993527508
2.88833333333333 0.265242718446602
2.90638888888889 0.265307443365696
2.90638888888889 0.26537216828479
2.91236111111111 0.265436893203883
2.91236111111111 0.265501618122977
2.91722222222222 0.265566343042071
2.91722222222222 0.265631067961165
2.91722222222222 0.265695792880259
2.91722222222222 0.265760517799353
2.91722222222222 0.265825242718447
2.91722222222222 0.26588996763754
2.91722222222222 0.265954692556634
2.91722222222222 0.266019417475728
2.92361111111111 0.266084142394822
2.92361111111111 0.266148867313916
2.92625 0.26621359223301
2.92625 0.266278317152104
2.92625 0.266343042071197
2.92625 0.266407766990291
2.92625 0.266472491909385
2.92625 0.266537216828479
2.92625 0.266601941747573
2.92625 0.266666666666667
2.92625 0.266731391585761
2.92722222222222 0.266796116504854
2.92722222222222 0.266860841423948
2.92722222222222 0.266925566343042
2.92722222222222 0.266990291262136
2.92722222222222 0.26705501618123
2.92722222222222 0.267119741100324
2.92722222222222 0.267184466019417
2.92722222222222 0.267249190938511
2.92722222222222 0.267313915857605
2.92722222222222 0.267378640776699
2.92722222222222 0.267443365695793
2.92916666666667 0.267508090614887
2.92916666666667 0.267572815533981
2.92916666666667 0.267637540453074
2.92916666666667 0.267702265372168
2.92916666666667 0.267766990291262
2.92916666666667 0.267831715210356
2.92916666666667 0.26789644012945
2.92916666666667 0.267961165048544
2.92916666666667 0.268025889967638
2.92916666666667 0.268090614886731
2.92916666666667 0.268155339805825
2.935 0.268220064724919
2.935 0.268284789644013
2.935 0.268349514563107
2.935 0.268414239482201
2.93861111111111 0.268478964401294
2.93861111111111 0.268543689320388
2.93861111111111 0.268608414239482
2.93861111111111 0.268673139158576
2.93861111111111 0.26873786407767
2.93861111111111 0.268802588996764
2.93861111111111 0.268867313915858
2.93861111111111 0.268932038834951
2.93861111111111 0.268996763754045
2.93875 0.269061488673139
2.93875 0.269126213592233
2.96555555555556 0.269190938511327
2.96555555555556 0.269255663430421
2.96555555555556 0.269320388349515
2.96555555555556 0.269385113268608
2.96555555555556 0.269449838187702
2.96555555555556 0.269514563106796
2.96638888888889 0.26957928802589
2.96638888888889 0.269644012944984
2.96638888888889 0.269708737864078
2.96638888888889 0.269773462783172
2.96638888888889 0.269838187702265
2.96638888888889 0.269902912621359
2.96638888888889 0.269967637540453
2.96638888888889 0.270032362459547
2.97625 0.270097087378641
2.97625 0.270161812297735
2.98777777777778 0.270226537216828
2.98777777777778 0.270291262135922
2.98777777777778 0.270355987055016
2.98777777777778 0.27042071197411
2.98777777777778 0.270485436893204
2.98777777777778 0.270550161812298
2.98777777777778 0.270614886731392
2.98777777777778 0.270679611650485
2.98777777777778 0.270744336569579
2.99861111111111 0.270809061488673
2.99861111111111 0.270873786407767
2.99861111111111 0.270938511326861
2.99861111111111 0.271003236245955
2.99861111111111 0.271067961165049
2.99861111111111 0.271132686084142
2.99861111111111 0.271197411003236
2.99861111111111 0.27126213592233
3.00180555555556 0.271326860841424
3.00180555555556 0.271391585760518
3.01236111111111 0.271456310679612
3.01236111111111 0.271521035598705
3.03041666666667 0.271585760517799
3.03041666666667 0.271650485436893
3.03041666666667 0.271715210355987
3.03041666666667 0.271779935275081
3.03041666666667 0.271844660194175
3.03041666666667 0.271909385113269
3.03041666666667 0.271974110032362
3.03041666666667 0.272038834951456
3.05125 0.27210355987055
3.05125 0.272168284789644
3.05736111111111 0.272233009708738
3.05736111111111 0.272297734627832
3.05736111111111 0.272362459546926
3.05736111111111 0.272427184466019
3.06458333333333 0.272491909385113
3.06458333333333 0.272556634304207
3.06458333333333 0.272621359223301
3.06458333333333 0.272686084142395
3.06458333333333 0.272750809061489
3.06458333333333 0.272815533980583
3.06638888888889 0.272880258899676
3.06638888888889 0.27294498381877
3.06638888888889 0.273009708737864
3.06638888888889 0.273074433656958
3.06638888888889 0.273139158576052
3.06638888888889 0.273203883495146
3.06638888888889 0.273268608414239
3.06638888888889 0.273333333333333
3.06638888888889 0.273398058252427
3.06638888888889 0.273462783171521
3.06638888888889 0.273527508090615
3.06736111111111 0.273592233009709
3.06736111111111 0.273656957928803
3.06736111111111 0.273721682847896
3.06736111111111 0.27378640776699
3.06736111111111 0.273851132686084
3.06736111111111 0.273915857605178
3.06736111111111 0.273980582524272
3.06736111111111 0.274045307443366
3.06736111111111 0.27411003236246
3.07125 0.274174757281553
3.07125 0.274239482200647
3.07125 0.274304207119741
3.07125 0.274368932038835
3.07125 0.274433656957929
3.07125 0.274498381877023
3.09833333333333 0.274563106796117
3.09833333333333 0.27462783171521
3.10444444444444 0.274692556634304
3.10444444444444 0.274757281553398
3.10444444444444 0.274822006472492
3.10444444444444 0.274886731391586
3.10444444444444 0.27495145631068
3.10444444444444 0.275016181229773
3.10444444444444 0.275080906148867
3.10444444444444 0.275145631067961
3.115 0.275210355987055
3.115 0.275275080906149
3.115 0.275339805825243
3.115 0.275404530744337
3.115 0.27546925566343
3.115 0.275533980582524
3.115 0.275598705501618
3.115 0.275663430420712
3.13166666666667 0.275728155339806
3.13166666666667 0.2757928802589
3.13166666666667 0.275857605177994
3.13166666666667 0.275922330097087
3.13166666666667 0.275987055016181
3.13166666666667 0.276051779935275
3.13166666666667 0.276116504854369
3.13166666666667 0.276181229773463
3.13166666666667 0.276245954692557
3.13166666666667 0.276310679611651
3.13166666666667 0.276375404530744
3.14 0.276440129449838
3.14 0.276504854368932
3.14 0.276569579288026
3.14 0.27663430420712
3.14 0.276699029126214
3.14 0.276763754045307
3.14 0.276828478964401
3.14 0.276893203883495
3.14 0.276957928802589
3.14 0.277022653721683
3.14 0.277087378640777
3.14 0.277152103559871
3.14 0.277216828478964
3.14680555555556 0.277281553398058
3.14680555555556 0.277346278317152
3.14680555555556 0.277411003236246
3.14680555555556 0.27747572815534
3.14680555555556 0.277540453074434
3.14680555555556 0.277605177993528
3.14680555555556 0.277669902912621
3.14680555555556 0.277734627831715
3.14680555555556 0.277799352750809
3.14680555555556 0.277864077669903
3.14680555555556 0.277928802588997
3.18027777777778 0.277993527508091
3.18027777777778 0.278058252427184
3.18027777777778 0.278122977346278
3.18027777777778 0.278187702265372
3.18111111111111 0.278252427184466
3.18111111111111 0.27831715210356
3.18111111111111 0.278381877022654
3.18111111111111 0.278446601941748
3.18111111111111 0.278511326860841
3.18111111111111 0.278576051779935
3.18111111111111 0.278640776699029
3.18111111111111 0.278705501618123
3.18111111111111 0.278770226537217
3.21680555555556 0.278834951456311
3.21680555555556 0.278899676375405
3.21680555555556 0.278964401294498
3.21680555555556 0.279029126213592
3.21680555555556 0.279093851132686
3.21680555555556 0.27915857605178
3.21680555555556 0.279223300970874
3.21680555555556 0.279288025889968
3.21680555555556 0.279352750809061
3.21680555555556 0.279417475728155
3.21680555555556 0.279482200647249
3.22416666666667 0.279546925566343
3.22416666666667 0.279611650485437
3.22416666666667 0.279676375404531
3.22416666666667 0.279741100323625
3.22416666666667 0.279805825242718
3.22416666666667 0.279870550161812
3.22416666666667 0.279935275080906
3.22416666666667 0.28
3.22416666666667 0.280064724919094
3.22416666666667 0.280129449838188
3.22763888888889 0.280194174757282
3.22763888888889 0.280258899676375
3.24819444444444 0.280323624595469
3.24819444444444 0.280388349514563
3.26166666666667 0.280453074433657
3.26166666666667 0.280517799352751
3.26166666666667 0.280582524271845
3.26166666666667 0.280647249190939
3.26166666666667 0.280711974110032
3.26166666666667 0.280776699029126
3.26166666666667 0.28084142394822
3.26166666666667 0.280906148867314
3.26166666666667 0.280970873786408
3.26305555555556 0.281035598705502
3.26305555555556 0.281100323624595
3.26305555555556 0.281165048543689
3.26305555555556 0.281229773462783
3.26305555555556 0.281294498381877
3.26305555555556 0.281359223300971
3.26305555555556 0.281423948220065
3.26305555555556 0.281488673139159
3.26305555555556 0.281553398058252
3.27291666666667 0.281618122977346
3.27291666666667 0.28168284789644
3.28458333333333 0.281747572815534
3.28458333333333 0.281812297734628
3.31708333333333 0.281877022653722
3.31708333333333 0.281941747572816
3.31708333333333 0.282006472491909
3.31708333333333 0.282071197411003
3.31708333333333 0.282135922330097
3.31708333333333 0.282200647249191
3.31708333333333 0.282265372168285
3.31708333333333 0.282330097087379
3.31708333333333 0.282394822006472
3.32416666666667 0.282459546925566
3.32416666666667 0.28252427184466
3.32625 0.282588996763754
3.32625 0.282653721682848
3.32625 0.282718446601942
3.32625 0.282783171521036
3.32625 0.282847896440129
3.32625 0.282912621359223
3.32625 0.282977346278317
3.32625 0.283042071197411
3.32652777777778 0.283106796116505
3.32652777777778 0.283171521035599
3.32902777777778 0.283236245954693
3.32902777777778 0.283300970873786
3.32902777777778 0.28336569579288
3.32902777777778 0.283430420711974
3.32902777777778 0.283495145631068
3.32902777777778 0.283559870550162
3.32902777777778 0.283624595469256
3.32902777777778 0.28368932038835
3.32902777777778 0.283754045307443
3.34055555555556 0.283818770226537
3.34055555555556 0.283883495145631
3.34055555555556 0.283948220064725
3.34055555555556 0.284012944983819
3.34055555555556 0.284077669902913
3.34055555555556 0.284142394822006
3.34055555555556 0.2842071197411
3.34055555555556 0.284271844660194
3.34055555555556 0.284336569579288
3.34055555555556 0.284401294498382
3.34055555555556 0.284466019417476
3.34055555555556 0.28453074433657
3.34055555555556 0.284595469255663
3.34055555555556 0.284660194174757
3.34055555555556 0.284724919093851
3.34055555555556 0.284789644012945
3.36569444444444 0.284854368932039
3.36569444444444 0.284919093851133
3.36569444444444 0.284983818770227
3.36569444444444 0.28504854368932
3.36569444444444 0.285113268608414
3.36569444444444 0.285177993527508
3.36736111111111 0.285242718446602
3.36736111111111 0.285307443365696
3.36736111111111 0.28537216828479
3.36736111111111 0.285436893203883
3.36736111111111 0.285501618122977
3.36736111111111 0.285566343042071
3.37180555555556 0.285631067961165
3.37180555555556 0.285695792880259
3.44541666666667 0.285760517799353
3.44541666666667 0.285825242718447
3.44541666666667 0.28588996763754
3.44541666666667 0.285954692556634
3.44541666666667 0.286019417475728
3.44541666666667 0.286084142394822
3.44541666666667 0.286148867313916
3.44541666666667 0.28621359223301
3.46111111111111 0.286278317152104
3.46111111111111 0.286343042071197
3.46736111111111 0.286407766990291
3.46736111111111 0.286472491909385
3.46736111111111 0.286537216828479
3.46736111111111 0.286601941747573
3.46736111111111 0.286666666666667
3.46736111111111 0.28673139158576
3.46972222222222 0.286796116504854
3.46972222222222 0.286860841423948
3.46972222222222 0.286925566343042
3.46972222222222 0.286990291262136
3.46972222222222 0.28705501618123
3.46972222222222 0.287119741100324
3.46972222222222 0.287184466019417
3.46972222222222 0.287249190938511
3.46972222222222 0.287313915857605
3.50555555555556 0.287378640776699
3.50555555555556 0.287443365695793
3.50555555555556 0.287508090614887
3.50555555555556 0.287572815533981
3.50555555555556 0.287637540453074
3.50555555555556 0.287702265372168
3.50555555555556 0.287766990291262
3.50555555555556 0.287831715210356
3.50555555555556 0.28789644012945
3.51152777777778 0.287961165048544
3.51152777777778 0.288025889967638
3.51152777777778 0.288090614886731
3.51152777777778 0.288155339805825
3.51152777777778 0.288220064724919
3.51152777777778 0.288284789644013
3.51152777777778 0.288349514563107
3.51152777777778 0.288414239482201
3.51152777777778 0.288478964401295
3.51152777777778 0.288543689320388
3.51152777777778 0.288608414239482
3.51152777777778 0.288673139158576
3.51152777777778 0.28873786407767
3.51847222222222 0.288802588996764
3.51847222222222 0.288867313915858
3.51847222222222 0.288932038834951
3.51847222222222 0.288996763754045
3.51847222222222 0.289061488673139
3.51847222222222 0.289126213592233
3.51847222222222 0.289190938511327
3.51847222222222 0.289255663430421
3.52055555555556 0.289320388349515
3.52055555555556 0.289385113268608
3.52055555555556 0.289449838187702
3.52055555555556 0.289514563106796
3.52055555555556 0.28957928802589
3.52055555555556 0.289644012944984
3.52055555555556 0.289708737864078
3.52055555555556 0.289773462783172
3.52055555555556 0.289838187702265
3.52055555555556 0.289902912621359
3.52055555555556 0.289967637540453
3.52055555555556 0.290032362459547
3.53569444444444 0.290097087378641
3.53569444444444 0.290161812297735
3.53569444444444 0.290226537216829
3.53569444444444 0.290291262135922
3.53569444444444 0.290355987055016
3.53569444444444 0.29042071197411
3.53569444444444 0.290485436893204
3.53569444444444 0.290550161812298
3.53569444444444 0.290614886731392
3.53888888888889 0.290679611650485
3.53888888888889 0.290744336569579
3.57777777777778 0.290809061488673
3.57777777777778 0.290873786407767
3.57777777777778 0.290938511326861
3.57777777777778 0.291003236245955
3.57777777777778 0.291067961165049
3.57777777777778 0.291132686084142
3.57777777777778 0.291197411003236
3.57777777777778 0.29126213592233
3.57777777777778 0.291326860841424
3.57777777777778 0.291391585760518
3.57777777777778 0.291456310679612
3.57777777777778 0.291521035598706
3.57777777777778 0.291585760517799
3.59430555555556 0.291650485436893
3.59430555555556 0.291715210355987
3.59430555555556 0.291779935275081
3.59430555555556 0.291844660194175
3.59430555555556 0.291909385113269
3.59430555555556 0.291974110032362
3.59430555555556 0.292038834951456
3.59430555555556 0.29210355987055
3.59430555555556 0.292168284789644
3.59430555555556 0.292233009708738
3.59625 0.292297734627832
3.59625 0.292362459546926
3.59625 0.292427184466019
3.59625 0.292491909385113
3.59625 0.292556634304207
3.59625 0.292621359223301
3.59625 0.292686084142395
3.59625 0.292750809061489
3.59625 0.292815533980583
3.59666666666667 0.292880258899676
3.59666666666667 0.29294498381877
3.59666666666667 0.293009708737864
3.59666666666667 0.293074433656958
3.59666666666667 0.293139158576052
3.59666666666667 0.293203883495146
3.60097222222222 0.293268608414239
3.60097222222222 0.293333333333333
3.60097222222222 0.293398058252427
3.60097222222222 0.293462783171521
3.60097222222222 0.293527508090615
3.60097222222222 0.293592233009709
3.6025 0.293656957928803
3.6025 0.293721682847896
3.6025 0.29378640776699
3.6025 0.293851132686084
3.6025 0.293915857605178
3.6025 0.293980582524272
3.6025 0.294045307443366
3.6025 0.29411003236246
3.6025 0.294174757281553
3.6025 0.294239482200647
3.6025 0.294304207119741
3.6025 0.294368932038835
3.63541666666667 0.294433656957929
3.63541666666667 0.294498381877023
3.63541666666667 0.294563106796117
3.63541666666667 0.29462783171521
3.63541666666667 0.294692556634304
3.63541666666667 0.294757281553398
3.63541666666667 0.294822006472492
3.63541666666667 0.294886731391586
3.63541666666667 0.29495145631068
3.64208333333333 0.295016181229773
3.64208333333333 0.295080906148867
3.64208333333333 0.295145631067961
3.64208333333333 0.295210355987055
3.64208333333333 0.295275080906149
3.64208333333333 0.295339805825243
3.64208333333333 0.295404530744337
3.64208333333333 0.29546925566343
3.64638888888889 0.295533980582524
3.64638888888889 0.295598705501618
3.64638888888889 0.295663430420712
3.64638888888889 0.295728155339806
3.64638888888889 0.2957928802589
3.64638888888889 0.295857605177994
3.64638888888889 0.295922330097087
3.64638888888889 0.295987055016181
3.64638888888889 0.296051779935275
3.64638888888889 0.296116504854369
3.64777777777778 0.296181229773463
3.64777777777778 0.296245954692557
3.67527777777778 0.29631067961165
3.67527777777778 0.296375404530744
3.67527777777778 0.296440129449838
3.67527777777778 0.296504854368932
3.67527777777778 0.296569579288026
3.67527777777778 0.29663430420712
3.67527777777778 0.296699029126214
3.67527777777778 0.296763754045307
3.67527777777778 0.296828478964401
3.68291666666667 0.296893203883495
3.68291666666667 0.296957928802589
3.68319444444444 0.297022653721683
3.68319444444444 0.297087378640777
3.68347222222222 0.297152103559871
3.68347222222222 0.297216828478964
3.68375 0.297281553398058
3.68375 0.297346278317152
3.68402777777778 0.297411003236246
3.68402777777778 0.29747572815534
3.68430555555556 0.297540453074434
3.68430555555556 0.297605177993527
3.68472222222222 0.297669902912621
3.68472222222222 0.297734627831715
3.71486111111111 0.297799352750809
3.71486111111111 0.297864077669903
3.7575 0.297928802588997
3.7575 0.297993527508091
3.7575 0.298058252427184
3.7575 0.298122977346278
3.7575 0.298187702265372
3.7575 0.298252427184466
3.7575 0.29831715210356
3.7575 0.298381877022654
3.7575 0.298446601941748
3.7575 0.298511326860841
3.7575 0.298576051779935
3.76444444444444 0.298640776699029
3.76444444444444 0.298705501618123
3.76444444444444 0.298770226537217
3.76444444444444 0.298834951456311
3.76444444444444 0.298899676375405
3.76444444444444 0.298964401294498
3.76444444444444 0.299029126213592
3.76444444444444 0.299093851132686
3.76444444444444 0.29915857605178
3.77333333333333 0.299223300970874
3.77333333333333 0.299288025889968
3.77333333333333 0.299352750809061
3.77333333333333 0.299417475728155
3.77333333333333 0.299482200647249
3.77333333333333 0.299546925566343
3.77333333333333 0.299611650485437
3.77333333333333 0.299676375404531
3.77333333333333 0.299741100323625
3.77333333333333 0.299805825242718
3.77333333333333 0.299870550161812
3.79222222222222 0.299935275080906
3.79222222222222 0.3
3.79222222222222 0.300064724919094
3.79222222222222 0.300129449838188
3.79222222222222 0.300194174757282
3.79222222222222 0.300258899676375
3.79222222222222 0.300323624595469
3.79222222222222 0.300388349514563
3.80055555555556 0.300453074433657
3.80055555555556 0.300517799352751
3.80125 0.300582524271845
3.80125 0.300647249190938
3.80819444444444 0.300711974110032
3.80819444444444 0.300776699029126
3.81347222222222 0.30084142394822
3.81347222222222 0.300906148867314
3.81347222222222 0.300970873786408
3.81347222222222 0.301035598705502
3.81347222222222 0.301100323624595
3.81347222222222 0.301165048543689
3.82208333333333 0.301229773462783
3.82208333333333 0.301294498381877
3.82222222222222 0.301359223300971
3.82222222222222 0.301423948220065
3.82555555555556 0.301488673139159
3.82555555555556 0.301553398058252
3.82555555555556 0.301618122977346
3.82555555555556 0.30168284789644
3.82555555555556 0.301747572815534
3.82555555555556 0.301812297734628
3.82555555555556 0.301877022653722
3.82555555555556 0.301941747572816
3.82555555555556 0.302006472491909
3.82555555555556 0.302071197411003
3.82555555555556 0.302135922330097
3.83152777777778 0.302200647249191
3.83152777777778 0.302265372168285
3.83152777777778 0.302330097087379
3.83152777777778 0.302394822006472
3.83152777777778 0.302459546925566
3.83152777777778 0.30252427184466
3.83847222222222 0.302588996763754
3.83847222222222 0.302653721682848
3.83847222222222 0.302718446601942
3.83847222222222 0.302783171521036
3.83847222222222 0.302847896440129
3.83847222222222 0.302912621359223
3.83847222222222 0.302977346278317
3.83847222222222 0.303042071197411
3.83847222222222 0.303106796116505
3.83847222222222 0.303171521035599
3.83847222222222 0.303236245954693
3.83847222222222 0.303300970873786
3.83847222222222 0.30336569579288
3.83847222222222 0.303430420711974
3.83847222222222 0.303495145631068
3.84513888888889 0.303559870550162
3.84513888888889 0.303624595469256
3.84513888888889 0.30368932038835
3.84513888888889 0.303754045307443
3.84513888888889 0.303818770226537
3.84513888888889 0.303883495145631
3.84513888888889 0.303948220064725
3.84513888888889 0.304012944983819
3.84513888888889 0.304077669902913
3.85138888888889 0.304142394822006
3.85138888888889 0.3042071197411
3.85541666666667 0.304271844660194
3.85541666666667 0.304336569579288
3.86055555555556 0.304401294498382
3.86055555555556 0.304466019417476
3.86777777777778 0.30453074433657
3.86777777777778 0.304595469255663
3.86777777777778 0.304660194174757
3.86777777777778 0.304724919093851
3.86777777777778 0.304789644012945
3.86777777777778 0.304854368932039
3.86777777777778 0.304919093851133
3.86777777777778 0.304983818770227
3.86777777777778 0.30504854368932
3.86777777777778 0.305113268608414
3.86777777777778 0.305177993527508
3.86847222222222 0.305242718446602
3.86847222222222 0.305307443365696
3.87375 0.30537216828479
3.87375 0.305436893203884
3.87375 0.305501618122977
3.87375 0.305566343042071
3.87375 0.305631067961165
3.87375 0.305695792880259
3.87375 0.305760517799353
3.87375 0.305825242718447
3.87375 0.30588996763754
3.87375 0.305954692556634
3.87375 0.306019417475728
3.87375 0.306084142394822
3.87375 0.306148867313916
3.87375 0.30621359223301
3.87375 0.306278317152104
3.87375 0.306343042071197
3.87375 0.306407766990291
3.87375 0.306472491909385
3.87375 0.306537216828479
3.87375 0.306601941747573
3.87375 0.306666666666667
3.87375 0.306731391585761
3.87375 0.306796116504854
3.87375 0.306860841423948
3.87375 0.306925566343042
3.87375 0.306990291262136
3.87375 0.30705501618123
3.87375 0.307119741100324
3.87375 0.307184466019417
3.87375 0.307249190938511
3.87375 0.307313915857605
3.87375 0.307378640776699
3.87375 0.307443365695793
3.87375 0.307508090614887
3.87375 0.307572815533981
3.87375 0.307637540453074
3.87375 0.307702265372168
3.87375 0.307766990291262
3.87375 0.307831715210356
3.87375 0.30789644012945
3.87375 0.307961165048544
3.87375 0.308025889967638
3.89625 0.308090614886731
3.89625 0.308155339805825
3.89625 0.308220064724919
3.89625 0.308284789644013
3.89625 0.308349514563107
3.89625 0.308414239482201
3.89625 0.308478964401295
3.89625 0.308543689320388
3.89625 0.308608414239482
3.89694444444444 0.308673139158576
3.89694444444444 0.30873786407767
3.90986111111111 0.308802588996764
3.90986111111111 0.308867313915858
3.90986111111111 0.308932038834951
3.90986111111111 0.308996763754045
3.90986111111111 0.309061488673139
3.90986111111111 0.309126213592233
3.90986111111111 0.309190938511327
3.90986111111111 0.309255663430421
3.90986111111111 0.309320388349515
3.90986111111111 0.309385113268608
3.90986111111111 0.309449838187702
3.92069444444444 0.309514563106796
3.92069444444444 0.30957928802589
3.92069444444444 0.309644012944984
3.92069444444444 0.309708737864078
3.92069444444444 0.309773462783172
3.92069444444444 0.309838187702265
3.92069444444444 0.309902912621359
3.92069444444444 0.309967637540453
3.94111111111111 0.310032362459547
3.94111111111111 0.310097087378641
3.94111111111111 0.310161812297735
3.94111111111111 0.310226537216828
3.94111111111111 0.310291262135922
3.94111111111111 0.310355987055016
3.94111111111111 0.31042071197411
3.94111111111111 0.310485436893204
3.94111111111111 0.310550161812298
3.94138888888889 0.310614886731392
3.94138888888889 0.310679611650485
3.94138888888889 0.310744336569579
3.94138888888889 0.310809061488673
3.94138888888889 0.310873786407767
3.94138888888889 0.310938511326861
3.94138888888889 0.311003236245955
3.94138888888889 0.311067961165049
3.94138888888889 0.311132686084142
3.96222222222222 0.311197411003236
3.96222222222222 0.31126213592233
3.96430555555556 0.311326860841424
3.96430555555556 0.311391585760518
3.96430555555556 0.311456310679612
3.96430555555556 0.311521035598705
3.96430555555556 0.311585760517799
3.96430555555556 0.311650485436893
3.96430555555556 0.311715210355987
3.96430555555556 0.311779935275081
3.96430555555556 0.311844660194175
3.97666666666667 0.311909385113269
3.97666666666667 0.311974110032362
3.97666666666667 0.312038834951456
3.97666666666667 0.31210355987055
3.97666666666667 0.312168284789644
3.97666666666667 0.312233009708738
3.97666666666667 0.312297734627832
3.97666666666667 0.312362459546926
3.97666666666667 0.312427184466019
3.97666666666667 0.312491909385113
3.97666666666667 0.312556634304207
3.98083333333333 0.312621359223301
3.98083333333333 0.312686084142395
3.98083333333333 0.312750809061489
3.98083333333333 0.312815533980583
3.99097222222222 0.312880258899676
3.99097222222222 0.31294498381877
3.99097222222222 0.313009708737864
3.99097222222222 0.313074433656958
3.99097222222222 0.313139158576052
3.99097222222222 0.313203883495146
3.99097222222222 0.313268608414239
3.99097222222222 0.313333333333333
3.99097222222222 0.313398058252427
4.00513888888889 0.313462783171521
4.00513888888889 0.313527508090615
4.00513888888889 0.313592233009709
4.00513888888889 0.313656957928803
4.05930555555556 0.313721682847896
4.05930555555556 0.31378640776699
4.06 0.313851132686084
4.06 0.313915857605178
4.06319444444444 0.313980582524272
4.06319444444444 0.314045307443366
4.06833333333333 0.31411003236246
4.06833333333333 0.314174757281553
4.06833333333333 0.314239482200647
4.06833333333333 0.314304207119741
4.06833333333333 0.314368932038835
4.06833333333333 0.314433656957929
4.06833333333333 0.314498381877023
4.06833333333333 0.314563106796116
4.06833333333333 0.31462783171521
4.07013888888889 0.314692556634304
4.07013888888889 0.314757281553398
4.07041666666667 0.314822006472492
4.07041666666667 0.314886731391586
4.07625 0.31495145631068
4.07625 0.315016181229773
4.07625 0.315080906148867
4.07625 0.315145631067961
4.07625 0.315210355987055
4.07625 0.315275080906149
4.10555555555556 0.315339805825243
4.10555555555556 0.315404530744337
4.10555555555556 0.31546925566343
4.10555555555556 0.315533980582524
4.10555555555556 0.315598705501618
4.10555555555556 0.315663430420712
4.10555555555556 0.315728155339806
4.10555555555556 0.3157928802589
4.10555555555556 0.315857605177994
4.10847222222222 0.315922330097087
4.10847222222222 0.315987055016181
4.1175 0.316051779935275
4.1175 0.316116504854369
4.12083333333333 0.316181229773463
4.12083333333333 0.316245954692557
4.13833333333333 0.31631067961165
4.13833333333333 0.316375404530744
4.13833333333333 0.316440129449838
4.13833333333333 0.316504854368932
4.13833333333333 0.316569579288026
4.13833333333333 0.31663430420712
4.13833333333333 0.316699029126214
4.13833333333333 0.316763754045307
4.13833333333333 0.316828478964401
4.18513888888889 0.316893203883495
4.18513888888889 0.316957928802589
4.21319444444444 0.317022653721683
4.21319444444444 0.317087378640777
4.21416666666667 0.317152103559871
4.21416666666667 0.317216828478964
4.21416666666667 0.317281553398058
4.21416666666667 0.317346278317152
4.21416666666667 0.317411003236246
4.21416666666667 0.31747572815534
4.21416666666667 0.317540453074434
4.21416666666667 0.317605177993527
4.21416666666667 0.317669902912621
4.21416666666667 0.317734627831715
4.21416666666667 0.317799352750809
4.23083333333333 0.317864077669903
4.23083333333333 0.317928802588997
4.23083333333333 0.317993527508091
4.23083333333333 0.318058252427184
4.24888888888889 0.318122977346278
4.24888888888889 0.318187702265372
4.24888888888889 0.318252427184466
4.24888888888889 0.31831715210356
4.24888888888889 0.318381877022654
4.24888888888889 0.318446601941748
4.24888888888889 0.318511326860841
4.24888888888889 0.318576051779935
4.24888888888889 0.318640776699029
4.25902777777778 0.318705501618123
4.25902777777778 0.318770226537217
4.26138888888889 0.318834951456311
4.26138888888889 0.318899676375405
4.26138888888889 0.318964401294498
4.26138888888889 0.319029126213592
4.26694444444444 0.319093851132686
4.26694444444444 0.31915857605178
4.27013888888889 0.319223300970874
4.27013888888889 0.319288025889968
4.27013888888889 0.319352750809062
4.27013888888889 0.319417475728155
4.27013888888889 0.319482200647249
4.27013888888889 0.319546925566343
4.27013888888889 0.319611650485437
4.27013888888889 0.319676375404531
4.27013888888889 0.319741100323625
4.31180555555556 0.319805825242718
4.31180555555556 0.319870550161812
4.31763888888889 0.319935275080906
4.31763888888889 0.32
4.31763888888889 0.320064724919094
4.31763888888889 0.320129449838188
4.31763888888889 0.320194174757282
4.31763888888889 0.320258899676375
4.31763888888889 0.320323624595469
4.31763888888889 0.320388349514563
4.31763888888889 0.320453074433657
4.31763888888889 0.320517799352751
4.32291666666667 0.320582524271845
4.32291666666667 0.320647249190939
4.32291666666667 0.320711974110032
4.32291666666667 0.320776699029126
4.32291666666667 0.32084142394822
4.32291666666667 0.320906148867314
4.32291666666667 0.320970873786408
4.32291666666667 0.321035598705502
4.32291666666667 0.321100323624595
4.32291666666667 0.321165048543689
4.32291666666667 0.321229773462783
4.32291666666667 0.321294498381877
4.32291666666667 0.321359223300971
4.32291666666667 0.321423948220065
4.32291666666667 0.321488673139159
4.32291666666667 0.321553398058252
4.32291666666667 0.321618122977346
4.32291666666667 0.32168284789644
4.32986111111111 0.321747572815534
4.32986111111111 0.321812297734628
4.32986111111111 0.321877022653722
4.32986111111111 0.321941747572816
4.32986111111111 0.322006472491909
4.32986111111111 0.322071197411003
4.32986111111111 0.322135922330097
4.32986111111111 0.322200647249191
4.32986111111111 0.322265372168285
4.32986111111111 0.322330097087379
4.32986111111111 0.322394822006473
4.36222222222222 0.322459546925566
4.36222222222222 0.32252427184466
4.36222222222222 0.322588996763754
4.36222222222222 0.322653721682848
4.36222222222222 0.322718446601942
4.36222222222222 0.322783171521036
4.36222222222222 0.322847896440129
4.36222222222222 0.322912621359223
4.36222222222222 0.322977346278317
4.36222222222222 0.323042071197411
4.36222222222222 0.323106796116505
4.36222222222222 0.323171521035599
4.36222222222222 0.323236245954693
4.37597222222222 0.323300970873786
4.37597222222222 0.32336569579288
4.38944444444444 0.323430420711974
4.38944444444444 0.323495145631068
4.38944444444444 0.323559870550162
4.38944444444444 0.323624595469256
4.38944444444444 0.32368932038835
4.38944444444444 0.323754045307443
4.38944444444444 0.323818770226537
4.38944444444444 0.323883495145631
4.38944444444444 0.323948220064725
4.38944444444444 0.324012944983819
4.39875 0.324077669902913
4.39875 0.324142394822006
4.39944444444444 0.3242071197411
4.39944444444444 0.324271844660194
4.40694444444444 0.324336569579288
4.40694444444444 0.324401294498382
4.40694444444444 0.324466019417476
4.40694444444444 0.32453074433657
4.42347222222222 0.324595469255663
4.42347222222222 0.324660194174757
4.42347222222222 0.324724919093851
4.42347222222222 0.324789644012945
4.42347222222222 0.324854368932039
4.42347222222222 0.324919093851133
4.42416666666667 0.324983818770227
4.42416666666667 0.32504854368932
4.42416666666667 0.325113268608414
4.42416666666667 0.325177993527508
4.42416666666667 0.325242718446602
4.42416666666667 0.325307443365696
4.42416666666667 0.32537216828479
4.42416666666667 0.325436893203883
4.42416666666667 0.325501618122977
4.42416666666667 0.325566343042071
4.42416666666667 0.325631067961165
4.43347222222222 0.325695792880259
4.43347222222222 0.325760517799353
4.43347222222222 0.325825242718447
4.43347222222222 0.32588996763754
4.43347222222222 0.325954692556634
4.43347222222222 0.326019417475728
4.43347222222222 0.326084142394822
4.43347222222222 0.326148867313916
4.43347222222222 0.32621359223301
4.43347222222222 0.326278317152104
4.44958333333333 0.326343042071197
4.44958333333333 0.326407766990291
4.44958333333333 0.326472491909385
4.44958333333333 0.326537216828479
4.44958333333333 0.326601941747573
4.44958333333333 0.326666666666667
4.44958333333333 0.326731391585761
4.44958333333333 0.326796116504854
4.44958333333333 0.326860841423948
4.46277777777778 0.326925566343042
4.46277777777778 0.326990291262136
4.46277777777778 0.32705501618123
4.46277777777778 0.327119741100324
4.46277777777778 0.327184466019417
4.46277777777778 0.327249190938511
4.46277777777778 0.327313915857605
4.46277777777778 0.327378640776699
4.46277777777778 0.327443365695793
4.46430555555556 0.327508090614887
4.46430555555556 0.327572815533981
4.46430555555556 0.327637540453074
4.46430555555556 0.327702265372168
4.46430555555556 0.327766990291262
4.46430555555556 0.327831715210356
4.47625 0.32789644012945
4.47625 0.327961165048544
4.47847222222222 0.328025889967638
4.47847222222222 0.328090614886731
4.47847222222222 0.328155339805825
4.47847222222222 0.328220064724919
4.47847222222222 0.328284789644013
4.47847222222222 0.328349514563107
4.48875 0.328414239482201
4.48875 0.328478964401294
4.48875 0.328543689320388
4.48875 0.328608414239482
4.48875 0.328673139158576
4.48875 0.32873786407767
4.49069444444444 0.328802588996764
4.49069444444444 0.328867313915858
4.49069444444444 0.328932038834951
4.49069444444444 0.328996763754045
4.49069444444444 0.329061488673139
4.49069444444444 0.329126213592233
4.50666666666667 0.329190938511327
4.50666666666667 0.329255663430421
4.50666666666667 0.329320388349515
4.50666666666667 0.329385113268608
4.50666666666667 0.329449838187702
4.50666666666667 0.329514563106796
4.50666666666667 0.32957928802589
4.50666666666667 0.329644012944984
4.50666666666667 0.329708737864078
4.52222222222222 0.329773462783172
4.52222222222222 0.329838187702265
4.52222222222222 0.329902912621359
4.52222222222222 0.329967637540453
4.52222222222222 0.330032362459547
4.52222222222222 0.330097087378641
4.52222222222222 0.330161812297735
4.52222222222222 0.330226537216828
4.52222222222222 0.330291262135922
4.52222222222222 0.330355987055016
4.55027777777778 0.33042071197411
4.55027777777778 0.330485436893204
4.55027777777778 0.330550161812298
4.55027777777778 0.330614886731392
4.55319444444444 0.330679611650485
4.55319444444444 0.330744336569579
4.55319444444444 0.330809061488673
4.55319444444444 0.330873786407767
4.55319444444444 0.330938511326861
4.55319444444444 0.331003236245955
4.55319444444444 0.331067961165049
4.55319444444444 0.331132686084142
4.55319444444444 0.331197411003236
4.56416666666667 0.33126213592233
4.56416666666667 0.331326860841424
4.56416666666667 0.331391585760518
4.56416666666667 0.331456310679612
4.56416666666667 0.331521035598705
4.56416666666667 0.331585760517799
4.56416666666667 0.331650485436893
4.56416666666667 0.331715210355987
4.56416666666667 0.331779935275081
4.56416666666667 0.331844660194175
4.56416666666667 0.331909385113269
4.56416666666667 0.331974110032362
4.56486111111111 0.332038834951456
4.56486111111111 0.33210355987055
4.59222222222222 0.332168284789644
4.59222222222222 0.332233009708738
4.59222222222222 0.332297734627832
4.59222222222222 0.332362459546926
4.59222222222222 0.332427184466019
4.59222222222222 0.332491909385113
4.59222222222222 0.332556634304207
4.59222222222222 0.332621359223301
4.59222222222222 0.332686084142395
4.60638888888889 0.332750809061489
4.60638888888889 0.332815533980583
4.60652777777778 0.332880258899676
4.60652777777778 0.33294498381877
4.60652777777778 0.333009708737864
4.60652777777778 0.333074433656958
4.60652777777778 0.333139158576052
4.60652777777778 0.333203883495146
4.60652777777778 0.333268608414239
4.60652777777778 0.333333333333333
4.60652777777778 0.333398058252427
4.60652777777778 0.333462783171521
4.60652777777778 0.333527508090615
4.61055555555556 0.333592233009709
4.61055555555556 0.333656957928803
4.61055555555556 0.333721682847896
4.61055555555556 0.33378640776699
4.61055555555556 0.333851132686084
4.61055555555556 0.333915857605178
4.61055555555556 0.333980582524272
4.61055555555556 0.334045307443366
4.61055555555556 0.33411003236246
4.61055555555556 0.334174757281553
4.61055555555556 0.334239482200647
4.61055555555556 0.334304207119741
4.61055555555556 0.334368932038835
4.61402777777778 0.334433656957929
4.61402777777778 0.334498381877023
4.61402777777778 0.334563106796117
4.61402777777778 0.33462783171521
4.61402777777778 0.334692556634304
4.61402777777778 0.334757281553398
4.62763888888889 0.334822006472492
4.62763888888889 0.334886731391586
4.62763888888889 0.33495145631068
4.62763888888889 0.335016181229773
4.62763888888889 0.335080906148867
4.62763888888889 0.335145631067961
4.62763888888889 0.335210355987055
4.62763888888889 0.335275080906149
4.62763888888889 0.335339805825243
4.62763888888889 0.335404530744337
4.62763888888889 0.33546925566343
4.62763888888889 0.335533980582524
4.62763888888889 0.335598705501618
4.62763888888889 0.335663430420712
4.63597222222222 0.335728155339806
4.63597222222222 0.3357928802589
4.63638888888889 0.335857605177994
4.63638888888889 0.335922330097087
4.63638888888889 0.335987055016181
4.63638888888889 0.336051779935275
4.63638888888889 0.336116504854369
4.63638888888889 0.336181229773463
4.63638888888889 0.336245954692557
4.63638888888889 0.336310679611651
4.63638888888889 0.336375404530744
4.6625 0.336440129449838
4.6625 0.336504854368932
4.6625 0.336569579288026
4.6625 0.33663430420712
4.6625 0.336699029126214
4.6625 0.336763754045307
4.66611111111111 0.336828478964401
4.66611111111111 0.336893203883495
4.66611111111111 0.336957928802589
4.66611111111111 0.337022653721683
4.71180555555556 0.337087378640777
4.71180555555556 0.337152103559871
4.71180555555556 0.337216828478964
4.71180555555556 0.337281553398058
4.71180555555556 0.337346278317152
4.71180555555556 0.337411003236246
4.71180555555556 0.33747572815534
4.71180555555556 0.337540453074434
4.71180555555556 0.337605177993528
4.72319444444444 0.337669902912621
4.72319444444444 0.337734627831715
4.72319444444444 0.337799352750809
4.72319444444444 0.337864077669903
4.72319444444444 0.337928802588997
4.72319444444444 0.337993527508091
4.72319444444444 0.338058252427184
4.72319444444444 0.338122977346278
4.72319444444444 0.338187702265372
4.72319444444444 0.338252427184466
4.72319444444444 0.33831715210356
4.72319444444444 0.338381877022654
4.72319444444444 0.338446601941748
4.72319444444444 0.338511326860841
4.72319444444444 0.338576051779935
4.72319444444444 0.338640776699029
4.72319444444444 0.338705501618123
4.72319444444444 0.338770226537217
4.72722222222222 0.338834951456311
4.72722222222222 0.338899676375405
4.73555555555556 0.338964401294498
4.73555555555556 0.339029126213592
4.73555555555556 0.339093851132686
4.73555555555556 0.33915857605178
4.73666666666667 0.339223300970874
4.73666666666667 0.339288025889968
4.73666666666667 0.339352750809061
4.73666666666667 0.339417475728155
4.7375 0.339482200647249
4.7375 0.339546925566343
4.7375 0.339611650485437
4.7375 0.339676375404531
4.75638888888889 0.339741100323625
4.75638888888889 0.339805825242718
4.75638888888889 0.339870550161812
4.75638888888889 0.339935275080906
4.75638888888889 0.34
4.75638888888889 0.340064724919094
4.75638888888889 0.340129449838188
4.75638888888889 0.340194174757282
4.75638888888889 0.340258899676375
4.75638888888889 0.340323624595469
4.75638888888889 0.340388349514563
4.79722222222222 0.340453074433657
4.79722222222222 0.340517799352751
4.79722222222222 0.340582524271845
4.79722222222222 0.340647249190939
4.79722222222222 0.340711974110032
4.79722222222222 0.340776699029126
4.79722222222222 0.34084142394822
4.79722222222222 0.340906148867314
4.80791666666667 0.340970873786408
4.80791666666667 0.341035598705502
4.80791666666667 0.341100323624595
4.80791666666667 0.341165048543689
4.80791666666667 0.341229773462783
4.80791666666667 0.341294498381877
4.80791666666667 0.341359223300971
4.80791666666667 0.341423948220065
4.80791666666667 0.341488673139159
4.81833333333333 0.341553398058252
4.81833333333333 0.341618122977346
4.8225 0.34168284789644
4.8225 0.341747572815534
4.8225 0.341812297734628
4.8225 0.341877022653722
4.8225 0.341941747572816
4.8225 0.342006472491909
4.8225 0.342071197411003
4.8225 0.342135922330097
4.8225 0.342200647249191
4.84569444444444 0.342265372168285
4.84569444444444 0.342330097087379
4.84569444444444 0.342394822006472
4.84569444444444 0.342459546925566
4.84569444444444 0.34252427184466
4.84569444444444 0.342588996763754
4.84569444444444 0.342653721682848
4.84569444444444 0.342718446601942
4.85513888888889 0.342783171521036
4.85513888888889 0.342847896440129
4.85513888888889 0.342912621359223
4.85513888888889 0.342977346278317
4.85513888888889 0.343042071197411
4.85513888888889 0.343106796116505
4.85513888888889 0.343171521035599
4.85513888888889 0.343236245954693
4.85513888888889 0.343300970873786
4.85513888888889 0.34336569579288
4.85513888888889 0.343430420711974
4.85513888888889 0.343495145631068
4.85513888888889 0.343559870550162
4.85513888888889 0.343624595469256
4.85513888888889 0.34368932038835
4.85513888888889 0.343754045307443
4.85513888888889 0.343818770226537
4.85513888888889 0.343883495145631
4.85513888888889 0.343948220064725
4.85513888888889 0.344012944983819
4.85513888888889 0.344077669902913
4.85513888888889 0.344142394822006
4.85513888888889 0.3442071197411
4.85513888888889 0.344271844660194
4.85513888888889 0.344336569579288
4.85513888888889 0.344401294498382
4.85513888888889 0.344466019417476
4.85722222222222 0.34453074433657
4.85722222222222 0.344595469255663
4.85833333333333 0.344660194174757
4.85833333333333 0.344724919093851
4.85944444444444 0.344789644012945
4.85944444444444 0.344854368932039
4.85944444444444 0.344919093851133
4.85944444444444 0.344983818770227
4.85944444444444 0.34504854368932
4.85944444444444 0.345113268608414
4.89444444444444 0.345177993527508
4.89444444444444 0.345242718446602
4.89444444444444 0.345307443365696
4.89444444444444 0.34537216828479
4.89444444444444 0.345436893203883
4.89444444444444 0.345501618122977
4.89444444444444 0.345566343042071
4.89444444444444 0.345631067961165
4.89444444444444 0.345695792880259
4.89444444444444 0.345760517799353
4.89444444444444 0.345825242718447
4.89444444444444 0.34588996763754
4.89611111111111 0.345954692556634
4.89611111111111 0.346019417475728
4.89902777777778 0.346084142394822
4.89902777777778 0.346148867313916
4.90972222222222 0.34621359223301
4.90972222222222 0.346278317152104
4.91027777777778 0.346343042071197
4.91027777777778 0.346407766990291
4.91777777777778 0.346472491909385
4.91777777777778 0.346537216828479
4.91777777777778 0.346601941747573
4.91777777777778 0.346666666666667
4.91777777777778 0.34673139158576
4.91777777777778 0.346796116504854
4.91777777777778 0.346860841423948
4.91777777777778 0.346925566343042
4.91777777777778 0.346990291262136
4.91777777777778 0.34705501618123
4.91819444444444 0.347119741100324
4.91819444444444 0.347184466019417
4.93333333333333 0.347249190938511
4.93333333333333 0.347313915857605
4.93333333333333 0.347378640776699
4.93333333333333 0.347443365695793
4.93333333333333 0.347508090614887
4.93333333333333 0.347572815533981
4.93333333333333 0.347637540453074
4.93333333333333 0.347702265372168
4.93333333333333 0.347766990291262
4.93333333333333 0.347831715210356
4.93333333333333 0.34789644012945
4.95013888888889 0.347961165048544
4.95013888888889 0.348025889967638
4.95013888888889 0.348090614886731
4.95013888888889 0.348155339805825
4.95763888888889 0.348220064724919
4.95763888888889 0.348284789644013
4.96125 0.348349514563107
4.96125 0.348414239482201
4.96125 0.348478964401294
4.96125 0.348543689320388
4.96125 0.348608414239482
4.96125 0.348673139158576
4.96125 0.34873786407767
4.96125 0.348802588996764
4.96125 0.348867313915858
4.97444444444444 0.348932038834951
4.97444444444444 0.348996763754045
4.97444444444444 0.349061488673139
4.97444444444444 0.349126213592233
4.97444444444444 0.349190938511327
4.97444444444444 0.349255663430421
4.97444444444444 0.349320388349515
4.97444444444444 0.349385113268608
4.97444444444444 0.349449838187702
5.00833333333333 0.349514563106796
5.00833333333333 0.34957928802589
5.00833333333333 0.349644012944984
5.00833333333333 0.349708737864078
5.00833333333333 0.349773462783172
5.00833333333333 0.349838187702265
5.00833333333333 0.349902912621359
5.00833333333333 0.349967637540453
5.00833333333333 0.350032362459547
5.00833333333333 0.350097087378641
5.00833333333333 0.350161812297735
5.00833333333333 0.350226537216829
5.00833333333333 0.350291262135922
5.00833333333333 0.350355987055016
5.04430555555556 0.35042071197411
5.04430555555556 0.350485436893204
5.04430555555556 0.350550161812298
5.04430555555556 0.350614886731392
5.04430555555556 0.350679611650485
5.04430555555556 0.350744336569579
5.04430555555556 0.350809061488673
5.04430555555556 0.350873786407767
5.04430555555556 0.350938511326861
5.04430555555556 0.351003236245955
5.05 0.351067961165049
5.05 0.351132686084142
5.05 0.351197411003236
5.05 0.35126213592233
5.05 0.351326860841424
5.05 0.351391585760518
5.05 0.351456310679612
5.05 0.351521035598706
5.05 0.351585760517799
5.05 0.351650485436893
5.05625 0.351715210355987
5.05625 0.351779935275081
5.06055555555556 0.351844660194175
5.06055555555556 0.351909385113269
5.06055555555556 0.351974110032362
5.06055555555556 0.352038834951456
5.06055555555556 0.35210355987055
5.06055555555556 0.352168284789644
5.06055555555556 0.352233009708738
5.06055555555556 0.352297734627832
5.06055555555556 0.352362459546926
5.06819444444444 0.352427184466019
5.06819444444444 0.352491909385113
5.06819444444444 0.352556634304207
5.06819444444444 0.352621359223301
5.06819444444444 0.352686084142395
5.06819444444444 0.352750809061489
5.06819444444444 0.352815533980583
5.06819444444444 0.352880258899676
5.06819444444444 0.35294498381877
5.06819444444444 0.353009708737864
5.06819444444444 0.353074433656958
5.06819444444444 0.353139158576052
5.06819444444444 0.353203883495146
5.06819444444444 0.353268608414239
5.09 0.353333333333333
5.09 0.353398058252427
5.09 0.353462783171521
5.09 0.353527508090615
5.09 0.353592233009709
5.09 0.353656957928803
5.09138888888889 0.353721682847896
5.09138888888889 0.35378640776699
5.09138888888889 0.353851132686084
5.09138888888889 0.353915857605178
5.10763888888889 0.353980582524272
5.10763888888889 0.354045307443366
5.10763888888889 0.35411003236246
5.10763888888889 0.354174757281553
5.10763888888889 0.354239482200647
5.10763888888889 0.354304207119741
5.10763888888889 0.354368932038835
5.11333333333333 0.354433656957929
5.11333333333333 0.354498381877023
5.12875 0.354563106796117
5.12875 0.35462783171521
5.13986111111111 0.354692556634304
5.13986111111111 0.354757281553398
5.13986111111111 0.354822006472492
5.13986111111111 0.354886731391586
5.13986111111111 0.35495145631068
5.13986111111111 0.355016181229773
5.13986111111111 0.355080906148867
5.13986111111111 0.355145631067961
5.13986111111111 0.355210355987055
5.13986111111111 0.355275080906149
5.13986111111111 0.355339805825243
5.13986111111111 0.355404530744337
5.13986111111111 0.35546925566343
5.13986111111111 0.355533980582524
5.13986111111111 0.355598705501618
5.13986111111111 0.355663430420712
5.13986111111111 0.355728155339806
5.13986111111111 0.3557928802589
5.14208333333333 0.355857605177994
5.14208333333333 0.355922330097087
5.14208333333333 0.355987055016181
5.14208333333333 0.356051779935275
5.14208333333333 0.356116504854369
5.14208333333333 0.356181229773463
5.14361111111111 0.356245954692557
5.14361111111111 0.35631067961165
5.14361111111111 0.356375404530744
5.14361111111111 0.356440129449838
5.14361111111111 0.356504854368932
5.14361111111111 0.356569579288026
5.14361111111111 0.35663430420712
5.14361111111111 0.356699029126214
5.16069444444444 0.356763754045307
5.16069444444444 0.356828478964401
5.16416666666667 0.356893203883495
5.16416666666667 0.356957928802589
5.16416666666667 0.357022653721683
5.16416666666667 0.357087378640777
5.16416666666667 0.357152103559871
5.16416666666667 0.357216828478964
5.17 0.357281553398058
5.17 0.357346278317152
5.17 0.357411003236246
5.17 0.35747572815534
5.17 0.357540453074434
5.17 0.357605177993528
5.17 0.357669902912621
5.17 0.357734627831715
5.17 0.357799352750809
5.17 0.357864077669903
5.18319444444444 0.357928802588997
5.18319444444444 0.357993527508091
5.18319444444444 0.358058252427184
5.18319444444444 0.358122977346278
5.20083333333333 0.358187702265372
5.20083333333333 0.358252427184466
5.20805555555556 0.35831715210356
5.20805555555556 0.358381877022654
5.21236111111111 0.358446601941748
5.21236111111111 0.358511326860841
5.21541666666667 0.358576051779935
5.21541666666667 0.358640776699029
5.21541666666667 0.358705501618123
5.21541666666667 0.358770226537217
5.21541666666667 0.358834951456311
5.21541666666667 0.358899676375405
5.21541666666667 0.358964401294498
5.21541666666667 0.359029126213592
5.21541666666667 0.359093851132686
5.21541666666667 0.35915857605178
5.21541666666667 0.359223300970874
5.21541666666667 0.359288025889968
5.21541666666667 0.359352750809061
5.21541666666667 0.359417475728155
5.21541666666667 0.359482200647249
5.22 0.359546925566343
5.22 0.359611650485437
5.24041666666667 0.359676375404531
5.24041666666667 0.359741100323625
5.24041666666667 0.359805825242718
5.24041666666667 0.359870550161812
5.24041666666667 0.359935275080906
5.24041666666667 0.36
5.24041666666667 0.360064724919094
5.24041666666667 0.360129449838188
5.24041666666667 0.360194174757282
5.25513888888889 0.360258899676375
5.25513888888889 0.360323624595469
5.25513888888889 0.360388349514563
5.25513888888889 0.360453074433657
5.25513888888889 0.360517799352751
5.25513888888889 0.360582524271845
5.26444444444444 0.360647249190938
5.26444444444444 0.360711974110032
5.26888888888889 0.360776699029126
5.26888888888889 0.36084142394822
5.26888888888889 0.360906148867314
5.26888888888889 0.360970873786408
5.26888888888889 0.361035598705502
5.26888888888889 0.361100323624595
5.26888888888889 0.361165048543689
5.26888888888889 0.361229773462783
5.26888888888889 0.361294498381877
5.26888888888889 0.361359223300971
5.26888888888889 0.361423948220065
5.26888888888889 0.361488673139159
5.26888888888889 0.361553398058252
5.26888888888889 0.361618122977346
5.26888888888889 0.36168284789644
5.26888888888889 0.361747572815534
5.31625 0.361812297734628
5.31625 0.361877022653722
5.31625 0.361941747572816
5.31625 0.362006472491909
5.31625 0.362071197411003
5.31625 0.362135922330097
5.31625 0.362200647249191
5.31625 0.362265372168285
5.31625 0.362330097087379
5.31625 0.362394822006472
5.31625 0.362459546925566
5.32819444444444 0.36252427184466
5.32819444444444 0.362588996763754
5.32819444444444 0.362653721682848
5.32819444444444 0.362718446601942
5.32819444444444 0.362783171521036
5.32819444444444 0.362847896440129
5.32819444444444 0.362912621359223
5.32819444444444 0.362977346278317
5.32819444444444 0.363042071197411
5.32819444444444 0.363106796116505
5.32819444444444 0.363171521035599
5.34833333333333 0.363236245954693
5.34833333333333 0.363300970873786
5.34833333333333 0.36336569579288
5.34833333333333 0.363430420711974
5.34833333333333 0.363495145631068
5.34833333333333 0.363559870550162
5.36527777777778 0.363624595469256
5.36527777777778 0.36368932038835
5.37402777777778 0.363754045307443
5.37402777777778 0.363818770226537
5.37402777777778 0.363883495145631
5.37402777777778 0.363948220064725
5.37402777777778 0.364012944983819
5.37402777777778 0.364077669902913
5.37402777777778 0.364142394822006
5.37402777777778 0.3642071197411
5.37402777777778 0.364271844660194
5.38013888888889 0.364336569579288
5.38013888888889 0.364401294498382
5.38013888888889 0.364466019417476
5.38013888888889 0.36453074433657
5.38013888888889 0.364595469255663
5.38013888888889 0.364660194174757
5.38013888888889 0.364724919093851
5.38013888888889 0.364789644012945
5.38013888888889 0.364854368932039
5.38013888888889 0.364919093851133
5.38013888888889 0.364983818770227
5.38680555555556 0.36504854368932
5.38680555555556 0.365113268608414
5.38680555555556 0.365177993527508
5.38680555555556 0.365242718446602
5.38680555555556 0.365307443365696
5.38680555555556 0.36537216828479
5.38680555555556 0.365436893203884
5.38680555555556 0.365501618122977
5.38680555555556 0.365566343042071
5.38680555555556 0.365631067961165
5.38680555555556 0.365695792880259
5.39180555555556 0.365760517799353
5.39180555555556 0.365825242718447
5.39180555555556 0.36588996763754
5.39180555555556 0.365954692556634
5.39180555555556 0.366019417475728
5.39180555555556 0.366084142394822
5.39180555555556 0.366148867313916
5.39180555555556 0.36621359223301
5.39180555555556 0.366278317152104
5.39180555555556 0.366343042071197
5.39180555555556 0.366407766990291
5.39180555555556 0.366472491909385
5.39180555555556 0.366537216828479
5.39180555555556 0.366601941747573
5.39180555555556 0.366666666666667
5.39180555555556 0.366731391585761
5.39180555555556 0.366796116504854
5.39180555555556 0.366860841423948
5.39180555555556 0.366925566343042
5.39180555555556 0.366990291262136
5.39180555555556 0.36705501618123
5.39180555555556 0.367119741100324
5.39180555555556 0.367184466019417
5.39180555555556 0.367249190938511
5.39180555555556 0.367313915857605
5.39180555555556 0.367378640776699
5.40388888888889 0.367443365695793
5.40388888888889 0.367508090614887
5.40388888888889 0.367572815533981
5.40388888888889 0.367637540453074
5.40388888888889 0.367702265372168
5.40388888888889 0.367766990291262
5.40388888888889 0.367831715210356
5.40388888888889 0.36789644012945
5.42625 0.367961165048544
5.42625 0.368025889967638
5.42625 0.368090614886731
5.42625 0.368155339805825
5.42625 0.368220064724919
5.42625 0.368284789644013
5.42625 0.368349514563107
5.42625 0.368414239482201
5.44208333333333 0.368478964401295
5.44208333333333 0.368543689320388
5.44208333333333 0.368608414239482
5.44208333333333 0.368673139158576
5.44208333333333 0.36873786407767
5.44208333333333 0.368802588996764
5.44347222222222 0.368867313915858
5.44347222222222 0.368932038834951
5.44347222222222 0.368996763754045
5.44347222222222 0.369061488673139
5.44347222222222 0.369126213592233
5.44347222222222 0.369190938511327
5.44347222222222 0.369255663430421
5.44347222222222 0.369320388349515
5.45013888888889 0.369385113268608
5.45013888888889 0.369449838187702
5.45013888888889 0.369514563106796
5.45013888888889 0.36957928802589
5.45013888888889 0.369644012944984
5.45013888888889 0.369708737864078
5.45013888888889 0.369773462783172
5.45013888888889 0.369838187702265
5.45013888888889 0.369902912621359
5.45013888888889 0.369967637540453
5.45013888888889 0.370032362459547
5.45013888888889 0.370097087378641
5.45291666666667 0.370161812297735
5.45291666666667 0.370226537216828
5.45291666666667 0.370291262135922
5.45291666666667 0.370355987055016
5.45291666666667 0.37042071197411
5.45291666666667 0.370485436893204
5.45291666666667 0.370550161812298
5.45291666666667 0.370614886731392
5.45291666666667 0.370679611650485
5.46125 0.370744336569579
5.46125 0.370809061488673
5.46125 0.370873786407767
5.46125 0.370938511326861
5.46125 0.371003236245955
5.46125 0.371067961165049
5.46125 0.371132686084142
5.46125 0.371197411003236
5.46125 0.37126213592233
5.46125 0.371326860841424
5.46125 0.371391585760518
5.46125 0.371456310679612
5.46125 0.371521035598706
5.46125 0.371585760517799
5.46125 0.371650485436893
5.46125 0.371715210355987
5.46125 0.371779935275081
5.46222222222222 0.371844660194175
5.46222222222222 0.371909385113269
5.46222222222222 0.371974110032362
5.46222222222222 0.372038834951456
5.46222222222222 0.37210355987055
5.46222222222222 0.372168284789644
5.46222222222222 0.372233009708738
5.46222222222222 0.372297734627832
5.46222222222222 0.372362459546926
5.46222222222222 0.372427184466019
5.46222222222222 0.372491909385113
5.47319444444444 0.372556634304207
5.47319444444444 0.372621359223301
5.47319444444444 0.372686084142395
5.47319444444444 0.372750809061489
5.47319444444444 0.372815533980583
5.47319444444444 0.372880258899676
5.47319444444444 0.37294498381877
5.47319444444444 0.373009708737864
5.47319444444444 0.373074433656958
5.47319444444444 0.373139158576052
5.47319444444444 0.373203883495146
5.47319444444444 0.373268608414239
5.47319444444444 0.373333333333333
5.47319444444444 0.373398058252427
5.47319444444444 0.373462783171521
5.47319444444444 0.373527508090615
5.47319444444444 0.373592233009709
5.47319444444444 0.373656957928803
5.47319444444444 0.373721682847896
5.47319444444444 0.37378640776699
5.47319444444444 0.373851132686084
5.47319444444444 0.373915857605178
5.47319444444444 0.373980582524272
5.48208333333333 0.374045307443366
5.48208333333333 0.37411003236246
5.48208333333333 0.374174757281553
5.48208333333333 0.374239482200647
5.48208333333333 0.374304207119741
5.48208333333333 0.374368932038835
5.48208333333333 0.374433656957929
5.48208333333333 0.374498381877023
5.48208333333333 0.374563106796116
5.48208333333333 0.37462783171521
5.48208333333333 0.374692556634304
5.48208333333333 0.374757281553398
5.48208333333333 0.374822006472492
5.48208333333333 0.374886731391586
5.48208333333333 0.37495145631068
5.48208333333333 0.375016181229773
5.48208333333333 0.375080906148867
5.48208333333333 0.375145631067961
5.48208333333333 0.375210355987055
5.48208333333333 0.375275080906149
5.48208333333333 0.375339805825243
5.48208333333333 0.375404530744337
5.48208333333333 0.37546925566343
5.48208333333333 0.375533980582524
5.48208333333333 0.375598705501618
5.48208333333333 0.375663430420712
5.48208333333333 0.375728155339806
5.48208333333333 0.3757928802589
5.48694444444444 0.375857605177994
5.48694444444444 0.375922330097087
5.48694444444444 0.375987055016181
5.48694444444444 0.376051779935275
5.48694444444444 0.376116504854369
5.48694444444444 0.376181229773463
5.48694444444444 0.376245954692557
5.48694444444444 0.37631067961165
5.48694444444444 0.376375404530744
5.4875 0.376440129449838
5.4875 0.376504854368932
5.4875 0.376569579288026
5.4875 0.37663430420712
5.4875 0.376699029126214
5.4875 0.376763754045307
5.4875 0.376828478964401
5.4875 0.376893203883495
5.4875 0.376957928802589
5.49125 0.377022653721683
5.49125 0.377087378640777
5.49125 0.377152103559871
5.49125 0.377216828478964
5.49125 0.377281553398058
5.49125 0.377346278317152
5.49125 0.377411003236246
5.49125 0.37747572815534
5.49125 0.377540453074434
5.49125 0.377605177993527
5.49125 0.377669902912621
5.49319444444444 0.377734627831715
5.49319444444444 0.377799352750809
5.49319444444444 0.377864077669903
5.49319444444444 0.377928802588997
5.49319444444444 0.377993527508091
5.49319444444444 0.378058252427184
5.49319444444444 0.378122977346278
5.49319444444444 0.378187702265372
5.5 0.378252427184466
5.5 0.37831715210356
5.5 0.378381877022654
5.5 0.378446601941748
5.5 0.378511326860841
5.5 0.378576051779935
5.5 0.378640776699029
5.5 0.378705501618123
5.5 0.378770226537217
5.5 0.378834951456311
5.5 0.378899676375405
5.50597222222222 0.378964401294498
5.50597222222222 0.379029126213592
5.50597222222222 0.379093851132686
5.50597222222222 0.37915857605178
5.50597222222222 0.379223300970874
5.50597222222222 0.379288025889968
5.50597222222222 0.379352750809062
5.50597222222222 0.379417475728155
5.50597222222222 0.379482200647249
5.50861111111111 0.379546925566343
5.50861111111111 0.379611650485437
5.50861111111111 0.379676375404531
5.50861111111111 0.379741100323625
5.50861111111111 0.379805825242718
5.50861111111111 0.379870550161812
5.50861111111111 0.379935275080906
5.50861111111111 0.38
5.50861111111111 0.380064724919094
5.50861111111111 0.380129449838188
5.51388888888889 0.380194174757282
5.51388888888889 0.380258899676375
5.51388888888889 0.380323624595469
5.51388888888889 0.380388349514563
5.52763888888889 0.380453074433657
5.52763888888889 0.380517799352751
5.52763888888889 0.380582524271845
5.52763888888889 0.380647249190939
5.52805555555556 0.380711974110032
5.52805555555556 0.380776699029126
5.52805555555556 0.38084142394822
5.52805555555556 0.380906148867314
5.53013888888889 0.380970873786408
5.53013888888889 0.381035598705502
5.53013888888889 0.381100323624595
5.53013888888889 0.381165048543689
5.53013888888889 0.381229773462783
5.53013888888889 0.381294498381877
5.53013888888889 0.381359223300971
5.53013888888889 0.381423948220065
5.53013888888889 0.381488673139159
5.53694444444444 0.381553398058252
5.53694444444444 0.381618122977346
5.53694444444444 0.38168284789644
5.53694444444444 0.381747572815534
5.53694444444444 0.381812297734628
5.53694444444444 0.381877022653722
5.53694444444444 0.381941747572816
5.53694444444444 0.382006472491909
5.55402777777778 0.382071197411003
5.55402777777778 0.382135922330097
5.55402777777778 0.382200647249191
5.55402777777778 0.382265372168285
5.55402777777778 0.382330097087379
5.55402777777778 0.382394822006473
5.55402777777778 0.382459546925566
5.55402777777778 0.38252427184466
5.55583333333333 0.382588996763754
5.55583333333333 0.382653721682848
5.55583333333333 0.382718446601942
5.55583333333333 0.382783171521036
5.55583333333333 0.382847896440129
5.55583333333333 0.382912621359223
5.55583333333333 0.382977346278317
5.55583333333333 0.383042071197411
5.55583333333333 0.383106796116505
5.55833333333333 0.383171521035599
5.55833333333333 0.383236245954693
5.55833333333333 0.383300970873786
5.55833333333333 0.38336569579288
5.55833333333333 0.383430420711974
5.55833333333333 0.383495145631068
5.55833333333333 0.383559870550162
5.55833333333333 0.383624595469256
5.58444444444444 0.38368932038835
5.58444444444444 0.383754045307443
5.58444444444444 0.383818770226537
5.58444444444444 0.383883495145631
5.58444444444444 0.383948220064725
5.58444444444444 0.384012944983819
5.61625 0.384077669902913
5.61625 0.384142394822006
5.61625 0.3842071197411
5.61625 0.384271844660194
5.61625 0.384336569579288
5.61625 0.384401294498382
5.62680555555556 0.384466019417476
5.62680555555556 0.38453074433657
5.63152777777778 0.384595469255663
5.63152777777778 0.384660194174757
5.64263888888889 0.384724919093851
5.64263888888889 0.384789644012945
5.66416666666667 0.384854368932039
5.66416666666667 0.384919093851133
5.68708333333333 0.384983818770227
5.68708333333333 0.38504854368932
5.69375 0.385113268608414
5.69375 0.385177993527508
5.69375 0.385242718446602
5.69375 0.385307443365696
5.69375 0.38537216828479
5.69375 0.385436893203883
5.69375 0.385501618122977
5.69375 0.385566343042071
5.69375 0.385631067961165
5.73194444444444 0.385695792880259
5.73194444444444 0.385760517799353
5.73194444444444 0.385825242718447
5.73194444444444 0.38588996763754
5.73194444444444 0.385954692556634
5.73194444444444 0.386019417475728
5.73194444444444 0.386084142394822
5.73194444444444 0.386148867313916
5.73194444444444 0.38621359223301
5.74152777777778 0.386278317152104
5.74152777777778 0.386343042071197
5.74944444444444 0.386407766990291
5.74944444444444 0.386472491909385
5.74944444444444 0.386537216828479
5.74944444444444 0.386601941747573
5.74944444444444 0.386666666666667
5.74944444444444 0.386731391585761
5.74944444444444 0.386796116504854
5.74944444444444 0.386860841423948
5.74944444444444 0.386925566343042
5.74944444444444 0.386990291262136
5.75180555555556 0.38705501618123
5.75180555555556 0.387119741100324
5.75180555555556 0.387184466019417
5.75180555555556 0.387249190938511
5.75805555555556 0.387313915857605
5.75805555555556 0.387378640776699
5.75805555555556 0.387443365695793
5.75805555555556 0.387508090614887
5.75805555555556 0.387572815533981
5.75805555555556 0.387637540453074
5.75805555555556 0.387702265372168
5.75805555555556 0.387766990291262
5.75805555555556 0.387831715210356
5.77569444444444 0.38789644012945
5.77569444444444 0.387961165048544
5.77569444444444 0.388025889967638
5.77569444444444 0.388090614886731
5.77569444444444 0.388155339805825
5.77569444444444 0.388220064724919
5.77569444444444 0.388284789644013
5.77569444444444 0.388349514563107
5.77569444444444 0.388414239482201
5.79097222222222 0.388478964401294
5.79097222222222 0.388543689320388
5.79097222222222 0.388608414239482
5.79097222222222 0.388673139158576
5.79097222222222 0.38873786407767
5.79097222222222 0.388802588996764
5.79097222222222 0.388867313915858
5.79097222222222 0.388932038834951
5.79097222222222 0.388996763754045
5.79097222222222 0.389061488673139
5.79097222222222 0.389126213592233
5.80013888888889 0.389190938511327
5.80013888888889 0.389255663430421
5.80013888888889 0.389320388349515
5.80013888888889 0.389385113268608
5.80013888888889 0.389449838187702
5.80013888888889 0.389514563106796
5.80013888888889 0.38957928802589
5.80013888888889 0.389644012944984
5.80013888888889 0.389708737864078
5.80013888888889 0.389773462783172
5.80013888888889 0.389838187702265
5.80013888888889 0.389902912621359
5.80013888888889 0.389967637540453
5.80458333333333 0.390032362459547
5.80458333333333 0.390097087378641
5.80458333333333 0.390161812297735
5.80458333333333 0.390226537216828
5.80458333333333 0.390291262135922
5.80458333333333 0.390355987055016
5.80458333333333 0.39042071197411
5.80458333333333 0.390485436893204
5.80986111111111 0.390550161812298
5.80986111111111 0.390614886731392
5.80986111111111 0.390679611650485
5.80986111111111 0.390744336569579
5.80986111111111 0.390809061488673
5.80986111111111 0.390873786407767
5.80986111111111 0.390938511326861
5.80986111111111 0.391003236245955
5.80986111111111 0.391067961165049
5.81027777777778 0.391132686084142
5.81027777777778 0.391197411003236
5.82458333333333 0.39126213592233
5.82458333333333 0.391326860841424
5.85027777777778 0.391391585760518
5.85027777777778 0.391456310679612
5.85027777777778 0.391521035598705
5.85027777777778 0.391585760517799
5.85027777777778 0.391650485436893
5.85027777777778 0.391715210355987
5.85027777777778 0.391779935275081
5.85027777777778 0.391844660194175
5.86861111111111 0.391909385113269
5.86861111111111 0.391974110032362
5.86861111111111 0.392038834951456
5.86861111111111 0.39210355987055
5.86861111111111 0.392168284789644
5.86861111111111 0.392233009708738
5.86861111111111 0.392297734627832
5.86861111111111 0.392362459546926
5.87472222222222 0.392427184466019
5.87472222222222 0.392491909385113
5.87472222222222 0.392556634304207
5.87472222222222 0.392621359223301
5.87472222222222 0.392686084142395
5.87472222222222 0.392750809061489
5.87472222222222 0.392815533980582
5.87472222222222 0.392880258899676
5.87472222222222 0.39294498381877
5.87472222222222 0.393009708737864
5.87472222222222 0.393074433656958
5.90625 0.393139158576052
5.90625 0.393203883495146
5.90625 0.393268608414239
5.90625 0.393333333333333
5.90625 0.393398058252427
5.90625 0.393462783171521
5.90625 0.393527508090615
5.90625 0.393592233009709
5.90625 0.393656957928803
5.91277777777778 0.393721682847896
5.91277777777778 0.39378640776699
5.92680555555556 0.393851132686084
5.92680555555556 0.393915857605178
5.94541666666667 0.393980582524272
5.94541666666667 0.394045307443366
5.94541666666667 0.39411003236246
5.94541666666667 0.394174757281553
5.94541666666667 0.394239482200647
5.94541666666667 0.394304207119741
5.94972222222222 0.394368932038835
5.94972222222222 0.394433656957929
5.94972222222222 0.394498381877023
5.94972222222222 0.394563106796117
5.94972222222222 0.39462783171521
5.94972222222222 0.394692556634304
5.94972222222222 0.394757281553398
5.94972222222222 0.394822006472492
5.94972222222222 0.394886731391586
5.95666666666667 0.39495145631068
5.95666666666667 0.395016181229773
5.95666666666667 0.395080906148867
5.95666666666667 0.395145631067961
5.95666666666667 0.395210355987055
5.95666666666667 0.395275080906149
5.95666666666667 0.395339805825243
5.95666666666667 0.395404530744337
5.95666666666667 0.39546925566343
5.95694444444444 0.395533980582524
5.95694444444444 0.395598705501618
5.95694444444444 0.395663430420712
5.95694444444444 0.395728155339806
5.95694444444444 0.3957928802589
5.95694444444444 0.395857605177994
5.95694444444444 0.395922330097087
5.95694444444444 0.395987055016181
5.96375 0.396051779935275
5.96375 0.396116504854369
5.96375 0.396181229773463
5.96375 0.396245954692557
5.96375 0.396310679611651
5.96375 0.396375404530744
5.96638888888889 0.396440129449838
5.96638888888889 0.396504854368932
5.96638888888889 0.396569579288026
5.96638888888889 0.39663430420712
5.96638888888889 0.396699029126214
5.96638888888889 0.396763754045307
5.96638888888889 0.396828478964401
5.96638888888889 0.396893203883495
5.96638888888889 0.396957928802589
5.96638888888889 0.397022653721683
5.96638888888889 0.397087378640777
5.96819444444444 0.397152103559871
5.96819444444444 0.397216828478964
5.96819444444444 0.397281553398058
5.96819444444444 0.397346278317152
5.96902777777778 0.397411003236246
5.96902777777778 0.39747572815534
5.96902777777778 0.397540453074434
5.96902777777778 0.397605177993528
5.96902777777778 0.397669902912621
5.96902777777778 0.397734627831715
5.96902777777778 0.397799352750809
5.96902777777778 0.397864077669903
5.96902777777778 0.397928802588997
5.96902777777778 0.397993527508091
5.96902777777778 0.398058252427184
5.98111111111111 0.398122977346278
5.98111111111111 0.398187702265372
5.98472222222222 0.398252427184466
5.98472222222222 0.39831715210356
5.98472222222222 0.398381877022654
5.98472222222222 0.398446601941748
5.985 0.398511326860841
5.985 0.398576051779935
5.985 0.398640776699029
5.985 0.398705501618123
5.985 0.398770226537217
5.985 0.398834951456311
5.985 0.398899676375405
5.985 0.398964401294498
5.985 0.399029126213592
5.985 0.399093851132686
5.985 0.39915857605178
5.98708333333333 0.399223300970874
5.98708333333333 0.399288025889968
5.98708333333333 0.399352750809061
5.98708333333333 0.399417475728155
5.98708333333333 0.399482200647249
5.98708333333333 0.399546925566343
6.00375 0.399611650485437
6.00375 0.399676375404531
6.00375 0.399741100323625
6.00375 0.399805825242718
6.00375 0.399870550161812
6.00375 0.399935275080906
6.00375 0.4
6.00375 0.400064724919094
6.00375 0.400129449838188
6.00375 0.400194174757282
6.00375 0.400258899676375
6.00375 0.400323624595469
6.03444444444444 0.400388349514563
6.03444444444444 0.400453074433657
6.03444444444444 0.400517799352751
6.03444444444444 0.400582524271845
6.03444444444444 0.400647249190939
6.03444444444444 0.400711974110032
6.03444444444444 0.400776699029126
6.03444444444444 0.40084142394822
6.03444444444444 0.400906148867314
6.03444444444444 0.400970873786408
6.03444444444444 0.401035598705502
6.04333333333333 0.401100323624595
6.04333333333333 0.401165048543689
6.04333333333333 0.401229773462783
6.04333333333333 0.401294498381877
6.04333333333333 0.401359223300971
6.04333333333333 0.401423948220065
6.04333333333333 0.401488673139159
6.04333333333333 0.401553398058252
6.04333333333333 0.401618122977346
6.04333333333333 0.40168284789644
6.04333333333333 0.401747572815534
6.05416666666667 0.401812297734628
6.05416666666667 0.401877022653722
6.05416666666667 0.401941747572816
6.05416666666667 0.402006472491909
6.05416666666667 0.402071197411003
6.05416666666667 0.402135922330097
6.05416666666667 0.402200647249191
6.05416666666667 0.402265372168285
6.08208333333333 0.402330097087379
6.08208333333333 0.402394822006472
6.08208333333333 0.402459546925566
6.08208333333333 0.40252427184466
6.08208333333333 0.402588996763754
6.08208333333333 0.402653721682848
6.09013888888889 0.402718446601942
6.09013888888889 0.402783171521036
6.09013888888889 0.402847896440129
6.09013888888889 0.402912621359223
6.13736111111111 0.402977346278317
6.13736111111111 0.403042071197411
6.15083333333333 0.403106796116505
6.15083333333333 0.403171521035599
6.15083333333333 0.403236245954693
6.15083333333333 0.403300970873786
6.15083333333333 0.40336569579288
6.15083333333333 0.403430420711974
6.15083333333333 0.403495145631068
6.15083333333333 0.403559870550162
6.15083333333333 0.403624595469256
6.16583333333333 0.40368932038835
6.16583333333333 0.403754045307443
6.16583333333333 0.403818770226537
6.16583333333333 0.403883495145631
6.16583333333333 0.403948220064725
6.16583333333333 0.404012944983819
6.18375 0.404077669902913
6.18375 0.404142394822006
6.18375 0.4042071197411
6.18375 0.404271844660194
6.18375 0.404336569579288
6.18375 0.404401294498382
6.18375 0.404466019417476
6.18375 0.40453074433657
6.18375 0.404595469255663
6.20902777777778 0.404660194174757
6.20902777777778 0.404724919093851
6.20902777777778 0.404789644012945
6.20902777777778 0.404854368932039
6.20902777777778 0.404919093851133
6.20902777777778 0.404983818770227
6.20902777777778 0.40504854368932
6.20902777777778 0.405113268608414
6.21027777777778 0.405177993527508
6.21027777777778 0.405242718446602
6.21458333333333 0.405307443365696
6.21458333333333 0.40537216828479
6.21458333333333 0.405436893203883
6.21458333333333 0.405501618122977
6.21458333333333 0.405566343042071
6.21458333333333 0.405631067961165
6.22166666666667 0.405695792880259
6.22166666666667 0.405760517799353
6.22166666666667 0.405825242718447
6.22166666666667 0.40588996763754
6.22166666666667 0.405954692556634
6.22166666666667 0.406019417475728
6.22416666666667 0.406084142394822
6.22416666666667 0.406148867313916
6.22416666666667 0.40621359223301
6.22416666666667 0.406278317152104
6.22416666666667 0.406343042071197
6.22416666666667 0.406407766990291
6.22416666666667 0.406472491909385
6.22416666666667 0.406537216828479
6.22416666666667 0.406601941747573
6.22416666666667 0.406666666666667
6.22416666666667 0.40673139158576
6.22416666666667 0.406796116504854
6.22416666666667 0.406860841423948
6.22416666666667 0.406925566343042
6.22416666666667 0.406990291262136
6.23069444444444 0.40705501618123
6.23069444444444 0.407119741100324
6.23069444444444 0.407184466019417
6.23069444444444 0.407249190938511
6.23069444444444 0.407313915857605
6.23069444444444 0.407378640776699
6.23069444444444 0.407443365695793
6.23069444444444 0.407508090614887
6.23388888888889 0.407572815533981
6.23388888888889 0.407637540453074
6.23388888888889 0.407702265372168
6.23388888888889 0.407766990291262
6.23388888888889 0.407831715210356
6.23388888888889 0.40789644012945
6.23388888888889 0.407961165048544
6.23388888888889 0.408025889967638
6.23388888888889 0.408090614886731
6.23388888888889 0.408155339805825
6.23388888888889 0.408220064724919
6.25333333333333 0.408284789644013
6.25333333333333 0.408349514563107
6.25333333333333 0.408414239482201
6.25333333333333 0.408478964401294
6.25333333333333 0.408543689320388
6.25333333333333 0.408608414239482
6.30777777777778 0.408673139158576
6.30777777777778 0.40873786407767
6.30777777777778 0.408802588996764
6.30777777777778 0.408867313915858
6.30777777777778 0.408932038834951
6.30777777777778 0.408996763754045
6.30777777777778 0.409061488673139
6.30777777777778 0.409126213592233
6.30777777777778 0.409190938511327
6.32611111111111 0.409255663430421
6.32611111111111 0.409320388349515
6.32680555555556 0.409385113268608
6.32680555555556 0.409449838187702
6.32736111111111 0.409514563106796
6.32736111111111 0.40957928802589
6.33402777777778 0.409644012944984
6.33402777777778 0.409708737864078
6.33402777777778 0.409773462783172
6.33402777777778 0.409838187702265
6.33402777777778 0.409902912621359
6.33402777777778 0.409967637540453
6.33402777777778 0.410032362459547
6.33402777777778 0.410097087378641
6.33402777777778 0.410161812297735
6.42166666666667 0.410226537216829
6.42166666666667 0.410291262135922
6.43291666666667 0.410355987055016
6.43291666666667 0.41042071197411
6.46597222222222 0.410485436893204
6.46597222222222 0.410550161812298
6.46597222222222 0.410614886731392
6.46597222222222 0.410679611650485
6.46597222222222 0.410744336569579
6.46597222222222 0.410809061488673
6.46597222222222 0.410873786407767
6.46597222222222 0.410938511326861
6.46597222222222 0.411003236245955
6.48152777777778 0.411067961165049
6.48152777777778 0.411132686084142
6.48263888888889 0.411197411003236
6.48263888888889 0.41126213592233
6.50305555555556 0.411326860841424
6.50305555555556 0.411391585760518
6.50305555555556 0.411456310679612
6.50305555555556 0.411521035598706
6.50305555555556 0.411585760517799
6.50305555555556 0.411650485436893
6.50305555555556 0.411715210355987
6.50305555555556 0.411779935275081
6.50305555555556 0.411844660194175
6.50305555555556 0.411909385113269
6.50305555555556 0.411974110032362
6.50305555555556 0.412038834951456
6.50305555555556 0.41210355987055
6.50305555555556 0.412168284789644
6.51208333333333 0.412233009708738
6.51208333333333 0.412297734627832
6.52638888888889 0.412362459546926
6.52638888888889 0.412427184466019
6.52638888888889 0.412491909385113
6.52638888888889 0.412556634304207
6.52638888888889 0.412621359223301
6.52638888888889 0.412686084142395
6.52638888888889 0.412750809061489
6.52638888888889 0.412815533980583
6.52638888888889 0.412880258899676
6.52638888888889 0.41294498381877
6.53013888888889 0.413009708737864
6.53013888888889 0.413074433656958
6.57375 0.413139158576052
6.57375 0.413203883495146
6.57375 0.413268608414239
6.57375 0.413333333333333
6.58680555555556 0.413398058252427
6.58680555555556 0.413462783171521
6.58680555555556 0.413527508090615
6.58680555555556 0.413592233009709
6.58680555555556 0.413656957928803
6.58680555555556 0.413721682847896
6.58680555555556 0.41378640776699
6.58680555555556 0.413851132686084
6.58680555555556 0.413915857605178
6.58680555555556 0.413980582524272
6.58680555555556 0.414045307443366
6.58986111111111 0.41411003236246
6.58986111111111 0.414174757281553
6.58986111111111 0.414239482200647
6.58986111111111 0.414304207119741
6.58986111111111 0.414368932038835
6.58986111111111 0.414433656957929
6.58986111111111 0.414498381877023
6.58986111111111 0.414563106796117
6.58986111111111 0.41462783171521
6.58986111111111 0.414692556634304
6.59666666666667 0.414757281553398
6.59666666666667 0.414822006472492
6.59666666666667 0.414886731391586
6.59666666666667 0.41495145631068
6.59666666666667 0.415016181229773
6.59666666666667 0.415080906148867
6.59666666666667 0.415145631067961
6.59666666666667 0.415210355987055
6.59666666666667 0.415275080906149
6.59666666666667 0.415339805825243
6.59666666666667 0.415404530744337
6.60083333333333 0.41546925566343
6.60083333333333 0.415533980582524
6.62472222222222 0.415598705501618
6.62472222222222 0.415663430420712
6.62472222222222 0.415728155339806
6.62472222222222 0.4157928802589
6.62472222222222 0.415857605177994
6.62472222222222 0.415922330097087
6.62472222222222 0.415987055016181
6.62472222222222 0.416051779935275
6.63388888888889 0.416116504854369
6.63388888888889 0.416181229773463
6.63388888888889 0.416245954692557
6.63388888888889 0.41631067961165
6.63388888888889 0.416375404530744
6.63388888888889 0.416440129449838
6.63388888888889 0.416504854368932
6.63388888888889 0.416569579288026
6.64055555555556 0.41663430420712
6.64055555555556 0.416699029126214
6.64055555555556 0.416763754045307
6.64055555555556 0.416828478964401
6.64055555555556 0.416893203883495
6.64055555555556 0.416957928802589
6.64541666666667 0.417022653721683
6.64541666666667 0.417087378640777
6.64541666666667 0.417152103559871
6.64541666666667 0.417216828478964
6.64541666666667 0.417281553398058
6.64541666666667 0.417346278317152
6.64541666666667 0.417411003236246
6.64541666666667 0.41747572815534
6.64611111111111 0.417540453074434
6.64611111111111 0.417605177993528
6.64611111111111 0.417669902912621
6.64611111111111 0.417734627831715
6.64611111111111 0.417799352750809
6.64611111111111 0.417864077669903
6.64611111111111 0.417928802588997
6.64611111111111 0.417993527508091
6.65486111111111 0.418058252427184
6.65486111111111 0.418122977346278
6.65486111111111 0.418187702265372
6.65486111111111 0.418252427184466
6.65486111111111 0.41831715210356
6.65486111111111 0.418381877022654
6.65486111111111 0.418446601941748
6.65486111111111 0.418511326860841
6.65486111111111 0.418576051779935
6.67819444444444 0.418640776699029
6.67819444444444 0.418705501618123
6.67819444444444 0.418770226537217
6.67819444444444 0.418834951456311
6.67819444444444 0.418899676375405
6.67819444444444 0.418964401294498
6.67819444444444 0.419029126213592
6.67819444444444 0.419093851132686
6.67819444444444 0.41915857605178
6.67819444444444 0.419223300970874
6.67819444444444 0.419288025889968
6.67819444444444 0.419352750809061
6.67819444444444 0.419417475728155
6.68638888888889 0.419482200647249
6.68638888888889 0.419546925566343
6.68638888888889 0.419611650485437
6.68638888888889 0.419676375404531
6.68638888888889 0.419741100323625
6.68638888888889 0.419805825242718
6.68638888888889 0.419870550161812
6.68638888888889 0.419935275080906
6.68638888888889 0.42
6.68638888888889 0.420064724919094
6.68638888888889 0.420129449838188
6.69416666666667 0.420194174757282
6.69416666666667 0.420258899676375
6.69416666666667 0.420323624595469
6.69416666666667 0.420388349514563
6.69416666666667 0.420453074433657
6.69416666666667 0.420517799352751
6.69416666666667 0.420582524271845
6.69416666666667 0.420647249190938
6.69416666666667 0.420711974110032
6.69416666666667 0.420776699029126
6.69416666666667 0.42084142394822
6.70083333333333 0.420906148867314
6.70083333333333 0.420970873786408
6.70083333333333 0.421035598705502
6.70083333333333 0.421100323624595
6.70083333333333 0.421165048543689
6.70083333333333 0.421229773462783
6.70083333333333 0.421294498381877
6.70083333333333 0.421359223300971
6.70083333333333 0.421423948220065
6.70083333333333 0.421488673139159
6.70083333333333 0.421553398058252
6.70083333333333 0.421618122977346
6.70083333333333 0.42168284789644
6.70138888888889 0.421747572815534
6.70138888888889 0.421812297734628
6.70138888888889 0.421877022653722
6.70138888888889 0.421941747572816
6.70138888888889 0.422006472491909
6.70138888888889 0.422071197411003
6.70138888888889 0.422135922330097
6.70138888888889 0.422200647249191
6.70138888888889 0.422265372168285
6.70138888888889 0.422330097087379
6.70138888888889 0.422394822006472
6.70638888888889 0.422459546925566
6.70638888888889 0.42252427184466
6.76305555555556 0.422588996763754
6.76305555555556 0.422653721682848
6.76305555555556 0.422718446601942
6.76305555555556 0.422783171521036
6.76305555555556 0.422847896440129
6.76305555555556 0.422912621359223
6.76305555555556 0.422977346278317
6.76305555555556 0.423042071197411
6.76305555555556 0.423106796116505
6.76305555555556 0.423171521035599
6.76305555555556 0.423236245954693
6.77861111111111 0.423300970873786
6.77861111111111 0.42336569579288
6.77861111111111 0.423430420711974
6.77861111111111 0.423495145631068
6.77861111111111 0.423559870550162
6.77861111111111 0.423624595469256
6.77861111111111 0.423689320388349
6.77861111111111 0.423754045307443
6.77861111111111 0.423818770226537
6.78222222222222 0.423883495145631
6.78222222222222 0.423948220064725
6.78222222222222 0.424012944983819
6.78222222222222 0.424077669902913
6.78222222222222 0.424142394822006
6.78222222222222 0.4242071197411
6.78222222222222 0.424271844660194
6.78222222222222 0.424336569579288
6.78222222222222 0.424401294498382
6.78222222222222 0.424466019417476
6.78222222222222 0.42453074433657
6.78875 0.424595469255663
6.78875 0.424660194174757
6.78875 0.424724919093851
6.78875 0.424789644012945
6.78875 0.424854368932039
6.78875 0.424919093851133
6.78875 0.424983818770227
6.78875 0.42504854368932
6.78875 0.425113268608414
6.78875 0.425177993527508
6.78875 0.425242718446602
6.78875 0.425307443365696
6.78875 0.42537216828479
6.78875 0.425436893203884
6.78875 0.425501618122977
6.78875 0.425566343042071
6.78875 0.425631067961165
6.78875 0.425695792880259
6.78875 0.425760517799353
6.78875 0.425825242718447
6.78875 0.42588996763754
6.78875 0.425954692556634
6.78875 0.426019417475728
6.78875 0.426084142394822
6.78875 0.426148867313916
6.78875 0.42621359223301
6.78875 0.426278317152104
6.78875 0.426343042071197
6.78875 0.426407766990291
6.79555555555556 0.426472491909385
6.79555555555556 0.426537216828479
6.79555555555556 0.426601941747573
6.79555555555556 0.426666666666667
6.79555555555556 0.426731391585761
6.79555555555556 0.426796116504854
6.80986111111111 0.426860841423948
6.80986111111111 0.426925566343042
6.80986111111111 0.426990291262136
6.80986111111111 0.42705501618123
6.80986111111111 0.427119741100324
6.80986111111111 0.427184466019417
6.80986111111111 0.427249190938511
6.80986111111111 0.427313915857605
6.80986111111111 0.427378640776699
6.80986111111111 0.427443365695793
6.80986111111111 0.427508090614887
6.80986111111111 0.427572815533981
6.80986111111111 0.427637540453074
6.80986111111111 0.427702265372168
6.80986111111111 0.427766990291262
6.81472222222222 0.427831715210356
6.81472222222222 0.42789644012945
6.81472222222222 0.427961165048544
6.81472222222222 0.428025889967638
6.81472222222222 0.428090614886731
6.81472222222222 0.428155339805825
6.81472222222222 0.428220064724919
6.81472222222222 0.428284789644013
6.81472222222222 0.428349514563107
6.81472222222222 0.428414239482201
6.81472222222222 0.428478964401295
6.81472222222222 0.428543689320388
6.81472222222222 0.428608414239482
6.82027777777778 0.428673139158576
6.82027777777778 0.42873786407767
6.82027777777778 0.428802588996764
6.82027777777778 0.428867313915858
6.82736111111111 0.428932038834951
6.82736111111111 0.428996763754045
6.82736111111111 0.429061488673139
6.82736111111111 0.429126213592233
6.82736111111111 0.429190938511327
6.82736111111111 0.429255663430421
6.83125 0.429320388349515
6.83125 0.429385113268608
6.83125 0.429449838187702
6.83125 0.429514563106796
6.83125 0.42957928802589
6.83125 0.429644012944984
6.84708333333333 0.429708737864078
6.84708333333333 0.429773462783172
6.84708333333333 0.429838187702265
6.84708333333333 0.429902912621359
6.84708333333333 0.429967637540453
6.84708333333333 0.430032362459547
6.84708333333333 0.430097087378641
6.84708333333333 0.430161812297735
6.88347222222222 0.430226537216828
6.88347222222222 0.430291262135922
6.88347222222222 0.430355987055016
6.88347222222222 0.43042071197411
6.88347222222222 0.430485436893204
6.88347222222222 0.430550161812298
6.88347222222222 0.430614886731392
6.88347222222222 0.430679611650485
6.88347222222222 0.430744336569579
6.88347222222222 0.430809061488673
6.88347222222222 0.430873786407767
6.88458333333333 0.430938511326861
6.88458333333333 0.431003236245955
6.88458333333333 0.431067961165049
6.88458333333333 0.431132686084142
6.88458333333333 0.431197411003236
6.88458333333333 0.43126213592233
6.88458333333333 0.431326860841424
6.88458333333333 0.431391585760518
6.88458333333333 0.431456310679612
6.88458333333333 0.431521035598706
6.88458333333333 0.431585760517799
6.88930555555556 0.431650485436893
6.88930555555556 0.431715210355987
6.88930555555556 0.431779935275081
6.88930555555556 0.431844660194175
6.88930555555556 0.431909385113269
6.88930555555556 0.431974110032362
6.88930555555556 0.432038834951456
6.88930555555556 0.43210355987055
6.88930555555556 0.432168284789644
6.90847222222222 0.432233009708738
6.90847222222222 0.432297734627832
6.90847222222222 0.432362459546926
6.90847222222222 0.432427184466019
6.90847222222222 0.432491909385113
6.90847222222222 0.432556634304207
6.90847222222222 0.432621359223301
6.90847222222222 0.432686084142395
6.90847222222222 0.432750809061489
6.92236111111111 0.432815533980583
6.92236111111111 0.432880258899676
6.92361111111111 0.43294498381877
6.92361111111111 0.433009708737864
6.92361111111111 0.433074433656958
6.92361111111111 0.433139158576052
6.92361111111111 0.433203883495146
6.92361111111111 0.433268608414239
6.96194444444444 0.433333333333333
6.96194444444444 0.433398058252427
6.96194444444444 0.433462783171521
6.96194444444444 0.433527508090615
6.96194444444444 0.433592233009709
6.96194444444444 0.433656957928803
6.96194444444444 0.433721682847896
6.96194444444444 0.43378640776699
6.96194444444444 0.433851132686084
6.97319444444444 0.433915857605178
6.97319444444444 0.433980582524272
6.99277777777778 0.434045307443366
6.99277777777778 0.43411003236246
6.99277777777778 0.434174757281553
6.99277777777778 0.434239482200647
6.99277777777778 0.434304207119741
6.99277777777778 0.434368932038835
7.01013888888889 0.434433656957929
7.01013888888889 0.434498381877023
7.01013888888889 0.434563106796116
7.01013888888889 0.43462783171521
7.01694444444444 0.434692556634304
7.01694444444444 0.434757281553398
7.01694444444444 0.434822006472492
7.01694444444444 0.434886731391586
7.01694444444444 0.43495145631068
7.01694444444444 0.435016181229773
7.01916666666667 0.435080906148867
7.01916666666667 0.435145631067961
7.01916666666667 0.435210355987055
7.01916666666667 0.435275080906149
7.01916666666667 0.435339805825243
7.01916666666667 0.435404530744337
7.01916666666667 0.43546925566343
7.01916666666667 0.435533980582524
7.01916666666667 0.435598705501618
7.05347222222222 0.435663430420712
7.05347222222222 0.435728155339806
7.05347222222222 0.4357928802589
7.05347222222222 0.435857605177994
7.05347222222222 0.435922330097087
7.05347222222222 0.435987055016181
7.05347222222222 0.436051779935275
7.05347222222222 0.436116504854369
7.05347222222222 0.436181229773463
7.06805555555556 0.436245954692557
7.06805555555556 0.43631067961165
7.06805555555556 0.436375404530744
7.06805555555556 0.436440129449838
7.06805555555556 0.436504854368932
7.06805555555556 0.436569579288026
7.06805555555556 0.43663430420712
7.06805555555556 0.436699029126214
7.06805555555556 0.436763754045307
7.07402777777778 0.436828478964401
7.07402777777778 0.436893203883495
7.07402777777778 0.436957928802589
7.07402777777778 0.437022653721683
7.07402777777778 0.437087378640777
7.07402777777778 0.437152103559871
7.07402777777778 0.437216828478964
7.07402777777778 0.437281553398058
7.07402777777778 0.437346278317152
7.11763888888889 0.437411003236246
7.11763888888889 0.43747572815534
7.11763888888889 0.437540453074434
7.11763888888889 0.437605177993527
7.11763888888889 0.437669902912621
7.11763888888889 0.437734627831715
7.11763888888889 0.437799352750809
7.11763888888889 0.437864077669903
7.11763888888889 0.437928802588997
7.11763888888889 0.437993527508091
7.13416666666667 0.438058252427184
7.13416666666667 0.438122977346278
7.13416666666667 0.438187702265372
7.13416666666667 0.438252427184466
7.13416666666667 0.43831715210356
7.13416666666667 0.438381877022654
7.13416666666667 0.438446601941748
7.13416666666667 0.438511326860841
7.13416666666667 0.438576051779935
7.13416666666667 0.438640776699029
7.13416666666667 0.438705501618123
7.16375 0.438770226537217
7.16375 0.438834951456311
7.16375 0.438899676375405
7.16375 0.438964401294498
7.16375 0.439029126213592
7.16375 0.439093851132686
7.19083333333333 0.43915857605178
7.19083333333333 0.439223300970874
7.19083333333333 0.439288025889968
7.19083333333333 0.439352750809061
7.19083333333333 0.439417475728155
7.19083333333333 0.439482200647249
7.19083333333333 0.439546925566343
7.19083333333333 0.439611650485437
7.19083333333333 0.439676375404531
7.19083333333333 0.439741100323625
7.19083333333333 0.439805825242718
7.19083333333333 0.439870550161812
7.19083333333333 0.439935275080906
7.19083333333333 0.44
7.20152777777778 0.440064724919094
7.20152777777778 0.440129449838188
7.21375 0.440194174757282
7.21375 0.440258899676375
7.21375 0.440323624595469
7.21375 0.440388349514563
7.21375 0.440453074433657
7.21375 0.440517799352751
7.21375 0.440582524271845
7.21375 0.440647249190939
7.21375 0.440711974110032
7.23319444444444 0.440776699029126
7.23319444444444 0.44084142394822
7.23319444444444 0.440906148867314
7.23319444444444 0.440970873786408
7.23319444444444 0.441035598705502
7.23319444444444 0.441100323624595
7.23319444444444 0.441165048543689
7.23319444444444 0.441229773462783
7.23319444444444 0.441294498381877
7.23736111111111 0.441359223300971
7.23736111111111 0.441423948220065
7.23736111111111 0.441488673139159
7.23736111111111 0.441553398058252
7.23736111111111 0.441618122977346
7.23736111111111 0.44168284789644
7.25236111111111 0.441747572815534
7.25236111111111 0.441812297734628
7.25236111111111 0.441877022653722
7.25236111111111 0.441941747572816
7.25236111111111 0.442006472491909
7.25236111111111 0.442071197411003
7.25236111111111 0.442135922330097
7.25236111111111 0.442200647249191
7.25236111111111 0.442265372168285
7.25861111111111 0.442330097087379
7.25861111111111 0.442394822006473
7.295 0.442459546925566
7.295 0.44252427184466
7.295 0.442588996763754
7.295 0.442653721682848
7.295 0.442718446601942
7.295 0.442783171521036
7.295 0.442847896440129
7.295 0.442912621359223
7.295 0.442977346278317
7.295 0.443042071197411
7.295 0.443106796116505
7.295 0.443171521035599
7.30319444444444 0.443236245954693
7.30319444444444 0.443300970873786
7.30319444444444 0.44336569579288
7.30319444444444 0.443430420711974
7.30319444444444 0.443495145631068
7.30319444444444 0.443559870550162
7.30319444444444 0.443624595469256
7.30319444444444 0.44368932038835
7.30319444444444 0.443754045307443
7.30777777777778 0.443818770226537
7.30777777777778 0.443883495145631
7.30777777777778 0.443948220064725
7.30777777777778 0.444012944983819
7.30777777777778 0.444077669902913
7.30777777777778 0.444142394822006
7.30777777777778 0.4442071197411
7.30777777777778 0.444271844660194
7.30972222222222 0.444336569579288
7.30972222222222 0.444401294498382
7.30972222222222 0.444466019417476
7.30972222222222 0.44453074433657
7.30972222222222 0.444595469255663
7.30972222222222 0.444660194174757
7.30972222222222 0.444724919093851
7.30972222222222 0.444789644012945
7.30972222222222 0.444854368932039
7.32013888888889 0.444919093851133
7.32013888888889 0.444983818770227
7.32013888888889 0.44504854368932
7.32013888888889 0.445113268608414
7.32013888888889 0.445177993527508
7.32013888888889 0.445242718446602
7.32013888888889 0.445307443365696
7.32013888888889 0.44537216828479
7.32013888888889 0.445436893203884
7.32013888888889 0.445501618122977
7.32013888888889 0.445566343042071
7.32013888888889 0.445631067961165
7.33333333333333 0.445695792880259
7.33333333333333 0.445760517799353
7.33333333333333 0.445825242718447
7.33333333333333 0.44588996763754
7.33333333333333 0.445954692556634
7.33333333333333 0.446019417475728
7.33333333333333 0.446084142394822
7.33333333333333 0.446148867313916
7.33333333333333 0.44621359223301
7.34805555555556 0.446278317152104
7.34805555555556 0.446343042071197
7.34805555555556 0.446407766990291
7.34805555555556 0.446472491909385
7.34805555555556 0.446537216828479
7.34805555555556 0.446601941747573
7.34805555555556 0.446666666666667
7.34805555555556 0.446731391585761
7.34805555555556 0.446796116504854
7.34805555555556 0.446860841423948
7.34805555555556 0.446925566343042
7.34805555555556 0.446990291262136
7.35361111111111 0.44705501618123
7.35361111111111 0.447119741100324
7.35361111111111 0.447184466019417
7.35361111111111 0.447249190938511
7.35361111111111 0.447313915857605
7.35361111111111 0.447378640776699
7.35361111111111 0.447443365695793
7.35361111111111 0.447508090614887
7.35361111111111 0.447572815533981
7.36152777777778 0.447637540453074
7.36152777777778 0.447702265372168
7.36152777777778 0.447766990291262
7.36152777777778 0.447831715210356
7.36152777777778 0.44789644012945
7.36152777777778 0.447961165048544
7.36152777777778 0.448025889967638
7.36152777777778 0.448090614886731
7.36152777777778 0.448155339805825
7.38416666666667 0.448220064724919
7.38416666666667 0.448284789644013
7.38416666666667 0.448349514563107
7.38416666666667 0.448414239482201
7.38416666666667 0.448478964401294
7.38416666666667 0.448543689320388
7.38416666666667 0.448608414239482
7.38416666666667 0.448673139158576
7.38416666666667 0.44873786407767
7.39138888888889 0.448802588996764
7.39138888888889 0.448867313915858
7.39138888888889 0.448932038834951
7.39138888888889 0.448996763754045
7.39138888888889 0.449061488673139
7.39138888888889 0.449126213592233
7.39138888888889 0.449190938511327
7.39138888888889 0.449255663430421
7.39138888888889 0.449320388349515
7.39138888888889 0.449385113268608
7.39138888888889 0.449449838187702
7.40708333333333 0.449514563106796
7.40708333333333 0.44957928802589
7.40708333333333 0.449644012944984
7.40708333333333 0.449708737864078
7.40708333333333 0.449773462783172
7.40708333333333 0.449838187702265
7.43736111111111 0.449902912621359
7.43736111111111 0.449967637540453
7.43736111111111 0.450032362459547
7.43736111111111 0.450097087378641
7.43736111111111 0.450161812297735
7.43736111111111 0.450226537216828
7.43736111111111 0.450291262135922
7.43736111111111 0.450355987055016
7.43736111111111 0.45042071197411
7.46291666666667 0.450485436893204
7.46291666666667 0.450550161812298
7.46291666666667 0.450614886731392
7.46291666666667 0.450679611650485
7.46291666666667 0.450744336569579
7.46291666666667 0.450809061488673
7.47194444444444 0.450873786407767
7.47194444444444 0.450938511326861
7.48402777777778 0.451003236245955
7.48402777777778 0.451067961165049
7.48402777777778 0.451132686084142
7.48402777777778 0.451197411003236
7.48402777777778 0.45126213592233
7.48402777777778 0.451326860841424
7.48402777777778 0.451391585760518
7.48402777777778 0.451456310679612
7.48402777777778 0.451521035598705
7.48402777777778 0.451585760517799
7.48402777777778 0.451650485436893
7.51305555555556 0.451715210355987
7.51305555555556 0.451779935275081
7.51305555555556 0.451844660194175
7.51305555555556 0.451909385113269
7.51305555555556 0.451974110032362
7.51305555555556 0.452038834951456
7.51305555555556 0.45210355987055
7.51305555555556 0.452168284789644
7.51916666666667 0.452233009708738
7.51916666666667 0.452297734627832
7.51916666666667 0.452362459546926
7.51916666666667 0.452427184466019
7.51916666666667 0.452491909385113
7.51916666666667 0.452556634304207
7.51916666666667 0.452621359223301
7.51916666666667 0.452686084142395
7.53041666666667 0.452750809061489
7.53041666666667 0.452815533980583
7.53041666666667 0.452880258899676
7.53041666666667 0.45294498381877
7.53041666666667 0.453009708737864
7.53041666666667 0.453074433656958
7.53041666666667 0.453139158576052
7.53041666666667 0.453203883495146
7.53041666666667 0.453268608414239
7.555 0.453333333333333
7.555 0.453398058252427
7.555 0.453462783171521
7.555 0.453527508090615
7.555 0.453592233009709
7.555 0.453656957928803
7.555 0.453721682847896
7.555 0.45378640776699
7.555 0.453851132686084
7.555 0.453915857605178
7.60472222222222 0.453980582524272
7.60472222222222 0.454045307443366
7.60472222222222 0.45411003236246
7.60472222222222 0.454174757281553
7.60472222222222 0.454239482200647
7.60472222222222 0.454304207119741
7.60472222222222 0.454368932038835
7.60472222222222 0.454433656957929
7.60472222222222 0.454498381877023
7.64083333333333 0.454563106796117
7.64083333333333 0.45462783171521
7.67277777777778 0.454692556634304
7.67277777777778 0.454757281553398
7.67277777777778 0.454822006472492
7.67277777777778 0.454886731391586
7.67277777777778 0.45495145631068
7.67277777777778 0.455016181229773
7.67277777777778 0.455080906148867
7.67277777777778 0.455145631067961
7.67277777777778 0.455210355987055
7.67277777777778 0.455275080906149
7.67277777777778 0.455339805825243
7.67277777777778 0.455404530744337
7.67277777777778 0.45546925566343
7.67277777777778 0.455533980582524
7.67277777777778 0.455598705501618
7.70736111111111 0.455663430420712
7.70736111111111 0.455728155339806
7.70736111111111 0.4557928802589
7.70736111111111 0.455857605177994
7.70736111111111 0.455922330097087
7.70736111111111 0.455987055016181
7.70736111111111 0.456051779935275
7.70736111111111 0.456116504854369
7.70736111111111 0.456181229773463
7.71736111111111 0.456245954692557
7.71736111111111 0.456310679611651
7.71736111111111 0.456375404530744
7.71736111111111 0.456440129449838
7.71736111111111 0.456504854368932
7.71736111111111 0.456569579288026
7.71736111111111 0.45663430420712
7.71736111111111 0.456699029126214
7.71736111111111 0.456763754045307
7.73638888888889 0.456828478964401
7.73638888888889 0.456893203883495
7.74680555555556 0.456957928802589
7.74680555555556 0.457022653721683
7.74680555555556 0.457087378640777
7.74680555555556 0.457152103559871
7.74680555555556 0.457216828478964
7.74680555555556 0.457281553398058
7.76222222222222 0.457346278317152
7.76222222222222 0.457411003236246
7.79361111111111 0.45747572815534
7.79361111111111 0.457540453074434
7.81041666666667 0.457605177993528
7.81041666666667 0.457669902912621
7.81041666666667 0.457734627831715
7.81041666666667 0.457799352750809
7.81041666666667 0.457864077669903
7.81041666666667 0.457928802588997
7.81041666666667 0.457993527508091
7.81041666666667 0.458058252427184
7.81041666666667 0.458122977346278
7.81041666666667 0.458187702265372
7.81041666666667 0.458252427184466
7.81041666666667 0.45831715210356
7.81041666666667 0.458381877022654
7.81041666666667 0.458446601941748
7.81041666666667 0.458511326860841
7.81611111111111 0.458576051779935
7.81611111111111 0.458640776699029
7.84569444444444 0.458705501618123
7.84569444444444 0.458770226537217
7.84569444444444 0.458834951456311
7.84569444444444 0.458899676375405
7.84569444444444 0.458964401294498
7.84569444444444 0.459029126213592
7.84569444444444 0.459093851132686
7.84569444444444 0.45915857605178
7.84569444444444 0.459223300970874
7.84569444444444 0.459288025889968
7.84569444444444 0.459352750809062
7.84569444444444 0.459417475728155
7.84569444444444 0.459482200647249
7.84569444444444 0.459546925566343
7.84569444444444 0.459611650485437
7.85875 0.459676375404531
7.85875 0.459741100323625
7.85875 0.459805825242718
7.85875 0.459870550161812
7.85875 0.459935275080906
7.85875 0.46
7.85875 0.460064724919094
7.85875 0.460129449838188
7.85875 0.460194174757282
7.87777777777778 0.460258899676375
7.87777777777778 0.460323624595469
7.88708333333333 0.460388349514563
7.88708333333333 0.460453074433657
7.88708333333333 0.460517799352751
7.88708333333333 0.460582524271845
7.88708333333333 0.460647249190939
7.88708333333333 0.460711974110032
7.88708333333333 0.460776699029126
7.88708333333333 0.46084142394822
7.88708333333333 0.460906148867314
7.88708333333333 0.460970873786408
7.88708333333333 0.461035598705502
7.89583333333333 0.461100323624595
7.89583333333333 0.461165048543689
7.90152777777778 0.461229773462783
7.90152777777778 0.461294498381877
7.90152777777778 0.461359223300971
7.90152777777778 0.461423948220065
7.90152777777778 0.461488673139159
7.90152777777778 0.461553398058252
7.90152777777778 0.461618122977346
7.90152777777778 0.46168284789644
7.94708333333333 0.461747572815534
7.94708333333333 0.461812297734628
7.94708333333333 0.461877022653722
7.94708333333333 0.461941747572816
7.94708333333333 0.462006472491909
7.94708333333333 0.462071197411003
7.95805555555556 0.462135922330097
7.95805555555556 0.462200647249191
8.00291666666667 0.462265372168285
8.00291666666667 0.462330097087379
8.00291666666667 0.462394822006472
8.00291666666667 0.462459546925566
8.00541666666667 0.46252427184466
8.00541666666667 0.462588996763754
8.00541666666667 0.462653721682848
8.00541666666667 0.462718446601942
8.00541666666667 0.462783171521036
8.00541666666667 0.462847896440129
8.00541666666667 0.462912621359223
8.00541666666667 0.462977346278317
8.00541666666667 0.463042071197411
8.02055555555556 0.463106796116505
8.02055555555556 0.463171521035599
8.03069444444444 0.463236245954693
8.03069444444444 0.463300970873786
8.08847222222222 0.46336569579288
8.08847222222222 0.463430420711974
8.08847222222222 0.463495145631068
8.08847222222222 0.463559870550162
8.08847222222222 0.463624595469256
8.08847222222222 0.46368932038835
8.08847222222222 0.463754045307443
8.08847222222222 0.463818770226537
8.08847222222222 0.463883495145631
8.11208333333333 0.463948220064725
8.11208333333333 0.464012944983819
8.11208333333333 0.464077669902913
8.11208333333333 0.464142394822006
8.11208333333333 0.4642071197411
8.11208333333333 0.464271844660194
8.11208333333333 0.464336569579288
8.11208333333333 0.464401294498382
8.11333333333333 0.464466019417476
8.11333333333333 0.46453074433657
8.11333333333333 0.464595469255663
8.11333333333333 0.464660194174757
8.11333333333333 0.464724919093851
8.11333333333333 0.464789644012945
8.11333333333333 0.464854368932039
8.11333333333333 0.464919093851133
8.11333333333333 0.464983818770227
8.11333333333333 0.46504854368932
8.11333333333333 0.465113268608414
8.11388888888889 0.465177993527508
8.11388888888889 0.465242718446602
8.11388888888889 0.465307443365696
8.11388888888889 0.46537216828479
8.11388888888889 0.465436893203883
8.11388888888889 0.465501618122977
8.11388888888889 0.465566343042071
8.11388888888889 0.465631067961165
8.11861111111111 0.465695792880259
8.11861111111111 0.465760517799353
8.14513888888889 0.465825242718447
8.14513888888889 0.46588996763754
8.14513888888889 0.465954692556634
8.14513888888889 0.466019417475728
8.14513888888889 0.466084142394822
8.14513888888889 0.466148867313916
8.16819444444444 0.46621359223301
8.16819444444444 0.466278317152104
8.16819444444444 0.466343042071197
8.16819444444444 0.466407766990291
8.16819444444444 0.466472491909385
8.16819444444444 0.466537216828479
8.16819444444444 0.466601941747573
8.16819444444444 0.466666666666667
8.16819444444444 0.46673139158576
8.16819444444444 0.466796116504854
8.16819444444444 0.466860841423948
8.21652777777778 0.466925566343042
8.21652777777778 0.466990291262136
8.21652777777778 0.46705501618123
8.21652777777778 0.467119741100324
8.21652777777778 0.467184466019417
8.21652777777778 0.467249190938511
8.21652777777778 0.467313915857605
8.21652777777778 0.467378640776699
8.21652777777778 0.467443365695793
8.22 0.467508090614887
8.22 0.467572815533981
8.22 0.467637540453074
8.22 0.467702265372168
8.22 0.467766990291262
8.22 0.467831715210356
8.22 0.46789644012945
8.22 0.467961165048544
8.22 0.468025889967638
8.22819444444444 0.468090614886731
8.22819444444444 0.468155339805825
8.22819444444444 0.468220064724919
8.22819444444444 0.468284789644013
8.22819444444444 0.468349514563107
8.22819444444444 0.468414239482201
8.22847222222222 0.468478964401294
8.22847222222222 0.468543689320388
8.22847222222222 0.468608414239482
8.22847222222222 0.468673139158576
8.22847222222222 0.46873786407767
8.22847222222222 0.468802588996764
8.22847222222222 0.468867313915858
8.22847222222222 0.468932038834951
8.22847222222222 0.468996763754045
8.22847222222222 0.469061488673139
8.22847222222222 0.469126213592233
8.23194444444444 0.469190938511327
8.23194444444444 0.469255663430421
8.23194444444444 0.469320388349515
8.23194444444444 0.469385113268608
8.23194444444444 0.469449838187702
8.23194444444444 0.469514563106796
8.24625 0.46957928802589
8.24625 0.469644012944984
8.25888888888889 0.469708737864078
8.25888888888889 0.469773462783172
8.25888888888889 0.469838187702265
8.25888888888889 0.469902912621359
8.25888888888889 0.469967637540453
8.25888888888889 0.470032362459547
8.26305555555555 0.470097087378641
8.26305555555555 0.470161812297735
8.26305555555555 0.470226537216828
8.26305555555555 0.470291262135922
8.26305555555555 0.470355987055016
8.26305555555555 0.47042071197411
8.26305555555555 0.470485436893204
8.26305555555555 0.470550161812298
8.26305555555555 0.470614886731392
8.26305555555555 0.470679611650485
8.26305555555555 0.470744336569579
8.26305555555555 0.470809061488673
8.26305555555555 0.470873786407767
8.26305555555555 0.470938511326861
8.26305555555555 0.471003236245955
8.30763888888889 0.471067961165049
8.30763888888889 0.471132686084142
8.32013888888889 0.471197411003236
8.32013888888889 0.47126213592233
8.32013888888889 0.471326860841424
8.32013888888889 0.471391585760518
8.32013888888889 0.471456310679612
8.32013888888889 0.471521035598706
8.32013888888889 0.471585760517799
8.32013888888889 0.471650485436893
8.32013888888889 0.471715210355987
8.32013888888889 0.471779935275081
8.33597222222222 0.471844660194175
8.33597222222222 0.471909385113269
8.33597222222222 0.471974110032362
8.33597222222222 0.472038834951456
8.33597222222222 0.47210355987055
8.33597222222222 0.472168284789644
8.33597222222222 0.472233009708738
8.33597222222222 0.472297734627832
8.33597222222222 0.472362459546926
8.33597222222222 0.472427184466019
8.33597222222222 0.472491909385113
8.33597222222222 0.472556634304207
8.33597222222222 0.472621359223301
8.33597222222222 0.472686084142395
8.34541666666667 0.472750809061489
8.34541666666667 0.472815533980583
8.34541666666667 0.472880258899676
8.34541666666667 0.47294498381877
8.34541666666667 0.473009708737864
8.34541666666667 0.473074433656958
8.34541666666667 0.473139158576052
8.34541666666667 0.473203883495146
8.34541666666667 0.473268608414239
8.34638888888889 0.473333333333333
8.34638888888889 0.473398058252427
8.34638888888889 0.473462783171521
8.34638888888889 0.473527508090615
8.34638888888889 0.473592233009709
8.34638888888889 0.473656957928803
8.34638888888889 0.473721682847896
8.34638888888889 0.47378640776699
8.34638888888889 0.473851132686084
8.36513888888889 0.473915857605178
8.36513888888889 0.473980582524272
8.36513888888889 0.474045307443366
8.36513888888889 0.47411003236246
8.36513888888889 0.474174757281553
8.36513888888889 0.474239482200647
8.36513888888889 0.474304207119741
8.36513888888889 0.474368932038835
8.36513888888889 0.474433656957929
8.36930555555556 0.474498381877023
8.36930555555556 0.474563106796117
8.36930555555556 0.47462783171521
8.36930555555556 0.474692556634304
8.36930555555556 0.474757281553398
8.36930555555556 0.474822006472492
8.36930555555556 0.474886731391586
8.36930555555556 0.47495145631068
8.36930555555556 0.475016181229773
8.36930555555556 0.475080906148867
8.36930555555556 0.475145631067961
8.37222222222222 0.475210355987055
8.37222222222222 0.475275080906149
8.37222222222222 0.475339805825243
8.37222222222222 0.475404530744337
8.37222222222222 0.47546925566343
8.37222222222222 0.475533980582524
8.37222222222222 0.475598705501618
8.37222222222222 0.475663430420712
8.37222222222222 0.475728155339806
8.37222222222222 0.4757928802589
8.37222222222222 0.475857605177994
8.38597222222222 0.475922330097087
8.38597222222222 0.475987055016181
8.38597222222222 0.476051779935275
8.38597222222222 0.476116504854369
8.38597222222222 0.476181229773463
8.38597222222222 0.476245954692557
8.38597222222222 0.47631067961165
8.38597222222222 0.476375404530744
8.38597222222222 0.476440129449838
8.40569444444444 0.476504854368932
8.40569444444444 0.476569579288026
8.40569444444444 0.47663430420712
8.40569444444444 0.476699029126214
8.40569444444444 0.476763754045307
8.40569444444444 0.476828478964401
8.40569444444444 0.476893203883495
8.40569444444444 0.476957928802589
8.40888888888889 0.477022653721683
8.40888888888889 0.477087378640777
8.40888888888889 0.477152103559871
8.40888888888889 0.477216828478964
8.40888888888889 0.477281553398058
8.40888888888889 0.477346278317152
8.40888888888889 0.477411003236246
8.40888888888889 0.47747572815534
8.42222222222222 0.477540453074434
8.42222222222222 0.477605177993528
8.42222222222222 0.477669902912621
8.42222222222222 0.477734627831715
8.42222222222222 0.477799352750809
8.42222222222222 0.477864077669903
8.42222222222222 0.477928802588997
8.42222222222222 0.477993527508091
8.42222222222222 0.478058252427184
8.42444444444445 0.478122977346278
8.42444444444445 0.478187702265372
8.42444444444445 0.478252427184466
8.42444444444445 0.47831715210356
8.42444444444445 0.478381877022654
8.42444444444445 0.478446601941748
8.42444444444445 0.478511326860841
8.42444444444445 0.478576051779935
8.42444444444445 0.478640776699029
8.45486111111111 0.478705501618123
8.45486111111111 0.478770226537217
8.45486111111111 0.478834951456311
8.45486111111111 0.478899676375405
8.45486111111111 0.478964401294498
8.45486111111111 0.479029126213592
8.45486111111111 0.479093851132686
8.45486111111111 0.47915857605178
8.45486111111111 0.479223300970874
8.45902777777778 0.479288025889968
8.45902777777778 0.479352750809061
8.45902777777778 0.479417475728155
8.45902777777778 0.479482200647249
8.45902777777778 0.479546925566343
8.45902777777778 0.479611650485437
8.45902777777778 0.479676375404531
8.45902777777778 0.479741100323625
8.47319444444445 0.479805825242718
8.47319444444445 0.479870550161812
8.47319444444445 0.479935275080906
8.47319444444445 0.48
8.47319444444445 0.480064724919094
8.47319444444445 0.480129449838188
8.47319444444445 0.480194174757282
8.47319444444445 0.480258899676375
8.47319444444445 0.480323624595469
8.48180555555555 0.480388349514563
8.48180555555555 0.480453074433657
8.48180555555555 0.480517799352751
8.48180555555555 0.480582524271845
8.48180555555555 0.480647249190938
8.48180555555555 0.480711974110032
8.48180555555555 0.480776699029126
8.48180555555555 0.48084142394822
8.48180555555555 0.480906148867314
8.52013888888889 0.480970873786408
8.52013888888889 0.481035598705502
8.52013888888889 0.481100323624595
8.52013888888889 0.481165048543689
8.52013888888889 0.481229773462783
8.52013888888889 0.481294498381877
8.52013888888889 0.481359223300971
8.52013888888889 0.481423948220065
8.52013888888889 0.481488673139159
8.52013888888889 0.481553398058252
8.52013888888889 0.481618122977346
8.52013888888889 0.48168284789644
8.52013888888889 0.481747572815534
8.52013888888889 0.481812297734628
8.52013888888889 0.481877022653722
8.52013888888889 0.481941747572816
8.52013888888889 0.482006472491909
8.52013888888889 0.482071197411003
8.52013888888889 0.482135922330097
8.52819444444444 0.482200647249191
8.52819444444444 0.482265372168285
8.53722222222222 0.482330097087379
8.53722222222222 0.482394822006472
8.53722222222222 0.482459546925566
8.53722222222222 0.48252427184466
8.53722222222222 0.482588996763754
8.53722222222222 0.482653721682848
8.53722222222222 0.482718446601942
8.53722222222222 0.482783171521036
8.53722222222222 0.482847896440129
8.54430555555555 0.482912621359223
8.54430555555555 0.482977346278317
8.54430555555555 0.483042071197411
8.54430555555555 0.483106796116505
8.54430555555555 0.483171521035599
8.54430555555555 0.483236245954693
8.54430555555555 0.483300970873786
8.54430555555555 0.48336569579288
8.54430555555555 0.483430420711974
8.54986111111111 0.483495145631068
8.54986111111111 0.483559870550162
8.54986111111111 0.483624595469256
8.54986111111111 0.483689320388349
8.54986111111111 0.483754045307443
8.54986111111111 0.483818770226537
8.55430555555555 0.483883495145631
8.55430555555555 0.483948220064725
8.55430555555555 0.484012944983819
8.55430555555555 0.484077669902913
8.67736111111111 0.484142394822006
8.67736111111111 0.4842071197411
8.67736111111111 0.484271844660194
8.67736111111111 0.484336569579288
8.67736111111111 0.484401294498382
8.67736111111111 0.484466019417476
8.67736111111111 0.48453074433657
8.67736111111111 0.484595469255663
8.67736111111111 0.484660194174757
8.67736111111111 0.484724919093851
8.70097222222222 0.484789644012945
8.70097222222222 0.484854368932039
8.70277777777778 0.484919093851133
8.70277777777778 0.484983818770227
8.70277777777778 0.48504854368932
8.70277777777778 0.485113268608414
8.70277777777778 0.485177993527508
8.70277777777778 0.485242718446602
8.70277777777778 0.485307443365696
8.70277777777778 0.48537216828479
8.70277777777778 0.485436893203884
8.74972222222222 0.485501618122977
8.74972222222222 0.485566343042071
8.74972222222222 0.485631067961165
8.74972222222222 0.485695792880259
8.74972222222222 0.485760517799353
8.74972222222222 0.485825242718447
8.74972222222222 0.48588996763754
8.74972222222222 0.485954692556634
8.74972222222222 0.486019417475728
8.76236111111111 0.486084142394822
8.76236111111111 0.486148867313916
8.76236111111111 0.48621359223301
8.76236111111111 0.486278317152104
8.76236111111111 0.486343042071197
8.76236111111111 0.486407766990291
8.76236111111111 0.486472491909385
8.76236111111111 0.486537216828479
8.76236111111111 0.486601941747573
8.76236111111111 0.486666666666667
8.76236111111111 0.486731391585761
8.77472222222222 0.486796116504854
8.77472222222222 0.486860841423948
8.77472222222222 0.486925566343042
8.77472222222222 0.486990291262136
8.77472222222222 0.48705501618123
8.77472222222222 0.487119741100324
8.775 0.487184466019417
8.775 0.487249190938511
8.83611111111111 0.487313915857605
8.83611111111111 0.487378640776699
8.83611111111111 0.487443365695793
8.83611111111111 0.487508090614887
8.83611111111111 0.487572815533981
8.83611111111111 0.487637540453074
8.83611111111111 0.487702265372168
8.83611111111111 0.487766990291262
8.83611111111111 0.487831715210356
8.88402777777778 0.48789644012945
8.88402777777778 0.487961165048544
8.88402777777778 0.488025889967638
8.88402777777778 0.488090614886731
8.88402777777778 0.488155339805825
8.88402777777778 0.488220064724919
8.88402777777778 0.488284789644013
8.88402777777778 0.488349514563107
8.88402777777778 0.488414239482201
8.88402777777778 0.488478964401295
8.91055555555556 0.488543689320388
8.91055555555556 0.488608414239482
8.91055555555556 0.488673139158576
8.91055555555556 0.48873786407767
8.91055555555556 0.488802588996764
8.91055555555556 0.488867313915858
8.91236111111111 0.488932038834951
8.91236111111111 0.488996763754045
8.9225 0.489061488673139
8.9225 0.489126213592233
8.9225 0.489190938511327
8.9225 0.489255663430421
8.9225 0.489320388349515
8.9225 0.489385113268608
8.9225 0.489449838187702
8.9225 0.489514563106796
8.9225 0.48957928802589
8.9225 0.489644012944984
8.9225 0.489708737864078
8.97486111111111 0.489773462783172
8.97486111111111 0.489838187702265
8.97486111111111 0.489902912621359
8.97486111111111 0.489967637540453
8.97486111111111 0.490032362459547
8.97486111111111 0.490097087378641
8.97486111111111 0.490161812297735
8.97486111111111 0.490226537216828
8.97722222222222 0.490291262135922
8.97722222222222 0.490355987055016
8.97722222222222 0.49042071197411
8.97722222222222 0.490485436893204
8.97722222222222 0.490550161812298
8.97722222222222 0.490614886731392
8.97722222222222 0.490679611650485
8.97722222222222 0.490744336569579
8.97722222222222 0.490809061488673
8.97722222222222 0.490873786407767
8.97722222222222 0.490938511326861
8.97916666666667 0.491003236245955
8.97916666666667 0.491067961165049
8.97916666666667 0.491132686084142
8.97916666666667 0.491197411003236
9.03902777777778 0.49126213592233
9.03902777777778 0.491326860841424
9.03902777777778 0.491391585760518
9.03902777777778 0.491456310679612
9.03902777777778 0.491521035598706
9.03902777777778 0.491585760517799
9.07152777777778 0.491650485436893
9.07152777777778 0.491715210355987
9.14847222222222 0.491779935275081
9.14847222222222 0.491844660194175
9.14847222222222 0.491909385113269
9.14847222222222 0.491974110032362
9.14847222222222 0.492038834951456
9.14847222222222 0.49210355987055
9.16027777777778 0.492168284789644
9.16027777777778 0.492233009708738
9.16027777777778 0.492297734627832
9.16027777777778 0.492362459546926
9.16027777777778 0.492427184466019
9.16027777777778 0.492491909385113
9.16027777777778 0.492556634304207
9.16027777777778 0.492621359223301
9.16027777777778 0.492686084142395
9.16027777777778 0.492750809061489
9.16027777777778 0.492815533980583
9.18402777777778 0.492880258899676
9.18402777777778 0.49294498381877
9.18402777777778 0.493009708737864
9.18402777777778 0.493074433656958
9.18402777777778 0.493139158576052
9.18402777777778 0.493203883495146
9.18402777777778 0.493268608414239
9.18402777777778 0.493333333333333
9.18402777777778 0.493398058252427
9.18666666666667 0.493462783171521
9.18666666666667 0.493527508090615
9.18666666666667 0.493592233009709
9.18666666666667 0.493656957928803
9.18666666666667 0.493721682847896
9.18666666666667 0.49378640776699
9.18666666666667 0.493851132686084
9.18666666666667 0.493915857605178
9.18666666666667 0.493980582524272
9.18666666666667 0.494045307443366
9.18666666666667 0.49411003236246
9.19180555555556 0.494174757281553
9.19180555555556 0.494239482200647
9.19180555555556 0.494304207119741
9.19180555555556 0.494368932038835
9.19180555555556 0.494433656957929
9.19180555555556 0.494498381877023
9.19180555555556 0.494563106796116
9.19180555555556 0.49462783171521
9.2 0.494692556634304
9.2 0.494757281553398
9.2 0.494822006472492
9.2 0.494886731391586
9.2 0.49495145631068
9.2 0.495016181229773
9.2 0.495080906148867
9.2 0.495145631067961
9.20958333333333 0.495210355987055
9.20958333333333 0.495275080906149
9.20958333333333 0.495339805825243
9.20958333333333 0.495404530744337
9.20958333333333 0.49546925566343
9.20958333333333 0.495533980582524
9.21944444444444 0.495598705501618
9.21944444444444 0.495663430420712
9.21944444444444 0.495728155339806
9.21944444444444 0.4957928802589
9.21944444444444 0.495857605177994
9.21944444444444 0.495922330097087
9.21944444444444 0.495987055016181
9.21944444444444 0.496051779935275
9.21944444444444 0.496116504854369
9.24625 0.496181229773463
9.24625 0.496245954692557
9.24625 0.49631067961165
9.24625 0.496375404530744
9.24625 0.496440129449838
9.24625 0.496504854368932
9.24625 0.496569579288026
9.24625 0.49663430420712
9.24625 0.496699029126214
9.24625 0.496763754045307
9.27638888888889 0.496828478964401
9.27638888888889 0.496893203883495
9.27638888888889 0.496957928802589
9.27638888888889 0.497022653721683
9.27638888888889 0.497087378640777
9.27638888888889 0.497152103559871
9.27638888888889 0.497216828478964
9.27638888888889 0.497281553398058
9.27638888888889 0.497346278317152
9.31152777777778 0.497411003236246
9.31152777777778 0.49747572815534
9.31152777777778 0.497540453074434
9.31152777777778 0.497605177993527
9.3375 0.497669902912621
9.3375 0.497734627831715
9.35194444444445 0.497799352750809
9.35194444444445 0.497864077669903
9.35194444444445 0.497928802588997
9.35194444444445 0.497993527508091
9.35194444444445 0.498058252427184
9.35194444444445 0.498122977346278
9.35194444444445 0.498187702265372
9.35194444444445 0.498252427184466
9.35194444444445 0.49831715210356
9.35527777777778 0.498381877022654
9.35527777777778 0.498446601941748
9.35527777777778 0.498511326860841
9.35527777777778 0.498576051779935
9.35527777777778 0.498640776699029
9.35527777777778 0.498705501618123
9.35527777777778 0.498770226537217
9.35527777777778 0.498834951456311
9.35527777777778 0.498899676375405
9.35527777777778 0.498964401294498
9.35527777777778 0.499029126213592
9.37611111111111 0.499093851132686
9.37611111111111 0.49915857605178
9.37611111111111 0.499223300970874
9.37611111111111 0.499288025889968
9.37611111111111 0.499352750809061
9.37611111111111 0.499417475728155
9.37847222222222 0.499482200647249
9.37847222222222 0.499546925566343
9.37847222222222 0.499611650485437
9.37847222222222 0.499676375404531
9.37847222222222 0.499741100323625
9.37847222222222 0.499805825242718
9.37847222222222 0.499870550161812
9.37847222222222 0.499935275080906
9.37847222222222 0.5
9.37847222222222 0.500064724919094
9.37847222222222 0.500129449838188
9.39263888888889 0.500194174757282
9.39263888888889 0.500258899676375
9.39263888888889 0.500323624595469
9.39263888888889 0.500388349514563
9.39263888888889 0.500453074433657
9.39263888888889 0.500517799352751
9.39263888888889 0.500582524271845
9.39263888888889 0.500647249190939
9.39375 0.500711974110032
9.39375 0.500776699029126
9.39375 0.50084142394822
9.39375 0.500906148867314
9.39375 0.500970873786408
9.39375 0.501035598705502
9.44652777777778 0.501100323624595
9.44652777777778 0.501165048543689
9.44652777777778 0.501229773462783
9.44652777777778 0.501294498381877
9.44652777777778 0.501359223300971
9.44652777777778 0.501423948220065
9.44680555555555 0.501488673139159
9.44680555555555 0.501553398058252
9.44680555555555 0.501618122977346
9.44680555555555 0.50168284789644
9.44680555555555 0.501747572815534
9.44680555555555 0.501812297734628
9.44680555555555 0.501877022653722
9.44680555555555 0.501941747572816
9.44680555555555 0.502006472491909
9.45819444444444 0.502071197411003
9.45819444444444 0.502135922330097
9.45819444444444 0.502200647249191
9.45819444444444 0.502265372168285
9.45819444444444 0.502330097087379
9.45819444444444 0.502394822006472
9.45819444444444 0.502459546925566
9.45819444444444 0.50252427184466
9.45819444444444 0.502588996763754
9.49472222222222 0.502653721682848
9.49472222222222 0.502718446601942
9.49472222222222 0.502783171521036
9.49472222222222 0.50284789644013
9.49472222222222 0.502912621359223
9.49472222222222 0.502977346278317
9.49472222222222 0.503042071197411
9.49472222222222 0.503106796116505
9.49472222222222 0.503171521035599
9.49472222222222 0.503236245954693
9.50902777777778 0.503300970873786
9.50902777777778 0.50336569579288
9.50902777777778 0.503430420711974
9.50902777777778 0.503495145631068
9.50902777777778 0.503559870550162
9.50902777777778 0.503624595469256
9.50902777777778 0.503689320388349
9.50902777777778 0.503754045307443
9.50902777777778 0.503818770226537
9.56055555555556 0.503883495145631
9.56055555555556 0.503948220064725
9.56055555555556 0.504012944983819
9.56055555555556 0.504077669902913
9.58013888888889 0.504142394822007
9.58013888888889 0.5042071197411
9.58013888888889 0.504271844660194
9.58013888888889 0.504336569579288
9.58013888888889 0.504401294498382
9.58013888888889 0.504466019417476
9.58013888888889 0.50453074433657
9.58013888888889 0.504595469255663
9.58013888888889 0.504660194174757
9.58708333333333 0.504724919093851
9.58708333333333 0.504789644012945
9.58708333333333 0.504854368932039
9.58708333333333 0.504919093851133
9.58708333333333 0.504983818770227
9.58708333333333 0.50504854368932
9.58708333333333 0.505113268608414
9.58708333333333 0.505177993527508
9.58930555555555 0.505242718446602
9.58930555555555 0.505307443365696
9.58930555555555 0.50537216828479
9.58930555555555 0.505436893203884
9.58930555555555 0.505501618122977
9.58930555555555 0.505566343042071
9.58930555555555 0.505631067961165
9.58930555555555 0.505695792880259
9.58930555555555 0.505760517799353
9.61916666666667 0.505825242718447
9.61916666666667 0.50588996763754
9.61916666666667 0.505954692556634
9.61916666666667 0.506019417475728
9.61916666666667 0.506084142394822
9.61916666666667 0.506148867313916
9.61916666666667 0.50621359223301
9.61916666666667 0.506278317152104
9.61916666666667 0.506343042071197
9.66625 0.506407766990291
9.66625 0.506472491909385
9.72944444444444 0.506537216828479
9.72944444444444 0.506601941747573
9.72944444444444 0.506666666666667
9.72944444444444 0.506731391585761
9.72944444444444 0.506796116504854
9.72944444444444 0.506860841423948
9.75111111111111 0.506925566343042
9.75111111111111 0.506990291262136
9.75111111111111 0.50705501618123
9.75111111111111 0.507119741100324
9.75111111111111 0.507184466019417
9.75111111111111 0.507249190938511
9.75111111111111 0.507313915857605
9.75111111111111 0.507378640776699
9.75111111111111 0.507443365695793
9.75111111111111 0.507508090614887
9.77569444444444 0.507572815533981
9.77569444444444 0.507637540453074
9.77569444444444 0.507702265372168
9.77569444444444 0.507766990291262
9.77569444444444 0.507831715210356
9.77569444444444 0.50789644012945
9.77569444444444 0.507961165048544
9.77569444444444 0.508025889967638
9.77569444444444 0.508090614886731
9.77569444444444 0.508155339805825
9.77569444444444 0.508220064724919
9.77569444444444 0.508284789644013
9.77569444444444 0.508349514563107
9.77569444444444 0.508414239482201
9.77569444444444 0.508478964401294
9.77569444444444 0.508543689320388
9.77569444444444 0.508608414239482
9.77569444444444 0.508673139158576
9.77569444444444 0.50873786407767
9.77569444444444 0.508802588996764
9.77569444444444 0.508867313915858
9.77569444444444 0.508932038834951
9.77569444444444 0.508996763754045
9.77569444444444 0.509061488673139
9.77569444444444 0.509126213592233
9.77569444444444 0.509190938511327
9.77569444444444 0.509255663430421
9.77569444444444 0.509320388349515
9.77569444444444 0.509385113268608
9.79902777777778 0.509449838187702
9.79902777777778 0.509514563106796
9.83 0.50957928802589
9.83 0.509644012944984
9.83 0.509708737864078
9.83 0.509773462783171
9.83 0.509838187702265
9.83 0.509902912621359
9.88569444444444 0.509967637540453
9.88569444444444 0.510032362459547
9.88569444444444 0.510097087378641
9.88569444444444 0.510161812297735
9.88569444444444 0.510226537216828
9.88569444444444 0.510291262135922
9.89194444444444 0.510355987055016
9.89194444444444 0.51042071197411
9.89194444444444 0.510485436893204
9.89194444444444 0.510550161812298
9.89194444444444 0.510614886731392
9.89194444444444 0.510679611650485
9.89194444444444 0.510744336569579
9.89194444444444 0.510809061488673
9.89194444444444 0.510873786407767
9.89194444444444 0.510938511326861
9.89194444444444 0.511003236245955
9.89194444444444 0.511067961165048
9.89194444444444 0.511132686084142
9.89194444444444 0.511197411003236
9.89194444444444 0.51126213592233
9.89194444444444 0.511326860841424
9.89194444444444 0.511391585760518
9.89194444444444 0.511456310679612
9.89194444444444 0.511521035598706
9.89194444444444 0.511585760517799
9.89194444444444 0.511650485436893
9.89194444444444 0.511715210355987
9.89194444444444 0.511779935275081
9.89194444444444 0.511844660194175
9.89194444444444 0.511909385113269
9.89194444444444 0.511974110032362
9.89194444444444 0.512038834951456
9.89805555555555 0.51210355987055
9.89805555555555 0.512168284789644
9.89805555555555 0.512233009708738
9.89805555555555 0.512297734627832
9.89805555555555 0.512362459546926
9.89805555555555 0.512427184466019
9.89805555555555 0.512491909385113
9.89805555555555 0.512556634304207
9.905 0.512621359223301
9.905 0.512686084142395
9.905 0.512750809061489
9.905 0.512815533980583
9.905 0.512880258899676
9.905 0.51294498381877
9.92527777777778 0.513009708737864
9.92527777777778 0.513074433656958
9.92527777777778 0.513139158576052
9.92527777777778 0.513203883495146
9.92527777777778 0.513268608414239
9.92527777777778 0.513333333333333
9.92527777777778 0.513398058252427
9.92527777777778 0.513462783171521
9.92527777777778 0.513527508090615
9.96305555555556 0.513592233009709
9.96305555555556 0.513656957928803
9.96305555555556 0.513721682847896
9.96305555555556 0.51378640776699
9.96305555555556 0.513851132686084
9.96305555555556 0.513915857605178
9.99208333333333 0.513980582524272
9.99208333333333 0.514045307443366
10.0152777777778 0.51411003236246
10.0152777777778 0.514174757281553
10.0152777777778 0.514239482200647
10.0152777777778 0.514304207119741
10.0152777777778 0.514368932038835
10.0152777777778 0.514433656957929
10.0234722222222 0.514498381877023
10.0234722222222 0.514563106796116
10.0234722222222 0.51462783171521
10.0234722222222 0.514692556634304
10.0234722222222 0.514757281553398
10.0234722222222 0.514822006472492
10.0234722222222 0.514886731391586
10.0234722222222 0.51495145631068
10.0234722222222 0.515016181229773
10.0255555555556 0.515080906148867
10.0255555555556 0.515145631067961
10.0255555555556 0.515210355987055
10.0255555555556 0.515275080906149
10.0255555555556 0.515339805825243
10.0255555555556 0.515404530744337
10.0255555555556 0.51546925566343
10.0255555555556 0.515533980582524
10.0255555555556 0.515598705501618
10.0622222222222 0.515663430420712
10.0622222222222 0.515728155339806
10.0720833333333 0.5157928802589
10.0720833333333 0.515857605177994
10.0948611111111 0.515922330097087
10.0948611111111 0.515987055016181
10.0948611111111 0.516051779935275
10.0948611111111 0.516116504854369
10.0948611111111 0.516181229773463
10.0948611111111 0.516245954692557
10.0948611111111 0.51631067961165
10.0948611111111 0.516375404530744
10.0948611111111 0.516440129449838
10.0948611111111 0.516504854368932
10.0948611111111 0.516569579288026
10.0948611111111 0.51663430420712
10.0948611111111 0.516699029126214
10.1729166666667 0.516763754045307
10.1729166666667 0.516828478964401
10.1729166666667 0.516893203883495
10.1729166666667 0.516957928802589
10.1729166666667 0.517022653721683
10.1729166666667 0.517087378640777
10.1729166666667 0.517152103559871
10.1729166666667 0.517216828478964
10.1729166666667 0.517281553398058
10.1744444444444 0.517346278317152
10.1744444444444 0.517411003236246
10.2044444444444 0.51747572815534
10.2044444444444 0.517540453074434
10.2479166666667 0.517605177993527
10.2479166666667 0.517669902912621
10.2509722222222 0.517734627831715
10.2509722222222 0.517799352750809
10.3501388888889 0.517864077669903
10.3501388888889 0.517928802588997
10.3501388888889 0.517993527508091
10.3501388888889 0.518058252427185
10.3501388888889 0.518122977346278
10.3501388888889 0.518187702265372
10.3501388888889 0.518252427184466
10.3501388888889 0.51831715210356
10.3501388888889 0.518381877022654
10.3501388888889 0.518446601941748
10.3501388888889 0.518511326860841
10.3501388888889 0.518576051779935
10.3501388888889 0.518640776699029
10.3501388888889 0.518705501618123
10.3501388888889 0.518770226537217
10.3726388888889 0.518834951456311
10.3726388888889 0.518899676375405
10.4697222222222 0.518964401294498
10.4697222222222 0.519029126213592
10.4697222222222 0.519093851132686
10.4697222222222 0.51915857605178
10.4697222222222 0.519223300970874
10.4697222222222 0.519288025889968
10.4697222222222 0.519352750809062
10.4697222222222 0.519417475728155
10.4697222222222 0.519482200647249
10.4697222222222 0.519546925566343
10.4697222222222 0.519611650485437
10.4697222222222 0.519676375404531
10.4711111111111 0.519741100323625
10.4711111111111 0.519805825242718
10.4711111111111 0.519870550161812
10.4711111111111 0.519935275080906
10.4711111111111 0.52
10.4711111111111 0.520064724919094
10.4711111111111 0.520129449838188
10.4711111111111 0.520194174757282
10.4970833333333 0.520258899676375
10.4970833333333 0.520323624595469
10.4970833333333 0.520388349514563
10.4970833333333 0.520453074433657
10.4970833333333 0.520517799352751
10.4970833333333 0.520582524271845
10.4970833333333 0.520647249190939
10.4970833333333 0.520711974110032
10.4970833333333 0.520776699029126
10.5229166666667 0.52084142394822
10.5229166666667 0.520906148867314
10.5229166666667 0.520970873786408
10.5229166666667 0.521035598705502
10.5229166666667 0.521100323624595
10.5229166666667 0.521165048543689
10.5458333333333 0.521229773462783
10.5458333333333 0.521294498381877
10.5458333333333 0.521359223300971
10.5458333333333 0.521423948220065
10.5458333333333 0.521488673139159
10.5458333333333 0.521553398058252
10.5458333333333 0.521618122977346
10.5458333333333 0.52168284789644
10.5458333333333 0.521747572815534
10.5458333333333 0.521812297734628
10.5458333333333 0.521877022653722
10.5458333333333 0.521941747572816
10.5458333333333 0.522006472491909
10.5458333333333 0.522071197411003
10.5458333333333 0.522135922330097
10.5458333333333 0.522200647249191
10.5458333333333 0.522265372168285
10.5458333333333 0.522330097087379
10.5458333333333 0.522394822006472
10.5458333333333 0.522459546925566
10.5458333333333 0.52252427184466
10.5458333333333 0.522588996763754
10.5458333333333 0.522653721682848
10.5458333333333 0.522718446601942
10.5458333333333 0.522783171521036
10.5458333333333 0.522847896440129
10.5458333333333 0.522912621359223
10.5458333333333 0.522977346278317
10.5458333333333 0.523042071197411
10.5458333333333 0.523106796116505
10.5458333333333 0.523171521035599
10.5458333333333 0.523236245954693
10.5458333333333 0.523300970873786
10.5458333333333 0.52336569579288
10.5458333333333 0.523430420711974
10.5458333333333 0.523495145631068
10.5458333333333 0.523559870550162
10.5458333333333 0.523624595469256
10.5458333333333 0.523689320388349
10.5458333333333 0.523754045307443
10.5755555555556 0.523818770226537
10.5755555555556 0.523883495145631
10.5755555555556 0.523948220064725
10.5755555555556 0.524012944983819
10.5755555555556 0.524077669902913
10.5755555555556 0.524142394822006
10.6058333333333 0.5242071197411
10.6058333333333 0.524271844660194
10.6058333333333 0.524336569579288
10.6058333333333 0.524401294498382
10.6058333333333 0.524466019417476
10.6058333333333 0.52453074433657
10.6075 0.524595469255663
10.6075 0.524660194174757
10.6108333333333 0.524724919093851
10.6108333333333 0.524789644012945
10.6108333333333 0.524854368932039
10.6108333333333 0.524919093851133
10.6108333333333 0.524983818770226
10.6108333333333 0.52504854368932
10.6108333333333 0.525113268608414
10.6108333333333 0.525177993527508
10.6108333333333 0.525242718446602
10.6108333333333 0.525307443365696
10.6108333333333 0.52537216828479
10.6175 0.525436893203884
10.6175 0.525501618122977
10.6175 0.525566343042071
10.6175 0.525631067961165
10.6175 0.525695792880259
10.6175 0.525760517799353
10.6175 0.525825242718447
10.6175 0.52588996763754
10.6175 0.525954692556634
10.6175 0.526019417475728
10.6175 0.526084142394822
10.6175 0.526148867313916
10.6348611111111 0.52621359223301
10.6348611111111 0.526278317152104
10.6348611111111 0.526343042071197
10.6348611111111 0.526407766990291
10.6348611111111 0.526472491909385
10.6348611111111 0.526537216828479
10.6348611111111 0.526601941747573
10.6348611111111 0.526666666666667
10.6348611111111 0.526731391585761
10.6348611111111 0.526796116504854
10.6468055555556 0.526860841423948
10.6468055555556 0.526925566343042
10.6468055555556 0.526990291262136
10.6468055555556 0.52705501618123
10.67375 0.527119741100324
10.67375 0.527184466019417
10.67375 0.527249190938511
10.67375 0.527313915857605
10.67375 0.527378640776699
10.67375 0.527443365695793
10.67375 0.527508090614887
10.67375 0.527572815533981
10.67375 0.527637540453074
10.6866666666667 0.527702265372168
10.6866666666667 0.527766990291262
10.7018055555556 0.527831715210356
10.7018055555556 0.52789644012945
10.7018055555556 0.527961165048544
10.7018055555556 0.528025889967638
10.7018055555556 0.528090614886731
10.7018055555556 0.528155339805825
10.7018055555556 0.528220064724919
10.7018055555556 0.528284789644013
10.7018055555556 0.528349514563107
10.7152777777778 0.528414239482201
10.7152777777778 0.528478964401294
10.7152777777778 0.528543689320388
10.7152777777778 0.528608414239482
10.7152777777778 0.528673139158576
10.7152777777778 0.52873786407767
10.7152777777778 0.528802588996764
10.7152777777778 0.528867313915858
10.7152777777778 0.528932038834951
10.7152777777778 0.528996763754045
10.7152777777778 0.529061488673139
10.7152777777778 0.529126213592233
10.7152777777778 0.529190938511327
10.7152777777778 0.529255663430421
10.7152777777778 0.529320388349515
10.7152777777778 0.529385113268608
10.7152777777778 0.529449838187702
10.7152777777778 0.529514563106796
10.7152777777778 0.52957928802589
10.7152777777778 0.529644012944984
10.7152777777778 0.529708737864078
10.7152777777778 0.529773462783172
10.7152777777778 0.529838187702265
10.7152777777778 0.529902912621359
10.7152777777778 0.529967637540453
10.7152777777778 0.530032362459547
10.7152777777778 0.530097087378641
10.7152777777778 0.530161812297735
10.7479166666667 0.530226537216828
10.7479166666667 0.530291262135922
10.7479166666667 0.530355987055016
10.7479166666667 0.53042071197411
10.7479166666667 0.530485436893204
10.7479166666667 0.530550161812298
10.8695833333333 0.530614886731392
10.8695833333333 0.530679611650485
10.8695833333333 0.530744336569579
10.8695833333333 0.530809061488673
10.8695833333333 0.530873786407767
10.8695833333333 0.530938511326861
10.8695833333333 0.531003236245955
10.8695833333333 0.531067961165049
10.9265277777778 0.531132686084142
10.9265277777778 0.531197411003236
10.9265277777778 0.53126213592233
10.9265277777778 0.531326860841424
10.9265277777778 0.531391585760518
10.9265277777778 0.531456310679612
10.9265277777778 0.531521035598705
10.9265277777778 0.531585760517799
10.9265277777778 0.531650485436893
10.9284722222222 0.531715210355987
10.9284722222222 0.531779935275081
10.9538888888889 0.531844660194175
10.9538888888889 0.531909385113269
10.9538888888889 0.531974110032363
10.9538888888889 0.532038834951456
10.9538888888889 0.53210355987055
10.9538888888889 0.532168284789644
10.9538888888889 0.532233009708738
10.9538888888889 0.532297734627832
10.97625 0.532362459546926
10.97625 0.532427184466019
10.97625 0.532491909385113
10.97625 0.532556634304207
10.9968055555556 0.532621359223301
10.9968055555556 0.532686084142395
10.9968055555556 0.532750809061489
10.9968055555556 0.532815533980583
10.9968055555556 0.532880258899676
10.9968055555556 0.53294498381877
10.9986111111111 0.533009708737864
10.9986111111111 0.533074433656958
11.0019444444444 0.533139158576052
11.0019444444444 0.533203883495146
11.0019444444444 0.53326860841424
11.0019444444444 0.533333333333333
11.035 0.533398058252427
11.035 0.533462783171521
11.035 0.533527508090615
11.035 0.533592233009709
11.035 0.533656957928803
11.035 0.533721682847896
11.035 0.53378640776699
11.035 0.533851132686084
11.035 0.533915857605178
11.035 0.533980582524272
11.035 0.534045307443366
11.0522222222222 0.53411003236246
11.0522222222222 0.534174757281553
11.0613888888889 0.534239482200647
11.0613888888889 0.534304207119741
11.0613888888889 0.534368932038835
11.0613888888889 0.534433656957929
11.0977777777778 0.534498381877023
11.0977777777778 0.534563106796117
11.0977777777778 0.53462783171521
11.0977777777778 0.534692556634304
11.0977777777778 0.534757281553398
11.0977777777778 0.534822006472492
11.0977777777778 0.534886731391586
11.0977777777778 0.53495145631068
11.0977777777778 0.535016181229773
11.1673611111111 0.535080906148867
11.1673611111111 0.535145631067961
11.1673611111111 0.535210355987055
11.1673611111111 0.535275080906149
11.1673611111111 0.535339805825243
11.1673611111111 0.535404530744337
11.1673611111111 0.53546925566343
11.1673611111111 0.535533980582524
11.1673611111111 0.535598705501618
11.1673611111111 0.535663430420712
11.1673611111111 0.535728155339806
11.1995833333333 0.5357928802589
11.1995833333333 0.535857605177994
11.1995833333333 0.535922330097087
11.1995833333333 0.535987055016181
11.2540277777778 0.536051779935275
11.2540277777778 0.536116504854369
11.2706944444444 0.536181229773463
11.2706944444444 0.536245954692557
11.2706944444444 0.53631067961165
11.2706944444444 0.536375404530744
11.2708333333333 0.536440129449838
11.2708333333333 0.536504854368932
11.3080555555556 0.536569579288026
11.3080555555556 0.53663430420712
11.3080555555556 0.536699029126214
11.3080555555556 0.536763754045307
11.3080555555556 0.536828478964401
11.3080555555556 0.536893203883495
11.3080555555556 0.536957928802589
11.3080555555556 0.537022653721683
11.3080555555556 0.537087378640777
11.3494444444444 0.537152103559871
11.3494444444444 0.537216828478964
11.3494444444444 0.537281553398058
11.3494444444444 0.537346278317152
11.3494444444444 0.537411003236246
11.3494444444444 0.53747572815534
11.3494444444444 0.537540453074434
11.3494444444444 0.537605177993527
11.3494444444444 0.537669902912621
11.4004166666667 0.537734627831715
11.4004166666667 0.537799352750809
11.4004166666667 0.537864077669903
11.4004166666667 0.537928802588997
11.4004166666667 0.537993527508091
11.4004166666667 0.538058252427184
11.4004166666667 0.538122977346278
11.4004166666667 0.538187702265372
11.4227777777778 0.538252427184466
11.4227777777778 0.53831715210356
11.4227777777778 0.538381877022654
11.4227777777778 0.538446601941748
11.4297222222222 0.538511326860841
11.4297222222222 0.538576051779935
11.4297222222222 0.538640776699029
11.4297222222222 0.538705501618123
11.4297222222222 0.538770226537217
11.4297222222222 0.538834951456311
11.4297222222222 0.538899676375404
11.4297222222222 0.538964401294498
11.4297222222222 0.539029126213592
11.4726388888889 0.539093851132686
11.4726388888889 0.53915857605178
11.4726388888889 0.539223300970874
11.4726388888889 0.539288025889968
11.4726388888889 0.539352750809062
11.4726388888889 0.539417475728155
11.4726388888889 0.539482200647249
11.4726388888889 0.539546925566343
11.4726388888889 0.539611650485437
11.4726388888889 0.539676375404531
11.4819444444444 0.539741100323625
11.4819444444444 0.539805825242718
11.4819444444444 0.539870550161812
11.4819444444444 0.539935275080906
11.4819444444444 0.54
11.4819444444444 0.540064724919094
11.4819444444444 0.540129449838188
11.4819444444444 0.540194174757282
11.4819444444444 0.540258899676375
11.4819444444444 0.540323624595469
11.4819444444444 0.540388349514563
11.4873611111111 0.540453074433657
11.4873611111111 0.540517799352751
11.4873611111111 0.540582524271845
11.4873611111111 0.540647249190939
11.4873611111111 0.540711974110032
11.4873611111111 0.540776699029126
11.4873611111111 0.54084142394822
11.4873611111111 0.540906148867314
11.4873611111111 0.540970873786408
11.53125 0.541035598705502
11.53125 0.541100323624595
11.53125 0.541165048543689
11.53125 0.541229773462783
11.53125 0.541294498381877
11.53125 0.541359223300971
11.53125 0.541423948220065
11.53125 0.541488673139159
11.53125 0.541553398058252
11.53125 0.541618122977346
11.53125 0.54168284789644
11.53125 0.541747572815534
11.53125 0.541812297734628
11.53125 0.541877022653722
11.53125 0.541941747572816
11.53125 0.542006472491909
11.53125 0.542071197411003
11.53125 0.542135922330097
11.53125 0.542200647249191
11.53125 0.542265372168285
11.53125 0.542330097087379
11.53125 0.542394822006472
11.53125 0.542459546925566
11.53125 0.54252427184466
11.53125 0.542588996763754
11.5431944444444 0.542653721682848
11.5431944444444 0.542718446601942
11.5431944444444 0.542783171521036
11.5431944444444 0.542847896440129
11.5431944444444 0.542912621359223
11.5431944444444 0.542977346278317
11.5431944444444 0.543042071197411
11.5431944444444 0.543106796116505
11.5431944444444 0.543171521035599
11.5525 0.543236245954693
11.5525 0.543300970873786
11.5525 0.54336569579288
11.5525 0.543430420711974
11.5525 0.543495145631068
11.5525 0.543559870550162
11.55875 0.543624595469256
11.55875 0.543689320388349
11.55875 0.543754045307443
11.55875 0.543818770226537
11.55875 0.543883495145631
11.55875 0.543948220064725
11.55875 0.544012944983819
11.55875 0.544077669902913
11.55875 0.544142394822006
11.5855555555556 0.5442071197411
11.5855555555556 0.544271844660194
11.5855555555556 0.544336569579288
11.5855555555556 0.544401294498382
11.5855555555556 0.544466019417476
11.5855555555556 0.54453074433657
11.5855555555556 0.544595469255663
11.5855555555556 0.544660194174757
11.5855555555556 0.544724919093851
11.6327777777778 0.544789644012945
11.6327777777778 0.544854368932039
11.645 0.544919093851133
11.645 0.544983818770227
11.645 0.54504854368932
11.645 0.545113268608414
11.645 0.545177993527508
11.645 0.545242718446602
11.645 0.545307443365696
11.645 0.54537216828479
11.645 0.545436893203883
11.6484722222222 0.545501618122977
11.6484722222222 0.545566343042071
11.6484722222222 0.545631067961165
11.6484722222222 0.545695792880259
11.6484722222222 0.545760517799353
11.6484722222222 0.545825242718447
11.6484722222222 0.54588996763754
11.6484722222222 0.545954692556634
11.6484722222222 0.546019417475728
11.64875 0.546084142394822
11.64875 0.546148867313916
11.64875 0.54621359223301
11.64875 0.546278317152104
11.64875 0.546343042071197
11.64875 0.546407766990291
11.64875 0.546472491909385
11.64875 0.546537216828479
11.64875 0.546601941747573
11.6516666666667 0.546666666666667
11.6516666666667 0.546731391585761
11.6516666666667 0.546796116504854
11.6516666666667 0.546860841423948
11.6516666666667 0.546925566343042
11.6516666666667 0.546990291262136
11.6516666666667 0.54705501618123
11.6516666666667 0.547119741100324
11.6516666666667 0.547184466019418
11.6516666666667 0.547249190938511
11.6516666666667 0.547313915857605
11.6516666666667 0.547378640776699
11.6652777777778 0.547443365695793
11.6652777777778 0.547508090614887
11.6652777777778 0.547572815533981
11.6652777777778 0.547637540453074
11.6652777777778 0.547702265372168
11.6652777777778 0.547766990291262
11.6652777777778 0.547831715210356
11.6652777777778 0.54789644012945
11.6652777777778 0.547961165048544
11.6652777777778 0.548025889967638
11.6723611111111 0.548090614886731
11.6723611111111 0.548155339805825
11.6723611111111 0.548220064724919
11.6723611111111 0.548284789644013
11.6748611111111 0.548349514563107
11.6748611111111 0.548414239482201
11.6970833333333 0.548478964401295
11.6970833333333 0.548543689320388
11.6970833333333 0.548608414239482
11.6970833333333 0.548673139158576
11.7679166666667 0.54873786407767
11.7679166666667 0.548802588996764
11.7722222222222 0.548867313915858
11.7722222222222 0.548932038834951
11.7722222222222 0.548996763754045
11.7722222222222 0.549061488673139
11.7722222222222 0.549126213592233
11.7722222222222 0.549190938511327
11.7722222222222 0.549255663430421
11.7722222222222 0.549320388349515
11.7722222222222 0.549385113268608
11.8223611111111 0.549449838187702
11.8223611111111 0.549514563106796
11.8223611111111 0.54957928802589
11.8223611111111 0.549644012944984
11.8223611111111 0.549708737864078
11.8223611111111 0.549773462783172
11.8223611111111 0.549838187702265
11.8223611111111 0.549902912621359
11.8223611111111 0.549967637540453
11.8223611111111 0.550032362459547
11.8223611111111 0.550097087378641
11.8247222222222 0.550161812297735
11.8247222222222 0.550226537216828
11.8519444444444 0.550291262135922
11.8519444444444 0.550355987055016
11.8531944444444 0.55042071197411
11.8531944444444 0.550485436893204
11.8531944444444 0.550550161812298
11.8531944444444 0.550614886731392
11.8531944444444 0.550679611650485
11.8531944444444 0.550744336569579
11.8568055555556 0.550809061488673
11.8568055555556 0.550873786407767
11.8568055555556 0.550938511326861
11.8568055555556 0.551003236245955
11.8568055555556 0.551067961165049
11.8568055555556 0.551132686084142
11.8568055555556 0.551197411003236
11.8568055555556 0.55126213592233
11.8568055555556 0.551326860841424
11.8568055555556 0.551391585760518
11.8568055555556 0.551456310679612
11.8595833333333 0.551521035598705
11.8595833333333 0.551585760517799
11.87 0.551650485436893
11.87 0.551715210355987
11.87 0.551779935275081
11.87 0.551844660194175
11.87 0.551909385113269
11.87 0.551974110032362
11.87 0.552038834951456
11.87 0.55210355987055
11.87 0.552168284789644
11.8730555555556 0.552233009708738
11.8730555555556 0.552297734627832
11.8730555555556 0.552362459546926
11.8730555555556 0.552427184466019
11.8730555555556 0.552491909385113
11.8730555555556 0.552556634304207
11.8730555555556 0.552621359223301
11.8730555555556 0.552686084142395
11.8730555555556 0.552750809061489
11.8730555555556 0.552815533980582
11.8731944444444 0.552880258899676
11.8731944444444 0.55294498381877
11.8731944444444 0.553009708737864
11.8731944444444 0.553074433656958
11.8731944444444 0.553139158576052
11.8731944444444 0.553203883495146
11.8731944444444 0.55326860841424
11.8731944444444 0.553333333333333
11.9104166666667 0.553398058252427
11.9104166666667 0.553462783171521
11.9104166666667 0.553527508090615
11.9104166666667 0.553592233009709
11.9104166666667 0.553656957928803
11.9104166666667 0.553721682847896
11.9104166666667 0.55378640776699
11.9104166666667 0.553851132686084
11.9104166666667 0.553915857605178
11.9166666666667 0.553980582524272
11.9166666666667 0.554045307443366
11.9166666666667 0.55411003236246
11.9166666666667 0.554174757281553
11.9166666666667 0.554239482200647
11.9166666666667 0.554304207119741
11.9166666666667 0.554368932038835
11.9166666666667 0.554433656957929
11.9166666666667 0.554498381877023
11.9166666666667 0.554563106796117
11.9166666666667 0.55462783171521
11.9218055555556 0.554692556634304
11.9218055555556 0.554757281553398
11.9218055555556 0.554822006472492
11.9218055555556 0.554886731391586
11.9218055555556 0.55495145631068
11.9218055555556 0.555016181229773
11.9218055555556 0.555080906148867
11.9218055555556 0.555145631067961
11.9218055555556 0.555210355987055
11.9243055555556 0.555275080906149
11.9243055555556 0.555339805825243
11.9243055555556 0.555404530744337
11.9243055555556 0.55546925566343
11.9243055555556 0.555533980582524
11.9243055555556 0.555598705501618
11.9243055555556 0.555663430420712
11.9243055555556 0.555728155339806
11.9243055555556 0.5557928802589
11.9554166666667 0.555857605177994
11.9554166666667 0.555922330097087
11.9554166666667 0.555987055016181
11.9554166666667 0.556051779935275
11.9554166666667 0.556116504854369
11.9554166666667 0.556181229773463
11.9554166666667 0.556245954692557
11.9554166666667 0.55631067961165
11.9554166666667 0.556375404530744
11.9555555555556 0.556440129449838
11.9555555555556 0.556504854368932
11.9555555555556 0.556569579288026
11.9555555555556 0.55663430420712
11.9555555555556 0.556699029126214
11.9555555555556 0.556763754045307
11.9555555555556 0.556828478964401
11.9555555555556 0.556893203883495
11.9669444444444 0.556957928802589
11.9669444444444 0.557022653721683
11.9669444444444 0.557087378640777
11.9669444444444 0.557152103559871
11.9669444444444 0.557216828478964
11.9669444444444 0.557281553398058
11.9669444444444 0.557346278317152
11.9669444444444 0.557411003236246
11.9669444444444 0.55747572815534
11.9669444444444 0.557540453074434
11.9669444444444 0.557605177993527
11.9893055555556 0.557669902912621
11.9893055555556 0.557734627831715
12.0177777777778 0.557799352750809
12.0177777777778 0.557864077669903
12.0361111111111 0.557928802588997
12.0361111111111 0.557993527508091
12.0361111111111 0.558058252427184
12.0361111111111 0.558122977346278
12.0361111111111 0.558187702265372
12.0361111111111 0.558252427184466
12.0361111111111 0.55831715210356
12.0361111111111 0.558381877022654
12.0361111111111 0.558446601941748
12.0461111111111 0.558511326860841
12.0461111111111 0.558576051779935
12.0461111111111 0.558640776699029
12.0461111111111 0.558705501618123
12.0461111111111 0.558770226537217
12.0461111111111 0.558834951456311
12.0461111111111 0.558899676375404
12.0461111111111 0.558964401294498
12.0461111111111 0.559029126213592
12.0908333333333 0.559093851132686
12.0908333333333 0.55915857605178
12.0908333333333 0.559223300970874
12.0908333333333 0.559288025889968
12.0908333333333 0.559352750809061
12.0908333333333 0.559417475728155
12.0908333333333 0.559482200647249
12.0908333333333 0.559546925566343
12.0908333333333 0.559611650485437
12.0908333333333 0.559676375404531
12.0908333333333 0.559741100323625
12.0908333333333 0.559805825242718
12.1416666666667 0.559870550161812
12.1416666666667 0.559935275080906
12.1416666666667 0.56
12.1416666666667 0.560064724919094
12.1416666666667 0.560129449838188
12.1416666666667 0.560194174757282
12.1416666666667 0.560258899676375
12.1416666666667 0.560323624595469
12.1454166666667 0.560388349514563
12.1454166666667 0.560453074433657
12.1454166666667 0.560517799352751
12.1454166666667 0.560582524271845
12.1454166666667 0.560647249190939
12.1454166666667 0.560711974110032
12.1454166666667 0.560776699029126
12.1454166666667 0.56084142394822
12.1454166666667 0.560906148867314
12.1454166666667 0.560970873786408
12.1454166666667 0.561035598705502
12.1454166666667 0.561100323624595
12.1454166666667 0.561165048543689
12.1747222222222 0.561229773462783
12.1747222222222 0.561294498381877
12.2052777777778 0.561359223300971
12.2052777777778 0.561423948220065
12.2427777777778 0.561488673139159
12.2427777777778 0.561553398058252
12.2509722222222 0.561618122977346
12.2509722222222 0.56168284789644
12.2509722222222 0.561747572815534
12.2509722222222 0.561812297734628
12.2509722222222 0.561877022653722
12.2509722222222 0.561941747572816
12.2509722222222 0.562006472491909
12.2509722222222 0.562071197411003
12.2509722222222 0.562135922330097
12.3613888888889 0.562200647249191
12.3613888888889 0.562265372168285
12.3613888888889 0.562330097087379
12.3613888888889 0.562394822006473
12.3613888888889 0.562459546925566
12.3613888888889 0.56252427184466
12.3720833333333 0.562588996763754
12.3720833333333 0.562653721682848
12.3720833333333 0.562718446601942
12.3720833333333 0.562783171521036
12.3720833333333 0.562847896440129
12.3720833333333 0.562912621359223
12.3720833333333 0.562977346278317
12.3720833333333 0.563042071197411
12.3720833333333 0.563106796116505
12.3720833333333 0.563171521035599
12.3720833333333 0.563236245954693
12.3720833333333 0.563300970873786
12.3720833333333 0.56336569579288
12.3720833333333 0.563430420711974
12.3720833333333 0.563495145631068
12.3720833333333 0.563559870550162
12.3720833333333 0.563624595469256
12.3720833333333 0.56368932038835
12.3720833333333 0.563754045307443
12.3720833333333 0.563818770226537
12.3720833333333 0.563883495145631
12.4088888888889 0.563948220064725
12.4088888888889 0.564012944983819
12.4088888888889 0.564077669902913
12.4088888888889 0.564142394822006
12.4088888888889 0.5642071197411
12.4088888888889 0.564271844660194
12.4088888888889 0.564336569579288
12.4088888888889 0.564401294498382
12.4088888888889 0.564466019417476
12.4795833333333 0.56453074433657
12.4795833333333 0.564595469255663
12.4795833333333 0.564660194174757
12.4795833333333 0.564724919093851
12.4795833333333 0.564789644012945
12.4795833333333 0.564854368932039
12.4795833333333 0.564919093851133
12.4795833333333 0.564983818770227
12.5325 0.56504854368932
12.5325 0.565113268608414
12.5325 0.565177993527508
12.5325 0.565242718446602
12.5325 0.565307443365696
12.5325 0.56537216828479
12.5809722222222 0.565436893203883
12.5809722222222 0.565501618122977
12.6340277777778 0.565566343042071
12.6340277777778 0.565631067961165
12.6340277777778 0.565695792880259
12.6340277777778 0.565760517799353
12.6340277777778 0.565825242718447
12.6340277777778 0.56588996763754
12.6373611111111 0.565954692556634
12.6373611111111 0.566019417475728
12.6373611111111 0.566084142394822
12.6373611111111 0.566148867313916
12.6373611111111 0.56621359223301
12.6373611111111 0.566278317152104
12.7413888888889 0.566343042071197
12.7413888888889 0.566407766990291
12.8541666666667 0.566472491909385
12.8541666666667 0.566537216828479
12.8541666666667 0.566601941747573
12.8541666666667 0.566666666666667
12.8541666666667 0.56673139158576
12.8541666666667 0.566796116504854
12.8723611111111 0.566860841423948
12.8723611111111 0.566925566343042
12.8723611111111 0.566990291262136
12.8723611111111 0.56705501618123
12.8723611111111 0.567119741100324
12.8723611111111 0.567184466019418
12.8723611111111 0.567249190938511
12.8723611111111 0.567313915857605
12.8933333333333 0.567378640776699
12.8933333333333 0.567443365695793
12.8933333333333 0.567508090614887
12.8933333333333 0.567572815533981
12.8933333333333 0.567637540453074
12.8933333333333 0.567702265372168
12.8933333333333 0.567766990291262
12.8933333333333 0.567831715210356
12.8933333333333 0.56789644012945
12.8933333333333 0.567961165048544
12.8933333333333 0.568025889967638
12.8945833333333 0.568090614886731
12.8945833333333 0.568155339805825
12.8945833333333 0.568220064724919
12.8945833333333 0.568284789644013
12.8945833333333 0.568349514563107
12.8945833333333 0.568414239482201
12.8945833333333 0.568478964401295
12.8945833333333 0.568543689320388
12.9808333333333 0.568608414239482
12.9808333333333 0.568673139158576
12.9808333333333 0.56873786407767
12.9808333333333 0.568802588996764
12.9808333333333 0.568867313915858
12.9808333333333 0.568932038834951
12.9808333333333 0.568996763754045
12.9808333333333 0.569061488673139
12.9808333333333 0.569126213592233
12.9808333333333 0.569190938511327
12.9808333333333 0.569255663430421
12.9808333333333 0.569320388349515
12.9808333333333 0.569385113268608
12.9808333333333 0.569449838187702
12.9808333333333 0.569514563106796
12.9808333333333 0.56957928802589
12.9808333333333 0.569644012944984
12.9808333333333 0.569708737864078
12.9808333333333 0.569773462783172
12.9808333333333 0.569838187702265
12.9808333333333 0.569902912621359
13.0255555555556 0.569967637540453
13.0255555555556 0.570032362459547
13.0255555555556 0.570097087378641
13.0255555555556 0.570161812297735
13.0255555555556 0.570226537216828
13.0255555555556 0.570291262135922
13.0255555555556 0.570355987055016
13.0255555555556 0.57042071197411
13.0255555555556 0.570485436893204
13.0283333333333 0.570550161812298
13.0283333333333 0.570614886731392
13.0320833333333 0.570679611650485
13.0320833333333 0.570744336569579
13.1429166666667 0.570809061488673
13.1429166666667 0.570873786407767
13.1538888888889 0.570938511326861
13.1538888888889 0.571003236245955
13.1815277777778 0.571067961165049
13.1815277777778 0.571132686084142
13.1843055555556 0.571197411003236
13.1843055555556 0.57126213592233
13.1843055555556 0.571326860841424
13.1843055555556 0.571391585760518
13.1843055555556 0.571456310679612
13.1843055555556 0.571521035598705
13.1843055555556 0.571585760517799
13.1843055555556 0.571650485436893
13.1843055555556 0.571715210355987
13.1944444444444 0.571779935275081
13.1944444444444 0.571844660194175
13.1944444444444 0.571909385113269
13.1944444444444 0.571974110032362
13.1944444444444 0.572038834951456
13.1944444444444 0.57210355987055
13.1944444444444 0.572168284789644
13.1944444444444 0.572233009708738
13.1944444444444 0.572297734627832
13.2019444444444 0.572362459546926
13.2019444444444 0.572427184466019
13.2019444444444 0.572491909385113
13.2019444444444 0.572556634304207
13.2019444444444 0.572621359223301
13.2019444444444 0.572686084142395
13.2019444444444 0.572750809061489
13.2019444444444 0.572815533980582
13.2019444444444 0.572880258899676
13.20375 0.57294498381877
13.20375 0.573009708737864
13.20375 0.573074433656958
13.20375 0.573139158576052
13.20375 0.573203883495146
13.20375 0.573268608414239
13.20375 0.573333333333333
13.20375 0.573398058252427
13.20375 0.573462783171521
13.2190277777778 0.573527508090615
13.2190277777778 0.573592233009709
13.2204166666667 0.573656957928803
13.2204166666667 0.573721682847896
13.25875 0.57378640776699
13.25875 0.573851132686084
13.25875 0.573915857605178
13.25875 0.573980582524272
13.25875 0.574045307443366
13.25875 0.574110032362459
13.25875 0.574174757281553
13.25875 0.574239482200647
13.25875 0.574304207119741
13.2894444444444 0.574368932038835
13.2894444444444 0.574433656957929
13.2894444444444 0.574498381877023
13.2894444444444 0.574563106796117
13.2894444444444 0.57462783171521
13.2894444444444 0.574692556634304
13.2894444444444 0.574757281553398
13.2894444444444 0.574822006472492
13.2894444444444 0.574886731391586
13.3547222222222 0.57495145631068
13.3547222222222 0.575016181229773
13.3547222222222 0.575080906148867
13.3547222222222 0.575145631067961
13.3547222222222 0.575210355987055
13.3547222222222 0.575275080906149
13.3547222222222 0.575339805825243
13.3547222222222 0.575404530744337
13.3547222222222 0.57546925566343
13.3547222222222 0.575533980582524
13.3547222222222 0.575598705501618
13.3547222222222 0.575663430420712
13.3547222222222 0.575728155339806
13.3547222222222 0.5757928802589
13.3547222222222 0.575857605177994
13.3547222222222 0.575922330097087
13.3547222222222 0.575987055016181
13.3547222222222 0.576051779935275
13.3547222222222 0.576116504854369
13.3547222222222 0.576181229773463
13.3547222222222 0.576245954692557
13.3547222222222 0.576310679611651
13.3547222222222 0.576375404530744
13.3547222222222 0.576440129449838
13.3547222222222 0.576504854368932
13.3547222222222 0.576569579288026
13.3547222222222 0.57663430420712
13.3547222222222 0.576699029126214
13.3547222222222 0.576763754045307
13.3547222222222 0.576828478964401
13.3547222222222 0.576893203883495
13.3547222222222 0.576957928802589
13.3547222222222 0.577022653721683
13.3547222222222 0.577087378640777
13.3547222222222 0.577152103559871
13.3547222222222 0.577216828478964
13.3547222222222 0.577281553398058
13.3547222222222 0.577346278317152
13.3547222222222 0.577411003236246
13.3547222222222 0.57747572815534
13.3547222222222 0.577540453074434
13.4125 0.577605177993528
13.4125 0.577669902912621
13.4372222222222 0.577734627831715
13.4372222222222 0.577799352750809
13.4372222222222 0.577864077669903
13.4372222222222 0.577928802588997
13.4372222222222 0.577993527508091
13.4372222222222 0.578058252427184
13.4430555555556 0.578122977346278
13.4430555555556 0.578187702265372
13.4430555555556 0.578252427184466
13.4430555555556 0.57831715210356
13.4430555555556 0.578381877022654
13.4430555555556 0.578446601941748
13.4430555555556 0.578511326860841
13.4430555555556 0.578576051779935
13.4430555555556 0.578640776699029
13.46 0.578705501618123
13.46 0.578770226537217
13.46 0.578834951456311
13.46 0.578899676375405
13.46 0.578964401294498
13.46 0.579029126213592
13.46 0.579093851132686
13.46 0.57915857605178
13.46 0.579223300970874
13.46 0.579288025889968
13.46 0.579352750809061
13.4652777777778 0.579417475728155
13.4652777777778 0.579482200647249
13.4652777777778 0.579546925566343
13.4652777777778 0.579611650485437
13.4652777777778 0.579676375404531
13.4652777777778 0.579741100323625
13.4652777777778 0.579805825242718
13.4652777777778 0.579870550161812
13.4652777777778 0.579935275080906
13.4665277777778 0.58
13.4665277777778 0.580064724919094
13.4665277777778 0.580129449838188
13.4665277777778 0.580194174757282
13.4665277777778 0.580258899676375
13.4665277777778 0.580323624595469
13.4665277777778 0.580388349514563
13.4665277777778 0.580453074433657
13.4665277777778 0.580517799352751
13.4666666666667 0.580582524271845
13.4666666666667 0.580647249190938
13.4666666666667 0.580711974110032
13.4666666666667 0.580776699029126
13.4666666666667 0.58084142394822
13.4666666666667 0.580906148867314
13.4666666666667 0.580970873786408
13.4666666666667 0.581035598705502
13.4666666666667 0.581100323624596
13.4736111111111 0.581165048543689
13.4736111111111 0.581229773462783
13.4736111111111 0.581294498381877
13.4736111111111 0.581359223300971
13.4736111111111 0.581423948220065
13.4736111111111 0.581488673139159
13.4736111111111 0.581553398058252
13.4736111111111 0.581618122977346
13.4736111111111 0.58168284789644
13.4736111111111 0.581747572815534
13.4736111111111 0.581812297734628
13.4836111111111 0.581877022653722
13.4836111111111 0.581941747572816
13.4836111111111 0.582006472491909
13.4836111111111 0.582071197411003
13.4836111111111 0.582135922330097
13.4836111111111 0.582200647249191
13.4836111111111 0.582265372168285
13.4836111111111 0.582330097087379
13.4836111111111 0.582394822006473
13.4836111111111 0.582459546925566
13.5461111111111 0.58252427184466
13.5461111111111 0.582588996763754
13.5461111111111 0.582653721682848
13.5461111111111 0.582718446601942
13.5461111111111 0.582783171521036
13.5461111111111 0.582847896440129
13.5461111111111 0.582912621359223
13.5461111111111 0.582977346278317
13.5461111111111 0.583042071197411
13.5461111111111 0.583106796116505
13.5461111111111 0.583171521035599
13.5584722222222 0.583236245954693
13.5584722222222 0.583300970873786
13.5584722222222 0.58336569579288
13.5584722222222 0.583430420711974
13.5584722222222 0.583495145631068
13.5584722222222 0.583559870550162
13.5584722222222 0.583624595469256
13.5584722222222 0.58368932038835
13.5584722222222 0.583754045307443
13.5638888888889 0.583818770226537
13.5638888888889 0.583883495145631
13.60375 0.583948220064725
13.60375 0.584012944983819
13.60375 0.584077669902913
13.60375 0.584142394822006
13.60375 0.5842071197411
13.60375 0.584271844660194
13.60375 0.584336569579288
13.60375 0.584401294498382
13.6930555555556 0.584466019417476
13.6930555555556 0.58453074433657
13.6930555555556 0.584595469255663
13.6930555555556 0.584660194174757
13.6930555555556 0.584724919093851
13.6930555555556 0.584789644012945
13.6930555555556 0.584854368932039
13.6930555555556 0.584919093851133
13.6930555555556 0.584983818770227
13.7097222222222 0.58504854368932
13.7097222222222 0.585113268608414
13.7097222222222 0.585177993527508
13.7097222222222 0.585242718446602
13.7097222222222 0.585307443365696
13.7097222222222 0.58537216828479
13.7097222222222 0.585436893203883
13.7097222222222 0.585501618122977
13.7251388888889 0.585566343042071
13.7251388888889 0.585631067961165
13.7273611111111 0.585695792880259
13.7273611111111 0.585760517799353
13.7675 0.585825242718447
13.7675 0.58588996763754
13.7675 0.585954692556634
13.7675 0.586019417475728
13.7675 0.586084142394822
13.7675 0.586148867313916
13.7847222222222 0.58621359223301
13.7847222222222 0.586278317152104
13.7905555555556 0.586343042071197
13.7905555555556 0.586407766990291
13.7934722222222 0.586472491909385
13.7934722222222 0.586537216828479
13.79625 0.586601941747573
13.79625 0.586666666666667
13.79625 0.58673139158576
13.79625 0.586796116504854
13.79625 0.586860841423948
13.79625 0.586925566343042
13.79625 0.586990291262136
13.79625 0.58705501618123
13.79625 0.587119741100324
13.79625 0.587184466019417
13.79625 0.587249190938511
13.81375 0.587313915857605
13.81375 0.587378640776699
13.8347222222222 0.587443365695793
13.8347222222222 0.587508090614887
13.8347222222222 0.587572815533981
13.8347222222222 0.587637540453074
13.8347222222222 0.587702265372168
13.8347222222222 0.587766990291262
13.8347222222222 0.587831715210356
13.8347222222222 0.58789644012945
13.8347222222222 0.587961165048544
13.8347222222222 0.588025889967637
13.8347222222222 0.588090614886731
13.8347222222222 0.588155339805825
13.8347222222222 0.588220064724919
13.9879166666667 0.588284789644013
13.9879166666667 0.588349514563107
13.9879166666667 0.588414239482201
13.9879166666667 0.588478964401295
13.9879166666667 0.588543689320388
13.9879166666667 0.588608414239482
13.9879166666667 0.588673139158576
13.9879166666667 0.58873786407767
13.9879166666667 0.588802588996764
13.9879166666667 0.588867313915858
13.9879166666667 0.588932038834951
14.0840277777778 0.588996763754045
14.0840277777778 0.589061488673139
14.0877777777778 0.589126213592233
14.0877777777778 0.589190938511327
14.1033333333333 0.589255663430421
14.1033333333333 0.589320388349515
14.1033333333333 0.589385113268608
14.1033333333333 0.589449838187702
14.1033333333333 0.589514563106796
14.1033333333333 0.58957928802589
14.1033333333333 0.589644012944984
14.1033333333333 0.589708737864078
14.1033333333333 0.589773462783172
14.1373611111111 0.589838187702265
14.1373611111111 0.589902912621359
14.1445833333333 0.589967637540453
14.1445833333333 0.590032362459547
14.1445833333333 0.590097087378641
14.1445833333333 0.590161812297735
14.1445833333333 0.590226537216828
14.1445833333333 0.590291262135922
14.1445833333333 0.590355987055016
14.1445833333333 0.59042071197411
14.1445833333333 0.590485436893204
14.1829166666667 0.590550161812298
14.1829166666667 0.590614886731392
14.1829166666667 0.590679611650485
14.1829166666667 0.590744336569579
14.1829166666667 0.590809061488673
14.1829166666667 0.590873786407767
14.1829166666667 0.590938511326861
14.1829166666667 0.591003236245955
14.1829166666667 0.591067961165049
14.245 0.591132686084142
14.245 0.591197411003236
14.245 0.59126213592233
14.245 0.591326860841424
14.245 0.591391585760518
14.245 0.591456310679612
14.245 0.591521035598706
14.245 0.591585760517799
14.245 0.591650485436893
14.2497222222222 0.591715210355987
14.2497222222222 0.591779935275081
14.2497222222222 0.591844660194175
14.2497222222222 0.591909385113269
14.2497222222222 0.591974110032362
14.2497222222222 0.592038834951456
14.2497222222222 0.59210355987055
14.2497222222222 0.592168284789644
14.2497222222222 0.592233009708738
14.2963888888889 0.592297734627832
14.2963888888889 0.592362459546926
14.2963888888889 0.592427184466019
14.2963888888889 0.592491909385113
14.2963888888889 0.592556634304207
14.2963888888889 0.592621359223301
14.3308333333333 0.592686084142395
14.3308333333333 0.592750809061489
14.3475 0.592815533980583
14.3475 0.592880258899676
14.3475 0.59294498381877
14.3475 0.593009708737864
14.3475 0.593074433656958
14.3475 0.593139158576052
14.3475 0.593203883495146
14.3475 0.593268608414239
14.3475 0.593333333333333
14.3618055555556 0.593398058252427
14.3618055555556 0.593462783171521
14.3618055555556 0.593527508090615
14.3618055555556 0.593592233009709
14.3618055555556 0.593656957928803
14.3618055555556 0.593721682847896
14.3618055555556 0.59378640776699
14.3618055555556 0.593851132686084
14.3618055555556 0.593915857605178
14.3636111111111 0.593980582524272
14.3636111111111 0.594045307443366
14.3636111111111 0.59411003236246
14.3636111111111 0.594174757281553
14.3636111111111 0.594239482200647
14.3636111111111 0.594304207119741
14.3636111111111 0.594368932038835
14.3636111111111 0.594433656957929
14.3636111111111 0.594498381877023
14.3679166666667 0.594563106796116
14.3679166666667 0.59462783171521
14.3744444444444 0.594692556634304
14.3744444444444 0.594757281553398
14.3744444444444 0.594822006472492
14.3744444444444 0.594886731391586
14.3744444444444 0.59495145631068
14.3744444444444 0.595016181229774
14.3744444444444 0.595080906148867
14.3744444444444 0.595145631067961
14.3933333333333 0.595210355987055
14.3933333333333 0.595275080906149
14.3933333333333 0.595339805825243
14.3933333333333 0.595404530744337
14.3933333333333 0.59546925566343
14.3933333333333 0.595533980582524
14.3933333333333 0.595598705501618
14.3933333333333 0.595663430420712
14.3980555555556 0.595728155339806
14.3980555555556 0.5957928802589
14.3980555555556 0.595857605177994
14.3980555555556 0.595922330097087
14.3980555555556 0.595987055016181
14.3980555555556 0.596051779935275
14.3980555555556 0.596116504854369
14.3980555555556 0.596181229773463
14.3980555555556 0.596245954692557
14.4090277777778 0.596310679611651
14.4090277777778 0.596375404530744
14.4090277777778 0.596440129449838
14.4090277777778 0.596504854368932
14.4090277777778 0.596569579288026
14.4090277777778 0.59663430420712
14.4090277777778 0.596699029126214
14.4090277777778 0.596763754045307
14.4090277777778 0.596828478964401
14.4922222222222 0.596893203883495
14.4922222222222 0.596957928802589
14.4922222222222 0.597022653721683
14.4922222222222 0.597087378640777
14.4922222222222 0.597152103559871
14.4922222222222 0.597216828478964
14.4922222222222 0.597281553398058
14.4922222222222 0.597346278317152
14.5436111111111 0.597411003236246
14.5436111111111 0.59747572815534
14.5436111111111 0.597540453074434
14.5436111111111 0.597605177993528
14.5436111111111 0.597669902912621
14.5436111111111 0.597734627831715
14.5436111111111 0.597799352750809
14.5436111111111 0.597864077669903
14.5436111111111 0.597928802588997
14.5436111111111 0.597993527508091
14.5436111111111 0.598058252427184
14.5523611111111 0.598122977346278
14.5523611111111 0.598187702265372
14.5523611111111 0.598252427184466
14.5523611111111 0.59831715210356
14.5523611111111 0.598381877022654
14.5523611111111 0.598446601941748
14.5523611111111 0.598511326860841
14.5523611111111 0.598576051779935
14.5523611111111 0.598640776699029
14.5629166666667 0.598705501618123
14.5629166666667 0.598770226537217
14.5629166666667 0.598834951456311
14.5629166666667 0.598899676375405
14.5629166666667 0.598964401294498
14.5629166666667 0.599029126213592
14.6240277777778 0.599093851132686
14.6240277777778 0.59915857605178
14.6240277777778 0.599223300970874
14.6240277777778 0.599288025889968
14.6240277777778 0.599352750809061
14.6240277777778 0.599417475728155
14.6240277777778 0.599482200647249
14.6240277777778 0.599546925566343
14.6361111111111 0.599611650485437
14.6361111111111 0.599676375404531
14.6361111111111 0.599741100323625
14.6361111111111 0.599805825242718
14.7054166666667 0.599870550161812
14.7054166666667 0.599935275080906
14.7054166666667 0.6
14.7054166666667 0.600064724919094
14.7054166666667 0.600129449838188
14.7054166666667 0.600194174757282
14.7054166666667 0.600258899676375
14.7054166666667 0.600323624595469
14.7054166666667 0.600388349514563
14.7054166666667 0.600453074433657
14.7054166666667 0.600517799352751
14.7506944444444 0.600582524271845
14.7506944444444 0.600647249190938
14.7506944444444 0.600711974110032
14.7506944444444 0.600776699029126
14.7506944444444 0.60084142394822
14.7506944444444 0.600906148867314
14.7506944444444 0.600970873786408
14.7506944444444 0.601035598705502
14.7506944444444 0.601100323624595
14.7506944444444 0.601165048543689
14.7979166666667 0.601229773462783
14.7979166666667 0.601294498381877
14.7979166666667 0.601359223300971
14.7979166666667 0.601423948220065
14.7979166666667 0.601488673139159
14.7979166666667 0.601553398058252
14.7979166666667 0.601618122977346
14.7979166666667 0.60168284789644
14.8151388888889 0.601747572815534
14.8151388888889 0.601812297734628
14.8151388888889 0.601877022653722
14.8151388888889 0.601941747572815
14.8151388888889 0.602006472491909
14.8151388888889 0.602071197411003
14.8151388888889 0.602135922330097
14.8151388888889 0.602200647249191
14.8151388888889 0.602265372168285
14.8843055555556 0.602330097087379
14.8843055555556 0.602394822006473
14.8843055555556 0.602459546925566
14.8843055555556 0.60252427184466
14.8843055555556 0.602588996763754
14.8843055555556 0.602653721682848
14.8843055555556 0.602718446601942
14.8843055555556 0.602783171521036
14.8843055555556 0.602847896440129
14.9259722222222 0.602912621359223
14.9259722222222 0.602977346278317
14.9259722222222 0.603042071197411
14.9259722222222 0.603106796116505
14.9259722222222 0.603171521035599
14.9259722222222 0.603236245954693
14.9259722222222 0.603300970873786
14.9259722222222 0.60336569579288
14.9259722222222 0.603430420711974
14.9494444444444 0.603495145631068
14.9494444444444 0.603559870550162
14.9494444444444 0.603624595469256
14.9494444444444 0.60368932038835
14.9494444444444 0.603754045307443
14.9494444444444 0.603818770226537
14.9494444444444 0.603883495145631
14.9494444444444 0.603948220064725
14.9494444444444 0.604012944983819
14.9679166666667 0.604077669902913
14.9679166666667 0.604142394822006
14.9679166666667 0.6042071197411
14.9679166666667 0.604271844660194
14.9679166666667 0.604336569579288
14.9679166666667 0.604401294498382
14.9679166666667 0.604466019417476
14.9679166666667 0.60453074433657
14.9804166666667 0.604595469255663
14.9804166666667 0.604660194174757
14.9804166666667 0.604724919093851
14.9804166666667 0.604789644012945
14.9804166666667 0.604854368932039
14.9804166666667 0.604919093851133
14.9804166666667 0.604983818770227
14.9804166666667 0.60504854368932
14.9804166666667 0.605113268608414
14.9970833333333 0.605177993527508
14.9970833333333 0.605242718446602
14.9970833333333 0.605307443365696
14.9970833333333 0.60537216828479
14.9991666666667 0.605436893203883
14.9991666666667 0.605501618122977
14.9991666666667 0.605566343042071
14.9991666666667 0.605631067961165
14.9991666666667 0.605695792880259
14.9991666666667 0.605760517799353
14.9991666666667 0.605825242718447
14.9991666666667 0.60588996763754
14.9991666666667 0.605954692556634
15.0906944444444 0.606019417475728
15.0906944444444 0.606084142394822
15.0906944444444 0.606148867313916
15.0906944444444 0.60621359223301
15.0906944444444 0.606278317152104
15.0906944444444 0.606343042071197
15.0906944444444 0.606407766990291
15.0906944444444 0.606472491909385
15.0906944444444 0.606537216828479
15.0906944444444 0.606601941747573
15.0906944444444 0.606666666666667
15.0906944444444 0.606731391585761
15.0906944444444 0.606796116504854
15.0916666666667 0.606860841423948
15.0916666666667 0.606925566343042
15.0916666666667 0.606990291262136
15.0916666666667 0.60705501618123
15.0916666666667 0.607119741100324
15.0916666666667 0.607184466019417
15.0916666666667 0.607249190938511
15.0916666666667 0.607313915857605
15.0916666666667 0.607378640776699
15.1006944444444 0.607443365695793
15.1006944444444 0.607508090614887
15.1006944444444 0.607572815533981
15.1006944444444 0.607637540453074
15.1006944444444 0.607702265372168
15.1006944444444 0.607766990291262
15.1006944444444 0.607831715210356
15.1006944444444 0.60789644012945
15.1006944444444 0.607961165048544
15.1168055555556 0.608025889967638
15.1168055555556 0.608090614886731
15.1168055555556 0.608155339805825
15.1168055555556 0.608220064724919
15.1168055555556 0.608284789644013
15.1168055555556 0.608349514563107
15.1168055555556 0.608414239482201
15.1168055555556 0.608478964401294
15.1229166666667 0.608543689320388
15.1229166666667 0.608608414239482
15.1229166666667 0.608673139158576
15.1229166666667 0.60873786407767
15.1229166666667 0.608802588996764
15.1229166666667 0.608867313915858
15.1229166666667 0.608932038834952
15.1229166666667 0.608996763754045
15.1229166666667 0.609061488673139
15.1306944444444 0.609126213592233
15.1306944444444 0.609190938511327
15.1306944444444 0.609255663430421
15.1306944444444 0.609320388349515
15.1306944444444 0.609385113268608
15.1306944444444 0.609449838187702
15.1306944444444 0.609514563106796
15.1306944444444 0.60957928802589
15.1306944444444 0.609644012944984
15.1405555555556 0.609708737864078
15.1405555555556 0.609773462783172
15.1405555555556 0.609838187702265
15.1405555555556 0.609902912621359
15.1405555555556 0.609967637540453
15.1405555555556 0.610032362459547
15.18375 0.610097087378641
15.18375 0.610161812297735
15.18375 0.610226537216829
15.18375 0.610291262135922
15.18375 0.610355987055016
15.18375 0.61042071197411
15.18375 0.610485436893204
15.18375 0.610550161812298
15.1990277777778 0.610614886731392
15.1990277777778 0.610679611650485
15.2093055555556 0.610744336569579
15.2093055555556 0.610809061488673
15.2225 0.610873786407767
15.2225 0.610938511326861
15.2225 0.611003236245955
15.2225 0.611067961165049
15.2225 0.611132686084142
15.2225 0.611197411003236
15.2225 0.61126213592233
15.2225 0.611326860841424
15.2225 0.611391585760518
15.2309722222222 0.611456310679612
15.2309722222222 0.611521035598706
15.2309722222222 0.611585760517799
15.2309722222222 0.611650485436893
15.2309722222222 0.611715210355987
15.2309722222222 0.611779935275081
15.2309722222222 0.611844660194175
15.2309722222222 0.611909385113269
15.2788888888889 0.611974110032362
15.2788888888889 0.612038834951456
15.2788888888889 0.61210355987055
15.2788888888889 0.612168284789644
15.2788888888889 0.612233009708738
15.2788888888889 0.612297734627832
15.2788888888889 0.612362459546926
15.2788888888889 0.612427184466019
15.2788888888889 0.612491909385113
15.2788888888889 0.612556634304207
15.2788888888889 0.612621359223301
15.2790277777778 0.612686084142395
15.2790277777778 0.612750809061489
15.2790277777778 0.612815533980583
15.2790277777778 0.612880258899676
15.2816666666667 0.61294498381877
15.2816666666667 0.613009708737864
15.2816666666667 0.613074433656958
15.2816666666667 0.613139158576052
15.2816666666667 0.613203883495146
15.2816666666667 0.613268608414239
15.2816666666667 0.613333333333333
15.2816666666667 0.613398058252427
15.2816666666667 0.613462783171521
15.2855555555556 0.613527508090615
15.2855555555556 0.613592233009709
15.2855555555556 0.613656957928803
15.2855555555556 0.613721682847896
15.2855555555556 0.61378640776699
15.2855555555556 0.613851132686084
15.2855555555556 0.613915857605178
15.2855555555556 0.613980582524272
15.2956944444444 0.614045307443366
15.2956944444444 0.61411003236246
15.3025 0.614174757281553
15.3025 0.614239482200647
15.31875 0.614304207119741
15.31875 0.614368932038835
15.31875 0.614433656957929
15.31875 0.614498381877023
15.31875 0.614563106796116
15.31875 0.61462783171521
15.31875 0.614692556634304
15.31875 0.614757281553398
15.31875 0.614822006472492
15.31875 0.614886731391586
15.3334722222222 0.61495145631068
15.3334722222222 0.615016181229773
15.3334722222222 0.615080906148867
15.3334722222222 0.615145631067961
15.3334722222222 0.615210355987055
15.3334722222222 0.615275080906149
15.3334722222222 0.615339805825243
15.3334722222222 0.615404530744337
15.3334722222222 0.61546925566343
15.3334722222222 0.615533980582524
15.3334722222222 0.615598705501618
15.3456944444444 0.615663430420712
15.3456944444444 0.615728155339806
15.3456944444444 0.6157928802589
15.3456944444444 0.615857605177993
15.3456944444444 0.615922330097087
15.3456944444444 0.615987055016181
15.3456944444444 0.616051779935275
15.3456944444444 0.616116504854369
15.3709722222222 0.616181229773463
15.3709722222222 0.616245954692557
15.3709722222222 0.616310679611651
15.3709722222222 0.616375404530744
15.3709722222222 0.616440129449838
15.3709722222222 0.616504854368932
15.3709722222222 0.616569579288026
15.3709722222222 0.61663430420712
15.3709722222222 0.616699029126214
15.3930555555556 0.616763754045307
15.3930555555556 0.616828478964401
15.3930555555556 0.616893203883495
15.3930555555556 0.616957928802589
15.3930555555556 0.617022653721683
15.3930555555556 0.617087378640777
15.3930555555556 0.617152103559871
15.3930555555556 0.617216828478964
15.3930555555556 0.617281553398058
15.39375 0.617346278317152
15.39375 0.617411003236246
15.39375 0.61747572815534
15.39375 0.617540453074434
15.39375 0.617605177993528
15.39375 0.617669902912621
15.39375 0.617734627831715
15.39375 0.617799352750809
15.39375 0.617864077669903
15.4131944444444 0.617928802588997
15.4131944444444 0.617993527508091
15.4131944444444 0.618058252427184
15.4131944444444 0.618122977346278
15.4131944444444 0.618187702265372
15.4131944444444 0.618252427184466
15.4131944444444 0.61831715210356
15.4131944444444 0.618381877022654
15.4183333333333 0.618446601941748
15.4183333333333 0.618511326860841
15.4183333333333 0.618576051779935
15.4183333333333 0.618640776699029
15.4183333333333 0.618705501618123
15.4183333333333 0.618770226537217
15.4183333333333 0.618834951456311
15.4183333333333 0.618899676375405
15.4183333333333 0.618964401294498
15.4183333333333 0.619029126213592
15.4183333333333 0.619093851132686
15.4240277777778 0.61915857605178
15.4240277777778 0.619223300970874
15.4240277777778 0.619288025889968
15.4240277777778 0.619352750809061
15.4240277777778 0.619417475728155
15.4240277777778 0.619482200647249
15.4240277777778 0.619546925566343
15.4240277777778 0.619611650485437
15.4240277777778 0.619676375404531
15.4240277777778 0.619741100323625
15.4240277777778 0.619805825242718
15.4848611111111 0.619870550161812
15.4848611111111 0.619935275080906
15.4848611111111 0.62
15.4848611111111 0.620064724919094
15.4848611111111 0.620129449838188
15.4848611111111 0.620194174757282
15.4848611111111 0.620258899676375
15.4848611111111 0.620323624595469
15.5345833333333 0.620388349514563
15.5345833333333 0.620453074433657
15.5345833333333 0.620517799352751
15.5345833333333 0.620582524271845
15.5345833333333 0.620647249190938
15.5345833333333 0.620711974110032
15.5345833333333 0.620776699029126
15.5345833333333 0.62084142394822
15.5345833333333 0.620906148867314
15.6290277777778 0.620970873786408
15.6290277777778 0.621035598705502
15.6290277777778 0.621100323624595
15.6290277777778 0.621165048543689
15.6290277777778 0.621229773462783
15.6290277777778 0.621294498381877
15.6290277777778 0.621359223300971
15.6290277777778 0.621423948220065
15.6290277777778 0.621488673139159
15.6290277777778 0.621553398058252
15.6290277777778 0.621618122977346
15.6443055555556 0.62168284789644
15.6443055555556 0.621747572815534
15.6443055555556 0.621812297734628
15.6443055555556 0.621877022653722
15.7125 0.621941747572816
15.7125 0.622006472491909
15.7125 0.622071197411003
15.7125 0.622135922330097
15.7125 0.622200647249191
15.7125 0.622265372168285
15.7125 0.622330097087379
15.7125 0.622394822006472
15.7125 0.622459546925566
15.7172222222222 0.62252427184466
15.7172222222222 0.622588996763754
15.7523611111111 0.622653721682848
15.7523611111111 0.622718446601942
15.7523611111111 0.622783171521036
15.7523611111111 0.62284789644013
15.7523611111111 0.622912621359223
15.7523611111111 0.622977346278317
15.7523611111111 0.623042071197411
15.7523611111111 0.623106796116505
15.7523611111111 0.623171521035599
15.7523611111111 0.623236245954693
15.7627777777778 0.623300970873786
15.7627777777778 0.62336569579288
15.7627777777778 0.623430420711974
15.7627777777778 0.623495145631068
15.7627777777778 0.623559870550162
15.7627777777778 0.623624595469256
15.7627777777778 0.62368932038835
15.7627777777778 0.623754045307443
15.7627777777778 0.623818770226537
15.7627777777778 0.623883495145631
15.7627777777778 0.623948220064725
15.7734722222222 0.624012944983819
15.7734722222222 0.624077669902913
15.7734722222222 0.624142394822007
15.7734722222222 0.6242071197411
15.7983333333333 0.624271844660194
15.7983333333333 0.624336569579288
15.7983333333333 0.624401294498382
15.7983333333333 0.624466019417476
15.7983333333333 0.62453074433657
15.7983333333333 0.624595469255663
15.7983333333333 0.624660194174757
15.7983333333333 0.624724919093851
15.7983333333333 0.624789644012945
15.7983333333333 0.624854368932039
15.7983333333333 0.624919093851133
15.8095833333333 0.624983818770227
15.8095833333333 0.62504854368932
15.8095833333333 0.625113268608414
15.8095833333333 0.625177993527508
15.8095833333333 0.625242718446602
15.8095833333333 0.625307443365696
15.8095833333333 0.62537216828479
15.8095833333333 0.625436893203884
15.8095833333333 0.625501618122977
15.8130555555556 0.625566343042071
15.8130555555556 0.625631067961165
15.8369444444444 0.625695792880259
15.8369444444444 0.625760517799353
15.8369444444444 0.625825242718447
15.8369444444444 0.62588996763754
15.8369444444444 0.625954692556634
15.8369444444444 0.626019417475728
15.8369444444444 0.626084142394822
15.8369444444444 0.626148867313916
15.8369444444444 0.62621359223301
15.94375 0.626278317152104
15.94375 0.626343042071197
15.9959722222222 0.626407766990291
15.9959722222222 0.626472491909385
16.0023611111111 0.626537216828479
16.0023611111111 0.626601941747573
16.0023611111111 0.626666666666667
16.0023611111111 0.626731391585761
16.0336111111111 0.626796116504854
16.0336111111111 0.626860841423948
16.0336111111111 0.626925566343042
16.0336111111111 0.626990291262136
16.0336111111111 0.62705501618123
16.0336111111111 0.627119741100324
16.0336111111111 0.627184466019417
16.0336111111111 0.627249190938511
16.0336111111111 0.627313915857605
16.03875 0.627378640776699
16.03875 0.627443365695793
16.03875 0.627508090614887
16.03875 0.627572815533981
16.03875 0.627637540453074
16.03875 0.627702265372168
16.03875 0.627766990291262
16.03875 0.627831715210356
16.03875 0.62789644012945
16.03875 0.627961165048544
16.0630555555556 0.628025889967638
16.0630555555556 0.628090614886731
16.0630555555556 0.628155339805825
16.0630555555556 0.628220064724919
16.0630555555556 0.628284789644013
16.0630555555556 0.628349514563107
16.0630555555556 0.628414239482201
16.0630555555556 0.628478964401294
16.0630555555556 0.628543689320388
16.0630555555556 0.628608414239482
16.1456944444444 0.628673139158576
16.1456944444444 0.62873786407767
16.1456944444444 0.628802588996764
16.1456944444444 0.628867313915858
16.1456944444444 0.628932038834951
16.1456944444444 0.628996763754045
16.1456944444444 0.629061488673139
16.1456944444444 0.629126213592233
16.1456944444444 0.629190938511327
16.1630555555556 0.629255663430421
16.1630555555556 0.629320388349515
16.1630555555556 0.629385113268608
16.1630555555556 0.629449838187702
16.1630555555556 0.629514563106796
16.1630555555556 0.62957928802589
16.1630555555556 0.629644012944984
16.1630555555556 0.629708737864078
16.1630555555556 0.629773462783171
16.1630555555556 0.629838187702265
16.1630555555556 0.629902912621359
16.1640277777778 0.629967637540453
16.1640277777778 0.630032362459547
16.1640277777778 0.630097087378641
16.1640277777778 0.630161812297735
16.1640277777778 0.630226537216829
16.1640277777778 0.630291262135922
16.1640277777778 0.630355987055016
16.1640277777778 0.63042071197411
16.1640277777778 0.630485436893204
16.1640277777778 0.630550161812298
16.1640277777778 0.630614886731392
16.1948611111111 0.630679611650485
16.1948611111111 0.630744336569579
16.1948611111111 0.630809061488673
16.1948611111111 0.630873786407767
16.1948611111111 0.630938511326861
16.1948611111111 0.631003236245955
16.1948611111111 0.631067961165049
16.1948611111111 0.631132686084142
16.1948611111111 0.631197411003236
16.1948611111111 0.63126213592233
16.1948611111111 0.631326860841424
16.1948611111111 0.631391585760518
16.1948611111111 0.631456310679612
16.2333333333333 0.631521035598706
16.2333333333333 0.631585760517799
16.2341666666667 0.631650485436893
16.2341666666667 0.631715210355987
16.2341666666667 0.631779935275081
16.2341666666667 0.631844660194175
16.2380555555556 0.631909385113269
16.2380555555556 0.631974110032362
16.2572222222222 0.632038834951456
16.2572222222222 0.63210355987055
16.2572222222222 0.632168284789644
16.2572222222222 0.632233009708738
16.2572222222222 0.632297734627832
16.2572222222222 0.632362459546926
16.2572222222222 0.632427184466019
16.2572222222222 0.632491909385113
16.2572222222222 0.632556634304207
16.2572222222222 0.632621359223301
16.2572222222222 0.632686084142395
16.2572222222222 0.632750809061489
16.2572222222222 0.632815533980583
16.2606944444444 0.632880258899676
16.2606944444444 0.63294498381877
16.2606944444444 0.633009708737864
16.2606944444444 0.633074433656958
16.2606944444444 0.633139158576052
16.2606944444444 0.633203883495146
16.2606944444444 0.633268608414239
16.2606944444444 0.633333333333333
16.2606944444444 0.633398058252427
16.3180555555556 0.633462783171521
16.3180555555556 0.633527508090615
16.3422222222222 0.633592233009709
16.3422222222222 0.633656957928803
16.3422222222222 0.633721682847896
16.3422222222222 0.63378640776699
16.3422222222222 0.633851132686084
16.3422222222222 0.633915857605178
16.3422222222222 0.633980582524272
16.3422222222222 0.634045307443366
16.3422222222222 0.63411003236246
16.3465277777778 0.634174757281553
16.3465277777778 0.634239482200647
16.3465277777778 0.634304207119741
16.3465277777778 0.634368932038835
16.3688888888889 0.634433656957929
16.3688888888889 0.634498381877023
16.3688888888889 0.634563106796116
16.3688888888889 0.63462783171521
16.4086111111111 0.634692556634304
16.4086111111111 0.634757281553398
16.4086111111111 0.634822006472492
16.4086111111111 0.634886731391586
16.4261111111111 0.63495145631068
16.4261111111111 0.635016181229773
16.4327777777778 0.635080906148867
16.4327777777778 0.635145631067961
16.49875 0.635210355987055
16.49875 0.635275080906149
16.49875 0.635339805825243
16.49875 0.635404530744337
16.49875 0.63546925566343
16.49875 0.635533980582524
16.49875 0.635598705501618
16.49875 0.635663430420712
16.49875 0.635728155339806
16.49875 0.6357928802589
16.49875 0.635857605177994
16.49875 0.635922330097087
16.49875 0.635987055016181
16.5052777777778 0.636051779935275
16.5052777777778 0.636116504854369
16.5308333333333 0.636181229773463
16.5308333333333 0.636245954692557
16.5308333333333 0.63631067961165
16.5308333333333 0.636375404530744
16.5308333333333 0.636440129449838
16.5308333333333 0.636504854368932
16.5308333333333 0.636569579288026
16.5308333333333 0.63663430420712
16.5308333333333 0.636699029126214
16.5308333333333 0.636763754045307
16.5308333333333 0.636828478964401
16.5463888888889 0.636893203883495
16.5463888888889 0.636957928802589
16.5463888888889 0.637022653721683
16.5463888888889 0.637087378640777
16.5463888888889 0.637152103559871
16.5463888888889 0.637216828478964
16.5463888888889 0.637281553398058
16.5463888888889 0.637346278317152
16.5463888888889 0.637411003236246
16.6763888888889 0.63747572815534
16.6763888888889 0.637540453074434
16.6763888888889 0.637605177993528
16.6763888888889 0.637669902912621
16.6763888888889 0.637734627831715
16.6763888888889 0.637799352750809
16.6763888888889 0.637864077669903
16.6763888888889 0.637928802588997
16.6763888888889 0.637993527508091
16.6763888888889 0.638058252427185
16.6763888888889 0.638122977346278
16.6763888888889 0.638187702265372
16.6763888888889 0.638252427184466
16.7609722222222 0.63831715210356
16.7609722222222 0.638381877022654
16.7609722222222 0.638446601941748
16.7609722222222 0.638511326860841
16.7609722222222 0.638576051779935
16.7609722222222 0.638640776699029
16.7609722222222 0.638705501618123
16.7609722222222 0.638770226537217
16.7609722222222 0.638834951456311
16.7609722222222 0.638899676375405
16.7609722222222 0.638964401294498
16.7609722222222 0.639029126213592
16.7609722222222 0.639093851132686
16.7754166666667 0.63915857605178
16.7754166666667 0.639223300970874
16.7754166666667 0.639288025889968
16.7754166666667 0.639352750809062
16.7754166666667 0.639417475728155
16.7754166666667 0.639482200647249
16.7754166666667 0.639546925566343
16.7754166666667 0.639611650485437
16.7754166666667 0.639676375404531
16.8601388888889 0.639741100323625
16.8601388888889 0.639805825242718
16.9320833333333 0.639870550161812
16.9320833333333 0.639935275080906
16.9320833333333 0.64
16.9320833333333 0.640064724919094
16.9320833333333 0.640129449838188
16.9320833333333 0.640194174757282
16.9320833333333 0.640258899676375
16.9320833333333 0.640323624595469
16.9320833333333 0.640388349514563
16.9320833333333 0.640453074433657
16.9320833333333 0.640517799352751
16.9320833333333 0.640582524271845
16.9320833333333 0.640647249190939
16.9320833333333 0.640711974110032
16.9320833333333 0.640776699029126
16.9320833333333 0.64084142394822
16.9320833333333 0.640906148867314
16.9320833333333 0.640970873786408
16.9908333333333 0.641035598705502
16.9908333333333 0.641100323624595
17 0.641165048543689
17 0.641229773462783
17 0.641294498381877
17 0.641359223300971
17 0.641423948220065
17 0.641488673139159
17 0.641553398058252
17 0.641618122977346
17 0.64168284789644
17.1148611111111 0.641747572815534
17.1148611111111 0.641812297734628
17.1148611111111 0.641877022653722
17.1148611111111 0.641941747572816
17.1148611111111 0.642006472491909
17.1148611111111 0.642071197411003
17.1148611111111 0.642135922330097
17.1148611111111 0.642200647249191
17.1148611111111 0.642265372168285
17.1363888888889 0.642330097087379
17.1363888888889 0.642394822006472
17.1363888888889 0.642459546925566
17.1363888888889 0.64252427184466
17.1363888888889 0.642588996763754
17.1363888888889 0.642653721682848
17.1363888888889 0.642718446601942
17.1363888888889 0.642783171521036
17.1363888888889 0.642847896440129
17.1752777777778 0.642912621359223
17.1752777777778 0.642977346278317
17.2530555555556 0.643042071197411
17.2530555555556 0.643106796116505
17.2572222222222 0.643171521035599
17.2572222222222 0.643236245954693
17.2572222222222 0.643300970873786
17.2572222222222 0.64336569579288
17.2572222222222 0.643430420711974
17.2572222222222 0.643495145631068
17.2572222222222 0.643559870550162
17.2572222222222 0.643624595469256
17.2572222222222 0.643689320388349
17.2572222222222 0.643754045307443
17.2890277777778 0.643818770226537
17.2890277777778 0.643883495145631
17.2890277777778 0.643948220064725
17.2890277777778 0.644012944983819
17.2890277777778 0.644077669902913
17.2890277777778 0.644142394822007
17.2890277777778 0.6442071197411
17.2890277777778 0.644271844660194
17.2890277777778 0.644336569579288
17.3658333333333 0.644401294498382
17.3658333333333 0.644466019417476
17.3658333333333 0.64453074433657
17.3658333333333 0.644595469255663
17.3658333333333 0.644660194174757
17.3658333333333 0.644724919093851
17.3658333333333 0.644789644012945
17.3658333333333 0.644854368932039
17.3658333333333 0.644919093851133
17.3658333333333 0.644983818770227
17.3658333333333 0.64504854368932
17.4625 0.645113268608414
17.4625 0.645177993527508
17.4625 0.645242718446602
17.4625 0.645307443365696
17.4625 0.64537216828479
17.4625 0.645436893203884
17.4625 0.645501618122977
17.4625 0.645566343042071
17.4625 0.645631067961165
17.5223611111111 0.645695792880259
17.5223611111111 0.645760517799353
17.5223611111111 0.645825242718447
17.5223611111111 0.64588996763754
17.5223611111111 0.645954692556634
17.5223611111111 0.646019417475728
17.5223611111111 0.646084142394822
17.5223611111111 0.646148867313916
17.5223611111111 0.64621359223301
17.5358333333333 0.646278317152104
17.5358333333333 0.646343042071197
17.5358333333333 0.646407766990291
17.5358333333333 0.646472491909385
17.5358333333333 0.646537216828479
17.5358333333333 0.646601941747573
17.5358333333333 0.646666666666667
17.5358333333333 0.646731391585761
17.5358333333333 0.646796116504854
17.5358333333333 0.646860841423948
17.5358333333333 0.646925566343042
17.5358333333333 0.646990291262136
17.5358333333333 0.64705501618123
17.5358333333333 0.647119741100324
17.5618055555556 0.647184466019417
17.5618055555556 0.647249190938511
17.5618055555556 0.647313915857605
17.5618055555556 0.647378640776699
17.5618055555556 0.647443365695793
17.5618055555556 0.647508090614887
17.5618055555556 0.647572815533981
17.5618055555556 0.647637540453074
17.5618055555556 0.647702265372168
17.5618055555556 0.647766990291262
17.5618055555556 0.647831715210356
17.5618055555556 0.64789644012945
17.5618055555556 0.647961165048544
17.5818055555556 0.648025889967638
17.5818055555556 0.648090614886731
17.5919444444444 0.648155339805825
17.5919444444444 0.648220064724919
17.6068055555556 0.648284789644013
17.6068055555556 0.648349514563107
17.6068055555556 0.648414239482201
17.6068055555556 0.648478964401294
17.6068055555556 0.648543689320388
17.6068055555556 0.648608414239482
17.6068055555556 0.648673139158576
17.6068055555556 0.64873786407767
17.6068055555556 0.648802588996764
17.6068055555556 0.648867313915858
17.6068055555556 0.648932038834951
17.6684722222222 0.648996763754045
17.6684722222222 0.649061488673139
17.6684722222222 0.649126213592233
17.6684722222222 0.649190938511327
17.6684722222222 0.649255663430421
17.6684722222222 0.649320388349515
17.6684722222222 0.649385113268608
17.6684722222222 0.649449838187702
17.6684722222222 0.649514563106796
17.6684722222222 0.64957928802589
17.6684722222222 0.649644012944984
17.6684722222222 0.649708737864078
17.6684722222222 0.649773462783171
17.6684722222222 0.649838187702265
17.6684722222222 0.649902912621359
17.7145833333333 0.649967637540453
17.7145833333333 0.650032362459547
17.7145833333333 0.650097087378641
17.7145833333333 0.650161812297735
17.7145833333333 0.650226537216828
17.7145833333333 0.650291262135922
17.7145833333333 0.650355987055016
17.7145833333333 0.65042071197411
17.7145833333333 0.650485436893204
17.9075 0.650550161812298
17.9075 0.650614886731392
17.9075 0.650679611650485
17.9075 0.650744336569579
17.9075 0.650809061488673
17.9075 0.650873786407767
17.9075 0.650938511326861
17.9075 0.651003236245955
17.9075 0.651067961165049
17.9877777777778 0.651132686084142
17.9877777777778 0.651197411003236
17.9877777777778 0.65126213592233
17.9877777777778 0.651326860841424
17.9877777777778 0.651391585760518
17.9877777777778 0.651456310679612
17.9877777777778 0.651521035598706
17.9877777777778 0.651585760517799
17.9877777777778 0.651650485436893
17.9877777777778 0.651715210355987
17.9877777777778 0.651779935275081
17.9877777777778 0.651844660194175
17.9877777777778 0.651909385113269
17.9877777777778 0.651974110032362
17.9877777777778 0.652038834951456
17.9877777777778 0.65210355987055
17.9877777777778 0.652168284789644
18.0145833333333 0.652233009708738
18.0145833333333 0.652297734627832
18.0145833333333 0.652362459546926
18.0145833333333 0.652427184466019
18.0145833333333 0.652491909385113
18.0145833333333 0.652556634304207
18.0145833333333 0.652621359223301
18.0145833333333 0.652686084142395
18.0145833333333 0.652750809061489
18.0158333333333 0.652815533980583
18.0158333333333 0.652880258899676
18.0320833333333 0.65294498381877
18.0320833333333 0.653009708737864
18.0320833333333 0.653074433656958
18.0320833333333 0.653139158576052
18.0320833333333 0.653203883495146
18.0320833333333 0.65326860841424
18.0320833333333 0.653333333333333
18.0320833333333 0.653398058252427
18.0320833333333 0.653462783171521
18.0320833333333 0.653527508090615
18.0320833333333 0.653592233009709
18.0488888888889 0.653656957928803
18.0488888888889 0.653721682847896
18.0488888888889 0.65378640776699
18.0488888888889 0.653851132686084
18.0488888888889 0.653915857605178
18.0488888888889 0.653980582524272
18.0488888888889 0.654045307443366
18.0488888888889 0.65411003236246
18.0488888888889 0.654174757281553
18.0519444444444 0.654239482200647
18.0519444444444 0.654304207119741
18.0519444444444 0.654368932038835
18.0519444444444 0.654433656957929
18.0519444444444 0.654498381877023
18.0519444444444 0.654563106796117
18.0519444444444 0.65462783171521
18.0519444444444 0.654692556634304
18.0519444444444 0.654757281553398
18.1019444444444 0.654822006472492
18.1019444444444 0.654886731391586
18.1019444444444 0.65495145631068
18.1019444444444 0.655016181229773
18.1019444444444 0.655080906148867
18.1019444444444 0.655145631067961
18.1019444444444 0.655210355987055
18.1019444444444 0.655275080906149
18.1019444444444 0.655339805825243
18.1208333333333 0.655404530744337
18.1208333333333 0.65546925566343
18.1494444444444 0.655533980582524
18.1494444444444 0.655598705501618
18.1494444444444 0.655663430420712
18.1494444444444 0.655728155339806
18.1494444444444 0.6557928802589
18.1494444444444 0.655857605177994
18.1494444444444 0.655922330097087
18.1494444444444 0.655987055016181
18.1494444444444 0.656051779935275
18.1494444444444 0.656116504854369
18.1494444444444 0.656181229773463
18.1494444444444 0.656245954692557
18.1494444444444 0.65631067961165
18.2533333333333 0.656375404530744
18.2533333333333 0.656440129449838
18.2533333333333 0.656504854368932
18.2533333333333 0.656569579288026
18.2533333333333 0.65663430420712
18.2533333333333 0.656699029126214
18.2533333333333 0.656763754045307
18.2533333333333 0.656828478964401
18.2533333333333 0.656893203883495
18.2641666666667 0.656957928802589
18.2641666666667 0.657022653721683
18.2641666666667 0.657087378640777
18.2641666666667 0.657152103559871
18.2641666666667 0.657216828478964
18.2641666666667 0.657281553398058
18.2641666666667 0.657346278317152
18.2641666666667 0.657411003236246
18.2641666666667 0.65747572815534
18.3419444444444 0.657540453074434
18.3419444444444 0.657605177993527
18.3419444444444 0.657669902912621
18.3419444444444 0.657734627831715
18.3419444444444 0.657799352750809
18.3419444444444 0.657864077669903
18.3419444444444 0.657928802588997
18.3419444444444 0.657993527508091
18.3419444444444 0.658058252427185
18.39875 0.658122977346278
18.39875 0.658187702265372
18.4252777777778 0.658252427184466
18.4252777777778 0.65831715210356
18.4252777777778 0.658381877022654
18.4252777777778 0.658446601941748
18.4252777777778 0.658511326860841
18.4252777777778 0.658576051779935
18.4252777777778 0.658640776699029
18.4252777777778 0.658705501618123
18.4252777777778 0.658770226537217
18.4308333333333 0.658834951456311
18.4308333333333 0.658899676375405
18.4308333333333 0.658964401294498
18.4308333333333 0.659029126213592
18.4308333333333 0.659093851132686
18.4308333333333 0.65915857605178
18.4308333333333 0.659223300970874
18.4308333333333 0.659288025889968
18.4308333333333 0.659352750809062
18.5 0.659417475728155
18.5 0.659482200647249
18.5 0.659546925566343
18.5 0.659611650485437
18.5 0.659676375404531
18.5 0.659741100323625
18.5 0.659805825242718
18.5 0.659870550161812
18.5 0.659935275080906
18.5872222222222 0.66
18.5872222222222 0.660064724919094
18.5872222222222 0.660129449838188
18.5872222222222 0.660194174757282
18.5872222222222 0.660258899676375
18.5872222222222 0.660323624595469
18.5872222222222 0.660388349514563
18.5872222222222 0.660453074433657
18.6940277777778 0.660517799352751
18.6940277777778 0.660582524271845
18.6940277777778 0.660647249190939
18.6940277777778 0.660711974110032
18.6940277777778 0.660776699029126
18.6940277777778 0.66084142394822
18.6940277777778 0.660906148867314
18.6940277777778 0.660970873786408
18.6940277777778 0.661035598705502
18.73875 0.661100323624595
18.73875 0.661165048543689
18.73875 0.661229773462783
18.73875 0.661294498381877
18.73875 0.661359223300971
18.73875 0.661423948220065
18.73875 0.661488673139159
18.73875 0.661553398058252
18.73875 0.661618122977346
18.8377777777778 0.66168284789644
18.8377777777778 0.661747572815534
18.8377777777778 0.661812297734628
18.8377777777778 0.661877022653722
18.8377777777778 0.661941747572816
18.8377777777778 0.662006472491909
18.8377777777778 0.662071197411003
18.8377777777778 0.662135922330097
18.8418055555556 0.662200647249191
18.8418055555556 0.662265372168285
18.8418055555556 0.662330097087379
18.8418055555556 0.662394822006472
18.8418055555556 0.662459546925566
18.8418055555556 0.66252427184466
18.8418055555556 0.662588996763754
18.8418055555556 0.662653721682848
18.8565277777778 0.662718446601942
18.8565277777778 0.662783171521036
18.8565277777778 0.662847896440129
18.8565277777778 0.662912621359223
18.8565277777778 0.662977346278317
18.8565277777778 0.663042071197411
18.8565277777778 0.663106796116505
18.8565277777778 0.663171521035599
18.8565277777778 0.663236245954693
18.8565277777778 0.663300970873786
18.8565277777778 0.66336569579288
18.8777777777778 0.663430420711974
18.8777777777778 0.663495145631068
18.8777777777778 0.663559870550162
18.8777777777778 0.663624595469256
18.8777777777778 0.663689320388349
18.8777777777778 0.663754045307443
18.8777777777778 0.663818770226537
18.8777777777778 0.663883495145631
18.8777777777778 0.663948220064725
18.8777777777778 0.664012944983819
18.8777777777778 0.664077669902913
18.9515277777778 0.664142394822006
18.9515277777778 0.6642071197411
18.9515277777778 0.664271844660194
18.9515277777778 0.664336569579288
18.96875 0.664401294498382
18.96875 0.664466019417476
18.96875 0.66453074433657
18.96875 0.664595469255663
18.96875 0.664660194174757
18.96875 0.664724919093851
18.96875 0.664789644012945
18.96875 0.664854368932039
18.96875 0.664919093851133
18.97375 0.664983818770226
18.97375 0.66504854368932
18.97375 0.665113268608414
18.97375 0.665177993527508
18.97375 0.665242718446602
18.97375 0.665307443365696
18.97375 0.66537216828479
18.97375 0.665436893203884
18.97375 0.665501618122977
19.1086111111111 0.665566343042071
19.1086111111111 0.665631067961165
19.1086111111111 0.665695792880259
19.1086111111111 0.665760517799353
19.1086111111111 0.665825242718447
19.1086111111111 0.66588996763754
19.1086111111111 0.665954692556634
19.1086111111111 0.666019417475728
19.1086111111111 0.666084142394822
19.1086111111111 0.666148867313916
19.1144444444444 0.66621359223301
19.1144444444444 0.666278317152104
19.1144444444444 0.666343042071197
19.1144444444444 0.666407766990291
19.1144444444444 0.666472491909385
19.1144444444444 0.666537216828479
19.1144444444444 0.666601941747573
19.1144444444444 0.666666666666667
19.1144444444444 0.666731391585761
19.1144444444444 0.666796116504854
19.1144444444444 0.666860841423948
19.1144444444444 0.666925566343042
19.1144444444444 0.666990291262136
19.1144444444444 0.66705501618123
19.1144444444444 0.667119741100324
19.1144444444444 0.667184466019417
19.1144444444444 0.667249190938511
19.1197222222222 0.667313915857605
19.1197222222222 0.667378640776699
19.1197222222222 0.667443365695793
19.1197222222222 0.667508090614887
19.1197222222222 0.667572815533981
19.1197222222222 0.667637540453074
19.1197222222222 0.667702265372168
19.1197222222222 0.667766990291262
19.1197222222222 0.667831715210356
19.1238888888889 0.66789644012945
19.1238888888889 0.667961165048544
19.1244444444444 0.668025889967638
19.1244444444444 0.668090614886731
19.1822222222222 0.668155339805825
19.1822222222222 0.668220064724919
19.1822222222222 0.668284789644013
19.1822222222222 0.668349514563107
19.1823611111111 0.668414239482201
19.1823611111111 0.668478964401295
19.1823611111111 0.668543689320388
19.1823611111111 0.668608414239482
19.1823611111111 0.668673139158576
19.1823611111111 0.66873786407767
19.1823611111111 0.668802588996764
19.1823611111111 0.668867313915858
19.1823611111111 0.668932038834951
19.1823611111111 0.668996763754045
19.1823611111111 0.669061488673139
19.2041666666667 0.669126213592233
19.2041666666667 0.669190938511327
19.3713888888889 0.669255663430421
19.3713888888889 0.669320388349515
19.3713888888889 0.669385113268608
19.3713888888889 0.669449838187702
19.3713888888889 0.669514563106796
19.3713888888889 0.66957928802589
19.3713888888889 0.669644012944984
19.3713888888889 0.669708737864078
19.3713888888889 0.669773462783172
19.4272222222222 0.669838187702265
19.4272222222222 0.669902912621359
19.4272222222222 0.669967637540453
19.4272222222222 0.670032362459547
19.5266666666667 0.670097087378641
19.5266666666667 0.670161812297735
19.5266666666667 0.670226537216828
19.5266666666667 0.670291262135922
19.5266666666667 0.670355987055016
19.5266666666667 0.67042071197411
19.5266666666667 0.670485436893204
19.5266666666667 0.670550161812298
19.5551388888889 0.670614886731392
19.5551388888889 0.670679611650485
19.5551388888889 0.670744336569579
19.5551388888889 0.670809061488673
19.5551388888889 0.670873786407767
19.5551388888889 0.670938511326861
19.5551388888889 0.671003236245955
19.5551388888889 0.671067961165049
19.5551388888889 0.671132686084142
19.56125 0.671197411003236
19.56125 0.67126213592233
19.56125 0.671326860841424
19.56125 0.671391585760518
19.56125 0.671456310679612
19.56125 0.671521035598705
19.56125 0.671585760517799
19.56125 0.671650485436893
19.56125 0.671715210355987
19.6193055555556 0.671779935275081
19.6193055555556 0.671844660194175
19.6193055555556 0.671909385113269
19.6193055555556 0.671974110032363
19.6193055555556 0.672038834951456
19.6193055555556 0.67210355987055
19.6193055555556 0.672168284789644
19.6193055555556 0.672233009708738
19.6219444444444 0.672297734627832
19.6219444444444 0.672362459546926
19.6219444444444 0.672427184466019
19.6219444444444 0.672491909385113
19.6219444444444 0.672556634304207
19.6219444444444 0.672621359223301
19.6219444444444 0.672686084142395
19.6219444444444 0.672750809061489
19.6219444444444 0.672815533980582
19.6219444444444 0.672880258899676
19.6219444444444 0.67294498381877
19.6219444444444 0.673009708737864
19.6219444444444 0.673074433656958
19.6219444444444 0.673139158576052
19.6219444444444 0.673203883495146
19.6219444444444 0.67326860841424
19.6219444444444 0.673333333333333
19.6219444444444 0.673398058252427
19.6219444444444 0.673462783171521
19.6409722222222 0.673527508090615
19.6409722222222 0.673592233009709
19.6515277777778 0.673656957928803
19.6515277777778 0.673721682847896
19.6602777777778 0.67378640776699
19.6602777777778 0.673851132686084
19.6602777777778 0.673915857605178
19.6602777777778 0.673980582524272
19.6602777777778 0.674045307443366
19.6602777777778 0.67411003236246
19.6602777777778 0.674174757281553
19.6602777777778 0.674239482200647
19.74125 0.674304207119741
19.74125 0.674368932038835
19.74125 0.674433656957929
19.74125 0.674498381877023
19.74125 0.674563106796117
19.74125 0.67462783171521
19.74125 0.674692556634304
19.74125 0.674757281553398
19.74125 0.674822006472492
19.7633333333333 0.674886731391586
19.7633333333333 0.67495145631068
19.7633333333333 0.675016181229773
19.7633333333333 0.675080906148867
19.7633333333333 0.675145631067961
19.7633333333333 0.675210355987055
19.7633333333333 0.675275080906149
19.7633333333333 0.675339805825243
19.7633333333333 0.675404530744337
19.7633333333333 0.67546925566343
19.7633333333333 0.675533980582524
19.7670833333333 0.675598705501618
19.7670833333333 0.675663430420712
19.7670833333333 0.675728155339806
19.7670833333333 0.6757928802589
19.7670833333333 0.675857605177994
19.7670833333333 0.675922330097087
19.7670833333333 0.675987055016181
19.7670833333333 0.676051779935275
19.7670833333333 0.676116504854369
19.8419444444444 0.676181229773463
19.8419444444444 0.676245954692557
19.8419444444444 0.67631067961165
19.8419444444444 0.676375404530744
19.8419444444444 0.676440129449838
19.8419444444444 0.676504854368932
19.8419444444444 0.676569579288026
19.8419444444444 0.67663430420712
19.8419444444444 0.676699029126214
19.8419444444444 0.676763754045307
19.8419444444444 0.676828478964401
19.8419444444444 0.676893203883495
19.8419444444444 0.676957928802589
19.8419444444444 0.677022653721683
19.87625 0.677087378640777
19.87625 0.677152103559871
19.9683333333333 0.677216828478964
19.9683333333333 0.677281553398058
19.9845833333333 0.677346278317152
19.9845833333333 0.677411003236246
19.9845833333333 0.67747572815534
19.9845833333333 0.677540453074434
19.9845833333333 0.677605177993527
19.9845833333333 0.677669902912621
19.9845833333333 0.677734627831715
19.9845833333333 0.677799352750809
19.9845833333333 0.677864077669903
19.9845833333333 0.677928802588997
19.9845833333333 0.677993527508091
19.9845833333333 0.678058252427184
20.0376388888889 0.678122977346278
20.0376388888889 0.678187702265372
20.0376388888889 0.678252427184466
20.0376388888889 0.67831715210356
20.0376388888889 0.678381877022654
20.0376388888889 0.678446601941748
20.0376388888889 0.678511326860841
20.0376388888889 0.678576051779935
20.0376388888889 0.678640776699029
20.2095833333333 0.678705501618123
20.2095833333333 0.678770226537217
20.2095833333333 0.678834951456311
20.2095833333333 0.678899676375404
20.2095833333333 0.678964401294498
20.2095833333333 0.679029126213592
20.2095833333333 0.679093851132686
20.2095833333333 0.67915857605178
20.2095833333333 0.679223300970874
20.2555555555556 0.679288025889968
20.2555555555556 0.679352750809061
20.2555555555556 0.679417475728155
20.2555555555556 0.679482200647249
20.2555555555556 0.679546925566343
20.2555555555556 0.679611650485437
20.2555555555556 0.679676375404531
20.2555555555556 0.679741100323625
20.2555555555556 0.679805825242718
20.2555555555556 0.679870550161812
20.2555555555556 0.679935275080906
20.2770833333333 0.68
20.2770833333333 0.680064724919094
20.2770833333333 0.680129449838188
20.2770833333333 0.680194174757282
20.2770833333333 0.680258899676375
20.2770833333333 0.680323624595469
20.2770833333333 0.680388349514563
20.2770833333333 0.680453074433657
20.2770833333333 0.680517799352751
20.2945833333333 0.680582524271845
20.2945833333333 0.680647249190939
20.2945833333333 0.680711974110032
20.2945833333333 0.680776699029126
20.2945833333333 0.68084142394822
20.2945833333333 0.680906148867314
20.2945833333333 0.680970873786408
20.2945833333333 0.681035598705502
20.2945833333333 0.681100323624595
20.3181944444444 0.681165048543689
20.3181944444444 0.681229773462783
20.3181944444444 0.681294498381877
20.3181944444444 0.681359223300971
20.3181944444444 0.681423948220065
20.3181944444444 0.681488673139159
20.3181944444444 0.681553398058252
20.3181944444444 0.681618122977346
20.3181944444444 0.68168284789644
20.34375 0.681747572815534
20.34375 0.681812297734628
20.34375 0.681877022653722
20.34375 0.681941747572816
20.34375 0.682006472491909
20.34375 0.682071197411003
20.34375 0.682135922330097
20.34375 0.682200647249191
20.34375 0.682265372168285
20.3815277777778 0.682330097087379
20.3815277777778 0.682394822006473
20.4202777777778 0.682459546925566
20.4202777777778 0.68252427184466
20.4238888888889 0.682588996763754
20.4238888888889 0.682653721682848
20.4238888888889 0.682718446601942
20.4238888888889 0.682783171521036
20.4238888888889 0.682847896440129
20.4238888888889 0.682912621359223
20.4238888888889 0.682977346278317
20.4238888888889 0.683042071197411
20.4238888888889 0.683106796116505
20.4238888888889 0.683171521035599
20.4238888888889 0.683236245954693
20.4705555555556 0.683300970873786
20.4705555555556 0.68336569579288
20.51625 0.683430420711974
20.51625 0.683495145631068
20.51625 0.683559870550162
20.51625 0.683624595469256
20.51625 0.68368932038835
20.51625 0.683754045307443
20.51625 0.683818770226537
20.51625 0.683883495145631
20.51625 0.683948220064725
20.5422222222222 0.684012944983819
20.5422222222222 0.684077669902913
20.5422222222222 0.684142394822006
20.5422222222222 0.6842071197411
20.5422222222222 0.684271844660194
20.5422222222222 0.684336569579288
20.5422222222222 0.684401294498382
20.5422222222222 0.684466019417476
20.5422222222222 0.68453074433657
20.5422222222222 0.684595469255663
20.5422222222222 0.684660194174757
20.5705555555556 0.684724919093851
20.5705555555556 0.684789644012945
20.59375 0.684854368932039
20.59375 0.684919093851133
20.59375 0.684983818770227
20.59375 0.68504854368932
20.59375 0.685113268608414
20.59375 0.685177993527508
20.59375 0.685242718446602
20.59375 0.685307443365696
20.59375 0.68537216828479
20.6020833333333 0.685436893203883
20.6020833333333 0.685501618122977
20.6229166666667 0.685566343042071
20.6229166666667 0.685631067961165
20.6229166666667 0.685695792880259
20.6229166666667 0.685760517799353
20.6229166666667 0.685825242718447
20.6229166666667 0.68588996763754
20.6229166666667 0.685954692556634
20.6229166666667 0.686019417475728
20.6229166666667 0.686084142394822
20.64 0.686148867313916
20.64 0.68621359223301
20.6622222222222 0.686278317152104
20.6622222222222 0.686343042071197
20.6622222222222 0.686407766990291
20.6622222222222 0.686472491909385
20.6622222222222 0.686537216828479
20.6622222222222 0.686601941747573
20.6622222222222 0.686666666666667
20.6622222222222 0.68673139158576
20.6622222222222 0.686796116504854
20.6622222222222 0.686860841423948
20.6622222222222 0.686925566343042
20.6622222222222 0.686990291262136
20.6622222222222 0.68705501618123
20.6622222222222 0.687119741100324
20.6622222222222 0.687184466019418
20.6622222222222 0.687249190938511
20.72875 0.687313915857605
20.72875 0.687378640776699
20.8327777777778 0.687443365695793
20.8327777777778 0.687508090614887
20.8327777777778 0.687572815533981
20.8327777777778 0.687637540453074
20.8327777777778 0.687702265372168
20.8327777777778 0.687766990291262
20.8327777777778 0.687831715210356
20.8327777777778 0.68789644012945
20.8327777777778 0.687961165048544
20.8327777777778 0.688025889967638
20.8327777777778 0.688090614886731
20.8327777777778 0.688155339805825
20.8327777777778 0.688220064724919
20.8327777777778 0.688284789644013
20.8327777777778 0.688349514563107
20.8327777777778 0.688414239482201
20.8327777777778 0.688478964401295
20.8327777777778 0.688543689320388
20.8327777777778 0.688608414239482
20.8327777777778 0.688673139158576
20.8327777777778 0.68873786407767
20.8327777777778 0.688802588996764
20.8327777777778 0.688867313915858
20.8913888888889 0.688932038834951
20.8913888888889 0.688996763754045
20.8913888888889 0.689061488673139
20.8913888888889 0.689126213592233
20.8913888888889 0.689190938511327
20.8913888888889 0.689255663430421
20.8913888888889 0.689320388349515
20.8913888888889 0.689385113268608
20.8913888888889 0.689449838187702
20.8943055555556 0.689514563106796
20.8943055555556 0.68957928802589
20.9205555555556 0.689644012944984
20.9205555555556 0.689708737864078
20.9205555555556 0.689773462783172
20.9205555555556 0.689838187702265
20.9205555555556 0.689902912621359
20.9205555555556 0.689967637540453
20.9205555555556 0.690032362459547
20.9205555555556 0.690097087378641
20.9205555555556 0.690161812297735
21.0136111111111 0.690226537216828
21.0136111111111 0.690291262135922
21.0136111111111 0.690355987055016
21.0136111111111 0.69042071197411
21.0136111111111 0.690485436893204
21.0136111111111 0.690550161812298
21.0136111111111 0.690614886731392
21.0136111111111 0.690679611650485
21.0136111111111 0.690744336569579
21.0136111111111 0.690809061488673
21.0136111111111 0.690873786407767
21.0136111111111 0.690938511326861
21.0136111111111 0.691003236245955
21.0136111111111 0.691067961165049
21.0136111111111 0.691132686084142
21.0136111111111 0.691197411003236
21.0136111111111 0.69126213592233
21.0456944444444 0.691326860841424
21.0456944444444 0.691391585760518
21.0718055555556 0.691456310679612
21.0718055555556 0.691521035598705
21.0718055555556 0.691585760517799
21.0718055555556 0.691650485436893
21.0718055555556 0.691715210355987
21.0718055555556 0.691779935275081
21.0718055555556 0.691844660194175
21.0718055555556 0.691909385113269
21.0718055555556 0.691974110032362
21.0718055555556 0.692038834951456
21.2025 0.69210355987055
21.2025 0.692168284789644
21.2025 0.692233009708738
21.2025 0.692297734627832
21.2025 0.692362459546926
21.2025 0.692427184466019
21.2025 0.692491909385113
21.2025 0.692556634304207
21.2025 0.692621359223301
21.2025 0.692686084142395
21.2025 0.692750809061489
21.2744444444444 0.692815533980582
21.2744444444444 0.692880258899676
21.2744444444444 0.69294498381877
21.2744444444444 0.693009708737864
21.2744444444444 0.693074433656958
21.2744444444444 0.693139158576052
21.2744444444444 0.693203883495146
21.2744444444444 0.693268608414239
21.2744444444444 0.693333333333333
21.2870833333333 0.693398058252427
21.2870833333333 0.693462783171521
21.2870833333333 0.693527508090615
21.2870833333333 0.693592233009709
21.2870833333333 0.693656957928803
21.2870833333333 0.693721682847896
21.2870833333333 0.69378640776699
21.2870833333333 0.693851132686084
21.2870833333333 0.693915857605178
21.2870833333333 0.693980582524272
21.2870833333333 0.694045307443366
21.3009722222222 0.694110032362459
21.3009722222222 0.694174757281553
21.3009722222222 0.694239482200647
21.3009722222222 0.694304207119741
21.3009722222222 0.694368932038835
21.3009722222222 0.694433656957929
21.3009722222222 0.694498381877023
21.3009722222222 0.694563106796117
21.3009722222222 0.69462783171521
21.3009722222222 0.694692556634304
21.3009722222222 0.694757281553398
21.3066666666667 0.694822006472492
21.3066666666667 0.694886731391586
21.3066666666667 0.69495145631068
21.3066666666667 0.695016181229773
21.3066666666667 0.695080906148867
21.3066666666667 0.695145631067961
21.3066666666667 0.695210355987055
21.3066666666667 0.695275080906149
21.3066666666667 0.695339805825243
21.4823611111111 0.695404530744337
21.4823611111111 0.69546925566343
21.4823611111111 0.695533980582524
21.4823611111111 0.695598705501618
21.4823611111111 0.695663430420712
21.4823611111111 0.695728155339806
21.4823611111111 0.6957928802589
21.4823611111111 0.695857605177994
21.4823611111111 0.695922330097087
21.4886111111111 0.695987055016181
21.4886111111111 0.696051779935275
21.4886111111111 0.696116504854369
21.4886111111111 0.696181229773463
21.4886111111111 0.696245954692557
21.4886111111111 0.69631067961165
21.4886111111111 0.696375404530744
21.4886111111111 0.696440129449838
21.4886111111111 0.696504854368932
21.4908333333333 0.696569579288026
21.4908333333333 0.69663430420712
21.4908333333333 0.696699029126214
21.4908333333333 0.696763754045307
21.4908333333333 0.696828478964401
21.4908333333333 0.696893203883495
21.4908333333333 0.696957928802589
21.5397222222222 0.697022653721683
21.5397222222222 0.697087378640777
21.5397222222222 0.697152103559871
21.5397222222222 0.697216828478964
21.5397222222222 0.697281553398058
21.5397222222222 0.697346278317152
21.5397222222222 0.697411003236246
21.5397222222222 0.69747572815534
21.5397222222222 0.697540453074434
21.5744444444444 0.697605177993528
21.5744444444444 0.697669902912621
21.5744444444444 0.697734627831715
21.5744444444444 0.697799352750809
21.5744444444444 0.697864077669903
21.5744444444444 0.697928802588997
21.5744444444444 0.697993527508091
21.5744444444444 0.698058252427184
21.5744444444444 0.698122977346278
21.6320833333333 0.698187702265372
21.6320833333333 0.698252427184466
21.6320833333333 0.69831715210356
21.6320833333333 0.698381877022654
21.6320833333333 0.698446601941748
21.6320833333333 0.698511326860841
21.6320833333333 0.698576051779935
21.6320833333333 0.698640776699029
21.6320833333333 0.698705501618123
21.6320833333333 0.698770226537217
21.6320833333333 0.698834951456311
21.6320833333333 0.698899676375405
21.6320833333333 0.698964401294498
21.6320833333333 0.699029126213592
21.6320833333333 0.699093851132686
21.6320833333333 0.69915857605178
21.6320833333333 0.699223300970874
21.6380555555556 0.699288025889968
21.6380555555556 0.699352750809061
21.6380555555556 0.699417475728155
21.6380555555556 0.699482200647249
21.6380555555556 0.699546925566343
21.6380555555556 0.699611650485437
21.6380555555556 0.699676375404531
21.6380555555556 0.699741100323625
21.6380555555556 0.699805825242718
21.8052777777778 0.699870550161812
21.8052777777778 0.699935275080906
21.8052777777778 0.7
21.8052777777778 0.700064724919094
21.8052777777778 0.700129449838188
21.8052777777778 0.700194174757282
21.8052777777778 0.700258899676375
21.8052777777778 0.700323624595469
21.8052777777778 0.700388349514563
21.8294444444444 0.700453074433657
21.8294444444444 0.700517799352751
21.8294444444444 0.700582524271845
21.8294444444444 0.700647249190938
21.8294444444444 0.700711974110032
21.8294444444444 0.700776699029126
21.8294444444444 0.70084142394822
21.8294444444444 0.700906148867314
21.8294444444444 0.700970873786408
21.9022222222222 0.701035598705502
21.9022222222222 0.701100323624596
21.9022222222222 0.701165048543689
21.9022222222222 0.701229773462783
21.9022222222222 0.701294498381877
21.9022222222222 0.701359223300971
21.9022222222222 0.701423948220065
21.9022222222222 0.701488673139159
21.9022222222222 0.701553398058252
21.9022222222222 0.701618122977346
21.9022222222222 0.70168284789644
21.9022222222222 0.701747572815534
21.9120833333333 0.701812297734628
21.9120833333333 0.701877022653722
21.9354166666667 0.701941747572816
21.9354166666667 0.702006472491909
21.9354166666667 0.702071197411003
21.9354166666667 0.702135922330097
21.9354166666667 0.702200647249191
21.9354166666667 0.702265372168285
21.9354166666667 0.702330097087379
21.9354166666667 0.702394822006473
21.9354166666667 0.702459546925566
21.9444444444444 0.70252427184466
21.9444444444444 0.702588996763754
21.9444444444444 0.702653721682848
21.9444444444444 0.702718446601942
21.9444444444444 0.702783171521036
21.9444444444444 0.702847896440129
21.9444444444444 0.702912621359223
21.9444444444444 0.702977346278317
21.9444444444444 0.703042071197411
21.9643055555556 0.703106796116505
21.9643055555556 0.703171521035599
21.9666666666667 0.703236245954693
21.9666666666667 0.703300970873786
22.0125 0.70336569579288
22.0125 0.703430420711974
22.0125 0.703495145631068
22.0125 0.703559870550162
22.0125 0.703624595469256
22.0125 0.70368932038835
22.0125 0.703754045307443
22.0125 0.703818770226537
22.0125 0.703883495145631
22.0176388888889 0.703948220064725
22.0176388888889 0.704012944983819
22.0645833333333 0.704077669902913
22.0645833333333 0.704142394822006
22.0645833333333 0.7042071197411
22.0645833333333 0.704271844660194
22.0645833333333 0.704336569579288
22.0645833333333 0.704401294498382
22.0645833333333 0.704466019417476
22.0645833333333 0.70453074433657
22.0645833333333 0.704595469255663
22.0645833333333 0.704660194174757
22.0645833333333 0.704724919093851
22.0879166666667 0.704789644012945
22.0879166666667 0.704854368932039
22.0879166666667 0.704919093851133
22.0879166666667 0.704983818770227
22.0879166666667 0.70504854368932
22.0879166666667 0.705113268608414
22.0879166666667 0.705177993527508
22.0879166666667 0.705242718446602
22.0879166666667 0.705307443365696
22.1273611111111 0.70537216828479
22.1273611111111 0.705436893203883
22.1273611111111 0.705501618122977
22.1273611111111 0.705566343042071
22.1273611111111 0.705631067961165
22.1273611111111 0.705695792880259
22.1273611111111 0.705760517799353
22.1273611111111 0.705825242718447
22.1273611111111 0.70588996763754
22.1422222222222 0.705954692556634
22.1422222222222 0.706019417475728
22.25625 0.706084142394822
22.25625 0.706148867313916
22.25625 0.70621359223301
22.25625 0.706278317152104
22.25625 0.706343042071197
22.25625 0.706407766990291
22.25625 0.706472491909385
22.25625 0.706537216828479
22.25625 0.706601941747573
22.2733333333333 0.706666666666667
22.2733333333333 0.70673139158576
22.3022222222222 0.706796116504854
22.3022222222222 0.706860841423948
22.3022222222222 0.706925566343042
22.3022222222222 0.706990291262136
22.3022222222222 0.70705501618123
22.3022222222222 0.707119741100324
22.3022222222222 0.707184466019417
22.3022222222222 0.707249190938511
22.3022222222222 0.707313915857605
22.3022222222222 0.707378640776699
22.3022222222222 0.707443365695793
22.3373611111111 0.707508090614887
22.3373611111111 0.707572815533981
22.3373611111111 0.707637540453074
22.3373611111111 0.707702265372168
22.3373611111111 0.707766990291262
22.3373611111111 0.707831715210356
22.3373611111111 0.70789644012945
22.3373611111111 0.707961165048544
22.3373611111111 0.708025889967637
22.3761111111111 0.708090614886731
22.3761111111111 0.708155339805825
22.3761111111111 0.708220064724919
22.3761111111111 0.708284789644013
22.3761111111111 0.708349514563107
22.3761111111111 0.708414239482201
22.3761111111111 0.708478964401295
22.3761111111111 0.708543689320388
22.3761111111111 0.708608414239482
22.3761111111111 0.708673139158576
22.3761111111111 0.70873786407767
22.385 0.708802588996764
22.385 0.708867313915858
22.385 0.708932038834951
22.385 0.708996763754045
22.385 0.709061488673139
22.385 0.709126213592233
22.385 0.709190938511327
22.385 0.709255663430421
22.385 0.709320388349515
22.385 0.709385113268608
22.385 0.709449838187702
22.4629166666667 0.709514563106796
22.4629166666667 0.70957928802589
22.52125 0.709644012944984
22.52125 0.709708737864078
22.52125 0.709773462783172
22.52125 0.709838187702265
22.52125 0.709902912621359
22.52125 0.709967637540453
22.52125 0.710032362459547
22.52125 0.710097087378641
22.52125 0.710161812297735
22.52125 0.710226537216828
22.52125 0.710291262135922
22.52125 0.710355987055016
22.52125 0.71042071197411
22.52125 0.710485436893204
22.52125 0.710550161812298
22.52125 0.710614886731392
22.56125 0.710679611650485
22.56125 0.710744336569579
22.56125 0.710809061488673
22.56125 0.710873786407767
22.56125 0.710938511326861
22.56125 0.711003236245955
22.56125 0.711067961165049
22.56125 0.711132686084142
22.56125 0.711197411003236
22.6791666666667 0.71126213592233
22.6791666666667 0.711326860841424
22.6791666666667 0.711391585760518
22.6791666666667 0.711456310679612
22.6791666666667 0.711521035598705
22.6791666666667 0.711585760517799
22.6791666666667 0.711650485436893
22.6791666666667 0.711715210355987
22.6936111111111 0.711779935275081
22.6936111111111 0.711844660194175
22.7422222222222 0.711909385113269
22.7422222222222 0.711974110032362
22.7422222222222 0.712038834951456
22.7422222222222 0.71210355987055
22.7422222222222 0.712168284789644
22.7422222222222 0.712233009708738
22.7422222222222 0.712297734627832
22.7422222222222 0.712362459546926
22.7422222222222 0.712427184466019
22.7422222222222 0.712491909385113
22.7422222222222 0.712556634304207
22.8845833333333 0.712621359223301
22.8845833333333 0.712686084142395
22.93625 0.712750809061489
22.93625 0.712815533980583
22.9505555555556 0.712880258899676
22.9505555555556 0.71294498381877
22.9922222222222 0.713009708737864
22.9922222222222 0.713074433656958
22.9922222222222 0.713139158576052
22.9922222222222 0.713203883495146
22.9922222222222 0.713268608414239
22.9922222222222 0.713333333333333
22.9922222222222 0.713398058252427
22.9922222222222 0.713462783171521
22.9922222222222 0.713527508090615
22.9922222222222 0.713592233009709
22.9922222222222 0.713656957928803
22.9968055555556 0.713721682847896
22.9968055555556 0.71378640776699
23.0086111111111 0.713851132686084
23.0086111111111 0.713915857605178
23.0086111111111 0.713980582524272
23.0086111111111 0.714045307443366
23.0086111111111 0.71411003236246
23.0086111111111 0.714174757281553
23.0086111111111 0.714239482200647
23.0086111111111 0.714304207119741
23.0086111111111 0.714368932038835
23.0681944444444 0.714433656957929
23.0681944444444 0.714498381877023
23.0811111111111 0.714563106796116
23.0811111111111 0.71462783171521
23.0811111111111 0.714692556634304
23.0811111111111 0.714757281553398
23.0811111111111 0.714822006472492
23.0811111111111 0.714886731391586
23.0811111111111 0.71495145631068
23.0811111111111 0.715016181229774
23.0811111111111 0.715080906148867
23.1947222222222 0.715145631067961
23.1947222222222 0.715210355987055
23.1947222222222 0.715275080906149
23.1947222222222 0.715339805825243
23.53125 0.715404530744337
23.53125 0.71546925566343
23.53125 0.715533980582524
23.53125 0.715598705501618
23.53125 0.715663430420712
23.53125 0.715728155339806
23.53125 0.7157928802589
23.53125 0.715857605177994
23.5468055555556 0.715922330097087
23.5468055555556 0.715987055016181
23.6034722222222 0.716051779935275
23.6034722222222 0.716116504854369
23.6840277777778 0.716181229773463
23.6840277777778 0.716245954692557
23.6841666666667 0.716310679611651
23.6841666666667 0.716375404530744
23.8243055555556 0.716440129449838
23.8243055555556 0.716504854368932
23.8243055555556 0.716569579288026
23.8243055555556 0.71663430420712
23.8243055555556 0.716699029126214
23.8243055555556 0.716763754045307
23.8243055555556 0.716828478964401
23.8243055555556 0.716893203883495
23.8243055555556 0.716957928802589
23.8697222222222 0.717022653721683
23.8697222222222 0.717087378640777
23.8786111111111 0.717152103559871
23.8786111111111 0.717216828478964
23.9280555555556 0.717281553398058
23.9280555555556 0.717346278317152
23.9280555555556 0.717411003236246
23.9280555555556 0.71747572815534
23.9280555555556 0.717540453074434
23.9280555555556 0.717605177993528
23.9280555555556 0.717669902912621
23.9280555555556 0.717734627831715
23.9280555555556 0.717799352750809
23.9280555555556 0.717864077669903
23.9280555555556 0.717928802588997
23.9280555555556 0.717993527508091
23.9280555555556 0.718058252427184
23.9730555555556 0.718122977346278
23.9730555555556 0.718187702265372
24.0813888888889 0.718252427184466
24.0813888888889 0.71831715210356
24.0813888888889 0.718381877022654
24.0813888888889 0.718446601941748
24.0813888888889 0.718511326860841
24.0813888888889 0.718576051779935
24.0813888888889 0.718640776699029
24.0813888888889 0.718705501618123
24.0813888888889 0.718770226537217
24.1480555555556 0.718834951456311
24.1480555555556 0.718899676375405
24.1480555555556 0.718964401294498
24.1480555555556 0.719029126213592
24.1480555555556 0.719093851132686
24.1480555555556 0.71915857605178
24.1480555555556 0.719223300970874
24.1480555555556 0.719288025889968
24.1480555555556 0.719352750809061
24.1480555555556 0.719417475728155
24.1480555555556 0.719482200647249
24.2093055555556 0.719546925566343
24.2093055555556 0.719611650485437
24.2093055555556 0.719676375404531
24.2093055555556 0.719741100323625
24.2093055555556 0.719805825242718
24.2093055555556 0.719870550161812
24.2093055555556 0.719935275080906
24.2093055555556 0.72
24.2093055555556 0.720064724919094
24.2673611111111 0.720129449838188
24.2673611111111 0.720194174757282
24.2673611111111 0.720258899676375
24.2673611111111 0.720323624595469
24.2673611111111 0.720388349514563
24.2673611111111 0.720453074433657
24.2673611111111 0.720517799352751
24.2673611111111 0.720582524271845
24.2926388888889 0.720647249190938
24.2926388888889 0.720711974110032
24.3376388888889 0.720776699029126
24.3376388888889 0.72084142394822
24.3818055555556 0.720906148867314
24.3818055555556 0.720970873786408
24.6634722222222 0.721035598705502
24.6634722222222 0.721100323624595
24.6634722222222 0.721165048543689
24.6634722222222 0.721229773462783
24.6634722222222 0.721294498381877
24.6634722222222 0.721359223300971
24.6634722222222 0.721423948220065
24.6634722222222 0.721488673139159
24.6634722222222 0.721553398058252
24.6634722222222 0.721618122977346
24.6634722222222 0.72168284789644
24.7772222222222 0.721747572815534
24.7772222222222 0.721812297734628
24.7772222222222 0.721877022653722
24.7772222222222 0.721941747572815
24.7772222222222 0.722006472491909
24.7772222222222 0.722071197411003
24.7772222222222 0.722135922330097
24.7772222222222 0.722200647249191
24.7772222222222 0.722265372168285
24.7772222222222 0.722330097087379
24.7772222222222 0.722394822006473
24.7772222222222 0.722459546925566
24.845 0.72252427184466
24.845 0.722588996763754
24.8669444444444 0.722653721682848
24.8669444444444 0.722718446601942
24.8669444444444 0.722783171521036
24.8669444444444 0.722847896440129
24.8669444444444 0.722912621359223
24.8669444444444 0.722977346278317
24.8669444444444 0.723042071197411
24.8669444444444 0.723106796116505
24.8669444444444 0.723171521035599
25.0130555555556 0.723236245954693
25.0130555555556 0.723300970873786
25.0130555555556 0.72336569579288
25.0130555555556 0.723430420711974
25.0883333333333 0.723495145631068
25.0883333333333 0.723559870550162
25.0883333333333 0.723624595469256
25.0883333333333 0.72368932038835
25.0883333333333 0.723754045307443
25.0883333333333 0.723818770226537
25.0883333333333 0.723883495145631
25.0883333333333 0.723948220064725
25.0883333333333 0.724012944983819
25.1048611111111 0.724077669902913
25.1048611111111 0.724142394822006
25.1048611111111 0.7242071197411
25.1048611111111 0.724271844660194
25.34875 0.724336569579288
25.34875 0.724401294498382
25.34875 0.724466019417476
25.34875 0.72453074433657
25.34875 0.724595469255663
25.34875 0.724660194174757
25.34875 0.724724919093851
25.34875 0.724789644012945
25.34875 0.724854368932039
25.3826388888889 0.724919093851133
25.3826388888889 0.724983818770227
25.3826388888889 0.72504854368932
25.3826388888889 0.725113268608414
25.3826388888889 0.725177993527508
25.3826388888889 0.725242718446602
25.3826388888889 0.725307443365696
25.3826388888889 0.72537216828479
25.3826388888889 0.725436893203883
25.3981944444444 0.725501618122977
25.3981944444444 0.725566343042071
25.3981944444444 0.725631067961165
25.3981944444444 0.725695792880259
25.3981944444444 0.725760517799353
25.3981944444444 0.725825242718447
25.3981944444444 0.72588996763754
25.3981944444444 0.725954692556634
25.3981944444444 0.726019417475728
25.4034722222222 0.726084142394822
25.4034722222222 0.726148867313916
25.4034722222222 0.72621359223301
25.4034722222222 0.726278317152104
25.4034722222222 0.726343042071197
25.4034722222222 0.726407766990291
25.4034722222222 0.726472491909385
25.4034722222222 0.726537216828479
25.4034722222222 0.726601941747573
25.4034722222222 0.726666666666667
25.4034722222222 0.726731391585761
25.4034722222222 0.726796116504854
25.4094444444444 0.726860841423948
25.4094444444444 0.726925566343042
25.4094444444444 0.726990291262136
25.4094444444444 0.72705501618123
25.4094444444444 0.727119741100324
25.4094444444444 0.727184466019417
25.4094444444444 0.727249190938511
25.4094444444444 0.727313915857605
25.4094444444444 0.727378640776699
25.4094444444444 0.727443365695793
25.4094444444444 0.727508090614887
25.4094444444444 0.727572815533981
25.4218055555556 0.727637540453074
25.4218055555556 0.727702265372168
25.5630555555556 0.727766990291262
25.5630555555556 0.727831715210356
25.6 0.72789644012945
25.6 0.727961165048544
25.6 0.728025889967638
25.6 0.728090614886731
25.6 0.728155339805825
25.6 0.728220064724919
25.6 0.728284789644013
25.6 0.728349514563107
25.6 0.728414239482201
25.6 0.728478964401294
25.6 0.728543689320388
25.6 0.728608414239482
25.6 0.728673139158576
25.6761111111111 0.72873786407767
25.6761111111111 0.728802588996764
25.6761111111111 0.728867313915858
25.6761111111111 0.728932038834952
25.6761111111111 0.728996763754045
25.6761111111111 0.729061488673139
25.6761111111111 0.729126213592233
25.6761111111111 0.729190938511327
25.6761111111111 0.729255663430421
25.7126388888889 0.729320388349515
25.7126388888889 0.729385113268608
25.7272222222222 0.729449838187702
25.7272222222222 0.729514563106796
25.8066666666667 0.72957928802589
25.8066666666667 0.729644012944984
25.8066666666667 0.729708737864078
25.8066666666667 0.729773462783172
25.8066666666667 0.729838187702265
25.8066666666667 0.729902912621359
25.8066666666667 0.729967637540453
25.8066666666667 0.730032362459547
25.8066666666667 0.730097087378641
25.8066666666667 0.730161812297735
25.8066666666667 0.730226537216829
25.83625 0.730291262135922
25.83625 0.730355987055016
25.83625 0.73042071197411
25.83625 0.730485436893204
25.8593055555556 0.730550161812298
25.8593055555556 0.730614886731392
25.8593055555556 0.730679611650485
25.8593055555556 0.730744336569579
25.8593055555556 0.730809061488673
25.8593055555556 0.730873786407767
25.8593055555556 0.730938511326861
25.8593055555556 0.731003236245955
25.8593055555556 0.731067961165049
25.8593055555556 0.731132686084142
26.0413888888889 0.731197411003236
26.0413888888889 0.73126213592233
26.1701388888889 0.731326860841424
26.1701388888889 0.731391585760518
26.1951388888889 0.731456310679612
26.1951388888889 0.731521035598706
26.2427777777778 0.731585760517799
26.2427777777778 0.731650485436893
26.4711111111111 0.731715210355987
26.4711111111111 0.731779935275081
26.4711111111111 0.731844660194175
26.4711111111111 0.731909385113269
26.4711111111111 0.731974110032362
26.4711111111111 0.732038834951456
26.4711111111111 0.73210355987055
26.4711111111111 0.732168284789644
26.5284722222222 0.732233009708738
26.5284722222222 0.732297734627832
26.5284722222222 0.732362459546926
26.5284722222222 0.732427184466019
26.5284722222222 0.732491909385113
26.5284722222222 0.732556634304207
26.5284722222222 0.732621359223301
26.5284722222222 0.732686084142395
26.5284722222222 0.732750809061489
26.5615277777778 0.732815533980583
26.5615277777778 0.732880258899676
26.5816666666667 0.73294498381877
26.5816666666667 0.733009708737864
26.5816666666667 0.733074433656958
26.5816666666667 0.733139158576052
26.5816666666667 0.733203883495146
26.5816666666667 0.733268608414239
26.69125 0.733333333333333
26.69125 0.733398058252427
26.7822222222222 0.733462783171521
26.7822222222222 0.733527508090615
26.7822222222222 0.733592233009709
26.7822222222222 0.733656957928803
26.7822222222222 0.733721682847896
26.7822222222222 0.73378640776699
26.7822222222222 0.733851132686084
26.7822222222222 0.733915857605178
26.8309722222222 0.733980582524272
26.8309722222222 0.734045307443366
26.8481944444444 0.73411003236246
26.8481944444444 0.734174757281553
26.8481944444444 0.734239482200647
26.8481944444444 0.734304207119741
26.8481944444444 0.734368932038835
26.8481944444444 0.734433656957929
26.8481944444444 0.734498381877023
26.8481944444444 0.734563106796116
26.8481944444444 0.73462783171521
26.8575 0.734692556634304
26.8575 0.734757281553398
26.8575 0.734822006472492
26.8575 0.734886731391586
26.8575 0.73495145631068
26.8575 0.735016181229773
26.8575 0.735080906148867
26.8575 0.735145631067961
26.8575 0.735210355987055
26.8575 0.735275080906149
26.8575 0.735339805825243
26.8858333333333 0.735404530744337
26.8858333333333 0.73546925566343
26.8858333333333 0.735533980582524
26.8858333333333 0.735598705501618
26.8858333333333 0.735663430420712
26.8858333333333 0.735728155339806
26.8858333333333 0.7357928802589
26.8858333333333 0.735857605177993
26.8858333333333 0.735922330097087
26.9841666666667 0.735987055016181
26.9841666666667 0.736051779935275
26.9841666666667 0.736116504854369
26.9841666666667 0.736181229773463
26.9891666666667 0.736245954692557
26.9891666666667 0.736310679611651
26.9891666666667 0.736375404530744
26.9891666666667 0.736440129449838
26.9891666666667 0.736504854368932
26.9891666666667 0.736569579288026
26.9891666666667 0.73663430420712
26.9891666666667 0.736699029126214
26.9891666666667 0.736763754045307
26.9891666666667 0.736828478964401
26.9891666666667 0.736893203883495
26.9891666666667 0.736957928802589
26.9891666666667 0.737022653721683
26.9891666666667 0.737087378640777
26.9891666666667 0.737152103559871
26.9891666666667 0.737216828478964
26.9891666666667 0.737281553398058
26.9891666666667 0.737346278317152
26.9891666666667 0.737411003236246
26.9891666666667 0.73747572815534
26.9891666666667 0.737540453074434
26.9891666666667 0.737605177993528
26.9891666666667 0.737669902912621
27.0145833333333 0.737734627831715
27.0145833333333 0.737799352750809
27.0145833333333 0.737864077669903
27.0145833333333 0.737928802588997
27.0145833333333 0.737993527508091
27.0145833333333 0.738058252427184
27.0145833333333 0.738122977346278
27.0145833333333 0.738187702265372
27.0145833333333 0.738252427184466
27.0255555555556 0.73831715210356
27.0255555555556 0.738381877022654
27.0266666666667 0.738446601941748
27.0266666666667 0.738511326860841
27.1156944444444 0.738576051779935
27.1156944444444 0.738640776699029
27.1156944444444 0.738705501618123
27.1156944444444 0.738770226537217
27.1156944444444 0.738834951456311
27.1156944444444 0.738899676375405
27.1156944444444 0.738964401294498
27.1156944444444 0.739029126213592
27.1156944444444 0.739093851132686
27.1156944444444 0.73915857605178
27.1156944444444 0.739223300970874
27.1156944444444 0.739288025889968
27.1156944444444 0.739352750809061
27.1195833333333 0.739417475728155
27.1195833333333 0.739482200647249
27.1408333333333 0.739546925566343
27.1408333333333 0.739611650485437
27.1408333333333 0.739676375404531
27.1408333333333 0.739741100323625
27.1408333333333 0.739805825242718
27.1408333333333 0.739870550161812
27.1408333333333 0.739935275080906
27.1408333333333 0.74
27.1408333333333 0.740064724919094
27.2555555555556 0.740129449838188
27.2555555555556 0.740194174757282
27.3573611111111 0.740258899676375
27.3573611111111 0.740323624595469
27.3573611111111 0.740388349514563
27.3573611111111 0.740453074433657
27.3573611111111 0.740517799352751
27.3573611111111 0.740582524271845
27.3573611111111 0.740647249190938
27.3573611111111 0.740711974110032
27.3573611111111 0.740776699029126
27.4122222222222 0.74084142394822
27.4122222222222 0.740906148867314
27.5009722222222 0.740970873786408
27.5009722222222 0.741035598705502
27.5009722222222 0.741100323624595
27.5009722222222 0.741165048543689
27.5009722222222 0.741229773462783
27.5009722222222 0.741294498381877
27.5009722222222 0.741359223300971
27.5009722222222 0.741423948220065
27.5009722222222 0.741488673139159
27.5534722222222 0.741553398058252
27.5534722222222 0.741618122977346
27.5534722222222 0.74168284789644
27.5534722222222 0.741747572815534
27.5534722222222 0.741812297734628
27.5534722222222 0.741877022653722
27.5534722222222 0.741941747572816
27.5534722222222 0.742006472491909
27.5534722222222 0.742071197411003
27.5534722222222 0.742135922330097
27.5534722222222 0.742200647249191
27.5534722222222 0.742265372168285
27.5851388888889 0.742330097087379
27.5851388888889 0.742394822006472
27.5877777777778 0.742459546925566
27.5877777777778 0.74252427184466
27.5877777777778 0.742588996763754
27.5877777777778 0.742653721682848
27.5877777777778 0.742718446601942
27.5877777777778 0.742783171521036
27.5877777777778 0.742847896440129
27.5877777777778 0.742912621359223
27.5877777777778 0.742977346278317
27.5877777777778 0.743042071197411
27.5877777777778 0.743106796116505
27.5877777777778 0.743171521035599
27.5877777777778 0.743236245954693
27.5877777777778 0.743300970873786
27.5877777777778 0.74336569579288
27.5877777777778 0.743430420711974
27.5877777777778 0.743495145631068
27.5877777777778 0.743559870550162
27.5877777777778 0.743624595469256
27.5877777777778 0.74368932038835
27.5877777777778 0.743754045307443
27.5877777777778 0.743818770226537
27.5877777777778 0.743883495145631
27.5877777777778 0.743948220064725
27.5877777777778 0.744012944983819
27.5877777777778 0.744077669902913
27.5877777777778 0.744142394822007
27.5877777777778 0.7442071197411
27.5877777777778 0.744271844660194
27.5877777777778 0.744336569579288
27.5877777777778 0.744401294498382
27.5877777777778 0.744466019417476
27.5877777777778 0.74453074433657
27.5877777777778 0.744595469255663
27.5877777777778 0.744660194174757
27.5877777777778 0.744724919093851
27.5877777777778 0.744789644012945
27.5877777777778 0.744854368932039
27.5877777777778 0.744919093851133
27.5877777777778 0.744983818770227
27.5877777777778 0.74504854368932
27.5877777777778 0.745113268608414
27.5877777777778 0.745177993527508
27.5933333333333 0.745242718446602
27.5933333333333 0.745307443365696
27.61125 0.74537216828479
27.61125 0.745436893203884
27.65625 0.745501618122977
27.65625 0.745566343042071
27.7470833333333 0.745631067961165
27.7470833333333 0.745695792880259
27.7470833333333 0.745760517799353
27.7470833333333 0.745825242718447
27.7470833333333 0.74588996763754
27.7470833333333 0.745954692556634
27.7470833333333 0.746019417475728
27.7470833333333 0.746084142394822
27.7470833333333 0.746148867313916
27.7665277777778 0.74621359223301
27.7665277777778 0.746278317152104
27.7665277777778 0.746343042071197
27.7665277777778 0.746407766990291
27.7665277777778 0.746472491909385
27.7665277777778 0.746537216828479
27.7665277777778 0.746601941747573
27.7665277777778 0.746666666666667
27.7665277777778 0.746731391585761
27.7797222222222 0.746796116504854
27.7797222222222 0.746860841423948
27.8584722222222 0.746925566343042
27.8584722222222 0.746990291262136
27.8584722222222 0.74705501618123
27.8584722222222 0.747119741100324
27.8584722222222 0.747184466019417
27.8584722222222 0.747249190938511
27.8584722222222 0.747313915857605
27.8584722222222 0.747378640776699
27.8584722222222 0.747443365695793
27.8694444444444 0.747508090614887
27.8694444444444 0.747572815533981
27.8694444444444 0.747637540453074
27.8694444444444 0.747702265372168
27.8694444444444 0.747766990291262
27.8694444444444 0.747831715210356
27.8694444444444 0.74789644012945
27.8694444444444 0.747961165048544
27.9826388888889 0.748025889967638
27.9826388888889 0.748090614886731
27.9826388888889 0.748155339805825
27.9826388888889 0.748220064724919
27.9826388888889 0.748284789644013
27.9826388888889 0.748349514563107
27.9826388888889 0.748414239482201
27.9826388888889 0.748478964401294
27.9826388888889 0.748543689320388
27.9920833333333 0.748608414239482
27.9920833333333 0.748673139158576
28.01125 0.74873786407767
28.01125 0.748802588996764
28.01125 0.748867313915858
28.01125 0.748932038834951
28.01125 0.748996763754045
28.01125 0.749061488673139
28.01125 0.749126213592233
28.01125 0.749190938511327
28.01125 0.749255663430421
28.01125 0.749320388349515
28.01125 0.749385113268608
28.1184722222222 0.749449838187702
28.1184722222222 0.749514563106796
28.1883333333333 0.74957928802589
28.1883333333333 0.749644012944984
28.1883333333333 0.749708737864078
28.1883333333333 0.749773462783171
28.1883333333333 0.749838187702265
28.1883333333333 0.749902912621359
28.1883333333333 0.749967637540453
28.1883333333333 0.750032362459547
28.1883333333333 0.750097087378641
28.1883333333333 0.750161812297735
28.1883333333333 0.750226537216829
28.1883333333333 0.750291262135922
28.1883333333333 0.750355987055016
28.1883333333333 0.75042071197411
28.1883333333333 0.750485436893204
28.2151388888889 0.750550161812298
28.2151388888889 0.750614886731392
28.2151388888889 0.750679611650485
28.2151388888889 0.750744336569579
28.2151388888889 0.750809061488673
28.2151388888889 0.750873786407767
28.2151388888889 0.750938511326861
28.2151388888889 0.751003236245955
28.2151388888889 0.751067961165049
28.2151388888889 0.751132686084142
28.2151388888889 0.751197411003236
28.2180555555556 0.75126213592233
28.2180555555556 0.751326860841424
28.2180555555556 0.751391585760518
28.2180555555556 0.751456310679612
28.2180555555556 0.751521035598706
28.2180555555556 0.751585760517799
28.2180555555556 0.751650485436893
28.2180555555556 0.751715210355987
28.2180555555556 0.751779935275081
28.2180555555556 0.751844660194175
28.2180555555556 0.751909385113269
28.2273611111111 0.751974110032362
28.2273611111111 0.752038834951456
28.2273611111111 0.75210355987055
28.2273611111111 0.752168284789644
28.2308333333333 0.752233009708738
28.2308333333333 0.752297734627832
28.2379166666667 0.752362459546926
28.2379166666667 0.752427184466019
28.2379166666667 0.752491909385113
28.2379166666667 0.752556634304207
28.2379166666667 0.752621359223301
28.2379166666667 0.752686084142395
28.2379166666667 0.752750809061489
28.2379166666667 0.752815533980583
28.2379166666667 0.752880258899676
28.2473611111111 0.75294498381877
28.2473611111111 0.753009708737864
28.2622222222222 0.753074433656958
28.2622222222222 0.753139158576052
28.2622222222222 0.753203883495146
28.2622222222222 0.753268608414239
28.2622222222222 0.753333333333333
28.2622222222222 0.753398058252427
28.2622222222222 0.753462783171521
28.2622222222222 0.753527508090615
28.2622222222222 0.753592233009709
28.2906944444444 0.753656957928803
28.2906944444444 0.753721682847896
28.29375 0.75378640776699
28.29375 0.753851132686084
28.29375 0.753915857605178
28.29375 0.753980582524272
28.29375 0.754045307443366
28.29375 0.75411003236246
28.29375 0.754174757281553
28.29375 0.754239482200647
28.29375 0.754304207119741
28.3525 0.754368932038835
28.3525 0.754433656957929
28.3525 0.754498381877023
28.3525 0.754563106796116
28.3525 0.75462783171521
28.3525 0.754692556634304
28.3525 0.754757281553398
28.3525 0.754822006472492
28.3608333333333 0.754886731391586
28.3608333333333 0.75495145631068
28.4136111111111 0.755016181229773
28.4136111111111 0.755080906148867
28.4136111111111 0.755145631067961
28.4136111111111 0.755210355987055
28.4136111111111 0.755275080906149
28.4136111111111 0.755339805825243
28.4136111111111 0.755404530744337
28.4136111111111 0.75546925566343
28.4136111111111 0.755533980582524
28.4136111111111 0.755598705501618
28.4136111111111 0.755663430420712
28.42125 0.755728155339806
28.42125 0.7557928802589
28.42125 0.755857605177993
28.42125 0.755922330097087
28.42125 0.755987055016181
28.42125 0.756051779935275
28.42125 0.756116504854369
28.42125 0.756181229773463
28.4334722222222 0.756245954692557
28.4334722222222 0.75631067961165
28.4334722222222 0.756375404530744
28.4334722222222 0.756440129449838
28.4334722222222 0.756504854368932
28.4334722222222 0.756569579288026
28.4334722222222 0.75663430420712
28.4334722222222 0.756699029126214
28.4334722222222 0.756763754045307
28.4334722222222 0.756828478964401
28.4334722222222 0.756893203883495
28.4334722222222 0.756957928802589
28.4334722222222 0.757022653721683
28.475 0.757087378640777
28.475 0.757152103559871
28.475 0.757216828478964
28.475 0.757281553398058
28.475 0.757346278317152
28.475 0.757411003236246
28.475 0.75747572815534
28.475 0.757540453074434
28.475 0.757605177993528
28.4922222222222 0.757669902912621
28.4922222222222 0.757734627831715
28.4945833333333 0.757799352750809
28.4945833333333 0.757864077669903
28.4945833333333 0.757928802588997
28.4945833333333 0.757993527508091
28.4970833333333 0.758058252427184
28.4970833333333 0.758122977346278
28.6118055555556 0.758187702265372
28.6118055555556 0.758252427184466
28.6348611111111 0.75831715210356
28.6348611111111 0.758381877022654
28.8256944444444 0.758446601941748
28.8256944444444 0.758511326860841
28.8256944444444 0.758576051779935
28.8256944444444 0.758640776699029
28.8256944444444 0.758705501618123
28.8256944444444 0.758770226537217
28.8256944444444 0.758834951456311
28.8256944444444 0.758899676375405
28.8256944444444 0.758964401294498
28.8256944444444 0.759029126213592
28.9761111111111 0.759093851132686
28.9761111111111 0.75915857605178
29.1577777777778 0.759223300970874
29.1577777777778 0.759288025889968
29.1577777777778 0.759352750809062
29.1577777777778 0.759417475728155
29.1577777777778 0.759482200647249
29.1577777777778 0.759546925566343
29.1577777777778 0.759611650485437
29.1577777777778 0.759676375404531
29.1577777777778 0.759741100323625
29.1577777777778 0.759805825242718
29.1577777777778 0.759870550161812
29.2895833333333 0.759935275080906
29.2895833333333 0.76
29.2895833333333 0.760064724919094
29.2895833333333 0.760129449838188
29.2895833333333 0.760194174757282
29.2895833333333 0.760258899676375
29.2895833333333 0.760323624595469
29.2895833333333 0.760388349514563
29.2895833333333 0.760453074433657
29.3227777777778 0.760517799352751
29.3227777777778 0.760582524271845
29.3227777777778 0.760647249190939
29.3227777777778 0.760711974110032
29.3227777777778 0.760776699029126
29.3227777777778 0.76084142394822
29.3227777777778 0.760906148867314
29.3227777777778 0.760970873786408
29.3227777777778 0.761035598705502
29.3636111111111 0.761100323624595
29.3636111111111 0.761165048543689
29.3636111111111 0.761229773462783
29.3636111111111 0.761294498381877
29.3636111111111 0.761359223300971
29.3636111111111 0.761423948220065
29.3636111111111 0.761488673139159
29.3636111111111 0.761553398058252
29.3636111111111 0.761618122977346
29.3873611111111 0.76168284789644
29.3873611111111 0.761747572815534
29.3873611111111 0.761812297734628
29.3873611111111 0.761877022653722
29.3873611111111 0.761941747572816
29.3873611111111 0.762006472491909
29.3873611111111 0.762071197411003
29.3873611111111 0.762135922330097
29.3873611111111 0.762200647249191
29.5805555555556 0.762265372168285
29.5805555555556 0.762330097087379
29.5805555555556 0.762394822006472
29.5805555555556 0.762459546925566
29.5805555555556 0.76252427184466
29.5805555555556 0.762588996763754
29.5805555555556 0.762653721682848
29.5805555555556 0.762718446601942
29.5805555555556 0.762783171521036
29.5805555555556 0.762847896440129
29.5805555555556 0.762912621359223
29.5805555555556 0.762977346278317
29.5805555555556 0.763042071197411
29.5805555555556 0.763106796116505
29.5831944444444 0.763171521035599
29.5831944444444 0.763236245954693
29.5831944444444 0.763300970873786
29.5831944444444 0.76336569579288
29.5831944444444 0.763430420711974
29.5831944444444 0.763495145631068
29.5831944444444 0.763559870550162
29.5831944444444 0.763624595469256
29.5831944444444 0.763689320388349
29.5831944444444 0.763754045307443
29.5831944444444 0.763818770226537
29.5891666666667 0.763883495145631
29.5891666666667 0.763948220064725
29.5891666666667 0.764012944983819
29.5891666666667 0.764077669902913
29.5891666666667 0.764142394822007
29.5891666666667 0.7642071197411
29.5891666666667 0.764271844660194
29.5891666666667 0.764336569579288
29.5891666666667 0.764401294498382
29.6391666666667 0.764466019417476
29.6391666666667 0.76453074433657
29.6391666666667 0.764595469255663
29.6391666666667 0.764660194174757
29.6391666666667 0.764724919093851
29.6391666666667 0.764789644012945
29.6391666666667 0.764854368932039
29.6391666666667 0.764919093851133
29.6391666666667 0.764983818770227
29.6391666666667 0.76504854368932
29.6616666666667 0.765113268608414
29.6616666666667 0.765177993527508
29.6616666666667 0.765242718446602
29.6616666666667 0.765307443365696
29.6616666666667 0.76537216828479
29.6616666666667 0.765436893203884
29.6616666666667 0.765501618122977
29.6616666666667 0.765566343042071
29.6773611111111 0.765631067961165
29.6773611111111 0.765695792880259
29.6773611111111 0.765760517799353
29.6773611111111 0.765825242718447
29.6773611111111 0.76588996763754
29.6773611111111 0.765954692556634
29.6773611111111 0.766019417475728
29.6773611111111 0.766084142394822
29.6773611111111 0.766148867313916
29.6773611111111 0.76621359223301
29.6773611111111 0.766278317152104
29.7059722222222 0.766343042071197
29.7059722222222 0.766407766990291
29.7488888888889 0.766472491909385
29.7488888888889 0.766537216828479
29.7488888888889 0.766601941747573
29.7488888888889 0.766666666666667
29.7488888888889 0.766731391585761
29.7488888888889 0.766796116504854
29.7488888888889 0.766860841423948
29.7488888888889 0.766925566343042
29.7488888888889 0.766990291262136
29.7488888888889 0.76705501618123
29.7488888888889 0.767119741100324
29.7904166666667 0.767184466019417
29.7904166666667 0.767249190938511
29.7904166666667 0.767313915857605
29.7904166666667 0.767378640776699
29.7904166666667 0.767443365695793
29.7904166666667 0.767508090614887
29.7904166666667 0.767572815533981
29.7904166666667 0.767637540453074
29.7904166666667 0.767702265372168
29.7904166666667 0.767766990291262
29.7904166666667 0.767831715210356
29.7904166666667 0.76789644012945
29.7904166666667 0.767961165048544
29.7904166666667 0.768025889967638
29.7904166666667 0.768090614886731
29.7904166666667 0.768155339805825
29.7904166666667 0.768220064724919
29.8094444444444 0.768284789644013
29.8094444444444 0.768349514563107
29.9288888888889 0.768414239482201
29.9288888888889 0.768478964401294
29.9288888888889 0.768543689320388
29.9288888888889 0.768608414239482
29.9288888888889 0.768673139158576
29.9288888888889 0.76873786407767
29.9288888888889 0.768802588996764
29.9288888888889 0.768867313915858
29.9288888888889 0.768932038834951
29.9288888888889 0.768996763754045
29.9288888888889 0.769061488673139
29.9584722222222 0.769126213592233
29.9584722222222 0.769190938511327
29.9597222222222 0.769255663430421
29.9597222222222 0.769320388349515
};
\end{axis}

\end{tikzpicture}


==> Figures/deposit_address_pie_chart.tex <==
% !TEX root =  ../main.tex
\begin{tikzpicture}

\definecolor{orange}{RGB}{255,165,0}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
tick pos=left,
%title={Deposit Addresses: Reused vs Only Deposit},
xmin=-1.25, xmax=1.25,
ymin=-1.25, ymax=1.25,
axis lines=none,
xtick=\empty,
ytick=\empty
]
\path [draw=none, fill=silver]
(axis cs:6.12323399573677e-17,1)
.. controls (axis cs:-0.115027238417591,1) and (axis cs:-0.22919677776339,0.980153101633034) .. (axis cs:-0.337475849677438,0.941334186612008)
.. controls (axis cs:-0.445754921591487,0.902515271590982) and (axis cs:-0.546528763157578,0.845303245361938) .. (axis cs:-0.635355108914615,0.772220101768982)
.. controls (axis cs:-0.724181454671653,0.699136958176026) and (axis cs:-0.799735639690622,0.611272584193508) .. (axis cs:-0.858687119642409,0.512500176156286)
.. controls (axis cs:-0.917638599594195,0.413727768119064) and (axis cs:-0.959108232628033,0.305520316318094) .. (axis cs:-0.981267973730974,0.192647771152194)
.. controls (axis cs:-1.00342771483392,0.0797752259862951) and (axis cs:-1.00594709637696,-0.0360791472840356) .. (axis cs:-0.988715060158511,-0.149808310235952)
.. controls (axis cs:-0.971483023940064,-0.263537473187868) and (axis cs:-0.934756550857398,-0.373445385842639) .. (axis cs:-0.880154600159736,-0.474687138879552)
.. controls (axis cs:-0.825552649462074,-0.575928891916466) and (axis cs:-0.753889498586232,-0.66699466976834) .. (axis cs:-0.668324169109853,-0.743870153308778)
.. controls (axis cs:-0.582758839633474,-0.820745636849215) and (axis cs:-0.484567365036613,-0.882284384039212) .. (axis cs:-0.378078176084604,-0.925773672540184)
.. controls (axis cs:-0.271588987132596,-0.969262961041155) and (axis cs:-0.158390154264696,-0.994054236251716) .. (axis cs:-0.0434716556108516,-0.999054660746073)
.. controls (axis cs:0.0714468430429925,-1.00405508524043) and (axis cs:0.186371230972397,-0.989190087821249) .. (axis cs:0.296235464934368,-0.955114940368498)
.. controls (axis cs:0.406099698896338,-0.921039792915746) and (axis cs:0.509265376495256,-0.868262657196037) .. (axis cs:0.601184796470098,-0.79911003027944)
.. controls (axis cs:0.693104216444939,-0.729957403362843) and (axis cs:0.772406586933243,-0.645460556533174) .. (axis cs:0.835596137843003,-0.549344240364689)
.. controls (axis cs:0.898785688752762,-0.453227924196204) and (axis cs:0.944920075993867,-0.346925518752544) .. (axis cs:0.971965625035059,-0.235122997067933)
.. controls (axis cs:0.999011174076251,-0.123320475383322) and (axis cs:1.00656455536484,-0.00768514548657462) .. (axis cs:0.994292804271416,0.106685609967249)
.. controls (axis cs:0.982021053177987,0.221056365421072) and (axis cs:0.95010717799982,0.332456938401344) .. (axis cs:0.899957991290953,0.435976620831385)
.. controls (axis cs:0.849808804582086,0.539496303261426) and (axis cs:0.782172179828538,0.63359130887367) .. (axis cs:0.700029643162276,0.714113785537079)
--(axis cs:0,0)
--cycle;
\path [draw=none, fill=orange]
(axis cs:0.737837350181229,0.806691206701023)
.. controls (axis cs:0.64525738935817,0.897445238836032) and (axis cs:0.535906410030014,0.969335652597171) .. (axis cs:0.415886229089386,1.01835093618177)
.. controls (axis cs:0.295866048148758,1.06736621976636) and (axis cs:0.167451536468155,1.0925773155763) .. (axis cs:0.0378084141063993,1.09257737518094)
--(axis cs:0.0378077981983494,0.092577375180942)
--cycle;
\draw (axis cs:-0.415886112002737,-1.01835099147752) node[
  scale=0.6,
  anchor=east,
  text=black,
  rotate=0.0
]{Only deposit};
\draw (axis cs:-0.226846970183311,-0.555464177169556) node[
  scale=0.65,
  text=black,
  rotate=0.0
]{\bfseries 87.7\%};
\draw (axis cs:0.453693578380193,1.1109285021713) node[
  scale=0.6,
  anchor=west,
  text=black,
  rotate=0.0
]{Reused for withdrawal};
\draw (axis cs:0.264654587388446,0.648041626266594) node[
  scale=0.65,
  text=black,
  rotate=0.0
]{\bfseries 12.3\%};
\end{axis}

\end{tikzpicture}


==> Figures/deposit_digit_position_heatmap.tex <==
\subfloat[Counts of non-zero digits.]{
\begin{tikzpicture}
\definecolor{darkgrey176}{RGB}{176,176,176}
\begin{axis}[
width=0.32\textwidth,
colorbar,
colorbar style={ylabel={log(1 + count)}},
colormap/viridis,
point meta max=8.45233461906774,
point meta min=0,
tick align=outside,
tick pos=left,
title={Deposits: log(1+count)\\Non-zero digits only (1--9)},
title style={font=\small},
label style={font=\small},
tick label style={font=\footnotesize},
x grid style={darkgrey176},
xlabel={Fractional digit position},
xmin=0, xmax=18,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5,12.5,13.5,14.5,15.5,16.5,17.5},
xticklabels={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17},
y dir=reverse,
y grid style={darkgrey176},
ylabel={Digit value},
ymin=0, ymax=9,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5},
yticklabel style={rotate=90.0},
yticklabels={1,2,3,4,5,6,7,8,9}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=18, ymin=9, ymax=0]
{deposit_digit_position_heatmap-000.png};
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat[Conditional digit probabilities.]{
\begin{tikzpicture}
\definecolor{darkgrey176}{RGB}{176,176,176}
\begin{axis}[
width=0.32\textwidth,
colorbar,
colorbar style={ylabel={$P(\mathrm{digit}\mid\mathrm{position},\mathrm{digit}\neq0)$}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.8);
  rgb(1pt)=(1,0.929411764705882,0.627450980392157);
  rgb(2pt)=(0.996078431372549,0.850980392156863,0.462745098039216);
  rgb(3pt)=(0.996078431372549,0.698039215686274,0.298039215686275);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.988235294117647,0.305882352941176,0.164705882352941);
  rgb(6pt)=(0.890196078431372,0.101960784313725,0.109803921568627);
  rgb(7pt)=(0.741176470588235,0,0.149019607843137);
  rgb(8pt)=(0.501960784313725,0,0.149019607843137)
},
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
title={Deposits: $P(\mathrm{digit}\mid\mathrm{position})$\\Conditioned on non-zero digit},
title style={font=\small},
label style={font=\small},
tick label style={font=\footnotesize},
x grid style={darkgrey176},
xlabel={Fractional digit position},
xmin=0, xmax=18,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5,12.5,13.5,14.5,15.5,16.5,17.5},
xticklabels={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17},
y dir=reverse,
y grid style={darkgrey176},
ylabel={Digit value},
ymin=0, ymax=9,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5},
yticklabel style={rotate=90.0},
yticklabels={1,2,3,4,5,6,7,8,9}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=18, ymin=9, ymax=0]
{deposit_digit_position_heatmap-001.png};
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat[Fraction of deposits with a non-zero digit.]{
\begin{tikzpicture}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{steelblue}{RGB}{70,130,180}
\begin{axis}[
width=0.32\textwidth,
tick align=outside,
tick pos=left,
title={Deposit precision},
title style={font=\small},
label style={font=\small},
tick label style={font=\footnotesize},
x grid style={darkgrey176},
xlabel={Fractional digit position},
xmin=-1.29, xmax=18.29,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Fraction with non-zero digit},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.653554547473273);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:0.6,0) rectangle (axis cs:1.4,0.801763791517305);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:1.6,0) rectangle (axis cs:2.4,0.866256384227389);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:2.6,0) rectangle (axis cs:3.4,0.857818101069061);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:3.6,0) rectangle (axis cs:4.4,0.813437807315294);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:4.6,0) rectangle (axis cs:5.4,0.751324429781429);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:5.6,0) rectangle (axis cs:6.4,0.680518986137106);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:6.6,0) rectangle (axis cs:7.4,0.637375884274974);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:7.6,0) rectangle (axis cs:8.4,0.622688195920439);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:8.6,0) rectangle (axis cs:9.4,0.621133775338642);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:9.6,0) rectangle (axis cs:10.4,0.617802874091933);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:10.6,0) rectangle (axis cs:11.4,0.608286013387051);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:11.6,0) rectangle (axis cs:12.4,0.603686197379691);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:12.6,0) rectangle (axis cs:13.4,0.57764172191733);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:13.6,0) rectangle (axis cs:14.4,0.510040288043651);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:14.6,0) rectangle (axis cs:15.4,0.357516733813406);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:15.6,0) rectangle (axis cs:16.4,0.00161786631982997);
\draw[draw=none,fill=steelblue,fill opacity=0.85] (axis cs:16.6,0) rectangle (axis cs:17.4,0);
\end{axis}
\end{tikzpicture}
}


==> Figures/deposit_fee_digit_position_heatmap.tex <==
\subfloat[Counts of non-zero fee digits.]{
\begin{tikzpicture}
\definecolor{darkgrey176}{RGB}{176,176,176}
\begin{axis}[
width=0.32\textwidth,
colorbar,
colorbar style={ylabel={log(1 + count)}},
colormap/viridis,
point meta max=8.55043452519604,
point meta min=0,
tick align=outside,
tick pos=left,
title={Deposit fees: log(1+count)\\Non-zero digits only (1--9)},
title style={font=\small},
label style={font=\small},
tick label style={font=\footnotesize},
x grid style={darkgrey176},
xlabel={Fractional digit position},
xmin=0, xmax=18,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5,12.5,13.5,14.5,15.5,16.5,17.5},
xticklabels={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17},
y dir=reverse,
y grid style={darkgrey176},
ylabel={Digit value},
ymin=0, ymax=9,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5},
yticklabel style={rotate=90.0},
yticklabels={1,2,3,4,5,6,7,8,9}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=18, ymin=9, ymax=0]
{deposit_fee_digit_position_heatmap-000.png};
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat[Conditional fee-digit probabilities.]{
\begin{tikzpicture}
\definecolor{darkgrey176}{RGB}{176,176,176}
\begin{axis}[
width=0.32\textwidth,
colorbar,
colorbar style={ylabel={$P(\mathrm{digit}\mid\mathrm{position},\mathrm{digit}\neq0)$}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.8);
  rgb(1pt)=(1,0.929411764705882,0.627450980392157);
  rgb(2pt)=(0.996078431372549,0.850980392156863,0.462745098039216);
  rgb(3pt)=(0.996078431372549,0.698039215686274,0.298039215686275);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.988235294117647,0.305882352941176,0.164705882352941);
  rgb(6pt)=(0.890196078431372,0.101960784313725,0.109803921568627);
  rgb(7pt)=(0.741176470588235,0,0.149019607843137);
  rgb(8pt)=(0.501960784313725,0,0.149019607843137)
},
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
title={Deposit fees: $P(\mathrm{digit}\mid\mathrm{position})$\\Conditioned on non-zero digit},
title style={font=\small},
label style={font=\small},
tick label style={font=\footnotesize},
x grid style={darkgrey176},
xlabel={Fractional digit position},
xmin=0, xmax=18,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5,12.5,13.5,14.5,15.5,16.5,17.5},
xticklabels={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17},
y dir=reverse,
y grid style={darkgrey176},
ylabel={Digit value},
ymin=0, ymax=9,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5},
yticklabel style={rotate=90.0},
yticklabels={1,2,3,4,5,6,7,8,9}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=18, ymin=9, ymax=0]
{deposit_fee_digit_position_heatmap-001.png};
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat[Fraction of deposits with a non-zero fee digit.]{
\begin{tikzpicture}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{mediumpurple}{RGB}{147,112,219}
\begin{axis}[
width=0.32\textwidth,
tick align=outside,
tick pos=left,
title={Deposit fee precision},
title style={font=\small},
label style={font=\small},
tick label style={font=\footnotesize},
x grid style={darkgrey176},
xlabel={Fractional digit position},
xmin=-1.29, xmax=18.29,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Fraction with non-zero fee digit},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=none,fill=mediumpurple,fill opacity=0.85] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.0903784538273641);
\draw[draw=none,fill=mediumpurple,fill opacity=0.85] (axis cs:0.6,0) rectangle (axis cs:1.4,0.326650382260572);
\draw[draw=none,fill=mediumpurple,fill opacity=0.85] (axis cs:1.6,0) rectangle (axis cs:2.4,0.68074104622022);
\draw[draw=none,fill=mediumpurple,fill opacity=0.85] (axis cs:2.6,0) rectangle (axis cs:3.4,0.915331662595565);
\draw[draw=none,fill=mediumpurple,fill opacity=0.85] (axis cs:3.6,0) rectangle (axis cs:4.4,0.89851854201694);
\draw[draw=none,fill=mediumpurple,fill opacity=0.85] (axis cs:4.6,0) rectangle (axis cs:5.4,0.89579037528154);
\draw[draw=none,fill=mediumpurple,fill opacity=0.85] (axis cs:5.6,0) rectangle (axis cs:6.4,0.90013640833677);
\draw[draw=none,fill=mediumpurple,fill opacity=0.85] (axis cs:6.6,0) rectangle (axis cs:7.4,0.895346255115313);
\draw[draw=none,fill=mediumpurple,fill opacity=0.85] (axis cs:7.6,0) rectangle (axis cs:8.4,0.89740824160137);
\draw[draw=none,fill=mediumpurple,fill opacity=0.85] (axis cs:8.6,0) rectangle (axis cs:9.4,0.891254005012213);
\draw[draw=none,fill=mediumpurple,fill opacity=0.85] (axis cs:9.6,0) rectangle (axis cs:10.4,0.883577070710275);
\draw[draw=none,fill=mediumpurple,fill opacity=0.85] (axis cs:10.6,0) rectangle (axis cs:11.4,0.880182723725534);
\draw[draw=none,fill=mediumpurple,fill opacity=0.85] (axis cs:11.6,0) rectangle (axis cs:12.4,0.868667322272626);
\draw[draw=none,fill=mediumpurple,fill opacity=0.85] (axis cs:12.6,0) rectangle (axis cs:13.4,0.796117120832408);
\draw[draw=none,fill=mediumpurple,fill opacity=0.85] (axis cs:13.6,0) rectangle (axis cs:14.4,0.797449481331092);
\draw[draw=none,fill=mediumpurple,fill opacity=0.85] (axis cs:14.6,0) rectangle (axis cs:15.4,0.801065888398947);
\draw[draw=none,fill=mediumpurple,fill opacity=0.85] (axis cs:15.6,0) rectangle (axis cs:16.4,0.070551660692193);
\draw[draw=none,fill=mediumpurple,fill opacity=0.85] (axis cs:16.6,0) rectangle (axis cs:17.4,0);
\end{axis}
\end{tikzpicture}
}


==> Figures/direct_links.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={Direct On-chain Links Between Deposit and Withdrawal Addresses (total txs)},
x grid style={darkgrey176},
xmin=-0.49, xmax=1.49,
xtick style={color=black},
xtick={0,1},
xticklabels={Deposit→Withdraw,Withdraw→Deposit},
y grid style={darkgrey176},
ylabel={Number of On-chain Transactions},
ymin=0, ymax=439142.55,
ytick style={color=black},
figurestyle
]
\draw[draw=none,fill=blue] (axis cs:-0.4,0) rectangle (axis cs:0.4,418231);
\draw[draw=none,fill=red] (axis cs:0.6,0) rectangle (axis cs:1.4,37212);
\end{axis}

\end{tikzpicture}


==> Figures/figure_ch4_01_dataset_inventory_tikz.tex <==
% TIKZ-AFT26: Figure 4.1 - observation window per frozen CSV.
% Data: figure_ch4_01_dataset_inventory.csv.

\begin{tikzpicture}
  \begin{axis}[
    width=0.7*\figurewidth, height=\figureheight,
    date coordinates in=x, xticklabel={\year},
    xtick distance=1*365.25, date ZERO=2019-01-01,
    ymin=-0.6, ymax=5.6,
    ytick={0,1,2,3,4,5},
    yticklabels={{Railgun Shield events}, {Railgun Unshield events (V2)}, {Railgun Internal transfers}, {Railgun RelayAdapt swaps}, {External ETH transfers}, {External ERC20 transfers}},
    y dir=reverse,
    xlabel={Year},
    enlarge x limits=0.02,
    xmajorgrids,
  ]
    \addplot[cdeposit, line width=8pt, mark=|, mark size=6pt, mark options={line width=1pt}] coordinates {(2022-05-13,0) (2026-04-29,0)};
    \addplot[cwithdraw, line width=8pt, mark=|, mark size=6pt, mark options={line width=1pt}] coordinates {(2022-05-15,1) (2026-04-29,1)};
    \addplot[cblue, line width=8pt, mark=|, mark size=6pt, mark options={line width=1pt}] coordinates {(2022-05-11,2) (2026-04-29,2)};
    \addplot[corange, line width=8pt, mark=|, mark size=6pt, mark options={line width=1pt}] coordinates {(2022-12-02,3) (2025-12-24,3)};
    \addplot[csky, line width=8pt, mark=|, mark size=6pt, mark options={line width=1pt}] coordinates {(2019-06-12,4) (2026-02-09,4)};
    \addplot[cteal, line width=8pt, mark=|, mark size=6pt, mark options={line width=1pt}] coordinates {(2019-06-03,5) (2026-02-09,5)};
    \draw[dashed, thick, cgray] (axis cs:2023-01-01,\pgfkeysvalueof{/pgfplots/ymin})
      -- (axis cs:2023-01-01,\pgfkeysvalueof{/pgfplots/ymax})
      node[pos=0.04, anchor=south west, font=\scriptsize, fill=white,
           inner sep=2pt] {H2 post-2023 cutoff};
  \end{axis}
\end{tikzpicture}


==> Figures/figure_ch4_02_weekly_boundary_counts_tikz.tex <==
% !TEX root = ../main.tex
% TIKZ-AFT26: Figure 4.2 - weekly shield and unshield event counts.
% Data: figure_ch4_02_weekly_boundary_counts.csv (week_start, shields, unshields).
% Host documents can override these before \input/\includestandalone.
\begin{tikzpicture}
  \begin{axis}[
    figurestyle,
    date coordinates in=x, xmax=2026-04-26, xticklabel={\year}, xtick distance=1*365.25,
    xlabel={Year}, ylabel={Events/week},
    legend style={at={(0.02,0.98)}, anchor=north west},
    ymajorgrids, ymin=0,
  ]
    \addplot[cdeposit, thick] table
      [col sep=comma, x=week_start, y=shields]
      {\TikzAFTDataPath figure_ch4_02_weekly_boundary_counts.csv};
    \addlegendentry{Deposit}
    \addplot[cwithdraw, thick, dotted] table
      [col sep=comma, x=week_start, y=unshields]
      {\TikzAFTDataPath figure_ch4_02_weekly_boundary_counts.csv};
    \addlegendentry{Withdraw}
  \end{axis}
\end{tikzpicture}


==> Figures/figure_ch4_03_cumulative_pool_flow_tikz.tex <==
% !TEX root = ../main.tex
% TIKZ-AFT26: Figure 4.3 - cumulative WETH inflow and outflow at the boundary.
% Data: figure_ch4_03_cumulative_pool_flow.csv (date, cum_shield, cum_unshield, retained).
%\begin{tikzpicture}
%  \begin{axis}[
%    figurestyle,
%    date coordinates in=x, xticklabel={\year}, xtick distance=1*365.25,
%    xlabel={Year}, ylabel={Cumulative WETH},
%    legend style={at={(0.02,0.98)}, anchor=north west},
%    ymajorgrids, ymin=0,
%  ]
%    \addplot[cdeposit, thick, dotted] table
%      [col sep=comma, x=date, y=cum_shield]
%      {\TikzAFTDataPath figure_ch4_03_cumulative_pool_flow.csv};
%    \addlegendentry{Shield}
%    \addplot[cwithdraw, thick, dashed] table
%      [col sep=comma, x=date, y=cum_unshield]
%      {\TikzAFTDataPath figure_ch4_03_cumulative_pool_flow.csv};
%    \addlegendentry{Unshield}
%    \addplot[csky, thick] table
%      [col sep=comma, x=date, y=retained]
%      {\TikzAFTDataPath figure_ch4_03_cumulative_pool_flow.csv};
%    \addlegendentry{Retained}
%  \end{axis}
%\end{tikzpicture}

\begin{tikzpicture}
  \begin{axis}[
    figurestyle,halfwidth,
    date coordinates in=x, xticklabel={\year}, xtick distance=1*365.25,
    xlabel={Year}, ylabel={Cumulative WETH},
    legend style={at={(0.02,0.98)}, anchor=north west},
    ymajorgrids, ymin=0,
  ]
    \addplot[name path=shield, cdeposit, thick] table
      [col sep=comma, x=date, y=cum_shield]
      {\TikzAFTDataPath figure_ch4_03_cumulative_pool_flow.csv};
    \addlegendentry{Shield}

    \addplot[name path=unshield, cwithdraw, thick, dashed] table
      [col sep=comma, x=date, y=cum_unshield]
      {\TikzAFTDataPath figure_ch4_03_cumulative_pool_flow.csv};
    \addlegendentry{Unshield}

    \addplot[csky, fill opacity=0.20] fill between[of=shield and unshield];
    %\addlegendentry{Retained balance}
  \end{axis}
\end{tikzpicture}

==> Figures/figure_ch4_03_retained_and_little_law_tikz.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}
  % Left axis: retained balance
  \begin{axis}[
    figurestyle,halfwidth,
    date coordinates in=x,
    xticklabel={\year},
    xtick distance=1*365.25,
    xlabel={Year},
    ylabel={Retained WETH},
    axis y line*=left,
    axis x line*=bottom,
    ymajorgrids,
    ymin=0, ymax=120000, xmin=2023-06-01,
    legend style={at={(0.02,0.98)}, anchor=north west,font=\footnotesize},
  ]
    \addplot[csky, thick] table
      [col sep=comma, x=date, y=retained]
      {\TikzAFTDataPath figure_ch4_03_little_law_timeseries.csv};
    \addlegendentry{$\mathrm{shield}(t)-\mathrm{unshield}(t)$}%R(t)=
  \end{axis}
  % Right axis: Little-law estimates
  \begin{axis}[
    figurestyle,halfwidth,
    date coordinates in=x,
    xticklabel={\year},
    xtick distance=1*365.25,
    xlabel={Year},
    ylabel={Residence time [days]},
    axis y line*=right,
    axis x line=none,
    ymin=0, ymax=365, xmin=2023-06-01,
    legend style={at={(0.9,0.28)}, anchor=north east,font=\footnotesize},
  ]
    \addplot[cwithdraw, thick, dotted,%,restrict x to domain=2023-01-01:2026-12-31
    ] table
      [col sep=comma, x=date, y=fifo_horizontal_lag_days]
      {\TikzAFTDataPath figure_ch4_03_little_law_timeseries.csv};
    \addlegendentry{FIFO-style estimate}
%    \addplot[cdeposit, thick, dashed,%,restrict x to domain=2023-01-01:2026-12-31
%    ] table
%      [col sep=comma, x=date, y=little_days_global]%little_days_cumulative
%      {\TikzAFTDataPath figure_ch4_03_little_law_timeseries.csv};
%    \addlegendentry{Little-law estimate}
  \end{axis}
\end{tikzpicture}

==> Figures/figure_ch4_05_note_count_distribution_tikz.tex <==
% !TEX root = ../main.tex
% TIKZ-AFT26: Figure 4.5 - public note-count structure of canonical unshields.
% Data: figure_ch4_05_note_count_distribution.csv (panel = input | output).
% Host documents can override these before \input/\includestandalone.
  \subfloat[$\#$Input notes]{%
    \begin{tikzpicture}
      \begin{axis}[
      figurestyle, halfwidth,
%        width=0.3*\figurewidth,
 %       height=\figureheight,
        ybar,
        /pgf/bar width=8pt,
        ymin=0,
        ylabel={$\#$Internal txs},
        ymajorgrids,
        enlarge x limits=0.12,
        xtick={0,1,2,3,4,5,6},
        xticklabels={1,2,3,4,5,6,\quad 7+},
      ]
        \addplot[fill=cwithdraw, draw=black!70]
          coordinates {(0,31246) (1,9181) (2,2026) (3,613) (4,253) (5,147) (6,4130)};
      \end{axis}
    \end{tikzpicture}%
  }
  %\hfill
  \qquad
  \subfloat[$\#$Output notes]{%
    \begin{tikzpicture}
      \begin{axis}[
              figurestyle, halfwidth,
        %width=0.3*\figurewidth,
        %height=\figureheight,
        ybar,
        /pgf/bar width=8pt,
        ymin=0,
        ylabel={$\#$Internal txs},
        ymajorgrids,
        enlarge x limits=0.12,
        xtick={0,1,2,3,4,5,6,7},
        xticklabels={0,1,2,3,4,5,6,\quad 7+},
      ]
        \addplot[fill=cdeposit, draw=black!70]
          coordinates {(0,5429) (1,14280) (2,25554) (3,2235) (4,53) (5,19) (6,3) (7,23)};
      \end{axis}
    \end{tikzpicture}%
  }



==> Figures/figure_ch4_06_h1_coverage_tikz.tex <==
% TIKZ-AFT26: Figure 4.6 - same-address reuse coverage by measurement base.
% Data: figure_ch4_06_h1_coverage.csv (base, shield_pct, unshield_pct).
% Host documents can override these before \input/\includestandalone.
\begin{tikzpicture}
  \begin{axis}[
    width=\figurewidth, height=\figureheight,
    xbar, /pgf/bar width=8pt, enlarge y limits=0.35, area legend,
    ytick={0,1,2}, yticklabels={Distinct addresses,Boundary events,WETH volume}, y dir=reverse,
    xlabel={H1-positive share of the corresponding side (\%)},
    legend style={at={(0.98,0.04)}, anchor=south east},
    xmin=0, xmax=16, xmajorgrids,
    nodes near coords, nodes near coords align={horizontal},
    point meta=rawx,
    every node near coord/.append style={
      font=\scriptsize,
      /pgf/number format/.cd, fixed, precision=1, /tikz/.cd},
  ]
    \addplot[fill=cdeposit, draw=black!70] coordinates {(12.744,0) (8.565,1) (9.796,2)};
    \addlegendentry{Shield side}
    \addplot[fill=cwithdraw, draw=black!70] coordinates {(9.12,0) (6.101,1) (8.516,2)};
    \addlegendentry{Unshield side}
  \end{axis}
\end{tikzpicture}


==> Figures/figure_ch4_08_h2_edges_by_type_tikz.tex <==
% TIKZ-AFT26: Figure 4.8 - H2 cross-boundary edges by type, direction, window.
% Data: figure_ch4_08_h2_edges_by_type.csv (category, all_time, post_2023).
% Host documents can override these before \input/\includestandalone.
\begin{tikzpicture}
  \begin{axis}[
    width=\figurewidth, height=\figureheight,
    ybar, /pgf/bar width=20pt, enlarge x limits=0.08, ymin=0, ymax=4400, area legend,
    xtick={0,1,2,3},
    xticklabels={{ETH $\mathcal{D}\rightarrow\mathcal{W}$},{ETH $\mathcal{W}\rightarrow\mathcal{D}$},{ERC-20 $\mathcal{D}\rightarrow\mathcal{W}$},{ERC-20 $\mathcal{W}\rightarrow\mathcal{D}$}},
    x tick label style={align=center, font=\footnotesize},
    xlabel={Asset and direction},
    ylabel={$\#$Transactions}, ymajorgrids,
    legend style={at={(0.98,0.98)}, anchor=north east},
    nodes near coords,
    every node near coord/.append style={
      font=\scriptsize,
      /pgf/number format/.cd, fixed, precision=0, 1000 sep={,}, /tikz/.cd},
  ]
    \addplot[fill=cblue, draw=black!70] coordinates {(0,3139) (1,3620) (2,789) (3,1253)};
    \addlegendentry{All-time (baseline)}
    \addplot[fill=corange, draw=black!70] coordinates {(0,2864) (1,3568) (2,735) (3,1187)};
    \addlegendentry{Post-2023 sensitivity}
  \end{axis}
\end{tikzpicture}


==> Figures/figure_ch4_09_h2_monthly_edge_timeline_tikz.tex <==
% !TEX root = ../main.tex
% TIKZ-AFT26: Figure 4.9 - monthly cross-boundary edges with shield/unshield context.
% Data: figure_ch4_09_h2_monthly_edge_timeline.csv
%       (month, eth_edges, erc20_edges, shields, unshields)
% Host documents can override these before \input/\includestandalone.
\begin{tikzpicture}
  \begin{axis}[
    figurestyle,
    date coordinates in=x,  xmax=2026-01-1, xticklabel={\year}, xtick distance=1*365.25,
    xlabel={Year}, ylabel={Txs/month},
    ymajorgrids, ymin=0,
    legend style={at={(0.02,0.98)}, anchor=north west, font=\footnotesize},
  ]
    \addplot[cblue, line width=1.4pt] table
      [col sep=comma, x=month, y=eth_edges]
      {\TikzAFTDataPath figure_ch4_09_h2_monthly_edge_timeline.csv};
    \addlegendentry{ETH transferes}
    \addplot[corange, line width=1.4pt] table
      [col sep=comma, x=month, y=erc20_edges]
      {\TikzAFTDataPath figure_ch4_09_h2_monthly_edge_timeline.csv};
    \addlegendentry{ERC20 transfers}
    \draw[dashed, cgray, thick] (axis cs:2023-01-01,0)
      -- (axis cs:2023-01-01,\pgfkeysvalueof{/pgfplots/ymax});
    \node[anchor=north west, font=\scriptsize, fill=white,
          inner sep=2pt, draw=cgray, text=cgray]
      at (axis cs:2023-01-15,\pgfkeysvalueof{/pgfplots/ymax})
      {H2 post-2023 cutoff};
  \end{axis}
\end{tikzpicture}


==> Figures/figure_ch4_10_metadata_flags_tikz.tex <==
% TIKZ-AFT26: Figure 4.10 - boundary-metadata flag coverage and overlap.
% Data: figure_ch4_10_metadata_flags_panel{A,B}.csv
% Host documents can override these before \input/\includestandalone.
  \subfloat[Per-flag and combined coverage]{%
    \begin{tikzpicture}
      \begin{axis}[
        width=0.46*\figurewidth,
        height=\figureheight,
        ybar,
        /pgf/bar width=22pt,
        enlarge x limits=0.30,
        ymin=0,
        ymax=16,
        xtick={0,1,2},
        xticklabels={Zero output,Self-broadcast,Combined (OR)},
        x tick label style={rotate=18, anchor=north east, font=\scriptsize},
        ylabel={Share of filtered unshields (\%)},
        ymajorgrids,
        nodes near coords,
        every node near coord/.append style={
          font=\scriptsize,
          yshift=1pt,
          /pgf/number format/.cd,
          fixed,
          precision=2,
          /tikz/.cd},
      ]
        \addplot[fill=corange, draw=black!70]
          coordinates {(0,11.41) (1,8.98) (2,13.18)};
      \end{axis}
    \end{tikzpicture}%
  }
  \hfill
  \subfloat[Mutually exclusive categories]{%
    \begin{tikzpicture}
      \begin{axis}[
        width=0.46*\figurewidth,
        height=\figureheight,
        xbar,
        /pgf/bar width=18pt,
        enlarge y limits=0.30,
        ytick={0,1,2},
        yticklabels={Zero-output only,Self-broadcast only,Both},
        y dir=reverse,
        xlabel={Unshield events},
        xmajorgrids,
        xmin=0,
        point meta=rawx,
        nodes near coords,
        nodes near coords align={horizontal},
        every node near coord/.append style={
          font=\scriptsize,
          /pgf/number format/.cd,
          fixed,
          precision=0,
          1000 sep={,},
          /tikz/.cd},
      ]
        \addplot[fill=cpurple, draw=black!70]
          coordinates {(1996,0) (843,1) (3433,2)};
      \end{axis}
    \end{tikzpicture}%
  }


==> Figures/figure_ch4_12_h3_match_counts_tikz.tex <==
% !TEX root = ../main.tex
% TIKZ-AFT26: Figure 4.12 - H3 per-regime candidate target counts by tier.
% Data: figure_ch4_12_h3_match_counts.csv (mode, regime, unique, low, noisy)
% Host documents can override these before \input/\includestandalone.
\subfloat[Exact mode]{%
  \begin{tikzpicture}
    \begin{axis}[
    figurestyle,
    halfwidth,
%      width=0.48*\figurewidth,
 %     height=\figureheight,
      ybar,
      /pgf/bar width=6pt,
      ymode=log,
      ymin=80,
      ymax=100000,
      area legend,
      enlarge x limits=0.12,
      symbolic x coords={1to1,2to1,1to2,3to1,1to3},
      xtick=data,
      xlabel={Regime},
      ylabel={Candidate targets (log scale)},
      ymajorgrids,
      legend style={
        at={(0.68,1.18)},
        anchor=south,
        legend columns=3,
        /tikz/every even column/.append style={column sep=0.35cm}
      },
    ]
      \addplot[fill=cdeposit, draw=black!70]
        coordinates {(1to1,3171) (2to1,779) (1to2,502) (3to1,393) (1to3,216)};
      \addlegendentry{Unique}

      \addplot[fill=corange, draw=black!70]
        coordinates {(1to1,4227) (2to1,1669) (1to2,945) (3to1,229) (1to3,349)};
      \addlegendentry{Low}

      \addplot[fill=cwithdraw, draw=black!70]
        coordinates {(1to1,4513) (2to1,13411) (1to2,5746) (3to1,115) (1to3,1184)};
      \addlegendentry{Noisy}
    \end{axis}
  \end{tikzpicture}%
}
\hfill
\subfloat[Potential mode]{%
  \begin{tikzpicture}
    \begin{axis}[
        figurestyle,
        halfwidth,
%      width=0.48*\figurewidth,
%      height=\figureheight,
      ybar,
      /pgf/bar width=6pt,
      ymode=log,
      ymin=80,
      ymax=100000,
      area legend,
      enlarge x limits=0.12,
      symbolic x coords={1to1,2to1,1to2,3to1,1to3},
      xtick=data,
      xlabel={Regime},
      ylabel={Candidate targets (log scale)},
      ymajorgrids,
    ]
      \addplot[fill=cdeposit, draw=black!70]
        coordinates {(1to1,6540) (2to1,2601) (1to2,1633) (3to1,336) (1to3,291)};

      \addplot[fill=corange, draw=black!70]
        coordinates {(1to1,5503) (2to1,6344) (1to2,3669) (3to1,939) (1to3,608)};

      \addplot[fill=cwithdraw, draw=black!70]
        coordinates {(1to1,3373) (2to1,24259) (1to2,18599) (3to1,36100) (1to3,26179)};
    \end{axis}
  \end{tikzpicture}%
}

==> Figures/figure_ch4_18_relayadapt_swap_descriptive_tikz.tex <==
% !TEX root = ../main.tex

% TIKZ-AFT26: Figure 4.18 - RelayAdapt swap descriptive panels.
% Data: figure_ch4_18_relayadapt_pairs.csv  (rank, pair, swaps)
%       figure_ch4_18_relayadapt_dex.csv    (rank, dex,  swaps)


\pgfplotstableread[col sep=comma]{\TikzAFTDataPath figure_ch4_18_relayadapt_pairs.csv}\relaypairtable
\pgfplotstableread[col sep=comma]{\TikzAFTDataPath figure_ch4_18_relayadapt_dex.csv}\relaydextable

\centering
\subfloat[Token pairs, top 20, $n=3{,}133$]{%
\begin{tikzpicture}[x=1cm,y=1cm]
  \def\LabelX{3.05}
  \def\BarX{3.35}
  \def\PairScale{0.010}
  \def\PairStep{0.25}
  \def\PairAxisY{-5.22}

  \foreach \tick in {0,100,...,800} {
    \draw[dashed, gray!28, line width=0.4pt]
      ({\BarX+\PairScale*\tick},0.24) -- ({\BarX+\PairScale*\tick},{\PairAxisY});
    \draw[black!70] ({\BarX+\PairScale*\tick},{\PairAxisY})
      -- ++(0,-0.06);
    \node[anchor=north,font=\scriptsize] at
      ({\BarX+\PairScale*\tick},{\PairAxisY-0.07})
      {\pgfmathprintnumber[fixed,precision=0,1000 sep={,}]{\tick}};
  }

  \draw[black!75,line width=0.6pt]
    (\BarX,0.24) -- (\BarX,\PairAxisY) --
    ({\BarX+\PairScale*800},\PairAxisY);

  \foreach \row in {0,...,19} {
    \pgfplotstablegetelem{\row}{pair}\of{\relaypairtable}%
    \edef\PairLabel{\pgfplotsretval}%
    \pgfplotstablegetelem{\row}{swaps}\of{\relaypairtable}%
    \edef\PairValue{\pgfplotsretval}%
    \pgfmathsetmacro{\y}{-\PairStep*\row}
    \node[anchor=east,font=\scriptsize\ttfamily] at (\LabelX,\y) {\PairLabel};
    \draw[fill=cdeposit,draw=black!70,line width=0.35pt]
      (\BarX,{\y-0.075}) rectangle ({\BarX+\PairScale*\PairValue},{\y+0.075});
    \node[anchor=west,font=\scriptsize] at
      ({\BarX+\PairScale*\PairValue+0.08},\y)
      {\pgfmathprintnumber[fixed,precision=0,1000 sep={,}]{\PairValue}};
  }

  \node[anchor=north,font=\scriptsize] at
    ({\BarX+\PairScale*400},{\PairAxisY-0.55})
    {Swap transactions};
\end{tikzpicture}%
}

\vspace{0.7em}

\subfloat[DEX venues, top 10]{%
\begin{tikzpicture}[x=1cm,y=1cm]
  \def\LabelX{3.05}
  \def\BarX{3.35}
  \def\DexBaseY{0}
  \def\DexScale{0.004}
  \def\DexStep{0.33}
  \def\DexAxisY{-3.13}

  \foreach \tick in {0,400,...,2000} {
    \draw[dashed, gray!28, line width=0.4pt]
      ({\BarX+\DexScale*\tick},{\DexBaseY+0.24}) --
      ({\BarX+\DexScale*\tick},{\DexAxisY});
    \draw[black!70] ({\BarX+\DexScale*\tick},{\DexAxisY})
      -- ++(0,-0.06);
    \node[anchor=north,font=\scriptsize] at
      ({\BarX+\DexScale*\tick},{\DexAxisY-0.07})
      {\pgfmathprintnumber[fixed,precision=0,1000 sep={,}]{\tick}};
  }

  \draw[black!75,line width=0.6pt]
    (\BarX,{\DexBaseY+0.24}) -- (\BarX,\DexAxisY) --
    ({\BarX+\DexScale*2000},\DexAxisY);

  \foreach \row in {0,...,8} {
    \pgfplotstablegetelem{\row}{dex}\of{\relaydextable}%
    \edef\DexLabel{\pgfplotsretval}%
    \pgfplotstablegetelem{\row}{swaps}\of{\relaydextable}%
    \edef\DexValue{\pgfplotsretval}%
    \pgfmathsetmacro{\y}{\DexBaseY-\DexStep*\row}
    \node[anchor=east,font=\scriptsize\ttfamily] at (\LabelX,\y) {\DexLabel};
    \draw[fill=cblue,draw=black!70,line width=0.35pt]
      (\BarX,{\y-0.095}) rectangle ({\BarX+\DexScale*\DexValue},{\y+0.095});
    \node[anchor=west,font=\scriptsize] at
      ({\BarX+\DexScale*\DexValue+0.08},\y)
      {\pgfmathprintnumber[fixed,precision=0,1000 sep={,}]{\DexValue}};
  }

  \node[anchor=north,font=\scriptsize] at
    ({\BarX+\DexScale*1000},{\DexAxisY-0.55})
    {Swap transactions};
\end{tikzpicture}%
}


==> Figures/figure_ch4_23_interpretation_synthesis_tikz.tex <==
% !TEX root = ../main.tex
% TIKZ-AFT26: Figure 4.23 - interpretation synthesis.
% Data: figure_ch4_23_interpretation_synthesis_panel{A,B}.csv
% Host documents can override these before \input/\includestandalone.
\subfloat[Outcome buckets (total = 43,235)]{%
  \begin{tikzpicture}
    \begin{axis}[
      figurestyle,
      xbar,
      /pgf/bar width=14pt,
      enlarge y limits=0.22,
      y dir=reverse,
      xmajorgrids,
      point meta=rawx,
      nodes near coords,
      nodes near coords align={horizontal},
      every node near coord/.append style={
        font=\scriptsize,
        /pgf/number format/.cd,
        fixed,
        precision=0,
        1000 sep={,},
        /tikz/.cd},
      ytick={0,1,2,3},
      yticklabels={
        {no heuristic flag},
        {flagged, $|A(u)| > 1$},
        {flagged, $|A(u)| = 1$},
        {flagged, $|A(u)| = 0$}
      },
      xmode=log,
      xlabel={Canonical unshields (log scale)},
      xmin=10,
      xmax=200000,
    ]
      \addplot[fill=cgray, draw=black!70]
        coordinates {(38522,0) (2236,1) (2399,2) (78,3)};
    \end{axis}
  \end{tikzpicture}%
}
\\
\subfloat[$|A(u)|=1$ by narrowing rule (subset = 2,399)]{%
  \begin{tikzpicture}
    \begin{axis}[
      figurestyle,
      xbar,
      /pgf/bar width=14pt,
      enlarge y limits=0.22,
      y dir=reverse,
      xmajorgrids,
      point meta=rawx,
      nodes near coords,
      nodes near coords align={horizontal},
      every node near coord/.append style={
        font=\scriptsize,
        /pgf/number format/.cd,
        fixed,
        precision=0,
        1000 sep={,},
        /tikz/.cd},
      ytick={0,1,2,3},
      yticklabels={{H1-only},{H2-only},{H4-only},{H1 + H2}},
      xlabel={Unshields},
      xmin=0,
    ]
      \addplot[fill=cblue, draw=black!70]
        coordinates {(869,0) (784,1) (95,2) (651,3)};
    \end{axis}
  \end{tikzpicture}%
}

==> Figures/figure_ch4_broadcaster_cluster_tikz.tex <==
% TIKZ-AFT26: Figure 4.broadcaster_cluster - k-means broadcaster scatter.
% Data: figure_ch4_broadcaster_cluster_summary.csv (per-cluster medians, served share)
%       figure_ch4_broadcaster_cluster_points.csv  (one row per gas_payer)
%       per-cluster splits in figure_ch4_broadcaster_cluster_points__*.csv
% Host documents can override these before \input/\includestandalone.
\begin{tikzpicture}
  \begin{axis}[
    figurestyle,
    xmode=log, ymode=log,
    xlabel={Distinct recipients served},
    ylabel={Total WETH volume},
    xmin=0.8, ymin=0.0001,
    ymajorgrids, xmajorgrids,
    legend style={at={(0.98,0.02)}, anchor=south east, font=\scriptsize},
  ]
    \addplot+[only marks, mark=triangle*, mark size=2.2pt,
      cteal, opacity=0.65, mark options={draw=cteal, fill=cteal}]
      table [col sep=comma, x=n_unique_recipients, y=total_eth_volume]
      {\TikzAFTDataPath figure_ch4_broadcaster_cluster_points__Mixed-activity.csv};
    \addlegendentry{Mixed-activity (N=1,658)}
    \addplot+[only marks, mark=square*, mark size=2.2pt,
      corange, opacity=0.65, mark options={draw=corange, fill=corange}]
      table [col sep=comma, x=n_unique_recipients, y=total_eth_volume]
      {\TikzAFTDataPath figure_ch4_broadcaster_cluster_points__Self-broadcaster.csv};
    \addlegendentry{Self-broadcaster (N=981)}
    \addplot+[only marks, mark=*, mark size=2.2pt,
      cblue, opacity=0.65, mark options={draw=cblue, fill=cblue}]
      table [col sep=comma, x=n_unique_recipients, y=total_eth_volume]
      {\TikzAFTDataPath figure_ch4_broadcaster_cluster_points__Broadcaster-like.csv};
    \addlegendentry{Broadcasters (N=124)}
  \end{axis}
\end{tikzpicture}


==> Figures/figure_ch4_h1_temporal_cdf_tikz.tex <==
% TIKZ-AFT26: Figure 4.h1 - H1 round-trip delay split by shield-time gas price.
% Data: figure_ch4_h1_temporal_cdf.csv (long form),
%       per-series files figure_ch4_h1_temporal_cdf__{all,low,high}.csv,
%       quantile markers in figure_ch4_h1_temporal_cdf_quantiles.csv (P50/P90/P99)
% Host documents can override these before \input/\includestandalone.
\begin{tikzpicture}
  \begin{axis}[
    width=\figurewidth, height=\figureheight,
    xlabel={Days between shield and matching H1 unshield},
    ylabel={Cumulative fraction of H1 pairs},
    ymin=0, ymax=1.05, xmin=0, xmax=706,
    ymajorgrids,
    legend style={at={(0.98,0.04)}, anchor=south east, font=\scriptsize},
  ]
    \addplot[cblue, line width=1.4pt] table
      [col sep=comma, x=dt_days, y=cdf]
      {\TikzAFTDataPath figure_ch4_h1_temporal_cdf__low.csv};
    \addlegendentry{Low shield gas-price (N=1,246)}
    \addplot[corange, line width=1.4pt, dashed] table
      [col sep=comma, x=dt_days, y=cdf]
      {\TikzAFTDataPath figure_ch4_h1_temporal_cdf__high.csv};
    \addlegendentry{High shield gas-price (N=1,246)}
    \addplot[cgray, line width=1.2pt, densely dotted] table
      [col sep=comma, x=dt_days, y=cdf]
      {\TikzAFTDataPath figure_ch4_h1_temporal_cdf__all.csv};
    \addlegendentry{All H1 pairs (N=2,492)}
    \draw[cgray, dotted] (axis cs:0.8,0) -- (axis cs:0.8,1.02)
      node[anchor=south, font=\tiny, fill=white, inner sep=1pt] {P50 = 1d};
    \draw[cgray, dotted] (axis cs:114.9,0) -- (axis cs:114.9,1.02)
      node[anchor=south, font=\tiny, fill=white, inner sep=1pt] {P90 = 115d};
    \draw[cgray, dotted] (axis cs:486.6,0) -- (axis cs:486.6,1.02)
      node[anchor=south, font=\tiny, fill=white, inner sep=1pt] {P99 = 487d};
  \end{axis}
\end{tikzpicture}


==> Figures/figure_ch4_h1_temporal_pdf_tikz.tex <==
% !TEX root = ../main.tex
% TIKZ-AFT26: Figure 4.h1 - H1 round-trip delay distribution split by shield-time gas price.
% Data: figure_ch4_h1_temporal_pdf__{all,low,high}.csv
% Columns: dt_days,pdf
\begin{tikzpicture}
  \begin{axis}[
    width=\figurewidth,
    height=\figureheight,
    xlabel={Days between shield and matching H1 unshield},
    ylabel={Probability},
    ymin=0,
    xmin=0,
    xmax=706,
    ymajorgrids,
    xmajorgrids,
    xmode=log,
    %ymode=log,
    ybar,
    area legend,
    /pgf/bar width=1pt,
    legend style={at={(0.78,0.96)}, anchor=north east, font=\scriptsize},
  ]
    \addplot[draw=none, fill=cblue, fill opacity=0.5] table
      [col sep=comma, x=dt_days, y=pdf]
      {\TikzAFTDataPath figure_ch4_h1_temporal_pdf__low.csv};
    \addlegendentry{Low shield gas-price}
%
    \addplot[corange, fill=corange!35, draw=none, fill opacity=0.5] table
      [col sep=comma, x=dt_days, y=pdf]
      {\TikzAFTDataPath figure_ch4_h1_temporal_pdf__high.csv};
    \addlegendentry{High shield gas-price}
%
    \addplot[cgray, fill=cgray, draw=none, fill opacity=0.5] table
      [col sep=comma, x=dt_days, y=pdf]
      {\TikzAFTDataPath figure_ch4_h1_temporal_pdf__all.csv};
    \addlegendentry{All H1 pairs}

    % Little's-law estimate of average residence time
    \draw[dashed, thick, black]
      (axis cs:183,0) -- (axis cs:183,\pgfkeysvalueof{/pgfplots/ymax})
      node[pos=0.92, anchor=east, rotate=90, font=\scriptsize,         fill=white,
        fill opacity=0.9, text opacity=1, inner sep=1pt]
      {$\approx 183$ days};
  \end{axis}
\end{tikzpicture}

==> Figures/figure_ch5_wA_entropy_heatmap_1tok_30d_tikz.tex <==
% TIKZ-AFT26: Figure W-A (1tok, 30d): Anonymity entropy reduction H_knap vs naive log_2(pool)
% Data: figure_ch5_wA_entropy_heatmap_1tok_30d_step0.01.csv, figure_ch5_wA_entropy_heatmap_1tok_30d_step0.001.csv, figure_ch5_wA_entropy_heatmap_1tok_30d_step0.0001.csv, figure_ch5_wA_entropy_heatmap_1tok_30d_step1e-05.csv
% Host documents can override these before \input/\includestandalone.
\makeatletter
\@ifundefined{figurewidth}{\newlength{\figurewidth}}{}
\ifdim\figurewidth=0pt
  \ifdim\linewidth=0pt
    \setlength{\figurewidth}{14cm}
  \else
    \setlength{\figurewidth}{\linewidth}
  \fi
\fi
\@ifundefined{figureheight}{\newlength{\figureheight}}{}
\ifdim\figureheight=0pt
  \ifdim\linewidth=0pt
    \setlength{\figureheight}{7.7cm}
  \else
    \setlength{\figureheight}{0.55\linewidth}
  \fi
\fi
\@ifundefined{TikzAFTDataPath}{\@ifundefined{currfiledir}{\def\TikzAFTDataPath{Figures/}}{\edef\TikzAFTDataPath{\currfiledir}}}{}
\makeatother
\definecolor{cwithdraw}{RGB}{213,94,0}
\definecolor{corange}{RGB}{230,159,0}
\definecolor{csky}{RGB}{86,180,233}
\definecolor{cdeposit}{RGB}{0,158,115}
\definecolor{cteal}{RGB}{68,170,153}
\definecolor{cblue}{RGB}{0,114,178}
\definecolor{cgray}{RGB}{127,127,127}

\begin{tikzpicture}
  \begin{groupplot}[
    group style={group size=2 by 2, horizontal sep=2.8cm, vertical sep=2.8cm},
    width=0.40*\figurewidth, height=0.40*\figurewidth,
    xmin=0, xmax=12.0, ymin=0, ymax=12.0,
    enlargelimits=false, axis on top,
    xlabel={$\log_2(\#\,\text{pool addrs})$ [bits]},
    ylabel={$H_{\mathrm{knap,addr}}$ [bits]},
    colormap/viridis,
    point meta min=1, point meta max=960,
    title style={align=center, font=\small},
    unbounded coords=jump,
  ]
    \nextgroupplot[title={step = 0.01 ETH \\ median $\Delta H$ = 4.21 bits}]
    \addplot[draw=black, dotted, line width=0.8pt, forget plot] coordinates {(0,0) (12.0,12.0)};
    \addplot[matrix plot*, mesh/cols=40, point meta=explicit, shader=flat corner]
      table [col sep=comma, x=H_naive_bin, y=H_knap_bin, meta expr={\thisrow{count}==0 ? nan : \thisrow{count}}]
      {\TikzAFTDataPath figure_ch5_wA_entropy_heatmap_1tok_30d_step0.01.csv};
    \nextgroupplot[title={step = 0.001 ETH \\ median $\Delta H$ = 4.24 bits}]
    \addplot[draw=black, dotted, line width=0.8pt, forget plot] coordinates {(0,0) (12.0,12.0)};
    \addplot[matrix plot*, mesh/cols=40, point meta=explicit, shader=flat corner]
      table [col sep=comma, x=H_naive_bin, y=H_knap_bin, meta expr={\thisrow{count}==0 ? nan : \thisrow{count}}]
      {\TikzAFTDataPath figure_ch5_wA_entropy_heatmap_1tok_30d_step0.001.csv};
    \nextgroupplot[title={step = 0.0001 ETH \\ median $\Delta H$ = 4.16 bits}]
    \addplot[draw=black, dotted, line width=0.8pt, forget plot] coordinates {(0,0) (12.0,12.0)};
    \addplot[matrix plot*, mesh/cols=40, point meta=explicit, shader=flat corner]
      table [col sep=comma, x=H_naive_bin, y=H_knap_bin, meta expr={\thisrow{count}==0 ? nan : \thisrow{count}}]
      {\TikzAFTDataPath figure_ch5_wA_entropy_heatmap_1tok_30d_step0.0001.csv};
    \nextgroupplot[title={step = 0.00001 ETH \\ median $\Delta H$ = 4.06 bits},colorbar, colorbar style={ylabel={\# unshields per bin}, ymode=log, at={(group c2r1.north east)}, anchor=north west, xshift=0.6cm, height={2*0.40*\figurewidth + 2.8cm}}]
    \addplot[draw=black, dotted, line width=0.8pt, forget plot] coordinates {(0,0) (12.0,12.0)};
    \addplot[matrix plot*, mesh/cols=40, point meta=explicit, shader=flat corner]
      table [col sep=comma, x=H_naive_bin, y=H_knap_bin, meta expr={\thisrow{count}==0 ? nan : \thisrow{count}}]
      {\TikzAFTDataPath figure_ch5_wA_entropy_heatmap_1tok_30d_step1e-05.csv};
  \end{groupplot}
\end{tikzpicture}

==> Figures/figure_ch5_wA_entropy_heatmap_1tok_all_tikz.tex <==
% TIKZ-AFT26: Figure W-A (1tok, all): Anonymity entropy reduction H_knap vs naive log_2(pool)
% Data: figure_ch5_wA_entropy_heatmap_1tok_all_step0.01.csv, figure_ch5_wA_entropy_heatmap_1tok_all_step0.001.csv, figure_ch5_wA_entropy_heatmap_1tok_all_step0.0001.csv
% Host documents can override these before \input/\includestandalone.
\makeatletter
\@ifundefined{figurewidth}{\newlength{\figurewidth}}{}
\ifdim\figurewidth=0pt
  \ifdim\linewidth=0pt
    \setlength{\figurewidth}{14cm}
  \else
    \setlength{\figurewidth}{\linewidth}
  \fi
\fi
\@ifundefined{figureheight}{\newlength{\figureheight}}{}
\ifdim\figureheight=0pt
  \ifdim\linewidth=0pt
    \setlength{\figureheight}{7.7cm}
  \else
    \setlength{\figureheight}{0.55\linewidth}
  \fi
\fi
\@ifundefined{TikzAFTDataPath}{\@ifundefined{currfiledir}{\def\TikzAFTDataPath{Figures/}}{\edef\TikzAFTDataPath{\currfiledir}}}{}
\makeatother
\definecolor{cwithdraw}{RGB}{213,94,0}
\definecolor{corange}{RGB}{230,159,0}
\definecolor{csky}{RGB}{86,180,233}
\definecolor{cdeposit}{RGB}{0,158,115}
\definecolor{cteal}{RGB}{68,170,153}
\definecolor{cblue}{RGB}{0,114,178}
\definecolor{cgray}{RGB}{127,127,127}

\begin{tikzpicture}
  \begin{groupplot}[
    group style={group size=2 by 2, horizontal sep=2.8cm, vertical sep=2.8cm},
    width=0.40*\figurewidth, height=0.40*\figurewidth,
    xmin=0, xmax=16.0, ymin=0, ymax=16.0,
    enlargelimits=false, axis on top,
    xlabel={$\log_2(\#\,\text{pool addrs})$ [bits]},
    ylabel={$H_{\mathrm{knap,addr}}$ [bits]},
    colormap/viridis,
    point meta min=1, point meta max=2025,
    title style={align=center, font=\small},
    unbounded coords=jump,
  ]
    \nextgroupplot[title={step = 0.01 ETH \\ median $\Delta H$ = 8.09 bits}]
    \addplot[draw=black, dotted, line width=0.8pt, forget plot] coordinates {(0,0) (16.0,16.0)};
    \addplot[matrix plot*, mesh/cols=40, point meta=explicit, shader=flat corner]
      table [col sep=comma, x=H_naive_bin, y=H_knap_bin, meta expr={\thisrow{count}==0 ? nan : \thisrow{count}}]
      {\TikzAFTDataPath figure_ch5_wA_entropy_heatmap_1tok_all_step0.01.csv};
    \nextgroupplot[title={step = 0.001 ETH \\ median $\Delta H$ = 8.19 bits}]
    \addplot[draw=black, dotted, line width=0.8pt, forget plot] coordinates {(0,0) (16.0,16.0)};
    \addplot[matrix plot*, mesh/cols=40, point meta=explicit, shader=flat corner]
      table [col sep=comma, x=H_naive_bin, y=H_knap_bin, meta expr={\thisrow{count}==0 ? nan : \thisrow{count}}]
      {\TikzAFTDataPath figure_ch5_wA_entropy_heatmap_1tok_all_step0.001.csv};
    \nextgroupplot[title={step = 0.0001 ETH \\ median $\Delta H$ = 8.26 bits}]
    \addplot[draw=black, dotted, line width=0.8pt, forget plot] coordinates {(0,0) (16.0,16.0)};
    \addplot[matrix plot*, mesh/cols=40, point meta=explicit, shader=flat corner]
      table [col sep=comma, x=H_naive_bin, y=H_knap_bin, meta expr={\thisrow{count}==0 ? nan : \thisrow{count}}]
      {\TikzAFTDataPath figure_ch5_wA_entropy_heatmap_1tok_all_step0.0001.csv};
    \nextgroupplot[title={step = 0.00001 ETH},colorbar, colorbar style={ylabel={\# unshields per bin}, ymode=log, at={(group c2r1.north east)}, anchor=north west, xshift=0.6cm, height={2*0.40*\figurewidth + 2.8cm}}]
    \node at (rel axis cs:0.5,0.5) {\large \emph{no data}};
  \end{groupplot}
\end{tikzpicture}

==> Figures/figure_ch5_wA_entropy_heatmap_kto1_30d_tikz.tex <==
% TIKZ-AFT26: Figure W-A (kto1, 30d): Anonymity entropy reduction H_knap vs naive log_2(pool)
% Data: figure_ch5_wA_entropy_heatmap_kto1_30d_step0.01.csv, figure_ch5_wA_entropy_heatmap_kto1_30d_step0.001.csv, figure_ch5_wA_entropy_heatmap_kto1_30d_step0.0001.csv, figure_ch5_wA_entropy_heatmap_kto1_30d_step1e-05.csv
% Host documents can override these before \input/\includestandalone.
\makeatletter
\@ifundefined{figurewidth}{\newlength{\figurewidth}}{}
\ifdim\figurewidth=0pt
  \ifdim\linewidth=0pt
    \setlength{\figurewidth}{14cm}
  \else
    \setlength{\figurewidth}{\linewidth}
  \fi
\fi
\@ifundefined{figureheight}{\newlength{\figureheight}}{}
\ifdim\figureheight=0pt
  \ifdim\linewidth=0pt
    \setlength{\figureheight}{7.7cm}
  \else
    \setlength{\figureheight}{0.55\linewidth}
  \fi
\fi
\@ifundefined{TikzAFTDataPath}{\@ifundefined{currfiledir}{\def\TikzAFTDataPath{Figures/}}{\edef\TikzAFTDataPath{\currfiledir}}}{}
\makeatother
\definecolor{cwithdraw}{RGB}{213,94,0}
\definecolor{corange}{RGB}{230,159,0}
\definecolor{csky}{RGB}{86,180,233}
\definecolor{cdeposit}{RGB}{0,158,115}
\definecolor{cteal}{RGB}{68,170,153}
\definecolor{cblue}{RGB}{0,114,178}
\definecolor{cgray}{RGB}{127,127,127}

\begin{tikzpicture}
  \begin{groupplot}[
    group style={group size=2 by 2, horizontal sep=2.8cm, vertical sep=2.8cm},
    width=0.40*\figurewidth, height=0.40*\figurewidth,
    xmin=0, xmax=12.0, ymin=0, ymax=12.0,
    enlargelimits=false, axis on top,
    xlabel={$\log_2(\#\,\text{pool addrs})$ [bits]},
    ylabel={$H_{\mathrm{knap,addr}}$ [bits]},
    colormap/viridis,
    point meta min=1, point meta max=1694,
    title style={align=center, font=\small},
    unbounded coords=jump,
  ]
    \nextgroupplot[title={step = 0.01 ETH \\ median $\Delta H$ = 3.59 bits}]
    \addplot[draw=black, dotted, line width=0.8pt, forget plot] coordinates {(0,0) (11.0,11.0)};
    \addplot[matrix plot*, mesh/cols=40, point meta=explicit, shader=flat corner]
      table [col sep=comma, x=H_naive_bin, y=H_knap_bin, meta expr={\thisrow{count}==0 ? nan : \thisrow{count}}]
      {\TikzAFTDataPath figure_ch5_wA_entropy_heatmap_kto1_30d_step0.01.csv};
    \nextgroupplot[title={step = 0.001 ETH \\ median $\Delta H$ = 3.68 bits}]
    \addplot[draw=black, dotted, line width=0.8pt, forget plot] coordinates {(0,0) (12.0,12.0)};
    \addplot[matrix plot*, mesh/cols=40, point meta=explicit, shader=flat corner]
      table [col sep=comma, x=H_naive_bin, y=H_knap_bin, meta expr={\thisrow{count}==0 ? nan : \thisrow{count}}]
      {\TikzAFTDataPath figure_ch5_wA_entropy_heatmap_kto1_30d_step0.001.csv};
    \nextgroupplot[title={step = 0.0001 ETH \\ median $\Delta H$ = 3.56 bits}]
    \addplot[draw=black, dotted, line width=0.8pt, forget plot] coordinates {(0,0) (12.0,12.0)};
    \addplot[matrix plot*, mesh/cols=40, point meta=explicit, shader=flat corner]
      table [col sep=comma, x=H_naive_bin, y=H_knap_bin, meta expr={\thisrow{count}==0 ? nan : \thisrow{count}}]
      {\TikzAFTDataPath figure_ch5_wA_entropy_heatmap_kto1_30d_step0.0001.csv};
    \nextgroupplot[title={step = 0.00001 ETH \\ median $\Delta H$ = 3.42 bits},colorbar, colorbar style={ylabel={\# deposit transactions}, ymode=log, at={(group c2r1.north east)}, anchor=north west, xshift=0.6cm, height={0.65*\figurewidth + 2.8cm}}]
    \addplot[draw=black, dotted, line width=0.8pt, forget plot] coordinates {(0,0) (12.0,12.0)};
    \addplot[matrix plot*, mesh/cols=40, point meta=explicit, shader=flat corner]
      table [col sep=comma, x=H_naive_bin, y=H_knap_bin, meta expr={\thisrow{count}==0 ? nan : \thisrow{count}}]
      {\TikzAFTDataPath figure_ch5_wA_entropy_heatmap_kto1_30d_step1e-05.csv};
  \end{groupplot}
\end{tikzpicture}

==> Figures/figure_ch5_wA_entropy_heatmap_kto1_all_tikz.tex <==
% TIKZ-AFT26: Figure W-A (kto1, all): Anonymity entropy reduction H_knap vs naive log_2(pool)
% Data: figure_ch5_wA_entropy_heatmap_kto1_all_step0.01.csv, figure_ch5_wA_entropy_heatmap_kto1_all_step0.001.csv, figure_ch5_wA_entropy_heatmap_kto1_all_step0.0001.csv
% Host documents can override these before \input/\includestandalone.
\makeatletter
\@ifundefined{figurewidth}{\newlength{\figurewidth}}{}
\ifdim\figurewidth=0pt
  \ifdim\linewidth=0pt
    \setlength{\figurewidth}{14cm}
  \else
    \setlength{\figurewidth}{\linewidth}
  \fi
\fi
\@ifundefined{figureheight}{\newlength{\figureheight}}{}
\ifdim\figureheight=0pt
  \ifdim\linewidth=0pt
    \setlength{\figureheight}{7.7cm}
  \else
    \setlength{\figureheight}{0.55\linewidth}
  \fi
\fi
\@ifundefined{TikzAFTDataPath}{\@ifundefined{currfiledir}{\def\TikzAFTDataPath{Figures/}}{\edef\TikzAFTDataPath{\currfiledir}}}{}
\makeatother
\definecolor{cwithdraw}{RGB}{213,94,0}
\definecolor{corange}{RGB}{230,159,0}
\definecolor{csky}{RGB}{86,180,233}
\definecolor{cdeposit}{RGB}{0,158,115}
\definecolor{cteal}{RGB}{68,170,153}
\definecolor{cblue}{RGB}{0,114,178}
\definecolor{cgray}{RGB}{127,127,127}

\begin{tikzpicture}
  \begin{groupplot}[
    group style={group size=2 by 2, horizontal sep=2.8cm, vertical sep=2.8cm},
    width=0.40*\figurewidth, height=0.40*\figurewidth,
    xmin=0, xmax=15.0, ymin=0, ymax=15.0,
    enlargelimits=false, axis on top,
    xlabel={$\log_2(\#\,\text{pool addrs})$ [bits]},
    ylabel={$H_{\mathrm{knap,addr}}$ [bits]},
    colormap/viridis,
    point meta min=1, point meta max=2001,
    title style={align=center, font=\small},
    unbounded coords=jump,
  ]
    \nextgroupplot[title={step = 0.01 ETH \\ median $\Delta H$ = 6.94 bits}]
    \addplot[draw=black, dotted, line width=0.8pt, forget plot] coordinates {(0,0) (15.0,15.0)};
    \addplot[matrix plot*, mesh/cols=40, point meta=explicit, shader=flat corner]
      table [col sep=comma, x=H_naive_bin, y=H_knap_bin, meta expr={\thisrow{count}==0 ? nan : \thisrow{count}}]
      {\TikzAFTDataPath figure_ch5_wA_entropy_heatmap_kto1_all_step0.01.csv};
    \nextgroupplot[title={step = 0.001 ETH \\ median $\Delta H$ = 6.99 bits}]
    \addplot[draw=black, dotted, line width=0.8pt, forget plot] coordinates {(0,0) (15.0,15.0)};
    \addplot[matrix plot*, mesh/cols=40, point meta=explicit, shader=flat corner]
      table [col sep=comma, x=H_naive_bin, y=H_knap_bin, meta expr={\thisrow{count}==0 ? nan : \thisrow{count}}]
      {\TikzAFTDataPath figure_ch5_wA_entropy_heatmap_kto1_all_step0.001.csv};
    \nextgroupplot[title={step = 0.0001 ETH \\ median $\Delta H$ = 6.95 bits}]
    \addplot[draw=black, dotted, line width=0.8pt, forget plot] coordinates {(0,0) (15.0,15.0)};
    \addplot[matrix plot*, mesh/cols=40, point meta=explicit, shader=flat corner]
      table [col sep=comma, x=H_naive_bin, y=H_knap_bin, meta expr={\thisrow{count}==0 ? nan : \thisrow{count}}]
      {\TikzAFTDataPath figure_ch5_wA_entropy_heatmap_kto1_all_step0.0001.csv};
    \nextgroupplot[title={step = 0.00001 ETH},colorbar, colorbar style={ylabel={\# shields per bin}, ymode=log, at={(group c2r1.north east)}, anchor=north west, xshift=0.6cm, height={2*0.40*\figurewidth + 2.8cm}}]
    \node at (rel axis cs:0.5,0.5) {\large \emph{no data}};
  \end{groupplot}
\end{tikzpicture}

==> Figures/figure_ch5_wB_deltaH_hist_1tok_30d_tikz.tex <==
% TIKZ-AFT26: Figure W-B (1tok, 30d): per-target anonymity loss histogram, by bucket
% Data: figure_ch5_wB_deltaH_hist_1tok_30d_step0.01.csv, figure_ch5_wB_deltaH_hist_1tok_30d_step0.001.csv, figure_ch5_wB_deltaH_hist_1tok_30d_step0.0001.csv, figure_ch5_wB_deltaH_hist_1tok_30d_step1e-05.csv
% Host documents can override these before \input/\includestandalone.
\makeatletter
\@ifundefined{figurewidth}{\newlength{\figurewidth}}{}
\ifdim\figurewidth=0pt
  \ifdim\linewidth=0pt
    \setlength{\figurewidth}{14cm}
  \else
    \setlength{\figurewidth}{\linewidth}
  \fi
\fi
\@ifundefined{figureheight}{\newlength{\figureheight}}{}
\ifdim\figureheight=0pt
  \ifdim\linewidth=0pt
    \setlength{\figureheight}{7.7cm}
  \else
    \setlength{\figureheight}{0.55\linewidth}
  \fi
\fi
\@ifundefined{TikzAFTDataPath}{\@ifundefined{currfiledir}{\def\TikzAFTDataPath{Figures/}}{\edef\TikzAFTDataPath{\currfiledir}}}{}
\makeatother
\definecolor{cwithdraw}{RGB}{213,94,0}
\definecolor{corange}{RGB}{230,159,0}
\definecolor{csky}{RGB}{86,180,233}
\definecolor{cdeposit}{RGB}{0,158,115}
\definecolor{cteal}{RGB}{68,170,153}
\definecolor{cblue}{RGB}{0,114,178}
\definecolor{cgray}{RGB}{127,127,127}

\begin{tikzpicture}
  \begin{groupplot}[
    group style={group size=2 by 2, horizontal sep=1.8cm, vertical sep=2.4cm},
    width=0.49*\figurewidth, height=0.40*\figurewidth,
    ybar stacked, /pgf/bar width=2.5pt,
    xmin=0, xmax=7.5, ymin=0,
    enlargelimits=false,
    xlabel={$\Delta H$ [bits]},
    ylabel={\#\,unshields},
    ymajorgrids,
    legend cell align=left, legend style={font=\scriptsize, at={(0.97,0.97)}, anchor=north east},
    title style={align=center, font=\small},
  ]
    \nextgroupplot[title={step = 0.01 ETH \\ median $\Delta H$ = 4.21 bits \\ full deanon = 21}]
    \addplot+[ybar, fill=cblue, draw=cblue]
      table [col sep=comma, x=dH_bin_left, y=n_partial] {\TikzAFTDataPath figure_ch5_wB_deltaH_hist_1tok_30d_step0.01.csv};
    \addlegendentry{partial reduction}
    \addplot+[ybar, fill=cwithdraw, draw=cwithdraw]
      table [col sep=comma, x=dH_bin_left, y=n_full_deanon] {\TikzAFTDataPath figure_ch5_wB_deltaH_hist_1tok_30d_step0.01.csv};
    \addlegendentry{full deanon. ($H_{\mathrm{knap}}=0$)}
    \draw[corange, very thick, dashed] (axis cs:4.213,0) -- (axis cs:4.213,\pgfkeysvalueof{/pgfplots/ymax});
    \nextgroupplot[title={step = 0.001 ETH \\ median $\Delta H$ = 4.24 bits \\ full deanon = 52}]
    \addplot+[ybar, fill=cblue, draw=cblue]
      table [col sep=comma, x=dH_bin_left, y=n_partial] {\TikzAFTDataPath figure_ch5_wB_deltaH_hist_1tok_30d_step0.001.csv};
    \addlegendentry{partial reduction}
    \addplot+[ybar, fill=cwithdraw, draw=cwithdraw]
      table [col sep=comma, x=dH_bin_left, y=n_full_deanon] {\TikzAFTDataPath figure_ch5_wB_deltaH_hist_1tok_30d_step0.001.csv};
    \addlegendentry{full deanon. ($H_{\mathrm{knap}}=0$)}
    \draw[corange, very thick, dashed] (axis cs:4.244,0) -- (axis cs:4.244,\pgfkeysvalueof{/pgfplots/ymax});
    \nextgroupplot[title={step = 0.0001 ETH \\ median $\Delta H$ = 4.16 bits \\ full deanon = 51}]
    \addplot+[ybar, fill=cblue, draw=cblue]
      table [col sep=comma, x=dH_bin_left, y=n_partial] {\TikzAFTDataPath figure_ch5_wB_deltaH_hist_1tok_30d_step0.0001.csv};
    \addlegendentry{partial reduction}
    \addplot+[ybar, fill=cwithdraw, draw=cwithdraw]
      table [col sep=comma, x=dH_bin_left, y=n_full_deanon] {\TikzAFTDataPath figure_ch5_wB_deltaH_hist_1tok_30d_step0.0001.csv};
    \addlegendentry{full deanon. ($H_{\mathrm{knap}}=0$)}
    \draw[corange, very thick, dashed] (axis cs:4.165,0) -- (axis cs:4.165,\pgfkeysvalueof{/pgfplots/ymax});
    \nextgroupplot[title={step = 0.00001 ETH \\ median $\Delta H$ = 4.06 bits \\ full deanon = 60}]
    \addplot+[ybar, fill=cblue, draw=cblue]
      table [col sep=comma, x=dH_bin_left, y=n_partial] {\TikzAFTDataPath figure_ch5_wB_deltaH_hist_1tok_30d_step1e-05.csv};
    \addlegendentry{partial reduction}
    \addplot+[ybar, fill=cwithdraw, draw=cwithdraw]
      table [col sep=comma, x=dH_bin_left, y=n_full_deanon] {\TikzAFTDataPath figure_ch5_wB_deltaH_hist_1tok_30d_step1e-05.csv};
    \addlegendentry{full deanon. ($H_{\mathrm{knap}}=0$)}
    \draw[corange, very thick, dashed] (axis cs:4.062,0) -- (axis cs:4.062,\pgfkeysvalueof{/pgfplots/ymax});
  \end{groupplot}
\end{tikzpicture}

==> Figures/figure_ch5_wB_deltaH_hist_1tok_all_tikz.tex <==
% TIKZ-AFT26: Figure W-B (1tok, all): per-target anonymity loss histogram, by bucket
% Data: figure_ch5_wB_deltaH_hist_1tok_all_step0.01.csv, figure_ch5_wB_deltaH_hist_1tok_all_step0.001.csv, figure_ch5_wB_deltaH_hist_1tok_all_step0.0001.csv
% Host documents can override these before \input/\includestandalone.
\makeatletter
\@ifundefined{figurewidth}{\newlength{\figurewidth}}{}
\ifdim\figurewidth=0pt
  \ifdim\linewidth=0pt
    \setlength{\figurewidth}{14cm}
  \else
    \setlength{\figurewidth}{\linewidth}
  \fi
\fi
\@ifundefined{figureheight}{\newlength{\figureheight}}{}
\ifdim\figureheight=0pt
  \ifdim\linewidth=0pt
    \setlength{\figureheight}{7.7cm}
  \else
    \setlength{\figureheight}{0.55\linewidth}
  \fi
\fi
\@ifundefined{TikzAFTDataPath}{\@ifundefined{currfiledir}{\def\TikzAFTDataPath{Figures/}}{\edef\TikzAFTDataPath{\currfiledir}}}{}
\makeatother
\definecolor{cwithdraw}{RGB}{213,94,0}
\definecolor{corange}{RGB}{230,159,0}
\definecolor{csky}{RGB}{86,180,233}
\definecolor{cdeposit}{RGB}{0,158,115}
\definecolor{cteal}{RGB}{68,170,153}
\definecolor{cblue}{RGB}{0,114,178}
\definecolor{cgray}{RGB}{127,127,127}

\begin{tikzpicture}
  \begin{groupplot}[
    group style={group size=2 by 2, horizontal sep=1.8cm, vertical sep=2.4cm},
    width=0.49*\figurewidth, height=0.40*\figurewidth,
    ybar stacked, /pgf/bar width=2.5pt,
    xmin=0, xmax=11.5, ymin=0,
    enlargelimits=false,
    xlabel={$\Delta H$ [bits]},
    ylabel={\#\,unshields},
    ymajorgrids,
    legend cell align=left, legend style={font=\scriptsize, at={(0.97,0.97)}, anchor=north east},
    title style={align=center, font=\small},
  ]
    \nextgroupplot[title={step = 0.01 ETH \\ median $\Delta H$ = 8.09 bits \\ full deanon = 1}]
    \addplot+[ybar, fill=cblue, draw=cblue]
      table [col sep=comma, x=dH_bin_left, y=n_partial] {\TikzAFTDataPath figure_ch5_wB_deltaH_hist_1tok_all_step0.01.csv};
    \addlegendentry{partial reduction}
    \addplot+[ybar, fill=cwithdraw, draw=cwithdraw]
      table [col sep=comma, x=dH_bin_left, y=n_full_deanon] {\TikzAFTDataPath figure_ch5_wB_deltaH_hist_1tok_all_step0.01.csv};
    \addlegendentry{full deanon. ($H_{\mathrm{knap}}=0$)}
    \draw[corange, very thick, dashed] (axis cs:8.085,0) -- (axis cs:8.085,\pgfkeysvalueof{/pgfplots/ymax});
    \nextgroupplot[title={step = 0.001 ETH \\ median $\Delta H$ = 8.19 bits \\ full deanon = 2}]
    \addplot+[ybar, fill=cblue, draw=cblue]
      table [col sep=comma, x=dH_bin_left, y=n_partial] {\TikzAFTDataPath figure_ch5_wB_deltaH_hist_1tok_all_step0.001.csv};
    \addlegendentry{partial reduction}
    \addplot+[ybar, fill=cwithdraw, draw=cwithdraw]
      table [col sep=comma, x=dH_bin_left, y=n_full_deanon] {\TikzAFTDataPath figure_ch5_wB_deltaH_hist_1tok_all_step0.001.csv};
    \addlegendentry{full deanon. ($H_{\mathrm{knap}}=0$)}
    \draw[corange, very thick, dashed] (axis cs:8.189,0) -- (axis cs:8.189,\pgfkeysvalueof{/pgfplots/ymax});
    \nextgroupplot[title={step = 0.0001 ETH \\ median $\Delta H$ = 8.26 bits \\ full deanon = 1}]
    \addplot+[ybar, fill=cblue, draw=cblue]
      table [col sep=comma, x=dH_bin_left, y=n_partial] {\TikzAFTDataPath figure_ch5_wB_deltaH_hist_1tok_all_step0.0001.csv};
    \addlegendentry{partial reduction}
    \addplot+[ybar, fill=cwithdraw, draw=cwithdraw]
      table [col sep=comma, x=dH_bin_left, y=n_full_deanon] {\TikzAFTDataPath figure_ch5_wB_deltaH_hist_1tok_all_step0.0001.csv};
    \addlegendentry{full deanon. ($H_{\mathrm{knap}}=0$)}
    \draw[corange, very thick, dashed] (axis cs:8.258,0) -- (axis cs:8.258,\pgfkeysvalueof{/pgfplots/ymax});
    \nextgroupplot[title={step = 0.00001 ETH}, xmin=0, xmax=11.5, ymin=0, ymax=100, xtick=\empty, ytick=\empty]
    \node at (rel axis cs:0.5,0.5) {\large \emph{no data (cell skipped)}};
  \end{groupplot}
\end{tikzpicture}

==> Figures/figure_ch5_wB_deltaH_hist_kto1_30d_tikz.tex <==
% !TEX root = ../main.tex
% TIKZ-AFT26: Figure W-B (kto1, 30d): per-target anonymity loss histogram, by bucket
% Data: figure_ch5_wB_deltaH_hist_kto1_30d_step0.01.csv, figure_ch5_wB_deltaH_hist_kto1_30d_step0.001.csv, figure_ch5_wB_deltaH_hist_kto1_30d_step0.0001.csv, figure_ch5_wB_deltaH_hist_kto1_30d_step1e-05.csv
% Host documents can override these before \input/\includestandalone.
\makeatletter
\@ifundefined{TikzAFTDataPath}{\@ifundefined{currfiledir}{\def\TikzAFTDataPath{Figures/}}{\edef\TikzAFTDataPath{\currfiledir}}}{}
\makeatother

\begin{tikzpicture}
  \begin{groupplot}[
    group style={group size=2 by 2, horizontal sep=1.8cm, vertical sep=2.4cm},
    width=0.49*\figurewidth, height=0.40*\figurewidth,
    ybar stacked, /pgf/bar width=2.5pt,
    xmin=0, xmax=7.5, ymin=0,
    enlargelimits=false,
    xlabel={$\Delta H$ [bits]},
    ylabel={\#\,deposits},
    ymajorgrids,
    %legend cell align=left, legend style={font=\scriptsize, at={(0.97,0.27)}, anchor=north east},
    title style={align=center, font=\small},
  ]
    \nextgroupplot[title={step = 0.01 ETH \\ median $\Delta H$ = 3.59 bits \\ full deanon = 229}]
    \addplot+[ybar, fill=cblue, draw=cblue]
      table [col sep=comma, x=dH_bin_left, y=n_partial] {\TikzAFTDataPath figure_ch5_wB_deltaH_hist_kto1_30d_step0.01.csv};
    %\addlegendentry{partial reduction}
    \addplot+[ybar, fill=cwithdraw, draw=cwithdraw]
      table [col sep=comma, x=dH_bin_left, y=n_full_deanon] {\TikzAFTDataPath figure_ch5_wB_deltaH_hist_kto1_30d_step0.01.csv};
    %\addlegendentry{full deanon. ($H_{\mathrm{knap}}=0$)}
    \draw[corange, very thick, dashed] (axis cs:3.594,0) -- (axis cs:3.594,\pgfkeysvalueof{/pgfplots/ymax});
    \nextgroupplot[title={step = 0.001 ETH \\ median $\Delta H$ = 3.68 bits \\ full deanon = 66}]
    \addplot+[ybar, fill=cblue, draw=cblue]
      table [col sep=comma, x=dH_bin_left, y=n_partial] {\TikzAFTDataPath figure_ch5_wB_deltaH_hist_kto1_30d_step0.001.csv};
    %\addlegendentry{partial reduction}
    \addplot+[ybar, fill=cwithdraw, draw=cwithdraw]
      table [col sep=comma, x=dH_bin_left, y=n_full_deanon] {\TikzAFTDataPath figure_ch5_wB_deltaH_hist_kto1_30d_step0.001.csv};
    %\addlegendentry{full deanon. ($H_{\mathrm{knap}}=0$)}
    \draw[corange, very thick, dashed] (axis cs:3.676,0) -- (axis cs:3.676,\pgfkeysvalueof{/pgfplots/ymax});
    \nextgroupplot[title={step = 0.0001 ETH \\ median $\Delta H$ = 3.56 bits \\ full deanon = 44}]
    \addplot+[ybar, fill=cblue, draw=cblue]
      table [col sep=comma, x=dH_bin_left, y=n_partial] {\TikzAFTDataPath figure_ch5_wB_deltaH_hist_kto1_30d_step0.0001.csv};
    %\addlegendentry{partial reduction}
    \addplot+[ybar, fill=cwithdraw, draw=cwithdraw]
      table [col sep=comma, x=dH_bin_left, y=n_full_deanon] {\TikzAFTDataPath figure_ch5_wB_deltaH_hist_kto1_30d_step0.0001.csv};
    %\addlegendentry{full deanon. ($H_{\mathrm{knap}}=0$)}
    \draw[corange, very thick, dashed] (axis cs:3.562,0) -- (axis cs:3.562,\pgfkeysvalueof{/pgfplots/ymax});
    \nextgroupplot[title={step = 0.00001 ETH \\ median $\Delta H$ = 3.42 bits \\ full deanon = 85}]
    \addplot+[ybar, fill=cblue, draw=cblue]
      table [col sep=comma, x=dH_bin_left, y=n_partial] {\TikzAFTDataPath figure_ch5_wB_deltaH_hist_kto1_30d_step1e-05.csv};
    %\addlegendentry{partial reduction}
    \addplot+[ybar, fill=cwithdraw, draw=cwithdraw]
      table [col sep=comma, x=dH_bin_left, y=n_full_deanon] {\TikzAFTDataPath figure_ch5_wB_deltaH_hist_kto1_30d_step1e-05.csv};
    %\addlegendentry{full deanon. ($H_{\mathrm{knap}}=0$)}
    \draw[corange, very thick, dashed] (axis cs:3.415,0) -- (axis cs:3.415,\pgfkeysvalueof{/pgfplots/ymax});
  \end{groupplot}
\end{tikzpicture}

==> Figures/figure_ch5_wB_deltaH_hist_kto1_all_tikz.tex <==
% TIKZ-AFT26: Figure W-B (kto1, all): per-target anonymity loss histogram, by bucket
% Data: figure_ch5_wB_deltaH_hist_kto1_all_step0.01.csv, figure_ch5_wB_deltaH_hist_kto1_all_step0.001.csv, figure_ch5_wB_deltaH_hist_kto1_all_step0.0001.csv
% Host documents can override these before \input/\includestandalone.
\makeatletter
\@ifundefined{figurewidth}{\newlength{\figurewidth}}{}
\ifdim\figurewidth=0pt
  \ifdim\linewidth=0pt
    \setlength{\figurewidth}{14cm}
  \else
    \setlength{\figurewidth}{\linewidth}
  \fi
\fi
\@ifundefined{figureheight}{\newlength{\figureheight}}{}
\ifdim\figureheight=0pt
  \ifdim\linewidth=0pt
    \setlength{\figureheight}{7.7cm}
  \else
    \setlength{\figureheight}{0.55\linewidth}
  \fi
\fi
\@ifundefined{TikzAFTDataPath}{\@ifundefined{currfiledir}{\def\TikzAFTDataPath{Figures/}}{\edef\TikzAFTDataPath{\currfiledir}}}{}
\makeatother
\definecolor{cwithdraw}{RGB}{213,94,0}
\definecolor{corange}{RGB}{230,159,0}
\definecolor{csky}{RGB}{86,180,233}
\definecolor{cdeposit}{RGB}{0,158,115}
\definecolor{cteal}{RGB}{68,170,153}
\definecolor{cblue}{RGB}{0,114,178}
\definecolor{cgray}{RGB}{127,127,127}

\begin{tikzpicture}
  \begin{groupplot}[
    group style={group size=2 by 2, horizontal sep=1.8cm, vertical sep=2.4cm},
    width=0.49*\figurewidth, height=0.40*\figurewidth,
    ybar stacked, /pgf/bar width=2.5pt,
    xmin=0, xmax=10.5, ymin=0,
    enlargelimits=false,
    xlabel={$\Delta H$ [bits]},
    ylabel={\#\,shields},
    ymajorgrids,
    legend cell align=left, legend style={font=\scriptsize, at={(0.97,0.97)}, anchor=north east},
    title style={align=center, font=\small},
  ]
    \nextgroupplot[title={step = 0.01 ETH \\ median $\Delta H$ = 6.94 bits \\ full deanon = 22}]
    \addplot+[ybar, fill=cblue, draw=cblue]
      table [col sep=comma, x=dH_bin_left, y=n_partial] {\TikzAFTDataPath figure_ch5_wB_deltaH_hist_kto1_all_step0.01.csv};
    \addlegendentry{partial reduction}
    \addplot+[ybar, fill=cwithdraw, draw=cwithdraw]
      table [col sep=comma, x=dH_bin_left, y=n_full_deanon] {\TikzAFTDataPath figure_ch5_wB_deltaH_hist_kto1_all_step0.01.csv};
    \addlegendentry{full deanon. ($H_{\mathrm{knap}}=0$)}
    \draw[corange, very thick, dashed] (axis cs:6.937,0) -- (axis cs:6.937,\pgfkeysvalueof{/pgfplots/ymax});
    \nextgroupplot[title={step = 0.001 ETH \\ median $\Delta H$ = 6.99 bits \\ full deanon = 45}]
    \addplot+[ybar, fill=cblue, draw=cblue]
      table [col sep=comma, x=dH_bin_left, y=n_partial] {\TikzAFTDataPath figure_ch5_wB_deltaH_hist_kto1_all_step0.001.csv};
    \addlegendentry{partial reduction}
    \addplot+[ybar, fill=cwithdraw, draw=cwithdraw]
      table [col sep=comma, x=dH_bin_left, y=n_full_deanon] {\TikzAFTDataPath figure_ch5_wB_deltaH_hist_kto1_all_step0.001.csv};
    \addlegendentry{full deanon. ($H_{\mathrm{knap}}=0$)}
    \draw[corange, very thick, dashed] (axis cs:6.987,0) -- (axis cs:6.987,\pgfkeysvalueof{/pgfplots/ymax});
    \nextgroupplot[title={step = 0.0001 ETH \\ median $\Delta H$ = 6.95 bits \\ full deanon = 2}]
    \addplot+[ybar, fill=cblue, draw=cblue]
      table [col sep=comma, x=dH_bin_left, y=n_partial] {\TikzAFTDataPath figure_ch5_wB_deltaH_hist_kto1_all_step0.0001.csv};
    \addlegendentry{partial reduction}
    \addplot+[ybar, fill=cwithdraw, draw=cwithdraw]
      table [col sep=comma, x=dH_bin_left, y=n_full_deanon] {\TikzAFTDataPath figure_ch5_wB_deltaH_hist_kto1_all_step0.0001.csv};
    \addlegendentry{full deanon. ($H_{\mathrm{knap}}=0$)}
    \draw[corange, very thick, dashed] (axis cs:6.954,0) -- (axis cs:6.954,\pgfkeysvalueof{/pgfplots/ymax});
    \nextgroupplot[title={step = 0.00001 ETH}, xmin=0, xmax=10.5, ymin=0, ymax=100, xtick=\empty, ytick=\empty]
    \node at (rel axis cs:0.5,0.5) {\large \emph{no data (cell skipped)}};
  \end{groupplot}
\end{tikzpicture}

==> Figures/frac3_deanonymization_yield.tex <==
% !TEX root = ../main.tex
\subfloat[Withdrawal candidate-set size distribution (capped at 25).]{%
\begin{tikzpicture}
\begin{axis}[
figurestyle,
halfwidth,
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={\# deposit candidates for a withdrawal},
xmin=-1.8, xmax=26.8,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={\# withdrawals},
ymajorgrids,
ymin=0, ymax=35461.65,
ytick style={color=black},
]
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:-0.5,0) rectangle (axis cs:0.5,0);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:0.5,0) rectangle (axis cs:1.5,0);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:1.5,0) rectangle (axis cs:2.5,0);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:2.5,0) rectangle (axis cs:3.5,10);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:3.5,0) rectangle (axis cs:4.5,0);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:4.5,0) rectangle (axis cs:5.5,11);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:5.5,0) rectangle (axis cs:6.5,70);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:6.5,0) rectangle (axis cs:7.5,109);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:7.5,0) rectangle (axis cs:8.5,172);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:8.5,0) rectangle (axis cs:9.5,243);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:9.5,0) rectangle (axis cs:10.5,370);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:10.5,0) rectangle (axis cs:11.5,463);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:11.5,0) rectangle (axis cs:12.5,636);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:12.5,0) rectangle (axis cs:13.5,497);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:13.5,0) rectangle (axis cs:14.5,587);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:14.5,0) rectangle (axis cs:15.5,683);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:15.5,0) rectangle (axis cs:16.5,831);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:16.5,0) rectangle (axis cs:17.5,1126);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:17.5,0) rectangle (axis cs:18.5,937);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:18.5,0) rectangle (axis cs:19.5,762);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:19.5,0) rectangle (axis cs:20.5,556);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:20.5,0) rectangle (axis cs:21.5,923);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:21.5,0) rectangle (axis cs:22.5,867);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:22.5,0) rectangle (axis cs:23.5,635);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:23.5,0) rectangle (axis cs:24.5,810);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:24.5,0) rectangle (axis cs:25.5,33773);
\end{axis}
\end{tikzpicture}%
}

\subfloat[How many withdrawals are nearly unique? Cumulative deanonymization yield.]{%
\begin{tikzpicture}
\begin{axis}[
figurestyle,
halfwidth,
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Candidate-set threshold $k$},
xmajorgrids,
xmin=-0.2, xmax=26.2,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Share of withdrawals% with $\leq k$ candidates
},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
]
\addplot [semithick, color=coral, mark=*, mark size=3, mark options={solid}]
table[row sep=\\] {
1 0\\
2 0\\
3 0.000221872157262985\\
4 0.000221872157262985\\
5 0.000465931530252269\\
6 0.00201903663109316\\
7 0.0044374431452597\\
8 0.00825364425018305\\
9 0.0136451376716736\\
10 0.021854407490404\\
11 0.0321270883716802\\
12 0.0462381575736061\\
13 0.0572652037895764\\
14 0.0702890994209137\\
15 0.0854429677619755\\
16 0.10388054403053\\
17 0.128863348938342\\
18 0.149652770073883\\
19 0.166559428457323\\
20 0.178895520401145\\
21 0.199374320516518\\
22 0.218610636551219\\
23 0.232699518537419\\
24 0.250671163275721\\
25 0.264027867142952\\
};
\end{axis}
\end{tikzpicture}%
}


==> Figures/frac3_fingerprint_histogram.tex <==
% !TEX root = ../main.tex

\subfloat[Deposit amounts grouped by first 3 fractional digits (000--999)]{%
\begin{tikzpicture}
\begin{axis}[
    figurestyle,
    ybar,
    bar width=1pt,
    tick align=outside,
    tick pos=left,
    xmin=0.5, xmax=999.5,
    ymin=0, ymax=1078.35,
    xtick={0,100,200,300,400,500,600,700,800,900,999},
    x grid style={darkgrey176},
    y grid style={darkgrey176},
    ymajorgrids,
    xtick style={color=black},
    ytick style={color=black},
    ylabel={\# Deposits},
]
\addplot+[draw=none, fill=steelblue, fill opacity=0.85]
    table[col sep=comma, x=bin, y=deposits_count]
    {Figures/frac3_fingerprint_histogram_data.csv};
\end{axis}
\end{tikzpicture}%
\label{fig:frac3-deposit-histogram}
}

\par\medskip

\subfloat[Withdrawal amounts grouped by first 3 fractional digits (000--999)]{%
\begin{tikzpicture}
\begin{axis}[
    figurestyle,
    ybar,
    bar width=1pt,
    tick align=outside,
    tick pos=left,
    xmin=0.5, xmax=999.5,
    ymin=0, ymax=3777.9,
    xtick={0,100,200,300,400,500,600,700,800,900,999},
    x grid style={darkgrey176},
    y grid style={darkgrey176},
    ymajorgrids,
    xtick style={color=black},
    ytick style={color=black},
    ylabel={\# Withdrawals},
]
\addplot+[draw=none, fill=coral, fill opacity=0.85]
    table[col sep=comma, x=bin, y=withdrawals_count]
    {Figures/frac3_fingerprint_histogram_data.csv};
\end{axis}
\end{tikzpicture}%
\label{fig:frac3-withdrawal-histogram}
}

==> Figures/frac3_ks_test.tex <==
% !TEX root = ../main.tex

\subfloat[Empirical cumulative distribution functions (CDF)]{%
\begin{tikzpicture}
\begin{axis}[
figurestyle,halfwidth,
%width=0.47\textwidth,
%height=0.34\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.23,0.37)},
  anchor=north west,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
%title={Empirical CDFs\KS stat=0.0608, $p=3.95 \times 10^{-60}$},
x grid style={darkgrey176},
xlabel={3-digit fractional fingerprint (0–999)},
xmajorgrids,
xmin=-49.95, xmax=1048.95,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Empirical CDF},
ymajorgrids,
ymin=-0.0499767034234874, ymax=1.04999889063921,
ytick style={color=black}
]
\addplot [semithick, steelblue]
table [x=x, y=y, col sep=comma] {Figures/frac3_ks_cdf_deposits.csv};
\addlegendentry{Deposits ($\vert\mathcal{D}\vert=\num{31523}$)}
\addplot [semithick, coral]
table [x=x, y=y, col sep=comma] {Figures/frac3_ks_cdf_withdrawals.csv};
\addlegendentry{Withdrawals ($\vert\mathcal{W}\vert=\num{45071}$)}
\end{axis}
\end{tikzpicture}%
}
\hfill
\subfloat[CDF difference]{%
\begin{tikzpicture}
\begin{axis}[
figurestyle,halfwidth,
%width=0.47\textwidth,
%height=0.34\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
%title={CDF difference (KS curve)},
x grid style={darkgrey176},
xlabel={3-digit fractional fingerprint (0–999)},
xmajorgrids,
xmin=-49.95, xmax=1048.95,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={$|CDF_{dep}(x) - CDF_{wit}(x)|$},
ymajorgrids,
ymin=-0.00304205210502105, ymax=0.063883094205442,
ytick style={color=black}
]
\addplot [line width=0.48pt, purple, forget plot]
table [x=x, y=y, col sep=comma] {Figures/frac3_ks_cdf_difference.csv};
\addplot [semithick, red, dashed]
table [x=x, y=y, col sep=comma] {Figures/frac3_ks_stat_line.csv};
\addlegendentry{KS statistic = 0.0608}
\end{axis}
\end{tikzpicture}%
}



==> Figures/hamming_distance_histogram.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

%\definecolor{crimson}{RGB}{220,20,60}
%\definecolor{darkgrey176}{RGB}{176,176,176}
%\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
figurestyle,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
tick align=outside,
tick pos=left,
title={},
x grid style={darkgrey176},
xlabel={Hamming Distance $d(\mathsf{amt}(d_i),\mathsf{amt}(w_j))$},
xmin=-1.45, xmax=19.45,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Frequency},
ymajorgrids,
ymin=0, ymax=9770456.91906135,
ytick style={color=black},
ytick={0,2000000,4000000,6000000,8000000,10000000},
yticklabels={0,2,4,6,8,10}
]
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:-0.5,0) rectangle (axis cs:0.5,34331);
\addlegendimage{ybar,ybar legend,draw=black,fill=steelblue,opacity=0.7}
\addlegendentry{Observed}

\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:0.5,0) rectangle (axis cs:1.5,10536);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:1.5,0) rectangle (axis cs:2.5,199947);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:2.5,0) rectangle (axis cs:3.5,268776);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:3.5,0) rectangle (axis cs:4.5,812284);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:4.5,0) rectangle (axis cs:5.5,1273790);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:5.5,0) rectangle (axis cs:6.5,1579019);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:6.5,0) rectangle (axis cs:7.5,1282685);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:7.5,0) rectangle (axis cs:8.5,709826);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:8.5,0) rectangle (axis cs:9.5,406730);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:9.5,0) rectangle (axis cs:10.5,268978);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:10.5,0) rectangle (axis cs:11.5,403430);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:11.5,0) rectangle (axis cs:12.5,975941);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:12.5,0) rectangle (axis cs:13.5,2330444);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:13.5,0) rectangle (axis cs:14.5,4179213);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:14.5,0) rectangle (axis cs:15.5,5907189);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:15.5,0) rectangle (axis cs:16.5,5987426);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:16.5,0) rectangle (axis cs:17.5,3615769);
\draw[draw=black,fill=steelblue,opacity=0.7] (axis cs:17.5,0) rectangle (axis cs:18.5,746707);
\addplot [thick, crimson, mark=*, mark size=2, mark options={solid}]
table {%
0 0
1 5.02163825399998e-09
2 3.84155326430999e-07
3 1.84394556686879e-05
4 0.000622331628818218
5 0.0156827570462191
6 0.305813762401273
7 4.71826947704821
8 58.3885847784716
9 583.885847784716
10 4729.4753670562
11 30956.5660389133
12 162521.971704295
13 675091.267079379
14 2169936.21561229
15 5207846.9174695
16 8788241.67322978
17 9305197.06577271
18 4652598.53288636
};
\addlegendentry{Scaled Trunc-Binom(18, 0.9)}
\end{axis}

\end{tikzpicture}


==> Figures/hamming_weight_vs_distance_heatmap.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ylabel={log(1 + count)}},
colormap/viridis,
point meta max=15.0521862458502,
point meta min=0,
tick align=outside,
tick pos=left,
title={Pair Density: Deposit Hamming Weight vs Hamming Distance},
x grid style={darkgrey176},
xlabel={Deposit Hamming Weight (non-zero decimal digits)},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Hamming Distance (deposit vs withdrawal)},
ymin=-0.5, ymax=18.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=4.5, ymin=-0.5, ymax=18.5] {hamming_weight_vs_distance_heatmap-000.png};
\end{axis}

\end{tikzpicture}


==> Figures/lcs_length_histogram_and_top_substrings.tex <==
% !TEX root =  ../main.tex
\subfloat[LCS length distribution {low-Hamming pairs, \ie $d(\mathsf{amt}(d_i),\mathsf{amt}(w_j)) \leq 10$}]{
\begin{tikzpicture}
\begin{axis}[
  figurestyle,
   width=0.47*\figurewidth,
   height=1.2*\figureheight,
  tick align=outside,
  tick pos=left,
  %title={LCS Length Distribution\\
  %{\small low-Hamming pairs, dist $\leq 10$}},
  x grid style={darkgrey176},
  xlabel={Longest common substring (LCS) length},
  xmin=-1.45, xmax=19.45,
  xtick style={color=black},
  y grid style={darkgrey176},
  ylabel={\#($\mathsf{amt}(d_i),\mathsf{amt}(w_j)$)},
  ymajorgrids,
  ymin=0, ymax=1776976.95,
  ytick style={color=black},
  scaled y ticks=false,
  ytick={0,200000,400000,600000,800000,1000000,1200000,1400000,1600000,1800000},
  yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.6,1.8},
]
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:-0.5,0) rectangle (axis cs:0.5,0);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:0.5,0) rectangle (axis cs:1.5,0);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:1.5,0) rectangle (axis cs:2.5,25370);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:2.5,0) rectangle (axis cs:3.5,83790);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:3.5,0) rectangle (axis cs:4.5,115299);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:4.5,0) rectangle (axis cs:5.5,93784);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:5.5,0) rectangle (axis cs:6.5,83291);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:6.5,0) rectangle (axis cs:7.5,144272);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:7.5,0) rectangle (axis cs:8.5,190382);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:8.5,0) rectangle (axis cs:9.5,151972);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:9.5,0) rectangle (axis cs:10.5,373329);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:10.5,0) rectangle (axis cs:11.5,829475);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:11.5,0) rectangle (axis cs:12.5,1616322);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:12.5,0) rectangle (axis cs:13.5,1692359);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:13.5,0) rectangle (axis cs:14.5,1056763);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:14.5,0) rectangle (axis cs:15.5,474919);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:15.5,0) rectangle (axis cs:16.5,189874);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:16.5,0) rectangle (axis cs:17.5,92072);
\draw[draw=black,fill=steelblue,opacity=0.8] (axis cs:17.5,0) rectangle (axis cs:18.5,41475);
\end{axis}
\end{tikzpicture}
\label{fig:lcs-length-distribution}
}
\hfill
\subfloat[Top 20 most common maximal non-zero substrings
  {low-Hamming pairs}, \ie $d(\mathsf{amt}(d_i),\mathsf{amt}(w_j)) \leq 10$]{
\begin{tikzpicture}
\begin{axis}[
  figurestyle,
  width=0.47*\figurewidth,
   height=1.2*\figureheight,
  tick align=outside,
  tick pos=left,
   x grid style={darkgrey176},
  xlabel={\#($\mathsf{amt}(d_i),\mathsf{amt}(w_j)$) pairs},
  xmajorgrids,
  xmin=0, xmax=745693.2,
  xtick style={color=black},
  y dir=reverse,
  y grid style={darkgrey176},
  ymin=-1.39, ymax=20.39,
  ytick style={color=black},
  %xtick={0,2000000,4000000,6000000},
  %xticklabels={0, 2M, 4M, 6M},
  scaled x ticks=false,
  ytick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
  yticklabels={
    5000000000000,
    500000000000,
    50000000000000,
    50000000000,
    7500000000000,
    75000000000000,
    500000000000000,
    5000000000,
    2500000000000,
    50000000,
    750000000000,
    750000000000000,
    25000000000000,
    500000000,
    5000000,
    250000000000,
    5000000000000000,
    75000000000,
    500,
    250000000000000
  },
   tick label style={font=\tiny},
]
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:0,-0.4) rectangle (axis cs:710184,0.4);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:0,0.6) rectangle (axis cs:705604,1.4);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:0,1.6) rectangle (axis cs:368001,2.4);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:0,2.6) rectangle (axis cs:224167,3.4);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:0,3.6) rectangle (axis cs:181652,4.4);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:0,4.6) rectangle (axis cs:156044,5.4);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:0,5.6) rectangle (axis cs:130857,6.4);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:0,6.6) rectangle (axis cs:92128,7.4);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:0,7.6) rectangle (axis cs:89739,8.4);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:0,8.6) rectangle (axis cs:71949,9.4);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:0,9.6) rectangle (axis cs:62452,10.4);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:0,10.6) rectangle (axis cs:59710,11.4);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:0,11.6) rectangle (axis cs:57688,12.4);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:0,12.6) rectangle (axis cs:46384,13.4);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:0,13.6) rectangle (axis cs:39859,14.4);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:0,14.6) rectangle (axis cs:38374,15.4);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:0,15.6) rectangle (axis cs:33588,16.4);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:0,16.6) rectangle (axis cs:28215,17.4);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:0,17.6) rectangle (axis cs:17095,18.4);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:0,18.6) rectangle (axis cs:16154,19.4);
\end{axis}
\end{tikzpicture}
\label{fig:common-substrings}
}


==> Figures/low_distance_diff_positions_le10.tex <==
% !TEX root =  ../main.tex
\begin{tikzpicture}
\begin{axis}[
  figurestyle,
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Digit position (0..17; left$\rightarrow$right in zero-padded string)},
xmin=-1.29, xmax=18.29,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={\# pairs}, %with difference at position (distance $\leq 10$)},
ymajorgrids,
ymin=0, ymax=6694165.8,
ytick style={color=black},
ytick={0,1000000,2000000,3000000,4000000,5000000,6000000,7000000},
yticklabels={0,1,2,3,4,5,6,7}
]
\draw[draw=none,fill=crimson,fill opacity=0.8] (axis cs:-0.4,0) rectangle (axis cs:0.4,71860);
\draw[draw=none,fill=crimson,fill opacity=0.8] (axis cs:0.6,0) rectangle (axis cs:1.4,220216);
\draw[draw=none,fill=crimson,fill opacity=0.8] (axis cs:1.6,0) rectangle (axis cs:2.4,242113);
\draw[draw=none,fill=crimson,fill opacity=0.8] (axis cs:2.6,0) rectangle (axis cs:3.4,298147);
\draw[draw=none,fill=crimson,fill opacity=0.8] (axis cs:3.6,0) rectangle (axis cs:4.4,345671);
\draw[draw=none,fill=crimson,fill opacity=0.8] (axis cs:4.6,0) rectangle (axis cs:5.4,470053);
\draw[draw=none,fill=crimson,fill opacity=0.8] (axis cs:5.6,0) rectangle (axis cs:6.4,642423);
\draw[draw=none,fill=crimson,fill opacity=0.8] (axis cs:6.6,0) rectangle (axis cs:7.4,710382);
\draw[draw=none,fill=crimson,fill opacity=0.8] (axis cs:7.6,0) rectangle (axis cs:8.4,1005853);
\draw[draw=none,fill=crimson,fill opacity=0.8] (axis cs:8.6,0) rectangle (axis cs:9.4,1927532);
\draw[draw=none,fill=crimson,fill opacity=0.8] (axis cs:9.6,0) rectangle (axis cs:10.4,3411563);
\draw[draw=none,fill=crimson,fill opacity=0.8] (axis cs:10.6,0) rectangle (axis cs:11.4,4535612);
\draw[draw=none,fill=crimson,fill opacity=0.8] (axis cs:11.6,0) rectangle (axis cs:12.4,5327594);
\draw[draw=none,fill=crimson,fill opacity=0.8] (axis cs:12.6,0) rectangle (axis cs:13.4,5910756);
\draw[draw=none,fill=crimson,fill opacity=0.8] (axis cs:13.6,0) rectangle (axis cs:14.4,6069339);
\draw[draw=none,fill=crimson,fill opacity=0.8] (axis cs:14.6,0) rectangle (axis cs:15.4,6375396);
\draw[draw=none,fill=crimson,fill opacity=0.8] (axis cs:15.6,0) rectangle (axis cs:16.4,5933911);
\draw[draw=none,fill=crimson,fill opacity=0.8] (axis cs:16.6,0) rectangle (axis cs:17.4,3704033);
\end{axis}

\end{tikzpicture}


==> Figures/low_distance_diff_rate_le10.tex <==
% !TEX root =  ../main.tex
\begin{tikzpicture}
\begin{axis}[
figurestyle,
tick align=outside,
tick pos=left,
%title={Low-distance pairs: per-position difference rate},
x grid style={darkgrey176},
xlabel={Digit position (0..17; left$\rightarrow$right in zero-padded string)},
xmin=-1.29, xmax=18.29,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Fraction of pairs differing at position (distance $\leq 10$)},
ymajorgrids,
ymin=0, ymax=0.922728921804038,
ytick style={color=black}
]
\draw[draw=none,fill=navy,fill opacity=0.8] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.00990523723222364);
\draw[draw=none,fill=navy,fill opacity=0.8] (axis cs:0.6,0) rectangle (axis cs:1.4,0.0303547414741353);
\draw[draw=none,fill=navy,fill opacity=0.8] (axis cs:1.6,0) rectangle (axis cs:2.4,0.0333730406624737);
\draw[draw=none,fill=navy,fill opacity=0.8] (axis cs:2.6,0) rectangle (axis cs:3.4,0.0410968099787891);
\draw[draw=none,fill=navy,fill opacity=0.8] (axis cs:3.6,0) rectangle (axis cs:4.4,0.047647554401614);
\draw[draw=none,fill=navy,fill opacity=0.8] (axis cs:4.6,0) rectangle (axis cs:5.4,0.0647924641903482);
\draw[draw=none,fill=navy,fill opacity=0.8] (axis cs:5.6,0) rectangle (axis cs:6.4,0.0885520765159589);
\draw[draw=none,fill=navy,fill opacity=0.8] (axis cs:6.6,0) rectangle (axis cs:7.4,0.0979195969315543);
\draw[draw=none,fill=navy,fill opacity=0.8] (axis cs:7.6,0) rectangle (axis cs:8.4,0.138647545028442);
\draw[draw=none,fill=navy,fill opacity=0.8] (axis cs:8.6,0) rectangle (axis cs:9.4,0.265692481668557);
\draw[draw=none,fill=navy,fill opacity=0.8] (axis cs:9.6,0) rectangle (axis cs:10.4,0.470252447087066);
\draw[draw=none,fill=navy,fill opacity=0.8] (axis cs:10.6,0) rectangle (axis cs:11.4,0.625192218944063);
\draw[draw=none,fill=navy,fill opacity=0.8] (axis cs:11.6,0) rectangle (axis cs:12.4,0.734359622139873);
\draw[draw=none,fill=navy,fill opacity=0.8] (axis cs:12.6,0) rectangle (axis cs:13.4,0.814743117197179);
\draw[draw=none,fill=navy,fill opacity=0.8] (axis cs:13.6,0) rectangle (axis cs:14.4,0.836602318922725);
\draw[draw=none,fill=navy,fill opacity=0.8] (axis cs:14.6,0) rectangle (axis cs:15.4,0.878789449337179);
\draw[draw=none,fill=navy,fill opacity=0.8] (axis cs:15.6,0) rectangle (axis cs:16.4,0.817934820065425);
\draw[draw=none,fill=navy,fill opacity=0.8] (axis cs:16.6,0) rectangle (axis cs:17.4,0.510566735054064);
\end{axis}

\end{tikzpicture}


==> Figures/low_distance_fractional_digit_agreement.tex <==
% !TEX root =  ../main.tex
\begin{tikzpicture}
\begin{axis}[
figurestyle,
tick align=outside,
tick pos=left,
%title={Fractional Digit Agreement Probability for low-distance pairs (Hamming dist $\leq 10$)},
x grid style={darkgrey176},
xlabel={Fractional digit index i (0 = first digit after decimal)},
xmin=-1.29, xmax=18.29,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={P(match) for low-distance pairs},
ymajorgrids,
ymin=0, ymax=1.04972488287404,
ytick style={color=black}
]
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.8] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.24438424852583);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.8] (axis cs:0.6,0) rectangle (axis cs:1.4,0.153924212731539);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.8] (axis cs:1.6,0) rectangle (axis cs:2.4,0.130701155062538);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.8] (axis cs:2.6,0) rectangle (axis cs:3.4,0.15176615643104);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.8] (axis cs:3.6,0) rectangle (axis cs:4.4,0.221835656476462);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.8] (axis cs:4.6,0) rectangle (axis cs:5.4,0.380390722694731);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.8] (axis cs:5.6,0) rectangle (axis cs:6.4,0.614440370257965);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.8] (axis cs:6.6,0) rectangle (axis cs:7.4,0.819906433595807);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.8] (axis cs:7.6,0) rectangle (axis cs:8.4,0.903522352152842);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.8] (axis cs:8.6,0) rectangle (axis cs:9.4,0.934889531060909);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.8] (axis cs:9.6,0) rectangle (axis cs:10.4,0.952346769385629);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.8] (axis cs:10.6,0) rectangle (axis cs:11.4,0.975003731614678);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.8] (axis cs:11.6,0) rectangle (axis cs:12.4,0.989869140817263);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.8] (axis cs:12.6,0) rectangle (axis cs:13.4,0.991154685725018);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.8] (axis cs:13.6,0) rectangle (axis cs:14.4,0.992628637009848);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.8] (axis cs:14.6,0) rectangle (axis cs:15.4,0.994745360748555);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.8] (axis cs:15.6,0) rectangle (axis cs:16.4,0.999737983689558);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.8] (axis cs:16.6,0) rectangle (axis cs:17.4,0.999391695689525);
\end{axis}

\end{tikzpicture}


==> Figures/low_distance_position_top_digit_probability.tex <==
% !TEX root =  ../main.tex
\begin{tikzpicture}
\begin{axis}[
figurestyle,
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Fractional digit index $i$ ($0 =$ first digit after decimal)},
xmajorgrids,
xmin=-0.85, xmax=17.85,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={P(top agreed digit | agreement at $i$)},
ymajorgrids,
ymin=0.365904885249492, ymax=1.03019500546431,
ytick style={color=black}
]
\addplot [semithick, darkorange, mark=*, mark size=3, mark options={solid}]
table {%
0 0.854762068398799
1 0.583067338201582
2 0.396099890713802
3 0.510194124304224
4 0.743420675797475
5 0.875431657079407
6 0.967159359859359
7 0.996266000026007
8 0.998635054811989
9 0.998971270080738
10 0.99903766893511
11 0.999120399115905
12 0.999222136301137
13 0.999242743399644
14 0.999251518922211
15 0.999225949371921
16 1
17 1
};
\end{axis}

\end{tikzpicture}


==> Figures/low_hamming_digit_agreement_heatmap.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ylabel={log(1 + count)}},
colormap/viridis,
point meta max=15.7971668468722,
point meta min=0,
tick align=outside,
tick pos=left,
title={log(1 + count): all agreed digits (n_pairs=7,254,748)},
x grid style={darkgrey176},
xlabel={Fractional digit position},
xmin=0, xmax=18,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5,12.5,13.5,14.5,15.5,16.5,17.5},
xticklabels={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17},
y dir=reverse,
y grid style={darkgrey176},
ylabel={Digit value},
ymin=0, ymax=10,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5},
yticklabel style={rotate=90.0},
yticklabels={0,1,2,3,4,5,6,7,8,9}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=18, ymin=10, ymax=0] {low_hamming_digit_agreement_heatmap-000.png};
\end{axis}

\end{tikzpicture}


==> Figures/shannon_entropy_timeseries.tex <==
% !TEX root =  ../main.tex
\begin{tikzpicture}
\begin{axis}[
figurestyle,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
%title={Shannon Entropy of Deposit vs Withdrawal Amounts Over Time},
x grid style={darkgrey176},
xlabel={Time},
xmajorgrids,
xmin=19058.0525092593, xmax=20541.3012175926,
xtick style={color=black},
xtick={19174,19358,19539,19723,19905,20089,20270,20454},
xticklabel style={rotate=45.0},
xticklabels={2022-07,2023-01,2023-07,2024-01,2024-07,2025-01,2025-07,2026-01},
scaled x ticks=false,
y grid style={darkgrey176},
ylabel={Shannon Entropy},
ymajorgrids,
ymin=-0.418014234625498, ymax=8.77829892493547,
ytick style={color=black},
legend style={
  at={(0.7,0.38)},
  anchor=north,
  font=\small,
  draw=none,
}
]

\addplot [thick, steelblue, opacity=0.7]
table [x=time, y=entropy, col sep=comma] {Figures/shannon_entropy_deposit.csv};
\addlegendentry{Deposit Amounts Entropy}

\addplot [thick, coral, opacity=0.7]
table [x=time, y=entropy, col sep=comma] {Figures/shannon_entropy_withdrawal.csv};
\addlegendentry{Withdrawal Amounts Entropy}
\end{axis}

\end{tikzpicture}


==> Figures/token_distribution.tex <==
% !TEX root =  ../main.tex
\begin{tikzpicture}

\begin{axis}[
tick pos=left,
%title={Unshielded Token Types},
axis lines=none,
ticks=none,
xmin=-1.25, xmax=1.25,
ymin=-1.25, ymax=1.25
]
\path [draw=none, fill=steelblue31119180]
(axis cs:-0.766044443118978,0.642787609686539)
.. controls (axis cs:-0.87634499322742,0.511336532829686) and (axis cs:-0.950976036868098,0.353680893269199) .. (axis cs:-0.982729625229836,0.185047247198182)
.. controls (axis cs:-1.01448321359158,0.0164136011271662) and (axis cs:-1.00230307583364,-0.15758851841257) .. (axis cs:-0.947365583144081,-0.320153794096019)
.. controls (axis cs:-0.892428090454518,-0.482719069779468) and (axis cs:-0.79656071728849,-0.628439830559695) .. (axis cs:-0.669022440671285,-0.743242204048073)
.. controls (axis cs:-0.54148416405408,-0.85804457753645) and (axis cs:-0.386517495450335,-0.938109707162148) .. (axis cs:-0.219089287261468,-0.975704814074043)
.. controls (axis cs:-0.0516610790726,-1.01329992098594) and (axis cs:0.122659234084701,-1.00717441848709) .. (axis cs:0.287035603393604,-0.957919914389752)
.. controls (axis cs:0.451411972702507,-0.908665410292415) and (axis cs:0.600376481786807,-0.81792033663331) .. (axis cs:0.719541973455847,-0.694448953080977)
.. controls (axis cs:0.838707465124888,-0.570977569528643) and (axis cs:0.924109945368366,-0.418887103922199) .. (axis cs:0.967501148104061,-0.252866621793633)
.. controls (axis cs:1.01089235083976,-0.0868461396650675) and (axis cs:1.01082888448395,0.0875817518320909) .. (axis cs:0.967316878687555,0.253570613845859)
--(axis cs:0,0)
--cycle;
\path [draw=none, fill=darkorange25512714]
(axis cs:0.967316865921021,0.253570646047592)
.. controls (axis cs:0.934504985809326,0.378740876913071) and (axis cs:0.877707421779633,0.496360659599304) .. (axis cs:0.80008190870285,0.599890768527985)
.. controls (axis cs:0.722456395626068,0.703420877456665) and (axis cs:0.625468552112579,0.790906608104706) .. (axis cs:0.514510631561279,0.857483983039856)
--(axis cs:0,0)
--cycle;
\path [draw=none, fill=forestgreen4416044]
(axis cs:0.514510631561279,0.857483983039856)
.. controls (axis cs:0.413930654525757,0.917834341526031) and (axis cs:0.303512066602707,0.960020303726196) .. (axis cs:0.188314005732536,0.982108891010284)
.. controls (axis cs:0.0731159448623657,1.00419747829437) and (axis cs:-0.0450749695301056,1.00584626197815) .. (axis cs:-0.160844370722771,0.986979782581329)
--(axis cs:0,0)
--cycle;
\path [draw=none, fill=crimson2143940]
(axis cs:-0.160844370722771,0.986979782581329)
.. controls (axis cs:-0.232264041900635,0.975340783596039) and (axis cs:-0.302209824323654,0.955984055995941) .. (axis cs:-0.369452029466629,0.929249823093414)
.. controls (axis cs:-0.436694234609604,0.902515590190887) and (axis cs:-0.500836431980133,0.868561506271362) .. (axis cs:-0.560750901699066,0.827984571456909)
--(axis cs:0,0)
--cycle;
\path [draw=none, fill=mediumpurple148103189]
(axis cs:-0.560750901699066,0.827984571456909)
.. controls (axis cs:-0.599042773246765,0.802051484584808) and (axis cs:-0.635489225387573,0.773493528366089) .. (axis cs:-0.669828414916992,0.742515921592712)
.. controls (axis cs:-0.704167604446411,0.711538314819336) and (axis cs:-0.736316800117493,0.678215503692627) .. (axis cs:-0.766043901443481,0.642788231372833)
--(axis cs:0,0)
--cycle;
\draw (axis cs:-0.240998205706293,-1.07327529779006) node[
  scale=0.5,
  anchor=east,
  text=black,
  rotate=0.0
]{WETH};
\draw (axis cs:-0.131453566748887,-0.58542288970367) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{65.2\%};
\draw (axis cs:0.880090399408874,0.659879450254612) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{USDC};
\draw (axis cs:0.480049308768477,0.359934245593425) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{12.3\%};
\draw (axis cs:0.20714489430431,1.08031985669229) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{USDT};
\draw (axis cs:0.112988124165987,0.589265376377614) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{11.2\%};
\draw (axis cs:-0.406397232393624,1.02217478422372) node[
  scale=0.5,
  anchor=east,
  text=black,
  rotate=0.0
]{DAI};
\draw (axis cs:-0.221671217669249,0.557549882303846) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{6.9\%};
\draw (axis cs:-0.736812017600104,0.816766827632014) node[
  scale=0.5,
  anchor=east,
  text=black,
  rotate=0.0
]{Unknown};
\draw (axis cs:-0.401897464145511,0.445509178708372) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{4.4\%};
\end{axis}

\end{tikzpicture}


==> Figures/token_distribution_shield.tex <==
% !TEX root =  ../main.tex
\begin{tikzpicture}

\begin{axis}[
tick pos=left,
%title={Shielded Token Types},
axis lines=none,
xmin=-1.25, xmax=1.25,
ymin=-1.25, ymax=1.25
]
\path [draw=none, fill=steelblue31119180]
(axis cs:1,0)
.. controls (axis cs:1,0.164516298393412) and (axis cs:0.959401581344395,0.326518327434992) .. (axis cs:0.881817075549956,0.471591608564575)
.. controls (axis cs:0.804232569755517,0.616664889694157) and (axis cs:0.692033393478235,0.740375171617788) .. (axis cs:0.555202709462953,0.831715066236626)
.. controls (axis cs:0.418372025447672,0.923054960855464) and (axis cs:0.261092145095383,0.979232609856597) .. (axis cs:0.0973573836421111,0.995249486234664)
.. controls (axis cs:-0.0663773778111608,1.01126636261273) and (axis cs:-0.231562369804084,0.986632900996002) .. (axis cs:-0.38349990280999,0.923540916551469)
.. controls (axis cs:-0.535437435815897,0.860448932106936) and (axis cs:-0.669483448591492,0.760826868938731) .. (axis cs:-0.773710909181307,0.633538814133621)
.. controls (axis cs:-0.877938369771122,0.506250759328511) and (axis cs:-0.949161503728014,0.355187348138761) .. (axis cs:-0.981043079700726,0.193789772101924)
.. controls (axis cs:-1.01292465567344,0.032392196065088) and (axis cs:-1.00449019429258,-0.134406331722599) .. (axis cs:-0.956490169879125,-0.291764553920798)
.. controls (axis cs:-0.90849014546567,-0.449122776118998) and (axis cs:-0.822391707371366,-0.592230944888799) .. (axis cs:-0.705855649089456,-0.708355703477076)
--(axis cs:0,0)
--cycle;
\path [draw=none, fill=darkorange25512714]
(axis cs:-0.705855667591095,-0.708355724811554)
.. controls (axis cs:-0.610743045806885,-0.803132653236389) and (axis cs:-0.497508466243744,-0.877789497375488) .. (axis cs:-0.372922152280807,-0.927862644195557)
.. controls (axis cs:-0.248335853219032,-0.977935791015625) and (axis cs:-0.114931344985962,-1.00240707397461) .. (axis cs:0.0193159598857164,-0.999813437461853)
--(axis cs:0,0)
--cycle;
\path [draw=none, fill=forestgreen4416044]
(axis cs:0.0193159598857164,-0.999813437461853)
.. controls (axis cs:0.140019670128822,-0.997481465339661) and (axis cs:0.259309530258179,-0.973310530185699) .. (axis cs:0.371400535106659,-0.928472757339478)
.. controls (axis cs:0.483491539955139,-0.883634984493256) and (axis cs:0.586542129516602,-0.818866968154907) .. (axis cs:0.675554752349854,-0.737309813499451)
--(axis cs:0,0)
--cycle;
\path [draw=none, fill=crimson2143940]
(axis cs:0.675554752349854,-0.737309813499451)
.. controls (axis cs:0.733294606208801,-0.684406101703644) and (axis cs:0.784620523452759,-0.624902725219727) .. (axis cs:0.828476786613464,-0.560023427009583)
.. controls (axis cs:0.87233304977417,-0.495144158601761) and (axis cs:0.90841680765152,-0.425337016582489) .. (axis cs:0.935985505580902,-0.352038562297821)
--(axis cs:0,0)
--cycle;
\path [draw=none, fill=mediumpurple148103189]
(axis cs:0.935985505580902,-0.352038562297821)
.. controls (axis cs:0.957107245922089,-0.295880883932114) and (axis cs:0.973132252693176,-0.237935841083527) .. (axis cs:0.983866274356842,-0.178905382752419)
.. controls (axis cs:0.994600296020508,-0.11987492442131) and (axis cs:1,-0.0599982775747776) .. (axis cs:1,1.74845553146952e-07)
--(axis cs:0,0)
--cycle;
\draw (axis cs:-0.421849892022768,1.01589500865019) node[
  scale=0.5,
  anchor=east,
  text=black,
  rotate=0.0
]{WETH};
\draw (axis cs:-0.230099941103328,0.554124550172833) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{62.5\%};
\draw (axis cs:-0.410214354990549,-1.02064890288467) node[
  scale=0.5,
  anchor=east,
  text=black,
  rotate=0.0
]{USDT};
\draw (axis cs:-0.223753284540299,-0.55671758339164) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{12.8\%};
\draw (axis cs:0.408541098609417,-1.02131981805261) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{USDC};
\draw (axis cs:0.2228405992415,-0.557083537119604) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{11.5\%};
\draw (axis cs:0.911324753439237,-0.616025319097287) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{Unknown};
\draw (axis cs:0.497086229148675,-0.336013810416702) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{7.5\%};
\draw (axis cs:1.08225281869686,-0.196796433968457) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{DAI};
\draw (axis cs:0.590319719289196,-0.10734350943734) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{5.7\%};
\end{axis}

\end{tikzpicture}


==> Figures/top_from_addresses.tex <==
% !TEX root =  ../main.tex
\begin{tikzpicture}

\begin{axis}[
figurestyle,
tick align=outside,
tick pos=left,
%title={Top 10 Deposit address by Number of Transactions},
x grid style={darkgrey176},
xlabel={From Address},
xmin=-0.5, xmax=9.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
%xticklabel style={rotate=45.0,anchor=east},
scaled y ticks=false,
xticklabels={
  0x17d4\dots,
  0x069e\dots,
  0xbba9\dots,
  0xfcb72\dots,
  0x56f8\dots,
  0xf77e\dots,
  0x69c0\dots,
  0x75d3\dots,
  0xbee1\dots,
  0xa395\dots
},
%xticklabels={
%  0x17d417e085db81438c4de14833d7a916cf3fe7ea,
%  0x069eca7911c2ed34dcdaf999c44cf3cfe0610bc0,
%  0xbba99d89536f665d01b2868164cb3ab1ac8bb997,
%  0xfcb72ab3656b5fb2205c9d7cba2b28f024519e3d,
%  0x56f879e6586bfacafd5219207a33cae1dace7c58,
%  0xf77e158be58e06b694e131bd671c436ed98d1b12,
%  0x69c0196c4337b4a7ebeef42e07e292f2fa7db03e,
%  0x75d350b4d47c11595c98b47f608a7d476989fb1c,
%  0xbee11ef4837a8b6d4e940a847f53601d95564c05,
%  0xa395bb98b176f65b789cfc23db7b61f4b8849ed8
%},
y grid style={darkgrey176},
ylabel={Transaction Count},
ymajorgrids,
ymin=0, ymax=31729.95,
ytick style={color=black}
]
\draw[draw=none,fill=skyblue] (axis cs:-0.25,0) rectangle (axis cs:0.25,30219);
%\addlegendimage{ybar,ybar legend,draw=none,fill=skyblue}
%\addlegendentry{count}
\draw[draw=none,fill=skyblue] (axis cs:0.75,0) rectangle (axis cs:1.25,29350);
\draw[draw=none,fill=skyblue] (axis cs:1.75,0) rectangle (axis cs:2.25,28710);
\draw[draw=none,fill=skyblue] (axis cs:2.75,0) rectangle (axis cs:3.25,21603);
\draw[draw=none,fill=skyblue] (axis cs:3.75,0) rectangle (axis cs:4.25,21523);
\draw[draw=none,fill=skyblue] (axis cs:4.75,0) rectangle (axis cs:5.25,21378);
\draw[draw=none,fill=skyblue] (axis cs:5.75,0) rectangle (axis cs:6.25,19549);
\draw[draw=none,fill=skyblue] (axis cs:6.75,0) rectangle (axis cs:7.25,10821);
\draw[draw=none,fill=skyblue] (axis cs:7.75,0) rectangle (axis cs:8.25,9992);
\draw[draw=none,fill=skyblue] (axis cs:8.75,0) rectangle (axis cs:9.25,8429);
\end{axis}

\end{tikzpicture}


==> Figures/tx_counts.tex <==
% !TEX root = ../main.tex
\subfloat[Deposit addresses $\rightarrow$ withdraw addresses.]{
\begin{tikzpicture}
\begin{axis}[
  figurestyle,
  log basis y={10},
  tick align=outside,
  tick pos=left,
  %title={Distribution: deposit addresses $\rightarrow$ withdraw addresses},
  x grid style={darkgrey176},
  xlabel={Number of cross txs from a deposit address},
  xmin=-1477.04, xmax=31031.04,
  xtick style={color=black},
  y grid style={darkgrey176},
  ylabel={Number of deposit addresses},
  ymin=0.639103756384195, ymax=12106.015529893,
  ymode=log,
  ytick style={color=black},
  scaled x ticks=false,
  ytick={0.01,0.1,1,10,100,1000,10000,100000,1000000},
%  yticklabels={
%    $10^{-2}$,
%    $10^{-1}$,
%    $10^{0}$,
%    $10^{1}$,
%    $10^{2}$,
%    $10^{3}$,
%    $10^{4}$,
%    $10^{5}$,
%    $10^{6}$
%  },
]

\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:0.6,0) rectangle (axis cs:1.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:1.6,0) rectangle (axis cs:2.4,7737);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:2.6,0) rectangle (axis cs:3.4,4);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:3.6,0) rectangle (axis cs:4.4,2062);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:4.6,0) rectangle (axis cs:5.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:5.6,0) rectangle (axis cs:6.4,1080);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:6.6,0) rectangle (axis cs:7.4,2);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:7.6,0) rectangle (axis cs:8.4,490);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:8.6,0) rectangle (axis cs:9.4,2);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:9.6,0) rectangle (axis cs:10.4,274);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:10.6,0) rectangle (axis cs:11.4,2);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:11.6,0) rectangle (axis cs:12.4,223);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:13.6,0) rectangle (axis cs:14.4,145);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:15.6,0) rectangle (axis cs:16.4,88);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:16.6,0) rectangle (axis cs:17.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:17.6,0) rectangle (axis cs:18.4,68);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:19.6,0) rectangle (axis cs:20.4,46);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:21.6,0) rectangle (axis cs:22.4,37);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:23.6,0) rectangle (axis cs:24.4,38);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:25.6,0) rectangle (axis cs:26.4,24);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:27.6,0) rectangle (axis cs:28.4,18);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:29.6,0) rectangle (axis cs:30.4,21);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:30.6,0) rectangle (axis cs:31.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:31.6,0) rectangle (axis cs:32.4,14);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:32.6,0) rectangle (axis cs:33.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:33.6,0) rectangle (axis cs:34.4,10);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:34.6,0) rectangle (axis cs:35.4,3);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:35.6,0) rectangle (axis cs:36.4,15);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:36.6,0) rectangle (axis cs:37.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:37.6,0) rectangle (axis cs:38.4,11);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:38.6,0) rectangle (axis cs:39.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:39.6,0) rectangle (axis cs:40.4,10);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:41.6,0) rectangle (axis cs:42.4,14);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:43.6,0) rectangle (axis cs:44.4,7);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:44.6,0) rectangle (axis cs:45.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:45.6,0) rectangle (axis cs:46.4,9);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:46.6,0) rectangle (axis cs:47.4,2);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:47.6,0) rectangle (axis cs:48.4,11);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:48.6,0) rectangle (axis cs:49.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:49.6,0) rectangle (axis cs:50.4,6);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:50.6,0) rectangle (axis cs:51.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:51.6,0) rectangle (axis cs:52.4,3);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:53.6,0) rectangle (axis cs:54.4,3);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:55.6,0) rectangle (axis cs:56.4,8);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:57.6,0) rectangle (axis cs:58.4,3);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:58.6,0) rectangle (axis cs:59.4,2);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:59.6,0) rectangle (axis cs:60.4,7);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:61.6,0) rectangle (axis cs:62.4,4);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:63.6,0) rectangle (axis cs:64.4,4);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:64.6,0) rectangle (axis cs:65.4,2);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:65.6,0) rectangle (axis cs:66.4,5);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:67.6,0) rectangle (axis cs:68.4,3);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:68.6,0) rectangle (axis cs:69.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:69.6,0) rectangle (axis cs:70.4,5);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:70.6,0) rectangle (axis cs:71.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:73.6,0) rectangle (axis cs:74.4,5);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:75.6,0) rectangle (axis cs:76.4,3);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:77.6,0) rectangle (axis cs:78.4,2);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:79.6,0) rectangle (axis cs:80.4,5);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:81.6,0) rectangle (axis cs:82.4,2);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:82.6,0) rectangle (axis cs:83.4,3);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:83.6,0) rectangle (axis cs:84.4,2);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:84.6,0) rectangle (axis cs:85.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:85.6,0) rectangle (axis cs:86.4,3);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:87.6,0) rectangle (axis cs:88.4,2);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:89.6,0) rectangle (axis cs:90.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:90.6,0) rectangle (axis cs:91.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:91.6,0) rectangle (axis cs:92.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:93.6,0) rectangle (axis cs:94.4,2);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:95.6,0) rectangle (axis cs:96.4,2);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:99.6,0) rectangle (axis cs:100.4,4);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:103.6,0) rectangle (axis cs:104.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:105.6,0) rectangle (axis cs:106.4,2);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:109.6,0) rectangle (axis cs:110.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:111.6,0) rectangle (axis cs:112.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:113.6,0) rectangle (axis cs:114.4,2);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:115.6,0) rectangle (axis cs:116.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:117.6,0) rectangle (axis cs:118.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:119.6,0) rectangle (axis cs:120.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:121.6,0) rectangle (axis cs:122.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:123.6,0) rectangle (axis cs:124.4,4);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:128.6,0) rectangle (axis cs:129.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:131.6,0) rectangle (axis cs:132.4,2);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:135.6,0) rectangle (axis cs:136.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:137.6,0) rectangle (axis cs:138.4,2);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:143.6,0) rectangle (axis cs:144.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:144.6,0) rectangle (axis cs:145.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:145.6,0) rectangle (axis cs:146.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:149.6,0) rectangle (axis cs:150.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:155.6,0) rectangle (axis cs:156.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:159.6,0) rectangle (axis cs:160.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:163.6,0) rectangle (axis cs:164.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:167.6,0) rectangle (axis cs:168.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:173.6,0) rectangle (axis cs:174.4,2);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:175.6,0) rectangle (axis cs:176.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:186.6,0) rectangle (axis cs:187.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:197.6,0) rectangle (axis cs:198.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:198.6,0) rectangle (axis cs:199.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:199.6,0) rectangle (axis cs:200.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:205.6,0) rectangle (axis cs:206.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:215.6,0) rectangle (axis cs:216.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:222.6,0) rectangle (axis cs:223.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:234.6,0) rectangle (axis cs:235.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:239.6,0) rectangle (axis cs:240.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:247.6,0) rectangle (axis cs:248.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:259.6,0) rectangle (axis cs:260.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:295.6,0) rectangle (axis cs:296.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:296.6,0) rectangle (axis cs:297.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:301.6,0) rectangle (axis cs:302.4,2);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:313.6,0) rectangle (axis cs:314.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:320.6,0) rectangle (axis cs:321.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:342.6,0) rectangle (axis cs:343.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:348.6,0) rectangle (axis cs:349.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:389.6,0) rectangle (axis cs:390.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:399.6,0) rectangle (axis cs:400.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:406.6,0) rectangle (axis cs:407.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:433.6,0) rectangle (axis cs:434.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:452.6,0) rectangle (axis cs:453.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:478.6,0) rectangle (axis cs:479.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:502.6,0) rectangle (axis cs:503.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:513.6,0) rectangle (axis cs:514.4,2);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:542.6,0) rectangle (axis cs:543.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:611.6,0) rectangle (axis cs:612.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:626.6,0) rectangle (axis cs:627.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:678.6,0) rectangle (axis cs:679.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:680.6,0) rectangle (axis cs:681.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:711.6,0) rectangle (axis cs:712.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:779.6,0) rectangle (axis cs:780.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:845.6,0) rectangle (axis cs:846.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:873.6,0) rectangle (axis cs:874.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:898.6,0) rectangle (axis cs:899.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:912.6,0) rectangle (axis cs:913.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:1193.6,0) rectangle (axis cs:1194.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:1245.6,0) rectangle (axis cs:1246.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:1251.6,0) rectangle (axis cs:1252.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:1306.6,0) rectangle (axis cs:1307.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:1365.6,0) rectangle (axis cs:1366.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:1390.6,0) rectangle (axis cs:1391.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:1447.6,0) rectangle (axis cs:1448.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:1453.6,0) rectangle (axis cs:1454.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:1577.6,0) rectangle (axis cs:1578.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:1630.6,0) rectangle (axis cs:1631.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:1759.6,0) rectangle (axis cs:1760.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:1827.6,0) rectangle (axis cs:1828.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:1878.6,0) rectangle (axis cs:1879.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:2013.6,0) rectangle (axis cs:2014.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:2070.6,0) rectangle (axis cs:2071.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:2085.6,0) rectangle (axis cs:2086.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:2133.6,0) rectangle (axis cs:2134.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:2251.6,0) rectangle (axis cs:2252.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:2365.6,0) rectangle (axis cs:2366.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:2424.6,0) rectangle (axis cs:2425.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:2647.6,0) rectangle (axis cs:2648.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:2810.6,0) rectangle (axis cs:2811.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:3275.6,0) rectangle (axis cs:3276.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:3285.6,0) rectangle (axis cs:3286.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:3578.6,0) rectangle (axis cs:3579.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:3652.6,0) rectangle (axis cs:3653.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:3739.6,0) rectangle (axis cs:3740.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:4017.6,0) rectangle (axis cs:4018.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:4744.6,0) rectangle (axis cs:4745.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:4964.6,0) rectangle (axis cs:4965.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:4997.6,0) rectangle (axis cs:4998.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:5010.6,0) rectangle (axis cs:5011.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:5267.6,0) rectangle (axis cs:5268.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:5815.6,0) rectangle (axis cs:5816.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:6263.6,0) rectangle (axis cs:6264.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:6624.6,0) rectangle (axis cs:6625.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:6688.6,0) rectangle (axis cs:6689.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:6761.6,0) rectangle (axis cs:6762.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:7048.6,0) rectangle (axis cs:7049.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:7445.6,0) rectangle (axis cs:7446.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:7449.6,0) rectangle (axis cs:7450.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:8150.6,0) rectangle (axis cs:8151.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:9643.6,0) rectangle (axis cs:9644.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:10507.6,0) rectangle (axis cs:10508.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:19007.6,0) rectangle (axis cs:19008.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:20739.6,0) rectangle (axis cs:20740.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:20750.6,0) rectangle (axis cs:20751.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:20962.6,0) rectangle (axis cs:20963.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:28072.6,0) rectangle (axis cs:28073.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:28658.6,0) rectangle (axis cs:28659.4,1);
\draw[draw=none,fill=blue,fill opacity=0.8] (axis cs:29552.6,0) rectangle (axis cs:29553.4,1);
\end{axis}
\end{tikzpicture}
\label{fig:cross-deposit-to-withdraw}
}
\hfill
\subfloat[Withdraw addresses $\rightarrow$ deposit addresses.]{
\begin{tikzpicture}
\begin{axis}[
  figurestyle,
  log basis y={10},
  tick align=outside,
  tick pos=left,
  %title={Distribution: withdraw addresses $\rightarrow$ deposit addresses},
  x grid style={darkgrey176},
  xlabel={Number of cross txs from a withdraw address},
  xmin=-319.34, xmax=6741.34,
  xtick style={color=black},
  y grid style={darkgrey176},
  ylabel={Number of withdraw addresses},
  ymin=0.747958993152541, ymax=445.211573159181,
  ymode=log,
  ytick style={color=black},
  ytick={0.01,0.1,1,10,100,1000,10000},
%  yticklabels={
%    $10^{-2}$,
%    $10^{-1}$,
%    $10^{0}$,
%    $10^{1}$,
%    $10^{2}$,
%    $10^{3}$,
%    $10^{4}$
%  },
]
\draw[draw=none,fill=red,fill opacity=0.8] (axis cs:1.6,0) rectangle (axis cs:2.4,333);
\draw[draw=none,fill=red,fill opacity=0.8] (axis cs:2.6,0) rectangle (axis cs:3.4,24);
\draw[draw=none,fill=red,fill opacity=0.8] (axis cs:3.6,0) rectangle (axis cs:4.4,56);
\draw[draw=none,fill=red,fill opacity=0.8] (axis cs:4.6,0) rectangle (axis cs:5.4,4);
\draw[draw=none,fill=red,fill opacity=0.8] (axis cs:5.6,0) rectangle (axis cs:6.4,12);
\draw[draw=none,fill=red,fill opacity=0.8] (axis cs:6.6,0) rectangle (axis cs:7.4,1);
\draw[draw=none,fill=red,fill opacity=0.8] (axis cs:7.6,0) rectangle (axis cs:8.4,9);
\draw[draw=none,fill=red,fill opacity=0.8] (axis cs:8.6,0) rectangle (axis cs:9.4,2);
\draw[draw=none,fill=red,fill opacity=0.8] (axis cs:9.6,0) rectangle (axis cs:10.4,9);
\draw[draw=none,fill=red,fill opacity=0.8] (axis cs:10.6,0) rectangle (axis cs:11.4,1);
\draw[draw=none,fill=red,fill opacity=0.8] (axis cs:11.6,0) rectangle (axis cs:12.4,1);
\draw[draw=none,fill=red,fill opacity=0.8] (axis cs:12.6,0) rectangle (axis cs:13.4,2);
\draw[draw=none,fill=red,fill opacity=0.8] (axis cs:13.6,0) rectangle (axis cs:14.4,2);
\draw[draw=none,fill=red,fill opacity=0.8] (axis cs:14.6,0) rectangle (axis cs:15.4,1);
\draw[draw=none,fill=red,fill opacity=0.8] (axis cs:15.6,0) rectangle (axis cs:16.4,1);
\draw[draw=none,fill=red,fill opacity=0.8] (axis cs:16.6,0) rectangle (axis cs:17.4,1);
\draw[draw=none,fill=red,fill opacity=0.8] (axis cs:18.6,0) rectangle (axis cs:19.4,1);
\draw[draw=none,fill=red,fill opacity=0.8] (axis cs:19.6,0) rectangle (axis cs:20.4,1);
\draw[draw=none,fill=red,fill opacity=0.8] (axis cs:20.6,0) rectangle (axis cs:21.4,1);
\draw[draw=none,fill=red,fill opacity=0.8] (axis cs:24.6,0) rectangle (axis cs:25.4,1);
\draw[draw=none,fill=red,fill opacity=0.8] (axis cs:26.6,0) rectangle (axis cs:27.4,2);
\draw[draw=none,fill=red,fill opacity=0.8] (axis cs:29.6,0) rectangle (axis cs:30.4,1);
\draw[draw=none,fill=red,fill opacity=0.8] (axis cs:36.6,0) rectangle (axis cs:37.4,2);
\draw[draw=none,fill=red,fill opacity=0.8] (axis cs:44.6,0) rectangle (axis cs:45.4,1);
\draw[draw=none,fill=red,fill opacity=0.8] (axis cs:45.6,0) rectangle (axis cs:46.4,1);
\draw[draw=none,fill=red,fill opacity=0.8] (axis cs:46.6,0) rectangle (axis cs:47.4,1);
\draw[draw=none,fill=red,fill opacity=0.8] (axis cs:51.6,0) rectangle (axis cs:52.4,1);
\draw[draw=none,fill=red,fill opacity=0.8] (axis cs:53.6,0) rectangle (axis cs:54.4,1);
\draw[draw=none,fill=red,fill opacity=0.8] (axis cs:56.6,0) rectangle (axis cs:57.4,2);
\draw[draw=none,fill=red,fill opacity=0.8] (axis cs:58.6,0) rectangle (axis cs:59.4,1);
\draw[draw=none,fill=red,fill opacity=0.8] (axis cs:64.6,0) rectangle (axis cs:65.4,1);
\draw[draw=none,fill=red,fill opacity=0.8] (axis cs:89.6,0) rectangle (axis cs:90.4,1);
\draw[draw=none,fill=red,fill opacity=0.8] (axis cs:94.6,0) rectangle (axis cs:95.4,1);
\draw[draw=none,fill=red,fill opacity=0.8] (axis cs:115.6,0) rectangle (axis cs:116.4,2);
\draw[draw=none,fill=red,fill opacity=0.8] (axis cs:117.6,0) rectangle (axis cs:118.4,1);
\draw[draw=none,fill=red,fill opacity=0.8] (axis cs:198.6,0) rectangle (axis cs:199.4,1);
\draw[draw=none,fill=red,fill opacity=0.8] (axis cs:201.6,0) rectangle (axis cs:202.4,1);
\draw[draw=none,fill=red,fill opacity=0.8] (axis cs:210.6,0) rectangle (axis cs:211.4,1);
\draw[draw=none,fill=red,fill opacity=0.8] (axis cs:253.6,0) rectangle (axis cs:254.4,1);
\draw[draw=none,fill=red,fill opacity=0.8] (axis cs:288.6,0) rectangle (axis cs:289.4,1);
\draw[draw=none,fill=red,fill opacity=0.8] (axis cs:295.6,0) rectangle (axis cs:296.4,1);
\draw[draw=none,fill=red,fill opacity=0.8] (axis cs:330.6,0) rectangle (axis cs:331.4,1);
\draw[draw=none,fill=red,fill opacity=0.8] (axis cs:351.6,0) rectangle (axis cs:352.4,1);
\draw[draw=none,fill=red,fill opacity=0.8] (axis cs:355.6,0) rectangle (axis cs:356.4,1);
\draw[draw=none,fill=red,fill opacity=0.8] (axis cs:462.6,0) rectangle (axis cs:463.4,1);
\draw[draw=none,fill=red,fill opacity=0.8] (axis cs:558.6,0) rectangle (axis cs:559.4,1);
\draw[draw=none,fill=red,fill opacity=0.8] (axis cs:568.6,0) rectangle (axis cs:569.4,1);
\draw[draw=none,fill=red,fill opacity=0.8] (axis cs:632.6,0) rectangle (axis cs:633.4,1);
\draw[draw=none,fill=red,fill opacity=0.8] (axis cs:685.6,0) rectangle (axis cs:686.4,1);
\draw[draw=none,fill=red,fill opacity=0.8] (axis cs:729.6,0) rectangle (axis cs:730.4,1);
\draw[draw=none,fill=red,fill opacity=0.8] (axis cs:741.6,0) rectangle (axis cs:742.4,1);
\draw[draw=none,fill=red,fill opacity=0.8] (axis cs:803.6,0) rectangle (axis cs:804.4,1);
\draw[draw=none,fill=red,fill opacity=0.8] (axis cs:823.6,0) rectangle (axis cs:824.4,1);
\draw[draw=none,fill=red,fill opacity=0.8] (axis cs:1077.6,0) rectangle (axis cs:1078.4,1);
\draw[draw=none,fill=red,fill opacity=0.8] (axis cs:1978.6,0) rectangle (axis cs:1979.4,1);
\draw[draw=none,fill=red,fill opacity=0.8] (axis cs:3024.6,0) rectangle (axis cs:3025.4,1);
\draw[draw=none,fill=red,fill opacity=0.8] (axis cs:4147.6,0) rectangle (axis cs:4148.4,1);
\draw[draw=none,fill=red,fill opacity=0.8] (axis cs:4169.6,0) rectangle (axis cs:4170.4,1);
\draw[draw=none,fill=red,fill opacity=0.8] (axis cs:5265.6,0) rectangle (axis cs:5266.4,1);
\draw[draw=none,fill=red,fill opacity=0.8] (axis cs:6419.6,0) rectangle (axis cs:6420.4,1);
\end{axis}
\end{tikzpicture}
\label{fig:cross-withdraw-to-deposit}
}



==> Figures/unique_addrs.tex <==
% !TEX root =  ../main.tex
\begin{tikzpicture}

\begin{axis}[
figurestyle,
tick align=outside,
tick pos=left,
%title={Unique Addresses that Have At Least One Cross Address Transaction},
x grid style={darkgrey176},
xmin=-0.49, xmax=1.49,
xtick style={color=black},
xtick={0,1},
xticklabels={Deposit addrs$\rightarrow$Withdraw addrs,Withdraw addrs$\rightarrow$Deposit addrs},
y grid style={darkgrey176},
ylabel={Number of Unique Addresses ($\leq1$ cross tx)},
ymin=0, ymax=13329.75,
ytick style={color=black}
]
\draw[draw=none,fill=navy] (axis cs:-0.4,0) rectangle (axis cs:0.4,12695);
\draw[draw=none,fill=darkred] (axis cs:0.6,0) rectangle (axis cs:1.4,507);
\end{axis}

\end{tikzpicture}


==> Figures/unique_fingerprint_substring_lengths.tex <==
% !TEX root =  ../main.tex
\begin{tikzpicture}

\begin{axis}[
figurestyle,
tick align=outside,
tick pos=left,
%title={Length Distribution of Value-Fingerprint Substrings (appear in exactly 1 low-Hamming pair)},
x grid style={darkgrey176},
xlabel={Substring Length},
xmin=1.81, xmax=19.19,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={\# Unique Substrings},
ymajorgrids,
ymin=0, ymax=1123.5,
ytick style={color=black}
]
\draw[draw=black,fill=mediumseagreen,opacity=0.85] (axis cs:2.6,0) rectangle (axis cs:3.4,10);
\draw[draw=black,fill=mediumseagreen,opacity=0.85] (axis cs:3.6,0) rectangle (axis cs:4.4,1070);
\draw[draw=black,fill=mediumseagreen,opacity=0.85] (axis cs:4.6,0) rectangle (axis cs:5.4,570);
\draw[draw=black,fill=mediumseagreen,opacity=0.85] (axis cs:5.6,0) rectangle (axis cs:6.4,176);
\draw[draw=black,fill=mediumseagreen,opacity=0.85] (axis cs:6.6,0) rectangle (axis cs:7.4,93);
\draw[draw=black,fill=mediumseagreen,opacity=0.85] (axis cs:7.6,0) rectangle (axis cs:8.4,49);
\draw[draw=black,fill=mediumseagreen,opacity=0.85] (axis cs:8.6,0) rectangle (axis cs:9.4,21);
\draw[draw=black,fill=mediumseagreen,opacity=0.85] (axis cs:9.6,0) rectangle (axis cs:10.4,34);
\draw[draw=black,fill=mediumseagreen,opacity=0.85] (axis cs:10.6,0) rectangle (axis cs:11.4,14);
\draw[draw=black,fill=mediumseagreen,opacity=0.85] (axis cs:11.6,0) rectangle (axis cs:12.4,30);
\draw[draw=black,fill=mediumseagreen,opacity=0.85] (axis cs:12.6,0) rectangle (axis cs:13.4,34);
\draw[draw=black,fill=mediumseagreen,opacity=0.85] (axis cs:13.6,0) rectangle (axis cs:14.4,34);
\draw[draw=black,fill=mediumseagreen,opacity=0.85] (axis cs:14.6,0) rectangle (axis cs:15.4,40);
\draw[draw=black,fill=mediumseagreen,opacity=0.85] (axis cs:15.6,0) rectangle (axis cs:16.4,36);
\draw[draw=black,fill=mediumseagreen,opacity=0.85] (axis cs:16.6,0) rectangle (axis cs:17.4,46);
\draw[draw=black,fill=mediumseagreen,opacity=0.85] (axis cs:17.6,0) rectangle (axis cs:18.4,26);
\end{axis}

\end{tikzpicture}


==> Figures/weekly_addrs.tex <==
% !TEX root =  ../main.tex
\begin{tikzpicture}

\begin{axis}[
figurestyle,
date coordinates in=x,
date coordinates in=x,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
%title={Weekly Distinct Deposit/Withdraw Addresses to Railgun Pool},
x grid style={darkgrey176},
xlabel={Week},
xmajorgrids,
%xmin=2022-10-19 03:36, xmax=2025-07-23 20:24,
xtick style={color=black},
%xtick={19358,19448,19539,19631,19723,19814,19905,19997,20089,20179,20270},
%xticklabels={
%  2023-01,
%  2023-04,
%  2023-07,
%  2023-10,
%  2024-01,
%  2024-04,
%  2024-07,
%  2024-10,
%  2025-01,
%  2025-04,
%  2025-07
%},
y grid style={darkgrey176},
ylabel={Number of Unique Addresses},
ymajorgrids,
ymin=0, ymax=330,
ytick style={color=black}
]
\addplot [thick, blue]
table [header=false,col sep=comma] {%
2023-03-12 00:00,15
2023-03-19 00:00,56
2023-03-26 00:00,70
2023-04-02 00:00,80
2023-04-09 00:00,75
2023-04-16 00:00,71
2023-04-23 00:00,74
2023-04-30 00:00,77
2023-05-07 00:00,63
2023-05-14 00:00,54
2023-05-21 00:00,58
2023-05-28 00:00,67
2023-06-04 00:00,68
2023-06-11 00:00,56
2023-06-18 00:00,73
2023-06-25 00:00,109
2023-07-02 00:00,89
2023-07-09 00:00,68
2023-07-16 00:00,64
2023-07-23 00:00,68
2023-07-30 00:00,58
2023-08-06 00:00,68
2023-08-13 00:00,95
2023-08-20 00:00,82
2023-08-27 00:00,68
2023-09-03 00:00,67
2023-09-10 00:00,83
2023-09-17 00:00,74
2023-09-24 00:00,79
2023-10-01 00:00,92
2023-10-08 00:00,98
2023-10-15 00:00,76
2023-10-22 00:00,80
2023-10-29 00:00,112
2023-11-05 00:00,103
2023-11-12 00:00,105
2023-11-19 00:00,102
2023-11-26 00:00,94
2023-12-03 00:00,80
2023-12-10 00:00,69
2023-12-17 00:00,79
2023-12-24 00:00,118
2023-12-31 00:00,88
2024-01-07 00:00,100
2024-01-14 00:00,89
2024-01-21 00:00,90
2024-01-28 00:00,107
2024-02-04 00:00,89
2024-02-11 00:00,66
2024-02-18 00:00,84
2024-02-25 00:00,99
2024-03-03 00:00,81
2024-03-10 00:00,94
2024-03-17 00:00,120
2024-03-24 00:00,101
2024-03-31 00:00,130
2024-04-07 00:00,80
2024-04-14 00:00,92
2024-04-21 00:00,139
2024-04-28 00:00,201
2024-05-05 00:00,189
2024-05-12 00:00,175
2024-05-19 00:00,187
2024-05-26 00:00,225
2024-06-02 00:00,226
2024-06-09 00:00,195
2024-06-16 00:00,180
2024-06-23 00:00,210
2024-06-30 00:00,170
2024-07-07 00:00,158
2024-07-14 00:00,150
2024-07-21 00:00,167
2024-07-28 00:00,139
2024-08-04 00:00,193
2024-08-11 00:00,145
2024-08-18 00:00,205
2024-08-25 00:00,293
2024-09-01 00:00,251
2024-09-08 00:00,244
2024-09-15 00:00,221
2024-09-22 00:00,233
2024-09-29 00:00,215
2024-10-06 00:00,220
2024-10-13 00:00,215
2024-10-20 00:00,207
2024-10-27 00:00,217
2024-11-03 00:00,161
2024-11-10 00:00,180
2024-11-17 00:00,175
2024-11-24 00:00,200
2024-12-01 00:00,186
2024-12-08 00:00,179
2024-12-15 00:00,162
2024-12-22 00:00,188
2024-12-29 00:00,163
2025-01-05 00:00,205
2025-01-12 00:00,220
2025-01-19 00:00,185
2025-01-26 00:00,203
2025-02-02 00:00,214
2025-02-09 00:00,192
2025-02-16 00:00,201
2025-02-23 00:00,256
2025-03-02 00:00,222
2025-03-09 00:00,262
2025-03-16 00:00,241
2025-03-23 00:00,263
2025-03-30 00:00,303
2025-04-06 00:00,245
2025-04-13 00:00,311
2025-04-20 00:00,279
2025-04-27 00:00,273
2025-05-04 00:00,260
2025-05-11 00:00,246
2025-05-18 00:00,268
2025-05-25 00:00,315
2025-06-01 00:00,302
2025-06-08 00:00,182
};
\addlegendentry{Weekly Unique Deposit Addrs (Shield)}
\addplot [thick, red]
table [header=false,col sep=comma] {%
2022-12-04 00:00,29
2022-12-11 00:00,38
2022-12-18 00:00,40
2022-12-25 00:00,29
2023-01-01 00:00,45
2023-01-08 00:00,28
2023-01-15 00:00,76
2023-01-22 00:00,28
2023-01-29 00:00,35
2023-02-05 00:00,60
2023-02-12 00:00,37
2023-02-19 00:00,24
2023-02-26 00:00,25
2023-03-05 00:00,39
2023-03-12 00:00,49
2023-03-19 00:00,50
2023-03-26 00:00,46
2023-04-02 00:00,41
2023-04-09 00:00,56
2023-04-16 00:00,30
2023-04-23 00:00,33
2023-04-30 00:00,38
2023-05-07 00:00,34
2023-05-14 00:00,30
2023-05-21 00:00,29
2023-05-28 00:00,41
2023-06-04 00:00,50
2023-06-11 00:00,47
2023-06-18 00:00,64
2023-06-25 00:00,42
2023-07-02 00:00,66
2023-07-09 00:00,41
2023-07-16 00:00,47
2023-07-23 00:00,44
2023-07-30 00:00,24
2023-08-06 00:00,42
2023-08-13 00:00,51
2023-08-20 00:00,47
2023-08-27 00:00,43
2023-09-03 00:00,34
2023-09-10 00:00,38
2023-09-17 00:00,51
2023-09-24 00:00,53
2023-10-01 00:00,49
2023-10-08 00:00,44
2023-10-15 00:00,48
2023-10-22 00:00,71
2023-10-29 00:00,60
2023-11-05 00:00,56
2023-11-12 00:00,41
2023-11-19 00:00,40
2023-11-26 00:00,41
2023-12-03 00:00,41
2023-12-10 00:00,29
2023-12-17 00:00,38
2023-12-24 00:00,33
2023-12-31 00:00,37
2024-01-07 00:00,37
2024-01-14 00:00,42
2024-01-21 00:00,35
2024-01-28 00:00,52
2024-02-04 00:00,40
2024-02-11 00:00,33
2024-02-18 00:00,42
2024-02-25 00:00,49
2024-03-03 00:00,29
2024-03-10 00:00,26
2024-03-17 00:00,42
2024-03-24 00:00,40
2024-03-31 00:00,44
2024-04-07 00:00,44
2024-04-14 00:00,55
2024-04-21 00:00,77
2024-04-28 00:00,90
2024-05-05 00:00,108
2024-05-12 00:00,102
2024-05-19 00:00,119
2024-05-26 00:00,145
2024-06-02 00:00,125
2024-06-09 00:00,79
2024-06-16 00:00,97
2024-06-23 00:00,100
2024-06-30 00:00,107
2024-07-07 00:00,104
2024-07-14 00:00,87
2024-07-21 00:00,114
2024-07-28 00:00,93
2024-08-04 00:00,166
2024-08-11 00:00,128
2024-08-18 00:00,161
2024-08-25 00:00,185
2024-09-01 00:00,174
2024-09-08 00:00,137
2024-09-15 00:00,134
2024-09-22 00:00,143
2024-09-29 00:00,117
2024-10-06 00:00,158
2024-10-13 00:00,111
2024-10-20 00:00,159
2024-10-27 00:00,131
2024-11-03 00:00,115
2024-11-10 00:00,126
2024-11-17 00:00,100
2024-11-24 00:00,157
2024-12-01 00:00,105
2024-12-08 00:00,105
2024-12-15 00:00,112
2024-12-22 00:00,112
2024-12-29 00:00,81
2025-01-05 00:00,131
2025-01-12 00:00,103
2025-01-19 00:00,121
2025-01-26 00:00,125
2025-02-02 00:00,114
2025-02-09 00:00,128
2025-02-16 00:00,142
2025-02-23 00:00,147
2025-03-02 00:00,159
2025-03-09 00:00,176
2025-03-16 00:00,144
2025-03-23 00:00,132
2025-03-30 00:00,130
2025-04-06 00:00,161
2025-04-13 00:00,221
2025-04-20 00:00,186
2025-04-27 00:00,160
2025-05-04 00:00,175
2025-05-11 00:00,157
2025-05-18 00:00,237
2025-05-25 00:00,176
2025-06-01 00:00,188
2025-06-08 00:00,93
};
\addlegendentry{Weekly Unique Withdraw Addrs (Unshield)}
\end{axis}

\end{tikzpicture}


==> Figures/weekly_deposits_withdraws.tex <==
% !TEX root =  ../main.tex
\begin{tikzpicture}

\begin{axis}[
figurestyle,
date coordinates in=x,
date coordinates in=x,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgrey204},
tick align=outside,
tick pos=left,
%title={Weekly WETH Deposited and Withdrawn},
x grid style={darkgrey176},
xlabel={Week},
xmajorgrids,
%xmin=2022-10-19 03:36, xmax=2025-07-23 20:24,
%xtick style={color=black},
%xtick={19358,19448,19539,19631,19723,19814,19905,19997,20089,20179,20270},
%xticklabels={
%  2023-01,
%  2023-04,
%  2023-07,
%  2023-10,
%  2024-01,
%  2024-04,
%  2024-07,
%  2024-10,
%  2025-01,
%  2025-04,
%  2025-07
%},
y grid style={darkgrey176},
ylabel={Amount (WETH)},
ymajorgrids,
ymin=-6028.74741676507, ymax=129126.711574268,
ytick style={color=black}
]
\addplot [semithick, blue]
table [header=false,col sep=comma] {%
2023-03-12 00:00,562.680945930763
2023-03-19 00:00,2809.68728651159
2023-03-26 00:00,3980.52062520572
2023-04-02 00:00,3860.02778593905
2023-04-09 00:00,1059.5728434962
2023-04-16 00:00,23993.6353019993
2023-04-23 00:00,4040.57177243134
2023-04-30 00:00,3622.3295268234
2023-05-07 00:00,7557.069593052
2023-05-14 00:00,1016.87929326681
2023-05-21 00:00,2089.44654539045
2023-05-28 00:00,3709.90431491167
2023-06-04 00:00,3853.29197493592
2023-06-11 00:00,1692.88699776753
2023-06-18 00:00,2227.03053346996
2023-06-25 00:00,2627.18449288453
2023-07-02 00:00,1861.62771479902
2023-07-09 00:00,3489.20272276071
2023-07-16 00:00,3919.56986190893
2023-07-23 00:00,1853.3255683964
2023-07-30 00:00,2611.37326797428
2023-08-06 00:00,2063.04760616196
2023-08-13 00:00,4435.38713557061
2023-08-20 00:00,5786.82699967025
2023-08-27 00:00,2575.22780771156
2023-09-03 00:00,2116.32825508298
2023-09-10 00:00,3285.50634922306
2023-09-17 00:00,1919.96721833105
2023-09-24 00:00,3810.86665662589
2023-10-01 00:00,5765.95765180352
2023-10-08 00:00,3219.13726219061
2023-10-15 00:00,1648.5672234911
2023-10-22 00:00,4833.64304962519
2023-10-29 00:00,4607.02409522988
2023-11-05 00:00,5010.27947544525
2023-11-12 00:00,6357.39749182198
2023-11-19 00:00,3577.92409491721
2023-11-26 00:00,3852.42310456874
2023-12-03 00:00,3449.79263741746
2023-12-10 00:00,2100.21624088316
2023-12-17 00:00,7931.65521998982
2023-12-24 00:00,2953.32499561527
2023-12-31 00:00,5089.50398973766
2024-01-07 00:00,3284.73703118587
2024-01-14 00:00,4113.01832845699
2024-01-21 00:00,2014.3297556722
2024-01-28 00:00,13082.0409250822
2024-02-04 00:00,2703.37067761957
2024-02-11 00:00,1805.61863180881
2024-02-18 00:00,3291.07922415149
2024-02-25 00:00,5469.73206585063
2024-03-03 00:00,4421.71434020068
2024-03-10 00:00,4579.99881684008
2024-03-17 00:00,8786.90320307429
2024-03-24 00:00,5552.61779009644
2024-03-31 00:00,4059.79212032494
2024-04-07 00:00,11633.4653652902
2024-04-14 00:00,5221.1224432182
2024-04-21 00:00,5380.48969266752
2024-04-28 00:00,19792.3175910579
2024-05-05 00:00,8645.183495134
2024-05-12 00:00,5731.67079448495
2024-05-19 00:00,9283.1874310388
2024-05-26 00:00,15495.2028137114
2024-06-02 00:00,15086.6744627017
2024-06-09 00:00,8537.55136364693
2024-06-16 00:00,8425.92133099965
2024-06-23 00:00,4395.03482471092
2024-06-30 00:00,6516.25318570917
2024-07-07 00:00,5609.77685759016
2024-07-14 00:00,5947.27678738749
2024-07-21 00:00,6050.11628804903
2024-07-28 00:00,7272.65111318814
2024-08-04 00:00,4929.69082648569
2024-08-11 00:00,3003.87926501539
2024-08-18 00:00,5245.91075967165
2024-08-25 00:00,13866.5368624393
2024-09-01 00:00,4930.25762130086
2024-09-08 00:00,7939.3949061164
2024-09-15 00:00,6384.39163322095
2024-09-22 00:00,7662.58002015634
2024-09-29 00:00,11503.4380981466
2024-10-06 00:00,18247.0142637893
2024-10-13 00:00,10192.7752956296
2024-10-20 00:00,14427.5947579191
2024-10-27 00:00,32329.8320545267
2024-11-03 00:00,3168.7634163248
2024-11-10 00:00,5862.85485829413
2024-11-17 00:00,4735.36369545013
2024-11-24 00:00,9576.20808552961
2024-12-01 00:00,3614.78761416949
2024-12-08 00:00,4592.19863714996
2024-12-15 00:00,5955.30438318922
2024-12-22 00:00,8250.88162557111
2024-12-29 00:00,5467.07115609543
2025-01-05 00:00,29410.0867400322
2025-01-12 00:00,6902.00028387254
2025-01-19 00:00,9116.37141525679
2025-01-26 00:00,11624.7248964913
2025-02-02 00:00,10774.8389934935
2025-02-09 00:00,5859.53802454841
2025-02-16 00:00,16031.101600044
2025-02-23 00:00,18003.2028517621
2025-03-02 00:00,7528.72341959273
2025-03-09 00:00,13159.3905808923
2025-03-16 00:00,12036.9762887554
2025-03-23 00:00,7578.54111155283
2025-03-30 00:00,13092.871103267
2025-04-06 00:00,7562.77064186586
2025-04-13 00:00,12230.5575692228
2025-04-20 00:00,10829.6402500508
2025-04-27 00:00,4670.22688969017
2025-05-04 00:00,8605.17444706124
2025-05-11 00:00,7879.43817372663
2025-05-18 00:00,5278.89037876414
2025-05-25 00:00,10531.7450744143
2025-06-01 00:00,5181.32979854017
2025-06-08 00:00,3112.66116378388
};
\addlegendentry{Weekly Deposited Amount (WETH)}
\addplot [semithick, red]
table [header=false,col sep=comma] {%
2022-12-04 00:00,1958.43312641716
2022-12-11 00:00,744.483958289687
2022-12-18 00:00,523.186491877605
2022-12-25 00:00,413.871815746882
2023-01-01 00:00,322.586486099097
2023-01-08 00:00,183.861848092125
2023-01-15 00:00,122983.28162013
2023-01-22 00:00,114.68253737279
2023-01-29 00:00,1943.40778502496
2023-02-05 00:00,950.948197712067
2023-02-12 00:00,1117.29816179557
2023-02-19 00:00,1843.43431844767
2023-02-26 00:00,2294.35609907108
2023-03-05 00:00,2024.92807763195
2023-03-12 00:00,416.096490886801
2023-03-19 00:00,3148.68961029233
2023-03-26 00:00,2656.23253720786
2023-04-02 00:00,4050.64552223263
2023-04-09 00:00,1245.42350701445
2023-04-16 00:00,23582.9885370932
2023-04-23 00:00,1366.80401528509
2023-04-30 00:00,5850.85080243137
2023-05-07 00:00,3834.24785598702
2023-05-14 00:00,1351.95216855764
2023-05-21 00:00,1076.59802596654
2023-05-28 00:00,3360.76827469077
2023-06-04 00:00,6127.31569560791
2023-06-11 00:00,4732.4808233414
2023-06-18 00:00,3347.94076305102
2023-06-25 00:00,828.351438121833
2023-07-02 00:00,2349.44060811731
2023-07-09 00:00,6135.26570661053
2023-07-16 00:00,2356.3852264918
2023-07-23 00:00,4669.04996072022
2023-07-30 00:00,1845.86548632948
2023-08-06 00:00,2499.80179894155
2023-08-13 00:00,4759.86014725065
2023-08-20 00:00,8276.56396434739
2023-08-27 00:00,3390.90540348939
2023-09-03 00:00,1913.72599682361
2023-09-10 00:00,2166.47306358779
2023-09-17 00:00,4497.6968540059
2023-09-24 00:00,3212.35335297542
2023-10-01 00:00,6585.25759981497
2023-10-08 00:00,2547.45921391017
2023-10-15 00:00,1833.90809619131
2023-10-22 00:00,10946.2672960563
2023-10-29 00:00,3594.14241391163
2023-11-05 00:00,7787.98709872457
2023-11-12 00:00,6767.46313985448
2023-11-19 00:00,5378.61988808198
2023-11-26 00:00,3915.08703900154
2023-12-03 00:00,5224.43640189178
2023-12-10 00:00,3064.61638873496
2023-12-17 00:00,3745.77790738862
2023-12-24 00:00,5564.03061170713
2023-12-31 00:00,6199.76026184458
2024-01-07 00:00,2338.66309995509
2024-01-14 00:00,6122.89011185998
2024-01-21 00:00,1872.86958034095
2024-01-28 00:00,12141.8428554449
2024-02-04 00:00,2302.61632737889
2024-02-11 00:00,2163.92790303482
2024-02-18 00:00,4012.71935732571
2024-02-25 00:00,3994.14959788348
2024-03-03 00:00,2503.33218775148
2024-03-10 00:00,2832.88915282947
2024-03-17 00:00,9115.68687278752
2024-03-24 00:00,4567.22908599937
2024-03-31 00:00,3364.81195023593
2024-04-07 00:00,16450.9551392788
2024-04-14 00:00,18658.3266400972
2024-04-21 00:00,4762.78199385036
2024-04-28 00:00,8395.48943837496
2024-05-05 00:00,5887.6159296532
2024-05-12 00:00,7706.95780715465
2024-05-19 00:00,10667.8781780086
2024-05-26 00:00,52002.6393967588
2024-06-02 00:00,16412.400011745
2024-06-09 00:00,8402.89898828339
2024-06-16 00:00,12016.9602950678
2024-06-23 00:00,7818.0114882564
2024-06-30 00:00,6187.85227055006
2024-07-07 00:00,9866.14302646073
2024-07-14 00:00,6001.66683921232
2024-07-21 00:00,4828.10198758127
2024-07-28 00:00,7350.64048309415
2024-08-04 00:00,22446.6900306128
2024-08-11 00:00,3092.38582116306
2024-08-18 00:00,7033.57390514219
2024-08-25 00:00,10027.9305576024
2024-09-01 00:00,5432.20182464025
2024-09-08 00:00,8081.79173722007
2024-09-15 00:00,10309.8878120213
2024-09-22 00:00,6171.85654245352
2024-09-29 00:00,8188.26865802018
2024-10-06 00:00,37430.1589681683
2024-10-13 00:00,19066.2656871421
2024-10-20 00:00,15201.3638917244
2024-10-27 00:00,29670.9509437774
2024-11-03 00:00,7409.03520481433
2024-11-10 00:00,21039.7851089374
2024-11-17 00:00,16209.3269855758
2024-11-24 00:00,6494.4395679353
2024-12-01 00:00,4828.38152978454
2024-12-08 00:00,3627.73542658292
2024-12-15 00:00,6978.52311162497
2024-12-22 00:00,6233.09799592961
2024-12-29 00:00,5515.54744616248
2025-01-05 00:00,10274.0021511296
2025-01-12 00:00,14968.3408920812
2025-01-19 00:00,10379.19660943
2025-01-26 00:00,9824.25434512585
2025-02-02 00:00,11031.7073625993
2025-02-09 00:00,8387.42024906655
2025-02-16 00:00,14427.1376698218
2025-02-23 00:00,25364.8354102794
2025-03-02 00:00,8765.71926616474
2025-03-09 00:00,7882.70349636604
2025-03-16 00:00,10380.4508079178
2025-03-23 00:00,6004.90491328157
2025-03-30 00:00,17030.3224520218
2025-04-06 00:00,26799.9661529177
2025-04-13 00:00,10282.6808206029
2025-04-20 00:00,17466.0896159467
2025-04-27 00:00,6980.11839370184
2025-05-04 00:00,8685.27227277237
2025-05-11 00:00,13478.3924593114
2025-05-18 00:00,6465.5032319822
2025-05-25 00:00,11389.4172305303
2025-06-01 00:00,12730.9354543805
2025-06-08 00:00,3583.42174697833
};
\addlegendentry{Weekly Withdrawn Amount (WETH)}
\end{axis}

\end{tikzpicture}


==> Figures/weekly_internal_txs.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgrey204}{RGB}{204,204,204}

\begin{axis}[
figurestyle,
date coordinates in=x,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
%title={Number of Internal Transactions Inside Railgun Shielded Pool Per Week},
x grid style={darkgrey176},
xlabel={Week},
xmajorgrids,
%xmin=2022-10-19 03:36, xmax=2025-07-23 20:24,
%xtick style={color=black},
%xtick={19358,19448,19539,19631,19723,19814,19905,19997,20089,20179,20270},
%xticklabels={
%  2023-01,
%  2023-04,
%  2023-07,
%  2023-10,
%  2024-01,
%  2024-04,
%  2024-07,
%  2024-10,
%  2025-01,
%  2025-04,
%  2025-07
%},
y grid style={darkgrey176},
ylabel={Number of Internal Transactions},
ymajorgrids,
ymin=37.9, ymax=1844.1,
ytick style={color=black}
]
\addplot [semithick, green]
table [header=false,col sep=comma] {%
2022-12-04 00:00,146
2022-12-11 00:00,163
2022-12-18 00:00,213
2022-12-25 00:00,139
2023-01-01 00:00,148
2023-01-08 00:00,120
2023-01-15 00:00,354
2023-01-22 00:00,139
2023-01-29 00:00,277
2023-02-05 00:00,408
2023-02-12 00:00,281
2023-02-19 00:00,239
2023-02-26 00:00,220
2023-03-05 00:00,241
2023-03-12 00:00,214
2023-03-19 00:00,271
2023-03-26 00:00,431
2023-04-02 00:00,252
2023-04-09 00:00,296
2023-04-16 00:00,245
2023-04-23 00:00,271
2023-04-30 00:00,372
2023-05-07 00:00,260
2023-05-14 00:00,219
2023-05-21 00:00,200
2023-05-28 00:00,286
2023-06-04 00:00,415
2023-06-11 00:00,324
2023-06-18 00:00,443
2023-06-25 00:00,310
2023-07-02 00:00,601
2023-07-09 00:00,337
2023-07-16 00:00,370
2023-07-23 00:00,562
2023-07-30 00:00,435
2023-08-06 00:00,468
2023-08-13 00:00,401
2023-08-20 00:00,448
2023-08-27 00:00,373
2023-09-03 00:00,282
2023-09-10 00:00,454
2023-09-17 00:00,431
2023-09-24 00:00,408
2023-10-01 00:00,492
2023-10-08 00:00,516
2023-10-15 00:00,440
2023-10-22 00:00,689
2023-10-29 00:00,620
2023-11-05 00:00,566
2023-11-12 00:00,362
2023-11-19 00:00,438
2023-11-26 00:00,382
2023-12-03 00:00,543
2023-12-10 00:00,302
2023-12-17 00:00,334
2023-12-24 00:00,327
2023-12-31 00:00,464
2024-01-07 00:00,377
2024-01-14 00:00,436
2024-01-21 00:00,371
2024-01-28 00:00,537
2024-02-04 00:00,443
2024-02-11 00:00,378
2024-02-18 00:00,384
2024-02-25 00:00,603
2024-03-03 00:00,294
2024-03-10 00:00,297
2024-03-17 00:00,503
2024-03-24 00:00,433
2024-03-31 00:00,364
2024-04-07 00:00,474
2024-04-14 00:00,556
2024-04-21 00:00,561
2024-04-28 00:00,1068
2024-05-05 00:00,704
2024-05-12 00:00,844
2024-05-19 00:00,1196
2024-05-26 00:00,1606
2024-06-02 00:00,894
2024-06-09 00:00,654
2024-06-16 00:00,994
2024-06-23 00:00,990
2024-06-30 00:00,738
2024-07-07 00:00,1096
2024-07-14 00:00,671
2024-07-21 00:00,922
2024-07-28 00:00,669
2024-08-04 00:00,1251
2024-08-11 00:00,780
2024-08-18 00:00,1174
2024-08-25 00:00,1221
2024-09-01 00:00,1198
2024-09-08 00:00,1135
2024-09-15 00:00,1117
2024-09-22 00:00,1032
2024-09-29 00:00,804
2024-10-06 00:00,1377
2024-10-13 00:00,1018
2024-10-20 00:00,1146
2024-10-27 00:00,964
2024-11-03 00:00,641
2024-11-10 00:00,851
2024-11-17 00:00,669
2024-11-24 00:00,976
2024-12-01 00:00,719
2024-12-08 00:00,615
2024-12-15 00:00,783
2024-12-22 00:00,736
2024-12-29 00:00,592
2025-01-05 00:00,1012
2025-01-12 00:00,827
2025-01-19 00:00,1051
2025-01-26 00:00,1093
2025-02-02 00:00,979
2025-02-09 00:00,997
2025-02-16 00:00,1205
2025-02-23 00:00,1257
2025-03-02 00:00,1132
2025-03-09 00:00,1403
2025-03-16 00:00,980
2025-03-23 00:00,1004
2025-03-30 00:00,1353
2025-04-06 00:00,1209
2025-04-13 00:00,1360
2025-04-20 00:00,1528
2025-04-27 00:00,1220
2025-05-04 00:00,1360
2025-05-11 00:00,1275
2025-05-18 00:00,1309
2025-05-25 00:00,1762
2025-06-01 00:00,1558
2025-06-08 00:00,754
};
\addlegendentry{Internal Railgun Pool Transactions}
\end{axis}

\end{tikzpicture}


==> Figures/weekly_transactions.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgrey204}{RGB}{204,204,204}

\begin{axis}[
figurestyle,
date coordinates in=x,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
%title={Weekly Number of Deposit, Withdraw and Internal Transactions to Railgun Pool},
x grid style={darkgrey176},
xlabel={Calendar year},
xtick={2023-01-01,2024-01-01,2025-01-01},
xticklabels={2023,2024,2025},
xticklabel style={
  font=\scriptsize
},
xmajorgrids,
%xmin=2022-10-19 03:36, xmax=2025-07-23 20:24,
%xtick style={color=black},
%xtick={19358,19448,19539,19631,19723,19814,19905,19997,20089,20179,20270},
%xticklabels={
%  2023-01,
%  2023-04,
%  2023-07,
%  2023-10,
%  2024-01,
%  2024-04,
%  2024-07,
%  2024-10,
%  2025-01,
%  2025-04,
%  2025-07
%},
y grid style={darkgrey176},
ylabel={$\#$Transactions},
ymajorgrids,
ymin=-203.9, ymax=5645.9,
ytick style={color=black}
]
\addplot [thick, blue]
table [header=false,col sep=comma] {%
2023-03-12 00:00,62
2023-03-19 00:00,183
2023-03-26 00:00,350
2023-04-02 00:00,218
2023-04-09 00:00,242
2023-04-16 00:00,218
2023-04-23 00:00,222
2023-04-30 00:00,298
2023-05-07 00:00,228
2023-05-14 00:00,152
2023-05-21 00:00,188
2023-05-28 00:00,184
2023-06-04 00:00,275
2023-06-11 00:00,226
2023-06-18 00:00,356
2023-06-25 00:00,300
2023-07-02 00:00,377
2023-07-09 00:00,246
2023-07-16 00:00,215
2023-07-23 00:00,287
2023-07-30 00:00,156
2023-08-06 00:00,230
2023-08-13 00:00,310
2023-08-20 00:00,279
2023-08-27 00:00,234
2023-09-03 00:00,218
2023-09-10 00:00,320
2023-09-17 00:00,297
2023-09-24 00:00,295
2023-10-01 00:00,329
2023-10-08 00:00,401
2023-10-15 00:00,336
2023-10-22 00:00,514
2023-10-29 00:00,439
2023-11-05 00:00,386
2023-11-12 00:00,272
2023-11-19 00:00,361
2023-11-26 00:00,281
2023-12-03 00:00,308
2023-12-10 00:00,195
2023-12-17 00:00,226
2023-12-24 00:00,294
2023-12-31 00:00,289
2024-01-07 00:00,315
2024-01-14 00:00,309
2024-01-21 00:00,240
2024-01-28 00:00,407
2024-02-04 00:00,276
2024-02-11 00:00,191
2024-02-18 00:00,297
2024-02-25 00:00,370
2024-03-03 00:00,210
2024-03-10 00:00,251
2024-03-17 00:00,369
2024-03-24 00:00,357
2024-03-31 00:00,400
2024-04-07 00:00,304
2024-04-14 00:00,369
2024-04-21 00:00,593
2024-04-28 00:00,913
2024-05-05 00:00,617
2024-05-12 00:00,658
2024-05-19 00:00,979
2024-05-26 00:00,1204
2024-06-02 00:00,861
2024-06-09 00:00,645
2024-06-16 00:00,846
2024-06-23 00:00,698
2024-06-30 00:00,587
2024-07-07 00:00,856
2024-07-14 00:00,604
2024-07-21 00:00,612
2024-07-28 00:00,513
2024-08-04 00:00,1084
2024-08-11 00:00,611
2024-08-18 00:00,808
2024-08-25 00:00,1205
2024-09-01 00:00,987
2024-09-08 00:00,769
2024-09-15 00:00,903
2024-09-22 00:00,769
2024-09-29 00:00,690
2024-10-06 00:00,1109
2024-10-13 00:00,873
2024-10-20 00:00,873
2024-10-27 00:00,1087
2024-11-03 00:00,472
2024-11-10 00:00,691
2024-11-17 00:00,606
2024-11-24 00:00,683
2024-12-01 00:00,551
2024-12-08 00:00,559
2024-12-15 00:00,516
2024-12-22 00:00,587
2024-12-29 00:00,495
2025-01-05 00:00,822
2025-01-12 00:00,641
2025-01-19 00:00,847
2025-01-26 00:00,855
2025-02-02 00:00,684
2025-02-09 00:00,716
2025-02-16 00:00,909
2025-02-23 00:00,1104
2025-03-02 00:00,1022
2025-03-09 00:00,1264
2025-03-16 00:00,831
2025-03-23 00:00,928
2025-03-30 00:00,1181
2025-04-06 00:00,986
2025-04-13 00:00,1078
2025-04-20 00:00,1151
2025-04-27 00:00,974
2025-05-04 00:00,993
2025-05-11 00:00,1001
2025-05-18 00:00,1070
2025-05-25 00:00,1585
2025-06-01 00:00,1256
2025-06-08 00:00,611
};
\addlegendentry{Deposits}
\addplot [thick, red]
table [header=false,col sep=comma] {%
2022-12-04 00:00,154
2022-12-11 00:00,148
2022-12-18 00:00,202
2022-12-25 00:00,142
2023-01-01 00:00,163
2023-01-08 00:00,122
2023-01-15 00:00,294
2023-01-22 00:00,154
2023-01-29 00:00,268
2023-02-05 00:00,461
2023-02-12 00:00,440
2023-02-19 00:00,422
2023-02-26 00:00,256
2023-03-05 00:00,288
2023-03-12 00:00,238
2023-03-19 00:00,367
2023-03-26 00:00,528
2023-04-02 00:00,366
2023-04-09 00:00,414
2023-04-16 00:00,300
2023-04-23 00:00,324
2023-04-30 00:00,506
2023-05-07 00:00,344
2023-05-14 00:00,302
2023-05-21 00:00,260
2023-05-28 00:00,382
2023-06-04 00:00,639
2023-06-11 00:00,436
2023-06-18 00:00,664
2023-06-25 00:00,858
2023-07-02 00:00,1899
2023-07-09 00:00,432
2023-07-16 00:00,679
2023-07-23 00:00,1137
2023-07-30 00:00,2184
2023-08-06 00:00,954
2023-08-13 00:00,576
2023-08-20 00:00,767
2023-08-27 00:00,490
2023-09-03 00:00,672
2023-09-10 00:00,802
2023-09-17 00:00,715
2023-09-24 00:00,559
2023-10-01 00:00,657
2023-10-08 00:00,1301
2023-10-15 00:00,418
2023-10-22 00:00,1360
2023-10-29 00:00,2113
2023-11-05 00:00,1010
2023-11-12 00:00,596
2023-11-19 00:00,575
2023-11-26 00:00,377
2023-12-03 00:00,904
2023-12-10 00:00,429
2023-12-17 00:00,456
2023-12-24 00:00,442
2023-12-31 00:00,749
2024-01-07 00:00,529
2024-01-14 00:00,845
2024-01-21 00:00,708
2024-01-28 00:00,877
2024-02-04 00:00,637
2024-02-11 00:00,845
2024-02-18 00:00,649
2024-02-25 00:00,1042
2024-03-03 00:00,468
2024-03-10 00:00,407
2024-03-17 00:00,993
2024-03-24 00:00,605
2024-03-31 00:00,419
2024-04-07 00:00,554
2024-04-14 00:00,1106
2024-04-21 00:00,940
2024-04-28 00:00,1711
2024-05-05 00:00,1051
2024-05-12 00:00,1140
2024-05-19 00:00,2709
2024-05-26 00:00,2099
2024-06-02 00:00,1032
2024-06-09 00:00,715
2024-06-16 00:00,1212
2024-06-23 00:00,2454
2024-06-30 00:00,1663
2024-07-07 00:00,1220
2024-07-14 00:00,758
2024-07-21 00:00,1096
2024-07-28 00:00,859
2024-08-04 00:00,1452
2024-08-11 00:00,1033
2024-08-18 00:00,3176
2024-08-25 00:00,1435
2024-09-01 00:00,1992
2024-09-08 00:00,1422
2024-09-15 00:00,1766
2024-09-22 00:00,1239
2024-09-29 00:00,1714
2024-10-06 00:00,2037
2024-10-13 00:00,1164
2024-10-20 00:00,1743
2024-10-27 00:00,1377
2024-11-03 00:00,1238
2024-11-10 00:00,881
2024-11-17 00:00,1061
2024-11-24 00:00,1140
2024-12-01 00:00,1043
2024-12-08 00:00,1185
2024-12-15 00:00,1336
2024-12-22 00:00,1247
2024-12-29 00:00,747
2025-01-05 00:00,1687
2025-01-12 00:00,2053
2025-01-19 00:00,1135
2025-01-26 00:00,1793
2025-02-02 00:00,1258
2025-02-09 00:00,1292
2025-02-16 00:00,1249
2025-02-23 00:00,1756
2025-03-02 00:00,1824
2025-03-09 00:00,2590
2025-03-16 00:00,1860
2025-03-23 00:00,1148
2025-03-30 00:00,3060
2025-04-06 00:00,1284
2025-04-13 00:00,2038
2025-04-20 00:00,2495
2025-04-27 00:00,2316
2025-05-04 00:00,1407
2025-05-11 00:00,1413
2025-05-18 00:00,5380
2025-05-25 00:00,2039
2025-06-01 00:00,1998
2025-06-08 00:00,769
};
\addlegendentry{Withdrawals}
\addplot [thick, green]
table [header=false,col sep=comma] {%
2022-12-04 00:00,146
2022-12-11 00:00,163
2022-12-18 00:00,213
2022-12-25 00:00,139
2023-01-01 00:00,148
2023-01-08 00:00,120
2023-01-15 00:00,354
2023-01-22 00:00,139
2023-01-29 00:00,277
2023-02-05 00:00,408
2023-02-12 00:00,281
2023-02-19 00:00,239
2023-02-26 00:00,220
2023-03-05 00:00,241
2023-03-12 00:00,214
2023-03-19 00:00,271
2023-03-26 00:00,431
2023-04-02 00:00,252
2023-04-09 00:00,296
2023-04-16 00:00,245
2023-04-23 00:00,271
2023-04-30 00:00,372
2023-05-07 00:00,260
2023-05-14 00:00,219
2023-05-21 00:00,200
2023-05-28 00:00,286
2023-06-04 00:00,415
2023-06-11 00:00,324
2023-06-18 00:00,443
2023-06-25 00:00,310
2023-07-02 00:00,601
2023-07-09 00:00,337
2023-07-16 00:00,370
2023-07-23 00:00,562
2023-07-30 00:00,435
2023-08-06 00:00,468
2023-08-13 00:00,401
2023-08-20 00:00,448
2023-08-27 00:00,373
2023-09-03 00:00,282
2023-09-10 00:00,454
2023-09-17 00:00,431
2023-09-24 00:00,408
2023-10-01 00:00,492
2023-10-08 00:00,516
2023-10-15 00:00,440
2023-10-22 00:00,689
2023-10-29 00:00,620
2023-11-05 00:00,566
2023-11-12 00:00,362
2023-11-19 00:00,438
2023-11-26 00:00,382
2023-12-03 00:00,543
2023-12-10 00:00,302
2023-12-17 00:00,334
2023-12-24 00:00,327
2023-12-31 00:00,464
2024-01-07 00:00,377
2024-01-14 00:00,436
2024-01-21 00:00,371
2024-01-28 00:00,537
2024-02-04 00:00,443
2024-02-11 00:00,378
2024-02-18 00:00,384
2024-02-25 00:00,603
2024-03-03 00:00,294
2024-03-10 00:00,297
2024-03-17 00:00,503
2024-03-24 00:00,433
2024-03-31 00:00,364
2024-04-07 00:00,474
2024-04-14 00:00,556
2024-04-21 00:00,561
2024-04-28 00:00,1068
2024-05-05 00:00,704
2024-05-12 00:00,844
2024-05-19 00:00,1196
2024-05-26 00:00,1606
2024-06-02 00:00,894
2024-06-09 00:00,654
2024-06-16 00:00,994
2024-06-23 00:00,990
2024-06-30 00:00,738
2024-07-07 00:00,1096
2024-07-14 00:00,671
2024-07-21 00:00,922
2024-07-28 00:00,669
2024-08-04 00:00,1251
2024-08-11 00:00,780
2024-08-18 00:00,1174
2024-08-25 00:00,1221
2024-09-01 00:00,1198
2024-09-08 00:00,1135
2024-09-15 00:00,1117
2024-09-22 00:00,1032
2024-09-29 00:00,804
2024-10-06 00:00,1377
2024-10-13 00:00,1018
2024-10-20 00:00,1146
2024-10-27 00:00,964
2024-11-03 00:00,641
2024-11-10 00:00,851
2024-11-17 00:00,669
2024-11-24 00:00,976
2024-12-01 00:00,719
2024-12-08 00:00,615
2024-12-15 00:00,783
2024-12-22 00:00,736
2024-12-29 00:00,592
2025-01-05 00:00,1012
2025-01-12 00:00,827
2025-01-19 00:00,1051
2025-01-26 00:00,1093
2025-02-02 00:00,979
2025-02-09 00:00,997
2025-02-16 00:00,1205
2025-02-23 00:00,1257
2025-03-02 00:00,1132
2025-03-09 00:00,1403
2025-03-16 00:00,980
2025-03-23 00:00,1004
2025-03-30 00:00,1353
2025-04-06 00:00,1209
2025-04-13 00:00,1360
2025-04-20 00:00,1528
2025-04-27 00:00,1220
2025-05-04 00:00,1360
2025-05-11 00:00,1275
2025-05-18 00:00,1309
2025-05-25 00:00,1762
2025-06-01 00:00,1558
2025-06-08 00:00,754
};
\addlegendentry{Internal Transactions}
\end{axis}

\end{tikzpicture}


==> Figures/withdrawal_digit_position_heatmap.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{coral}{RGB}{255,127,80}
\definecolor{darkgrey176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
colorbar,
colorbar style={ylabel={log(1 + count)}},
colormap/viridis,
point meta max=8.98054977794018,
point meta min=0,
tick align=outside,
tick pos=left,
title={Withdrawals: log(1+count)
Non-zero digits only (1–9)},
x grid style={darkgrey176},
xlabel={Fractional digit position},
xmin=0, xmax=18,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5,12.5,13.5,14.5,15.5,16.5,17.5},
xticklabels={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17},
y dir=reverse,
y grid style={darkgrey176},
ylabel={Digit value},
ymin=0, ymax=9,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5},
yticklabel style={rotate=90.0},
yticklabels={1,2,3,4,5,6,7,8,9}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=18, ymin=9, ymax=0] {withdrawal_digit_position_heatmap-000.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={P(digit | position, digit≠0)}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.8);
  rgb(1pt)=(1,0.929411764705882,0.627450980392157);
  rgb(2pt)=(0.996078431372549,0.850980392156863,0.462745098039216);
  rgb(3pt)=(0.996078431372549,0.698039215686274,0.298039215686275);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.988235294117647,0.305882352941176,0.164705882352941);
  rgb(6pt)=(0.890196078431372,0.101960784313725,0.109803921568627);
  rgb(7pt)=(0.741176470588235,0,0.149019607843137);
  rgb(8pt)=(0.501960784313725,0,0.149019607843137)
},
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
title={Withdrawals: P(digit | position)
Conditioned on non-zero digit},
x grid style={darkgrey176},
xlabel={Fractional digit position},
xmin=0, xmax=18,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5,12.5,13.5,14.5,15.5,16.5,17.5},
xticklabels={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17},
y dir=reverse,
y grid style={darkgrey176},
ylabel={Digit value},
ymin=0, ymax=9,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5},
yticklabel style={rotate=90.0},
yticklabels={1,2,3,4,5,6,7,8,9}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=18, ymin=9, ymax=0] {withdrawal_digit_position_heatmap-001.png};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Withdrawal precision: how many withdrawals
have a non-zero digit at each position},
x grid style={darkgrey176},
xlabel={Fractional digit position},
xmin=-1.29, xmax=18.29,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Fraction of withdrawals with non-zero digit},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.606132546426749);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:0.6,0) rectangle (axis cs:1.4,0.738789909254288);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:1.6,0) rectangle (axis cs:2.4,0.782010605489117);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:2.6,0) rectangle (axis cs:3.4,0.735528388542522);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:3.6,0) rectangle (axis cs:4.4,0.635508420048368);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:4.6,0) rectangle (axis cs:5.4,0.540524949524084);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:5.6,0) rectangle (axis cs:6.4,0.458875995651306);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:6.6,0) rectangle (axis cs:7.4,0.410552239799428);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:7.6,0) rectangle (axis cs:8.4,0.384770695125469);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:8.6,0) rectangle (axis cs:9.4,0.3720574205143);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:9.6,0) rectangle (axis cs:10.4,0.360985999866877);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:10.6,0) rectangle (axis cs:11.4,0.35317609993122);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:11.6,0) rectangle (axis cs:12.4,0.346386811918972);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:12.6,0) rectangle (axis cs:13.4,0.338976281866389);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:13.6,0) rectangle (axis cs:14.4,0.312573495152093);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:14.6,0) rectangle (axis cs:15.4,0.244480930088083);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:15.6,0) rectangle (axis cs:16.4,0.00124248408067272);
\draw[draw=none,fill=coral,fill opacity=0.85] (axis cs:16.6,0) rectangle (axis cs:17.4,0);
\end{groupplot}

\end{tikzpicture}


==> Figures/withdrawal_fee_digit_position_heatmap.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
colorbar,
colorbar style={ylabel={log(1 + count)}},
colormap/viridis,
point meta max=8.86827250899781,
point meta min=0,
tick align=outside,
tick pos=left,
title={Withdrawal fees: log(1+count)
Non-zero digits only (1–9)},
x grid style={darkgrey176},
xlabel={Fractional digit position},
xmin=0, xmax=18,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5,12.5,13.5,14.5,15.5,16.5,17.5},
xticklabels={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17},
y dir=reverse,
y grid style={darkgrey176},
ylabel={Digit value},
ymin=0, ymax=9,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5},
yticklabel style={rotate=90.0},
yticklabels={1,2,3,4,5,6,7,8,9}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=18, ymin=9, ymax=0] {withdrawal_fee_digit_position_heatmap-000.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={P(digit | position, digit≠0)}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.8);
  rgb(1pt)=(1,0.929411764705882,0.627450980392157);
  rgb(2pt)=(0.996078431372549,0.850980392156863,0.462745098039216);
  rgb(3pt)=(0.996078431372549,0.698039215686274,0.298039215686275);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.988235294117647,0.305882352941176,0.164705882352941);
  rgb(6pt)=(0.890196078431372,0.101960784313725,0.109803921568627);
  rgb(7pt)=(0.741176470588235,0,0.149019607843137);
  rgb(8pt)=(0.501960784313725,0,0.149019607843137)
},
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
title={Withdrawal fees: P(digit | position)
Conditioned on non-zero digit},
x grid style={darkgrey176},
xlabel={Fractional digit position},
xmin=0, xmax=18,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5,12.5,13.5,14.5,15.5,16.5,17.5},
xticklabels={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17},
y dir=reverse,
y grid style={darkgrey176},
ylabel={Digit value},
ymin=0, ymax=9,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5},
yticklabel style={rotate=90.0},
yticklabels={1,2,3,4,5,6,7,8,9}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=18, ymin=9, ymax=0] {withdrawal_fee_digit_position_heatmap-001.png};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Withdrawal fee precision: how many withdrawals
have a non-zero fee digit at each position},
x grid style={darkgrey176},
xlabel={Fractional digit position},
xmin=-1.29, xmax=18.29,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Fraction of withdrawals with non-zero fee digit},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=none,fill=darkorange,fill opacity=0.85] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.0779215016307604);
\draw[draw=none,fill=darkorange,fill opacity=0.85] (axis cs:0.6,0) rectangle (axis cs:1.4,0.389407823212265);
\draw[draw=none,fill=darkorange,fill opacity=0.85] (axis cs:1.6,0) rectangle (axis cs:2.4,0.680859088992922);
\draw[draw=none,fill=darkorange,fill opacity=0.85] (axis cs:2.6,0) rectangle (axis cs:3.4,0.915910452397329);
\draw[draw=none,fill=darkorange,fill opacity=0.85] (axis cs:3.6,0) rectangle (axis cs:4.4,0.897517250560227);
\draw[draw=none,fill=darkorange,fill opacity=0.85] (axis cs:4.6,0) rectangle (axis cs:5.4,0.897184442324333);
\draw[draw=none,fill=darkorange,fill opacity=0.85] (axis cs:5.6,0) rectangle (axis cs:6.4,0.900046593153025);
\draw[draw=none,fill=darkorange,fill opacity=0.85] (axis cs:6.6,0) rectangle (axis cs:7.4,0.900490337467551);
\draw[draw=none,fill=darkorange,fill opacity=0.85] (axis cs:7.6,0) rectangle (axis cs:8.4,0.886490204344257);
\draw[draw=none,fill=darkorange,fill opacity=0.85] (axis cs:8.6,0) rectangle (axis cs:9.4,0.833440571542677);
\draw[draw=none,fill=darkorange,fill opacity=0.85] (axis cs:9.6,0) rectangle (axis cs:10.4,0.80938962969537);
\draw[draw=none,fill=darkorange,fill opacity=0.85] (axis cs:10.6,0) rectangle (axis cs:11.4,0.799516318697167);
\draw[draw=none,fill=darkorange,fill opacity=0.85] (axis cs:11.6,0) rectangle (axis cs:12.4,0.787557409420692);
\draw[draw=none,fill=darkorange,fill opacity=0.85] (axis cs:12.6,0) rectangle (axis cs:13.4,0.745268576246367);
\draw[draw=none,fill=darkorange,fill opacity=0.85] (axis cs:13.6,0) rectangle (axis cs:14.4,0.747087927935923);
\draw[draw=none,fill=darkorange,fill opacity=0.85] (axis cs:14.6,0) rectangle (axis cs:15.4,0.754210024184065);
\draw[draw=none,fill=darkorange,fill opacity=0.85] (axis cs:15.6,0) rectangle (axis cs:16.4,0.0469259612611213);
\draw[draw=none,fill=darkorange,fill opacity=0.85] (axis cs:16.6,0) rectangle (axis cs:17.4,0);
\end{groupplot}

\end{tikzpicture}


==> Figures/withdrawal_fingerprint_deposit_overlap.tex <==
% !TEX root = ../main.tex
% Converted from tikzplotlib groupplot to subfloat panels with external CSV data.
% Requires: \usepackage{pgfplots}, \usepackage{subfig} (or a compatible \subfloat provider).

\subfloat[Full range]{%
\begin{tikzpicture}
\begin{axis}[
%width=0.48\textwidth,
height=0.34\textwidth,
figurestyle, halfwidth,
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={\# Deposits sharing the same 3-digit fingerprint},
xmin=1, xmax=1078.9,
xmode=log,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={\# Withdrawal fingerprints},%(count)
ymajorgrids,
ymin=0.810394080112927, ymax=82.6758260507822,
ymode=log,
ytick style={color=black},
ytick={0.01,0.1,1,10,100,1000},
%yticklabels={
%  \(\displaystyle {10^{-2}}\),
%  \(\displaystyle {10^{-1}}\),
%  \(\displaystyle {10^{0}}\),
%  \(\displaystyle {10^{1}}\),
%  \(\displaystyle {10^{2}}\),
%  \(\displaystyle {10^{3}}\)
%}
]
\addplot+[
    mark=none,
ybar,
bar width=1pt,
draw=black,
fill=steelblue,
opacity=0.8,
forget plot
]
table [x=x, y=count, col sep=comma] {Figures/withdrawal_fingerprint_deposit_overlap_full.csv};
\end{axis}
\end{tikzpicture}%
}
\hfill
\subfloat[Zoomed: 0--20]{%
\begin{tikzpicture}
\begin{axis}[
figurestyle, halfwidth,
%width=0.48\textwidth,
height=0.34\textwidth,
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={\# Deposits sharing the same 3-digit fingerprint},
xmin=-1.55, xmax=21.55,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={\# Withdrawal fingerprints},
ymajorgrids,
ymin=0, ymax=70.35,
ytick style={color=black}
]
\addplot+[
    mark=none,
ybar,
bar width=3pt,
draw=black,
fill=coral,
opacity=0.8,
forget plot
]
table [x=x, y=count, col sep=comma] {Figures/withdrawal_fingerprint_deposit_overlap_zoom.csv};
\end{axis}
\end{tikzpicture}%
}


==> Figures/witness_entropy_heatmap_kto1_30d_tikz.tex <==
% TIKZ-AFT26: witness entropy heatmap (kto1, 30d): H_knap vs naive log_2(pool addresses).
% Data: witness/witness_entropy_heatmap_kto1_30d.csv (panel, step, H_naive_bin, H_knap_bin, count).
% Host documents can override these before \input.
\makeatletter
\@ifundefined{figurewidth}{\newlength{\figurewidth}}{}
\ifdim\figurewidth=0pt
  \ifdim\linewidth=0pt
    \setlength{\figurewidth}{14cm}
  \else
    \setlength{\figurewidth}{\linewidth}
  \fi
\fi
\@ifundefined{figureheight}{\newlength{\figureheight}}{}
\ifdim\figureheight=0pt
  \ifdim\linewidth=0pt
    \setlength{\figureheight}{7.7cm}
  \else
    \setlength{\figureheight}{0.55\linewidth}
  \fi
\fi
\@ifundefined{TikzAFTDataPath}{\@ifundefined{currfiledir}{\def\TikzAFTDataPath{Figures/}}{\edef\TikzAFTDataPath{\currfiledir}}}{}
\makeatother
\definecolor{cwithdraw}{RGB}{213,94,0}
\definecolor{corange}{RGB}{230,159,0}
\definecolor{csky}{RGB}{86,180,233}
\definecolor{cdeposit}{RGB}{0,158,115}
\definecolor{cteal}{RGB}{68,170,153}
\definecolor{cblue}{RGB}{0,114,178}
\definecolor{cgray}{RGB}{127,127,127}

\pgfplotstableread[col sep=comma]{\TikzAFTDataPath witness/witness_entropy_heatmap_kto1_30d.csv}\witnessentropytable

\begin{tikzpicture}
  \begin{groupplot}[
    group style={group size=2 by 2, horizontal sep=1.4cm, vertical sep=1.7cm},
    width=0.46*\figurewidth, height=0.46*\figurewidth,
    xmin=0, xmax=12.0, ymin=0, ymax=12.0,
    enlargelimits=false, axis on top,
    xlabel={naive entropy $\log_2(\#\,\text{pool addrs})$ [bits]},
    ylabel={knapsack entropy $H_{\mathrm{knap,addr}}$ [bits]},
    colormap/viridis,
    point meta min=1, point meta max=2427
  ]
    \nextgroupplot[title={step = 0.01 ETH   median $\Delta H$ = 3.59 bits}]
    \addplot[draw=black, dotted, line width=0.7pt, forget plot] coordinates {(0,0) (12.0,12.0)};
    \addplot[matrix plot*, mesh/cols=30, point meta=explicit, shader=flat corner]
      table [col sep=comma, x=H_naive_bin, y=H_knap_bin, meta=count,
        row predicate/.code={
          \pgfplotstablegetelem{#1}{panel}\of\witnessentropytable
          \ifnum\pgfplotsretval=0\relax
          \else
            \pgfplotstableuserowfalse
          \fi
        }]
      {\witnessentropytable};
    \nextgroupplot[title={step = 0.001 ETH   median $\Delta H$ = 3.68 bits}]
    \addplot[draw=black, dotted, line width=0.7pt, forget plot] coordinates {(0,0) (12.0,12.0)};
    \addplot[matrix plot*, mesh/cols=30, point meta=explicit, shader=flat corner]
      table [col sep=comma, x=H_naive_bin, y=H_knap_bin, meta=count,
        row predicate/.code={
          \pgfplotstablegetelem{#1}{panel}\of\witnessentropytable
          \ifnum\pgfplotsretval=1\relax
          \else
            \pgfplotstableuserowfalse
          \fi
        }]
      {\witnessentropytable};
    \nextgroupplot[title={step = 0.0001 ETH   median $\Delta H$ = 3.56 bits}]
    \addplot[draw=black, dotted, line width=0.7pt, forget plot] coordinates {(0,0) (12.0,12.0)};
    \addplot[matrix plot*, mesh/cols=30, point meta=explicit, shader=flat corner]
      table [col sep=comma, x=H_naive_bin, y=H_knap_bin, meta=count,
        row predicate/.code={
          \pgfplotstablegetelem{#1}{panel}\of\witnessentropytable
          \ifnum\pgfplotsretval=2\relax
          \else
            \pgfplotstableuserowfalse
          \fi
        }]
      {\witnessentropytable};
    \nextgroupplot[title={step = 0.00001 ETH   median $\Delta H$ = 3.42 bits},colorbar, colorbar style={ylabel={\# withdrawals per bin}, ymode=log, at={(1.08,0.5)}, anchor=west, height=2.7*\pgfkeysvalueof{/pgfplots/parent axis height}}]
    \addplot[draw=black, dotted, line width=0.7pt, forget plot] coordinates {(0,0) (12.0,12.0)};
    \addplot[matrix plot*, mesh/cols=30, point meta=explicit, shader=flat corner]
      table [col sep=comma, x=H_naive_bin, y=H_knap_bin, meta=count,
        row predicate/.code={
          \pgfplotstablegetelem{#1}{panel}\of\witnessentropytable
          \ifnum\pgfplotsretval=3\relax
          \else
            \pgfplotstableuserowfalse
          \fi
        }]
      {\witnessentropytable};
  \end{groupplot}
\end{tikzpicture}

